First Result for Dark Matter Search by WINERED

The identity of dark matter has been a mystery in astronomy, cosmology, and particle theory for about a century. Bessho, Ikeda, and Yin (2022), three of the current authors, proposed using the state-of-the-art infrared spectrographs, including WINERED at $6.5$m Magellan Clay telescope and NIRSpec at James Webb Space Telescope, as efficient detectors for the indirect detection of dark matter with the mass around eV by measuring the line photons from the dark matter two body decays. Applying this concept, we have performed spectrographic observations of dwarf spheroidal galaxies (dSphs) Leo V and Tucana II using WINERED by utilizing an object-sky-object nodding observation technique for background subtraction. We present the first result from this dark matter search. Employing zero consistent flux data after the sky subtraction, we have established one of the most stringent limits to date on dark matter decaying into line photons in the mass range of $1.8-2.7\,$eV. Our data can also be applied to constrain other spectra of photons from the dSphs.

==> LeoVgeneral.txt <==
# W. Yin, et al, 2024
# Photon data used  for the spectrum-independent bound after taking account of the atmospheric transmission for LeoV in the dSph frame
# wave length [Å]    2sigma bound for photon flux ([photons/sec/m^2/arcsec^2])
9097.80750047394	0.10622565639410071
9098.41988341742	0.10640864594027934
9098.57297915329	0.1217126924109
9098.72607488916	0.10827999369024358
9098.87917062503	0.10483701021917056
9101.48179813483	0.1188111595060455
9101.6348938707	0.11118043924504564
9102.40037255005	0.1077987856310999
9102.55346828592	0.09986452847296032
9103.01275549353	0.09328554947318678
9103.47204270115	0.09670616664340814
9103.93132990876	0.10478783194645475
9104.08442564463	0.09997588166377586
9104.39061711637	0.09697766256612347
9104.54371285224	0.09088941671092632
9104.69680858811	0.10225361735462525
9104.84990432398	0.09453098773220346
9105.00300005985	0.09625936868088673
9105.15609579572	0.09846495437135196
9105.30919153159	0.09777414771657983
9105.46228726746	0.09316390884713413
9105.61538300333	0.09261749908256993
9105.7684787392	0.09484271595192689
9105.92157447507	0.09176388019588327
9106.07467021094	0.09978663542584103
9106.22776594682	0.0978322949556482
9106.99324462617	0.08595541358193072
9107.14634036204	0.09582308224255441
9107.29943609791	0.0944089848717768
9107.45253183378	0.0897647974742738
9107.60562756965	0.08019167384220789
9107.75872330552	0.08091017235308735
9107.91181904139	0.09134218147786416
9108.67729772074	0.09315712275920807
9108.83039345661	0.08914322351755534
9108.98348919248	0.08674075401507253
9109.28968066423	0.08588024034133264
9109.4427764001	0.08560091115241972
9111.27992523054	0.08340361013808198
9111.43302096641	0.08384652319331741
9113.11707406099	0.07103994468292119
9113.5763612686	0.0854726564577804
9113.72945700447	0.0870990126238689
9114.03564847621	0.07966069092155921
9114.18874421208	0.08388149769901604
9114.34183994795	0.08247261913991435
9114.80112715556	0.06495905388230896
9115.26041436317	0.06932192223857898
9115.41351009905	0.0730504492306314
9115.56660583492	0.07611790143831869
9115.71970157079	0.07296993142482626
9116.02589304253	0.07283340364459699
9116.1789887784	0.07344770082915518
9116.48518025014	0.08328991121419635
9116.79137172188	0.07221235851282004
9116.94446745775	0.0682991034063461
9117.09756319362	0.07107250797174207
9117.25065892949	0.07278920033836841
9117.40375466536	0.06885617181092261
9117.55685040123	0.07879152368667174
9117.7099461371	0.07653786134044421
9118.16923334472	0.06716834811477901
9118.32232908059	0.07311052275995601
9118.47542481646	0.07296445768962
9118.62852055233	0.06908529007629448
9118.7816162882	0.06843668547414451
9118.93471202407	0.07177678668465978
9119.08780775994	0.0775005367728324
9119.24090349581	0.07398981608970144
9119.39399923168	0.06977881726594153
9119.54709496755	0.06864149492885635
9119.70019070342	0.06692813892503509
9119.85328643929	0.06845180341309129
9120.00638217516	0.0649230766140564
9120.15947791103	0.06589004382433836
9120.3125736469	0.0647075949482004
9120.46566938277	0.06968796032254686
9120.61876511864	0.06523794215291476
9120.77186085451	0.06554175944279364
9120.92495659038	0.05917755629770077
9121.07805232625	0.06763732094100686
9121.23114806213	0.06795418450994926
9121.384243798	0.0714164321810858
9121.53733953387	0.07138157722229184
9121.69043526974	0.07224842539061675
9121.84353100561	0.06882786263746825
9121.99662674148	0.0640872205151073
9122.14972247735	0.06492188281084135
9122.30281821322	0.0646921965077212
9122.45591394909	0.06674525236583596
9122.60900968496	0.06661605475982721
9122.76210542083	0.0687162221653598
9122.9152011567	0.06627038611390933
9123.06829689257	0.06921662673719595
9123.22139262844	0.06905654585068007
9123.37448836431	0.06393383020162502
9123.52758410018	0.06012992547537475
9123.68067983605	0.05726783916205007
9123.83377557192	0.05942895300961591
9123.98687130779	0.0564596144291015
9124.13996704367	0.05727909490223364
9124.29306277954	0.0557172572199664
9124.44615851541	0.06588523064998396
9124.59925425128	0.06561696342342811
9124.75234998715	0.06497531839393467
9124.90544572302	0.06548967784684974
9125.05854145889	0.06935612904023411
9125.21163719476	0.07204441164139273
9125.36473293063	0.07317329607887602
9125.5178286665	0.06458701888467322
9125.67092440237	0.06823424850222765
9125.82402013824	0.0671990904309977
9125.97711587411	0.0694700046399066
9126.13021160998	0.06263234642505677
9126.28330734585	0.057539852807560105
9126.43640308172	0.054713520283649966
9126.58949881759	0.05111601762385018
9126.74259455346	0.05445150622642737
9126.89569028933	0.055760716697327704
9127.0487860252	0.059486965799290865
9127.20188176108	0.05522793011986427
9127.35497749695	0.05879050601985321
9127.50807323282	0.06388996194121065
9127.66116896869	0.06235203078068263
9127.81426470456	0.06830990451161666
9127.96736044043	0.062379741352886854
9128.1204561763	0.055711174287946016
9128.27355191217	0.05566658079808779
9128.42664764804	0.06124606727110204
9128.57974338391	0.054091340899053084
9128.73283911978	0.055782451539783534
9128.88593485565	0.05964514677768931
9129.03903059152	0.061364677715994145
9129.19212632739	0.05975053356454706
9129.34522206326	0.06041308737177048
9129.49831779913	0.05540764606684643
9129.651413535	0.05818667613364736
9129.80450927087	0.056921965724195174
9129.95760500674	0.058917598194167045
9130.11070074261	0.052567913690336324
9130.26379647849	0.05548169460931831
9130.41689221436	0.05689693604143348
9130.56998795023	0.056214841721375926
9130.7230836861	0.06058575601708097
9130.87617942197	0.055088909838498804
9131.02927515784	0.04878072532895769
9131.18237089371	0.05206159104346689
9131.33546662958	0.054573473952613534
9131.48856236545	0.05712535426512422
9131.64165810132	0.057376608373930535
9131.79475383719	0.05998985504716264
9131.94784957306	0.05792257011791658
9132.10094530893	0.059316278194020945
9132.2540410448	0.05396068917922572
9132.40713678067	0.06187646575734666
9132.56023251654	0.05983532015800196
9132.71332825241	0.05904487925761435
9132.86642398828	0.0599497164333295
9133.01951972415	0.05373532812981444
9133.17261546003	0.060056229163370396
9133.3257111959	0.05375143351083373
9133.47880693177	0.053000114805558
9133.63190266764	0.05081477300388331
9133.78499840351	0.048501148316706794
9133.93809413938	0.04980069290640866
9134.09118987525	0.05710677047691895
9134.24428561112	0.05278245074903683
9134.39738134699	0.05244021011156126
9134.55047708286	0.05304233891062763
9134.70357281873	0.05323072650203842
9134.8566685546	0.05846681278375949
9135.00976429047	0.058107463257072084
9135.16286002634	0.056131423394283224
9135.62214723395	0.055209553235201145
9135.92833870569	0.05281327840702978
9136.08143444156	0.05110491769580001
9136.23453017744	0.04657915380607836
9136.38762591331	0.05144388935201985
9136.54072164918	0.05155355551183462
9136.69381738505	0.055774468306591746
9136.84691312092	0.05773661857972851
9137.00000885679	0.05703536770939395
9137.15310459266	0.05850998935606107
9137.30620032853	0.05173264576963529
9137.4592960644	0.05189358555061693
9137.61239180027	0.04898280119552876
9137.76548753614	0.052861013701774685
9137.91858327201	0.04781962066559407
9138.07167900788	0.046489537812875834
9138.22477474375	0.049882807166085036
9138.37787047962	0.04952197549832314
9138.53096621549	0.04973026287060103
9138.68406195136	0.05513250937280574
9138.83715768723	0.052605490702944895
9138.99025342311	0.057432373306323774
9139.14334915898	0.05512329453240321
9139.29644489485	0.062435161551591435
9139.44954063072	0.05151164264498771
9139.60263636659	0.052783207393825866
9139.75573210246	0.04913119575926254
9139.90882783833	0.04999305530388967
9140.0619235742	0.049848645468126666
9140.36811504594	0.049946363167344174
9140.52121078181	0.04756161873729608
9140.67430651768	0.04857545651909288
9140.82740225355	0.046770765555619084
9140.98049798942	0.04664668009128567
9141.13359372529	0.04601762815898171
9141.28668946116	0.04881856343125019
9141.43978519703	0.05471771666435136
9141.5928809329	0.054208898061589926
9141.74597666878	0.05271091385422676
9141.89907240464	0.04559404987786725
9142.05216814051	0.05390116733465123
9142.51145534813	0.05273045236510863
9142.664551084	0.054686890027298145
9142.97074255574	0.044586730983821536
9143.12383829161	0.05458720752039747
9143.27693402748	0.056363400450378326
9143.43002976335	0.0520537190942779
9143.58312549922	0.05043242231888694
9144.04241270683	0.05296966012106018
9144.1955084427	0.046715579663774605
9144.34860417857	0.049490768115030566
9144.50169991444	0.05451178435159839
9144.65479565031	0.049053063030798316
9144.80789138618	0.047241771590833856
9144.96098712205	0.04410059473514073
9145.11408285793	0.047618012744990924
9145.2671785938	0.047051529877801195
9145.42027432967	0.04774590059695831
9145.57337006554	0.04699989700737444
9145.72646580141	0.047909729883011974
9145.87956153728	0.044210155134007785
9146.03265727315	0.051028865236328116
9146.18575300902	0.04805103376504749
9146.33884874489	0.050271546748373065
9146.49194448076	0.04861549807591422
9146.64504021663	0.04475857749043815
9146.7981359525	0.04641094823573215
9146.95123168837	0.04728362406624561
9147.10432742424	0.04086726636826103
9147.25742316012	0.04430314401714948
9147.41051889598	0.04463723356267653
9147.56361463185	0.04496314788852123
9147.71671036772	0.045913619321976275
9147.8698061036	0.053132984653538266
9148.02290183946	0.05751907241990611
9148.17599757534	0.05215550191730708
9148.32909331121	0.05269692890108244
9148.48218904708	0.04418045205104786
9148.63528478295	0.04467881340196627
9148.78838051882	0.04368211207404562
9148.94147625469	0.049556962969267614
9149.09457199056	0.047483729180601654
9149.24766772643	0.04706604294356129
9149.4007634623	0.047197214771023496
9149.55385919817	0.04322450898704034
9149.70695493404	0.04314229246252003
9149.86005066991	0.046083111139827354
9150.01314640578	0.05031542560925624
9150.16624214165	0.04888708844651629
9150.31933787752	0.04545327719764768
9150.47243361339	0.044265387116602536
9150.62552934927	0.04613558518706673
9150.77862508513	0.048294175833147365
9150.931720821	0.048449475361051604
9151.08481655688	0.050741223451414276
9151.39100802862	0.04603170371974191
9151.54410376449	0.04945765821926843
9151.69719950036	0.046528676948022984
9151.85029523623	0.04351946839383553
9152.0033909721	0.047427443356032724
9152.15648670797	0.04856963618365251
9152.30958244384	0.048639960752504145
9152.46267817971	0.04593967911340305
9152.61577391558	0.04686726777551178
9152.76886965145	0.04670917558967644
9152.92196538732	0.04558532711829149
9153.07506112319	0.04780605119919986
9153.22815685906	0.04103244906587829
9153.38125259494	0.04207190982822932
9153.53434833081	0.04794969062462565
9153.68744406668	0.03940634285637971
9153.99363553842	0.04035485131451473
9154.14673127429	0.03874769348399262
9154.29982701016	0.044281837369626924
9154.45292274603	0.04351861495067656
9154.6060184819	0.04754010040315951
9154.75911421777	0.04721711263006034
9154.91220995364	0.05081324368473545
9155.06530568951	0.042447814833219855
9155.21840142538	0.042540556936277646
9155.37149716125	0.042095071290201326
9155.67768863299	0.04384139121712166
9155.83078436886	0.04286156909633305
9155.98388010473	0.042106747023392184
9156.1369758406	0.0379212406607334
9156.29007157648	0.04285410932670208
9156.44316731234	0.044084066119243745
9156.59626304822	0.04391440171208428
9156.74935878409	0.04180510181236566
9156.90245451995	0.04775282185490356
9157.05555025582	0.045945959640669255
9157.2086459917	0.05104496476038358
9157.36174172757	0.04950418119396772
9157.51483746344	0.04775384998314693
9157.66793319931	0.047559640636528275
9157.82102893518	0.04971653364469331
9157.97412467105	0.04474426901617795
9158.12722040692	0.042587580986209274
9158.28031614279	0.04238426827729412
9158.43341187866	0.04774244778295502
9158.58650761453	0.044619752801096056
9158.89269908627	0.04490751453990813
9159.04579482214	0.0437236238491844
9159.35198629389	0.044754882886750405
9159.50508202976	0.04822661296178663
9159.8112735015	0.037683640287824546
9159.96436923737	0.04391950831797407
9160.11746497324	0.0460822210666655
9160.27056070911	0.04494974401097798
9160.42365644498	0.04477397409656311
9160.57675218085	0.04454570260415178
9160.72984791672	0.03995879304078554
9160.88294365259	0.04109589986013265
9161.03603938846	0.03993304214263641
9161.18913512433	0.0433993473779201
9161.3422308602	0.042594816137076774
9161.49532659607	0.043581164173074574
9161.64842233194	0.04488803871772351
9161.80151806781	0.044646131539066346
9161.95461380368	0.03906220885790374
9162.10770953955	0.03717517616579528
9162.26080527543	0.04027496164541401
9162.4139010113	0.038694548684071156
9162.56699674716	0.04255389501652822
9162.72009248304	0.043413958270980456
9162.87318821891	0.0469123755830191
9163.02628395478	0.03918890616229547
9163.17937969065	0.036757464634931285
9163.48557116239	0.04102151038647837
9163.63866689826	0.04251210950712984
9163.79176263413	0.04418391997744178
9163.94485837	0.044939061941706444
9164.09795410587	0.04267437151263423
9164.25104984174	0.043522578326485865
9164.40414557761	0.03648220320410551
9164.55724131348	0.03975760420431302
9164.71033704935	0.044144364714539724
9165.01652852109	0.04311993980131252
9165.16962425696	0.03611821331063259
9165.47581572871	0.049076832090166236
9165.62891146458	0.04169115177522172
9165.78200720045	0.041732519783952544
9165.93510293632	0.0471233608589456
9166.08819867219	0.045974283589773034
9166.5474858798	0.04262297744908193
9167.00677308741	0.044652521723768296
9167.15986882328	0.04266438499970633
9167.92534750263	0.042060915562425034
9168.0784432385	0.03819889610059459
9168.23153897438	0.04254926792090753
9168.38463471025	0.04126500198313395
9168.53773044612	0.04154630876799011
9168.69082618199	0.04152667274468686
9168.84392191786	0.03877148673406044
9169.1501133896	0.034329330329879185
9169.45630486134	0.04131724318030579
9169.60940059721	0.04361395844220299
9169.76249633308	0.04111470937609019
9169.91559206895	0.04146729444749381
9170.06868780482	0.03962026083614041
9170.22178354069	0.04329257483377439
9170.37487927656	0.04407757168860653
9170.98726222004	0.039268903515381835
9171.14035795591	0.03878027162840414
9171.29345369179	0.041855487961191616
9171.44654942766	0.0411059865080359
9171.59964516353	0.041813068231531116
9171.7527408994	0.041743664316226996
9171.90583663527	0.038406158222018316
9172.05893237114	0.03962447213053252
9172.21202810701	0.039538010648888296
9172.36512384288	0.03763928680423652
9172.67131531462	0.043946790032596945
9172.82441105049	0.03664177772357654
9172.97750678636	0.04081621025078152
9173.13060252223	0.03780480277893724
9173.2836982581	0.03631270868465962
9173.43679399397	0.038203000568613116
9173.58988972984	0.03877641275688802
9173.89608120158	0.038345291632952555
9174.04917693745	0.04070246659222898
9174.20227267333	0.03872586014314727
9174.3553684092	0.038756494205125586
9174.50846414507	0.03927593720518964
9174.66155988094	0.03822035032554307
9174.81465561681	0.037606198691983075
9175.12084708855	0.04038482948770989
9175.27394282442	0.036159292582088796
9175.42703856029	0.039622333120080164
9175.58013429616	0.039469688790298205
9175.73323003203	0.04445132609963904
9175.8863257679	0.04087026206696095
9176.03942150377	0.04078091392677249
9176.19251723964	0.04195888112811876
9176.34561297551	0.04038167440397747
9176.49870871138	0.042615493708238986
9176.65180444725	0.0383583040014063
9176.80490018312	0.041622404640657966
9176.95799591899	0.038151320571675404
9177.11109165486	0.03760930993763449
9177.26418739074	0.04389938523630705
9177.41728312661	0.03742904201477777
9177.57037886248	0.040158854826667624
9177.72347459835	0.04073904300079447
9177.87657033422	0.03931016358879875
9178.02966607009	0.038819945657213965
9178.18276180596	0.04333528384048123
9178.33585754183	0.043430483427009274
9178.4889532777	0.04273203661805936
9178.94824048531	0.03911002653859905
9179.10133622118	0.039715537344227454
9179.25443195705	0.03849539273249817
9179.40752769292	0.04217937133912245
9179.56062342879	0.04105351605288023
9179.71371916466	0.03908092009649019
9179.86681490053	0.03675591936526685
9180.0199106364	0.03935041883059416
9180.17300637227	0.03946932405085447
9180.32610210815	0.041896869344343286
9180.47919784402	0.04010214929998039
9180.63229357989	0.03607598156496073
9180.78538931576	0.03993359537575951
9180.93848505163	0.040186585210698164
9181.70396373098	0.04033575296670507
9181.85705946685	0.04229048435244176
9182.01015520272	0.03931004768092329
9182.16325093859	0.03784285536368528
9182.31634667446	0.03868921856462354
9182.46944241033	0.03901516930975525
9182.6225381462	0.03886726553714903
9182.77563388207	0.03957013391115049
9182.92872961794	0.03705363034444156
9183.08182535381	0.04077871332058708
9183.23492108969	0.04211845004948775
9183.38801682556	0.03913789713387196
9183.54111256143	0.040516681012568924
9183.6942082973	0.03839641926356791
9183.84730403317	0.03769815649146524
9184.00039976904	0.035789691547810545
9184.15349550491	0.03529884473888864
9184.30659124078	0.03906061332325264
9184.45968697665	0.038569913223647216
9184.61278271252	0.03972989469348047
9184.76587844839	0.03999141454965439
9184.91897418426	0.04018612374757197
9185.07206992013	0.03836032846241047
9185.225165656	0.039855460638608994
9185.37826139187	0.03959070542039079
9185.53135712774	0.04317352748421242
9185.99064433535	0.04312748945693243
9186.14374007122	0.036994419542611665
9186.44993154297	0.036864706980451065
9186.60302727884	0.03747213628366445
9186.75612301471	0.039924616705762056
9186.90921875058	0.037922706784715904
9187.06231448645	0.037654937824169905
9187.21541022232	0.03860316847338467
9187.36850595819	0.04613043463436547
9187.52160169406	0.03893312327706784
9187.67469742993	0.040255836859085445
9187.8277931658	0.04363758153599202
9187.98088890167	0.03850339412954687
9188.13398463754	0.03705588210572418
9188.28708037341	0.042776759338445706
9188.59327184515	0.0333811663388449
9188.89946331689	0.03767576385126864
9189.05255905276	0.03680291970090643
9189.20565478864	0.04046821943723547
9189.35875052451	0.03606164888760882
9189.51184626038	0.037461786742060195
9189.66494199625	0.04036465825339483
9189.81803773212	0.03488627179173329
9190.27732493973	0.04246994620759856
9190.4304206756	0.041282571551525364
9190.58351641147	0.03598691463342105
9190.73661214734	0.03915391896399284
9191.19589935495	0.03939925289512213
9191.34899509082	0.04166801605417227
9191.50209082669	0.03901583842618921
9191.65518656256	0.041747858892390174
9191.80828229843	0.0400354869053159
9191.9613780343	0.03902490224404894
9192.11447377017	0.03763494019135547
9192.26756950605	0.042652198530383365
9192.42066524192	0.040109726586193946
9192.57376097779	0.03701178687599892
9192.72685671366	0.038044648745932094
9192.87995244953	0.04074196046883899
9193.0330481854	0.04376607867483804
9193.18614392127	0.0399529036591911
9193.33923965714	0.03998876096234443
9193.49233539301	0.03897897689024266
9193.64543112888	0.04273618561177018
9193.79852686475	0.03694723372355404
9193.95162260062	0.03964061881899086
9194.10471833649	0.0351381139630784
9194.25781407236	0.038238075128871105
9194.41090980823	0.036759557371755736
9194.5640055441	0.03527738623250439
9194.71710127997	0.03663552152546777
9194.87019701584	0.037716919541271626
9195.17638848759	0.03810033004656489
9195.32948422346	0.04344543800734265
9195.48257995933	0.03756017354905175
9195.6356756952	0.03963457391087906
9195.78877143107	0.03819019755652891
9195.94186716694	0.04147963305527101
9196.09496290281	0.037611618858536366
9196.24805863868	0.03922257125985786
9196.40115437455	0.040273722484425754
9196.55425011042	0.03696924835470942
9196.70734584629	0.040589439633384496
9196.86044158216	0.03909127028459807
9197.01353731803	0.03924034005333803
9197.1666330539	0.037206027682365805
9197.31972878977	0.036929422744053204
9197.47282452564	0.04144271504996321
9197.62592026151	0.03994154916333071
9197.77901599738	0.0413100597633403
9198.08520746912	0.039314496195523484
9198.238303205	0.037804611763766253
9198.39139894087	0.04332020562690886
9198.54449467674	0.03534792327790321
9198.69759041261	0.040154139791965845
9198.85068614848	0.04254701208800309
9199.00378188435	0.03673208101413746
9199.92235629957	0.038592217905430756
9200.07545203544	0.04100419220003523
9200.38164350718	0.03424898848593293
9200.53473924305	0.03660688879384746
9200.68783497892	0.03716731244267133
9200.84093071479	0.04280181663279962
9201.30021792241	0.037453875386642424
9201.45331365828	0.03616751515109703
9201.91260086589	0.043004685069274295
9202.06569660176	0.040792445863894626
9202.21879233763	0.04385589085272418
9202.3718880735	0.042443834628791206
9202.52498380937	0.041399963220820506
9202.67807954524	0.03855465645795996
9202.83117528111	0.036863954662980175
9202.98427101698	0.039707218091240296
9203.13736675285	0.04482288093858791
9203.29046248872	0.0451302092316576
9203.44355822459	0.04268957457337037
9203.59665396046	0.041801878575481025
9203.74974969633	0.03853226826103582
9203.9028454322	0.03911304257299025
9204.20903690395	0.04118850359572824
9204.36213263982	0.04124088889486567
9204.51522837569	0.04157979991329605
9204.66832411156	0.041639978843097385
9204.9745155833	0.03722769306019558
9205.43380279091	0.04311861784044973
9205.58689852678	0.043365588244133065
9205.73999426265	0.04316657747863923
9205.89308999852	0.04179055691785191
9206.04618573439	0.04198908154271106
9206.19928147026	0.041630912490145104
9206.35237720613	0.04181831335744755
9206.505472942	0.04063631734777467
9206.65856867787	0.041949748895672614
9206.81166441375	0.04520645821148633
9206.96476014961	0.038302511095194336
9207.11785588548	0.040467033870776235
9207.27095162136	0.046961816975812615
9207.42404735723	0.045942594391519036
9207.5771430931	0.04105660243729454
9207.73023882897	0.04380945238902118
9207.88333456484	0.04517926962737232
9208.03643030071	0.04051360520588295
9208.18952603658	0.040248669112271665
9208.34262177245	0.039823665644782985
9208.49571750832	0.040813194766073396
9208.80190898006	0.04249118839362229
9208.95500471593	0.04261734878029258
9209.1081004518	0.0425663722975154
9209.26119618767	0.03736635028658283
9209.41429192354	0.03744040996927665
9209.72048339528	0.045307231613843396
9209.87357913115	0.04005077226969217
9210.02667486703	0.03778985423478871
9210.1797706029	0.03870270996288537
9210.33286633877	0.03804384027447668
9210.48596207464	0.042936784757223505
9210.63905781051	0.04396145173078401
9210.79215354638	0.03904118402444855
9210.94524928225	0.040993864273065055
9211.09834501812	0.03757506007916105
9211.25144075399	0.04793959071654441
9211.40453648986	0.04557879762526173
9211.55763222573	0.04579358002024296
9212.01691943334	0.04362551429704095
9212.17001516921	0.04089399221582429
9212.32311090508	0.04002538905197916
9212.7823981127	0.042636611331322155
9212.93549384857	0.04439739242006542
9213.08858958443	0.04239182578256397
9213.24168532031	0.04493435054647394
9213.39478105618	0.04084699944186201
9213.54787679205	0.04415198348665951
9213.70097252792	0.041232052259350664
9213.85406826379	0.04055553389383672
9214.00716399966	0.04699615836340955
9214.16025973553	0.04503338276199933
9214.3133554714	0.04326199589058353
9214.46645120727	0.043966537224783844
9214.61954694314	0.04097175057287983
9214.77264267901	0.04314472852440385
9214.92573841488	0.04331448514452289
9215.07883415075	0.04152470237161048
9215.53812135836	0.045073373978758276
9215.69121709423	0.04285892227329256
9215.8443128301	0.04525028985044912
9215.99740856597	0.045115902948859504
9216.15050430185	0.04525884241782977
9216.60979150946	0.04202135292057327
9216.76288724533	0.04287483691423998
9216.9159829812	0.03998955804340976
9217.06907871707	0.04397120157969884
9217.22217445294	0.04017521684363373
9217.37527018881	0.03908507379776769
9217.52836592468	0.04680668635299532
9217.68146166055	0.047546263727915886
9217.83455739642	0.04604284521213426
9217.98765313229	0.03874615869675165
9218.14074886816	0.042766750606676264
9218.29384460403	0.042176963488808665
9218.4469403399	0.039279254783919644
9218.60003607577	0.043905915706952785
9218.75313181164	0.045914593650740784
9218.90622754752	0.04378228754444112
9219.05932328339	0.0404624035861597
9219.21241901926	0.04209681668783652
9219.36551475513	0.0408873890641232
9219.518610491	0.05092926610296484
9219.67170622687	0.03872594390834568
9219.82480196274	0.04398526209614327
9219.97789769861	0.0520442622985945
9220.13099343448	0.04817960939235616
9220.28408917035	0.04349110795514281
9220.43718490622	0.04540346618263536
9220.59028064209	0.04375696822018775
9220.74337637796	0.04533033813716484
9220.89647211383	0.04181899039414546
9221.0495678497	0.044365915070686775
9221.20266358557	0.04319989344417797
9221.35575932144	0.04176565470729873
9221.66195079318	0.04722852767763644
9221.81504652906	0.04549459094603984
9221.96814226492	0.04853767066405976
9222.12123800079	0.044723211985029133
9222.27433373667	0.041471155276393334
9222.42742947254	0.04347789201505224
9222.58052520841	0.044491447218300735
9222.73362094428	0.052125125444277866
9222.88671668015	0.04611068323982926
9223.03981241602	0.04989404389445909
9223.19290815189	0.04771642928754654
9223.49909962363	0.04626148406902048
9223.6521953595	0.05039483122160786
9223.80529109537	0.0460481986564207
9223.95838683124	0.04163975446321915
9224.11148256711	0.04150844296746491
9224.26457830298	0.04633982831824697
9224.41767403885	0.04529248618643945
9224.57076977472	0.04226921652671532
9224.72386551059	0.043968716161760416
9224.87696124647	0.04333189625720363
9225.03005698234	0.04580274062361763
9225.18315271821	0.04888244299420039
9225.33624845408	0.04687849456700402
9225.48934418995	0.05196441877449704
9225.64243992582	0.04884589440203665
9225.79553566169	0.0432596129148423
9226.40791860517	0.048093422169788354
9226.56101434104	0.048758537085206596
9226.71411007691	0.04698684840013128
9226.86720581278	0.04783751395995106
9227.02030154865	0.046836600850536
9227.17339728452	0.049409400822924124
9227.32649302039	0.04978717391378988
9227.47958875626	0.047773039620590305
9227.63268449213	0.047984521193836595
9227.78578022801	0.046425798710232974
9227.93887596388	0.04547936456223236
9228.09197169974	0.04296152007407697
9228.24506743562	0.04571898765393587
9228.39816317149	0.04948390055359572
9228.55125890736	0.04453420895220358
9228.70435464323	0.044447649186327584
9228.8574503791	0.04739064272868632
9229.01054611497	0.04813253019752373
9229.16364185084	0.04967931442993582
9229.31673758671	0.04620209125554333
9229.46983332258	0.046212368035935925
9230.54150347367	0.05251396778881701
9230.69459920954	0.05299785897831717
9230.84769494541	0.04311416362114435
9231.00079068129	0.0481485349221312
9231.15388641716	0.049966407930802675
9231.4600778889	0.06177120481383099
9231.61317362477	0.05815555612954958
9231.76626936064	0.04428255228157363
9231.91936509651	0.04200594083824002
9232.07246083238	0.048631104474129896
9232.37865230412	0.047895233236710105
9232.68484377586	0.04358071993861958
9232.83793951173	0.05104121750272158
9234.0627053987	0.05216126497704911
9234.21580113457	0.04498134163924975
9234.67508834218	0.04489388061935014
9234.82818407805	0.046224247576304604
9234.98127981392	0.05419932950795392
9235.13437554979	0.04623199555356874
9235.28747128566	0.053777324431117435
9235.74675849327	0.04858038908470751
9235.89985422914	0.04805096354479896
9236.05294996501	0.052696883887748854
9236.20604570088	0.05669226907057895
9236.35914143675	0.05231014465557341
9236.51223717262	0.049142612803240754
9236.66533290849	0.05216103053431969
9236.81842864437	0.05728404923976916
9236.97152438023	0.049894828188338874
9237.12462011611	0.057365933530694385
9237.27771585198	0.05435331520311996
9237.58390732372	0.05275178434031579
9237.73700305959	0.056600108824544075
9237.89009879546	0.050155275454133855
9238.04319453133	0.043250508312845035
9238.1962902672	0.05664440317064917
9238.34938600307	0.054643560166235956
9238.50248173894	0.04963610968149089
9238.65557747481	0.05353426318623407
9238.80867321068	0.05520661262866951
9239.26796041829	0.05165631161510277
9239.42105615416	0.05520844006939486
9239.57415189003	0.05546681121941023
9239.7272476259	0.05249593320695861
9239.88034336178	0.05037901609643748
9240.798917777	0.053132948430164466
9240.95201351287	0.06086640322607694
9241.10510924874	0.05871312869364822
9241.25820498461	0.059497932358928085
9241.41130072048	0.06002521242450861
9241.56439645635	0.050622142380093695
9241.71749219222	0.05572340134901735
9241.87058792809	0.05269701049754004
9242.17677939983	0.0512075298846547
9242.3298751357	0.055246095669281736
9242.48297087157	0.0571281989234132
9242.63606660744	0.05519065615422922
9242.78916234332	0.052684679456754493
9242.94225807919	0.05369936918733658
9243.09535381506	0.06242179549683714
9243.24844955093	0.05386128375068265
9243.4015452868	0.05927358817542481
9243.70773675854	0.061847929439347776
9243.86083249441	0.06097620746246879
9244.01392823028	0.05213267381124214
9244.16702396615	0.0553382754087017
9244.32011970202	0.061161267614590724
9244.47321543789	0.06247160861446719
9244.62631117376	0.05702672303988155
9244.77940690963	0.05579620360886814
9244.9325026455	0.05902859970107335
9245.08559838137	0.06383659462755266
9245.23869411724	0.06509328340588985
9245.39178985311	0.05469518744797462
9245.54488558898	0.055346153711107626
9245.69798132485	0.06345841879061086
9245.85107706073	0.06055238529289173
9246.0041727966	0.058699838332167284
9246.61655574008	0.057903782056140295
9246.76965147595	0.060582419313142954
9246.92274721182	0.06679088728985193
9247.07584294769	0.06233405730249127
9247.22893868356	0.05590575295993027
9247.38203441943	0.056956364593290724
9247.5351301553	0.05661946972401599
9247.68822589117	0.0677606187162547
9247.84132162704	0.05088821451184118
9247.99441736291	0.05656148830859665
9248.14751309878	0.058912953863249254
9248.23455776726	0.1076286259268813
9248.345461772855	0.06413639421788948
9248.49988811269	0.0637102571136117
9248.654314452531	0.06757730253368918
9248.80874079237	0.06733189618395313
9248.91299177814	0.06619973241157727
9249.03971500014	0.06526690769370465
9249.19414133998	0.06447047694961279
9249.348567679815	0.057065092642693105
9249.502994019651	0.05946620379934948
9249.657420359485	0.06805827777973768
9249.811846699326	0.06645371879431021
9249.966273039161	0.06611435917535369
9250.120699378995	0.0664835040711895
9250.275125718828	0.061670615159521644
9250.42955205867	0.06466187181191105
9250.583978398505	0.06963201116847861
9250.738404738338	0.07149820650719584
9250.89283107818	0.06522371176490523
9251.047257418015	0.0632012076673897
9251.201683757849	0.06149342033672295
9251.356110097684	0.06763975139224762
9251.819389117201	0.06574064231242464
9251.97381545704	0.06070146664948626
9252.128241796876	0.07067511320337702
9252.282668136711	0.07078721402596132
9252.437094476545	0.0731570693993979
9252.591520816386	0.07362305751775673
9252.745947156222	0.07398791938381026
9252.900373496055	0.06471194021442624
9253.363652515565	0.0601046939376471
9253.518078855399	0.06848930572425481
9253.67250519524	0.07378292940640394
9253.826931535075	0.07571184557159842
9254.135784214744	0.07634244131188066
9254.290210554585	0.0777050708580431
9254.599063234255	0.07381860980233132
9254.753489574101	0.06616725284614647
9254.907915913935	0.06543256707569609
9255.216768593611	0.06421893489609361
9255.371194933445	0.07027563982033751
9255.52562127328	0.07121528626110896
9255.834473952955	0.0744878818168832
9255.98890029279	0.08095691864524701
9256.143326632624	0.07951546933064045
9256.76103199197	0.06885771519497363
9256.915458331809	0.07464626177143711
9257.069884671644	0.07881490629122528
9257.22431101148	0.07405820092464209
9257.378737351315	0.0757926190220374
9257.533163691154	0.07779261901185669
9257.68759003099	0.07877174955000356
9257.84201637083	0.08543661988613384
9257.9456401945	0.08071561703870331
9258.072990578607	0.06666431945564882
9258.22741691844	0.07510691599713452
9258.53626959811	0.08035260412191766
9258.69069593795	0.07693351180256122
9258.845122277786	0.07829617774358194
9258.99954861762	0.07849612874457629
9259.15397495746	0.08033812949890437
9259.308401297296	0.0918662874251549
9259.46282763713	0.083022923179665
9259.617253976965	0.07688290457503694
9259.7716803168	0.07978292977611666
9259.92610665664	0.07348731788269071
9260.080532996475	0.07713890717909905
9260.23495933631	0.0689748486738887
9260.38938567615	0.07709927149693128
9260.543812015985	0.07330073169904408
9260.698238355824	0.07292812434027915
9260.85266469566	0.0783054697843441
9261.007091035499	0.07781023138906519
9261.161517375334	0.07841148240047188
9261.31594371517	0.07653135634700524
9261.470370055009	0.08585577103831561
9261.624796394844	0.07584986791035553
9261.77922273468	0.08121644064415454
9261.933649074515	0.07668439882889136
9262.088075414355	0.0772216490702604
9262.24250175419	0.07637741905447056
9262.396928094025	0.07924024412289779
9262.551354433865	0.08453886179878037
9262.7057807737	0.08021576170065335
9262.860207113536	0.07535443043588821
9263.014633453371	0.08179083144011583
9263.16905979321	0.07969068997058089
9263.323486133046	0.07438132509334182
9263.477912472885	0.08325291258468337
9263.63233881272	0.0786810516938513
9263.78676515256	0.0761333790231564
9263.941191492395	0.07778647827765274
9264.09561783223	0.0792041801479934
9264.25004417207	0.0704288269294579
9264.404470511905	0.06630235348576109
9264.55889685174	0.06444592891459909
9264.713323191576	0.06047716471145222
9264.867749531415	0.07234175231812917
9265.02217587125	0.06923263412474906
9265.176602211086	0.07876039554223772
9265.331028550925	0.07693402142331407
9265.48545489076	0.06845122000588488
9265.94873391027	0.07298418566835696
9266.103160250104	0.0703235427917859
9266.566439269614	0.07554144086696754
9266.72086560945	0.07287477130772106
9266.82519287499	0.0911759794910875
9266.951839817226	0.06846063302417299
9267.106266157065	0.07130955512703119
9267.569545176571	0.07129556318769543
9268.18725053592	0.06465817607334964
9268.341676875756	0.06110954514612675
9268.496103215592	0.06377542849054284
9268.804955895266	0.06764644554410698
9269.113808574935	0.06339370193406885
9270.040366613961	0.0795120540820112
9270.194792953795	0.07479905858382266
9270.349219293636	0.07776357857861016
9270.503645633471	0.07004621734037438
9270.658071973305	0.062911394306839
9270.81249831314	0.06355544287450274
9270.966924652981	0.06503085165333163
9271.121350992815	0.06623094244650997
9271.27577733265	0.061521175390525235
9271.430203672491	0.06531758723198175
9271.584630012325	0.06420542304928314
9271.73905635216	0.059491472456622785
9271.893482691994	0.05663101709607802
9272.047909031835	0.06355992711451264
9272.20233537167	0.06990868817791279
9273.437746090363	0.06292839488996722
9273.592172430199	0.05815549211696943
9273.74659877004	0.06144426645420152
9273.901025109873	0.0654553729241426
9274.827583148894	0.06721775422282107
9275.2908621684	0.06562503535482946
9275.44528850824	0.06631359264853343
9275.599714848075	0.06615835685470102
9275.754141187914	0.061903152751012686
9275.85784129135	0.13124040318834881
9277.52937879405	0.06286076098305925
9278.455936833074	0.05453694962733553
9278.610363172906	0.0589424821036152
9279.845773891604	0.058506750497168546
9280.00020023144	0.05715988724557992
9280.77233193062	0.05056818964093781
9280.926758270456	0.052367622973091096
9281.235610950134	0.05741170471409817
9281.390037289966	0.05880168151700012
9281.544463629805	0.05499175774884105
9281.698889969644	0.05941485348965176
9282.007742649315	0.06052729974220774
9282.31659532899	0.06304456239554214
9282.934300688335	0.05208421762178037
9283.552006047681	0.05453607437958904
9283.70643238752	0.05675921419742363
9283.86085872736	0.05662998129986403
9284.169711407027	0.05711098412253667
9284.324137746866	0.055030463989632177
9284.478564086705	0.059017915113424614
9284.63299042654	0.0532344188174101
9284.73739397184	0.15635424903138842
9284.863964634314	0.053084615199711624
9285.01839097415	0.05397946007973208
9285.172817313985	0.05379422435619501
9285.327243653821	0.0598233996770361
9285.48166999366	0.051608422497640506
9286.099375353006	0.05228899856287631
9286.87150705219	0.050142310822741225
9287.3347860717	0.04817847970679025
9287.952491431046	0.057034701307165515
9288.10691777088	0.05498049032110973
9288.26134411072	0.04956089634700476
9288.415770450556	0.054590566050892374
9288.57019679039	0.04603523571986553
9288.879049470064	0.05391419828336589
9289.0334758099	0.05833700701953341
9289.187902149733	0.05289230735069378
9289.342328489574	0.05896739079160436
9289.49675482941	0.053660441367045626
9289.65118116925	0.048366181526330786
9290.11446018876	0.04617493835050405
9290.268886528596	0.04917034617338439
9290.423312868425	0.050306646997734655
9290.577739208271	0.04754314098732105
9290.732165548106	0.055935375716491195
9290.88659188794	0.056836889775378645
9291.041018227781	0.052067505534828085
9291.195444567617	0.05284925423281209
9291.34987090745	0.05493669746441784
9291.504297247286	0.05755323735417907
9291.658723587127	0.046169224958313534
9291.81314992696	0.04868996271774639
9291.967576266794	0.052918794706998215
9292.122002606635	0.051374341132670864
9292.27642894647	0.04560430919289946
9292.430855286304	0.04638711173751757
9292.58528162614	0.04548148057877451
9292.73970796598	0.04960239286153998
9292.89413430582	0.047987701280856186
9293.048560645655	0.04639547566736091
9293.20298698549	0.04893813750171139
9293.35741332533	0.04845570905483221
9293.46385091646	0.1993738830929514
9293.55982841387	0.052616323267462434
9293.71558535767	0.05478840564157019
9293.87134230148	0.048669829928805856
9294.02709924528	0.04797209901788859
9294.18285618908	0.051503000122694834
9294.33861313288	0.04980928707504203
9294.49437007669	0.047013060201386556
9294.65012702049	0.04312918540582085
9294.80588396429	0.055583457981564416
9294.9616409081	0.04978390034702472
9295.1173978519	0.04903779636782286
9295.2731547957	0.04561502294628133
9295.4289117395	0.056162980256193346
9295.58466868331	0.04889893760229941
9295.74042562711	0.048864913498720665
9295.89618257091	0.04276657187142826
9296.05193951472	0.04840971747505829
9296.20769645852	0.05025139799997603
9296.36345340232	0.03997822839473115
9296.51921034612	0.04426135500070296
9296.67496728993	0.04180230220466947
9297.14223812134	0.04557894603867798
9297.29799506514	0.04684422023333176
9297.45375200894	0.04275469964349318
9297.60950895274	0.04115593374054004
9297.76526589655	0.04400556489934394
9297.92102284035	0.04943853619267828
9298.07677978415	0.04598223312242604
9298.23253672796	0.04817158003626454
9298.38829367176	0.0477781677975802
9298.54405061556	0.043639657706046095
9298.69980755936	0.042295257840326346
9298.85556450317	0.046876512204413814
9299.01132144697	0.050504339580627076
9299.16707839077	0.04924661585372615
9299.32283533458	0.04564123761313445
9299.47859227838	0.047090845661865326
9299.63434922218	0.05138029322647501
9299.79010616598	0.044771299287220234
9299.94586310979	0.045914391998335635
9300.10162005359	0.047152877569175536
9300.25737699739	0.04280369178139044
9300.4131339412	0.04925809405732771
9300.568890885	0.047938465586776106
9300.7246478288	0.049673020764632154
9301.03616171641	0.04601949373133318
9301.19191866021	0.040469530511528566
9301.34767560401	0.04080694169790438
9301.50343254781	0.04569163334231595
9301.65918949162	0.043526924616121
9301.81494643542	0.04424553965082622
9301.97070337922	0.04649770718268097
9302.12646032303	0.057390986655855736
9302.59373115443	0.04762933021341122
9302.90524504204	0.04702185247801884
9303.06100198584	0.04647419142610023
9303.21675892965	0.0456990683641084
9303.37251587345	0.05319989214754718
9304.30705753626	0.05059841034803057
9304.46281448007	0.046051367923524655
9304.93008531147	0.0466451585083662
9305.08584225528	0.04995586530139712
9305.24159919908	0.05317630384147232
9305.70887003049	0.04523944171016883
9305.86462697429	0.04092252521772976
9306.02038391809	0.040843259713412385
9306.1761408619	0.04194591741187937
9306.3318978057	0.04150229193317151
9306.4876547495	0.042262222381034026
9306.6434116933	0.04587574340209096
9306.79916863711	0.040499714564558954
9306.95492558091	0.046095866573347063
9307.26643946852	0.04513663553866714
9307.42219641232	0.04523068477549063
9307.57795335612	0.04237516136599601
9307.73371029992	0.04407399126722069
9307.88946724373	0.04380850968277137
9308.04522418753	0.04409827247020469
9308.20098113133	0.04607360747311339
9308.35673807514	0.04155274116364485
9308.51249501894	0.0383975498061199
9308.66825196274	0.0428058306828509
9308.82400890654	0.045711409698748845
9308.97976585035	0.05148038572758001
9309.13552279415	0.05308017107781002
9309.29127973795	0.06177157886301752
9309.44703668176	0.06888264753213869
9311.00460611978	0.038995773790723755
9311.16036306359	0.041644501675452805
9311.31612000739	0.03963421145638415
9311.47187695119	0.042471715000376616
9311.627633895	0.04167045760030159
9311.9391477826	0.04008174298936911
9312.0949047264	0.043410117986385555
9312.25066167021	0.040583166831796934
9312.40641861401	0.0418750115483535
9312.56217555781	0.042185329478946966
9312.87368944542	0.03809719996711806
9313.02944638922	0.039261460158290955
9313.18520333302	0.04100568038846831
9313.34096027683	0.04362876994891613
9313.49671722063	0.043576742480545994
9313.65247416443	0.048083738782588994
9313.80823110823	0.04364663489012311
9313.96398805204	0.044393938757107315
9314.11974499584	0.04457381053559783
9314.27550193964	0.046043820622858916
9314.43125888345	0.04587229829685146
9314.89852971485	0.037091863135327315
9315.05428665866	0.03631768936768455
9315.21004360246	0.03941666249839135
9315.36580054626	0.04266498341752275
9315.52155749007	0.03882575193224703
9315.67731443387	0.04196753791673434
9315.83307137767	0.041740909891410875
9315.98882832147	0.04165323621959549
9316.14458526528	0.038124071003733745
9316.61185609669	0.039526092018533666
9316.76761304049	0.039442882475390524
9316.92336998429	0.03829956189501728
9317.07912692809	0.03931039562803176
9317.23488387189	0.03848154043292883
9317.3906408157	0.039896910500714006
9317.5463977595	0.041557226650277466
9317.7021547033	0.034400525722466366
9318.01366859091	0.03634435010579321
9318.16942553471	0.036692017045022673
9318.32518247851	0.042470391566633854
9318.79245330992	0.043148441237760286
9318.94821025373	0.034354536884057665
9319.10396719753	0.036796609795432755
9319.25972414133	0.04042009265676094
9319.41548108513	0.035024929511103475
9319.88275191654	0.07190193853529611
9320.81729357936	0.04479482307869219
9320.97305052316	0.04137635320920053
9321.12880746696	0.04082048476017456
9321.28456441077	0.03886650349290001
9321.44032135457	0.04041981288293389
9321.59607829837	0.037291380178498014
9321.75183524218	0.04137587715937842
9321.90759218598	0.04096503292279011
9322.06334912978	0.03840269422250668
9322.21910607358	0.04124260536648821
9322.37486301739	0.04235439789656241
9322.53061996119	0.03855416790348596
9322.68637690499	0.04189993079765055
9322.8421338488	0.03492502789371039
9322.9978907926	0.039332357313490225
9323.1536477364	0.03839078666364087
9323.3094046802	0.03636097713245613
9323.46516162401	0.03970994178264614
9323.62091856781	0.03778059955361149
9323.77667551161	0.03797461667071559
9323.93243245542	0.03909642700191249
9324.08818939922	0.03766972388608073
9324.24394634302	0.03613678492326879
9324.71121717443	0.03919144274596596
9324.86697411823	0.039139077412973906
9325.02273106203	0.04428007979055641
9325.17848800584	0.04181715041917061
9325.33424494964	0.03475847878853505
9325.49000189344	0.035335777452517515
9325.64575883725	0.034159122365848914
9325.80151578105	0.037717245307949114
9325.95727272485	0.0366436486805965
9326.11302966866	0.04104739639777802
9326.26878661246	0.04339855313353583
9326.42454355626	0.043938204449755484
9326.58030050006	0.04330230550263849
9326.73605744387	0.04187458533787209
9326.89181438767	0.0407005228587757
9327.04757133147	0.04288630890658487
9327.20332827527	0.040633728675090124
9327.35908521908	0.04141842361958356
9327.51484216288	0.0397643619272803
9327.67059910668	0.04017178422097872
9327.82635605049	0.043519849617189035
9327.98211299429	0.038482531233761844
9328.13786993809	0.035178814670271216
9328.29362688189	0.03595938850854255
9328.4493838257	0.036221815745670814
9328.6051407695	0.04079397888516216
9328.7608977133	0.03967193669291676
9328.91665465711	0.03826681714448868
9329.07241160091	0.03790467730859077
9329.22816854471	0.037298156859225794
9329.38392548851	0.03769458045499918
9329.53968243232	0.037143258128853406
9329.69543937612	0.03386750678223903
9329.85119631992	0.037649886046889805
9330.00695326373	0.03972832525859374
9330.16271020753	0.03575505799252438
9330.31846715133	0.03824586485364144
9330.47422409513	0.0383685182687864
9330.62998103894	0.04214572833829961
9330.78573798274	0.040979571521081865
9331.09725187034	0.04048020719952236
9331.25300881415	0.04315605069348232
9331.40876575795	0.04074904618128544
9331.56452270175	0.040821719527591754
9331.72027964556	0.03654155890488525
9331.87603658936	0.038430364712052155
9332.03179353316	0.035710636530086
9332.18755047696	0.03587742891181969
9332.34330742077	0.03824961418689492
9332.49906436457	0.039137744978745
9332.65482130837	0.03821328399028595
9332.81057825218	0.039219629215712905
9332.96633519598	0.04173908492067721
9333.12209213978	0.0392953615156021
9333.27784908358	0.03789417249665198
9333.43360602739	0.04165303487420694
9333.58936297119	0.04057838248274918
9333.74511991499	0.039513911019045764
9333.9008768588	0.04354669674850442
9334.3681476902	0.03958296664272416
9334.67966157781	0.03919775439680317
9334.83541852161	0.03894825286479178
9334.99117546541	0.03846419986133056
9335.14693240922	0.041378618260100586
9335.30268935302	0.040402260653183385
9335.45844629682	0.043539892266908874
9335.61420324062	0.04051333854957417
9335.76996018443	0.039682808752904225
9335.92571712823	0.040263382625350154
9336.08147407203	0.039030706183870834
9336.23723101583	0.038309579234431124
9336.39298795964	0.03655889759240977
9336.54874490344	0.03886488247283648
9336.70450184724	0.03848675805550532
9336.86025879105	0.036004524010576716
9337.01601573485	0.039549538084011335
9337.17177267865	0.03894773719853557
9337.32752962245	0.03666015082174728
9337.48328656626	0.03666641279745049
9337.63904351006	0.03761563227048636
9337.79480045386	0.03664255380837088
9337.95055739767	0.04098190351709179
9338.10631434147	0.03505529936812519
9338.26207128527	0.03999359151543423
9338.41782822907	0.04202941691004193
9338.57358517288	0.04469583165128687
9338.72934211668	0.03850422086308564
9338.88509906048	0.03560456635153732
9339.04085600429	0.04068989572165437
9339.19661294809	0.039843768239544684
9339.35236989189	0.04175655756598406
9339.50812683569	0.034539113202450594
9339.6638837795	0.0429515958766643
9339.8196407233	0.03985009046116334
9339.9753976671	0.038439011510827605
9340.13115461091	0.0397682290788726
9340.28691155471	0.03937791797431995
9340.59842544231	0.03895995639653521
9340.75418238612	0.03805999527669204
9340.90993932992	0.036733636631222005
9341.06569627372	0.04165585025181633
9341.22145321753	0.03812976627104047
9341.37721016133	0.03673508524505003
9341.53296710513	0.03378611423330871
9341.68872404893	0.04183799430395535
9341.84448099274	0.039257229690987716
9342.00023793654	0.03882871817858017
9342.15599488034	0.040200111013727
9342.31175182415	0.03327030808288334
9342.46750876795	0.039375017637849195
9342.62326571175	0.038508571017728865
9342.77902265555	0.036858857694195106
9342.93477959936	0.038102232270409604
9343.09053654316	0.03316807058472841
9343.24629348696	0.03621744112093337
9343.40205043076	0.04198594628479957
9343.55780737457	0.04002260037836196
9343.71356431837	0.03976121980632358
9343.86932126217	0.040168595106909046
9344.02507820598	0.04128989983956025
9344.18083514978	0.03713299397338268
9344.49234903738	0.04137128586974876
9344.64810598119	0.04271179506277234
9344.80386292499	0.03955497763005595
9344.95961986879	0.04162942784838717
9345.1153768126	0.03895744759834558
9345.2711337564	0.03918610175480049
9345.4268907002	0.038640962631873846
9345.582647644	0.036645070946121926
9345.73840458781	0.03919764247690719
9345.89416153161	0.0368304777629769
9346.04991847541	0.03939126630984455
9346.20567541922	0.035704097952107
9346.36143236302	0.03593319140988871
9346.51718930682	0.03397579873721034
9346.67294625062	0.03279261673682775
9346.82870319443	0.034653803602883455
9346.98446013823	0.03835886773469208
9347.14021708203	0.035777662457575035
9347.29597402584	0.035583070222844695
9347.91900180104	0.041865170874579576
9348.07475874485	0.03839949760750784
9348.23051568865	0.04166192982697769
9348.38627263245	0.03827269799783188
9348.54202957626	0.04220225116059854
9348.69778652006	0.03974237923393005
9348.85354346386	0.038309670865590666
9349.00930040766	0.0360624454087477
9349.16505735147	0.03976804243354999
9349.32081429527	0.0422981138675646
9349.47657123907	0.04004848077406221
9349.63232818287	0.03834021682805549
9349.78808512668	0.03911500887868008
9349.94384207048	0.038059269854844376
9350.09959901428	0.03804421005495353
9350.41111290189	0.03737935938061628
9350.56686984569	0.03834090847096913
9350.8783837333	0.036072441139962434
9351.0341406771	0.03939014947505964
9351.1898976209	0.0415888533260754
9351.34565456471	0.04190407849136053
9351.50141150851	0.03832666476508597
9351.81292539611	0.0363382173376674
9351.96868233992	0.03698842020084675
9352.12443928372	0.036951394084640835
9352.59171011513	0.03910660915145568
9353.83776566555	0.03851691238155366
9356.3298767664	0.039584035403875756
9357.26441842921	0.04370433049674214
9357.42017537302	0.03988884768202515
9357.57593231682	0.04120572042121329
9357.73168926062	0.04086247971065836
9358.04320314823	0.03943608285334518
9360.22380036147	0.040876445299107916
9360.37955730527	0.03970355891477079
9360.53531424907	0.03927754524730032
9361.00258508048	0.040926133788244695
9361.15834202428	0.043523202541324836
9361.31409896808	0.044036952104023405
9361.46985591189	0.038795908643528644
9361.62561285569	0.03458139070542065
9361.78136979949	0.03581997403946836
9361.9371267433	0.041931763297998546
9362.0928836871	0.043344784149513274
9362.2486406309	0.04082152144177505
9362.4043975747	0.04731555005513384
9362.56015451851	0.04674536585939043
9362.71591146231	0.04266577323593482
9362.87166840611	0.039106120910635145
9363.33893923752	0.03320601673519936
9363.49469618132	0.04198202438902169
9363.65045312513	0.04161480451421072
9363.80621006893	0.043431456593605366
9363.96196701273	0.036686934476379864
9364.11772395654	0.042681051020008
9364.42923784414	0.042896239052998095
9364.74075173175	0.039787444040896076
9364.89650867555	0.042426083469040865
9365.05226561935	0.037963710081077184
9365.20802256315	0.039469032010367985
9365.36377950696	0.040798543901876275
9365.51953645076	0.0369324199181023
9365.67529339456	0.03851925060976764
9365.83105033837	0.040757171229020485
9365.98680728217	0.044841698700298686
9366.14256422597	0.037109460221661957
9366.29832116977	0.045435457692347685
9366.45407811358	0.04554623611218631
9366.60983505738	0.0375993288956122
9366.76559200118	0.03970628360712784
9366.92134894498	0.04066202799008476
9367.07710588879	0.03723020489368444
9367.23286283259	0.036284444767329706
9367.38861977639	0.03826977406391062
9367.5443767202	0.04140765311104783
9367.700133664	0.04413170657624651
9367.8558906078	0.04231820883306136
9368.0116475516	0.03837916202652017
9368.16740449541	0.04139101630586145
9368.32316143921	0.0444320183831883
9368.47891838301	0.04158378451548717
9368.63467532682	0.04045984037569187
9368.79043227062	0.04504234153139888
9368.94618921442	0.0439593868571222
9369.10194615823	0.03779870872040147
9369.25770310203	0.04456803218429461
9369.41346004583	0.04123792430745053
9369.56921698963	0.03732015558587874
9369.72497393344	0.04314571787069786
9369.88073087724	0.04153519625729754
9370.03648782104	0.04715366321398893
9370.19224476485	0.041589733455432834
9370.34800170865	0.049135728529804745
9370.97102948386	0.04569110071582596
9371.12678642766	0.04846288838199135
9371.28254337146	0.04429057269103796
9371.43830031527	0.04345726556692539
9371.74981420287	0.04517360030557813
9372.9958697533	0.04762502522644567
9373.1516266971	0.04434324749031169
9373.3073836409	0.0422315004098513
9373.4631405847	0.04604433933752
9373.61889752851	0.04248566002602679
9373.77465447231	0.04356328163258126
9373.93041141611	0.041999670689560356
9374.08616835991	0.04778436701020436
9374.24192530372	0.044582208772908714
9374.39768224752	0.04350781853653503
9374.70919613513	0.04438608524066758
9374.86495307893	0.048174911991922156
9375.02071002273	0.04502911290714068
9375.17646696653	0.03992454890810911
9375.33222391034	0.042282600908898266
9375.48798085414	0.045232955289036286
9375.64373779794	0.04410379687828192
9375.79949474175	0.047883340903446384
9375.95525168555	0.05074231419159107
9376.26676557315	0.04440177113488024
9376.42252251696	0.045298186366401
9376.57827946076	0.043681021680555085
9376.73403640456	0.04443785557137474
9376.88979334837	0.05048238081044382
9377.04555029217	0.04465940950118834
9377.20130723597	0.04878856880405109
9377.35706417977	0.04920442127108659
9377.51282112358	0.04419665930677119
9377.66857806738	0.047126906547388034
9377.82433501118	0.04640226225481717
9377.98009195499	0.04620965946836396
9378.13584889879	0.05047632469157791
9378.29160584259	0.044278332537751916
9378.44736278639	0.04542032771253806
9378.758876674	0.04788533366729525
9378.9146336178	0.0465981774286082
9379.0703905616	0.044244944435103635
9379.22614750541	0.04731459482051862
9379.38190444921	0.04780946139255703
9379.53766139301	0.05000572351703202
9379.69341833681	0.0457104134505138
9379.84917528062	0.04662747770726488
9380.00493222442	0.044949249761176965
9380.16068916822	0.04809578643667932
9380.31644611202	0.052143259565102
9380.47220305583	0.04686726746975945
9380.62795999963	0.046860633170826636
9380.78371694343	0.04751785379030152
9380.93947388724	0.049572147316332645
9381.09523083104	0.04688781875109901
9381.56250166245	0.051382620713003334
9381.71825860625	0.047631965140045834
9381.87401555005	0.04494980335373814
9382.02977249386	0.04988160635672783
9382.18552943766	0.048089648297531803
9382.34128638146	0.0494315296436511
9382.49704332527	0.047528529291421914
9382.65280026907	0.04661161060972291
9382.80855721287	0.05523607325329069
9382.96431415667	0.0466226908959571
9383.12007110048	0.05106590455325552
9383.27582804428	0.046668214076877546
9383.43158498808	0.04500165866797629
9383.58734193189	0.048193773384080416
9383.74309887569	0.04809797045066965
9384.5218835947	0.051661986684095496
9384.6776405385	0.045085534174693416
9384.83339748231	0.05199572903158838
9384.98915442611	0.047410809955741554
9385.14491136991	0.044993254519190215
9385.30066831371	0.046179072446082124
9385.45642525752	0.048576507432546066
9385.76793914512	0.05485798549721005
9385.92369608893	0.04858570860279214
9386.07945303273	0.04567265570304104
9386.23520997653	0.04671114137647366
9386.39096692033	0.04695462095627713
9386.54672386414	0.04828021752515314
9386.70248080794	0.04169189321209513
9386.85823775174	0.04354547318566776
9387.01399469555	0.04270170712883915
9387.16975163935	0.041404870586985304
9387.32550858315	0.05390502571718938
9388.41580718977	0.05445113703501786
9388.57156413357	0.055153436333488653
9389.50610579639	0.045795053557421854
9389.817619684	0.05054555976140671
9389.9733766278	0.05279632647203607
9390.1291335716	0.05165187958095023
9390.28489051541	0.05690923068312855
9390.59640440301	0.05072967441626127
9390.75216134681	0.04307605182118361
9390.90791829062	0.04488437470654403
9391.06367523442	0.05002085838572587
9391.21943217822	0.05068962716338217
9391.37518912203	0.045595260778183655
9391.53094606583	0.04800053690308565
9391.68670300963	0.05866462869926322
9391.84245995343	0.05597187296064471
9392.15397384104	0.054721502459573426
9392.30973078484	0.05232209674079278
9392.46548772864	0.05205254470748745
9392.62124467245	0.054655888839077335
9392.77700161625	0.054194808513068286
9392.93275856005	0.053038014067944665
9393.08851550385	0.054740158114272006
9393.24427244766	0.050072575386447306
9393.40002939146	0.051438876032677876
9393.86730022287	0.0517717914408613
9394.02305716667	0.04964932574890318
9394.17881411047	0.04741682358760275
9394.33457105428	0.04996769808947442
9394.80184188568	0.05258367394490049
9394.95759882949	0.051066147682590574
9395.11335577329	0.04912097257903078
9395.5806266047	0.05864794425622129
9395.7363835485	0.052707547909696666
9397.13819604273	0.057667843021810244
9397.29395298653	0.0591159524422069
9397.44970993033	0.05893012226353795
9397.60546687414	0.055158142150665765
9397.76122381794	0.05801673374551753
9397.91698076174	0.06631886681600145
9398.22849464935	0.05656437275816184
9398.38425159315	0.07100435775855257
9398.54000853695	0.06611813464426006
9398.69576548076	0.06207321913712292
9398.85152242456	0.06363228817791626
9399.00727936836	0.06249142467940009
9399.16303631216	0.05584004103087301
9399.31879325597	0.05679099599994675
9399.63030714357	0.056761480830113245
9399.78606408738	0.056023493029465965
9399.94182103118	0.0555723976408399
9400.09757797498	0.05814628937027969
9400.25333491878	0.05703032038126206
9400.26340241042	0.11627743338152205
9400.5726176561	0.06199819007871608
9400.729742151845	0.0590973571170367
9400.886866647601	0.06368669697437551
9401.043991143346	0.06112399826227519
9401.20111563909	0.05667707900755624
9401.35824013484	0.06288824044259424
9401.51536463059	0.05818823446486075
9401.829613622085	0.06007887701992431
9401.986738117836	0.06616618192033455
9402.143862613586	0.06217054533511956
9402.300987109335	0.056390069462802325
9402.45811160508	0.06083404416445513
9402.615236100835	0.05970038952705645
9402.77236059658	0.06266181581236632
9402.92948509233	0.06096480599787
9403.086609588074	0.06406622045950906
9403.243734083826	0.07140068639305967
9403.400858579575	0.06547286711602457
9403.55798307532	0.06315836465779648
9403.715107571072	0.06520024750327567
9403.87223206682	0.06023059174483107
9404.029356562569	0.06686594235366157
9404.186481058316	0.05675380336461414
9404.657854545565	0.0642591383076585
9404.81497904131	0.06449000713337047
9405.286352528561	0.0648760000804103
9405.39331406427	0.061240877488774874
9405.52135549621	0.06615941897153269
9405.67847999196	0.06516158165186195
9406.149853479204	0.06158711210796639
9406.30697797495	0.0660537356101626
9406.464102470702	0.07376798453514243
9406.62122696645	0.07152341377875895
9406.778351462199	0.06465218978015602
9406.935475957946	0.06386306730125779
9407.249724949444	0.06617868659020555
9407.40684944519	0.06216370273833918
9407.56397394094	0.06607638711140869
9407.721098436694	0.06444625872371268
9407.878222932439	0.06252158737685454
9408.035347428191	0.06006658928535316
9408.19247192394	0.06096133460794546
9408.349596419685	0.06854531026673098
9408.506720915435	0.0749976164603024
9408.66384541118	0.06750056450448773
9408.820969906934	0.06383570955057283
9408.978094402679	0.07112248188514335
9409.135218898431	0.06710949490476649
9409.292343394176	0.07445905615938303
9409.44946788993	0.06759749063940004
9409.606592385675	0.06613534332266836
9409.763716881425	0.07446939704802674
9409.920841377176	0.062125700493537286
9410.077965872926	0.06469223238197394
9410.235090368671	0.06721906634016594
9410.392214864416	0.06999471579398663
9410.863588351665	0.06858832723367578
9411.334961838911	0.06574098548025448
9411.492086334665	0.0807918259895177
9411.64921083041	0.07428386052411
9411.80633532616	0.07349718224616539
9412.12058431766	0.08070831785677574
9412.277708813406	0.08491988875125991
9412.434833309155	0.07819051930055518
9412.5919578049	0.06825425435003074
9412.749082300656	0.06285969031063399
9412.9062067964	0.06952731881776292
9413.220455787901	0.06670945277800036
9413.377580283646	0.07118283243668477
9413.534704779395	0.06649660674880313
9413.69182927514	0.07686571266237424
9413.848953770896	0.08590821567842709
9414.00607826664	0.08244780411010903
9414.16320276239	0.08079548856787341
9414.320327258141	0.07080682128485785
9414.42721680484	0.0738215256823971
9414.55533022579	0.07175752227114367
9414.712454721535	0.07359226505469153
9414.869579217284	0.06540396189080136
9415.026703713036	0.07283542368009921
9415.183828208781	0.08049311080536681
9415.34095270453	0.07400600381746755
9415.49807720028	0.08338309642800443
9415.65520169603	0.08417443732195687
9415.812326191775	0.09237039752506794
9416.283699679025	0.08418851071989866
9416.597948670526	0.0777018709224283
9416.75507316627	0.07646494369425766
9416.912197662019	0.07672647222084929
9417.069322157766	0.07592446230828388
9417.22644665352	0.0743239694738938
9417.383571149265	0.06643884176169298
9417.540695645013	0.07808603155036455
9417.697820140766	0.07854859221725845
9417.854944636514	0.07930658792279323
9418.012069132259	0.07509240849450642
9418.169193628004	0.07668040570559956
9418.32631812376	0.07991970211097821
9418.483442619505	0.06375231103890429
9418.640567115255	0.07288028836816228
9419.111940602499	0.07106182244777617
9419.269065098244	0.06988656967620498
9419.426189594	0.07924285648347605
9419.583314089745	0.0749249724203478
9419.740438585495	0.08307800289539626
9419.89756308125	0.07861179906230278
9420.054687576994	0.0663109126701195
9420.21181207274	0.07826603486805138
9420.368936568491	0.07695557425104882
9420.52606106424	0.07662619609695515
9420.68318555999	0.08347996471433056
9420.840310055733	0.07433837010877978
9420.99743455149	0.06567084565652392
9421.311683542985	0.07521017918373231
9421.468808038731	0.0693989587542832
9421.625932534485	0.06375509419761483
9421.94018152598	0.06591840425005402
9422.097306021726	0.0737160956291109
9422.254430517474	0.07437313496737898
9422.411555013226	0.07991062213503122
9422.56867950897	0.07504967199155668
9422.72580400472	0.07192479353832976
9423.04005299622	0.07337106361055694
9423.197177491966	0.07432764700715706
9423.746429451116	0.06529826892268512
9423.903553946864	0.06818376184636249
9424.060678442615	0.07054766223961106
9424.217802938361	0.07323531778355222
9424.374927434104	0.06909547548529536
9424.532051929858	0.06927927131423026
9424.689176425605	0.06466877030883
9425.3176744086	0.07359882817814144
9425.474798904354	0.07602590112203113
9425.6319234001	0.0718549402369553
9425.78904789585	0.06981089266338963
9425.946172391596	0.06356751489341109
9426.103296887351	0.06766753990833152
9426.260421383095	0.06167488656274206
9426.417545878845	0.06127839160070975
9426.574670374595	0.0656956589780857
9426.88891936609	0.06441704963134783
9427.046043861836	0.06630771472054765
9429.08866230657	0.05862469198072906
9429.24578680232	0.058392826513556685
9430.031409281066	0.0649275623419334
9430.50278276831	0.06280402358946516
9430.65990726406	0.06282245586720309
9430.817031759809	0.062229725583666184
9430.974156255554	0.061688263863747296
9432.623279684944	0.06763955200499366
9432.780404180696	0.056348395940686545
9432.937528676444	0.059791677725012794
9433.09465317219	0.057397857279637456
9433.251777667941	0.05291487844555019
9433.40890216369	0.055547533678273885
9433.56602665944	0.055532239566182126
9433.723151155184	0.06157522271758661
9433.88027565094	0.06389909720086832
9434.037400146684	0.0638742606874848
9434.19452464243	0.0579419150022785
9434.665898129679	0.05369925615740982
9434.823022625425	0.05708938192718925
9435.137271616924	0.06059370634975796
9435.294396112677	0.06253580422923387
9435.608645104174	0.08488436453659902
9436.237143087164	0.08006284368063588
9436.551392078662	0.06610713408288481
9437.022765565911	0.06330325524262391
9437.179890061656	0.06258846522584376
9438.43688602765	0.05582318385737566
9438.5940105234	0.051597296432569835
9438.751135019145	0.053504928023920026
9438.90825951489	0.05831835225714835
9439.37963300214	0.057992932382815325
9440.322379976635	0.04732249569973168
9441.265126951124	0.05336112689675981
9441.422251446875	0.052745735539420364
9441.52892502652	0.15460466790840086
9441.657254414524	0.05356758347695149
9442.600001389015	0.05722291408201957
9442.757125884771	0.051941201874729226
9442.914250380516	0.05206329951810012
9443.07137487626	0.057195228484498456
9443.22849937201	0.052544178725539695
9443.38562386776	0.05146990625388085
9443.54274836351	0.05758471448956709
9443.699872859255	0.05061489059054362
9443.856997355011	0.047928496845935226
9444.956868825251	0.05619682811524547
9445.113993321	0.05137810089620024
9445.271117816745	0.048612174938188826
9445.42824231249	0.049488719005022844
9445.58536680824	0.04590354918481761
9446.21386479124	0.05428112488547813
9446.528113782735	0.052609677569402304
9446.68523827848	0.056195754247815394
9447.13617500342	0.19176817796047368
9447.17704852804	0.04931895213150387
9447.33554057573	0.04781907493888926
9447.65252467112	0.04314556184396746
9447.81101671881	0.04382537900263396
9447.96950876651	0.04540356363644335
9448.1280008142	0.04560581307905047
9448.2864928619	0.047706614237439424
9448.44498490959	0.04793740295605041
9448.60347695729	0.05227850799554755
9448.92046105268	0.04879665061138543
9449.07895310037	0.043912210748717255
9449.23744514807	0.043348475038991405
9449.39593719576	0.04720887386190065
9449.55442924346	0.04707083609857634
9449.71292129115	0.045843740776995316
9449.87141333885	0.04945604170423226
9450.02990538654	0.05352603544222412
9450.18839743424	0.04817537162397365
9450.34688948193	0.04995865749875356
9450.50538152962	0.04449897692175487
9450.66387357732	0.04886690853138479
9450.82236562501	0.05282015934422319
9450.98085767271	0.05076139616224081
9451.1393497204	0.04948627640483463
9451.2978417681	0.0482279857733341
9451.45633381579	0.05260717594250639
9451.61482586349	0.04813887806361271
9451.77331791118	0.04677856180136194
9451.93180995888	0.04399737493978505
9452.09030200657	0.04601317699157983
9452.24879405427	0.045613805267854766
9452.40728610196	0.049896936699433056
9452.56577814965	0.050348534782311806
9452.72427019735	0.05112893309418118
9452.88276224504	0.04686624585144536
9453.04125429274	0.0469041994305501
9453.19974634043	0.04318293726277345
9453.35823838813	0.04601620743647754
9453.51673043582	0.0451423347182092
9453.67522248352	0.04889063268085209
9453.83371453121	0.04806318903103264
9453.99220657891	0.051554576285988904
9454.1506986266	0.053343807643280505
9454.3091906743	0.049808721322776
9455.57712705585	0.04807844467568384
9455.73561910355	0.05197450582029293
9455.89411115124	0.04825785864709641
9456.05260319894	0.044158695733520464
9456.21109524663	0.04142407823431869
9456.36958729433	0.04439519194742888
9456.52807934202	0.04831140842323051
9456.68657138972	0.047038801487389516
9456.84506343741	0.047222129017271526
9457.00355548511	0.04270416106395261
9457.1620475328	0.051034439353652525
9457.32053958049	0.04727051211988843
9457.47903162819	0.041941499568334054
9457.63752367588	0.04025879398784657
9457.79601572358	0.04349967104164685
9458.11299981897	0.04322093860508209
9458.27149186666	0.04455809281217436
9458.42998391436	0.0430263345845326
9458.58847596205	0.041028595167186196
9458.74696800975	0.04271715441990735
9458.90546005744	0.040648835167035345
9459.06395210514	0.0406232969956166
9459.22244415283	0.04616617919075621
9459.38093620053	0.044379208329367585
9459.53942824822	0.04237877896522118
9459.69792029591	0.04504225111395295
9459.85641234361	0.04459247560255451
9460.0149043913	0.04312650569145743
9460.173396439	0.0455213628707523
9460.33188848669	0.044495223526756465
9460.80736462978	0.04362570416963396
9460.96585667747	0.0440921345446173
9461.12434872517	0.04043322235407492
9461.28284077286	0.04163788200132682
9461.44133282056	0.041459274390607904
9461.59982486825	0.04205808724778275
9461.91680896364	0.042364663481576595
9462.07530101134	0.04208805874551836
9462.23379305903	0.038850809475751556
9462.39228510672	0.04189178384647424
9462.55077715442	0.03934646952007731
9462.70926920211	0.04066429076700617
9462.86776124981	0.046050522553490555
9463.0262532975	0.04260530229857151
9463.1847453452	0.038959859518936615
9463.34323739289	0.0434935807410745
9463.50172944059	0.04443695305684867
9463.66022148828	0.03954873171465975
9463.81871353598	0.040480592814266185
9463.97720558367	0.04203445602569262
9464.29418967906	0.04479863507265895
9464.45268172676	0.04217802231860651
9464.61117377445	0.04071883788733318
9464.76966582214	0.04239451102352
9464.92815786984	0.04268214533862713
9465.08664991753	0.040342538323374054
9465.24514196523	0.04409281047430223
9465.40363401292	0.03954868289897954
9465.72061810831	0.04417297215899066
9465.87911015601	0.04517502230802872
9466.0376022037	0.04307505910073977
9466.1960942514	0.04201310783527147
9466.35458629909	0.04332364647410087
9466.51307834678	0.04206385715041093
9466.67157039448	0.04004551507603035
9466.83006244217	0.03995390595576714
9467.14704653756	0.04036133023262484
9467.30553858526	0.03790856362881646
9467.46403063295	0.03884744113388593
9467.62252268065	0.042765465468205636
9467.78101472834	0.03728881711117021
9467.93950677604	0.03292852693504045
9468.09799882373	0.0387783787194794
9468.25649087143	0.035016096541760175
9468.41498291912	0.04245581430562441
9468.57347496682	0.03736151054535238
9468.73196701451	0.04124182123636293
9468.89045906221	0.041375821391876476
9469.0489511099	0.04073282165350257
9469.2074431576	0.04143498821598892
9469.36593520529	0.044533496655128936
9469.52442725298	0.03987914122057361
9469.68291930068	0.0358014150875258
9469.84141134837	0.04249502176543975
9469.99990339607	0.038291322533520834
9470.15839544376	0.043059357543223015
9470.31688749146	0.040643929370729116
9470.47537953915	0.03884260598171751
9470.63387158685	0.040346234852150886
9470.79236363454	0.03986935758678168
9470.95085568223	0.03804948105018498
9471.10934772993	0.04314718340224718
9471.26783977763	0.040986286841107784
9471.42633182532	0.038892012995359174
9471.58482387301	0.03810373337892283
9471.74331592071	0.042799525061179046
9471.9018079684	0.04335448280073195
9472.0603000161	0.03850984763453221
9472.21879206379	0.041520609242928164
9472.37728411149	0.039136834346775624
9472.53577615918	0.0419341669932968
9473.96220458843	0.04352257418581251
9474.12069663613	0.04119321721820364
9474.27918868383	0.03850287465235015
9474.43768073152	0.03892304890021112
9474.59617277921	0.03775493709885827
9474.75466482691	0.04188306984607021
9474.9131568746	0.03989612545998621
9475.0716489223	0.039996958668966964
9475.23014096999	0.040133069754676634
9475.38863301769	0.039736918311089636
9475.54712506538	0.03910980210126457
9475.70561711308	0.041430171595849614
9475.86410916077	0.04318454690093264
9476.02260120847	0.03682648186223345
9476.18109325616	0.04128672178368481
9476.33958530385	0.04239159677555918
9476.49807735155	0.0395490697885846
9476.65656939924	0.03834966361167566
9476.81506144694	0.037276580822945805
9476.97355349463	0.03849364977916145
9477.13204554233	0.039752742214180035
9477.29053759002	0.03992172469426826
9477.44902963772	0.039165784467659163
9477.9245057808	0.0397376476193985
9478.08299782849	0.03857953327905028
9478.24148987619	0.03594077140840546
9478.55847397158	0.034981221492406615
9478.71696601927	0.0393415269795533
9478.87545806697	0.03957788501267461
9479.03395011466	0.034565554122328535
9479.19244216236	0.03791735492989521
9479.35093421005	0.036986011553763166
9479.50942625775	0.038934861300576364
9479.82641035314	0.0407436412857063
9479.98490240083	0.04465373544461798
9480.14339444853	0.04269384730205646
9480.30188649622	0.0387453234552937
9480.46037854392	0.038906186666675543
9480.61887059161	0.03705041679725036
9480.77736263931	0.03785782644683862
9480.935854687	0.034168221715263944
9481.09434673469	0.035518749123126775
9481.25283878239	0.03541602298202085
9481.41133083009	0.03584183695825791
9481.56982287778	0.03623609859071183
9481.72831492547	0.036250845218690875
9481.88680697317	0.03767541308405566
9482.04529902086	0.040916910874572415
9482.20379106856	0.03902506371528325
9482.36228311625	0.03690009832687664
9482.52077516394	0.03808915099092101
9482.67926721164	0.040740644307442765
9482.83775925933	0.035156868331062
9482.99625130703	0.03648545089044768
9483.15474335472	0.03665192889672795
9483.31323540242	0.03468217057387191
9483.47172745011	0.0389803154470162
9483.63021949781	0.03827202041470817
9483.7887115455	0.04018835747479973
9483.9472035932	0.03941564198428452
9484.10569564089	0.03543719851640412
9484.26418768859	0.04128162123668115
9484.42267973628	0.035097511520237275
9484.73966383167	0.04109531761820313
9484.89815587937	0.03830797370652845
9485.05664792706	0.03464890415533894
9485.21513997476	0.039698564760215015
9485.37363202245	0.037617446365507644
9485.53212407014	0.03667149509186515
9485.69061611784	0.0357957550858357
9485.84910816553	0.03876955752214321
9486.00760021323	0.041341547534786416
9486.16609226092	0.03980744551688594
9486.32458430862	0.04202660378143422
9486.48307635631	0.04273084757613086
9486.64156840401	0.03412871696638949
9486.8000604517	0.041246158375539334
9486.9585524994	0.03603657503144551
9487.11704454709	0.036048869603951254
9487.27553659479	0.03666898106429102
9487.43402864248	0.039153388890305924
9487.59252069018	0.0358269080337115
9487.75101273787	0.03945969694971056
9487.90950478556	0.03879242348237444
9488.06799683326	0.03665547268314981
9488.22648888095	0.038308793324854123
9488.38498092865	0.038434244720150015
9488.54347297634	0.04003549497410097
9488.70196502404	0.04161370454313199
9488.86045707173	0.03792968998072974
9489.01894911943	0.03498423265454147
9489.17744116712	0.03878973641918176
9489.33593321481	0.035137832932022765
9489.49442526251	0.037069189991084224
9489.65291731021	0.03449637083368402
9489.8114093579	0.04106060010569249
9489.9699014056	0.04102902121185582
9490.12839345329	0.04016945604923343
9490.44537754868	0.04137296001210514
9490.60386959637	0.04137905704628043
9490.76236164407	0.03962726712075795
9490.92085369176	0.03972234664429294
9491.07934573946	0.03537914841515162
9491.23783778715	0.035885015333853625
9491.39632983485	0.039932993743651723
9491.55482188254	0.03727761494975818
9491.71331393024	0.03223120177320518
9491.87180597793	0.03589414175839286
9492.03029802563	0.03137383939585288
9492.18879007332	0.03895333496890523
9492.34728212101	0.03742979322308866
9492.66426621641	0.03802614698210268
9492.8227582641	0.037574333095443106
9492.98125031179	0.041333417308047744
9493.13974235949	0.03760724648422365
9493.29823440718	0.03215398546957109
9493.45672645488	0.035223061406765975
9493.61521850257	0.03495611014071075
9493.77371055027	0.03447190414450608
9493.93220259796	0.03357699616788955
9494.09069464566	0.030819424459083308
9494.24918669335	0.03139593195705566
9494.40767874104	0.036103801394615824
9494.56617078874	0.037138749886142214
9494.72466283644	0.03798832601625798
9494.88315488413	0.0396637826958554
9495.04164693182	0.043235899490340894
9495.20013897952	0.0408993849928268
9495.35863102721	0.038704503217583015
9495.51712307491	0.035622703534720225
9495.6756151226	0.03575647544638253
9495.8341071703	0.03464055809053608
9495.99259921799	0.0395379624381405
9496.15109126569	0.034850002188481624
9496.30958331338	0.03286036369327609
9496.46807536108	0.0377858622201858
9496.62656740877	0.03778335442909618
9496.78505945647	0.03803444592789523
9496.94355150416	0.03902943902903283
9497.10204355186	0.04046197062009347
9497.26053559955	0.03846689701001763
9497.57751969494	0.035080698409538286
9497.73601174264	0.033962086868062756
9497.89450379033	0.037133490322790126
9498.05299583802	0.037407506623105276
9498.21148788572	0.036188905582481966
9498.36997993341	0.03976315509325792
9498.52847198111	0.04118261541105215
9498.8454560765	0.060615704836869476
9499.32093221958	0.06026040136458109
9499.79640836267	0.03858088683918085
9499.95490041036	0.03426643312933789
9500.11339245805	0.03105582039914189
9500.27188450575	0.03726259175394483
9500.43037655344	0.03796650133430273
9500.58886860114	0.035140804645441184
9500.74736064883	0.0383359993441525
9500.90585269653	0.04058950207881058
9501.06434474422	0.03507137465710536
9501.22283679192	0.03844348610214312
9501.8568049827	0.03840305534458817
9502.01529703039	0.037996337450495445
9502.17378907808	0.03622141232186406
9502.33228112578	0.03404471919975528
9502.49077317347	0.03701995872768038
9502.64926522117	0.039083522380702174
9502.80775726886	0.04037894010647159
9502.96624931656	0.035919811971830834
9503.12474136425	0.03696446671650554
9503.28323341195	0.03852609714677134
9503.44172545964	0.03741541550046547
9503.60021750734	0.03747186566769489
9503.91720160273	0.03538845408097685
9504.07569365042	0.03136198485618543
9504.23418569812	0.03860725866900272
9504.39267774581	0.037054187401419664
9504.55116979351	0.035413365759906446
9504.7096618412	0.04104899565452853
9504.86815388889	0.03952039901210401
9505.02664593659	0.03710179023232976
9505.18513798428	0.03839459905573787
9505.34363003198	0.04416036966852938
9505.50212207967	0.04406847631822783
9505.66061412737	0.04005632800758153
9505.81910617506	0.036987065368551605
9505.97759822276	0.037497009680963214
9506.13609027045	0.03602285410438351
9506.29458231814	0.03597352000658766
9506.45307436584	0.03480966163163392
9506.61156641353	0.042025557843574
9506.92855050892	0.03722730557449134
9507.08704255662	0.03610576548056802
9507.24553460431	0.033396501551396625
9507.40402665201	0.03933096602860971
9507.7210107474	0.03236673450498771
9507.87950279509	0.04015205580085485
9508.03799484279	0.04019967000927597
9508.19648689048	0.03748431262084951
9508.35497893818	0.03441371348576305
9508.51347098587	0.03489790456172495
9508.83045508126	0.03715842992502714
9508.98894712895	0.038428684648912415
9509.14743917665	0.039921288652261695
9509.30593122434	0.03948362688718944
9509.46442327204	0.03550406989917916
9509.62291531973	0.041662567800620345
9509.78140736743	0.038901735597918555
9509.93989941512	0.036912593261449966
9510.09839146282	0.03979165062081571
9510.25688351051	0.039072458428648475
9510.41537555821	0.03613019861981907
9510.5738676059	0.038705864997945684
9510.7323596536	0.03980117145504826
9510.89085170129	0.039607175255063055
9511.04934374899	0.037950506784728805
9511.20783579668	0.04136932759348481
9511.36632784437	0.0362763430417168
9511.52481989207	0.0379528875970209
9511.68331193976	0.03871276235875947
9511.84180398746	0.043905427721986856
9512.00029603515	0.04233661150501673
9512.15878808285	0.03713356141965973
9512.31728013054	0.043167459830836134
9512.63426422593	0.039147034608544705
9512.79275627363	0.03888284042315994
9515.01164494135	0.0377646928821805
9515.17013698905	0.0409212132383503
9516.12108927521	0.05154890337136442
9516.27958132291	0.04297685510190456
9516.4380733706	0.04196972944539538
9516.75505746599	0.03813797312274411
9517.23053360908	0.03731198405191566
9517.38902565677	0.03404364408336597
9517.54751770447	0.03627031968477695
9517.86450179985	0.03746738627136515
9518.02299384755	0.03954114944637078
9518.18148589524	0.04148269851897318
9518.33997794294	0.03823637142080627
9518.49846999063	0.037493666960457576
9518.65696203833	0.03742363396490364
9518.81545408602	0.042353214654688366
9518.97394613372	0.03481135135053115
9519.13243818141	0.03693605789964977
9519.29093022911	0.03534373936930929
9519.4494222768	0.037204013590426174
9519.6079143245	0.03512076936629816
9519.76640637219	0.041656535863733024
9519.92489841989	0.04083958756101047
9520.08339046758	0.04117593995065296
9520.24188251528	0.0423974326680748
9520.40037456297	0.040830700492205024
9520.55886661067	0.04126991233483182
9520.71735865836	0.04220001032948478
9520.87585070605	0.040225558410079944
9521.03434275375	0.03988614742943822
9521.35132684914	0.04365362346339813
9521.50981889683	0.03995761652007121
9521.66831094453	0.041622355385268886
9521.82680299222	0.041058677373397565
9521.98529503992	0.04085420905412556
9522.6192632307	0.040296250057210076
9522.77775527839	0.040290626610574316
9522.93624732608	0.03847472985456475
9523.09473937378	0.043137519012090925
9523.25323142147	0.040233988848792084
9523.41172346917	0.04541097221850347
9523.57021551686	0.04166605199094442
9523.72870756456	0.044869789687683306
9524.04569165995	0.03967392849467758
9524.20418370764	0.04591325412942913
9524.36267575534	0.043228516367438796
9524.52116780303	0.042728653390881936
9524.67965985073	0.039160509303889895
9524.83815189842	0.040958836921733285
9524.99664394611	0.038360846247473636
9525.15513599381	0.036929706402130225
9525.3136280415	0.047844678761938465
9525.4721200892	0.04793059516879945
9525.6306121369	0.039823814351259076
9525.78910418459	0.04287805807914348
9525.94759623228	0.03913259996195725
9526.10608827998	0.04051834433324781
9526.26458032767	0.03960939036389949
9526.42307237537	0.04071286710562618
9526.58156442306	0.04071492576411603
9526.74005647076	0.04478046664849476
9526.89854851845	0.04052449564463048
9527.05704056615	0.03972565380478212
9527.21553261384	0.03934150329767095
9527.37402466154	0.03928820129318377
9527.53251670923	0.03861325290352295
9527.69100875693	0.04117938464874607
9527.84950080462	0.04303815798843289
9528.00799285231	0.045922198570781475
9528.16648490001	0.042684039545805956
9528.3249769477	0.04129203107301594
9528.4834689954	0.045291937208593806
9528.64196104309	0.041822042273967644
9528.80045309079	0.04110253760993389
9528.95894513848	0.04048439047327792
9529.11743718618	0.03860675665530589
9529.27592923387	0.04054470191607608
9529.43442128156	0.04067497159176102
9529.59291332926	0.03702315054750947
9529.75140537696	0.04050399762298915
9529.90989742465	0.04349860378323666
9530.06838947234	0.039876096342994424
9530.22688152004	0.0450825390653667
9530.38537356773	0.04271617925491375
9530.54386561543	0.0391318747683721
9530.70235766312	0.03961067604293304
9530.86084971082	0.04287391267451435
9531.01934175851	0.03821653003505512
9531.17783380621	0.04383253089127231
9531.3363258539	0.04224053618317454
9531.4948179016	0.04582090356456417
9531.65330994929	0.04593325255007037
9531.81180199699	0.04471131264375569
9531.97029404468	0.047397001578039444
9532.12878609238	0.04743112206522999
9532.28727814007	0.039148232441989256
9532.44577018776	0.040445829577223175
9532.60426223546	0.03893078061896583
9532.76275428316	0.041847336037220996
9532.92124633085	0.04520057680264987
9533.07973837854	0.044432874363394055
9533.39672247393	0.045241051054738766
9533.55521452163	0.0451713853625321
9533.71370656932	0.04379893455701812
9533.87219861702	0.04526541641148575
9534.03069066471	0.04426519854787456
9534.18918271241	0.04343771369056775
9534.3476747601	0.040494008019947805
9534.50616680779	0.04180345218296997
9534.66465885549	0.04869237702763383
9534.82315090318	0.048859581316862515
9534.98164295088	0.04787945080012733
9535.14013499857	0.04603879953755389
9535.29862704627	0.04263547718810763
9535.45711909396	0.04464165815378537
9535.61561114166	0.04625803264821365
9535.77410318935	0.04374752785041941
9535.93259523705	0.041900711117495104
9536.09108728474	0.04169317750701148
9536.24957933244	0.04283996269164746
9536.40807138013	0.04181934215890866
9536.56656342783	0.043394814833582485
9536.72505547552	0.042006905382951966
9536.88354752321	0.0379806953671369
9537.04203957091	0.04292381668680166
9537.3590236663	0.04220142389578312
9537.51751571399	0.04007795466598089
9537.67600776169	0.041226913822216806
9537.83449980938	0.042737389904277986
9538.30997595247	0.04465813050086416
9538.46846800016	0.04405363176750067
9538.62696004786	0.04349015570501978
9538.78545209555	0.04081561669735452
9538.94394414325	0.04643022725169525
9539.10243619094	0.046815526789916795
9539.26092823864	0.04346956852859239
9539.41942028633	0.04447473694014781
9539.57791233402	0.045798478654173615
9539.73640438172	0.04333352082792965
9539.89489642941	0.04588795327582035
9540.05338847711	0.043651971558060734
9540.2118805248	0.04425741042496035
9540.3703725725	0.04441437929115504
9540.52886462019	0.04637958111241502
9540.68735666789	0.04263018007906079
9540.84584871558	0.049698967935583246
9541.00434076328	0.049518854844619827
9541.32132485867	0.042151248220116753
9541.47981690636	0.04818708708171783
9541.63830895405	0.04587743747168569
9541.79680100175	0.05053746573672826
9541.95529304944	0.04527573656334164
9542.11378509714	0.04336595384761384
9542.27227714483	0.04466254053324834
9542.43076919253	0.047034102442981396
9542.58926124022	0.04116363295248409
9542.74775328792	0.04987574071787332
9542.90624533561	0.0518849378337581
9543.06473738331	0.047089430632068795
9543.223229431	0.049290941345132074
9543.3817214787	0.04480619817633303
9543.54021352639	0.04887626944676136
9543.85719762178	0.04937415383672876
9544.01568966948	0.046204977357811726
9544.17418171717	0.05208748681814332
9544.33267376486	0.048496487657455
9544.49116581256	0.049041125189024155
9544.64965786025	0.04988176298407018
9545.12513400334	0.044204109981531535
9545.28362605103	0.04717109070341583
9545.44211809873	0.051117393707604014
9545.75910219412	0.04944147802873786
9546.2345783372	0.03991903133456659
9546.39307038489	0.04459710484417817
9546.86854652798	0.0445646028344636
9547.02703857567	0.050376851453384525
9547.18553062337	0.047314362363326125
9547.34402267106	0.05289487625403589
9548.29497495723	0.05415395567717885
9548.45346700493	0.05746934956040482
9549.40441929109	0.05457276694197106
9549.56291133879	0.050050913152042756
9549.72140338648	0.04715878230406216
9549.87989543418	0.04875688885104352
9550.19687952957	0.04779501688878213
9550.35537157726	0.04949982214159343
9550.51386362496	0.047122240168431216
9550.67235567265	0.045199794267872545
9550.83084772035	0.04928404085835005
9551.46481591112	0.052104424353334185
9551.62330795882	0.050612668516692536
9551.78180000651	0.04832202416347486
9551.94029205421	0.04852232768059153
9552.0987841019	0.04882566849705105
9552.2572761496	0.04974663808319553
9552.41576819729	0.0514179091925719
9552.57426024499	0.05024415770310468
9552.89124434038	0.051957835738810916
9553.04973638807	0.057552302323357014
9553.20822843577	0.06161316977079143
9553.36672048346	0.05448754506616556
9553.52521253115	0.0482436560267284
9553.68370457885	0.05703445130060555
9553.84219662654	0.05810446391110454
9554.00068867424	0.05542273252969452
9554.31767276963	0.05208716177223959
9554.47616481732	0.060082483238955924
9554.63465686502	0.05535985786298597
9554.79314891271	0.052698018699072466
9555.1101330081	0.05212036057490797
9555.2686250558	0.05227649715092975
9555.58560915119	0.052795093273308016
9555.74410119888	0.057133581999270745
9555.90259324658	0.04951933347827439
9556.06108529427	0.0540466127421259
9556.21957734197	0.05571213283536067
9556.69505348505	0.05693358410200791
9556.85354553274	0.05669427067031487
9557.01203758044	0.05786476428378547
9557.17052962813	0.049289597685418796
9557.32902167583	0.05502372578657698
9557.48751372352	0.052729841560684325
9557.64600577122	0.051104691721684185
9558.1214819143	0.049825657004211106
9558.279973962	0.05861202254531396
9558.43846600969	0.06261879248269098
9558.59695805738	0.05619458112551363
9558.75545010508	0.05927375547717879
9559.07243420047	0.05315333139737829
9559.23092624816	0.05682608016100166
9559.38941829586	0.05072063045571962
9559.54791034355	0.05262352600440431
9559.70640239125	0.06084666708513863
9559.86489443894	0.053994165611753145
9560.02338648663	0.061107168129506666
9560.18187853433	0.05388745535126594
9560.34037058203	0.05424778200133391
9560.49886262972	0.06294188834612557
9560.65735467741	0.05690524976826376
9560.81584672511	0.05845302764895384
9560.9743387728	0.05646906526004171
9561.1328308205	0.051132418884638105
9561.2913228682	0.05169063209641119
9561.44981491589	0.05190753763707758
9561.60830696358	0.05408770014977165
9561.72015397511	0.11463931680914884
9561.903378285038	0.054633121450254
9562.06328007689	0.05078446984970367
9562.223181868736	0.05468000234382245
9562.383083660585	0.06464262727643567
9562.702887244279	0.06270580030108186
9562.86278903612	0.06524244782333198
9563.022690827966	0.06574811648315666
9563.50239620351	0.08633894456628106
9563.662297995354	0.08286855800550645
9564.46180695459	0.06373464435373494
9564.781610538284	0.061632702793143916
9564.94151233013	0.05992656101457265
9565.421217705669	0.05068147351229762
9565.581119497514	0.06025898314086604
9565.74102128936	0.05867876714087996
9565.90092308121	0.06367952740821146
9566.060824873055	0.06497784904920316
9567.499940999682	0.06523176505468271
9567.659842791525	0.060913870767504416
9568.459351750755	0.0620300554211303
9568.619253542605	0.07180376996740258
9568.77915533445	0.06863013817083134
9569.578664293686	0.06400020551875327
9569.738566085529	0.06991832113015438
9569.898467877374	0.06820218553695338
9570.058369669225	0.07089807400664211
9570.16687753909	0.06977923818249797
9570.29751748492	0.06677466535697953
9570.457419276765	0.06415168610876476
9570.617321068614	0.0721596512181423
9570.777222860459	0.07456752367537614
9570.937124652311	0.07255225999546451
9571.09702644415	0.07163809961331187
9571.256928236	0.07441289338419635
9571.416830027845	0.07591076115149006
9571.576731819696	0.07493970035664421
9571.73663361154	0.07396012697181646
9571.89653540339	0.07528280925850914
9572.056437195235	0.06840148255660392
9572.21633898708	0.05973730836351912
9572.376240778929	0.07061617643465207
9572.53614257077	0.07403326979710477
9572.69604436262	0.06437178547743994
9572.855946154465	0.0729207408072635
9573.015847946315	0.0719382278107386
9573.17574973816	0.07244779524996285
9573.335651530011	0.06788849371152768
9573.495553321854	0.06777731539327814
9573.655455113705	0.07248587169923627
9573.81535690555	0.07428971173456005
9573.975258697395	0.07806957273721919
9574.13516048924	0.06775456234565926
9574.29506228109	0.07120327616125834
9574.454964072935	0.06341829349250723
9574.614865864785	0.07473010983357498
9574.774767656629	0.07040629084304781
9575.094571240326	0.0712610072451401
9575.254473032164	0.07587408897067673
9575.414374824017	0.07173813348288484
9575.57427661586	0.07551355714208802
9575.73417840771	0.08026756748186525
9575.894080199556	0.07277610852085084
9576.053981991405	0.06922444282267493
9576.21388378325	0.06562846350214574
9576.373785575095	0.06937555497094848
9576.533687366944	0.0682658677923021
9576.69358915879	0.07101745694500973
9576.853490950634	0.07952601173078405
9577.013392742485	0.07437061900854082
9577.17329453433	0.07337504435889616
9577.333196326175	0.06459808059298176
9577.493098118026	0.07230321689522982
9577.652999909871	0.07730441206711566
9577.81290170172	0.0792439871101634
9577.972803493565	0.0748631428155771
9578.13270528541	0.07246919094301792
9578.292607077256	0.07582503854315957
9578.452508869104	0.06999752155172746
9578.61241066095	0.0656907490513228
9578.7723124528	0.07054199274829183
9578.932214244645	0.07316496925687951
9579.09211603649	0.07042153730660979
9579.20092425769	0.08393605410536534
9579.331263852186	0.0709162600284273
9579.491165644034	0.06679885287470079
9579.65106743588	0.06558031390425888
9579.810969227725	0.07303886070867491
9579.97087101957	0.06818892210777874
9580.130772811419	0.06887568560570605
9580.290674603264	0.0726448093004059
9580.450576395115	0.07013781811961305
9580.610478186962	0.07047716931053805
9580.77037997881	0.0637944464709462
9580.930281770656	0.06354378946747648
9581.0901835625	0.0704409279251421
9581.250085354346	0.07328550053927983
9581.40998714619	0.06511857543879432
9581.56988893804	0.05956185896172591
9581.72979072989	0.06535954622588921
9581.889692521734	0.06357892131809843
9582.04959431358	0.0660915758858237
9582.20949610543	0.07435942021542838
9582.36939789727	0.06418996717155066
9582.52929968912	0.06854476963984893
9582.689201480964	0.06785667990218683
9582.849103272814	0.06141350582985089
9583.009005064661	0.060459629077246876
9583.16890685651	0.0611609453002158
9583.328808648355	0.061884748072616756
9583.4887104402	0.06404393375170798
9583.648612232046	0.060822596156935756
9583.808514023895	0.05816489265447833
9583.96841581574	0.058359134207537626
9584.12831760759	0.055019482816676304
9584.288219399436	0.05753417393007607
9584.448121191279	0.05970499421837926
9584.60802298313	0.06219313940587213
9584.767924774975	0.0634808040981623
9584.92782656682	0.06991667797327478
9585.087728358665	0.06293787866494632
9585.56743373421	0.06019076036261537
9585.727335526055	0.06752415749123061
9585.887237317904	0.060005409619105346
9586.04713910975	0.05431945617114774
9586.207040901601	0.061370892801181416
9586.36694269344	0.05787497739162707
9586.526844485285	0.055353408562209064
9586.686746277135	0.05562982456835118
9586.84664806898	0.054032405013893225
9587.006549860831	0.06160112217540056
9587.646157028219	0.06405808832419942
9587.80605882006	0.06447692073226198
9587.96596061191	0.06092717835595941
9588.524912011297	0.05274324418809133
9588.684813803146	0.0558980180160213
9588.844715594994	0.06777901458146647
9589.164519178685	0.055216782754051424
9589.32442097053	0.053485267045721104
9589.484322762375	0.05802345618209512
9589.644224554226	0.05708921757886733
9589.80412634607	0.058673652373297906
9590.60363530531	0.05276382284798436
9590.76353709715	0.051390577244563675
9590.923438889	0.05311574964030911
9592.04275143193	0.05895498172483014
9592.522456807465	0.06119728983883515
9592.682358599315	0.06105893277534273
9592.84226039116	0.05402377616354383
9593.321965766696	0.0479613009771842
9593.481867558545	0.05721093696786037
9593.961572934086	0.05517228491068127
9596.360099811785	0.053103582981448925
9596.999706979175	0.05306112412646772
9597.159608771024	0.04908378134636948
9597.26901769488	0.12737200854680258
9597.398756586721	0.05475537712340299
9597.558658378559	0.047347527304825915
9597.718560170411	0.04847362342139636
9597.878461962255	0.05495392456109967
9598.0383637541	0.05669581069452156
9598.19826554595	0.05438350457686464
9598.358167337796	0.052176023098898384
9598.518069129645	0.04954105078281675
9598.67797092149	0.04776905148246745
9598.837872713339	0.04547939896156567
9598.99777450518	0.04611997750763484
9599.157676297029	0.04906135720702731
9599.317578088874	0.04891100764337126
9599.477479880725	0.04872163998739
9599.63738167257	0.045597115333281146
9599.79728346442	0.05012849221054091
9599.957185256266	0.053320780013392695
9600.117087048111	0.0482441606018577
9600.276988839956	0.05152846662212444
9600.436890631805	0.049470238701569115
9600.59679242365	0.04971862606812456
9600.756694215495	0.05286523820528642
9600.916596007344	0.05180819043304792
9601.23639959104	0.04430441310274247
9602.515613925814	0.04547312634198069
9602.67551571766	0.04819208134284475
9602.83541750951	0.042206803270950145
9602.99531930135	0.044040991874989104
9603.155221093199	0.04922233560942187
9603.315122885044	0.049092364139861004
9603.475024676889	0.054020225021361036
9603.63492646874	0.06111109267309462
9604.11463184428	0.05354795103032195
9604.434435427971	0.046372926846339285
9604.594337219824	0.04603059131329848
9604.754239011665	0.04288027168725135
9604.91414080351	0.04241116919242473
9605.074042595359	0.04492677828957986
9605.233944387204	0.04384027892488669
9605.393846179055	0.04571763910701102
9605.5537479709	0.045428600232022914
9605.873551554589	0.052503389190712624
9606.033453346441	0.04648677944233709
9606.30306441348	0.1555765819969683
9606.43250295398	0.04864688373497641
9606.59240474583	0.04666129768998699
9606.752306537674	0.04375798478014653
9606.912208329526	0.04371709866040883
9607.23201191322	0.045079562886516725
9607.55181549691	0.04486529831866381
9607.711717288756	0.045681174949165286
9607.8716190806	0.04339189983924656
9608.03152087245	0.04852512048032451
9608.191422664295	0.04039390291263421
9608.351324456145	0.03944146523158822
9608.511226247985	0.04359855205226197
9608.671128039836	0.04408995050538768
9608.83102983168	0.04341382142761708
9608.99093162353	0.04639886003085133
9609.150833415375	0.04702320575558695
9609.310735207226	0.04823548538929131
9609.47063699907	0.04244131614533698
9609.63053879092	0.03916293968290457
9610.58234970123	0.18798753003079674
9610.59754938276	0.04453182580051404
9610.75886091876	0.04292414957749844
9610.92017245476	0.04448857859184123
9611.08148399076	0.045815742360654256
9611.24279552676	0.04050937247784732
9611.40410706275	0.04384880418698502
9611.56541859875	0.04062801091324721
9611.72673013475	0.03949273887796604
9611.88804167075	0.04251611087795552
9612.37197627875	0.0386748496440632
9612.53328781475	0.03776188956391274
9612.69459935075	0.04160664361984509
9612.85591088674	0.044128770563115614
9613.01722242274	0.04102233203026398
9613.17853395874	0.042048747456856966
9613.33984549474	0.0429615358703432
9613.50115703074	0.043313426565751025
9613.82378010274	0.043682193285057166
9613.98509163874	0.04664015532095965
9614.14640317473	0.04581963792883314
9614.30771471073	0.042320483404843116
9614.46902624673	0.03904146670163889
9614.79164931873	0.042524669989868494
9614.95296085473	0.04262910377979102
9615.11427239073	0.04892901161888959
9615.27558392673	0.043054615950034805
9615.43689546273	0.040949323404037036
9615.59820699872	0.04247893063196819
9615.75951853472	0.04026552547602928
9615.92083007072	0.040511894633210144
9616.08214160672	0.04344913422831713
9616.24345314272	0.045879052689085154
9616.56607621472	0.050578942841991666
9617.05001082271	0.04893826309671925
9617.53394543071	0.04552640885020979
9617.69525696671	0.04333651649297279
9617.85656850271	0.03982710643586807
9618.01788003871	0.041794692564888686
9618.17919157471	0.04071026429587317
9618.34050311071	0.039481229438315
9618.5018146467	0.04119707491049595
9618.6631261827	0.04374269208169201
9618.8244377187	0.04234114871406606
9619.3083723267	0.04270139925800197
9619.4696838627	0.04182640662307386
9619.6309953987	0.03869663514819987
9619.7923069347	0.04109704130134842
9619.95361847069	0.04087057383105799
9620.11493000669	0.04194814394187955
9620.27624154269	0.04208422766664753
9620.43755307869	0.041405300682539684
9620.59886461469	0.040330770784937
9620.76017615069	0.04072039579765623
9620.92148768669	0.038914863023364665
9621.08279922268	0.03953873212462075
9621.24411075869	0.03743383238986755
9621.40542229468	0.04163993029369395
9621.56673383068	0.04106583255078837
9621.72804536668	0.03773605876644896
9621.88935690268	0.03785720335026471
9622.05066843868	0.03626036896228329
9622.21197997468	0.034528027335383966
9622.37329151068	0.04017671346058888
9622.53460304667	0.04114741168281063
9622.69591458267	0.037444774002359855
9622.85722611867	0.036108433148465326
9623.01853765467	0.038039687169625226
9623.17984919067	0.039254790572386865
9623.34116072667	0.03726944990979659
9623.50247226267	0.036223824397733646
9623.66378379867	0.03585065583603757
9623.82509533467	0.03606423781367983
9623.98640687066	0.040153364947305877
9624.14771840666	0.04072993797129162
9624.30902994266	0.037812345788398455
9624.47034147866	0.0455853999380685
9624.63165301466	0.04302864613907117
9624.79296455066	0.035591620643073675
9624.95427608666	0.03607059990953503
9625.11558762266	0.03541634793210274
9625.27689915865	0.0373605230309557
9625.43821069465	0.033205090365849316
9625.59952223065	0.03509953898113682
9625.76083376665	0.034483442688511695
9625.92214530265	0.03578427767902213
9626.08345683865	0.03420261415290416
9626.24476837465	0.036249837842993946
9626.40607991065	0.036649723512200826
9626.56739144665	0.04036247049361514
9626.89001451864	0.03704791214421508
9627.05132605464	0.04038313494543058
9627.21263759064	0.040455706712901184
9627.37394912664	0.03861151033175413
9627.53526066264	0.038640093341737125
9627.69657219864	0.038489793127745024
9627.85788373464	0.03611593220733202
9628.01919527063	0.03204235533665562
9628.18050680663	0.03522291655922842
9628.34181834263	0.033085075368501526
9628.50312987863	0.035533721791305255
9629.14837602263	0.036686480705093796
9629.47099909463	0.034085913946623664
9629.63231063062	0.037123337808727966
9629.79362216662	0.03757568312567725
9629.95493370262	0.03662980086270082
9630.27755677462	0.035900755399335516
9630.43886831062	0.036301568217866564
9630.60017984662	0.03408537037088359
9630.76149138261	0.04159791461813539
9630.92280291862	0.037343610553774234
9631.08411445461	0.0336034672799525
9631.24542599061	0.03438690102253325
9631.40673752661	0.03569358812791997
9631.56804906261	0.035793009134501674
9631.72936059861	0.03657955550267626
9631.89067213461	0.03282375493993056
9632.5359182786	0.03235377573709947
9632.6972298146	0.033175642222286174
9632.8585413506	0.03708997102235997
9633.0198528866	0.034930979427493916
9633.1811644226	0.03871158684822777
9633.3424759586	0.033999511893359737
9633.5037874946	0.03319551703726731
9633.66509903059	0.03682204061868639
9633.82641056659	0.036515418278017145
9633.98772210259	0.034673294712525456
9634.14903363859	0.0317665574360863
9634.31034517459	0.03097130242409098
9634.47165671059	0.03410326418413681
9634.63296824659	0.035465170764408034
9634.79427978259	0.035355108655971475
9634.95559131859	0.035797897641846155
9635.11690285458	0.03441483183496751
9635.27821439058	0.03713273075402833
9635.43952592658	0.03661700675054844
9635.60083746258	0.03319891117677394
9635.76214899858	0.035186283820449575
9635.92346053458	0.03547065979398447
9636.08477207058	0.035900297702094804
9636.24608360658	0.0397548436006459
9636.40739514258	0.036045778118509654
9636.56870667857	0.033895521744502013
9636.73001821457	0.033010387060307164
9636.89132975057	0.034165890093071825
9637.05264128657	0.03253303452665894
9637.21395282257	0.03723429729345583
9637.37526435857	0.03634883591623988
9637.53657589457	0.034284046203926104
9637.69788743057	0.034366623366620414
9637.85919896656	0.03731539618250728
9638.02051050256	0.03490562054424745
9638.18182203856	0.037439116145504193
9638.34313357456	0.0367031412482236
9638.50444511056	0.03305456555476167
9638.66575664656	0.03449687436032022
9638.82706818256	0.03534759112896504
9638.98837971856	0.03227917222141751
9639.14969125455	0.03170166772209595
9639.31100279055	0.03058931033204891
9639.47231432655	0.030919327704758703
9639.63362586255	0.03172828370451785
9639.95624893455	0.036638596305460236
9640.11756047055	0.03231114791249545
9640.27887200654	0.03536177455536943
9640.44018354254	0.03447967668448165
9640.60149507854	0.03747797662068999
9640.76280661454	0.03378470315535305
9640.92411815054	0.03317833866277259
9641.08542968654	0.031478022545662156
9641.24674122254	0.03161312521608218
9641.40805275854	0.03581075647794096
9641.56936429454	0.035274964683527664
9641.73067583053	0.03263867179146584
9641.89198736653	0.03379606118483772
9642.05329890254	0.03210514781195055
9642.21461043853	0.03625823208556483
9642.37592197453	0.03235658340632833
9642.85985658253	0.03475035711808132
9643.18247965452	0.03437780836245848
9643.34379119052	0.035321147007784236
9643.50510272653	0.03344577154623633
9643.66641426252	0.036837700480594336
9643.82772579852	0.03280261773273912
9643.98903733452	0.032916201371782285
9644.15034887052	0.03388337360569819
9644.31166040652	0.03162715821594295
9644.47297194252	0.03269900845170491
9644.63428347852	0.03515125906998993
9644.79559501451	0.03578275511391467
9644.95690655051	0.03492309816915752
9645.11821808651	0.035187997440002054
9645.27952962251	0.033212247648409535
9645.44084115851	0.033029291225124734
9645.60215269451	0.03398087881469202
9645.76346423051	0.034751263311993984
9645.92477576651	0.03568408241571697
9646.0860873025	0.031559249553729095
9646.2473988385	0.03451374846445864
9646.4087103745	0.03763561627618559
9646.5700219105	0.036435827998752286
9646.7313334465	0.03651534667190789
9646.8926449825	0.03341365531842751
9647.0539565185	0.03644311942349365
9647.2152680545	0.032646939267820946
9647.37657959049	0.03208650321302305
9647.53789112649	0.03335561233053145
9647.69920266249	0.035694280097423634
9647.86051419849	0.031766345540502755
9648.02182573449	0.030426966551091415
9648.18313727049	0.03252798650987849
9648.34444880649	0.03487190048647112
9648.50576034249	0.034265085681830156
9648.66707187849	0.03469664980735797
9648.82838341448	0.032798859800045065
9648.98969495048	0.03461437907048261
9649.15100648648	0.03016338344302766
9649.31231802248	0.03346749343006789
9649.47362955848	0.033710775660814214
9649.63494109448	0.03644601736829053
9649.79625263048	0.031329387835228484
9649.95756416648	0.032421705436553386
9650.11887570248	0.033138350029357166
9650.28018723847	0.035222902210913336
9650.44149877447	0.03560662059454722
9650.60281031047	0.031218172619488536
9650.76412184647	0.03183861773640859
9650.92543338247	0.03282400394987965
9651.08674491847	0.03159507833050095
9651.24805645447	0.032419770629497593
9651.40936799047	0.03373004259231825
9651.57067952647	0.035744175108814405
9651.73199106246	0.03344344919530349
9651.89330259846	0.036342825336589425
9652.05461413446	0.032109896277443074
9652.21592567046	0.034315666949194704
9652.37723720646	0.0336708323076945
9652.53854874246	0.03142086466476147
9652.69986027846	0.032469241791499875
9652.86117181445	0.03447424271136169
9653.02248335046	0.0312727325645267
9653.18379488645	0.029795887434443058
9653.34510642245	0.03220948953499226
9653.50641795845	0.03334429579380477
9653.66772949445	0.03356373975737056
9653.82904103045	0.034368675069782605
9653.99035256645	0.03090346788682085
9654.15166410245	0.03235006380726461
9654.31297563844	0.032863964731806986
9654.47428717444	0.03223334267045448
9654.63559871044	0.03614048735867508
9654.79691024644	0.03320056346929091
9654.95822178244	0.03275976102573019
9655.11953331844	0.03274977919730852
9655.28084485444	0.035629167038577374
9655.44215639044	0.03500828939347993
9655.60346792644	0.031569217293223775
9655.76477946243	0.031355075996479596
9655.92609099843	0.03156176850301964
9656.08740253443	0.029018682685999702
9656.24871407043	0.032000112162815786
9656.41002560643	0.03280596728939808
9656.57133714243	0.030812298520724958
9656.73264867843	0.02705561397357832
9656.89396021443	0.032004036492448436
9657.05527175043	0.03214071886146857
9657.21658328642	0.030880637054370667
9657.37789482242	0.03041725218394526
9657.53920635842	0.0333175420039885
9657.70051789442	0.03450364051400968
9657.86182943042	0.033714573431753166
9658.02314096642	0.03418481567353774
9658.18445250242	0.0318129343622574
9658.34576403842	0.03303582173405759
9658.50707557441	0.03763510567579204
9658.66838711041	0.03469633206483052
9658.82969864641	0.03347390188141094
9658.99101018241	0.02811515057742499
9659.15232171841	0.032469805061761066
9659.31363325441	0.031040563304497445
9659.47494479041	0.028872363068923764
9659.63625632641	0.03325403713216747
9659.79756786241	0.033431610745544564
9659.9588793984	0.0333773491891563
9660.1201909344	0.034963737147114156
9660.2815024704	0.03520643615579797
9660.4428140064	0.03376752846457152
9660.6041255424	0.034841483155787306
9660.7654370784	0.0336166068296774
9660.9267486144	0.036614795501604666
9661.0880601504	0.03539341664701428
9661.2493716864	0.03408280331906077
9661.41068322239	0.03829225605551228
9661.57199475839	0.03315227445564181
9661.73330629439	0.03215572356856739
9661.89461783039	0.03190855880656238
9662.05592936639	0.033943782431465286
9662.21724090239	0.031706191602557963
9662.37855243839	0.0339950734641294
9662.53986397438	0.033656513501559404
9662.70117551039	0.0323043484190756
9662.86248704638	0.03028130536692652
9663.02379858238	0.031606738436973376
9663.18511011838	0.03235225741125535
9663.34642165438	0.029044099875522335
9663.50773319038	0.03364566083305506
9663.66904472638	0.03515492123535965
9663.83035626238	0.03578504981430036
9663.99166779837	0.03379703806238454
9664.15297933437	0.035881391996176834
9664.31429087037	0.03612861546156712
9664.47560240637	0.035573558482809006
9664.63691394237	0.03831851840166215
9664.79822547837	0.037455956635018474
9664.95953701437	0.04192602621733932
9665.12084855037	0.038718505489140236
9665.44347162236	0.03473359066845273
9665.60478315836	0.037696746144848
9665.76609469436	0.034416442659837926
9666.08871776636	0.03407958057297292
9666.25002930236	0.03473686888525164
9666.41134083836	0.035335830446325815
9666.57265237436	0.03198881426595563
9666.73396391036	0.03359312392672874
9666.89527544635	0.03166286657356135
9667.05658698235	0.032066953081573174
9667.21789851835	0.03155582241061598
9667.37921005435	0.030559643889683887
9667.54052159035	0.02714433364272823
9667.70183312635	0.028109349644588503
9667.86314466235	0.0307891465707327
9668.02445619835	0.0353715595991713
9668.18576773435	0.03392121642079348
9668.34707927034	0.03353194744990459
9668.50839080634	0.035986962574038134
9668.66970234234	0.029366587288034506
9668.83101387834	0.03319311935079547
9668.99232541434	0.036871000739997134
9669.15363695034	0.03703518489751535
9669.47626002234	0.029797520085698064
9669.63757155834	0.03329113610694968
9669.79888309433	0.03313360652032112
9669.96019463033	0.03365206756211339
9670.12150616633	0.03874391283702678
9670.28281770233	0.04027450150036945
9670.60544077433	0.03787429170992866
9670.76675231033	0.03492766913044287
9671.08937538232	0.034781488022408866
9671.25068691832	0.033693842921457474
9671.41199845432	0.03265266812187001
9671.57330999032	0.03157277347781251
9671.73462152632	0.03163267258497952
9671.89593306232	0.036479527128274764
9672.05724459832	0.03467483970475894
9672.21855613431	0.03363327920593696
9672.37986767032	0.03362900177856034
9672.54117920631	0.03437763888754489
9672.70249074231	0.037530358768450685
9672.86380227831	0.0326575511702912
9673.02511381431	0.03071686743960002
9673.18642535031	0.03660489074723156
9673.34773688631	0.03278330780149001
9673.50904842231	0.03235169796473347
9673.6703599583	0.030602632042705698
9673.83167149431	0.03402927831584702
9674.3156061023	0.03585612947011182
9674.4769176383	0.03795171741318233
9674.6382291743	0.03659472580647883
9674.7995407103	0.03251954857260855
9674.9608522463	0.032154363569224555
9675.2834753183	0.03373729327791156
9675.44478685429	0.03363815587728349
9675.60609839029	0.03289297173720343
9675.76740992629	0.03439711650779124
9676.41265607029	0.041461368382989736
9676.57396760628	0.0387335728656495
9676.73527914228	0.04070912011751188
9677.38052528628	0.039802189042743685
9677.54183682228	0.03318133775959119
9677.70314835828	0.036401419572974276
9678.02577143027	0.039499514577263146
9678.18708296627	0.04287496854280449
9678.83232911027	0.038735025673024136
9678.99364064627	0.03784605693614898
9679.15495218226	0.0349179320616972
9679.31626371827	0.03336194083572825
9679.47757525426	0.033126866602139586
9680.28413293426	0.03384142813095723
9680.76806754226	0.036021628751130554
9680.92937907825	0.035333907022409086
9681.09069061425	0.03602525984912773
9681.25200215025	0.035033235530451894
9681.41331368625	0.035926995885713416
9681.57462522225	0.030379152668261182
9681.73593675825	0.03673854830788461
9682.21987136625	0.03676834021503873
9683.34905211824	0.034317949897638846
9683.51036365424	0.0337217073485581
9683.67167519023	0.034212256043605185
9683.83298672623	0.0320687331205658
9683.99429826223	0.031451042098992917
9684.15560979823	0.035263961109797445
9684.63954440623	0.03708091280415277
9684.80085594223	0.037639240735261516
9684.96216747822	0.03456356056704222
9685.12347901422	0.03442133731753104
9685.28479055022	0.0340460849645008
9685.44610208622	0.032508110681453116
9685.60741362222	0.03437052361599886
9685.76872515822	0.032539609705848994
9685.93003669422	0.034310927935016104
9686.09134823022	0.03837090859008871
9686.25265976621	0.036340894902848024
9686.41397130221	0.040585484496224525
9687.05921744621	0.04424227298419778
9687.22052898221	0.04193791260688978
9687.38184051821	0.03785237069062399
9687.54315205421	0.03021893380806394
9687.7044635902	0.030870252307550503
9687.8657751262	0.03540516895110081
9688.0270866622	0.03365286947035156
9688.1883981982	0.03654473751495713
9688.3497097342	0.03981950744782735
9688.5110212702	0.03720440928097397
9688.6723328062	0.03793830896283709
9688.8336443422	0.03651614213934887
9688.9949558782	0.03271005412447635
9689.15626741419	0.03624682218784103
9689.31757895019	0.033316932036836965
9689.47889048619	0.035441584905003196
9689.64020202219	0.035080758388464646
9689.80151355819	0.03588836131321486
9689.96282509419	0.03834005799298394
9690.28544816618	0.04098777295153044
9690.44675970219	0.03963040470646704
9690.60807123818	0.038477773867513484
9690.76938277418	0.03820197366716027
9690.93069431018	0.03617416146785876
9691.09200584618	0.034699413731848
9691.25331738218	0.03580717455131382
9691.41462891818	0.03705258883607065
9691.57594045418	0.03424785297776942
9691.73725199017	0.03633699032838765
9691.89856352618	0.03706627142055839
9692.05987506217	0.0400828226930554
9692.22118659817	0.03806921427521657
9692.38249813417	0.038408304481697096
9692.54380967017	0.0360648697993687
9692.86643274217	0.038091932624346354
9693.02774427817	0.0380632608074481
9693.18905581416	0.03912011721860395
9693.35036735016	0.03626453717837534
9693.51167888616	0.03747153905961427
9693.67299042216	0.03334920487015935
9694.15692503016	0.03530565655768815
9694.31823656616	0.04058497342386287
9694.47954810216	0.03596757785569389
9694.64085963815	0.03935294572443924
9694.80217117415	0.039116055045365986
9694.96348271015	0.045676680600851366
9695.28610578215	0.05806745370059633
9695.93135192615	0.05051313970942381
9696.09266346214	0.04392860000565793
9696.25397499814	0.04105075234963031
9696.41528653414	0.038065477989704014
9696.57659807014	0.04071394260233582
9696.73790960614	0.039883160875014416
9696.89922114214	0.04061671437083882
9697.06053267814	0.04226688928024186
9697.22184421413	0.03860592901911125
9697.38315575014	0.03689782169250897
9697.54446728613	0.03267894956284619
9697.70577882213	0.034251402094914195
9697.86709035813	0.03388928191938896
9698.02840189413	0.03359376521452699
9698.18971343013	0.0373047446979678
9698.35102496613	0.03834873971991803
9698.51233650213	0.03283595122648295
9698.67364803813	0.036489907454641535
9698.83495957413	0.03865090353263648
9698.99627111012	0.04126888366706758
9699.15758264612	0.038915578013580455
9699.31889418212	0.03278552558143857
9699.48020571812	0.04116923850620492
9699.64151725412	0.0394883447141309
9699.80282879012	0.040317720941109886
9699.96414032612	0.040552670612831354
9700.12545186212	0.038552829366061234
9700.28676339812	0.037534437464316464
9700.44807493411	0.04066930148181688
9700.60938647011	0.039424564130288144
9700.77069800611	0.04464911102251885
9700.93200954211	0.03996823681528089
9701.09332107811	0.04469833294866547
9701.25463261411	0.038324652406927284
9701.4159441501	0.038119172345006246
9701.5772556861	0.036305151502844274
9701.7385672221	0.03593638465595387
9701.8998787581	0.03791084618406654
9702.0611902941	0.03736537944358756
9702.2225018301	0.03901758667418621
9702.3838133661	0.03760729125972766
9702.5451249021	0.04091406202411872
9702.7064364381	0.03751041126357771
9702.86774797409	0.04181612008148484
9703.02905951009	0.03550752211238461
9703.51299411809	0.04322033854892732
9703.67430565409	0.04233756187119656
9703.83561719009	0.0422528634159609
9704.15824026209	0.04158965393389728
9704.31955179808	0.036570526629288905
9704.48086333408	0.04215124725659934
9704.64217487008	0.04507250359620713
9704.80348640608	0.04403076508892904
9704.96479794208	0.042341109121902185
9705.12610947808	0.04190208712726385
9705.28742101408	0.04341711490445655
9705.44873255008	0.03988327471913642
9705.61004408608	0.040409168289883515
9705.77135562207	0.042124336604184236
9705.93266715807	0.03968278911860682
9706.09397869407	0.03481261012373866
9706.25529023007	0.03995489824623623
9706.41660176607	0.04197350417623855
9706.90053637407	0.04400027167238025
9707.06184791007	0.040650826219257204
9707.38447098206	0.04423522134069856
9707.54578251806	0.04772022937415983
9707.70709405406	0.04927217002497937
9708.19102866206	0.04956004847040038
9708.35234019806	0.04301713367858515
9708.83627480605	0.0411792616566741
9708.99758634205	0.046477488913545306
9709.15889787805	0.045923809507708295
9709.32020941405	0.0441110654248429
9709.48152095005	0.043561952559056476
9709.64283248605	0.04085859436226995
9710.28807863004	0.04907971790215146
9710.44939016604	0.042441350761905985
9710.61070170204	0.043530615478418015
9711.41725938203	0.04445781548624875
9711.57857091803	0.04461681939096385
9711.73988245403	0.03774145234694832
9711.90119399003	0.04508842306386791
9712.38512859803	0.04811419462795383
9712.54644013403	0.048810654842438086
9712.70775167003	0.044867688597770704
9712.86906320602	0.045420937876666
9713.03037474202	0.041441660589463025
9713.19168627802	0.04463074594145706
9713.35299781402	0.03827704760364129
9713.51430935002	0.04597126482554137
9713.67562088602	0.04637944079445943
9713.83693242202	0.04330216978042999
9713.99824395802	0.04276158414369748
9714.15955549401	0.04217921140351804
9714.32086703001	0.04520811665745275
9714.48217856601	0.04489336826569496
9714.80480163801	0.050666503192088874
9714.96611317401	0.046483614899186544
9715.12742471001	0.04529658979844301
9715.28873624601	0.044306059403808856
9715.450047782	0.04823016038366439
9715.772670854	0.06687066348383154
9716.417916998	0.061588875964098906
9716.74054007	0.051553983513761316
9716.90185160599	0.04635640685898542
9717.06316314199	0.04107983404020369
9717.22447467799	0.044093423331905815
9717.38578621399	0.04260395403141399
9717.54709774999	0.04846789001311948
9717.70840928599	0.04872656206610483
9717.86972082199	0.04268913371787268
9718.03103235798	0.04684153398988168
9718.35365542998	0.05102972099293586
9718.51496696598	0.04620486726352451
9718.67627850198	0.044602488822064586
9719.80545925397	0.04446377394210794
9720.28939386197	0.04973884136990746
9721.57988614996	0.04618555644512434
9721.74119768596	0.04757870129046332
9721.90250922196	0.049794655618335286
9722.06382075796	0.054661188979005536
9722.54775536595	0.05026810355575606
9723.35431304595	0.04981003964377203
9723.51562458195	0.04976628923079332
9723.67693611795	0.04947453768597476
9723.83824765394	0.05311636870145805
9723.99955918994	0.052380988405901045
9724.16087072594	0.05054685746227163
9724.32218226194	0.05407345720143368
9724.48349379794	0.05232444874239926
9724.64480533394	0.04432377106426603
9724.80611686994	0.0517217556946844
9724.96742840594	0.0492407875682354
9725.12873994193	0.05168624044737756
9725.29005147793	0.052948345372026064
9725.45136301393	0.0490024623812409
9725.77398608593	0.05171818909738231
9726.58054376592	0.05348397384832975
9726.74185530192	0.04674555160357751
9726.90316683792	0.05173380376436976
9727.06447837392	0.05496743316183702
9727.22578990992	0.04593079705965499
9727.38710144592	0.04528388493658584
9727.54841298192	0.054630874785544827
9727.70972451792	0.05307201157680449
9727.87103605392	0.05845977442968436
9728.02356922704	0.08805547771812144
9728.03234758991	0.05311450980653711
9728.190725456445	0.05027893860380304
9728.353492504415	0.05124483063928759
9728.516259552385	0.05421473892892609
9728.841793648324	0.05043884372585203
9729.004560696296	0.04974383802158362
9729.33009479224	0.05650586599907941
9729.492861840205	0.05609980882910173
9729.655628888175	0.05397963943611438
9729.818395936145	0.06146302263803602
9730.143930032085	0.05535881284762902
9730.794998223966	0.05784511128978099
9730.95776527193	0.06218745306373574
9731.1205323199	0.0660949297828078
9731.28329936787	0.0520522637299254
9731.44606641584	0.054957615898193646
9731.771600511785	0.06233864908361646
9732.09713460772	0.055211926237720206
9732.259901655689	0.05554144190247592
9732.58543575163	0.053846495859037745
9733.562038039445	0.05513677502376777
9733.724805087415	0.05938804488827978
9733.887572135385	0.061238774384139445
9734.050339183355	0.05922273546745996
9734.619296095265	0.05994748777895933
9734.782063143235	0.06326126355348696
9734.944830191205	0.06522972206319819
9735.107597239175	0.0648885026846657
9735.270364287146	0.06011912516066199
9735.433131335114	0.05846489378775849
9735.595898383086	0.06193829489086583
9735.758665431054	0.05702793107924034
9735.921432479026	0.05828783769038086
9736.08419952699	0.05549482123801008
9736.24696657496	0.05827218195954635
9736.40973362293	0.06031130379673732
9736.572500670905	0.06114087118119848
9736.735267718876	0.061734169541723304
9736.898034766844	0.06215342301248204
9737.060801814816	0.05925329829626524
9737.223568862784	0.05652549614548579
9737.386335910754	0.06322114377482506
9737.549102958725	0.06063416407775955
9737.71187000669	0.05851839483495816
9737.87463705466	0.06254784424141815
9738.03740410263	0.06249619303576588
9738.2001711506	0.06357865234268566
9738.36293819857	0.057968822439341094
9738.52570524654	0.060318582422948575
9738.68847229451	0.059354124371055056
9738.851239342479	0.05855815257745846
9739.014006390455	0.05921061212241384
9739.17677343842	0.06155716973267536
9739.339540486391	0.05812530299050976
9739.50230753436	0.05561603900164956
9739.8278416303	0.05984102821422757
9739.990608678268	0.06057042695822509
9740.15337572624	0.0653234491444853
9740.316142774209	0.06395279787615449
9740.478909822174	0.06448782769518348
9740.641676870146	0.06058113225506103
9740.804443918114	0.06415560597648073
9740.967210966086	0.07132102613184983
9741.129978014054	0.06853262570418941
9741.292745062025	0.06584072581323032
9741.61827915797	0.06487501741570491
9741.781046205935	0.06617757690548946
9741.943813253905	0.06635375085230659
9742.106580301876	0.06220749993117627
9742.269347349844	0.07068271331923354
9742.594881445784	0.06844811240574995
9742.920415541725	0.06584641905419282
9743.083182589695	0.06680047556135617
9743.1956319738	0.06392869391159389
9743.32660540566	0.06838561032298414
9743.48937245363	0.06066829459668775
9743.6521395016	0.06201558446958496
9743.81490654957	0.06528687332287798
9743.977673597545	0.0645403831301836
9744.140440645515	0.06508063682378182
9744.303207693485	0.06252021076674935
9744.465974741455	0.06468073141819469
9744.62874178942	0.06611134050247362
9744.791508837388	0.06154144560068702
9744.95427588536	0.06614288366683957
9745.117042933329	0.06365418635755814
9745.2798099813	0.06585000279098754
9745.44257702927	0.06655486081889812
9745.60534407724	0.06959428008559637
9745.76811112521	0.06492528176797742
9746.256412269115	0.06316918261415852
9746.41917931709	0.05650458057709895
9746.581946365059	0.06519551713424086
9746.74471341303	0.06772770703892936
9746.907480460999	0.06526718583269052
9747.070247508971	0.06996919165791585
9747.23301455694	0.06318513518112782
9747.395781604904	0.0656424235443038
9747.558548652876	0.06979866641975684
9747.721315700845	0.06307140758907641
9747.884082748815	0.06009122780416042
9748.046849796785	0.062031067954682016
9748.372383892725	0.062169240855152415
9748.535150940694	0.056055900025852215
9748.69791798866	0.059583619659796465
9748.86068503663	0.05865507785304783
9749.023452084606	0.05011780067114821
9749.186219132574	0.05462763853074514
9749.348986180546	0.05408944148143242
9749.83728732445	0.0621111428066783
9750.000054372424	0.05913087391674914
9750.162821420396	0.0556289582919977
9750.32558846836	0.061242990401125415
9750.48835551633	0.056807761113389414
9750.6511225643	0.06162182614737082
9750.81388961227	0.05534534642996405
9750.976656660241	0.05322289358376188
9751.139423708215	0.06014486562365642
9751.30219075618	0.06350954008961308
9751.464957804155	0.0584502533838364
9752.11602599603	0.06313470913441838
9752.278793043999	0.06146776212965086
9752.52221585997	0.058166667728850645
9752.68498290794	0.05527909393418114
9752.847749955905	0.05520817983633584
9753.010517003875	0.056981989756595776
9753.173284051845	0.05069001212205536
9753.336051099814	0.056067946633359955
9753.49881814779	0.0583190130296546
9753.661585195761	0.05453571978283916
9753.82435224373	0.05502378841108277
9753.9871192917	0.06363636968584731
9754.14988633967	0.05719872211623589
9754.312653387635	0.05275870827682988
9754.475420435605	0.05428155517114474
9754.638187483575	0.059272300761292154
9754.800954531545	0.05794053478390075
9755.126488627484	0.05399571704049553
9755.289255675456	0.05377692545009133
9755.452022723424	0.059871000835413794
9755.614789771389	0.06405528286727459
9755.777556819361	0.0576426836935803
9755.94032386733	0.052053051732876124
9756.103090915301	0.04921383643976048
9756.265857963275	0.05682481088780822
9756.591392059214	0.0565511212523384
9756.754159107186	0.05847769756468072
9756.916926155154	0.05487496672037759
9757.079693203119	0.055120732655424276
9757.242460251091	0.05384322732358013
9757.730761395	0.05486844709401952
9758.544596634849	0.05396752837680852
9758.70736368282	0.05479242650014182
9758.87013073079	0.0543787475537069
9759.03289777876	0.05508789891525384
9759.19566482673	0.05423834540660371
9761.14886940237	0.050482775091777156
9761.555059266306	0.04931154015846926
9761.717826314274	0.05565859504343083
9761.880593362246	0.05803898093594564
9762.043360410215	0.057091464275276525
9762.206127458185	0.048625433790528194
9762.531661554125	0.051108482288921654
9762.694428602092	0.04526675592798766
9762.85719565006	0.04489216088394865
9763.01996269803	0.048325357009803345
9763.182729746	0.047015616351207726
9763.345496793969	0.05128054263588679
9763.50826384194	0.05055654026420771
9764.48486612976	0.047051473605258354
9764.64763317773	0.05180305600139844
9764.8104002257	0.05268339707670319
9767.577440041185	0.04704193344637839
9767.740207089155	0.047319328556150266
9767.902974137125	0.04436396298266957
9768.065741185095	0.04758727941533257
9768.22850823306	0.0430014138243649
9768.391275281036	0.039814422833858366
9768.554042329004	0.046737620886436106
9768.716809376976	0.04485203435262913
9768.879576424944	0.04626388642076356
9769.042343472916	0.047643134489282264
9769.205110520885	0.052929259720708055
9769.367877568855	0.04746714878994463
9769.530644616825	0.04838143261012356
9769.69341166479	0.045293417569313606
9769.85617871276	0.04103162561020779
9770.01894576073	0.04624794196141782
9770.181712808699	0.04903966912568699
9770.34447985667	0.04524839427322879
9770.507246904639	0.04410750635816426
9770.75066972061	0.045416564844925456
9770.91343676858	0.04351370973256665
9771.076203816545	0.04543279050648653
9771.23897086452	0.04734715041482656
9771.40173791249	0.046807268883481856
9772.866641344215	0.0424044805256388
9773.029408392184	0.040536330844732404
9773.19217544016	0.03988884779579941
9773.354942488131	0.044090370810500976
9773.517709536096	0.04206972218626767
9773.680476584064	0.042468132727801575
9773.843243632036	0.04280907886162397
9774.006010680005	0.04233242330726573
9774.168777727975	0.0438566900098639
9774.331544775945	0.04420058494954158
9774.494311823913	0.04565110826322287
9774.982612967826	0.04197805151462044
9775.14538001579	0.041213326090429034
9775.308147063764	0.039537259994936576
9775.6336811597	0.04226282121479259
9775.796448207675	0.039559309063346745
9775.959215255645	0.0356750752317749
9776.93581754346	0.04395200810266721
9777.09858459143	0.04159103535994694
9777.261351639401	0.04083682876513173
9777.42411868737	0.03864331852492992
9778.52285835755	0.17194458146778732
9778.60411768877	0.042218362178102174
9778.76834024871	0.04573633179572746
9778.93256280865	0.0439746717094323
9779.09678536859	0.04237013772346209
9779.26100792853	0.0420516459335828
9779.42523048847	0.038402956732166954
9779.58945304841	0.039095973041250856
9779.75367560835	0.04097785633611647
9779.91789816829	0.040362048892621696
9780.08212072823	0.043619469270249366
9780.24634328818	0.041143345400519525
9780.41056584812	0.039830576483927134
9780.57478840806	0.04226712682852782
9780.739010968	0.04283306770547116
9780.90323352794	0.038211021429653734
9781.06745608788	0.04001293092404084
9781.23167864782	0.04089247142624399
9781.39590120776	0.03957193190145412
9781.5601237677	0.0417175289233936
9781.72434632764	0.03833003140887272
9781.88856888758	0.039259512430611244
9782.05279144752	0.03899954832639634
9782.21701400746	0.03879647263959903
9782.3812365674	0.03991915837797887
9782.54545912734	0.038349549475875336
9782.70968168728	0.04383283886270102
9782.87390424722	0.0396466468367795
9783.03812680717	0.042989552377943475
9783.20234936711	0.04001549886911834
9783.36657192705	0.04096990666494326
9783.53079448699	0.037743837789127724
9783.69501704693	0.03439739681043268
9783.85923960687	0.0347424784164438
9784.02346216681	0.041456095963264904
9784.18768472675	0.041235838930112116
9784.35190728669	0.039319607740019705
9784.51612984663	0.03918795688575145
9784.68035240657	0.03816423632408683
9784.84457496651	0.042514765562671246
9785.00879752645	0.038361344568582346
9785.17302008639	0.04109042202061688
9785.33724264633	0.04470306721881191
9785.82991032616	0.04952718152256484
9785.9941328861	0.041211517604020795
9786.15835544604	0.04451358410555107
9786.32257800598	0.03994907593732934
9786.48680056592	0.041358160120515304
9786.65102312586	0.04172277152148658
9787.80058104545	0.051866897399834556
9787.96480360539	0.04448200110884448
9788.12902616533	0.041422595194106855
9788.29324872526	0.03921744666331293
9788.45747128521	0.03526739771359614
9788.78591640509	0.034128613016349695
9788.95013896503	0.035595262668083126
9789.11436152497	0.036415453050538386
9789.27858408491	0.03569432734438411
9789.77125176473	0.04057877110103704
9790.26391944455	0.0367009057827312
9790.4281420045	0.03396263468640758
9790.59236456444	0.03312665770217764
9790.75658712438	0.03619706053223427
9790.92080968432	0.038590678498569696
9791.08503224426	0.036708014824778076
9791.74192248402	0.0344621120664498
9791.90614504396	0.03787626188491499
9792.0703676039	0.03718482663879429
9792.23459016384	0.03682036994306717
9793.54837064337	0.03413419159051902
9793.71259320331	0.036430781307600184
9794.69792856295	0.03424185606061555
9795.02637368283	0.03703069836039508
9795.19059624277	0.037436721218536397
9795.35481880271	0.0349154030034215
9795.51904136266	0.03847529153811064
9796.34015416236	0.04366307043461905
9796.5043767223	0.035367047053545264
9797.48971208194	0.034340383041184315
9797.65393464188	0.03404807131048096
9797.81815720183	0.036078470701754704
9798.31082488165	0.034279798835693855
9798.47504744159	0.03562818671383874
9798.96771512141	0.03370562178926906
9799.13193768135	0.033088489486542395
9799.29616024129	0.035405939599274704
9799.46038280123	0.03852690979144937
9799.78882792111	0.03412326432540922
9799.95305048105	0.03185080228292454
9800.11727304099	0.03284185043425513
9800.28149560094	0.035841835217853196
9800.44571816088	0.03785373450370757
9800.60994072082	0.03615846192069831
9800.77416328076	0.03256822433852046
9800.9383858407	0.03375122984916836
9801.10260840064	0.03460286554120758
9801.26683096058	0.03216237211656211
9801.43105352052	0.02662739415980941
9801.59527608046	0.03394228818463782
9801.7594986404	0.0365497590584753
9801.92372120034	0.03239365539513704
9802.08794376028	0.03169429543264064
9802.25216632022	0.03361262693235572
9802.41638888016	0.03291778722460505
9802.5806114401	0.03254681917116407
9802.74483400005	0.03445136579977947
9802.90905655999	0.03507772028959561
9803.07327911993	0.036662535974118796
9803.23750167987	0.03823126102687197
9803.56594679975	0.03194774181622396
9803.73016935969	0.036011015221448214
9803.89439191963	0.038386844446412334
9804.05861447957	0.033222569127264207
9804.22283703951	0.03394784829253625
9804.38705959945	0.03482900271965696
9804.55128215939	0.03777403678083801
9804.71550471933	0.03549414140225209
9804.87972727928	0.03585467277486291
9805.04394983922	0.03602643964712949
9805.20817239916	0.035991936810047
9805.3723949591	0.0354879866409161
9805.53661751904	0.03465029826919327
9805.70084007898	0.035282612134735
9805.86506263892	0.03255616498478511
9806.02928519886	0.032261056513759344
9806.1935077588	0.03718531547436182
9806.35773031874	0.03476573477164787
9806.52195287868	0.03952964694974166
9806.68617543862	0.03491828057451933
9806.85039799856	0.03375763014724276
9807.0146205585	0.03416993255709253
9807.17884311844	0.036532825605377496
9807.50728823832	0.031795691332854883
9807.99995591815	0.032665788550624617
9808.16417847809	0.038335462825149755
9808.32840103803	0.040289953051771625
9808.98529127779	0.03775770330338015
9809.14951383773	0.03331132430651774
9809.31373639767	0.031101215283969013
9809.47795895761	0.03243969375293919
9809.64218151755	0.03361692326868269
9809.80640407749	0.033860445167685944
9809.97062663743	0.035159415633782255
9810.13484919738	0.03672539973630811
9810.29907175732	0.03702737667652106
9810.46329431726	0.03298813705535768
9810.6275168772	0.03271480498446686
9810.79173943714	0.033333354069895335
9810.95596199708	0.030669844591260903
9811.12018455702	0.029975380954544557
9811.28440711696	0.031502131699759336
9811.4486296769	0.03300971332360726
9811.61285223684	0.02826419090731924
9811.77707479678	0.02851364492468259
9811.94129735672	0.034419197823785413
9812.10551991667	0.03619408694332047
9812.26974247661	0.03531985087921126
9812.43396503655	0.03771522639704232
9812.59818759649	0.03612775448517716
9812.76241015643	0.03486440335792776
9812.92663271637	0.03002647839691857
9813.09085527631	0.035156774664707645
9813.25507783625	0.03394339448669599
9813.41930039619	0.03361633947951105
9813.58352295613	0.03348196744697748
9813.74774551607	0.0326052563556399
9813.91196807601	0.03595012598157026
9814.07619063595	0.03553958438872865
9814.24041319589	0.033207083035242224
9814.56885831577	0.03522087863251599
9814.73308087572	0.03386684141924517
9814.89730343565	0.03329724415713702
9815.0615259956	0.0285715165119352
9815.22574855554	0.031941815796138695
9815.38997111548	0.03154319820623276
9815.55419367542	0.03270126129173948
9815.71841623536	0.032627058269098154
9815.8826387953	0.034246461140779276
9816.04686135524	0.03364579530523853
9816.21108391518	0.032861911555784495
9816.37530647512	0.029534286808711153
9816.53952903506	0.03596707745199646
9816.703751595	0.0322191951614656
9816.86797415494	0.02917748951503753
9817.03219671488	0.03064635463702869
9817.19641927482	0.03154114042501115
9817.36064183476	0.03422459934515336
9817.52486439471	0.03495992876822611
9817.68908695465	0.03226284788152251
9817.85330951459	0.0305577251613139
9818.01753207453	0.03335425527116596
9818.18175463447	0.03003997232823615
9818.34597719441	0.027376661195753365
9818.51019975435	0.03225573762081351
9818.67442231429	0.0331103291086297
9818.83864487423	0.032515785689772134
9819.00286743417	0.03159060621142395
9819.16708999411	0.034466558446084594
9819.33131255405	0.02993845021802524
9819.495535114	0.032235609825377994
9819.65975767394	0.03157831155445749
9819.82398023387	0.03180815590424522
9820.15242535376	0.03290685520872282
9820.3166479137	0.03562434097256257
9820.48087047364	0.03308471846546699
9820.64509303358	0.03370948905224295
9820.80931559352	0.03593801691315587
9820.97353815346	0.037055679740664
9821.30198327334	0.031856328145974847
9821.63042839322	0.03129556739693551
9822.12309607304	0.032727764723632806
9822.28731863298	0.03319193688627082
9822.45154119293	0.03193771386531303
9822.77998631281	0.03326589493786876
9822.94420887275	0.03085236963834383
9823.10843143269	0.03581532254785721
9823.27265399263	0.034134627054781125
9823.43687655257	0.034324692557602746
9823.60109911251	0.03795367472029336
9823.92954423239	0.03487478152076532
9824.09376679233	0.037274211730575255
9824.25798935227	0.03481829783174078
9824.42221191221	0.030581256841847718
9824.58643447215	0.02881092010249788
9824.75065703209	0.03119285954900534
9824.91487959204	0.031215110041773634
9825.07910215198	0.033351349346879805
9825.24332471192	0.031615552910138255
9825.40754727186	0.03425725291701117
9825.5717698318	0.03345136036481955
9825.73599239174	0.03306440559578392
9825.90021495168	0.03149375906019565
9826.06443751162	0.030002864110976284
9826.22866007156	0.029982678443669135
9826.3928826315	0.03358480889517241
9826.55710519144	0.03301121196012322
9826.72132775138	0.03271794027688679
9826.88555031132	0.032684578259697686
9827.04977287127	0.03151554392958412
9827.2139954312	0.031173903416563724
9827.37821799115	0.031957836351572885
9827.54244055109	0.032918896151791804
9827.70666311103	0.02822456023766529
9827.87088567097	0.0319661787191945
9828.03510823091	0.031717367307421994
9828.36355335079	0.03169364146486432
9828.52777591073	0.03266873475474039
9828.69199847067	0.02800443495121098
9828.85622103061	0.03356232342396121
9829.02044359055	0.03129118223624441
9829.18466615049	0.02770645668270774
9829.51311127037	0.03274473621756105
9829.67733383032	0.033822656055946906
9829.84155639026	0.035716269242057515
9830.0057789502	0.03127059362937112
9830.17000151014	0.03291431941239612
9830.33422407008	0.032405838291016266
9830.66266918996	0.0306168421088524
9830.8268917499	0.03038979443676121
9830.99111430984	0.029691433474826483
9831.97644966949	0.03380546515590607
9832.14067222943	0.03425535776401277
9832.46911734931	0.03378892409050364
9832.63333990925	0.032822393054105344
9833.29023014901	0.03247009096155339
9833.45445270895	0.03333043170007345
9833.61867526889	0.031206413624928903
9833.78289782883	0.03297296464852753
9834.4397880686	0.03228601227246457
9834.60401062854	0.03322125799979605
9835.42512342824	0.02857009537541001
9835.75356854812	0.03452284085396832
9835.91779110806	0.030493764192632566
9836.082013668	0.030483218901784424
9836.24623622794	0.03221551052348475
9836.41045878788	0.03013550230171731
9836.57468134782	0.037197610528142314
9836.73890390777	0.033599901906341774
9836.90312646771	0.027918294341563135
9837.39579414753	0.02921890452553483
9837.56001670747	0.03367584760213921
9837.72423926741	0.030599581239089704
9837.88846182735	0.030843420351127828
9838.05268438729	0.033557024444223815
9838.21690694723	0.033861301635999395
9838.38112950717	0.030904809066739838
9838.54535206711	0.02987577771847408
9838.70957462705	0.03225143300917002
9838.87379718699	0.03245072903207796
9839.03801974693	0.0317207301103434
9839.20224230687	0.03188773320711926
9839.36646486681	0.030952463068574455
9839.53068742676	0.02941428292147312
9839.6949099867	0.03232999885855171
9839.85913254664	0.030884224260802035
9840.02335510658	0.03099238110392813
9840.18757766652	0.032238230193449964
9840.35180022646	0.03430546952256055
9840.5160227864	0.029241142027597693
9840.68024534634	0.030980385567043266
9841.17291302616	0.030903133064830727
9841.3371355861	0.03064351024244867
9841.50135814604	0.026816527649161082
9841.66558070599	0.03258270874575779
9841.82980326593	0.02988160346963686
9841.99402582587	0.02805742954463156
9842.15824838581	0.032254384263679804
9842.32247094575	0.03515984529253392
9842.65091606563	0.033038150920313855
9842.81513862557	0.03379248255324718
9842.97936118551	0.035293536006822585
9844.12891910509	0.04065785860404091
9852.34004710213	0.036334205846381036
9852.50426966207	0.033645707414572505
9852.83271478195	0.038082462145141924
9852.99693734189	0.03816263911174913
9853.16115990183	0.03620906075030164
9853.81805014159	0.03195805758784217
9854.80338550124	0.03421795542709083
9855.29605318106	0.033755646417830486
9855.460275741	0.032686163399284526
9855.62449830094	0.02993423617528726
9855.95294342082	0.034418424694135315
9856.11716598076	0.03268930355080401
9856.2813885407	0.03510959371211279
9856.44561110065	0.03615416681305625
9856.60983366059	0.03664275577904046
9856.77405622053	0.035161746327514676
9856.93827878047	0.032911603174385975
9857.59516902023	0.03635691350946353
9857.75939158017	0.03959845769825629
9857.92361414011	0.03465697432765959
9858.08783670005	0.03709486910375963
9858.25205925999	0.03383826768223889
9858.41628181993	0.03896908278759124
9858.58050437987	0.03921087905607394
9858.74472693982	0.03995673183677207
9858.90894949976	0.03512096367662131
9859.0731720597	0.03520113035606335
9859.23739461964	0.03325643498772887
9859.40161717958	0.03824478221025629
9859.56583973952	0.03696309397835203
9859.73006229946	0.03786361752672774
9859.8942848594	0.03580183995803876
9860.05850741934	0.037848189445131165
9860.22272997928	0.032977284882415504
9860.38695253922	0.03622982360316457
9860.55117509916	0.03393881652917874
9860.7153976591	0.032808612561209094
9860.87962021904	0.03390251540733969
9861.20806533893	0.03459932201793339
9861.37228789886	0.03748361189468378
9861.53651045881	0.03746689964004408
9861.70073301875	0.03612137497471746
9861.86495557869	0.03481595392939905
9862.02917813863	0.03603953772492904
9862.19340069857	0.035440123141361204
9862.35762325851	0.0343836295240936
9862.52184581845	0.03639977328741535
9862.68606837839	0.035873508533047355
9862.85029093833	0.03699197627236021
9863.01451349827	0.03977565757170257
9863.17873605821	0.036158368939645164
9863.34295861815	0.036465445911085956
9863.5071811781	0.03328484802517041
9863.67140373804	0.03742676217715642
9863.83562629797	0.036925097357922716
9863.99984885792	0.033857178901167344
9864.16407141786	0.03575017352676479
9864.3282939778	0.035651512878608946
9864.49251653774	0.03733710661276014
9864.65673909768	0.03980858200464318
9864.82096165762	0.03438358495546134
9864.98518421756	0.03629800535129814
9865.1494067775	0.03837405106638371
9865.31362933744	0.0363777487124545
9865.47785189738	0.034412832837268245
9865.64207445732	0.03656492809065619
9865.80629701726	0.03667311369581575
9865.9705195772	0.030485978309628525
9866.13474213715	0.0326692434138991
9866.29896469709	0.03380791516958803
9866.62740981697	0.039725042784750794
9866.79163237691	0.03762906751586615
9867.12007749679	0.03975869633810243
9867.28430005673	0.0386392619816985
9867.44852261667	0.039303283130459374
9869.09074821608	0.040298702517851
9869.25497077602	0.034659964194792614
9869.41919333596	0.03612056841072282
9869.5834158959	0.03337626671167345
9869.74763845584	0.03662646815258896
9869.91186101578	0.035760913899373324
9870.4045286956	0.04002081056372121
9870.56875125554	0.0388382424538893
9871.71830917513	0.039217242616162794
9871.88253173507	0.04426081107844559
9872.04675429501	0.04098796263028727
9872.21097685495	0.04058363752439603
9872.37519941489	0.043623446613556334
9872.53942197483	0.04242514732377898
9872.70364453477	0.03828559362634713
9873.36053477453	0.039049567969250056
9873.52475733448	0.036977579747185955
9874.838537814	0.03559410633224146
9876.48076341341	0.04064849932020437
9876.64498597335	0.04180841307024906
9879.10832437246	0.04391722680902837
9881.24321765169	0.04227792648744729
9881.40744021163	0.04619781892597604
9882.72122069115	0.04536705324293456
9882.88544325109	0.041629947158171574
9885.02033653032	0.047144333286137666
9885.18455909026	0.04663223268530966
9885.3487816502	0.04230873366547874
9885.84144933003	0.04771543631519897
9886.00567188997	0.041379504864835756
9886.16989444991	0.04676934142604935
9886.49833956979	0.04608002125026499
9886.66256212973	0.04624698306389127
9886.82678468967	0.048018937824333516
9887.15522980955	0.04795263711217779
9889.12590052884	0.05019845066701613
9889.29012308878	0.04532062414827778
9889.61856820866	0.04549487823144615
9890.11123588848	0.04637402518734427
9890.27545844842	0.04969879909368445
9890.43968100836	0.05512404232398986
9890.60390356831	0.05647822610366297
9891.26079380807	0.0587235502135356
9891.42501636801	0.05012478770695646
9892.08190660777	0.04715956009692156
9892.24612916771	0.04900725433035866
9892.41035172765	0.04836839329453013
9892.57457428759	0.04429140315991577
9892.73879684753	0.04888279241990145
9892.90301940747	0.050024665658802404
9893.06724196741	0.04716348547396399
9893.55990964724	0.043032686513907424
9894.05257732706	0.049593697494252395
9894.70946756682	0.04861225382777064
9894.87369012676	0.049159200513075464
9895.0379126867	0.04759906683648203
9895.20213524664	0.0506347039595923
9895.69480292647	0.05265774140041819
9895.85902548641	0.048580230986576343
9896.02324804635	0.051684044711031656
9897.33702852587	0.051024630444610364
9897.50125108581	0.051296282826160736
9897.99391876564	0.049293841103129656
9898.15814132558	0.05522377301641435
9898.6508090054	0.050036927062283174
9899.26854725958	0.09028679348376378
9899.453849952584	0.05679805395691433
9899.619576652805	0.04910504776554459
9900.44821015389	0.047450835955634915
9900.61393685411	0.04731114523625821
9900.779663554335	0.048229223539847994
9900.94539025455	0.05075541410062265
9901.11111695477	0.055958298549725796
9901.276843654985	0.058936261293087384
9901.442570355204	0.052094878819339274
9901.60829705542	0.052396867053213655
9902.602657256724	0.050637132099034546
9907.159389442586	0.05990734513431934
9907.325116142805	0.056258940622103466
9907.49084284302	0.051330455488888725
9907.656569543235	0.054359117097521885
9907.822296243456	0.056684030178862296
9907.988022943675	0.052074827025391714
9908.485203044329	0.059832215430015
9908.65092974455	0.06199859810588052
9908.816656444766	0.05868330516063044
9908.982383144985	0.05928476189057146
9909.1481098452	0.06364594624492642
9909.31383654542	0.059859099146171414
9909.47956324564	0.05833149072021283
9909.645289945856	0.0645580221975725
9909.81101664607	0.06930144115970395
9909.976743346291	0.058758861984622504
9910.473923446949	0.09350445593431538
9911.302556948034	0.07394730206105476
9911.468283648253	0.0653179498877788
9911.634010348469	0.06426577650343174
9911.79973704869	0.06436234902146977
9911.965463748904	0.06576386392533916
9912.296917149346	0.06302409941840992
9912.46264384956	0.05820419358617918
9912.628370549784	0.06233523943787589
9912.79409725	0.06080959961196356
9912.95982395022	0.06208954784430681
9913.125550650435	0.057507822630875005
9913.291277350654	0.05113367816681458
9913.45700405087	0.057789538386458617
9914.11991085174	0.06658006526461109
9914.28563755196	0.06374013658557542
9914.451364252182	0.05992094318825254
9914.617090952395	0.0643055258273551
9914.782817652609	0.06073778134017057
9915.114271053055	0.060791456205507584
9915.27999775327	0.06191974398042888
9915.44572445349	0.06639206716111706
9915.611451153705	0.055800666922039256
9917.019376035416	0.05980063881242004
9917.35082943586	0.06294684931672515
9917.516556136075	0.062053495155385184
9917.682282836295	0.06186583951636971
9917.84800953651	0.06600720853359296
9918.01373623673	0.05774847768232352
9918.179462936945	0.06249017139146711
9918.345189637166	0.06277591720329723
9918.51091633738	0.06072453256404243
9918.676643037601	0.05726884366470716
9918.842369737815	0.06237133752877747
9919.008096438036	0.06423092715376136
9919.17382313825	0.05838247138725526
9919.33954983847	0.05498793180641017
9919.50527653869	0.05668852176376603
9919.671003238906	0.06384705908677382
9920.002456639344	0.06378466415188565
9920.168183339565	0.05924467174824518
9920.333910039779	0.06045986561670555
9920.49963674	0.058066908370040166
9920.665363440214	0.05916324440902516
9920.831090140435	0.061922224960944974
9920.996816840649	0.05465445054296891
9921.16254354087	0.06193190178321213
9921.65972364152	0.05846481294022439
9921.82545034174	0.05626477151949014
9921.99117704196	0.06211489204805384
9922.156903742176	0.0586714080416957
9922.322630442395	0.06807615586608548
9922.488357142614	0.06385561076664077
9923.316990643705	0.05908975680766642
9923.482717343919	0.059072543997109685
9923.64844404414	0.05733882256508375
9923.814170744354	0.0606663185410436
9924.145624144789	0.0507925896336189
9924.47707754523	0.05670589380620413
9924.642804245446	0.05766960368084524
9924.80853094567	0.05976418683571842
9924.974257645885	0.05644760912089405
9925.387822326291	0.062322988825572495
9925.55354902651	0.062148345037506394
9925.719275726726	0.0537284875690611
9925.885002426945	0.058337365536064334
9926.050729127164	0.05783344708736049
9926.21645582738	0.053047816765852865
9926.382182527595	0.058205056536193
9926.547909227815	0.055904873650977814
9926.87936262825	0.05636515345034869
9927.045089328469	0.057199103768308106
9927.210816028684	0.05968246448701159
9927.37654272891	0.049218842187898744
9927.542269429125	0.0570850552645976
9927.707996129346	0.05505959160015853
9927.873722829561	0.0549325986063984
9928.03944952978	0.048860907922089934
9928.205176229996	0.049151854872090124
9928.370902930215	0.05045097838301467
9928.536629630435	0.05221666759283052
9928.70235633065	0.04639932901558052
9928.86808303087	0.051689224256496975
9929.033809731085	0.05598957760409477
9929.199536431304	0.053012590535715484
9929.36526313152	0.04681469366283688
9930.193896632616	0.05434159054779304
9932.514070435665	0.050063276452925916
9932.8455238361	0.04766842381773578
9933.011250536321	0.04446454172914152
9933.17697723654	0.0432949716624016
9934.584902118251	0.049225695026753453
9934.75062881847	0.04948120888069321
9935.57926231956	0.0493084261106284
9935.744989019779	0.04740531515329325
9935.910715719994	0.04841787690172234
9936.076442420213	0.046275227781992785
9936.242169120429	0.04997396853766037
9936.407895820648	0.05259043925261276
9936.573622520864	0.050998094468757124
9936.739349221085	0.05117075810759157
9936.905075921299	0.048540289815734286
9937.07080262152	0.046337158063568425
9937.236529321744	0.04896637453793315
9937.40225602196	0.049993420610131976
9938.230889523049	0.06248394469887165
9938.396616223265	0.05119184972889871
9938.7280696237	0.0578573801851944
9938.89379632392	0.04566254080612158
9939.059523024134	0.04959870102234704
9939.390976424576	0.049469467021262356
9939.556703124796	0.04952772900594804
9940.882516726535	0.055866442819004644
9941.048243426754	0.06753479543480777
9941.711150227631	0.06750340875461304
9941.87687692784	0.05832081480486734
9943.368417229805	0.05181098885354335
9943.4835678692	0.12557475440714355
9944.113435310644	0.05776551068282161
9944.279162010866	0.05463681019031031
9944.444888711081	0.06010545558242744
9944.610615411304	0.053435997656950354
9944.776342111525	0.04976696976914341
9944.942068811739	0.0485128719570269
9945.10779551196	0.0460761761103317
9945.273522212174	0.04693578622554114
9945.43924891239	0.04746390364129503
9945.604975612609	0.04905686007055344
9945.936429013043	0.04295454515858945
9946.26788241348	0.04864901806923178
9946.433609113701	0.04443949030966449
9946.76506251414	0.04399572113060338
9946.930789214359	0.04500575163060105
9947.096515914574	0.04385283579384561
9947.262242614795	0.041983302786355405
9948.422329516316	0.043419997456314814
9948.588056216535	0.0432515136989563
9949.250963017406	0.0398856965057163
9951.61180033462	0.03817515737895867
9951.77903117512	0.03843828688226502
9951.94626201561	0.043199398146687086
9953.61857042057	0.038703696303072806
9953.78580126106	0.03967193100140925
9954.12026294206	0.03996260275507019
9954.28749378255	0.03685908299713061
9954.45472462304	0.039104434578253425
9954.62195546354	0.03568395030892358
9954.78918630404	0.03520816055920691
9954.95641714453	0.03815663720876802
9955.12364798503	0.03792712099612779
9955.29087882552	0.03872786253020319
9955.45810966602	0.042560414978181645
9955.62534050651	0.04180926363445661
9955.9598021875	0.03790735025363154
9956.127033028	0.03894923873981269
9956.62872554948	0.039351970096124525
9957.13041807097	0.03753456114225472
9958.63549563543	0.05744153961975228
9958.80272647592	0.04546726538379035
9958.96995731642	0.042714335928859905
9959.13718815692	0.03700388983641347
9959.30441899741	0.03685918768982393
9959.47164983791	0.03849655391506762
9959.6388806784	0.03551448560463312
9959.8061115189	0.035859391703994714
9960.14057319989	0.03740036477430435
9960.30780404038	0.03576019946989361
9960.47503488088	0.0316574120096095
9960.64226572137	0.033173368204193816
9960.80949656187	0.03681035235728873
9960.97672740236	0.038234841521686484
9961.31118908336	0.033739718812313774
9961.47841992385	0.036512554202467365
9961.64565076434	0.037972364970265106
9961.81288160484	0.03488187342623045
9961.98011244534	0.03329080441461623
9962.14734328583	0.03587903423502067
9962.48180496682	0.037919098721105354
9962.64903580732	0.03409699183197917
9962.81626664781	0.039204010586205554
9962.98349748831	0.038325892835187614
9963.1507283288	0.030784690743711356
9963.3179591693	0.03246979051708951
9963.65242085029	0.033070700656352675
9963.98688253128	0.03401409594284479
9964.15411337178	0.03456299367194829
9964.32134421227	0.03236371597898104
9964.48857505277	0.03471614583458971
9964.65580589326	0.03917609665694444
9964.82303673376	0.036889580792867485
9964.99026757425	0.03592529805816261
9965.49196009574	0.03499793557483717
9965.65919093623	0.03575195874650687
9965.82642177673	0.03596906301451056
9965.99365261722	0.03461948185852814
9966.16088345772	0.034560172591370085
9966.32811429822	0.03286120502910817
9966.49534513871	0.03245328352356123
9966.66257597921	0.0349657582664795
9966.8298068197	0.03883869505126266
9966.9970376602	0.034109298357533485
9967.16426850069	0.03956474359408715
9967.33149934119	0.03772533783104304
9967.49873018169	0.036633276217731554
9967.66596102218	0.03852789087791338
9967.83319186267	0.039165396906098236
9968.00042270317	0.04141799011570636
9968.66934606515	0.04728391902660444
9969.00380774614	0.044978981433136965
9971.34503951308	0.03303965046936787
9971.51227035357	0.03544009006301589
9972.34842455605	0.034401371802032205
9972.51565539654	0.03618651445758062
9972.68288623704	0.035715800329329105
9972.85011707753	0.035427288883575714
9973.18457875853	0.03623536976747514
9973.35180959902	0.036580973394203777
9973.85350212051	0.03486965661103686
9974.020732961	0.038424880035973594
9974.1879638015	0.03503521317328329
9974.35519464199	0.0376139194180142
9974.85688716348	0.0346881743796153
9975.02411800397	0.03376647507891938
9975.19134884447	0.03013526344222482
9975.52581052546	0.03366160957509247
9975.69304136595	0.02891831627880716
9975.86027220645	0.03475943155283931
9976.02750304695	0.03536049018966739
9976.19473388744	0.03359616606636308
9976.36196472794	0.03602397662318482
9976.69642640893	0.035988839577432034
9976.86365724942	0.03404461347431269
9977.03088808992	0.03239316156975158
9977.19811893041	0.033510794789378094
9977.36534977091	0.031718250999229196
9977.53258061141	0.03211241346002349
9977.6998114519	0.032139338241896576
9977.8670422924	0.032328045338103004
9978.03427313289	0.03447894532382517
9978.20150397339	0.033237895085743464
9978.70319649487	0.03518062034434046
9978.87042733537	0.03553442676602869
9979.03765817586	0.032526898755141774
9979.20488901636	0.036071775877805176
9979.37211985686	0.03540885847385919
9979.53935069735	0.033793150939995735
9980.04104321884	0.030927290879632287
9980.37550489983	0.034012445821956616
9980.54273574032	0.032344676367727185
9980.70996658082	0.03188664585956396
9981.04442826181	0.03468489294880431
9981.2116591023	0.03558312109274003
9981.3788899428	0.035971351951660645
9981.54612078329	0.03552443988691952
9981.71335162379	0.036805575369723016
9981.88058246429	0.03801944084555158
9982.04781330478	0.03535101850726709
9982.54950582627	0.034673591365772735
9982.71673666676	0.035676710906596916
9982.88396750726	0.03397635603057591
9983.05119834775	0.0334786440997906
9983.38566002874	0.031684507165445845
9983.72012170973	0.029184554035935523
9983.88735255023	0.028535255388909594
9984.05458339072	0.029762914295997294
9984.22181423122	0.029136982124856606
9984.8907375932	0.03392185404673084
9985.0579684337	0.03377059256787513
9985.22519927419	0.03191650642701005
9985.39243011469	0.033607955358382575
9985.55966095518	0.03632213525787418
9985.72689179568	0.03355231722501154
9985.89412263617	0.030976559426621107
9986.06135347667	0.03277095283040827
9986.22858431716	0.03142676012350841
9986.39581515766	0.03435380593914477
9986.56304599816	0.03069399781835278
9986.73027683865	0.027836083181563012
9986.89750767914	0.028892369288591138
9987.06473851964	0.0320251443733862
9987.23196936014	0.030947908084716463
9987.39920020063	0.034644120776847455
9987.56643104113	0.032460378941076756
9987.73366188162	0.03262577108780226
9987.90089272212	0.03410432411260007
9988.06812356261	0.03279991386004673
9988.23535440311	0.030826546084705735
9988.4025852436	0.030352587055165428
9988.5698160841	0.028802699689349186
9988.73704692459	0.029255990606792463
9988.90427776509	0.029842856202028725
9989.40597028658	0.029529319782749405
9989.57320112707	0.026995953254781414
9989.74043196757	0.028801261968428964
9989.90766280806	0.02998045898875418
9990.07489364856	0.03357033076812605
9990.24212448905	0.03143998625998924
9990.91104785103	0.03234391588174136
9991.41274037252	0.03155243858136301
9991.74720205351	0.03629772079997993
9991.91443289401	0.0355182601437604
9992.0816637345	0.030427872906381364
9992.248894575	0.03196204641772738
9992.91781793698	0.029458881880865456
9993.08504877747	0.03149910717354796
9993.25227961797	0.030392332237947545
9993.41951045846	0.031944058629011084
9993.58674129896	0.03158245627903764
9993.75397213946	0.02943048983234399
9993.92120297995	0.03152751698383253
9994.08843382045	0.03286100678819101
9994.25566466094	0.03145589363787971
9994.42289550144	0.031666108794164254
9994.59012634193	0.03180609262810779
9994.75735718243	0.03152148653858907
9994.92458802292	0.030054068923190853
9995.09181886342	0.028656049684394495
9995.25904970391	0.02894277399563619
9995.42628054441	0.03205562115377185
9995.7607422254	0.03548341343417545
9996.59689642788	0.041264610280909345
9996.76412726837	0.03409830935872078
9997.43305063035	0.03189667078819457
9997.60028147085	0.028399584631983103
9998.77089735432	0.02837173943188
9998.93812819481	0.03419107253594569
9999.10535903531	0.029298298484584703
9999.2725898758	0.03179530513586451
9999.60705155679	0.02767899550187788
9999.77428239729	0.0336782257807425
10000.2759749188	0.03221205870528777
10000.4432057593	0.02939524888924672
10000.6104365998	0.033933501793844315
10000.7776674403	0.034506199438132976
10000.9448982808	0.03404139251122116
10001.1121291213	0.030890450777593503
10001.4465908022	0.03028915991300685
10001.6138216427	0.03450045002664037
10001.7810524832	0.02986495195837979
10001.9482833237	0.031537239629904894
10002.1155141642	0.028361833692952535
10002.2827450047	0.029528333014714168
10002.4499758452	0.02808901076888722
10002.6172066857	0.034692784860142066
10002.7844375262	0.02749210670764165
10002.9516683667	0.032242648997588164
10003.2861300477	0.03244731126403722
10003.4533608882	0.028901965203083368
10004.4567459312	0.03176737263642637
10004.9584384526	0.033051275453462696
10005.1256692931	0.03108563573722173
10005.7945926551	0.029594842882715525
10005.9618234956	0.0278665263182376
10006.2962851766	0.028711305065388708
10006.4635160171	0.03103919331172972
10006.6307468576	0.03377511998038298
10006.7979776981	0.03174414810438693
10006.9652085386	0.037589234541355335
10007.8013627411	0.03832579223382574
10007.9685935816	0.03435709864377371
10009.9753636675	0.04177318860470268
10010.142594508	0.045788186757695325
10010.6442870295	0.03943954383509457
10010.81151787	0.0353273159210471
10010.9787487105	0.031205084793068133
10012.6510571154	0.02997333504713052
10012.8182879559	0.03229347123779993
10013.1527496369	0.029623311253253022
10013.3199804774	0.030750441687576385
10013.4872113179	0.031723258802114594
10013.6544421584	0.03229684447874684
10013.8216729989	0.035556967792661265
10013.9889038394	0.03101989776876845
10014.1561346799	0.028156306042136033
10014.3233655204	0.03136720784404406
10014.4905963609	0.032633783007689696
10014.6578272014	0.03180429115939645
10014.9922888824	0.03098880998694365
10015.1595197229	0.028995632976530954
10015.3267505634	0.028251253899443524
10015.8284430848	0.031030003960538476
10016.3301356063	0.032639926694086926
10021.0125991402	0.04226908044063011
10022.1832150237	0.03530352498322585
10028.8724486435	0.031721118286485585
10029.374141165	0.03470842940113823
10030.0430645269	0.03041873974675725
10030.2102953674	0.03271591789194458
10031.5481420914	0.030817690846732467
10031.7153729319	0.03288716899620813
10031.8826037724	0.0316424291115606
10032.0498346129	0.034185379165650405
10033.5549121774	0.034374044871080756
10033.7221430178	0.03497858641934718
10038.2373757112	0.037018174879342516
10038.9062990732	0.039297103681417964
10039.5752224352	0.040370287139808274
10040.0769149567	0.035607185553560156
10040.2441457972	0.03622103705321003
10040.4113766377	0.03380983077669224
10040.5786074782	0.03701856951783718
10040.7458383187	0.03735219935579107
10040.9130691591	0.035697024152944096
10041.5819925211	0.03171368402249314
10041.7492233616	0.03290050035819921
10045.929994374	0.036647609048144826
10046.0972252145	0.037494235209129846
10046.264456055	0.036516848098077766
10046.4316868955	0.04022734944644341
10049.4418420244	0.03728038039756666
10054.2915363988	0.04107374451112096
10055.6293831227	0.04051369165157929
10055.7966139632	0.040371130385485135
10056.1310756442	0.04284096697462706
10056.2983064847	0.05257794155744458
10056.4655373252	0.05649058725886817
10057.3016915277	0.04413183520052424
10057.4689223682	0.040979005846513324
10062.1513859021	0.04425535700779441
10062.3186167426	0.043024459953459056
10062.485847583	0.044177225632025106
10063.9909251475	0.04201001172045536
10064.158155988	0.05061010815648412
10064.3253868285	0.04848818686048663
10065.161541031	0.04748229683643568
10065.6632335525	0.04322532510382679
10065.830464393	0.047656790030916885
10065.9976952334	0.046106058147946036
10066.1649260739	0.04716350416148037
10066.8338494359	0.04747173435839641
10067.0010802764	0.04798410515128084
10067.6700036384	0.05043779634970385
10068.0044653194	0.04388308975788933
10068.1716961599	0.04298628275358029
10068.3389270004	0.04116808952598209
10069.0078503624	0.04621383410985768
10070.1784662458	0.04468885796498433
10070.3456970863	0.04101941683815079
10070.5129279268	0.04150209525670548
10070.6801587673	0.04712199032058665
10070.8473896078	0.04538440161320578
10071.0146204483	0.04523871194633637
10071.1818512888	0.041360677438203895
10072.5196980128	0.04837908908861347
10072.6869288533	0.04850814778586075
10072.8541596938	0.046478476258385575
10073.0213905343	0.052498238918102555
10073.1886213748	0.045775755139326704
10073.3558522152	0.04430979027132506
10073.5230830557	0.04468131373638687
10073.6903138962	0.0407122146795759
10073.8575447367	0.0474208999946083
10074.0247755772	0.04309607037262367
10074.1920064177	0.05306996129520651
10074.3592372582	0.04626429698665214
10074.6936989392	0.047491543777736796
10074.8609297797	0.04034730960437713
10075.0281606202	0.04644319688176325
10075.1953914607	0.04635613738477627
10075.3626223012	0.05069509928009355
10076.1987765037	0.05103258465540431
10076.8676998656	0.0529792433053662
10077.0349307061	0.05014099621574989
10077.5366232276	0.048722291896289176
10077.8710849086	0.050193684012578635
10078.1126841643	0.12179284879779838
10079.2570035751	0.06222876158850647
10079.4257898063	0.049278453270778615
10080.015763920099	0.05138734295222892
10080.52212261365	0.05251867232566033
10080.69090884485	0.0536564259207931
10080.859695076051	0.04787541602228571
10081.02848130725	0.0494935486607479
10081.87241246325	0.052993190229563024
10082.04119869445	0.05300740050064028
10082.54755738805	0.054181384327739425
10084.235419699951	0.05503150333176155
10085.92328201195	0.05839263110732741
10086.260854474302	0.05931486593484571
10086.5984269367	0.05169706610971154
10087.4423580927	0.06098228762388923
10087.6111443239	0.062177184579391594
10087.77993055505	0.05871946332067931
10087.94871678625	0.055525811716185376
10088.117503017449	0.06332648767571745
10088.28628924865	0.06187451053206397
10088.455075479851	0.060019268624380034
10088.5738587003	0.057373344077161284
10089.38262205605	0.061769770336197294
10089.55140828725	0.060439008636606804
10090.56412567445	0.0648349041791917
10090.732911905649	0.06279790137885591
10090.901698136851	0.06239370793118525
10091.5768430616	0.06559456268213006
10091.7456292928	0.06202431748728702
10092.4207742176	0.06775064315522807
10092.589560448749	0.06373136431484401
10092.75834667995	0.06574153138349102
10093.264705373549	0.06314313693957903
10093.93985029835	0.0631046234699374
10094.61499522315	0.06621241472646301
10094.783781454302	0.06926491333403874
10094.952567685501	0.06524500749011096
10096.47164376625	0.06439336474140728
10098.074335267302	0.05445073002236708
10098.2431214985	0.05401228731261679
10099.087052654399	0.06960708147271151
10099.2558388856	0.07459539163114487
10100.437342504	0.060347604842217795
10103.8130671279	0.05982156078757297
10103.981853359099	0.06066561119627449
10104.3194258215	0.06285073566025424
10106.513646827	0.04600809144554879
10106.9692511548	0.08022953129670124
10107.778765865649	0.05683575306550747
10108.45391079045	0.05378104299678774
10108.6226970216	0.055083416595800315
10108.960269484	0.048841260110101994
10114.19264265105	0.04813006824809273
10119.33984500715	0.05031947617837319
10120.8589210879	0.048578995131897444
10121.87163847505	0.04172357251513342
10125.499764750399	0.0438372179253587
10125.6685509816	0.045437163159993854
10125.8373372128	0.04329666939726354
10126.6812683688	0.046631610427441454
10126.8500546	0.04033682548481573
10127.018840831199	0.04460345175972766
10127.187627062402	0.04540448547040012
10128.7067031431	0.04217682931408222
10128.875489374299	0.04496149540906803
10134.4957610114	0.04040391831256489
10134.6661026333	0.039323396717568876
10135.0067858771	0.04102578038733142
10135.5178107428	0.037550476988763765
10135.6881523647	0.03820030828927593
10136.5398604742	0.04036383719876026
10136.7102020961	0.03917025275543906
10136.880543718	0.034593632101508315
10137.0508853399	0.038670878457358226
10137.7322518274	0.04103524330542336
10138.413618315	0.042500725812960896
10138.5839599369	0.03972038534522508
10138.7543015588	0.03892634827392001
10138.9246431807	0.038871670902054054
10139.0949848026	0.03961727347351601
10139.2653264245	0.037287038112972674
10139.4356680464	0.037289850000790443
10139.6060096683	0.03475948848750866
10140.117034534	0.03777184481438072
10140.2873761559	0.0416364479996839
10140.4577177778	0.04425965396318206
10140.6280593997	0.04256777126099439
10140.7984010215	0.03849348507014244
10141.3094258872	0.03983112009911337
10141.4797675091	0.04065208619592785
10141.650109131	0.03616469418143355
10141.8204507529	0.04042433523586591
10141.9907923748	0.03622218081722734
10142.1611339967	0.039805923524462127
10142.3314756186	0.038550405434048446
10142.5018172405	0.042905812667097205
10142.6721588624	0.03767517497959574
10142.8425004843	0.035064118325772727
10143.0128421062	0.035807573575396365
10143.1831837281	0.03822976741969228
10143.5238669719	0.03772542195136386
10143.6942085938	0.03525679500003095
10143.8645502156	0.03344655468646438
10144.0348918375	0.03442038412998709
10144.2052334594	0.03305040470922053
10144.3755750813	0.03511192709520888
10144.5459167032	0.03498754401278334
10145.3976248127	0.04058965333582656
10145.5679664346	0.03909341711857262
10145.7383080565	0.03739477307844889
10146.2493329222	0.03617223417063456
10146.4196745441	0.03468548026069058
10146.590016166	0.03912693630974485
10146.7603577879	0.03625442193068921
10146.9306994098	0.03021692015198935
10147.1010410317	0.03089899472871941
10147.2713826535	0.035688174828506156
10147.4417242754	0.03803532455096948
10147.6120658973	0.03425969056211323
10147.7824075192	0.038534854654049704
10147.9527491411	0.038874234293052826
10148.2934323849	0.0400431828678256
10148.6341156287	0.05526714465498689
10149.826506982	0.03567888935632169
10150.6782150914	0.03622711776844618
10151.5299232009	0.03787188431769315
10151.7002648228	0.03672058176091609
10151.8706064447	0.03230711628736052
10152.3816313104	0.03358181019846798
10152.7223145542	0.034513806200602744
10153.9147059074	0.036461040569874384
10154.0850475293	0.03631790230318539
10154.2553891512	0.04617887447665683
10154.7664140169	0.044898562960258626
10155.2774388826	0.033749213812181746
10155.4477805045	0.02989847052524197
10156.1291469921	0.031988384199832035
10156.299488614	0.0314840007220119
10156.4698302359	0.034319390332294766
10156.6401718578	0.033084669565717054
10156.8105134796	0.03204577425552025
10156.9808551015	0.03400411927139557
10157.1511967234	0.033432990244293526
10157.3215383453	0.03261729675365363
10157.4918799672	0.033779700042255584
10157.6622215891	0.02666554025320387
10157.832563211	0.028827339150415156
10158.0029048329	0.03033495250234791
10158.1732464548	0.032323442290394834
10158.3435880767	0.029375186020850118
10158.5139296986	0.030788856180227676
10158.6842713205	0.03320087014117926
10158.8546129424	0.03614978753582262
10159.0249545643	0.037311243111494655
10159.1952961862	0.03498858889811872
10159.3656378081	0.030733876854972742
10159.53597943	0.03210175716160524
10159.7063210519	0.03468260101370179
10159.8766626738	0.0371661286978365
10160.0470042957	0.036333448260023785
10160.7283707832	0.03327643954624979
10160.8987124051	0.03539574480436121
10161.069054027	0.03426774713484404
10161.2393956489	0.033437470280885444
10161.4097372708	0.03373714149003989
10161.5800788927	0.0327888535719904
10161.7504205146	0.03060399897140328
10161.9207621365	0.02949251583429886
10162.0911037584	0.028318904890831945
10162.2614453803	0.031247287989078134
10162.4317870022	0.030881796509123958
10162.6021286241	0.029336698545468835
10162.772470246	0.029084440825855828
10162.9428118679	0.02885433698822428
10163.1131534898	0.03237973281317825
10163.2834951116	0.03290793208535371
10163.9648615992	0.03248977231331771
10164.1352032211	0.03440981221560695
10164.9869113306	0.03219562348520449
10165.1572529525	0.03190410136135701
10165.6682778182	0.03247701984394607
10165.8386194401	0.03548798709726483
10166.3496443058	0.03110243763202134
10166.5199859276	0.031827691379113975
10166.6903275495	0.032401109017999155
10167.2013524152	0.04881250961228899
10168.2234021466	0.07031274565667915
10168.9047686342	0.03419994547350392
10169.0751102561	0.031467604341813976
10169.245451878	0.032693867732450546
10169.4157934999	0.030949132296266824
10169.5861351218	0.02832670144966017
10169.9268183655	0.030600652169103317
10170.0971599874	0.02879787560204816
10170.2675016093	0.032948370757249386
10170.4378432312	0.03190440364571094
10170.6081848531	0.031096621513509216
10170.778526475	0.03183069007408764
10170.9488680969	0.03067977693697383
10171.1192097188	0.03111874824509313
10171.2895513407	0.02708422990300961
10171.4598929626	0.03039523074454999
10171.6302345845	0.033519000552170816
10171.8005762064	0.031756659433005444
10171.9709178283	0.03044248063227201
10172.1412594502	0.03216938954280287
10172.3116010721	0.028706418283961997
10172.481942694	0.03164214753762659
10172.6522843159	0.03428047905411833
10172.8226259378	0.029777042018764348
10172.9929675596	0.029251510895482356
10173.1633091815	0.029598873799393802
10173.3336508034	0.028327318788429902
10173.5039924253	0.027347621143746715
10173.6743340472	0.02982461693822413
10173.8446756691	0.030874473854452078
10174.015017291	0.03002664285972438
10174.1853589129	0.030458240106218434
10174.3557005348	0.029677285500659636
10174.5260421567	0.030693419127253693
10174.6963837786	0.03324549988935413
10174.8667254005	0.030165756482520133
10175.0370670224	0.03180707423416312
10175.2074086443	0.026757645509986414
10175.3777502662	0.028968731159508893
10175.5480918881	0.030132406662534608
10175.71843351	0.030987795542714306
10175.8887751319	0.02689831638103133
10176.0591167538	0.028129206336375483
10176.3997999975	0.032044094685037314
10176.7404832413	0.044857014367101454
10177.5921913508	0.03653827650409183
10177.7625329727	0.03447485562016287
10177.9328745946	0.03278005055521326
10178.1032162165	0.031653391369003525
10178.2735578384	0.031653746028546016
10178.4438994603	0.033095965170927076
10178.7845827041	0.02959817181703049
10178.954924326	0.030677155873146136
10179.1252659479	0.030029137524247948
10179.4659491916	0.030339611768747363
10179.6362908135	0.02839988618295323
10179.8066324354	0.027860968915862715
10179.9769740573	0.02920884698453194
10180.1473156792	0.02756234211640286
10180.3176573011	0.02986565369718365
10180.487998923	0.030186923988538995
10180.6583405449	0.03290511836235566
10180.8286821668	0.033674773439079285
10180.9990237887	0.03310667381264422
10181.1693654106	0.03528155010472389
10181.3397070325	0.03425440801849689
10181.5100486544	0.030427396193073105
10181.6803902763	0.03015945755971084
10181.8507318982	0.02862757459691384
10182.0210735201	0.03091359820217546
10182.191415142	0.029366993887733794
10182.3617567639	0.029234071499905763
10182.5320983858	0.03141730380113997
10182.7024400076	0.030612817604301276
10182.8727816295	0.03235323526570186
10183.2134648733	0.029580218685989586
10183.3838064952	0.02959370789811311
10183.5541481171	0.027898482196724972
10183.724489739	0.02918858091820862
10183.8948313609	0.03417369833007197
10184.0651729828	0.030730502011128567
10184.2355146047	0.028826841760641556
10184.5761978485	0.026649045952580816
10184.7465394704	0.028621401191599602
10184.9168810923	0.03349902925880876
10185.427905958	0.07642859288275694
10186.4499556893	0.03447625499194854
10186.6202973112	0.03087942299104693
10186.7906389331	0.031076497788107144
10186.960980555	0.028650385342853257
10187.1313221769	0.030937215995109412
10187.3016637988	0.03266745796124783
10187.4720054207	0.03283451479143606
10190.0271297491	0.02941245401897015
10190.197471371	0.029719317653647288
10190.3678129929	0.02969811819510839
10191.7305459681	0.028612470311772973
10192.2415708337	0.03185995805722122
10193.9449870527	0.0311806102773251
10194.1153286746	0.02787186516728236
10194.2856702965	0.029494573991473434
10194.4560119184	0.026642752761017685
10194.9670367841	0.029157409024592722
10195.137378406	0.027114305960586678
10195.3077200279	0.029231035026186198
10195.4780616497	0.02858571555782768
10195.6484032716	0.03061090208508587
10195.8187448935	0.030685956894336883
10195.9890865154	0.03263804280709412
10196.1594281373	0.035240595079889026
10196.3297697592	0.034044550354324354
10196.5001113811	0.031472607199601904
10196.670453003	0.030209266850731352
10196.8407946249	0.031691945727067246
10197.0111362468	0.03288715581689715
10197.1814778687	0.03308190505969127
10197.6925027344	0.03224719240964928
10197.8628443563	0.030251239608084887
10198.0331859782	0.03476598916875568
10198.2035276001	0.02939036842461739
10198.373869222	0.0343302633264474
10199.7366021971	0.03177482643899248
10199.906943819	0.031793203075225554
10200.2476270628	0.034035233163539805
10200.4179686847	0.029364679563601007
10200.7586519285	0.031538272132751954
10200.9289935504	0.03184889985233751
10201.2696767942	0.03374495581896611
10204.3358259883	0.03350410328207959
10206.379925451	0.037915702225273136
10207.5723168043	0.04998409255607396
10209.1053914013	0.03166356449106005
10209.2757330232	0.033921073986739776
10211.6605157297	0.03063284274089432
10211.8308573516	0.03299739813098268
10212.0011989735	0.031946773865698885
10212.3418822173	0.0279165935607615
10212.5122238392	0.032468364310993265
10213.5342735706	0.03392044375196131
10213.7046151925	0.032605493825717896
10213.8749568144	0.030888927262888985
10214.0452984363	0.03599291128208816
10215.0673481676	0.031799410357794496
10215.2376897895	0.032815248034251114
10215.4080314114	0.03508785995769307
10216.089397899	0.030981036228883787
10216.2597395209	0.032818944772974944
10216.9411060085	0.036924126830542456
10217.1114476304	0.0320622421120625
10217.4521308742	0.033441758998043906
10217.6224724961	0.032368074826443986
10217.792814118	0.031093868837820615
10217.9631557398	0.03095986599266823
10218.1334973617	0.03625219986303208
10218.3038389836	0.03472327493130333
10218.4741806055	0.03864095378448177
10218.6445222274	0.037600452187429564
10218.8148638493	0.03725748874233757
10218.9852054712	0.037001811434594
10219.1555470931	0.03641543985163917
10219.325888715	0.03348690920326106
10220.5182800683	0.03477386574912635
10220.6886216902	0.03634238194224196
10220.8589633121	0.03489751420929011
10221.1996465558	0.04742307331541909
10221.8810130434	0.06558084912791069
10222.2216962872	0.05198340614298312
10222.7327211529	0.04041378725670041
10223.4140876405	0.03274750557323844
10223.5844292624	0.031158151656884896
10223.7547708843	0.0329780436163785
10223.9251125062	0.031794643322426146
10224.0954541281	0.03332231024785487
10224.26579575	0.03695563693630562
10224.4361373718	0.03661801905872165
10224.6064789937	0.03569133987068542
10224.7768206156	0.03793301483286593
10224.9471622375	0.04026802106929614
10225.1175038594	0.03715298170713108
10225.2878454813	0.03762913928277226
10225.4581871032	0.03501821276881515
10225.6285287251	0.03617021371107661
10225.798870347	0.03500555486743589
10226.9912617003	0.044919052743510185
10227.1616033222	0.04441570465430948
10227.3319449441	0.04067109034867513
10227.502286566	0.03806773386717674
10227.8429698097	0.03793656550317277
10228.0133114316	0.038064595499257795
10228.1836530535	0.03944234083805122
10228.3539946754	0.037801556933287656
10228.6946779192	0.03735893696513681
10229.2057027849	0.04103016193629279
10229.3760444068	0.040004774905494436
10229.5463860287	0.03977002604749655
10229.7167276506	0.03549239252922274
10229.8870692725	0.03706803517824161
10230.0574108944	0.039500467630140354
10230.2277525163	0.039460130474512946
10230.3980941382	0.03492021821840636
10230.738777382	0.04099277786557155
10230.9091190038	0.0405327549071164
10231.0794606257	0.04161638522090378
10231.2498022476	0.037982115010710506
10231.4201438695	0.041669414004652836
10231.5904854914	0.03680686664506799
10231.7608271133	0.03889820037680052
10231.9311687352	0.03959896247615264
10232.271851979	0.0375672222992024
10232.4421936009	0.03971298607946089
10232.7828768447	0.039111191319669864
10232.9532184666	0.04447124908018783
10233.1235600885	0.04369398449594077
10234.1456098198	0.03924288024513557
10234.4862930636	0.03889838132064526
10234.6566346855	0.04172290360388457
10234.8269763074	0.04323002938978466
10234.9973179293	0.04096882709717622
10235.1676595512	0.0392794246108646
10235.6786844169	0.03719891693840176
10236.3600509045	0.040753211866167524
10236.5303925264	0.044300112010351916
10237.5524422577	0.041426167137867724
10237.7227838796	0.04467758373290955
10237.8931255015	0.03804306851794916
10238.2338087453	0.04141998330427098
10241.2999579394	0.035823959666596385
10243.5143990241	0.04885274086227153
10243.8550822678	0.0457098192508831
10244.0254238897	0.04575476011000068
10244.1957655116	0.04168806543022959
10244.3661071335	0.04558842659151523
10246.0695233525	0.041627322166075675
10246.2398649744	0.045362386276824804
10246.4102065963	0.045071782243717176
10246.5805482182	0.04331217010871944
10246.7508898401	0.04137675589019462
10246.921231462	0.04149841006937911
10247.0915730838	0.03752436798183553
10247.2619147057	0.03903413479558861
10247.4322563276	0.04055066094789376
10247.6025979495	0.04170915707356527
10248.2839644371	0.038312600162649806
10249.3060141685	0.04618534608478958
10249.9873806561	0.04292453242621863
10250.1577222779	0.040974568771749334
10250.8390887655	0.04639288054070462
10251.0094303874	0.04342097243632519
10252.2018217407	0.04653038885247502
10252.3721633626	0.048495944554588756
10252.7128466064	0.04290648104667196
10252.8831882283	0.04599615131121608
10253.0535298502	0.044231883261200866
10253.2238714721	0.04506635285729377
10253.3942130939	0.04750484814025673
10253.5645547158	0.04416381214707039
10253.7348963377	0.04523067257635038
10255.2679709348	0.04276780942917862
10255.4383125567	0.04466885262066151
10255.6086541786	0.043703253945735834
10255.7789958005	0.04403331842692321
10255.9493374224	0.0451711139372371
10256.1196790443	0.0493666753919361
10256.2900206662	0.051561555474982944
10257.6527536413	0.0525508624948431
10257.8230952632	0.04817638047963278
10257.9934368851	0.04917511521085838
10258.163778507	0.04698659876975699
10258.3341201289	0.042325060696993655
10258.5044617508	0.04555315112188684
10258.6748033727	0.05005990742055831
10259.0154866165	0.05719316886515688
10259.1858282384	0.05488473315722788
10259.6968531041	0.053437819534466496
10259.9078246291	0.04495134323323451
10260.0797747991	0.05186222586903066
10260.4236751391	0.04482748364215628
10260.59562530915	0.046514622582401646
10260.767575479149	0.05042254405347588
10260.8892444573	0.046073237485997134
10263.2600486702	0.05673493109189842
10263.603949010201	0.05204051217605778
10264.63565003025	0.052663464890079836
10264.807600200249	0.06051722321990462
10265.3234507103	0.05475675819043868
10265.4954008803	0.044951134075800606
10266.01125139035	0.05494312538291038
10266.1832015603	0.05389902562663133
10266.5271019003	0.05076653826635948
10267.21490258035	0.06849970645609627
10267.7307530904	0.05405356544762135
10267.902703260399	0.05307287664317232
10268.59050394045	0.05216011776684896
10268.76245411045	0.04831382858268662
10268.93440428045	0.05002868676733622
10269.106354450501	0.055089117815529304
10269.2783046205	0.05226695562756456
10269.4502547905	0.04730288996276714
10269.622204960451	0.05358169532633759
10269.79415513045	0.050205700586050096
10269.9661053005	0.04955250806183916
10270.0876920396	0.05319169882702821
10270.22322628145	0.05412588125038415
10270.39517645145	0.05565835284695848
10270.56712662145	0.057473130929289094
10270.73907679145	0.05173378888027455
10270.911026961501	0.05801928984167858
10271.0829771315	0.06066451179754222
10271.2549273015	0.058188221653627775
10271.4268774715	0.05856675754960079
10271.598827641501	0.055813242922038736
10271.770777811551	0.056578638233888305
10271.94272798155	0.05261914668041953
10272.114678151549	0.05274307109922605
10272.28662832155	0.05335260396393069
10272.45857849155	0.054713143167281125
10272.6305286616	0.056058508943397756
10272.802478831549	0.05513921216912411
10272.974429001551	0.05735057542609281
10273.14637917155	0.06197961074107588
10273.31832934155	0.05653007179027066
10273.4902795116	0.052877710561775294
10273.662229681599	0.05835033503148294
10273.834179851601	0.0572019109854845
10274.35003036165	0.05641038204400989
10274.52198053165	0.05915372897485374
10274.693930701651	0.05423331497293332
10274.86588087165	0.05985828461787308
10275.037831041649	0.05892798680287026
10275.209781211699	0.05741686062620143
10275.381731381702	0.05740757052660952
10275.897581891699	0.05869272986046268
10276.0695320617	0.056861447487629065
10276.5853825717	0.06715326558077812
10277.27318325175	0.058012201437788395
10277.6170835918	0.055988629964719046
10277.7890337618	0.0576863602614614
10277.9609839318	0.059078240976711986
10278.132934101799	0.05537702054515512
10278.47683444185	0.05484498664822488
10279.937606612799	0.0579844976873971
10280.1095567828	0.05909836634683592
10280.28150695285	0.0693943252036467
10280.45345712285	0.07353511268818601
10281.6571083129	0.06477208587045918
10281.829058482901	0.07624775415552987
10282.344908992949	0.15788345944116408
10283.032709672949	0.12891366198906684
10283.20465984295	0.10823281606394339
10283.37661001295	0.07821015162474429
10286.4717130731	0.0602385064458481
10286.6436632431	0.054486282139118505
10287.33146392315	0.05077218466847792
10289.13613643415	0.04899497594489917
10289.30808660415	0.05186464263908102
10289.6519869442	0.051913994889094275
10289.8239371142	0.05241836063809903
10289.9958872842	0.048642803779293774
10290.167837454199	0.04461792288327072
10290.51173779425	0.04731978241704367
10290.68368796425	0.05113132400216126
10290.85563813425	0.04986501530192307
10291.199538474251	0.05387123466710725
10292.5751398343	0.061737330593881916
10297.0458442545	0.05062360639982345
10297.6830347866	0.08645648230874953
10297.8188157455	0.047270051214887504
10297.9907659155	0.044686294684684755
10299.53831744555	0.047572541427026854
10299.71026761555	0.04337296723085826
10301.60171948565	0.05188103201022134
10301.77366965565	0.04647665729315304
10301.94561982565	0.04865572760521654
10302.117569995651	0.045322945445794516
10304.524872375801	0.050939824392889466
10304.6968225458	0.05365794586839561
10305.3846232258	0.043885795636647434
10305.5565733958	0.05151895939418892
10306.41632424585	0.04431267021119943
10306.588274415899	0.04695591564048574
10310.456348967	0.0405161744849544
10310.628299137	0.04183516288309311
10315.5689050855	0.1548383904362286
10316.8757140758	0.040485926173085614
10317.0492727939	0.035728249372240554
10317.222831512	0.035483667925967036
10318.2641838207	0.03547256825627708
10318.611301257	0.04096418824460201
10318.7848599751	0.03551215882556093
10319.3055361294	0.035220627795673434
10319.4790948476	0.03571270315202618
10319.6526535657	0.03784759282100122
10319.8262122838	0.03341415739723103
10319.9997710019	0.03519777974381128
10320.5204471563	0.03452876731333658
10320.6940058744	0.037359307184618544
10321.3882407469	0.03872071724290152
10321.561799465	0.03502549362358694
10321.9089169012	0.036336331459282716
10322.0824756194	0.035697011551791884
10322.2560343375	0.03357880147958479
10323.1238279281	0.03396171554784931
10323.2973866462	0.03353992288183472
10323.4709453643	0.03479303818446989
10323.6445040824	0.03803244230587585
10324.1651802368	0.036048588412462265
10324.3387389549	0.03831133842844938
10324.5122976731	0.04018035415411772
10324.6858563912	0.03636052067045185
10324.8594151093	0.03342958128953948
10325.0329738274	0.03288071842499028
10325.2065325455	0.03360573075634832
10325.3800912637	0.03368236028456869
10325.5536499818	0.030427006962947055
10325.7272086999	0.03210402030443431
10325.900767418	0.02916339805068461
10326.0743261361	0.03282167770546928
10326.2478848543	0.031162368969528575
10326.4214435724	0.03332556099202367
10326.5950022905	0.03614898904141625
10326.7685610086	0.03675407505959156
10326.9421197267	0.033633324047903056
10327.1156784449	0.03605598377432285
10327.289237163	0.0362922047962987
10327.4627958811	0.034330749711325596
10327.6363545992	0.03220434157461107
10327.8099133173	0.032484604581632985
10327.9834720355	0.03685735594301283
10328.1570307536	0.03508434594025801
10328.3305894717	0.037306487354851335
10328.5041481898	0.03897563296191763
10328.8512656261	0.0333123805604764
10329.0248243442	0.03639460846346998
10329.1983830623	0.03444346440396136
10329.3719417804	0.029599999296209895
10329.5455004985	0.034119238484846603
10329.7190592167	0.03593762069458464
10329.8926179348	0.03225973051865453
10330.0661766529	0.0323285434415287
10330.239735371	0.03546804609998317
10330.4132940891	0.035640698989452095
10330.9339702435	0.03460295417947944
10331.1075289616	0.03290878702129236
10331.2810876797	0.03339104191914472
10331.4546463979	0.03327825366614933
10331.628205116	0.03216805497167579
10331.8017638341	0.029931383419923154
10331.9753225522	0.03106835417975268
10332.1488812703	0.02848705498394457
10332.3224399885	0.0321043382694129
10332.4959987066	0.029854145526820385
10332.6695574247	0.03594885508552539
10332.8431161428	0.035235180956256676
10333.0166748609	0.03383073761170647
10333.1902335791	0.031488969452920554
10333.3637922972	0.03388757365903798
10333.5373510153	0.0357541736949891
10333.7109097334	0.03306089355521845
10333.8844684516	0.029119152543228628
10334.0580271697	0.03085897432770324
10334.2315858878	0.03417203071314427
10335.2729381965	0.03278331369767426
10335.4464969146	0.038980134507773635
10336.1407317871	0.041968137710076625
10336.6614079415	0.031003004373463525
10336.8349666596	0.027131935730108806
10337.0085253777	0.03154521891071563
10337.1820840958	0.03125437948457182
10337.355642814	0.02874163593649486
10337.5292015321	0.030985665334963615
10337.7027602502	0.03409326274923473
10337.8763189683	0.030548802101052236
10338.0498776864	0.03125342185406014
10338.2234364046	0.030128868084996863
10338.3969951227	0.03112451333475321
10339.0912299952	0.029878670001602582
10339.6119061495	0.0326870388447194
10339.7854648676	0.0330634947688614
10340.306141022	0.03325747793951344
10340.4796997401	0.03779488802473611
10340.6532584582	0.03350518659500022
10340.8268171764	0.032513947315950975
10341.0003758945	0.030941384618910658
10341.1739346126	0.03198044968773704
10341.3474933307	0.032080540497778934
10341.5210520488	0.03200168594462312
10341.694610767	0.032298869356327364
10341.8681694851	0.028406477344383226
10342.0417282032	0.02833597024270639
10342.2152869213	0.03229482268666127
10342.5624043576	0.03457007322729306
10343.9508741025	0.03681626325702851
10344.1244328207	0.035162188629567034
10344.2979915388	0.030209187604362718
10344.645108975	0.034804641124267684
10344.8186676931	0.029904810216697848
10344.9922264113	0.030155655432823777
10345.1657851294	0.0321517431735911
10345.3393438475	0.030849932213721246
10345.5129025656	0.03179176776938215
10345.6864612837	0.03084906863317863
10345.8600200019	0.030481106285454918
10346.03357872	0.03065532150738448
10346.2071374381	0.030410753865078313
10346.3806961562	0.02885405311607605
10346.5542548743	0.02912918741948046
10346.7278135925	0.03040036828911625
10346.9013723106	0.02980922843683153
10347.0749310287	0.03194072759897454
10347.2484897468	0.031765704119113954
10347.4220484649	0.031566030324907464
10347.5956071831	0.02920058063259355
10347.7691659012	0.02968630447411342
10347.9427246193	0.028743204163722294
10348.1162833374	0.029770478152649868
10348.6369594918	0.032518231520670474
10348.8105182099	0.02963695555091211
10348.984076928	0.03431338712046592
10349.1576356461	0.03512998991968649
10349.5047530824	0.03660134930746077
10350.1989879549	0.03611163743221288
10350.5461053911	0.030528859496747805
10351.0667815455	0.03404182989851658
10351.2403402636	0.03125959471754819
10351.4138989817	0.029977751495928465
10351.5874576998	0.029957260574072886
10351.7610164179	0.02709313600706622
10351.9345751361	0.0295519991151283
10352.1081338542	0.027104589832592722
10352.2816925723	0.027416937307450477
10352.4552512904	0.028592984818813633
10352.6288100085	0.032554716671661696
10352.8023687267	0.031802063840688365
10352.9759274448	0.02920376579990626
10353.1494861629	0.0321723606463574
10353.4966035992	0.02891092904291941
10353.6701623173	0.031254901757619025
10353.8437210354	0.031159242103238057
10354.0172797535	0.031543469677375834
10354.1908384716	0.02992316001108048
10354.3643971898	0.031192526669026426
10354.5379559079	0.03132165163466499
10354.711514626	0.030176716738193648
10354.8850733441	0.02794372406775719
10355.0586320622	0.02977262090269994
10355.2321907804	0.03307391899186846
10355.4057494985	0.03225771843240371
10355.5793082166	0.032188805241203794
10355.7528669347	0.031213899680920247
10355.9264256528	0.030260145287880274
10356.099984371	0.031134480086356643
10356.2735430891	0.03398618493139214
10356.4471018072	0.03335739981729446
10356.6206605253	0.02973063038749353
10356.7942192434	0.02436487256708143
10356.9677779616	0.02933162376099701
10357.1413366797	0.030961531310560373
10357.3148953978	0.02767215231305099
10357.4884541159	0.02942002509352549
10357.662012834	0.029805554472433618
10357.8355715522	0.02865389422855427
10358.0091302703	0.03159213335679061
10358.1826889884	0.030837609562512372
10358.3562477065	0.030227388036266983
10358.5298064246	0.028431395188848994
10358.7033651428	0.02924138903614372
10358.8769238609	0.028414586440504593
10359.050482579	0.026880830452763925
10359.2240412971	0.029038151578942403
10359.3976000152	0.027150965380765186
10359.5711587334	0.030839585627266564
10359.7447174515	0.03027815977028257
10359.9182761696	0.03304476089794295
10360.0918348877	0.03544330112130297
10360.2653936058	0.030329982247148668
10360.438952324	0.029701181495509307
10360.6125110421	0.026271673118513732
10360.7860697602	0.028326523521092363
10360.9596284783	0.031167517455416564
10361.1331871965	0.029536168775048225
10361.3067459146	0.028574369461147046
10361.4803046327	0.030531282686458855
10361.6538633508	0.029791401741153724
10361.8274220689	0.029398013196607255
10362.000980787	0.02979106430724977
10362.1745395052	0.02795601294243845
10362.3480982233	0.02643468833304956
10362.5216569414	0.030239735700556204
10362.6952156595	0.02805146113722672
10363.0423330958	0.031435813854336164
10363.2158918139	0.032364598777162266
10363.389450532	0.0294766632227408
10363.5630092501	0.027749666004784863
10363.7365679683	0.028443634759978104
10363.9101266864	0.029550239807653242
10364.0836854045	0.028003041106426808
10364.2572441226	0.03222236187604061
10364.4308028407	0.02958013878270007
10364.6043615589	0.030670166300253453
10364.777920277	0.03029291292879756
10364.9514789951	0.03192944030725704
10365.1250377132	0.03401065891781677
10365.2985964313	0.0322446223131288
10365.4721551495	0.029210394967589655
10365.6457138676	0.03122155269942104
10365.8192725857	0.03179247002878848
10365.9928313038	0.03254945845185727
10366.1663900219	0.031361401145359465
10366.3399487401	0.03232428160114199
10366.5135074582	0.029644216312336966
10367.2077423307	0.028789265868492286
10367.3813010488	0.03142649660924744
10367.5548597669	0.03343001260268338
10367.728418485	0.026759147328749813
10367.9019772031	0.026405862495185783
10369.2904469481	0.07964643328728278
10369.4640056662	0.05573030475862236
10369.8111231025	0.032713558311647815
10369.9846818206	0.030681778530193115
10370.1582405387	0.03003362832359857
10370.3317992568	0.03153442882837743
10370.5053579749	0.030619410692988965
10370.6789166931	0.031027459399922238
10370.8524754112	0.030940479970385227
10371.0260341293	0.030059013745234394
10371.1995928474	0.03119183028835205
10371.3731515656	0.031850897718835924
10371.5467102837	0.028363482138102462
10371.7202690018	0.029021722239329195
10371.8938277199	0.029811037039250612
10372.067386438	0.027520700897930964
10372.2409451562	0.030705126372582964
10372.4145038743	0.031323795001387704
10372.5880625924	0.03127542374569482
10372.7616213105	0.029743384671822283
10372.9351800286	0.029924636631550077
10373.1087387468	0.03257280790285835
10373.2822974649	0.0332721802125683
10373.455856183	0.03174912026846175
10373.6294149011	0.029690640933518423
10373.9765323374	0.030740961669403023
10374.1500910555	0.03133887677325251
10374.3236497736	0.03020944195554677
10374.4972084917	0.025491625938719398
10374.6707672098	0.029577466203843324
10374.844325928	0.027265739397021555
10375.0178846461	0.030242902112656667
10375.1914433642	0.03085451844431705
10375.5385608004	0.032668275594740954
10375.7121195186	0.02877410279341267
10375.8856782367	0.029687256549945456
10376.0592369548	0.030093596565924346
10376.2327956729	0.029028432853565017
10376.406354391	0.03058548102843564
10376.5799131092	0.029887082223998426
10376.7534718273	0.029245417300957855
10376.9270305454	0.031527062269101104
10377.1005892635	0.0293236543950146
10377.2741479816	0.031085067044221988
10377.4477066998	0.028050459186126763
10377.6212654179	0.030695214008060415
10377.794824136	0.03060254195592472
10377.9683828541	0.027995081278061183
10378.1419415722	0.028861264338473698
10378.3155002904	0.02995559891788465
10378.4890590085	0.02737113127632014
10378.6626177266	0.0268530821056489
10378.8361764447	0.02711592967883062
10379.0097351628	0.024649767977522732
10379.183293881	0.025825967321184612
10379.3568525991	0.02899073883625594
10379.5304113172	0.02740171271719186
10379.7039700353	0.029057589062819737
10379.8775287534	0.03338927817254276
10380.0510874716	0.03080543131283582
10381.6131159347	0.027746865083503953
10381.7866746528	0.03367046971118813
10381.9602333709	0.032672310044310586
10382.133792089	0.03153347225070865
10382.3073508071	0.029080409431354818
10382.8280269615	0.02548147940410008
10383.0015856796	0.030864234782525698
10383.1751443977	0.027412587262655698
10383.522261834	0.02638994328416107
10383.6958205521	0.03366917801952934
10384.0429379883	0.031824894597015735
10384.2164967065	0.03285558633078953
10384.3900554246	0.031003384274399495
10384.5636141427	0.030491449921330738
10384.7371728608	0.03061078643132797
10384.9107315789	0.028661553461155478
10385.0842902971	0.027902437856254608
10385.2578490152	0.029463182403325728
10385.4314077333	0.029708325951175268
10385.6049664514	0.028461849501016313
10385.7785251695	0.03194036832935639
10385.9520838877	0.0309905825783252
10386.1256426058	0.03219794695170034
10386.2992013239	0.02860118707792109
10386.472760042	0.030532159203388975
10386.6463187601	0.029485444659418453
10386.8198774783	0.0281345858843006
10386.9934361964	0.029059789698850005
10387.1669949145	0.030687999983629064
10387.3405536326	0.027468500994409055
10387.5141123507	0.02741652419509618
10387.6876710689	0.028443748625976456
10387.861229787	0.030060608090136966
10388.2083472232	0.03172176092002275
10388.3819059413	0.03244622406860094
10388.5554646595	0.03187267838213249
10388.7290233776	0.02961937692661367
10388.9025820957	0.028454508993701486
10389.7703756863	0.03277879459840559
10389.9439344044	0.029354998033785676
10390.1174931225	0.03009872877743708
10390.2910518407	0.032122243973591307
10390.4646105588	0.031117262049410222
10390.6381692769	0.030717913883829398
10390.811727995	0.02940959155680938
10390.9852867132	0.029456204394945208
10391.1588454313	0.031134725976672464
10391.3324041494	0.03086902812574489
10391.5059628675	0.031712545361360624
10393.0679913306	0.04456513480177378
10393.2415500487	0.03385957083102857
10396.3656069749	0.030929696744034396
10396.539165693	0.033860655931279356
10398.4483115923	0.03200735811991118
10398.6218703104	0.03529763787272603
10400.878133646	0.030475311154630425
10403.6550731359	0.032987327365465204
10403.8286318541	0.03227216816169395
10405.3906603171	0.034444740990749
10406.4320126259	0.03080473337436395
10406.605571344	0.03073992531552262
10406.7791300621	0.03248140943011818
10406.9526887802	0.030908209285673716
10409.0353933977	0.03503756335835545
10412.1594503238	0.03762375294660379
10412.333009042	0.034282974743878813
10413.0272439144	0.03602270360722482
10413.2008026326	0.03577906159195496
10415.1099485319	0.048576814434278616
10415.4570659681	0.03873151302173641
10415.6306246862	0.03956695816510303
10415.8041834044	0.03419814927360424
10415.9777421225	0.034347404251654313
10416.671976995	0.03955177541329237
10416.8455357131	0.04256632749150965
10417.0190944312	0.0374962647141035
10417.7133293037	0.03543866146899171
10417.8868880218	0.03435786739062912
10418.0604467399	0.03812544259869159
10418.234005458	0.03800689978274879
10418.4075641762	0.038310236049894864
10419.1017990487	0.039605883480650146
10419.2753577668	0.03962044423465261
10419.4489164849	0.040171180826708036
10419.7960339211	0.03360345901115921
10420.4902687936	0.04105546637369661
10420.6638275117	0.036223659374068955
10420.8373862299	0.041645093839586846
10421.010944948	0.039465952380663
10421.5316211023	0.036666909009677964
10421.7051798205	0.03396683914343368
10422.0522972567	0.035707166555821936
10422.2258559748	0.03323633437174895
10422.5729734111	0.03826594453379479
10423.0936495654	0.038662213494183785
10423.2672082835	0.03441945838794793
10423.4407670017	0.039253659632924466
10424.1350018741	0.036969845672543626
10424.3085605923	0.03946051353002691
10424.4821193104	0.0356534537570511
10424.6556780285	0.038564512958370226
10425.349912901	0.036790057527335114
10425.5234716191	0.038786220348344426
10428.6475285453	0.03798770861235511
10429.3417634178	0.040047789509614795
10429.5153221359	0.03816164160549056
10430.2095570084	0.037240708789086
10430.9037918808	0.036990388610030296
10431.9451441896	0.03906541971852972
10432.1187029077	0.037798894667422304
10432.2922616258	0.039007130879909924
10432.4658203439	0.036431019613148055
10432.639379062	0.03925521388407429
10432.8129377802	0.04280099186201645
10432.9864964983	0.043919367930040774
10433.1600552164	0.04369640712738204
10433.6807313708	0.04431220742871998
10433.8542900889	0.04272835727088677
10434.027848807	0.03949064611154788
10434.5485249614	0.04176240519712815
10434.7220836795	0.040124049886545186
10434.8956423976	0.03698010070466759
10435.2427598338	0.040281941028530444
10435.416318552	0.03931424103379171
10435.7634359882	0.04507129194474305
10435.9369947063	0.040751253835885425
10436.2841121426	0.04262102158815692
10436.4576708607	0.04523138110030689
10436.6312295788	0.04012020003524344
10436.8047882969	0.04221279796373233
10436.978347015	0.04304974164918599
10437.1519057332	0.04118724890271817
10437.3254644513	0.0387898157269004
10437.6725818875	0.03870879003433773
10437.8461406056	0.03854655365067588
10438.0196993238	0.04780218468125713
10438.1932580419	0.04391954706190017
10438.7139341963	0.04065458881117509
10438.8874929144	0.042177007752406695
10439.0610516325	0.04107831567209361
10439.2346103506	0.04233988042932868
10439.4081690687	0.04140402659906274
10439.5817277869	0.04023132084966462
10439.755286505	0.04193849034145831
10439.9288452231	0.04468833528634628
10440.6230800956	0.040918901628863906
10442.0115498405	0.04609317308546006
10442.5322259949	0.0425268241096151
10442.705784713	0.04286050569925086
10443.9206957399	0.04573518435735168
10444.094254458	0.041197448002653944
10444.2678131761	0.044133435386044945
10444.4413718942	0.04761771809577592
10444.6149306123	0.04477875745869691
10444.7884893305	0.04523640743743179
10445.1356067667	0.04129672424497723
10445.3091654848	0.04157574836223303
10445.8298416392	0.04904320630368765
10446.6976352298	0.07018291123917862
10447.044752666	0.05687314811765935
10447.2183113842	0.04558118067240336
10447.7389875385	0.04600515513592158
10447.9125462566	0.047799823232493516
10448.0861049747	0.043655269010881126
10448.2596636929	0.04515010372911177
10448.433222411	0.044340044316151905
10448.7803398472	0.04029078301911657
10448.9538985654	0.045277922781426824
10449.3010160016	0.041870717170395276
10449.821692156	0.046569044440658715
10449.9952508741	0.04640550922497264
10450.1688095922	0.045419441848318406
10451.0366031828	0.044887125971088064
10451.2101619009	0.04525184933962429
10451.383720619	0.04529040222076236
10451.5572793372	0.04889527841340186
10451.7308380553	0.04577649815434108
10451.8437653784	0.07901006481163413
10454.67763455215	0.0458775512470875
10454.8528566444	0.04366717723422745
10456.25463338255	0.044856404407885415
10456.4298554748	0.04651419329743745
10456.60507756705	0.052084124407700966
10456.78029965935	0.046107707652301884
10456.955521751599	0.05463838355878621
10457.130743843849	0.05232627594284621
10457.305965936099	0.04898479100167939
10457.48118802845	0.05227316467626926
10457.6564101207	0.04975564160965869
10458.357298489751	0.0484470504572117
10458.532520582	0.047212444620136136
10458.70774267425	0.052006442012876776
10458.8829647665	0.05402935575094596
10459.0581868588	0.05529105445185357
10459.408631043349	0.052463382997981665
10459.5838531356	0.046924495239883145
10459.75907522785	0.05151396512961175
10459.934297320098	0.047535325035465835
10460.1095194124	0.054168866264497
10460.284741504649	0.04979635997854758
10460.4087739613	0.054807339238128146
10460.54674295595	0.04804703712587517
10460.7219650482	0.05594595345482962
10460.89718714055	0.051954554811680695
10461.0724092328	0.05296864484164716
10461.24763132505	0.05533600870963508
10461.4228534173	0.04709819616302191
10461.598075509552	0.04873827293997322
10461.773297601849	0.04561125325700167
10461.948519694099	0.047308119275180235
10462.12374178635	0.051147431659135684
10462.298963878598	0.05809756369002748
10462.4741859709	0.050499953562627875
10462.6494080632	0.05091340941834161
10462.82463015545	0.05175247060957288
10462.9998522477	0.05461847182854871
10463.17507433995	0.05102334785183099
10463.3502964322	0.050758946751055
10463.5255185245	0.05217642153312585
10463.70074061675	0.05380948626745654
10463.875962709	0.051999287328650584
10465.80340572395	0.06324958253788969
10465.9786278162	0.05923921552148339
10466.1538499085	0.055296504403704726
10466.32907200075	0.06387889706950828
10466.504294093	0.05296597391035061
10466.67951618525	0.055768837436483816
10466.85473827755	0.060736802509141534
10467.0299603698	0.0585688260781656
10467.20518246205	0.05557032911152861
10467.38040455435	0.05328445178204041
10467.555626646601	0.055426064279728196
10467.7308487389	0.05585677665271507
10467.90607083115	0.05812896528114478
10468.0812929234	0.056344862071721694
10468.256515015652	0.06235449475669757
10468.4317371079	0.058258527382136396
10468.606959200199	0.053052251396529033
10468.78218129245	0.052300672172047986
10468.9574033847	0.05767751045578871
10469.132625477	0.05585344562539373
10469.30784756925	0.05825464589188485
10469.48306966155	0.05181652592265701
10469.6073860217	0.061402543910322266
10469.74507111285	0.05175761521298133
10469.920293205101	0.059430480202273914
10470.095515297351	0.061442026531251547
10471.146847851	0.05597282407688148
10471.32206994325	0.05710834271336068
10471.4972920355	0.05745033539199445
10471.67251412775	0.055826023080737176
10471.84773622	0.056273861749009134
10472.5486245891	0.05348435808110974
10472.72384668135	0.05372781422026994
10472.899068773651	0.05112994422088211
10473.0742908659	0.054577306487463326
10473.9504013272	0.05782356452079958
10474.125623419499	0.05911139407682175
10474.300845511749	0.05886603695817326
10474.476067604	0.056886347885649856
10474.6512896963	0.05570412877780797
10474.82651178855	0.06239770535296443
10475.0017338808	0.05875049822963628
10475.17695597305	0.06222657999714488
10475.352178065299	0.05995804755028033
10475.5274001576	0.05461142326067907
10475.7026222499	0.06150304919971987
10476.40351061895	0.05486661154576645
10476.578732711201	0.05271920801712943
10476.753954803451	0.047879578022413695
10476.9291768957	0.04484353459895492
10477.10439898795	0.05465401663969207
10477.630065264799	0.05185038517323649
10477.80528735705	0.0476085267303891
10478.1557315416	0.05531423435760384
10478.33095363385	0.05275696792628778
10478.5061757261	0.052228138877099414
10478.681397818349	0.05742310016350834
10478.8059980821	0.07010525915027964
10478.9433992697	0.05626541662010445
10479.118621361951	0.04688484707197265
10479.293843454248	0.05034164035689194
10479.4690655465	0.04877907466898101
10479.6442876388	0.05100818556259946
10479.819509731049	0.05487296929762804
10479.994731823299	0.05089808851134796
10480.169953915549	0.05052134015323047
10480.69562019235	0.04205916698299556
10480.87084228465	0.04519656826951094
10481.0460643769	0.04861489572398834
10481.22128646915	0.04998968607638917
10481.39650856145	0.04923362862116506
10481.5717306537	0.05248341894064937
10481.74695274595	0.04985079510641216
10481.9221748382	0.049579317488872184
10482.09739693045	0.05136554491928499
10482.27261902275	0.04939783796742236
10482.447841115001	0.05099251818327335
10482.623063207298	0.05576467811539253
10483.323951576349	0.04494909100681186
10483.499173668599	0.050523441067722934
10484.0248399454	0.050922970064563346
10484.2000620377	0.04976422606084337
10484.37528412995	0.050257171045075086
10485.4266166835	0.048691555320505106
10485.6018387758	0.046424863530321984
10485.7770608681	0.049341919972164645
10485.95228296035	0.046808864405394085
10486.30272714485	0.053350727222572336
10486.828393421649	0.047170595450631354
10487.0036155139	0.04933951467889667
10487.178837606149	0.04617427699737177
10487.35405969845	0.045935191971612374
10487.52928179075	0.04385623748199863
10487.87972597525	0.04433360054792234
10488.0046101424	0.07612697846605736
10488.1417274266	0.045112663372504566
10488.31694951885	0.04294918855075358
10488.8426157956	0.04778260390877195
10489.017837887899	0.04888719774974851
10489.1930599802	0.04526891282557406
10489.36828207245	0.04371911179567551
10489.5435041647	0.044479983097336674
10489.71872625695	0.042398334389748125
10489.89394834925	0.04415767987707192
10490.0691704415	0.046330928569459646
10490.24439253375	0.046841108825102146
10490.419614626	0.04530546350689305
10490.59483671825	0.039394025467545536
10490.77005881055	0.04000796826619182
10490.94528090285	0.04700527123194423
10491.120502995102	0.04421452864262162
10491.29572508735	0.044052898610046645
10491.470947179601	0.0427777224776325
10492.17183554865	0.048137720062181893
10492.3470576409	0.04584658808820828
10492.52227973325	0.050051882523662515
10493.39839019455	0.041351701185433985
10493.5736122868	0.04608344720291072
10493.74883437905	0.04736710478374964
10494.449722748152	0.04846987761801468
10494.6249448404	0.04298935825470439
10495.150611117198	0.04350279266622768
10495.32583320945	0.03926367092240099
10495.5010553017	0.039792252827499465
10495.67627739395	0.04017119101191972
10495.8514994863	0.04374312547528883
10496.5523878553	0.04050098036659818
10496.7276099476	0.04062715080858709
10496.90283203985	0.04101220316181299
10497.0780541321	0.04028659059569835
10497.2032222028	0.09912380224170075
10497.51527767575	0.040961384212220654
10499.793164875151	0.03982725884282812
10499.9683869674	0.03835116506250255
10500.143609059702	0.04164174655677584
10501.5453857978	0.0395346995771316
10504.3489392741	0.04044671392579584
10504.52416136635	0.048741159178018016
10505.40027182765	0.04757420479264077
10505.5754939199	0.049359281461981555
10505.75071601215	0.04005368280425362
10507.94016047845	0.037270373291473154
10509.517159308849	0.035546244786083286
10510.9235111596	0.04237045539236437
10511.4541675588	0.04049388344907797
10511.6310530252	0.03865627110815814
10512.5154803572	0.03865576775532467
10513.0461367565	0.032698367789653994
10513.5767931557	0.035477324772727664
10515.1687623534	0.03498719102404048
10516.2300751519	0.0306310141413272
10517.1145024839	0.03391163926801814
10517.2913879503	0.03363718130272206
10517.8220443496	0.030646404808207035
10517.998929816	0.03570341165536465
10518.1758152824	0.03317904511626099
10518.7064716816	0.03556251107504094
10518.883357148	0.03748560333146306
10519.0602426144	0.034253482918511574
10519.2371280809	0.03759342048376076
10519.4140135473	0.03673287644117812
10519.5908990137	0.036776096010159354
10521.7135246106	0.03459846275230085
10521.890410077	0.03200738930854145
10522.0672955434	0.028453269889434914
10522.2441810098	0.033144434129425804
10522.4210664762	0.03276185804319641
10522.5979519427	0.03515523239607209
10522.7748374091	0.032186852610264514
10522.9517228755	0.03323162848601339
10523.1286083419	0.03426731689717209
10523.3054938083	0.031990717229794956
10523.4823792747	0.03288734267967269
10523.6592647411	0.03268118418223558
10523.8361502075	0.033558178441304924
10524.0130356739	0.0324860923569652
10524.1899211403	0.02796687211194366
10524.3668066068	0.03427563982004458
10524.5436920732	0.031628224459607696
10524.7205775396	0.030534014650594563
10524.897463006	0.033586413474140646
10525.0743484724	0.031200171721451612
10525.2512339388	0.03255935955557205
10525.4281194052	0.03516698827535125
10525.6050048716	0.034040162361031044
10526.1356612709	0.03506263747228403
10526.3125467373	0.03484693974573858
10527.0200886029	0.03514581438358576
10527.3738595357	0.033364865458524004
10527.5507450021	0.030194382230793376
10528.9658287334	0.028691020908191055
10529.1427141998	0.029856872038828464
10529.3195996663	0.03167138804686544
10529.4964851327	0.033828185435358205
10529.6733705991	0.03406097625406645
10530.3809124647	0.029120082553300262
10530.5577979311	0.031455473977806715
10530.7346833975	0.03316977336148226
10530.911568864	0.03396549963000776
10531.0884543304	0.03303729860992806
10531.2653397968	0.03134570805395489
10531.6191107296	0.029772096903121423
10531.795996196	0.03125626334636624
10531.9728816624	0.03348085891556331
10532.1497671288	0.02723319018129717
10532.3266525952	0.0309273567850249
10532.5035380616	0.03257155676116562
10532.6804235281	0.033155537500623534
10532.8573089945	0.03341242651481686
10533.0341944609	0.03099694965486773
10533.2110799273	0.03379283574951455
10534.0955072593	0.031603454217949974
10534.2723927258	0.033094575364092244
10534.4492781922	0.034281433372290435
10534.6261636586	0.03037670327895542
10534.803049125	0.026319973683948703
10534.9799345914	0.030320568378461858
10535.5105909906	0.03156466792240297
10535.687476457	0.027280011837702574
10535.8643619234	0.027629816644240218
10536.0412473899	0.02766871982877427
10536.2181328563	0.027934687972230757
10536.9256747219	0.028799638700949586
10537.1025601883	0.03307495535749129
10537.2794456547	0.03124848758969599
10537.4563311211	0.02827249973394407
10537.6332165876	0.031559245796115826
10537.810102054	0.03193121123965504
10538.3407584532	0.03187830365061015
10538.5176439196	0.03205891031149267
10538.694529386	0.027197378629862417
10538.8714148524	0.02893338436186793
10539.0483003188	0.028387005539637803
10539.2251857852	0.0264189540062311
10539.4020712517	0.03006792222772428
10539.5789567181	0.03283282234044162
10539.7558421845	0.031225862076496032
10539.9327276509	0.031708882409661354
10540.1096131173	0.030018328924640493
10540.2864985837	0.028833534407311696
10540.4633840501	0.02755879721524751
10540.6402695165	0.030969047731233906
10540.8171549829	0.031069597031895827
10540.9940404494	0.030375758892280974
10541.1709259158	0.03022907141283554
10541.3478113822	0.03465006615042896
10541.5246968486	0.032900205924108965
10541.701582315	0.03495526431834554
10541.8784677814	0.03341506709946271
10542.0553532478	0.030344410385780573
10542.2322387142	0.02815655720318562
10542.4091241806	0.028565162413241453
10542.5860096471	0.028141073233782808
10542.7628951135	0.028153299458903
10542.9397805799	0.029623797342205698
10543.1166660463	0.029793786852319218
10543.2935515127	0.027350336563959573
10543.4704369791	0.02758232512843071
10543.6473224455	0.03157551805409366
10543.8242079119	0.03133572433499891
10544.0010933783	0.029435745080705653
10544.1779788447	0.03169316792987993
10544.3548643112	0.032418329374796565
10544.5317497776	0.027920508858690938
10544.708635244	0.028500113236403772
10544.8855207104	0.02921190552862467
10545.0624061768	0.028238246057905293
10545.2392916432	0.02785238431940353
10545.4161771096	0.029883304499152996
10545.593062576	0.031999142056796194
10545.7699480424	0.029281653271490796
10545.9468335089	0.028030606298181427
10546.1237189753	0.028024848465581804
10546.3006044417	0.030824745186018594
10546.4774899081	0.026285518019908673
10546.6543753745	0.03168090688429445
10546.8312608409	0.0303059363689569
10547.0081463073	0.028102051627878506
10547.1850317737	0.030548716166793312
10547.3619172401	0.030833854246996195
10547.5388027065	0.03052017054854454
10547.715688173	0.02928456207613545
10547.8925736394	0.030490292904685613
10548.0694591058	0.02969318682345612
10548.2463445722	0.03469154061566539
10548.4232300386	0.03264959603275915
10548.600115505	0.029475862970131574
10548.7770009714	0.03140954694598397
10548.9538864378	0.03132148392184255
10549.1307719042	0.030041061576827708
10549.3076573707	0.029280402080133668
10549.4845428371	0.02876163278549983
10549.6614283035	0.02800581501789477
10549.8383137699	0.02949877830942096
10550.0151992363	0.025901616735723637
10550.1920847027	0.03419178180039798
10550.3689701691	0.0317941143475362
10550.5458556355	0.029233084927129636
10550.7227411019	0.027910315971039223
10550.8996265683	0.030355255415627384
10551.0765120348	0.02949568804550799
10551.2533975012	0.03260723285055065
10551.4302829676	0.029285218110307456
10551.607168434	0.028244994908853616
10551.9609393668	0.03117642276378763
10552.1378248332	0.028936020346553036
10552.3147102996	0.02838446179879828
10552.491595766	0.03131160723842593
10552.6684812325	0.029925700617725908
10552.8453666989	0.026973142729055828
10553.0222521653	0.030170608029573394
10553.1991376317	0.029377067314137043
10553.3760230981	0.03318779331936353
10553.5529085645	0.03158721754005157
10553.7297940309	0.0292721820733001
10553.9066794973	0.027893553194217394
10554.0835649637	0.025895435590970732
10554.2604504301	0.02601317248899681
10554.4373358966	0.027876013020446042
10554.614221363	0.02884100914758002
10554.9679922958	0.026686350484123177
10555.1448777622	0.025837969119030104
10555.3217632286	0.028133564121684034
10555.498648695	0.028056427126970696
10555.6755341614	0.029188544470603543
10555.8524196278	0.02898750218296634
10556.0293050943	0.026248694343232643
10556.3830760271	0.02928334606958235
10556.5599614935	0.02789900162887162
10556.7368469599	0.025173081623006185
10556.9137324263	0.028470724174044303
10557.0906178927	0.024487269116237494
10557.2675033591	0.02887487276200867
10557.4443888255	0.025886386578053432
10557.6212742919	0.02676536891422879
10557.7981597584	0.02644720611847359
10557.9750452248	0.026026876535282826
10558.1519306912	0.027196624691835695
10558.3288161576	0.028239311721501292
10558.505701624	0.02764955066218987
10558.6825870904	0.030434276216439054
10558.8594725568	0.02605263408716005
10559.0363580232	0.02464809417751205
10559.2132434896	0.024530183828559184
10559.3901289561	0.02608102817606127
10559.5670144225	0.027241358095860046
10559.7438998889	0.029187255677419928
10559.9207853553	0.029529233916786805
10560.0976708217	0.02811583364303955
10560.2745562881	0.027784324790936038
10560.4514417545	0.031148487586142626
10560.6283272209	0.027471585902475
10560.8052126873	0.027832695627325207
10560.9820981537	0.03049021022771888
10561.1589836202	0.02752194012324664
10561.3358690866	0.025955645628384125
10561.512754553	0.029208658629508565
10561.6896400194	0.029736011777382682
10561.8665254858	0.030152287918188123
10562.0434109522	0.02978935967958604
10562.397181885	0.03256254698659482
10562.5740673514	0.02817612444583208
10562.7509528179	0.030104532991100184
10562.9278382843	0.030240561805523203
10563.1047237507	0.029537593439004715
10563.2816092171	0.03055714346606786
10563.4584946835	0.029680785299803145
10563.6353801499	0.02923850539814837
10563.8122656163	0.027254518891227444
10563.9891510827	0.02653938633313956
10564.3429220156	0.02906583441640537
10564.519807482	0.028924659242978438
10564.6966929484	0.02577452744631453
10565.2273493476	0.026264161296302733
10565.404234814	0.028572935327624314
10565.7580057468	0.027320036163409646
10565.9348912132	0.028236850106853163
10566.1117766797	0.027577381829592598
10566.2886621461	0.02820900542425322
10566.4655476125	0.03130538284204788
10566.6424330789	0.028489943967639965
10566.8193185453	0.03145721746376948
10566.9962040117	0.027004138012130013
10567.1730894781	0.025376863008965262
10567.3499749445	0.029700891436807715
10567.5268604109	0.030407600819129573
10568.0575168102	0.0348824147403888
10568.7650586758	0.03711796737977537
10568.9419441422	0.03395285755817741
10569.1188296086	0.028713098780245243
10569.295715075	0.029359769827128825
10569.4726005415	0.028221104100698547
10569.6494860079	0.02778299002344531
10569.8263714743	0.029611300851612916
10570.0032569407	0.027672173239188295
10570.1801424071	0.02526369449910916
10570.3570278735	0.02537062506469193
10570.5339133399	0.031259421892921115
10570.7107988063	0.029632572730907816
10570.8876842727	0.029290169367330025
10571.0645697392	0.026874440285439952
10571.2414552056	0.030467476595145617
10571.418340672	0.03178199952125825
10571.5952261384	0.027611766766608203
10571.7721116048	0.02668052463084076
10571.9489970712	0.026878643910754133
10572.1258825376	0.029617654043941437
10572.302768004	0.026717513726768456
10572.4796534704	0.027919233064256792
10572.6565389368	0.028732041818734923
10573.0103098697	0.029538805990734458
10573.1871953361	0.028860085364889
10573.3640808025	0.029485464259516543
10573.5409662689	0.02964691729494896
10573.7178517353	0.02513886454512136
10573.8947372017	0.02517345143219592
10574.0716226681	0.029389903304755237
10575.1329354666	0.029287930744092333
10575.309820933	0.026258343753393962
10575.4867063994	0.026784390455350277
10575.6635918658	0.028678604002556802
10575.8404773322	0.02776166798332068
10576.0173627986	0.03361138443393316
10576.1942482651	0.029262252996685195
10576.3711337315	0.02829489158142664
10576.7249046643	0.030505397318191275
10576.9017901307	0.03231397114704113
10577.0786755971	0.030985612949864245
10577.2555610635	0.0291700267678106
10577.4324465299	0.029993426498064243
10577.6093319963	0.03030337827321731
10577.7862174628	0.029298102267936076
10578.1399883956	0.031193569016779183
10578.316873862	0.029265113542982862
10578.4937593284	0.02847454422201531
10578.6706447948	0.02761142750024916
10578.8475302612	0.026488040290105062
10579.0244157276	0.029246650150465476
10579.201301194	0.029455508386872106
10579.3781866605	0.0317062348900409
10579.5550721269	0.029600302304887288
10579.7319575933	0.031161710371972927
10579.9088430597	0.029897479909391317
10580.0857285261	0.029291019210088184
10580.2626139925	0.030672049023117747
10580.4394994589	0.026613166829967026
10580.6163849253	0.028239996296740982
10582.3852395894	0.03675101761610163
10582.7390105222	0.027545116122505264
10582.9158959887	0.02679448780136512
10583.0927814551	0.027287748211715115
10583.2696669215	0.030374420172014614
10583.4465523879	0.0297049739493829
10583.6234378543	0.029992653921934266
10583.8003233207	0.03078592302227601
10583.9772087871	0.029117029636122588
10584.1540942535	0.03366898516245882
10584.3309797199	0.030109270934651322
10584.5078651864	0.028556041940228313
10584.6847506528	0.02920752110159319
10584.8616361192	0.030637332199962782
10585.0385215856	0.031383600057983324
10585.215407052	0.0333591959714816
10585.3922925184	0.0332780654667341
10585.5691779848	0.029976433027125594
10585.7460634512	0.02999212858088945
10585.9229489176	0.03249098939829321
10586.6304907833	0.0287405820200084
10587.5149181153	0.02824908568097963
10587.6918035817	0.03027769255264629
10591.22951291	0.029007948877668117
10591.4063983764	0.029775104836620804
10593.5290239733	0.031818584814532695
10594.9441077046	0.03197354425320035
10595.120993171	0.031448596925264735
10596.3591914359	0.03361520392186988
10596.8898478351	0.030131356593359113
10597.0667333015	0.03041250391289473
10597.2436187679	0.033908324316881684
10598.4818170328	0.032981558032341644
10598.6587024992	0.030161344261566927
10598.8355879656	0.033215794238554835
10599.012473432	0.03306601595752675
10599.1893588984	0.02924763441286147
10600.0737862305	0.0345439215670103
10600.2506716969	0.034087399134569464
10600.7813280961	0.03384289454162364
10601.8426408946	0.033840111005624375
10602.019526361	0.03174485781071265
10602.1964118274	0.03326977566503842
10602.3732972938	0.031124409078919425
10602.5501827602	0.03263260004802089
10602.7270682266	0.03106916174783483
10603.0808391595	0.03226907605128996
10603.2577246259	0.03433582789911933
10603.7883810251	0.03321187232488698
10603.9652664915	0.03283773398900745
10604.4959228908	0.034518250639917196
10604.6728083572	0.0365530891224832
10605.2034647564	0.03094712674007591
10605.3803502228	0.034348295790953165
10605.5572356892	0.03162383660416404
10605.7341211556	0.03167147168945284
10605.911006622	0.031010899344296454
10607.1492048869	0.03830362549685323
10607.3260903533	0.0355880178242329
10607.5029758197	0.03292553210036448
10607.6798612861	0.0326846143566078
10607.8567467526	0.03637511619181007
10608.033632219	0.03753095187681334
10608.2105176854	0.037771674330154055
10608.3874031518	0.0362976008656099
10608.7411740846	0.03046316456226119
10609.0949450174	0.0313696874255249
10609.2718304838	0.033934626392367856
10609.4487159503	0.03111182382075316
10609.6256014167	0.03422549767960521
10610.1562578159	0.03685896802826125
10610.3331432823	0.037268237649340466
10611.0406851479	0.034831328445094414
10611.7482270136	0.03210747420836415
10612.9864252785	0.03338016041034644
10613.1633107449	0.03550424270580393
10613.3401962113	0.03044209922996855
10614.5783944762	0.039152786155230296
10615.1090508754	0.0374425116894547
10615.2859363418	0.037289025042721975
10615.816592741	0.029461522287598418
10619.5311875357	0.0390386985235232
10619.7080730021	0.0399028212351843
10619.8849584685	0.039887159766476867
10621.3000421998	0.03622217217768221
10621.4769276662	0.037376957314594894
10622.1844695318	0.041888324939704735
10622.3613549982	0.03623459837453759
10623.0688968639	0.04144741527095099
10623.2457823303	0.035197437289315084
10628.729231789	0.04115565030927103
10629.4367736546	0.04038385005340141
10629.6136591211	0.034865376631495706
10631.736284718	0.03581663410123906
10631.9131701844	0.041435692842631495
10632.0900556508	0.03874744495515792
10632.2669411172	0.03966680257919709
10633.6820248485	0.040220493568923404
10634.2126812477	0.03592942369467285
10634.743337647	0.03963865013710315
10634.9202231134	0.04023764833674058
10635.0971085798	0.04416653109733809
10635.2739940462	0.0402291300493097
10635.4508795126	0.044324046422866456
10635.627764979	0.03763874925964408
10635.8046504454	0.03988710463179919
10635.9815359118	0.04342190960617648
10636.5121923111	0.04382322207800943
10637.0428487103	0.04132037156325215
10637.2197341767	0.04390766623796434
10637.3966196431	0.04392511826479935
10638.8117033744	0.04357578656177237
10639.3423597736	0.04378247177749617
10639.6961307065	0.04252183398803656
10639.8730161729	0.042833074748404545
10640.0499016393	0.04059019151181924
10640.4036725721	0.044373769067087294
10640.5805580385	0.03741428474733988
10640.7574435049	0.03732948184253877
10641.1112144377	0.04256852601671377
10641.2880999042	0.03867516377399278
10641.4649853706	0.044896246357179155
10641.641870837	0.04864286013369001
10641.8187563034	0.04400142637974723
10641.9956417698	0.04238217290416785
10642.1725272362	0.03940082870707965
10642.3494127026	0.04021484105667399
10642.526298169	0.046427041532405455
10642.8800691018	0.03943762502336937
10643.0569545683	0.04167885281935458
10643.4107255011	0.042194458616055995
10643.5876109675	0.03903180961368314
10643.7644964339	0.04273555434825934
10644.1182673667	0.04338176712339809
10644.2951528331	0.03834955897709788
10644.4720382995	0.04429367051494683
10644.648923766	0.04303425334348688
10644.8258092324	0.04218387187443985
10645.0026946988	0.04626310116872239
10645.1795801652	0.040419745375200065
10645.3564656316	0.041869732610745836
10645.533351098	0.04576399340914195
10645.7102365644	0.04436755256327259
10645.8871220308	0.04348971220075742
10646.0640074972	0.044568264602137204
10646.2408929637	0.046255292863762655
10646.5946638965	0.041597065627545844
10646.7715493629	0.05056077992866983
10646.9484348293	0.04678731357615996
10647.1253202957	0.044834942157641285
10647.3022057621	0.04742833767637249
10648.0097476278	0.043371680432467134
10648.1866330942	0.045932438205243765
10648.3635185606	0.04467127673062246
10649.0710604262	0.05095586408131891
10649.8756686844	0.085087003114441
10650.6299967017	0.04742911740138846
10650.987205941849	0.049959569138228674
10651.165810561899	0.0447727994291896
10651.344415182051	0.04743612958331413
10651.523019802149	0.047233581319657214
10654.91650758375	0.053527545891539616
10655.095112203799	0.05406056206159662
10655.2737168239	0.050685220091073103
10655.452321444001	0.05033207806708284
10655.63092606405	0.04664092207111202
10655.80953068415	0.049521592471547554
10655.9881353042	0.047223238347246246
10656.1667399243	0.05030290286049323
10656.3453445444	0.05100085701136149
10656.5239491645	0.053959750093998185
10656.702553784598	0.05083563285453599
10656.881158404649	0.04827399721791092
10657.05976302475	0.049198719625359266
10657.2383676448	0.05629216110648033
10657.4169722649	0.04911948674537034
10657.595576885	0.05119653754510685
10658.309995365351	0.053228408823709016
10658.488599985449	0.052610321162616325
10658.6672046055	0.05758221926862931
10658.8458092256	0.05248633366718469
10659.024413845651	0.050257337458451644
10659.203018465749	0.05216479291547078
10659.330417478	0.04765650385189645
10659.470065819049	0.05533430349625013
10659.64867043915	0.05419741974907891
10659.827275059251	0.050270950284211406
10660.005879679298	0.06095507115053779
10660.1844842994	0.052606954419682994
10660.36308891945	0.0543604089222776
10660.541693539551	0.052060380687000786
10660.72029815965	0.05140762572469528
10660.8989027797	0.050301833010479885
10661.077507399801	0.05077512777544492
10661.25611201985	0.053651063574213106
10661.43471664	0.05165692130406766
10661.613321260102	0.05501039139511124
10661.791925880148	0.05804411611942572
10661.97053050025	0.06153787042466262
10662.1491351203	0.057552757303260184
10662.3277397404	0.05834105252116285
10662.5063443605	0.05178769546274621
10662.68494898055	0.050750015587762744
10662.86355360065	0.04955965115883105
10663.04215822075	0.045644413463659675
10663.22076284085	0.05509673698075265
10663.399367460901	0.05319135704310622
10663.577972080999	0.050264365503661396
10663.7565767011	0.05645780092320284
10663.93518132115	0.05858945093546588
10664.11378594125	0.055873308004549975
10664.292390561299	0.051970427791920945
10664.4709951814	0.0555792800482302
10664.649599801549	0.046540889096956264
10664.8282044216	0.054960594787962405
10665.0068090417	0.058737277977901826
10665.18541366175	0.05649547311677797
10665.364018281849	0.05518543701634126
10665.54262290195	0.062099365675283506
10665.899832142099	0.06052496738050346
10666.078436762149	0.05676640045537741
10666.25704138225	0.05861174661171923
10666.43564600235	0.05790563705877213
10666.61425062245	0.06099595685008386
10666.792855242551	0.05589208529375041
10666.9714598626	0.05878460687974428
10667.1500644827	0.05747494039696413
10667.32866910275	0.05619178540717144
10667.864482963	0.05668239367679613
10668.04308758315	0.052769198098023266
10668.2216922032	0.05925986590482781
10668.6673441766	0.05611984540847995
10668.84594879665	0.05858122547593622
10669.2031580368	0.05419610580355056
10669.3817626569	0.05445985504139781
10669.560367277001	0.056180496455830065
10669.738971897099	0.05318113340354339
10669.9175765172	0.059846603117305906
10670.09618113725	0.059540168945036775
10670.274785757349	0.05638667839829395
10670.453390377399	0.05942415067015588
10670.6319949975	0.059013754968861735
10670.8105996176	0.05633095416051012
10670.989204237649	0.05711578551835239
10671.16780885775	0.05807005910684276
10671.52501809795	0.061168576919818404
10671.70362271805	0.054020977383094276
10671.882227338101	0.05949524335748244
10672.060831958199	0.05361798230683636
10672.23943657825	0.05979151177703597
10672.41804119835	0.061532615640177514
10672.5966458184	0.06309879993783266
10672.775250438499	0.0549491662391164
10672.9538550586	0.05757916914459883
10673.1324596787	0.0584035823974763
10673.3110642988	0.054301772270136425
10673.48966891885	0.05019673640522479
10673.846878159049	0.05512295529382191
10674.0254827791	0.05768033387016511
10674.2040873992	0.05686408480790362
10674.56129663935	0.05798397172901196
10674.739901259501	0.05493638273654741
10675.2757151197	0.05553710292260798
10675.4543197398	0.047687319196655205
10675.6329243599	0.052264119781584
10675.81152897995	0.050133391222167034
10675.99013360005	0.0550237000812297
10676.1687382201	0.058415725054467266
10676.34734284025	0.05171356016750331
10676.5259474603	0.058904880601377586
10676.8831567005	0.05430638433190827
10677.06176132055	0.06205663312301159
10677.7761798009	0.05250170762876736
10677.9033914511	0.06878588091383105
10678.043227154201	0.053514505891308316
10678.579041014451	0.049930454041403526
10678.757645634549	0.05076705435995729
10678.9362502546	0.05250503694663567
10679.1148548747	0.05713610139897747
10679.82927335505	0.06296785805172166
10680.00787797515	0.06285461741893064
10680.1864825952	0.052843200023085395
10680.54369183535	0.050408385524604256
10680.72229645545	0.049201202432624734
10680.90090107555	0.053030098300874136
10681.0795056956	0.05623243111442503
10681.793924176	0.06152139840290644
10681.97252879605	0.05938564224400476
10682.5083426563	0.04481238935838508
10682.68694727635	0.045584522917406646
10682.86555189645	0.047530595781998634
10683.0441565166	0.053609389367043306
10683.22276113665	0.04966830919378473
10683.401365756748	0.05105861734327972
10683.579970376799	0.05200350505960234
10684.11578423705	0.0639389932644832
10684.6515980973	0.054004546901138636
10684.83020271745	0.049548564631589624
10685.008807337501	0.04793947437068544
10685.187411957599	0.05021386948122176
10685.36601657765	0.050829278042366935
10685.54462119775	0.04994614411110227
10685.72322581785	0.04746531925052831
10685.901830437899	0.04666288053919924
10686.080435058	0.04765878850882219
10686.25903967805	0.04652693731214165
10686.4376442982	0.042940103140882036
10686.61624891825	0.04483282127715254
10686.79485353835	0.04512543356113173
10686.973458158449	0.046227364132040684
10687.1014357045	0.08367350311172914
10687.2405055117	0.04844635273730034
10687.4191101318	0.0461837365180146
10687.59771475185	0.05244114282543378
10687.77631937195	0.057912844720399155
10688.13352861215	0.048522055696645486
10688.312133232252	0.049213603629986204
10688.490737852298	0.046426589800306374
10688.6693424724	0.04618819504533869
10688.847947092501	0.04238775563252913
10689.02655171255	0.04363648872037325
10689.20515633265	0.04774372837915989
10689.3837609527	0.047990460981012596
10689.5623655728	0.04659021660927053
10689.7409701929	0.04746339386030924
10689.919574813	0.054550535328260964
10690.0981794331	0.045028185601925855
10690.276784053149	0.04375114280885674
10690.45538867325	0.045240545300599684
10691.16980715355	0.047260295684603965
10691.34841177365	0.042657964204967876
10691.52701639375	0.04711246210048075
10691.70562101385	0.04707701866821874
10691.884225633949	0.048620818388122856
10692.062830253999	0.04429651077370181
10692.59864411425	0.05730495026792739
10693.84887645485	0.04122878430323588
10694.02748107495	0.04342291107799474
10694.206085695001	0.04663500632879187
10694.384690315099	0.04788958609696663
10694.9205041754	0.03928229011399906
10695.09910879545	0.03930097414894515
10695.27771341555	0.04432861016856253
10695.4563180356	0.04038984835166319
10695.6349226557	0.0432108691679036
10696.17073651595	0.04900179435320105
10696.349341136	0.049275223838002376
10696.4763654243	0.11163217499222021
10696.61638848935	0.04931706432901328
10696.7949931094	0.04341811552135085
10696.973597729499	0.04125983086583774
10697.1522023496	0.0400564803707481
10697.33080696965	0.04190535628976847
10698.4024346902	0.04123162142598814
10698.58103931025	0.04050814561136526
10698.759643930349	0.04082190216541321
10698.93824855045	0.044663547863319025
10699.652667030801	0.05516291653511151
10699.83127165085	0.049421982566422634
10700.00987627095	0.04659554606222777
10701.081503991449	0.0407362517033296
10701.2601086115	0.0437848231682491
10705.54661949355	0.03739586044270295
10705.81366684685	0.04204547588059273
10707.4211084276	0.04330152195298773
10707.956922287849	0.03719225551733119
10708.135526908001	0.03452004490227597
10708.31413152805	0.036712861562408314
10708.49273614815	0.03726473971983793
10709.0285500084	0.035979523157650274
10709.20715462845	0.03734841397236177
10711.0054279887	0.038041702723062856
10711.1857517625	0.03802836772009288
10711.3660755362	0.039545415597643664
10711.54639931	0.04382021135517249
10711.7267230837	0.04048418218674932
10711.9070468575	0.046074031385834
10712.0873706313	0.040665818452985274
10712.8086657263	0.03615427312738475
10712.9889895001	0.03407953385367082
10713.1693132738	0.03560092483200657
10714.0709321426	0.03639819972242487
10714.2512559164	0.03533609874646174
10714.4315796901	0.035366546630710614
10714.7922272376	0.035394951310155
10714.9725510114	0.033661806445859636
10715.1528747852	0.03445187653513945
10715.5135223327	0.04035894716740604
10715.8741698802	0.05439735055102863
10716.9561125227	0.04128928910959564
10717.1364362965	0.03645806034318454
10717.3167600703	0.03777137289236772
10718.0380551653	0.03358523430710849
10718.2183789391	0.03461157964227102
10719.4806453554	0.03873530187760091
10719.6609691291	0.03536627316221301
10719.8412929029	0.036346215666881364
10720.0216166766	0.03422760469951353
10720.2019404504	0.03165767978223629
10720.7429117717	0.03760343084800049
10720.9232355454	0.03567927953570536
10721.1035593192	0.035265579848162074
10721.6445306405	0.03276601027535658
10721.8248544142	0.033250089131232
10722.3658257355	0.0332353416857276
10722.5461495093	0.03291203387181744
10722.726473283	0.03493746629425516
10722.9067970568	0.03477450688351055
10723.0871208305	0.03192659526456631
10723.2674446043	0.031173731763069285
10723.4477683781	0.0313378456500768
10723.6280921518	0.037983388374134626
10725.4313298894	0.03520045846266814
10725.6116536632	0.033851200538354505
10726.3329487582	0.029583477916561355
10726.513272532	0.03228087967114297
10726.6935963057	0.02873024181920298
10727.5952151745	0.03354820842276267
10727.7755389483	0.03204863543415763
10727.955862722	0.03303360705559502
10728.1361864958	0.030213905719676318
10728.8574815908	0.029231915670701377
10729.0378053646	0.03333945162105049
10729.2181291383	0.03178798744271889
10729.3984529121	0.03091884649308978
10729.5787766859	0.03341896864638501
10729.7591004596	0.03022380958348409
10729.9394242334	0.028308271255624507
10731.2016906497	0.03255647821897301
10731.3820144235	0.03483100733344097
10731.5623381972	0.03727410862977163
10731.742661971	0.034843133692410995
10731.9229857447	0.0354452750996018
10732.1033095185	0.03545520583192599
10732.2836332923	0.036298612908816634
10732.463957066	0.0374391509391219
10732.6442808398	0.0348858524155911
10732.8246046135	0.031236823626400928
10733.0049283873	0.031299664725642155
10733.185252161	0.033463337848004884
10733.3655759348	0.029838361652871674
10733.5458997086	0.028798599957996215
10733.7262234823	0.025237112319450784
10733.9065472561	0.028374677409074095
10734.0868710298	0.03330680087203054
10734.2671948036	0.033301771971376216
10734.4475185774	0.03410580206879554
10734.6278423511	0.036572978116948596
10734.8081661249	0.0307258134965883
10734.9884898986	0.030248210995750396
10735.3491374462	0.031006891927800994
10735.8901087674	0.0307385707684441
10736.0704325412	0.02601594617485564
10736.4310800887	0.03118466170724437
10736.6114038625	0.03175496149921239
10737.1523751837	0.03301413458408183
10737.693346505	0.03447288759880405
10737.8736702788	0.030309068939562957
10738.0539940525	0.03147764919684724
10738.2343178263	0.03205946250528621
10739.8572317901	0.03290710413711725
10740.2178793376	0.031353270394577554
10740.5785268852	0.03168867543991477
10740.7588506589	0.03163327788595078
10740.9391744327	0.032264301545329506
10741.1194982064	0.031105378769958836
10741.2998219802	0.03169113721127426
10741.480145754	0.03188900654336121
10741.6604695277	0.03140452122057465
10741.8407933015	0.03357361081416144
10742.0211170752	0.033174980642532444
10742.201440849	0.03353610794088391
10742.3817646228	0.033316428579557744
10742.5620883965	0.03279521687527043
10742.7424121703	0.031154245914635604
10742.922735944	0.030927794726062115
10743.1030597178	0.0313185368518514
10743.2833834915	0.033146068269900276
10743.4637072653	0.026853187228990803
10743.6440310391	0.02619468629258359
10743.8243548128	0.03071207504542341
10744.0046785866	0.028308744972733633
10744.1850023603	0.031003558361601184
10744.3653261341	0.032400197924087326
10744.5456499079	0.027314834584731162
10744.7259736816	0.02906925973438766
10744.9062974554	0.029589859836490262
10745.0866212291	0.030362820152241867
10745.2669450029	0.033741381451102066
10745.4472687767	0.028354744554341314
10745.6275925504	0.029007444661139452
10745.8079163242	0.03268651459241679
10745.9882400979	0.03441550795280709
10747.6111540618	0.033908245248853316
10747.7914778355	0.028316707757868098
10747.9718016093	0.02927427727672882
10748.152125383	0.030037090209089044
10748.3324491568	0.03145812017067191
10748.5127729306	0.028234785604296223
10748.6930967043	0.02768697253806552
10748.8734204781	0.02810558493856985
10749.0537442518	0.03056732683124848
10749.2340680256	0.029265935618641374
10749.4143917993	0.030559267040149392
10749.5947155731	0.027642750365175637
10749.7750393469	0.028042235376961978
10749.9553631206	0.034308036124909215
10750.1356868944	0.03415989631587541
10750.3160106681	0.030746570121965404
10750.4963344419	0.028546108424650857
10750.6766582157	0.031921882830513615
10750.8569819894	0.03253313167901049
10751.0373057632	0.029657072069439495
10751.2176295369	0.030002652752620075
10751.3979533107	0.03238324878789602
10751.5782770845	0.031056876214894277
10751.7586008582	0.03138488736637343
10751.938924632	0.03203244649918017
10752.1192484057	0.034455864135182465
10752.2995721795	0.03016271035174409
10752.4798959533	0.03277401883279412
10752.660219727	0.03056946208702966
10752.8405435008	0.029824471798554204
10753.0208672745	0.033748059654553665
10753.2011910483	0.029926310342507586
10753.381514822	0.027146422403718565
10753.5618385958	0.02926610678883563
10753.7421623696	0.02884161337131872
10753.9224861433	0.029779872582748085
10754.1028099171	0.027591789019400376
10754.2831336908	0.031325335386727826
10754.4634574646	0.028633046109923947
10754.6437812384	0.028183126413776093
10754.8241050121	0.02514782232935767
10755.0044287859	0.02855133909384311
10755.1847525596	0.030163280593630173
10755.3650763334	0.02889435601172093
10755.5454001072	0.027617577208165812
10755.7257238809	0.025030518545014164
10755.9060476547	0.02737233569382899
10756.0863714284	0.02725289463302862
10756.2666952022	0.02927670591965158
10756.4470189759	0.031155054845913955
10756.6273427497	0.030188447632327683
10756.8076665235	0.03252785110765667
10756.9879902972	0.027379202860879425
10757.168314071	0.031097925494569682
10757.5289616185	0.030348945455210545
10757.7092853923	0.029078905946722952
10757.889609166	0.03091938152781223
10758.0699329398	0.0341118021736606
10758.2502567135	0.03533981524718956
10758.4305804873	0.03216659572571775
10758.6109042611	0.03277510788725728
10758.7912280348	0.030594302978008893
10758.9715518086	0.030198461184281548
10759.1518755823	0.029001470073848613
10759.3321993561	0.029284853757713683
10759.5125231298	0.02602465426931411
10759.6928469036	0.029585812564773058
10759.8731706774	0.029270950159207262
10760.0534944511	0.027824018950965167
10760.2338182249	0.029825405824751367
10760.4141419986	0.030702394348844402
10760.5944657724	0.028131379629877707
10760.7747895462	0.028564548205259964
10760.9551133199	0.028464427164798536
10761.1354370937	0.02971893451070366
10761.3157608674	0.03079615178589488
10761.4960846412	0.026798599514624082
10761.676408415	0.02844362458356083
10761.8567321887	0.029216479343317153
10762.0370559625	0.02635865607548138
10762.2173797362	0.027074284519189477
10762.39770351	0.029544978342161795
10762.5780272838	0.0293352393362443
10762.9386748313	0.030265353004228782
10763.118998605	0.030236759039502598
10763.2993223788	0.029611629013831464
10763.4796461525	0.028753731127343737
10763.6599699263	0.027812855443422192
10763.8402937001	0.02602406434731232
10764.0206174738	0.02402626558970454
10764.2009412476	0.02690361298344223
10764.3812650213	0.028171398626849222
10764.5615887951	0.030441017674519576
10764.7419125689	0.030539256793333826
10764.9222363426	0.026786143798626844
10765.1025601164	0.02865110866608507
10765.2828838901	0.025836892817036983
10765.4632076639	0.029124071559063134
10765.6435314376	0.027380555708171925
10765.8238552114	0.027491035582452607
10766.0041789852	0.027664649794406686
10766.1845027589	0.026710837121470734
10766.3648265327	0.030307949234370163
10766.5451503064	0.0268152095385316
10766.7254740802	0.03139187648173378
10766.905797854	0.03335884337859051
10767.0861216277	0.031169376434879367
10768.1680642703	0.05054063825090761
10768.7090355916	0.031685233710231915
10768.8893593653	0.031774360072095956
10769.0696831391	0.02909527458936704
10769.2500069128	0.028396327677877156
10769.4303306866	0.03363735726322332
10769.6106544603	0.03083756386162418
10769.7909782341	0.026212416046662034
10769.9713020079	0.02583925003360161
10770.1516257816	0.02900228846289802
10770.3319495554	0.02854780603865746
10770.5122733291	0.027348714706538275
10770.6925971029	0.027396662344151352
10770.8729208767	0.028925691392718063
10771.0532446504	0.031154172842091814
10771.2335684242	0.028652933967286066
10771.4138921979	0.027477155785197552
10771.5942159717	0.02710153143135084
10771.7745397455	0.02694476624736882
10771.9548635192	0.028529133194399207
10772.135187293	0.026405232735992212
10772.3155110667	0.028795267905083913
10772.4958348405	0.02651176339797283
10772.6761586143	0.02559334890523437
10772.856482388	0.025447448089528712
10773.0368061618	0.03096059666026076
10773.2171299355	0.02961748376054221
10773.3974537093	0.024575392077882546
10773.577777483	0.02556594615355501
10773.7581012568	0.026620644325773102
10773.9384250306	0.02736827484481125
10774.1187488043	0.03041127159493008
10774.2990725781	0.029322324434579813
10774.6597201256	0.02743249210267569
10774.8400438994	0.02554907726921566
10775.0203676731	0.024933886810459032
10775.2006914469	0.02667223784321331
10775.3810152206	0.028474109710361874
10775.5613389944	0.026739295369801443
10775.7416627682	0.027027735387980974
10775.9219865419	0.02732098711726751
10776.1023103157	0.02941153513528559
10776.2826340894	0.02833399521829044
10776.4629578632	0.03019336871183671
10776.6432816369	0.026437362955941197
10776.8236054107	0.025395645331935713
10777.1842529582	0.028086421014396203
10777.364576732	0.027862560280755747
10777.5449005057	0.026969833473884142
10777.7252242795	0.028785702579223575
10778.085871827	0.027458972532180548
10778.2661956008	0.03044797526376504
10778.8071669221	0.031642641478285556
10778.9874906958	0.025443525164064017
10779.1678144696	0.027143057053113467
10779.3481382433	0.028425148353317865
10779.5284620171	0.028654318276626047
10779.7087857908	0.03061487024544139
10779.8891095646	0.028613023946964054
10780.0694333384	0.028679210052308293
10780.2497571121	0.02800048949549714
10780.4300808859	0.0288796081830368
10780.6104046596	0.030241817037249277
10780.7907284334	0.029687456017659302
10780.9710522072	0.027661972113285305
10781.1513759809	0.02613815715575379
10781.3316997547	0.026324225246848208
10781.5120235284	0.027388125642043164
10781.6923473022	0.028029125902967196
10781.872671076	0.02794556976489113
10782.0529948497	0.027090978278287207
10782.2333186235	0.028673740036820328
10782.4136423972	0.03145360325513719
10782.593966171	0.029679912369510453
10782.7742899447	0.029949819204032547
10782.9546137185	0.027668944373454428
10783.1349374923	0.026123121253527285
10783.315261266	0.02914136329846285
10783.4955850398	0.028253709200988072
10783.6759088135	0.025474091408760172
10783.8562325873	0.02767473505243631
10784.0365563611	0.02716439702650372
10784.2168801348	0.02693031586755728
10784.3972039086	0.027932462269183285
10784.5775276823	0.030310327966068817
10784.7578514561	0.02884992327080265
10784.9381752299	0.028347915041744602
10785.1184990036	0.02846838153869185
10785.2988227774	0.027930384102640444
10785.4791465511	0.02749963303727101
10785.6594703249	0.030967144776336854
10785.8397940986	0.027581523482408422
10786.5610891937	0.03026773068691417
10786.7414129674	0.03092770555277456
10787.102060515	0.02887121622698936
10787.2823842887	0.027428553026337885
10787.6430318362	0.029734371865237735
10787.82335561	0.02943760896077337
10788.0036793838	0.026979988473740935
10788.1840031575	0.03141877818761164
10788.3643269313	0.033357269989538994
10788.544650705	0.03254919825492119
10788.9052982526	0.03237565475397736
10789.0856220263	0.02906108757380967
10789.2659458001	0.028355984955333303
10789.4462695738	0.02954349305540681
10789.6265933476	0.028706519818186563
10789.8069171213	0.03060111882163066
10789.9872408951	0.030475792737388405
10790.1675646689	0.02921196481969981
10790.3478884426	0.03160580349170213
10790.8888597639	0.03281178143143655
10791.2495073114	0.03006806959609705
10791.4298310852	0.029327352823744213
10791.9708024065	0.026607368530152876
10792.1511261802	0.02953834439179323
10793.774040144	0.03186111570016971
10793.9543639178	0.03009636139549043
10794.4953352391	0.030713814175581448
10795.3969541079	0.031709522123119255
10795.5772778816	0.030464266178509964
10796.1182492029	0.029239778825903735
10796.2985729767	0.031582662557330624
10796.6592205242	0.028410864451265304
10796.8395442979	0.03292395226719306
10797.0198680717	0.03170229515119217
10797.2001918455	0.029289876231453106
10797.7411631667	0.02968269541352795
10797.9214869405	0.03265432795410496
10798.1018107143	0.03450286118833535
10798.282134488	0.03036597642385022
10798.4624582618	0.030969305295201567
10798.6427820355	0.028535856912964577
10798.8231058093	0.03104240809764065
10799.0034295831	0.03208922105293388
10799.1837533568	0.0323770802907621
10799.3640771306	0.03098100710236153
10799.5444009043	0.03141134968591192
10799.7247246781	0.029260756765437566
10799.9050484518	0.030153757794616102
10800.0853722256	0.03022225420512456
10800.2656959994	0.028629011020284683
10800.4460197731	0.030736380239498495
10800.6263435469	0.026950664388424694
10800.8066673206	0.02969547275845935
10801.1673148682	0.033134368346289966
10801.3476386419	0.03032921675735741
10801.5279624157	0.031359993634560615
10801.7082861894	0.030739544322854178
10801.8886099632	0.03390818733379137
10802.0689337369	0.0338035341689381
10802.2492575107	0.031928600828905675
10802.4295812845	0.03093881583895165
10802.6099050582	0.0317769275557234
10803.1508763795	0.02761347808143479
10803.3312001533	0.030926827969012617
10803.511523927	0.03205752844778467
10803.6918477008	0.02964872187441306
10803.8721714745	0.029949152567351846
10804.0524952483	0.031177076624802003
10804.4131427958	0.02758676266296172
10804.5934665696	0.0322762381519899
10804.7737903433	0.03306053394832293
10804.9541141171	0.032325245687481706
10805.1344378909	0.03507655601346311
10805.3147616646	0.035976721778854207
10805.4950854384	0.030557664466948076
10805.6754092121	0.02584360609223562
10805.8557329859	0.029719390502114983
10806.0360567596	0.029571242853807626
10806.2163805334	0.02919292671452016
10806.7573518547	0.02887602350639818
10806.9376756284	0.03380096528669019
10807.1179994022	0.033516171232244436
10807.298323176	0.03567303791055863
10807.4786469497	0.030758871527577284
10807.6589707235	0.03320473706214488
10807.8392944972	0.03281678041290736
10808.019618271	0.031498891299305595
10808.5605895923	0.029675745750404294
10808.740913366	0.027378687699425124
10808.9212371398	0.027957864115076007
10809.1015609136	0.03313743736156779
10809.2818846873	0.03385941936920251
10809.4622084611	0.031580932125992354
10809.6425322348	0.031913665119636184
10809.8228560086	0.03283183548476399
10810.0031797823	0.030285326404282064
10810.1835035561	0.03255748551841949
10810.3638273299	0.031160687081039695
10810.5441511036	0.032454416395446564
10810.7244748774	0.03160664650274739
10810.9047986511	0.03324468074471075
10811.0851224249	0.03332411420657603
10811.2654461987	0.03468772005112224
10811.4457699724	0.03258700964502261
10811.6260937462	0.033248473913664436
10812.1670650675	0.03345698529699074
10812.3473888412	0.03505990757456975
10812.527712615	0.03296161071409083
10812.7080363887	0.03352264293016142
10812.8883601625	0.030814658035313552
10813.0686839362	0.03176663049977386
10813.24900771	0.031165540118392506
10813.4293314838	0.033389443450992026
10813.6096552575	0.02915767955265527
10813.7899790313	0.0327470306241718
10813.970302805	0.034939249731473714
10814.1506265788	0.032187252699334944
10814.3309503526	0.029677617712578173
10814.5112741263	0.030170651129824172
10814.6915979001	0.031534798364639335
10814.8719216738	0.032134613305798976
10815.0522454476	0.03235746059463081
10815.2325692214	0.031294608456856506
10815.4128929951	0.03452699754165274
10815.5932167689	0.0335452476795099
10815.7735405426	0.029178274959326733
10815.9538643164	0.036807465303069005
10816.3145118639	0.031916492771799775
10816.4948356377	0.031868383034851844
10816.6751594114	0.03239426180928295
10816.8554831852	0.03248153273436533
10817.0358069589	0.0346963615957816
10817.5767782802	0.032056759604288165
10817.757102054	0.03327685385698711
10817.9374258277	0.031204292548077762
10818.1177496015	0.03058337162761738
10818.2980733753	0.030704370557808787
10818.478397149	0.03327773991769725
10818.6587209228	0.02916890640895062
10818.8390446965	0.03085848061405847
10819.0193684703	0.03477716406868837
10819.199692244	0.03535827696956872
10819.3800160178	0.03253009578842937
10819.9209873391	0.03341828547501959
10820.1013111128	0.032732610919591086
10820.2816348866	0.031354202796229504
10820.4619586604	0.029152000047888205
10820.6422824341	0.035902371743035406
10820.8226062079	0.0331136625095786
10821.0029299816	0.031301834939134646
10821.1832537554	0.034997851738829175
10821.3635775292	0.03671701333087232
10821.5439013029	0.03613190028549978
10821.7242250767	0.03323838640093091
10821.9045488504	0.03193392671283606
10822.0848726242	0.03287270653147217
10822.2651963979	0.030371419643452843
10822.4455201717	0.03249981438156705
10822.6258439455	0.032672774035323496
10822.8061677192	0.032796976471688014
10822.986491493	0.03370958870072515
10823.1668152667	0.03125974719208173
10823.3471390405	0.03319823469902632
10823.707786588	0.03812811492911512
10823.8881103618	0.036941579112034696
10824.0684341355	0.037751167436577866
10824.2487579093	0.04027119247216099
10826.0519956469	0.04810714479799827
10826.4126431944	0.060318534449447
10827.8552333845	0.05493716565243488
10828.0355571582	0.03513132002931486
10828.215880932	0.038676561454705743
10828.7568522533	0.04032759040164572
10828.937176027	0.036393949586344766
10829.1174998008	0.037126426606585106
10829.2978235745	0.038656470689198266
10829.4781473483	0.03473353343776959
10829.6584711221	0.034034478246925105
10829.8387948958	0.033146706232066794
10830.0191186696	0.036082201900086756
10830.5600899909	0.03996650012435813
10830.7404137646	0.03666984149809658
10831.1010613121	0.037465790992041274
10831.2813850859	0.03395962407413843
10831.4617088597	0.038944695984615155
10831.6420326334	0.03799794860566258
10831.8223564072	0.0399042069026598
10832.0026801809	0.03567913667844785
10832.1830039547	0.03650976733868716
10832.3633277284	0.032410286218420674
10832.5436515022	0.03684454269295189
10832.723975276	0.031691005692129834
10832.9042990497	0.03647125783626792
10834.166565466	0.04324824425559571
10834.3468892398	0.03334083856904039
10834.5272130136	0.037309793177194184
10834.7075367873	0.037567322157380706
10834.8878605611	0.03941665970268981
10835.0681843348	0.04045830659260655
10836.1501269774	0.03767405624179687
10836.3304507511	0.04086856239827814
10836.6910982987	0.042559940360801504
10838.3140122625	0.047283268791681266
10838.8549835838	0.040802276223494346
10839.7566024526	0.03935103382265879
10840.8385450951	0.041460407092575965
10841.0188688689	0.03662845901698012
10841.5598401902	0.03409459730834893
10841.7401639639	0.04257117570128757
10841.9204877377	0.042305943122322456
10842.2811352852	0.041003921494457786
10842.461459059	0.04655395508826234
10842.6417828327	0.04470375320478001
10843.182754154	0.03930328011807719
10843.3630779277	0.04187943377154335
10843.7237254753	0.04081702658492028
10843.904049249	0.04177299233367795
10844.0843730228	0.04080334078733171
10844.4450205703	0.03918856205291573
10844.6253443441	0.04084667489306871
10844.8056681178	0.03768456231675621
10844.9859918916	0.04575624495106345
10845.1663156653	0.04235492525228323
10845.7072869866	0.0390020389824286
10845.8876107604	0.04098177600886183
10846.0679345341	0.04361580977464102
10846.2482583079	0.043209319964639475
10846.4285820816	0.039864308924592196
10846.6089058554	0.041464245165196395
10846.7892296292	0.04242718003118314
10846.9695534029	0.044538646583951326
10847.1498771767	0.05079606167550714
10847.3302009504	0.04335725264091865
10847.5105247242	0.046155357219663566
10847.690848498	0.04594107876802822
10847.8711722717	0.0466259190623975
10848.0514960455	0.04663826835087556
10848.412143593	0.039411345653133485
10848.5924673668	0.042937086600972445
10848.7727911405	0.04115059053089322
10848.9531149143	0.03671145719147956
10849.133438688	0.0455348559824437
10849.3137624618	0.04679292240713433
10849.4940862355	0.04375269045385723
10849.6744100093	0.04095150092193786
10849.8547337831	0.045844755944337845
10850.0350575568	0.04378774140358344
10850.2153813306	0.03977826865419972
10850.3957051043	0.04387452294650045
10850.5760288781	0.04579145337561339
10851.1170001994	0.05064416179654937
10851.2973239731	0.045746919576533276
10852.5595903894	0.0696646854066893
10853.1005617107	0.05676682811533601
10853.2808854845	0.06240231235603692
10853.4612092582	0.048379574649326795
10853.8218568058	0.04036645187291641
10854.0021805795	0.05130351202897165
10854.362828127	0.04714759344963112
10854.5431519008	0.04111510724906523
10854.7234756746	0.04705673013816353
10854.9037994483	0.05068616136823069
10855.0841232221	0.04445699730082258
10855.2644469958	0.043107046341461806
10855.4447707696	0.04757602868976489
10855.6250945433	0.055995482413708546
10855.6935260131	0.0833920669855962
10856.02351245965	0.05313651060154406
10856.2056135503	0.046942863864232784
10856.38771464105	0.04488439102678305
10856.5698157317	0.04652421578722858
10856.7519168224	0.04334686325749213
10856.93401791315	0.042768749387684706
10857.5704830721	0.04341222342711391
10857.752584162849	0.04560401883279177
10857.9346852535	0.04857395350940471
10858.11678634425	0.047110548598308925
10858.2988874349	0.04618517846220338
10859.2093928884	0.05067732275046344
10859.93779725125	0.046845346696449776
10860.119898341949	0.04901482351354292
10860.30199943265	0.04668255104232712
10860.66620161405	0.04875482006189484
10860.848302704751	0.04686978230243119
10861.030403795448	0.05102747002225624
10861.212504886149	0.050054064641159704
10861.39460597685	0.04908763118277147
10861.57670706755	0.04851586642503093
10861.7588081583	0.04962224347299073
10861.94090924895	0.05226221559570631
10862.12301033965	0.048474962805583686
10862.305111430349	0.056389018776776594
10862.48721252105	0.04507937101302
10862.66931361175	0.04583242146812709
10863.0335157932	0.048530036902019104
10863.21561688385	0.05083701563566103
10863.3977179746	0.049808648491776
10863.57981906525	0.057293868110572674
10863.76192015595	0.04922302646000805
10863.9440212467	0.04823405634083542
10864.126122337351	0.049151481405575605
10864.3082234281	0.04796476924920744
10864.490324518749	0.04903904618483309
10864.6724256095	0.050521636694340843
10864.854526700201	0.05783676554824118
10865.036627790902	0.052529156264826786
10865.40082997225	0.05059376714087453
10865.582931063	0.0522688598634976
10865.7650321537	0.052816615834245476
10865.9471332444	0.052552988774616706
10866.1292343351	0.0526884545444606
10866.3113354258	0.05067564065299634
10866.493436516499	0.05384862230701526
10866.6248447426	0.05555089531844972
10866.765699494099	0.057584751800148694
10866.9478005848	0.050611684604892716
10867.12990167545	0.05821568574503999
10867.3120027662	0.05460731195479507
10867.49410385685	0.0529429726196341
10867.676204947598	0.05274191303115612
10867.858306038299	0.05798024927911824
10868.040407129	0.0544918837439094
10868.2225082197	0.055383229356834686
10868.4046093104	0.05296407204913812
10868.5867104011	0.05755266433748583
10868.7688114918	0.05018984197639076
10868.950912582499	0.0534676418115192
10869.1330136732	0.0530178628841896
10869.3151147639	0.04944655034691336
10869.4972158546	0.054330888672579396
10869.679316945301	0.061144269345252515
10869.861418036	0.055735873295533936
10870.04351912675	0.0563106162305428
10870.2256202174	0.05698822216219343
10870.407721308151	0.05424417109414
10870.5898223988	0.05691556252145712
10870.771923489501	0.05755682133757838
10870.95402458025	0.06065726221280091
10871.136125670899	0.06339722828678465
10871.682428943051	0.06460744287389905
10871.864530033748	0.06558353815670678
10872.046631124449	0.06091610762835123
10872.22873221515	0.06112279684779988
10872.4108333058	0.06525590462807884
10872.59293439655	0.05991518057088861
10873.139237668649	0.06773573647427425
10873.32133875935	0.05445411085152417
10874.41394530355	0.05868143291700235
10874.59604639425	0.054157952849486685
10874.77814748495	0.0565294733694575
10874.9602485757	0.06037734730474968
10875.14234966635	0.060145021503229736
10875.3244507571	0.059186707389424
10876.325118097451	0.057080526198539164
10876.50721918815	0.05920104740636945
10876.68932027885	0.059661854379275944
10876.87142136955	0.05868569463393239
10877.0535224603	0.06239880120838446
10877.23562355095	0.05963072069797904
10877.4177246417	0.0526140932273815
10877.599825732352	0.052606047391626054
10877.781926823049	0.05280822101452462
10877.9640279138	0.05770020411089759
10878.14612900445	0.059115600374161144
10878.328230095201	0.05716641897064663
10878.51033118585	0.062454854349795745
10878.692432276599	0.06081755077272446
10878.874533367249	0.059405618929133854
10879.056634458	0.06052287325715951
10879.2387355487	0.058103926725687434
10879.42083663935	0.049799406394324064
10879.6029377301	0.05515771750963213
10879.78503882075	0.05825259945008317
10879.9671399115	0.05414173699969926
10880.1492410022	0.05445175201930585
10880.6955442743	0.06201955972492332
10880.877645365	0.05719096507568753
10881.0597464557	0.054457672614281236
10881.2418475464	0.053059383748309
10881.97025190925	0.055730858436388656
10882.334454090651	0.05374974050249558
10882.5165551813	0.05022556642778277
10882.698656272001	0.05158646536166686
10882.8807573627	0.05156565360666611
10883.062858453399	0.048148850460039354
10883.24495954415	0.055042750465595876
10883.4270606348	0.05512062229286305
10883.60916172555	0.0510291337118534
10883.7912628162	0.046554579799450026
10883.973363906949	0.05418167477400121
10884.15546499765	0.051405469731500175
10884.3375660883	0.052939931201179215
10884.51966717905	0.05471504293569492
10884.7017682697	0.05074997322233851
10884.88386936045	0.05733171056515938
10885.065970451149	0.0529037595952713
10885.24807154185	0.05822718947103746
10885.520334519399	0.05486274452028644
10885.70243561015	0.04502437806229709
10885.8845367008	0.047612222622830366
10886.06663779155	0.05091262962188937
10886.24873888225	0.052420027081589424
10886.4308399729	0.04470231486597194
10886.61294106365	0.055377798742744615
10886.7950421543	0.05437859015486741
10886.97714324505	0.052457913552573884
10887.15924433575	0.04822366494398821
10887.34134542645	0.043899079512309556
10887.52344651715	0.04637544610282577
10887.70554760785	0.04774392886882914
10887.88764869855	0.04961793243729009
10888.06974978925	0.05238200926363093
10888.251850879951	0.051488063846092634
10888.43395197065	0.05269583728216999
10888.616053061349	0.053511564330485574
10888.79815415205	0.05347037426096905
10888.980255242801	0.054205271545014345
10889.16235633345	0.04996076163366183
10889.3444574242	0.048645749719482385
10889.52655851485	0.05039145574692642
10890.07286178695	0.04939685553829681
10890.2549628777	0.05089402116947642
10890.43706396835	0.04884339438495794
10890.619165059099	0.05078887578420601
10890.80126614975	0.06521581359926544
10891.71177160325	0.09699414767286892
10892.0759737847	0.07210539813599415
10892.2580748754	0.05483027409381963
10892.9864792382	0.04779679784545729
10893.532782510301	0.045807735456069934
10893.714883600998	0.05219810664971068
10893.896984691699	0.04680474158850777
10894.0790857824	0.04614121022775527
10894.261186873151	0.046591712144995676
10894.4432879638	0.04499918015732284
10894.7155509414	0.04830253084918154
10894.897652032101	0.04699511883930634
10895.0797531228	0.044620933729154086
10895.261854213499	0.04970995774184492
10895.4439553042	0.046771703533024706
10895.6260563949	0.04605799955125847
10895.8081574856	0.050813505355468316
10895.990258576301	0.04733674232464515
10896.172359667	0.04981325088260786
10896.35446075775	0.04817187067329954
10896.5365618484	0.04847380950216147
10896.7186629391	0.04877403257619915
10896.9007640298	0.0502759176220839
10897.082865120501	0.044547656299733576
10897.264966211249	0.044372379280689496
10897.62916839265	0.045965581017326215
10897.8112694833	0.04734319516520793
10897.99337057405	0.04320199240512633
10898.17547166475	0.047113226700543784
10898.3575727554	0.04569987549414039
10898.53967384615	0.041700960650358346
10898.7217749368	0.042962199054036455
10898.90387602755	0.042092528015003634
10899.0859771182	0.04053366626276138
10899.26807820895	0.045534455615411744
10899.450179299649	0.04340699758388752
10899.63228039035	0.042254100693885306
10899.81438148105	0.047945010986650195
10899.9964825717	0.044160899240287856
10900.178583662451	0.0466210083518469
10900.36068475315	0.04445848994478103
10900.542785843849	0.045076075294581415
10900.72488693455	0.04475058754892466
10901.45329129735	0.04160068650372335
10901.6353923881	0.043864692473251934
10901.81749347875	0.045307504714919754
10903.2743022044	0.03913826072625685
10903.4564032951	0.04134873645521005
10903.638504385752	0.03774650327532163
10903.9518659107	0.10676375519020855
10904.2749695448	0.03751690847027543
10904.45707063545	0.042354965362224314
10904.6391717262	0.04449732292883606
10904.821272816851	0.03878653495149095
10906.095980451752	0.04082220566376445
10906.4601826332	0.04245684334425944
10906.824384814601	0.04080471697801285
10907.00648590525	0.04217668546445366
10907.188586995999	0.03992938875320549
10907.3706880867	0.04095769021525149
10907.5527891774	0.04155940743021033
10907.7348902681	0.03864716907283251
10913.65228705745	0.03766292716369225
10913.834388148149	0.03874085360486904
10914.38069142025	0.04165441873899284
10914.74489360165	0.03556082797041309
10916.748005599351	0.03538499272347914
10916.9301066901	0.041267702279965256
10918.02271323425	0.03970331765208278
10918.3869154157	0.0536576236327484
10918.5580915852	0.15944184082748802
10919.4993334658	0.13043572667367073
10919.8670902811	0.0867313209199147
10920.0509686887	0.050593122474257665
10920.2348470964	0.0335270709737429
10921.5219959499	0.03519000816022667
10925.7511993257	0.033533898539598934
10925.9350777334	0.03284157512848003
10926.8544697716	0.03559424465058941
10927.0383481792	0.03592863451562236
10930.5320379245	0.03377372169244674
10930.7159163321	0.032938403464623116
10930.8997947398	0.033123673087251324
10931.0836731474	0.0320932447850596
10931.267551555	0.033569755540773454
10932.5547004086	0.03564215477385471
10932.7385788162	0.03109356926634126
10932.9224572239	0.03258244399127118
10933.1063356315	0.033316258829926476
10933.2902140391	0.03525218222275554
10933.4740924468	0.03236883833916462
10933.6579708544	0.033401291786202894
10933.8418492621	0.0335312250180331
10934.0257276697	0.03198051111775949
10935.6806333385	0.03447852495175946
10935.8645117462	0.03172808993019262
10936.7839037844	0.03283778342798359
10938.0710526379	0.031335234887405014
10940.4614719373	0.029153541939696357
10940.6453503449	0.03300049641107237
10944.3229184978	0.08101787901436634
10944.8745537208	0.03662030096482741
10946.3455809819	0.031660677387135336
10946.5294593896	0.031137514755417903
10946.7133377972	0.0320470839365377
10950.5747843577	0.030630456688964133
10950.7586627654	0.02964418328118206
10951.6780548036	0.028965909176549787
10951.8619332113	0.03155550583690665
10952.0458116189	0.030051669625329062
10952.4135684342	0.02999985880746149
10952.5974468418	0.034108887862953616
10953.5168388801	0.02999917165251558
10953.7007172877	0.02863904656932025
10955.1717445489	0.02901235421633187
10955.7233797718	0.030062299153537135
10955.9072581794	0.03149680432629625
10956.4588934024	0.027424368664882598
10956.64277181	0.029903799619623524
10956.8266502177	0.03368882056660704
10957.1944070329	0.02966995945931088
10957.3782854406	0.027819533815558288
10959.217069517	0.02925955788854432
10959.4009479247	0.03299966657315244
10959.5848263323	0.032243951930504625
10959.76870474	0.030091452886772795
10959.9525831476	0.029002675504123478
10960.1364615553	0.03210169325804262
10960.5042183706	0.028404045660759457
10960.6880967782	0.030708108964142215
10961.4236104088	0.03349754796298487
10961.6074888164	0.029302388168462572
10962.5268808546	0.030497989838766698
10962.7107592623	0.027106585685107532
10962.8946376699	0.027371332791850212
10963.0785160776	0.03035965193347002
10963.8140297082	0.030424683546996546
10963.9979081158	0.030746963622708106
10964.1817865234	0.0285969616844874
10964.3656649311	0.030520184288819672
10964.5495433387	0.029111003484095746
10964.7334217464	0.025374318239279704
10964.917300154	0.02883752974938248
10965.1011785617	0.031516372483148265
10965.2850569693	0.02825245906064168
10965.468935377	0.027359445739976063
10965.6528137846	0.030083136995353456
10965.8366921923	0.0333601541397139
10966.0205705999	0.031202719982984434
10966.2044490075	0.026249863350280116
10966.3883274152	0.02793154507124206
10966.7560842305	0.029741959370414472
10967.1238410458	0.036287095571469544
10968.9626251222	0.03968234475927371
10969.1465035299	0.03145463382878732
10969.8820171604	0.03051746939757016
10970.0658955681	0.030316522342838492
10970.2497739757	0.029359259308866778
10970.4336523834	0.03156164589194405
10970.617530791	0.028437791917518704
10970.9852876063	0.029687852414683108
10971.1691660139	0.029222654852727705
10971.3530444216	0.028698694006842527
10971.5369228292	0.027937228145205995
10972.0885580522	0.031111986902826388
10972.2724364598	0.02667363096354628
10972.4563148675	0.02774906954902175
10972.6401932751	0.030237542332608357
10972.8240716827	0.03149565994932193
10973.0079500904	0.031606125509881754
10973.191828498	0.026312269394365782
10973.3757069057	0.026651057169336637
10973.5595853133	0.029152426033977892
10973.743463721	0.027990207539287576
10973.9273421286	0.0274567528228258
10974.1112205363	0.029939740286747025
10974.2950989439	0.02776431686494631
10974.6628557592	0.02873408509999718
10974.8467341668	0.028558878791260404
10975.0306125745	0.02887676339687378
10975.3983693898	0.02821938738054777
10975.5822477974	0.03045862328739007
10977.0532750586	0.028822443766916082
10977.7887886892	0.02844534895069683
10977.9726670968	0.0288840006833884
10978.1565455044	0.030345968593585786
10978.3404239121	0.03010469291589256
10979.443694358	0.02948216146452472
10979.6275727656	0.026417928322694084
10979.8114511732	0.026726739973609883
10979.9953295809	0.02844674868653762
10980.1792079885	0.028264375466934333
10980.3630863962	0.02751539872839823
10980.5469648038	0.02440845153209644
10980.7308432115	0.02442738004750891
10981.0986000268	0.027066239007379533
10982.2018704726	0.025388243513761205
10982.3857488803	0.025956558014743496
10982.5696272879	0.024430390845954292
10982.7535056956	0.02399791635872148
10982.9373841032	0.02588514746543185
10983.3051409185	0.026825933203615947
10983.4890193261	0.029112109492281185
10983.6728977338	0.030298504013542473
10984.0406545491	0.028246383304538755
10984.2245329567	0.02751515227336859
10984.7761681797	0.030248115431973043
10984.9600465873	0.027610697192002376
10986.9827090714	0.02813860260495535
10987.3504658867	0.022950257158526093
10987.5343442943	0.028184807245855686
10988.2698579249	0.02862993736051769
10991.9474260778	0.029077027619084077
10992.1313044854	0.028769999517667746
10992.3151828931	0.02864015325697554
10993.7862101542	0.028451074456730122
10994.1539669695	0.02785087485700258
10995.2572374154	0.02749336549008414
10996.5443862689	0.0298697362997557
10996.7282646766	0.029138647911004817
10996.9121430842	0.028700456180262887
10997.0960214918	0.026530953080957438
10997.2798998995	0.027729980884783696
10997.4637783071	0.029894421550608286
10997.6476567148	0.027346415246570895
10997.8315351224	0.027361396616822308
10998.567048753	0.028568438613171307
10999.4864407912	0.031061605573584946
11000.0380760142	0.029248242373817034
11000.7735896447	0.02937007531700268
11002.7962521288	0.03372864013561454
11003.8995225747	0.029060348246623263
11009.0481179888	0.033595440565517234
11011.6224156958	0.033523980962112385
11014.1967134028	0.03200824347280436
11014.3805918104	0.029519474932115562
11014.5644702181	0.035439205366774286
11014.7483486257	0.03167868243268424
11014.9322270334	0.0311666346434082
11015.116105441	0.029769502699535128
11015.667740664	0.02978869385343775
11015.8516190716	0.030486433398737547
11016.4032542945	0.02873227609781283
11017.1387679251	0.02710332279726092
11017.3226463328	0.029128989105051815
11017.5065247404	0.03204082456522478
11018.4259167786	0.02813648117421742
11018.6097951863	0.029606757031139946
11018.7936735939	0.028559050136980863
11018.9775520016	0.02997925026510161
11019.3453088169	0.03732405541453163
11019.5291872245	0.03427215351208311
11019.7130656321	0.03104895589564894
11020.2647008551	0.03294532915473732
11020.4485792627	0.033238752788440636
11021.1840928933	0.033401088033190404
11021.3679713009	0.03238139492461034
11023.5745121927	0.031924245027463674
11023.7583906003	0.031070794065691878
11023.942269008	0.031131690292672494
11024.1261474156	0.03589961914470275
11024.3100258233	0.030597232889149447
11024.4939042309	0.034653842284554134
11024.6777826386	0.035044795735711044
11024.8616610462	0.02958299523757111
11025.0455394538	0.028591271326001456
11025.2294178615	0.031135060257885913
11025.4132962691	0.0348051922536833
11025.5971746768	0.03169391399558345
11025.7810530844	0.031511351453177724
11025.9649314921	0.034822518709113945
11026.1488098997	0.03617682890425704
11026.3326883074	0.03432468916161831
11026.516566715	0.03269904818367224
11026.7004451226	0.03386924842311906
11026.8843235303	0.034024255342739146
11027.0682019379	0.028968595688764736
11027.4359587532	0.032809101741012855
11027.6198371609	0.03506419409241104
11027.9875939762	0.03420463166409399
11028.1714723838	0.031262737283840804
11028.3553507914	0.0336881860399027
11028.5392291991	0.03432776329417263
11029.4586212373	0.03290916552810101
11029.642499645	0.026846446923463076
11029.8263780526	0.03345959311461356
11030.0102564602	0.02971136762342438
11030.1941348679	0.031561917325913895
11030.3780132755	0.033642024200531785
11030.5618916832	0.02883691972111968
11030.7457700908	0.030599647654664774
11030.9296484985	0.030404895472477045
11031.1135269061	0.029326097886946522
11031.2974053138	0.032123262174327025
11031.4812837214	0.030494478165281173
11031.665162129	0.031186132038652777
11031.8490405367	0.03427451111414531
11032.0329189443	0.03677490630500887
11032.216797352	0.03566672676930249
11032.4006757596	0.033458135083358036
11032.5845541673	0.031849649349628736
11032.7684325749	0.03115004736430686
11033.3200677979	0.03675634615520866
11033.5039462055	0.03726326461123352
11033.6878246131	0.03804568439774875
11033.8717030208	0.03371828271597977
11034.0555814284	0.03590019449404366
11034.2394598361	0.034756710341151416
11034.4233382437	0.030072174686649113
11034.6072166514	0.03333528766666823
11034.791095059	0.03138245258629099
11035.3427302819	0.033714376144835
11035.5266086896	0.033092417940358165
11035.7104870972	0.03445165791955881
11035.8943655049	0.036846799245522095
11036.0782439125	0.03645668226322057
11036.2621223202	0.037097259055711984
11036.4460007278	0.0337907430292808
11036.6298791355	0.030085855631482472
11036.8137575431	0.03394337593821352
11036.9976359507	0.033577543431614953
11037.1815143584	0.033517905551415046
11037.365392766	0.03735387757029521
11037.5492711737	0.04149805115766523
11037.917027989	0.03502403829502413
11038.4686632119	0.033023479946868425
11038.6525416195	0.03681645822842472
11038.8364200272	0.03242072034951234
11040.3074472883	0.03342422726849804
11041.7784745495	0.037812827582103116
11041.9623529571	0.03607009162879254
11042.1462313648	0.036584631810726465
11042.3301097724	0.03998196148948934
11043.065623403	0.037039319868503416
11043.8011370336	0.036461891155397656
11044.1688938489	0.03497823582160741
11044.3527722565	0.041041968404269616
11044.5366506642	0.03909750114450868
11044.7205290718	0.03625573898503229
11045.63992111	0.035582143640835846
11045.8237995177	0.03847246539857086
11046.0076779253	0.0378989945609478
11046.191556333	0.03353814835887994
11046.3754347406	0.03318892643974888
11046.5593131483	0.04124236463087665
11047.4787051865	0.040634224067324205
11047.6625835941	0.03730681033966603
11047.8464620018	0.04009040545120406
11048.0303404094	0.038327343367591186
11048.2142188171	0.0374497767466714
11048.3980972247	0.03795064304010256
11048.76585404	0.035656058401653194
11049.3174892629	0.03950057980645293
11049.5013676706	0.03873799166829158
11049.8691244859	0.03902769829758653
11050.0530028935	0.03791907830681885
11050.6046381164	0.03372837530454914
11050.9723949317	0.04337825294323257
11051.1562733394	0.03769747538632164
11051.340151747	0.040227205620026456
11051.7079085623	0.034411130117576676
11051.89178697	0.03541625955218204
11052.2595437853	0.040076817112130556
11052.4434221929	0.03932720681460158
11052.6273006005	0.03724738165478344
11052.8111790082	0.0358684573470762
11052.9950574158	0.03601544659158191
11053.1789358235	0.03725644873210131
11053.3628142311	0.03896154471898427
11053.5466926388	0.03767427280440326
11054.0983278617	0.03793328616018028
11054.2822062693	0.04135387571345383
11054.466084677	0.03780978701261265
11054.6499630846	0.03924927443948681
11054.8338414923	0.040777831195134416
11055.0177198999	0.04011578848057516
11057.4081391993	0.03831996928127184
11057.592017607	0.04040976289432616
11057.7758960146	0.043737875429409906
11057.9597744222	0.042202717406117946
11058.8791664605	0.03788698462854467
11059.0630448681	0.04388170815179933
11059.4308016834	0.045090965641884626
11059.614680091	0.03832478923595051
11059.9824369063	0.04361044756418745
11060.166315314	0.04075696778288403
11060.3501937216	0.04495147416388892
11060.5340721293	0.039826945594152986
11060.7179505369	0.045851462254076006
11061.0857073522	0.0452515829167294
11061.2695857598	0.046610159086311345
11061.4534641675	0.03959789087291868
11061.8212209828	0.04488343071456765
11062.0050993904	0.04175740227533813
11062.1889777981	0.04262154590669515
11062.3728562057	0.04206128561877169
11062.5567346134	0.046287234956996014
11062.740613021	0.04188528702774519
11062.9244914286	0.045019023597164726
11063.8438834669	0.04583554843280448
11064.0277618745	0.04159789282003811
11064.2116402822	0.04397276725473779
11064.3955186898	0.04585471799056654
11064.7632755051	0.07548105045947798
11065.866545951	0.04631421086561693
11066.0504243586	0.03990312635391882
11067.8892084351	0.043531195672776093
11068.0730868427	0.04994022982120177
11068.440843658	0.04329252290621153
11068.6247220656	0.04254867366947877
11068.8086004733	0.047988742769495295
11068.9924788809	0.047588539143825985
11069.1763572886	0.048810863916367735
11069.3602356962	0.046119251344235286
11069.5441141039	0.04980585398150157
11070.2796277344	0.04533561888369772
11070.86169855645	0.04878351470919586
11071.04741387455	0.04333220835786401
11071.79027514695	0.04779262086476423
11071.97599046505	0.04846389832367586
11072.16170578315	0.046427602465074595
11072.718851737449	0.04898258685962101
11073.55365221365	0.0484913063600216
11073.7393675318	0.04963986966833439
11075.225090076601	0.05180101757075177
11075.410805394698	0.0498615819427892
11075.7822360309	0.053713614682859075
11075.967951349001	0.053004468996522676
11076.153666667102	0.05142708135787636
11076.339381985199	0.05111638279466271
11077.082243257599	0.05408503255397194
11077.2679585757	0.055545144746022374
11077.4536738938	0.057325673568973966
11077.639389211901	0.053589837763403515
11077.82510453005	0.054811811566631216
11078.196535166251	0.05118341387950913
11078.7536811205	0.05071836378638722
11078.9393964386	0.0504677758583814
11079.3108270748	0.04827453570316449
11079.49654239295	0.04977632943643693
11079.682257711	0.054603919736831416
11079.867973029151	0.054182723968974916
11080.053688347249	0.05132505602834601
11080.2394036653	0.054251877447430326
11080.42511898345	0.050809611688066865
11080.6108343015	0.055625564269042554
11080.796549619648	0.05240967170979493
11080.9822649377	0.05323848884059806
11081.16798025585	0.05379911334739985
11081.3536955739	0.05726185676158084
11081.725126210149	0.05664308821795871
11082.09655684635	0.09016048186197548
11082.745642004451	0.1160555626319289
11083.67421859495	0.06307501265072303
11083.859933913049	0.05207311340161882
11084.0456492312	0.0525244388691129
11084.23136454925	0.05385673961059797
11084.60279518545	0.05585573078042698
11084.97422582165	0.048908312128215885
11085.3456564579	0.05538523802657059
11085.531371775949	0.059874187559673525
11085.7170870941	0.05767144619306803
11087.20280963885	0.0555953460428109
11087.388524957	0.04990808724975247
11087.574240275051	0.053926220527207046
11087.7599555932	0.05412466670656564
11087.9456709113	0.05783133087261943
11088.502816865599	0.047323560749201014
11088.6885321837	0.054130898915275845
11088.87424750175	0.057922357008744645
11089.0599628199	0.05973974338261518
11089.6171087742	0.05776609106079839
11089.802824092301	0.05592773252236491
11089.988539410399	0.05735342358124725
11090.1742547285	0.05743536444513589
11090.731400682798	0.05744715068415905
11090.9171160009	0.059927571568095986
11091.102831319	0.0552249794203178
11091.2885466371	0.055163714703515325
11091.4742619552	0.058428116399726136
11091.6095230212	0.06702804139659213
11091.751916477151	0.058647667695365197
11091.937631795248	0.05434085471913971
11092.1233471133	0.056085001587660895
11092.30906243145	0.05622974317841156
11092.4947777495	0.05592278755096325
11092.680493067652	0.05685119880792383
11092.8662083857	0.055180301224932955
11093.609069658149	0.05590442760198166
11093.79478497625	0.045969992193988854
11093.98050029435	0.05132957395541716
11094.1662156124	0.04883727606784395
11094.35193093055	0.053222046564888326
11094.53764624865	0.06339614677491469
11094.72336156675	0.06030550216213991
11094.909076884851	0.060126389297632116
11095.09479220295	0.05977821111386585
11095.280507521049	0.056803707513738644
11095.46622283915	0.052433880601943296
11095.65193815725	0.05921992908987336
11095.83765347535	0.05406052909396322
11096.02336879345	0.05154264800940512
11096.20908411155	0.05128754332005201
11096.39479942965	0.05290791628054268
11096.58051474775	0.05133648060797183
11096.7662300659	0.050647334318925284
11096.95194538395	0.051326383775182366
11097.137660702101	0.051172527607990945
11097.323376020151	0.05674202942265803
11097.5090913383	0.05568421953027075
11097.69480665635	0.05377089936994145
11097.88052197445	0.06029854807778282
11098.0662372926	0.05560022749319644
11098.25195261065	0.05830592760303116
11098.4376679288	0.05804773190779665
11098.62338324685	0.053712810682826725
11098.809098565	0.05553599810592385
11098.994813883051	0.04740319877531793
11099.180529201149	0.050091032904097624
11099.3662445193	0.05076693227922652
11099.923390473548	0.04597608637384995
11100.1091057917	0.052591634550782085
11100.29482110975	0.05698272303182402
11100.4805364279	0.04746238038542267
11100.666251746	0.05159455667749921
11100.851967064049	0.054744476970981275
11101.129621586	0.05194422410767259
11101.3153369041	0.04941876964235805
11101.5010522222	0.05178988440850256
11101.686767540301	0.05259917632891022
11101.8724828584	0.05636079245942422
11102.05819817655	0.05159783845189988
11102.2439134946	0.046743398094662374
11102.42962881275	0.04732732932832787
11102.615344130802	0.05642370540751622
11102.801059448899	0.048540241729386174
11102.986774767	0.05265456945777324
11103.543920721298	0.052483138618671515
11103.72963603945	0.04969346745778146
11103.9153513575	0.05012353833205046
11104.10106667565	0.0478502051600797
11104.2867819937	0.04849648454691444
11104.472497311799	0.05298506941694986
11104.65821262995	0.052790319523751135
11104.843927948	0.05179350848394005
11105.029643266149	0.05013849156079132
11105.215358584199	0.04812507102795987
11105.5867892204	0.04785038511223069
11108.00108835575	0.04481349523497002
11108.1868036738	0.0530539087169856
11108.37251899195	0.05109424254214675
11108.55823431005	0.043755643546123706
11108.743949628151	0.049954424814152625
11108.92966494625	0.04601297872009384
11109.4868109006	0.04716101406323974
11109.67252621865	0.04459962929256472
11110.22967217295	0.041935658404169567
11110.365120601	0.08922332919723105
11110.50732669485	0.05004681068041782
11110.693042013001	0.04642115176549005
11110.8787573311	0.04011774057258262
11111.0644726492	0.0462102618765904
11111.2501879673	0.04641920682626339
11111.43590328535	0.049532390215449376
11111.80733392155	0.044776766945047106
11112.9216258302	0.039934500709761525
11113.10734114825	0.04855395164303303
11113.2930564664	0.045381074940117415
11113.4787717845	0.04508045748232609
11113.6644871026	0.04499913511887506
11113.850202420701	0.04586667943804448
11114.0359177388	0.04830499285688174
11114.221633056899	0.04465949227000926
11114.964494329299	0.04467092783182125
11115.1502096474	0.04717655249411105
11115.3359249655	0.04664432768002751
11115.521640283601	0.04683192285857166
11115.707355601699	0.047632333233983665
11115.8930709198	0.04982333930849319
11116.07878623795	0.05014615667513049
11116.264501556001	0.049730074432829084
11118.4930853732	0.0436430459278041
11118.67880069135	0.047580984824130375
11119.885031803751	0.04216996651864216
11123.970768801999	0.04452926836572589
11129.1207181807	0.12440236688156828
11130.19131350315	0.038923661608442885
11130.93417477555	0.03736559860848117
11131.1198900936	0.0377579039517737
11131.30560541175	0.04332124301749566
11131.86275136605	0.04169549129924642
11132.0484666841	0.036469520182674596
11132.234182002248	0.0360275912916801
11132.60561263845	0.03842982014716957
11132.791327956551	0.040632926526729646
11132.97704327465	0.050047419852131216
11133.905619865149	0.053180871384758195
11134.27705050135	0.044859036428283414
11135.01991177375	0.03864351065148736
11135.205627091851	0.032652844537196364
11135.5564624483	0.14831631802827183
11136.347861922	0.03419784050807642
11136.9105186077	0.03670870926443334
11137.0980708363	0.03650462355795608
11137.6607275219	0.037041154560171104
11137.8482797505	0.03885354912377214
11138.0358319791	0.03708669192202875
11138.2233842076	0.03713531755461447
11138.4109364362	0.033973126182958946
11138.5984886647	0.033771299874628104
11138.7860408933	0.03573501300888894
11138.9735931219	0.03223921392595909
11139.1611453504	0.03707308854484843
11139.348697579	0.03534048328546788
11139.5362498075	0.031612286060030935
11139.7238020361	0.032361751755182556
11139.9113542646	0.03536452251531402
11141.2242198645	0.03444563602854595
11141.9744287788	0.03431276715951451
11142.3495332359	0.03734277626304973
11142.724637693	0.036353541640852874
11143.6623988358	0.03582343895997712
11143.8499510643	0.03554982042894979
11144.0375032929	0.03542433136297701
11144.41260775	0.03447297637458975
11144.6001599786	0.03175600362656437
11144.7877122071	0.0339433916906045
11144.9752644357	0.03228824858309982
11145.5379211214	0.03450253501182382
11145.9130255785	0.032718455508662
11146.4756822641	0.033960964117805074
11146.6632344927	0.03310221312353466
11147.2258911784	0.03228679536670562
11147.4134434069	0.03434837075123882
11147.788547864	0.04475941569345723
11149.2889656925	0.046544401673541125
11149.8516223782	0.03417692115739707
11150.0391746067	0.032148079381086374
11150.2267268353	0.03447884856960704
11150.4142790638	0.03403939205754757
11150.6018312924	0.03287905385383243
11150.789383521	0.033292996651762115
11150.9769357495	0.033333089848659625
11153.2275624922	0.03315683697293355
11153.4151147208	0.029560352368337487
11153.6026669493	0.03279107148990607
11153.7902191779	0.03198546116914369
11153.9777714064	0.034331402235734
11154.5404280921	0.030756384291096023
11155.1030847778	0.03245079990196116
11155.6657414634	0.03694373039351193
11155.853293692	0.03236116595581637
11156.2283981491	0.034674619622940696
11156.4159503777	0.030877043504796194
11156.7910548348	0.034244458452619767
11156.9786070633	0.031852272879573394
11157.7288159776	0.032094865498374196
11159.6043382632	0.03031981445274061
11161.8549650058	0.032389730961892294
11162.0425172344	0.030592899941373507
11162.230069463	0.034562055302849205
11162.4176216915	0.035940666721909584
11162.6051739201	0.03239279096064695
11162.7927261486	0.03261042621877826
11163.5429350629	0.02984825608733389
11163.7304872914	0.028127717514948785
11166.9188751769	0.029092411650087698
11167.1064274054	0.03045064459352463
11167.293979634	0.029875119644893942
11171.6076808908	0.030370014256034566
11171.7952331194	0.031209179891676122
11171.9827853479	0.03151058288124832
11172.1703375765	0.03216194862908375
11172.3578898051	0.03059284100993993
11172.5454420336	0.03381676401364585
11172.7329942622	0.03118741345775889
11172.9205464907	0.02949813250554729
11173.1080987193	0.030719133048197737
11173.2956509478	0.02811147071254339
11173.4832031764	0.02588245955022688
11173.670755405	0.02740759726840358
11173.8583076335	0.024122756066785506
11174.0458598621	0.028923810019174642
11174.2334120906	0.02921797684895168
11174.4209643192	0.03226192816303247
11174.6085165477	0.030132103388235326
11174.7960687763	0.02880119656871082
11174.9836210049	0.03098317830911541
11175.1711732334	0.03088259640643385
11175.358725462	0.031714430317883756
11176.1089343762	0.029004995489354018
11176.6715910619	0.031690087824013925
11176.8591432904	0.029819304387675213
11177.9844566618	0.02813900951237787
11178.3595611189	0.03066613006542935
11178.5471133474	0.025883478612288603
11179.2973222617	0.03148291083516223
11179.4848744902	0.03046039605487972
11179.6724267188	0.030959283611282216
11179.8599789473	0.02899365456911207
11180.6101878616	0.03155505949641752
11180.7977400901	0.03228354021040262
11180.9852923187	0.030744851584940783
11181.1728445472	0.031207035719458747
11181.3603967758	0.030945358420663774
11181.5479490044	0.03068460668156919
11181.7355012329	0.029785296694268916
11181.9230534615	0.030318110428735504
11182.11060569	0.030467313587937337
11182.2981579186	0.029962515985353984
11182.4857101471	0.02803153059483843
11182.6732623757	0.034145234032123106
11182.8608146043	0.029677043005868
11183.0483668328	0.028079029639266468
11183.2359190614	0.02809587294131515
11183.4234712899	0.028938439622528664
11183.798575747	0.02985196121267149
11183.9861279756	0.029247889014921192
11184.1736802042	0.027385409670579085
11184.3612324327	0.03091796211370397
11184.5487846613	0.029933804006636856
11184.7363368898	0.026412699144085727
11184.9238891184	0.0290993911517951
11185.1114413469	0.028137397744277714
11185.2989935755	0.030981208258148964
11185.8616502612	0.027301779181934792
11186.0492024897	0.026381762763104628
11186.2367547183	0.02810052051625676
11186.4243069469	0.029337907858561527
11186.6118591754	0.029511981964351747
11186.799411404	0.03152780677878182
11186.9869636325	0.030356320029468524
11187.1745158611	0.028500788032129697
11187.3620680896	0.028422377673589478
11187.5496203182	0.030124980088643488
11187.7371725468	0.02757896581492342
11187.9247247753	0.028325057971748117
11188.1122770039	0.029384754514996923
11188.2998292324	0.0317481889241735
11188.487381461	0.02952560608046389
11188.6749336895	0.030345704324881328
11188.8624859181	0.029769375730613598
11189.0500381467	0.02534168437717187
11189.2375903752	0.0280094725710625
11189.4251426038	0.028903715772297636
11189.6126948323	0.029676497405140972
11189.8002470609	0.029943233417382753
11189.9877992894	0.03201915946982698
11190.175351518	0.02697720123167624
11190.3629037466	0.027573968055392657
11190.5504559751	0.028435702162291267
11190.7380082037	0.026573811176155305
11190.9255604322	0.027139392479123357
11191.1131126608	0.024905599652891616
11191.3006648893	0.02802297868826714
11191.4882171179	0.02810146780746157
11191.6757693465	0.02801755857405008
11191.863321575	0.02860156659885265
11192.0508738036	0.02930046579192345
11192.2384260321	0.03133191891020897
11192.4259782607	0.031018693778014694
11192.6135304892	0.028229271847984055
11192.8010827178	0.03041066847943715
11192.9886349464	0.03204645233216743
11193.1761871749	0.02984849576084579
11193.3637394035	0.026774485445095437
11193.551291632	0.029028862066646895
11193.7388438606	0.02633322491868685
11193.9263960891	0.02862958761550292
11194.1139483177	0.028347799223190577
11194.3015005463	0.028086393561999108
11194.4890527748	0.025979523639812346
11194.6766050034	0.026628177861327394
11194.8641572319	0.032657993262303585
11195.0517094605	0.029469474643573378
11195.239261689	0.03131302789727239
11195.4268139176	0.03269776627621107
11195.6143661462	0.029056652629327554
11195.8019183747	0.025609374558067406
11195.9894706033	0.02724968263132379
11196.1770228318	0.027882689814369362
11196.3645750604	0.028663566981311034
11196.5521272889	0.02909985408681588
11196.7396795175	0.0287813307384545
11196.9272317461	0.028448512584241224
11197.1147839746	0.02637785701928402
11197.3023362032	0.030316381381220326
11197.4898884317	0.027484112548352563
11197.6774406603	0.030456230434897508
11197.8649928888	0.03134098283173711
11198.0525451174	0.029627291163524055
11198.240097346	0.029828512135992833
11198.4276495745	0.027677859587693615
11198.6152018031	0.02962430053810283
11198.8027540316	0.028505732383292168
11198.9903062602	0.026630740007039296
11199.1778584887	0.0287161132420505
11199.3654107173	0.029581539251781516
11199.5529629459	0.028135968159336593
11199.7405151744	0.028898379694623465
11199.928067403	0.027049491691154375
11200.4907240887	0.025771235159101468
11200.6782763172	0.027470062036202177
11200.8658285458	0.02817207526420276
11201.0533807743	0.026909165908538722
11201.4284852314	0.026801913396431266
11201.61603746	0.027897570412248943
11201.8035896886	0.03064253152461868
11201.9911419171	0.026425351876100192
11202.1786941457	0.029842847459504877
11202.3662463742	0.025547442812723104
11202.5537986028	0.027720085195413923
11202.7413508313	0.026338314380345656
11202.9289030599	0.028827683552262603
11203.1164552884	0.030855198186611938
11203.304007517	0.031445516721228584
11203.4915597456	0.030310233093908966
11203.6791119741	0.03131148140412508
11203.8666642027	0.0287202217481658
11204.0542164312	0.03112533235917857
11204.2417686598	0.02897306010066316
11204.4293208884	0.0270026138867748
11204.6168731169	0.029032616464477672
11204.8044253455	0.028625387832160402
11204.991977574	0.02773003836948728
11205.1795298026	0.028182425577425382
11205.3670820311	0.02799504127581157
11205.5546342597	0.0308920641792049
11205.7421864883	0.034221578228845854
11205.9297387168	0.030261070314786406
11206.1172909454	0.03170836599552455
11206.3048431739	0.03010200460718164
11206.4923954025	0.029128011228859614
11206.679947631	0.02710476753806915
11207.2426043167	0.0298502443138222
11207.8052610024	0.03332156060167701
11207.9928132309	0.028493223323878377
11208.1803654595	0.02901783599123109
11208.3679176881	0.03059364019509609
11208.5554699166	0.030144378248346187
11210.8060966593	0.031665724980095455
11210.9936488879	0.029200116845641878
11211.9314100306	0.03085350527824651
11215.1197979161	0.027002362284372
11217.3704246588	0.02719896281213917
11217.5579768874	0.028999133201975474
11217.7455291159	0.03104834455333857
11217.9330813445	0.030336592489011847
11218.120633573	0.025551749291826166
11218.3081858016	0.026746171765528532
11218.4957380302	0.02677532968143964
11219.0583947158	0.027498015108031543
11219.2459469444	0.029499237518565504
11219.4334991729	0.029394778235962475
11219.6210514015	0.029006204139815514
11219.8086036301	0.0269317592768285
11219.9961558586	0.029872412253941945
11220.3712603157	0.03130761389688403
11220.5588125443	0.03002262863196565
11221.3090214585	0.02893217815607798
11221.4965736871	0.0311015355085034
11223.5596482012	0.03248973116320172
11223.7472004298	0.029630096344933077
11227.4982450009	0.0330665517117919
11228.6235583722	0.032827562017320795
11228.8111106008	0.03143531505118661
11228.9986628294	0.03244039397269548
11229.1862150579	0.02800057692507253
11229.3737672865	0.03305260770545898
11233.1248118576	0.02755269211162938
11233.3123640862	0.030107379274953956
11233.4999163147	0.029874634506073926
11233.8750207719	0.03198136257841712
11234.0625730004	0.028960479881897316
11234.250125229	0.027853902786154853
11234.4376774575	0.027303832343607344
11235.0003341432	0.03446867783546426
11236.5007519717	0.030073183846805327
11236.6883042002	0.030605702517884532
11237.4385131144	0.031972589124490955
11237.626065343	0.03312998473583739
11237.8136175716	0.028617214386063957
11238.1887220287	0.032428954629082386
11238.7513787143	0.03176064878485641
11239.3140354	0.0328307284455353
11241.002005457	0.03299045969627081
11241.7522143713	0.03505485307536575
11241.9397665998	0.034046632564812634
11242.1273188284	0.030483437052417236
11242.3148710569	0.03476698646060644
11242.5024232855	0.030983051233042493
11242.689975514	0.029843483490779754
11242.8775277426	0.03266134607895859
11243.0650799712	0.030235447468276545
11243.2526321997	0.029821088392298835
11243.4401844283	0.030734268095028012
11246.0659156281	0.03954868022642848
11246.6285723138	0.03442821710250437
11247.378781228	0.03371802699878738
11248.1289901422	0.03699234882060719
11248.3165423708	0.03993849685734503
11248.5040945993	0.03514412264702974
11248.6916468279	0.0361559496604781
11248.8791990564	0.03632198936164845
11249.066751285	0.03482819890152357
11249.2543035136	0.035659012061632196
11252.0675869419	0.03382746218433774
11252.2551391705	0.033427435833499525
11252.6302436276	0.03697889332592108
11254.3182136846	0.038988673979284454
11254.5057659132	0.034252578714631415
11254.6933181417	0.03285619085922885
11254.8808703703	0.034140912443731124
11255.0684225988	0.031187335236339823
11255.2559748274	0.03289043796251198
11255.4435270559	0.034452793712899166
11256.0061837416	0.03427865304576557
11256.1937359702	0.037922982718613704
11256.3812881987	0.036487204209059175
11257.131497113	0.03357559791537311
11257.3190493415	0.03840278691322576
11257.8817060272	0.03779384355790939
11258.0692582557	0.038228535297101886
11258.81946717	0.03325541229304451
11259.0070193985	0.038218234403459395
11259.1945716271	0.0391514984944056
11259.3821238557	0.036309963657469774
11259.5696760842	0.03600768184580241
11259.7572283128	0.04046904669235266
11260.6949894556	0.03266321057427046
11260.8825416841	0.03524796345521971
11261.0700939127	0.03208086552381848
11261.2576461412	0.036109138880569984
11261.6327505983	0.03836352400098917
11262.0078550555	0.038097083597067385
11262.195407284	0.04042556023820104
11263.1331684268	0.035593855674443634
11264.4460340267	0.03582964807101737
11265.1962429409	0.04225591524340953
11265.3837951695	0.03945679674215497
11265.571347398	0.03804285267374748
11266.1340040837	0.03804263137418612
11266.3215563123	0.03701607865251522
11266.8842129979	0.03980190352810112
11267.2593174551	0.042011841720563166
11267.4468696836	0.04053024053610872
11267.6344219122	0.04251678098494199
11267.8219741407	0.036209329033324085
11268.572183055	0.03896205879642156
11269.8850486549	0.03621160165140023
11270.0726008834	0.03832849940616201
11270.260153112	0.039620641348433405
11270.4477053405	0.039646176356808956
11270.6352575691	0.04236490906902497
11270.8228097976	0.044853941735421836
11271.0103620262	0.047380881169454915
11271.1979142548	0.04880156074080397
11271.3854664833	0.04395974096128625
11271.5730187119	0.0415439135309779
11271.7605709404	0.04185279257974855
11271.948123169	0.044727029941878604
11272.1356753975	0.04049066650508033
11272.3232276261	0.03786009649246111
11272.5107798547	0.04190464782939171
11272.6983320832	0.0416002212868625
11272.8858843118	0.037349770751599454
11273.0734365403	0.037420954529795485
11273.2609887689	0.03926209496543852
11273.4485409975	0.04081995755906368
11273.636093226	0.03808740779392743
11273.8236454546	0.04010824672355296
11274.0111976831	0.03593246228883677
11274.3863021402	0.042012828057110735
11274.5738543688	0.04033548163623492
11274.7614065973	0.04326136196970177
11274.9489588259	0.039216318238037555
11275.5116155116	0.04361548297651524
11275.6991677401	0.038390399227813725
11275.8867199687	0.03700088350408286
11276.0742721973	0.042019180918963034
11276.2618244258	0.037280247454445546
11276.4493766544	0.03694621778221393
11277.01203334	0.04195770467250651
11277.1995855686	0.04496492203354385
11277.3871377972	0.045921189627168554
11277.5746900257	0.04892142336120192
11278.1373467114	0.04441925126936279
11278.3248989399	0.04124050231742429
11278.5124511685	0.04350445800134336
11278.8875556256	0.04006285160091522
11279.0751078542	0.03977206998064514
11279.2626600827	0.04377211223107872
11279.4502123113	0.044257492481438496
11279.6377645398	0.04448126142700308
11279.8253167684	0.052721717814771515
11280.012868997	0.04136800396015208
11280.2004212255	0.041311168081192354
11280.3879734541	0.04610443703069817
11280.9506301397	0.04663481601632033
11281.3257345969	0.050029007421150705
11281.5132868254	0.05024823344329195
11281.700839054	0.046302332436349354
11281.8883912825	0.04612533903799407
11282.4510479682	0.049408715993475544
11282.6386001968	0.049199996179470296
11282.8261524253	0.04923039340565138
11283.0137046539	0.05103819814732417
11283.2012568824	0.05344522541512457
11283.388809111	0.05514072036337085
11284.3265702538	0.0488512382695096
11284.5141224823	0.05224713338659082
11284.7016747109	0.052009039163013845
11284.8892269394	0.04822712553815687
11285.2643313966	0.040834136259692136
11285.4518836251	0.04198095846829697
11285.6394358537	0.04071561250386592
11285.8269880822	0.042797933011473464
11286.0145403108	0.04628504196807967
11286.2020925393	0.04776762395481111
11286.3896447679	0.0518242971516164
11286.5771969965	0.05847221656339649
11286.764749225	0.051840820673810586
11286.9523014536	0.049449856802963044
11287.1398536821	0.054482452194663994
11287.3274059107	0.05583215150527884
11287.5149581392	0.05153389981396522
11287.7025103678	0.05294065383106704
11287.8900625964	0.05098581547001056
11288.2651670535	0.05652922820086266
11288.8278237392	0.05552836555805028
11289.0153759677	0.053310662329939654
11289.2029281963	0.0529301194692074
11289.3904804248	0.05369847222123571
11289.5780326534	0.0513479002594324
11289.9531371105	0.05508176633415996
11290.140689339	0.05599959478166454
11290.3282415676	0.05230118617194864
11290.5157937962	0.043505233178323936
11290.7033460247	0.04774714962026038
11291.0784504818	0.048557498757881894
11291.2660027104	0.055596995270565275
11291.4535549389	0.05915462345901127
11292.21234245915	0.07444171826187439
11292.780695808	0.04931314745013391
11293.53850027305	0.04335832801180115
11293.7279513893	0.04581241334512654
11293.91740250555	0.05529093877817049
11294.10685362185	0.05636123681530338
11294.296304738102	0.05428911461887647
11294.675206970649	0.042508088435005566
11294.864658086899	0.0466002873800781
11295.05410920315	0.05036196444393665
11295.24356031945	0.052649178198828
11295.43301143575	0.05476450755172852
11295.62246255195	0.05568487372926709
11296.0013647845	0.04581196531304833
11296.1908159008	0.050324882616157536
11296.3299128814	0.04982347529187447
11296.6634942476	0.04690030637586141
11296.852945363851	0.05035500909926268
11297.9896520615	0.058467679386218496
11298.17910317775	0.055137259441071514
11298.368554294	0.06418232502965487
11299.1263587591	0.0724896256469865
11299.6947121079	0.05848102253587465
11299.88416322415	0.05562154761882888
11300.8314188055	0.04707223032002635
11301.020869921751	0.051566869404253736
11301.210321038	0.05786934151602497
11301.58922327055	0.058615765920266245
11301.7786743868	0.05251910160635606
11301.9681255031	0.056924144270424304
11302.15757661935	0.05695043749254074
11302.34702773565	0.05743556996155743
11302.5364788519	0.061981991228355016
11302.72592996815	0.05902751474348354
11302.9153810844	0.06556348586827418
11303.104832200701	0.05881052334413981
11303.294283317	0.05956534519521436
11303.4837344332	0.04726145938494335
11303.6731855495	0.05403660448114628
11303.86263666575	0.05708544038651955
11304.241538898299	0.060430507707431656
11304.430990014549	0.06328325870393027
11304.62044113085	0.0711098692654758
11304.9993433634	0.10096844202217192
11306.22982617525	0.06457002706467982
11306.7981795241	0.05451832539758647
11306.987630640298	0.055727769025213834
11309.07159291925	0.0619478568446064
11309.26104403555	0.06390748760195153
11310.7766529657	0.06137592153180709
11312.86061524465	0.05618779254950194
11313.05006636085	0.057385945600730404
11313.23951747715	0.06044084033824175
11313.42896859345	0.05876321956541189
11313.618419709699	0.060118156650627204
11313.807870826	0.06180796885982881
11313.997321942199	0.06629485281065853
11314.1867730585	0.06657266940060275
11314.37622417475	0.06526743803870971
11314.56567529105	0.059976914917219626
11314.7551264073	0.06422954771091935
11315.13402863985	0.06544231652037605
11315.2726879657	0.0690948570359288
11316.74341368425	0.06259730337739054
11316.9328648005	0.060809334380853286
11317.1223159168	0.06760627318346876
11317.3117670331	0.06197222984833143
11317.690669265601	0.05702978478882173
11317.880120381851	0.0518259591415837
11318.06957149815	0.06076781097692971
11318.259022614351	0.059275704302724205
11318.44847373065	0.06045962877581498
11318.63792484695	0.05942860313323695
11318.8273759632	0.0650323450203338
11319.0168270795	0.05921453056920262
11319.2062781957	0.06095263121810936
11319.395729312	0.05750494474799753
11319.585180428301	0.05928248763522341
11319.774631544551	0.060216215168798555
11319.964082660801	0.058900069277122116
11320.34298489335	0.05861519114691494
11320.5324360096	0.05350321119068229
11321.1007893584	0.0577260065310954
11321.2902404747	0.05930848132105051
11321.47969159095	0.05422427782796025
11321.669142707251	0.05962632049161795
11322.23749605605	0.06108930057349506
11322.4269471723	0.059777963627857304
11322.61639828855	0.05977928277617819
11322.8058494048	0.06407841036081753
11324.5109094512	0.06666528983445844
11324.6502993936	0.08563226284464719
11324.794136681801	0.05550454089818783
11325.36249003055	0.06288858231444358
11326.12029449565	0.061445861999403203
11326.3097456119	0.051866920271104934
11326.4991967282	0.05669222456794376
11326.68864784445	0.055180693244040215
11326.878098960751	0.056539620816582786
11327.06755007695	0.056226987058771286
11327.44645230955	0.05638682605999288
11327.6359034258	0.052347510902273936
11327.82535454205	0.05111446723566503
11328.0148056583	0.05491106203807609
11328.2042567746	0.06276453410011573
11328.7726101234	0.05918294698972782
11328.96206123965	0.04968703006693194
11329.530414588451	0.05536905234070245
11329.719865704701	0.04812491783428351
11330.28821905355	0.05332380150875253
11330.4776701698	0.054604000638856655
11330.66712128605	0.04539829193946511
11331.235474634901	0.050261203911667725
11331.424925751151	0.04950633886019795
11331.614376867401	0.05185621313581983
11331.8038279837	0.05166514620756271
11331.99327909995	0.04993367561779757
11332.1827302162	0.054283573887733326
11332.37218133245	0.053497783576583115
11332.56163244875	0.04636657380909387
11332.75108356505	0.05391494056486793
11332.9405346813	0.050538602139602436
11333.12998579755	0.05162447602995413
11333.3194369138	0.05591647082805702
11333.5088880301	0.052298809703098394
11333.6983391464	0.04916243903856551
11334.0772413789	0.05314237131986253
11334.21546305	0.08534082341602073
11334.36046860945	0.04948997994288038
11334.549919725701	0.0462158751576962
11334.739370841999	0.04879250198126726
11334.92882195825	0.04742006480751576
11335.49717530705	0.05013157940013026
11336.06552865585	0.04456910419530278
11336.25497977215	0.04627316616771924
11336.444430888401	0.04907600663227899
11336.63388200465	0.043600791997001793
11336.823333120901	0.04313526903435348
11337.012784237199	0.04676137231787982
11337.20223535345	0.05192815618745835
11337.391686469698	0.0481300951095429
11337.581137586	0.049707229503379455
11337.77058870225	0.04939277808347994
11337.96003981855	0.05417963869202149
11338.1494909348	0.054237738760662825
11338.33894205105	0.05360471622179068
11338.5283931673	0.05349917226366542
11338.717844283601	0.04765334543914399
11338.907295399898	0.05204155550704716
11339.096746516101	0.048173509440531795
11339.286197632398	0.05138053794356938
11339.66509986495	0.04906499179715178
11340.42290433	0.049241493833138944
11340.612355446301	0.05195691367915598
11340.8018065625	0.04532870420360802
11340.991257678801	0.04646145719119763
11341.18070879505	0.051224966257402305
11341.37015991135	0.05566664384348435
11341.55961102765	0.05597060322945399
11341.74906214385	0.04771923930491599
11342.1279643764	0.04609007379452766
11342.3174154927	0.04339297226021295
11342.50686660895	0.045253379428700134
11342.6963177252	0.04697466307407456
11343.7373494208	0.044699865606855835
11343.9268005371	0.04994330868637047
11344.1162516534	0.04536434989392688
11344.305702769649	0.044228392030416064
11344.4951538859	0.03876447059371438
11344.684605002149	0.043424711395396165
11344.87405611845	0.04213090674027273
11345.0635072347	0.044583945255840106
11345.25295835095	0.04209238776322735
11345.44240946725	0.039064542933833775
11346.010762816051	0.04984127206761554
11346.3896650486	0.08370089851626325
11347.5263717462	0.0437391476046489
11349.6103340251	0.04491540669194291
11352.0731985366	0.04367538456463584
11352.26264965285	0.042264230619008095
11352.452100769151	0.041737051268053146
11352.641551885401	0.0471246847971668
11353.1582381343	0.15673520097497406
11355.76654585995	0.039790680657810176
11358.0399592552	0.0412742071618162
11358.22941037145	0.03623791855718709
11358.98721483655	0.036039216220553186
11359.1599094481	0.1654505648387369
11359.7674724694	0.03848796340065693
11359.9588224733	0.038073117783676974
11363.020422537	0.04108058248832771
11363.5944725489	0.04232745887091719
11363.7858225529	0.04234955010140679
11364.1685225609	0.03617405271557984
11364.3598725648	0.03882753631655155
11365.6993225927	0.03552925898458424
11365.8906725967	0.03630310058650902
11366.0820226006	0.03869650567769619
11366.2733726046	0.03666539478919895
11366.4647226086	0.03711824450854312
11366.6560726126	0.040044443124003556
11369.9090226802	0.03616164298923367
11370.1003726842	0.03875737443777092
11370.2917226882	0.039369504118351425
11371.0571227041	0.039839576313149425
11371.82252272	0.033797395105405734
11372.013872724	0.03670826674577779
11372.2052227279	0.035766357815081404
11372.3965727319	0.03361215949652269
11372.5879227359	0.03686325913586288
11372.7792727399	0.03924017828626224
11372.9706227438	0.03223810210132028
11373.1619727478	0.03568008490824224
11373.3533227518	0.03581601958839681
11374.6927727796	0.03238684194380109
11374.8841227836	0.035097696939935544
11375.0754727876	0.034311385269435855
11375.8408728035	0.034738600836088276
11376.0322228075	0.03438544578957449
11376.2235728115	0.037064919219030254
11377.1803228314	0.038004095126952867
11377.3716728353	0.03394110883808353
11377.5630228393	0.03582816417327835
11377.7543728433	0.037171097580173014
11378.1370728512	0.03111696306721265
11378.3284228552	0.03501998495566667
11378.9024728672	0.035188906839448426
11379.0938228711	0.034108902921571524
11379.2851728751	0.030054843062725052
11379.4765228791	0.03084810426298658
11380.241922895	0.03654148172958058
11380.433272899	0.034974109460370835
11380.624622903	0.038882162178933026
11380.8159729069	0.03701554667281454
11381.0073229109	0.03437382029585705
11381.1986729149	0.03786701824979093
11381.3900229189	0.041092695080348594
11381.5813729229	0.036196114300073426
11381.7727229268	0.03467463661490551
11382.1554229348	0.03377822728230874
11382.3467729388	0.03524722407781935
11382.5381229427	0.0381037138566092
11382.7294729467	0.0393164455061168
11383.3035229587	0.036732274095866435
11384.0689229746	0.03372974959308326
11384.2602729785	0.034033661529693456
11384.4516229825	0.03344183321504379
11384.6429729865	0.028721372813697164
11384.8343229905	0.030022729054682208
11385.0256729945	0.03207530162316365
11385.2170229984	0.03275365845513948
11385.4083730024	0.036223906168429666
11385.5997230064	0.032422789188600094
11385.7910730104	0.030606539800462282
11386.9391730342	0.029343059128060574
11387.1305230382	0.028890937634205298
11387.3218730422	0.031655969092984515
11387.5132230462	0.03245652196454313
11387.7045730501	0.03245128106561317
11387.8959230541	0.03211678593928547
11388.0872730581	0.037414993554211635
11389.426723086	0.03272699392050518
11389.6180730899	0.03384564902884024
11389.8094230939	0.03516517704154301
11390.0007730979	0.034046809297457986
11390.1921231019	0.03235586418611319
11390.7661731138	0.03232169315280705
11390.9575231178	0.03442080918619502
11391.1488731218	0.032174323178507144
11391.3402231257	0.02765318228099984
11391.5315731297	0.03447154304553894
11391.7229231337	0.03636906064086681
11393.0623731615	0.03430298440088452
11393.8277731774	0.03160669344925561
11394.0191231814	0.03307371383587214
11394.2104731854	0.03224348287424242
11394.4018231894	0.03286959527565592
11395.7412732172	0.02974237413497272
11398.4201732729	0.02940740789044366
11398.8028732809	0.033181190458356366
11398.9942232848	0.03178172463400568
11399.5682732968	0.031867281252283164
11399.7596233008	0.029217407575247215
11400.5250233167	0.028910083213518706
11401.0990733286	0.032546267391176
11401.2904233326	0.03353813516697076
11401.6731233405	0.0336112051036631
11402.0558233485	0.03155163547283458
11402.2471733525	0.03573161829564258
11402.4385233564	0.033434424922564626
11402.6298733604	0.031341171085852874
11402.8212233644	0.0312584946845659
11403.0125733684	0.03265149909257727
11403.2039233724	0.03004318552641381
11403.3952733763	0.027174250348986618
11403.5866233803	0.027119122038731083
11403.7779733843	0.028481441136895342
11403.9693233883	0.030034883369879257
11404.7347234042	0.030360002508460823
11404.9260734082	0.03139390748240341
11406.648223444	0.030950768257453177
11406.8395734479	0.03007369196305791
11407.4136234599	0.03261018387624774
11407.6049734639	0.032429214290851376
11407.7963234678	0.02982032591055949
11408.7530734877	0.029665647105717556
11408.9444234917	0.03006405480012248
11409.1357734957	0.02929789283705099
11410.0925235156	0.029132321398279485
11410.2838735195	0.031567879941553044
11410.4752235235	0.032530385829535824
11411.4319735434	0.027530302087774662
11412.5800735673	0.029525838207385736
11412.7714235713	0.027300106815189476
11413.1541235792	0.029892492152149685
11413.3454735832	0.031177871420215005
11413.5368235872	0.029460783429293896
11413.7281735911	0.030853936979623367
11413.9195235951	0.031180853775077694
11414.1108735991	0.031084377511424528
11414.3022236031	0.027266296974015627
11414.4935736071	0.027115762201106283
11415.258973623	0.02993467526411671
11415.450323627	0.03087282728490593
11415.6416736309	0.030524394826717212
11415.8330236349	0.030714573583785598
11416.0243736389	0.03271857811284221
11416.2157236429	0.030025091140513497
11416.4070736468	0.03109813171548641
11416.5984236508	0.02564328168628535
11416.7897736548	0.027846868631910267
11416.9811236588	0.03126472343395097
11417.3638236667	0.02927100177454332
11417.5551736707	0.03320417423838483
11417.7465236747	0.03218132230419265
11417.9378736787	0.0308172163384687
11418.3205736866	0.030464700537322642
11418.5119236906	0.030204474419535464
11418.7032736946	0.02924534771466418
11419.2773237065	0.03062969232390417
11419.4686737105	0.03196111497353352
11419.6600237145	0.03156990910227557
11419.8513737184	0.02850891547248187
11420.0427237224	0.02638756024849201
11420.2340737264	0.028265633543072682
11420.4254237304	0.028872504527401765
11420.6167737344	0.029377317466952914
11420.8081237383	0.027867665886888635
11420.9994737423	0.02849574818095083
11421.7648737582	0.030028727615025123
11421.9562237622	0.0281074966170021
11422.1475737662	0.0270391755490237
11422.5302737741	0.02817668724782906
11422.7216237781	0.026805540866065816
11422.9129737821	0.02785829794848937
11424.6351238179	0.032293060390514654
11425.9745738457	0.03168906346222723
11426.1659238497	0.031594882581893725
11426.3572738537	0.030487584629639505
11426.9313238656	0.030537163690870842
11427.1226738696	0.029781854445651627
11427.3140238736	0.029363642280314524
11427.5053738776	0.02748626858121391
11427.6967238815	0.02911313612412775
11427.8880738855	0.028113338377848948
11428.0794238895	0.025624875611288074
11428.2707738935	0.029273554181416462
11428.6534739014	0.03255087572622261
11428.8448239054	0.03199736062388676
11429.0361739094	0.030276290228580634
11429.2275239134	0.03431520007854165
11429.4188739173	0.030889141931179916
11429.6102239213	0.033842466583689695
11429.8015739253	0.030129527085545487
11429.9929239293	0.03198551633860877
11430.1842739333	0.03059381395298407
11430.3756239372	0.030666750255393383
11430.7583239452	0.02701610867967065
11430.9496739492	0.030588910892995057
11431.1410239531	0.03409417254421341
11431.3323739571	0.036313649084476075
11431.5237239611	0.038817922674752196
11433.2458739969	0.04003372894262682
11433.4372240009	0.02939533639652477
11433.6285740049	0.029378516479121583
11434.3939740208	0.030847464069407846
11435.1593740367	0.030839961946284213
11435.3507240407	0.034660050861394516
11435.5420740446	0.03276515693563735
11435.7334240486	0.03308284906215096
11436.1161240566	0.02970526061455589
11436.3074740606	0.02981450223037751
11436.4988240645	0.030124717080840586
11438.0296240964	0.033521454212461756
11438.2209741003	0.02993022983616496
11438.7950241123	0.0339257042608562
11440.1344741401	0.035731058597225474
11440.3258241441	0.03379255253973204
11442.4306741878	0.03150012355721886
11442.8133741958	0.028247480595071442
11443.0047241998	0.03266512635197988
11444.9182242396	0.04294094450651355
11445.4922742515	0.029846708641826335
11446.0663242634	0.03225942520578289
11446.2576742674	0.0315493674930242
11452.9549244066	0.027694412706317076
11459.6521745459	0.03019468023786061
11459.8435245498	0.03855468119238335
11460.8002745697	0.0558836127079013
11461.3743245817	0.046795306526825925
11461.7570245896	0.03642072147190681
11465.5840246692	0.03423636580744683
11467.6888747129	0.03396825106124173
11467.8802247169	0.03224078690998033
11468.0715747209	0.03377746781238546
11468.2629247249	0.03601544728162153
11468.4542747288	0.030836727952867925
11470.9418247806	0.03427570464331968
11471.1331747845	0.03692546711825579
11472.0899248044	0.03472143410564186
11472.2812748084	0.03353177552740125
11473.8120748402	0.03781853410033032
11474.0034248442	0.03751045476219197
11474.1947748482	0.03464149899670282
11475.3428748721	0.03609426774760949
11475.534224876	0.03404968133790172
11475.916924884	0.031087768089213874
11476.108274888	0.03180762448095806
11476.4909748959	0.03746770903404942
11476.6823248999	0.03647374456862298
11476.8736749039	0.03803312239923162
11477.4477249158	0.03763383823456962
11477.6390749198	0.0346160576850263
11477.8304249238	0.039958973269593044
11478.0217749277	0.03481942000283261
11478.2131249317	0.03281685684339075
11478.4044749357	0.03310852650785981
11478.5958249397	0.033673888112160565
11478.7871749437	0.029664190889955047
11478.9785249476	0.02933606003177614
11480.7006749834	0.034637049759365546
11480.8920249874	0.033924697198120204
11481.0833749914	0.03750142997364297
11481.2747249954	0.037346277471014724
11481.4660749994	0.03651296204134322
11481.6574250033	0.04378997807406825
11482.2314750153	0.04019802206782845
11482.4228250192	0.03831562641022495
11482.6141750232	0.03767777145646852
11482.9968750312	0.0366825724478314
11483.7622750471	0.0386320840676886
11483.9536250511	0.04337690502483911
11484.144975055	0.036276360259929835
11484.336325059	0.03204876694491031
11484.527675063	0.03501925964561935
11484.719025067	0.033800024854260674
11484.910375071	0.03530756263340668
11485.1017250749	0.03758064189537316
11486.8238751107	0.03812343121826124
11487.0152251147	0.036707944403364175
11489.8854751744	0.038467297129890735
11490.4595251863	0.03903998071619291
11490.6508751903	0.036796600546871304
11490.8422251943	0.03838093452637096
11491.0335751982	0.03803443372349413
11493.7124752539	0.04310634165802866
11493.9038252579	0.03559638858715491
11496.7740753176	0.04199826898541896
11498.4962253534	0.04365067673290368
11499.6443253773	0.03881028399846241
11499.8356753812	0.03781396808515174
11500.0270253852	0.038177473539779475
11500.2183753892	0.03561719959125731
11501.1751254091	0.041294783566023646
11501.557825417	0.04573262567097598
11501.749175421	0.040417425372745154
11501.940525425	0.03879346637784894
11502.131875429	0.0404514048275381
11502.3232254329	0.04225145820939211
11502.5145754369	0.03636362271146951
11503.2799754528	0.04064287506403551
11503.4713254568	0.042374146776212124
11503.6626754608	0.04078119061879233
11503.8540254648	0.038496056155316816
11504.0453754687	0.03401845577777494
11504.2367254727	0.03587968021881426
11504.4280754767	0.040613270291119816
11504.6194254807	0.04074296942559779
11505.1934754926	0.04421546119460274
11505.3848254966	0.04401412109184624
11505.5761755006	0.043513285346548504
11505.7675255045	0.0410327964068981
11505.9588755085	0.03611206567231695
11506.1502255125	0.0356508346515748
11506.3415755165	0.04267341166743781
11507.2983255364	0.04141658723869102
11507.4896755404	0.04027052882066229
11507.6810255443	0.036583759001698156
11507.8723755483	0.040988160830771156
11508.0637255523	0.04259415388596936
11508.2550755563	0.04141512508271069
11508.4464255602	0.04034983079003741
11508.6377755642	0.042892642067641186
11508.8291255682	0.043531187038377994
11509.0204755722	0.04127768635521731
11509.2118255762	0.046760009930575
11509.4031755801	0.04432696246975477
11509.5945255841	0.039734638646261936
11509.7858755881	0.04257755340128382
11509.9772255921	0.044043176908975475
11510.168575596	0.04128710305790072
11510.3599256	0.04171261797659229
11510.742625608	0.043967650690265606
11510.933975612	0.04515081393174506
11511.1253256159	0.04495405953154804
11511.3166756199	0.04047467769919847
11511.5080256239	0.04402245803434142
11511.6993756279	0.0496372085934961
11511.8907256318	0.04617361558857903
11512.0820756358	0.04291534586713606
11512.2734256398	0.04139232934318877
11512.4647756438	0.0474964265011951
11512.6561256478	0.043745863263732365
11512.8474756517	0.04349151250861426
11513.0388256557	0.045540469535999537
11513.2301756597	0.04002994309223871
11513.4215256637	0.04164513497064402
11513.9955756756	0.03807937772965043
11514.1869256796	0.04159763065089386
11514.3782756836	0.041664707810170704
11514.5696256875	0.050860099835642415
11514.7609756915	0.04365452787448484
11514.9523256955	0.043943480760948124
11515.1436756995	0.03538120045111691
11515.7177257114	0.04360219440331412
11515.9090757154	0.04031284736961823
11516.1004257194	0.04972632516724699
11516.2917757233	0.04611521002103385
11516.4831257273	0.04481110894935226
11516.6744757313	0.042333368236698844
11516.8658257353	0.04128664502049576
11517.0571757393	0.038781742011908815
11517.2485257432	0.044984858655119815
11517.4398757472	0.038216309679047565
11517.6312257512	0.04127246042744546
11517.8225757552	0.04835936456871397
11518.0139257591	0.048129472347478164
11519.162025783	0.04322950864644248
11519.353375787	0.043887890522578694
11519.9274257989	0.04484154746182786
11520.8841758188	0.03978866137847929
11521.0755258228	0.04192200367443337
11522.80009440225	0.05132135106027075
11523.38003702075	0.04459913258816051
11523.57335122695	0.04686369207679495
11523.76666543315	0.04547990787228687
11523.959979639349	0.04803204033176831
11525.31317908255	0.05300901661995797
11525.50649328875	0.04974700204121925
11525.69980749495	0.05100397633290155
11525.8931217011	0.05625448320845973
11526.0864359073	0.047894202414790026
11526.27975011345	0.05032226833230928
11526.473064319649	0.046643871544296195
11526.666378525799	0.042919205183925634
11526.859692732	0.04638733369349687
11527.0530069382	0.04281346030438976
11527.24632114435	0.04646702168756297
11527.43963535055	0.04657546438162958
11527.581425958	0.045767987956057174
11527.728624558698	0.042455670122319746
11527.9219387649	0.04625325978299395
11528.1152529711	0.05171296170307124
11528.3085671772	0.051834447663371225
11528.5018813834	0.05067012170067958
11528.6951955896	0.052447399105186435
11528.888509795801	0.0537701806988324
11530.048395032849	0.045912193124659224
11530.24170923905	0.054918497497984456
11531.401594476101	0.17728826733743336
11531.981537094649	0.06541968231535157
11532.17485130085	0.04884703699219984
11532.36816550705	0.052088571525748965
11532.5614797132	0.05270708326123145
11532.75479391935	0.05347547106447107
11532.94810812555	0.05107835409059655
11533.14142233175	0.053066417143766795
11533.33473653795	0.056556191797847155
11533.528050744098	0.057929990558980314
11533.72136495025	0.055446048128271884
11533.914679156449	0.05231156617804305
11534.10799336265	0.04705586654680723
11534.30130756885	0.053243222045907916
11534.49462177495	0.05044064950784963
11534.68793598115	0.055019808464363995
11534.88125018735	0.04720305037327263
11535.07456439355	0.050653243307191655
11535.26787859975	0.0512181529845786
11535.461192805898	0.056686965939787747
11535.65450701205	0.046945971366251865
11535.847821218249	0.05419570041569602
11536.04113542445	0.054102996832823505
11536.2344496306	0.05819956562407774
11536.4277638368	0.05908507690693528
11536.62107804295	0.05389593182323626
11536.81439224915	0.05343999453830677
11536.957576153	0.05197710827041183
11538.263266694401	0.06181761674219427
11538.8432093129	0.04924736341545527
11539.0365235191	0.049459976325518185
11539.2298377253	0.05286876951344659
11540.7763513747	0.05238326728232133
11540.9696655809	0.05714777663920585
11541.54960819945	0.05807535293752712
11541.74292240565	0.05644791246856528
11541.9362366118	0.0573057166476621
11542.129550818001	0.056763475858122775
11542.9028076427	0.06170047370336995
11543.0961218489	0.059398166474865934
11543.48275026125	0.051740441083695465
11543.67606446745	0.050699427085342065
11543.8693786736	0.05885582818390713
11545.222578116849	0.06283962855037506
11545.41589232305	0.05696155511232502
11545.8025207354	0.05900148226287493
11545.99583494155	0.06119851119712419
11546.18914914775	0.06127558588750836
11546.6714525621	0.05750839203976884
11546.8647667683	0.05955621660036765
11547.05808097445	0.0603662427807415
11547.25139518065	0.055279624928579185
11547.4447093868	0.05318817916290198
11547.638023593001	0.05359285165962215
11547.8313377992	0.05499180531367349
11548.024652005399	0.05764628257720508
11548.21796621155	0.05685326880314392
11548.4112804177	0.05775318405024743
11548.6045946239	0.06180295107749505
11548.7979088301	0.06480394180381974
11548.9912230363	0.06042371807398363
11549.1845372424	0.057912758638214046
11549.3778514486	0.05796815796037461
11549.571165654801	0.0550152356352344
11549.764479861	0.05804917126688859
11549.957794067199	0.05845438967636866
11550.151108273301	0.058475020719134164
11550.3444224795	0.05757053891350765
11550.5377366857	0.06508677465982478
11550.7310508919	0.06008175138978205
11550.92436509805	0.05987327511121028
11551.11767930425	0.054107062099260056
11551.3109935104	0.0553920131445769
11551.504307716601	0.06045419280102318
11551.6976219228	0.05759987869570036
11551.89093612895	0.05734186659237451
11552.08425033515	0.053395479223543596
11552.2775645413	0.05164893863351363
11552.4708787475	0.05690647578656136
11552.664192953649	0.05561632069109793
11552.85750715985	0.0540587875122513
11553.05082136605	0.04951994314051665
11553.2441355722	0.05677091077858649
11553.437449778401	0.05854132379785867
11553.63076398455	0.05488786168712275
11553.82407819075	0.06022582944325908
11554.01739239695	0.0578450906547836
11554.4040208093	0.0504531610118869
11554.597335015449	0.04961379261843336
11554.79064922165	0.047333285874452465
11554.98396342785	0.05456919368632212
11555.37059184015	0.05095930701216445
11555.56390604635	0.04810170855586423
11555.75722025255	0.04655226329902274
11555.95053445875	0.055015507890868155
11556.0925765508	0.07228708545997788
11556.2395236669	0.05358357602983486
11556.4328378731	0.05109200325508895
11556.62615207925	0.054609363295587354
11556.819466285451	0.05619397709147747
11557.2060946978	0.06994918685517976
11558.3659799349	0.05639674568290544
11558.55929414105	0.0535270097123318
11558.7526083472	0.05368314809702511
11558.9459225534	0.049138517935579475
11559.1392367596	0.04669690026014435
11559.332550965799	0.053661423396671966
11559.525865172	0.05820439633037985
11559.719179378098	0.05695349224485883
11560.685750409	0.04683701392186435
11560.8790646152	0.04762694084398278
11561.0723788214	0.050642527979624256
11561.265693027599	0.058236059146260497
11561.8456356461	0.05546194733619914
11562.0389498523	0.06011919127036212
11562.23226405845	0.05003192732647554
11562.42557826465	0.047280155139055716
11562.6188924708	0.05016229173439268
11562.812206677	0.049258298352731406
11563.0055208832	0.05437101511329311
11563.19883508935	0.0499291082842994
11563.392149295549	0.05045891638568198
11563.58546350175	0.047794080030560925
11563.7787777079	0.04744918973365074
11563.972091914049	0.052596891265176304
11564.16540612025	0.04717100537414921
11564.35872032645	0.049159119414274054
11564.552034532651	0.04919483015932674
11564.7453487388	0.047792053794276576
11564.938662944951	0.04724340514691439
11565.13197715115	0.04936058531507375
11565.325291357349	0.048649684992588496
11565.51860556355	0.047992763101329
11565.6600767496	0.08184271409778973
11565.8075947717	0.044493966706362055
11566.00090897785	0.04610546800886727
11566.19422318405	0.04684548038104525
11566.774165802599	0.04936507922028328
11566.967480008749	0.047686418590730625
11567.16079421495	0.048025076512472904
11567.35410842115	0.04369007153073043
11567.7407368335	0.04725392910153455
11567.93405103965	0.04930678004266053
11568.5139936582	0.04765339041598052
11568.707307864399	0.051771676701744714
11568.9006220706	0.048136275810067186
11569.4805646891	0.04726713464321331
11569.6738788953	0.04530628350162048
11569.867193101501	0.05135924880759289
11570.0605073076	0.048990989947091015
11570.253821513801	0.04649868368851514
11570.44713572	0.04458424947764667
11571.4137067509	0.04826566392884843
11571.6070209571	0.0490100352948351
11571.80033516325	0.04566005474174637
11571.99364936945	0.0500082108613999
11572.186963575601	0.05063475559328078
11572.3802777818	0.04941805773973387
11572.573591987999	0.04582996830223727
11572.96022040035	0.046003292601180364
11573.1535346065	0.04153658073644023
11573.54016301885	0.04433336656196381
11573.73347722505	0.04465974206661067
11573.92679143125	0.04727940208481211
11574.120105637401	0.039879896818637
11574.50673404975	0.04448966634423237
11574.700048255949	0.04574902169158355
11574.89336246215	0.047123615191394075
11575.18235167035	0.04375476880883456
11575.37566587645	0.042706920970328896
11575.568980082651	0.04214990980848251
11575.76229428885	0.04286778556628113
11575.95560849505	0.04377751547321114
11576.148922701199	0.04493794166297427
11576.34223690735	0.04339967068959846
11576.922179525951	0.04848100174844783
11577.1154937321	0.041339530082058214
11577.30880793825	0.04357690508411559
11577.502122144451	0.04106825704116733
11577.69543635065	0.04352293276910455
11577.8887505568	0.03985453684793365
11578.2753789692	0.038453486322556206
11578.46869317535	0.03974137653058126
11578.8553215877	0.038884683719746606
11579.0486357939	0.0421683640386689
11579.2419500001	0.04025225387239572
11579.435264206251	0.043897156294154686
11579.628578412401	0.045143343882516986
11581.561720474201	0.04082950736295977
11581.7550346804	0.04321456505842399
11581.948348886599	0.0372245030307905
11582.1416630928	0.040566453164452225
11582.33497729895	0.04432487829097288
11582.7216057113	0.04780280918528758
11582.9149199175	0.04883418682398262
11585.13705118745	0.046411219681569
11589.1966495172	0.03935574453346818
11589.3899637234	0.035404614810343196
11589.96990634195	0.03903414215550533
11591.8750272946	0.1250190728045712
11594.4696888218	0.03006802672910893
11596.617751314	0.033523684027956795
11596.8130297224	0.03500720044671259
11597.2035865391	0.03704316149004442
11597.3988649475	0.035724489788847305
11597.5941433559	0.03539599514457245
11597.7894217643	0.037405455690069735
11599.3516490313	0.03889124103503745
11599.5469274397	0.03625665117525019
11601.8902683403	0.03382418722973339
11602.0855467487	0.0352275606390144
11602.6713819738	0.04112082995647155
11602.8666603822	0.0371260467587501
11603.0619387906	0.038507276641055944
11604.819444466	0.033429786999401225
11607.358063775	0.03733275553060688
11607.5533421834	0.031517863961726664
11607.7486205917	0.03288163405610858
11607.9438990001	0.033703567938786344
11608.7250126336	0.031578238995677604
11608.920291042	0.03054157821301164
11610.2872399007	0.031294838884323266
11610.4825183091	0.03486026396766249
11610.6777967174	0.032325468946706494
11610.8730751258	0.03541460802200038
11611.0683535342	0.03349746379491241
11611.2636319426	0.031521648088336574
11611.458910351	0.033691103739112514
11611.6541887594	0.0345520943742599
11611.8494671677	0.031276702297618135
11612.0447455761	0.030698204700675958
11614.3880864767	0.029481271364153242
11614.5833648851	0.03182365770894549
11614.7786432935	0.035140578477286785
11614.9739217018	0.034883666244448
11615.1692001102	0.03168703002207449
11615.3644785186	0.030341848155456902
11615.559756927	0.03228176623128735
11615.7550353354	0.031480574513406426
11616.1455921521	0.028303707842822042
11616.3408705605	0.029057863888910997
11617.121984194	0.031530665509331514
11617.3172626024	0.0346732155905212
11617.9030978276	0.02899902063016155
11618.0983762359	0.03148076603745314
11618.2936546443	0.03149740129176161
11618.8794898695	0.03307764424530645
11619.0747682778	0.03476864793471511
11619.2700466862	0.037445243312095144
11621.22283077	0.03702028243990463
11621.4181091784	0.030810008021538663
11621.8086659952	0.03045068296298489
11622.0039444036	0.030840709734789747
11622.1992228119	0.0333126971026386
11622.3945012203	0.03180469286617274
11622.5897796287	0.032693481352106944
11622.7850580371	0.030728539920276604
11623.1756148539	0.02869938885590106
11624.1520068958	0.03133808987821614
11624.3472853041	0.03374731136836564
11625.323677346	0.03071952679929219
11625.5189557544	0.03148562005961887
11625.7142341628	0.029416276082001768
11625.9095125712	0.03091943813032535
11626.1047909796	0.03047426648792505
11626.300069388	0.03181949405722826
11626.4953477963	0.03090320624163496
11627.2764614299	0.028030416675208183
11627.6670182466	0.03643991183029146
11627.862296655	0.03219942554173965
11628.2528534718	0.030830137818911783
11628.4481318802	0.032332262183979915
11628.6434102885	0.03165938771386711
11629.8150807388	0.03003834752597088
11630.0103591472	0.029064453982499277
11630.2056375556	0.02905061376804038
11631.1820295975	0.03095328157682045
11631.3773080059	0.02987454184157996
11631.5725864142	0.03125852807628012
11631.7678648226	0.033985534019101
11633.9159273148	0.03001695386013975
11634.1112057232	0.03535778545398881
11634.8923193567	0.029474686331382324
11635.0875977651	0.02819477640001342
11635.2828761735	0.027500728815982298
11637.2356602573	0.031203466463352317
11637.6262170741	0.03410567206405221
11637.8214954825	0.0277134768804181
11638.0167738908	0.03020056088773322
11638.2120522992	0.03295711444859596
11638.602609116	0.032844497413457255
11638.7978875244	0.03245842696282372
11638.9931659327	0.029952215091400825
11639.1884443411	0.03059061392986131
11639.3837227495	0.028954893812838334
11639.5790011579	0.03200660680187674
11640.5553931998	0.027039668206948805
11641.3365068333	0.027692690722332974
11641.5317852417	0.027838886456491335
11641.7270636501	0.0294685694306528
11641.9223420585	0.032475081619287166
11643.4845693255	0.10588019200602694
11644.4609613674	0.03329946816857166
11644.6562397758	0.02899055577222669
11644.8515181842	0.029940719510007995
11645.0467965926	0.025762521577840758
11645.2420750009	0.028851221511551506
11645.6326318177	0.030424522202764565
11645.8279102261	0.026613669061871955
11646.0231886345	0.027059326963860465
11646.2184670428	0.025614446587108514
11646.4137454512	0.02942493144641935
11646.6090238596	0.029278022280565856
11646.804302268	0.03081037688177754
11646.9995806764	0.027165888752889302
11647.1948590848	0.0250368581155366
11647.3901374931	0.029473054289535106
11647.5854159015	0.030391979731454348
11647.7806943099	0.029709032074892595
11647.9759727183	0.0291450108019314
11648.1712511267	0.03232817284766921
11648.366529535	0.029351180092842905
11648.5618079434	0.026829503947085144
11648.7570863518	0.0269471948136356
11648.9523647602	0.02951829113471091
11649.1476431686	0.029997468910257466
11649.3429215769	0.02852439766865922
11649.5381999853	0.0283999913632718
11649.7334783937	0.029485106002017408
11650.1240352105	0.02922837978870133
11650.3193136189	0.027742981505394473
11650.5145920272	0.029458025071369152
11650.7098704356	0.029712097219389128
11650.905148844	0.026354956689605916
11651.1004272524	0.026608674444047815
11651.4909840691	0.0301679847197735
11651.6862624775	0.030413452828482603
11652.467376111	0.033039644005952204
11652.6626545194	0.02770637267615809
11652.8579329278	0.029586274736859246
11653.0532113362	0.03130072234352546
11653.2484897446	0.027545138343301422
11653.443768153	0.027526362815259536
11653.6390465613	0.03012506759362255
11654.0296033781	0.026589177026145293
11654.2248817865	0.02756423762475322
11654.4201601949	0.0268427673365584
11654.6154386032	0.026920930421249642
11654.8107170116	0.026100253831879788
11655.00599542	0.028316379015172987
11655.2012738284	0.028769000561180088
11655.3965522368	0.030940287473006773
11655.5918306451	0.02835459349882821
11655.7871090535	0.03284991335824792
11655.9823874619	0.028777892263680306
11656.1776658703	0.027610936365166223
11656.3729442787	0.03055184729160387
11656.5682226871	0.02676030648897568
11656.7635010954	0.028277525533741993
11656.9587795038	0.029893836238676117
11657.1540579122	0.025791010562763943
11657.3493363206	0.028156155723586176
11657.544614729	0.02971133839907667
11658.1304499541	0.0280252488345756
11658.3257283625	0.028678552930562186
11658.5210067709	0.02828180249832005
11658.7162851792	0.028045578358996997
11658.9115635876	0.028238441881123573
11659.106841996	0.0297135211536361
11659.3021204044	0.025232845348285977
11659.4973988128	0.02733352902043355
11659.6926772212	0.030231813725872168
11659.8879556295	0.029554469164735978
11660.0832340379	0.02863481693896768
11660.2785124463	0.02930241642520434
11661.0596260798	0.028130649072307504
11661.2549044882	0.02903982063319568
11661.8407397134	0.02970161638076699
11662.0360181217	0.02962811191187792
11662.2312965301	0.030245092784266132
11662.4265749385	0.02936136280036951
11662.6218533469	0.025931623144034147
11662.8171317553	0.027236822602310654
11663.0124101636	0.02777630598393819
11663.207688572	0.02954572765787098
11663.4029669804	0.03068874419790836
11664.9651942475	0.03055313612809758
11665.1604726558	0.030158599331658743
11666.1368646977	0.031465773101818285
11666.3321431061	0.03102088019294742
11666.7226999229	0.02884562077931356
11666.9179783313	0.03041466516122036
11667.308535148	0.02988260221234787
11669.2613192318	0.02635792578350094
11669.4565976402	0.028476639562982617
11669.847154457	0.030195855642401744
11670.0424328654	0.030276762859317654
11671.6046601324	0.03103661941309323
11671.7999385408	0.031722722882077614
11671.9952169492	0.02967674366696613
11672.1904953576	0.02932671855062434
11673.1668873995	0.0287887136669234
11673.3621658078	0.02995903152110791
11673.948001033	0.03139515856311702
11674.1432794414	0.030019757418364285
11674.3385578498	0.033082562453646394
11674.5338362581	0.03191714385136436
11675.9007851168	0.030292341023904212
11676.0960635252	0.02924628119950513
11677.6582907922	0.03306704376353879
11678.048847609	0.02663761077432513
11678.6346828341	0.02808125920420223
11680.9780237347	0.03137440191566703
11685.2741487191	0.02907485565282957
11685.4694271275	0.031412547017452434
11686.8363759862	0.02996507391743498
11687.0316543945	0.029138855228669814
11687.4222112113	0.030373400933668224
11687.6174896197	0.03139624839070396
11687.8127680281	0.03266984157576301
11688.2033248448	0.07461533160107643
11688.78916007	0.07039152148490464
11689.5702737035	0.03327273644549751
11689.7655521119	0.03216942651174322
11689.9608305203	0.03296057396146726
11690.351387337	0.031009169238369626
11703.2397622902	0.03275460222883222
11704.2161543321	0.03308049541233902
11707.3406088662	0.04335529356775035
11708.5122793165	0.10633322452573643
11716.7139724685	0.03394172927091203
11717.6903645104	0.031327942071027584
11717.8856429188	0.03184010835981144
11719.0573133691	0.0308353178542491
11739.9521030659	0.03641637879578625
11744.4435064586	0.03811030558504336
11745.8104553173	0.039243275342066744
11746.0057337257	0.03925089070276428
11746.7868473592	0.04229241418453533
11749.5207450766	0.04572947848074044
11749.7160234849	0.04521743619956457
11750.4971371185	0.04367036005682385
11750.6924155268	0.04244677112431383
11752.4499212023	0.04440089127586479
11752.840478019	0.041227469745067746
11753.0357564274	0.0435524373662702
11753.2310348358	0.04227373037727543
11753.4263132442	0.042710020135574935
11753.6215916526	0.04267497899864198
11753.8168700609	0.040829435338091406
11754.0121484693	0.039128392500171666
11754.2074268777	0.03767475188536484
11754.5979836945	0.03979360005880612
11754.7932621028	0.040492765646844654
11754.9885405112	0.040062674924052834
11755.379097328	0.0469353259952225
11755.5743757364	0.04255453424674625
11755.7696541448	0.044266817506025805
11756.3554893699	0.039406732057220194
11756.5507677783	0.0435170194212761
11756.7460461867	0.04133766264740937
11757.3318814118	0.04347794284642098
11757.5271598202	0.04380452496700142
11757.7224382286	0.04278350467630956
11757.9177166369	0.04167115860512336
11758.1129950453	0.03848456265961492
11758.3082734537	0.04200978682860135
11758.6988302705	0.04057956610635602
11758.8941086789	0.04042991585288965
11759.0893870872	0.03905063763149369
11759.2846654956	0.04178422109451978
11760.0657791291	0.043733683884169774
11760.2610575375	0.04004843419423559
11760.8468927627	0.0478120460508178
11761.0421711711	0.04885309034724161
11761.2374495794	0.04761644069017816
11762.018563213	0.04962424863905513
11762.2138416213	0.04444203668304406
11762.4091200297	0.05547275732835227
11763.9713472968	0.041939663450950994
11764.5571825219	0.050658802144644056
11764.7524609303	0.050359500006281775
11765.3807524806	0.05072109991375456
11765.5780651732	0.049302200521138
11765.972690558301	0.040968470009456456
11766.119409789	0.04306919405055948
11767.846143995499	0.044391558997087285
11769.819270921	0.05606868922403569
11771.00314707635	0.047462410103178705
11771.200459768901	0.04576300303785608
11771.39777246145	0.04883740341671857
11771.595085154	0.05481831494570229
11771.79239784655	0.05439602542603237
11771.9897105391	0.04849726793809011
11772.18702323165	0.04671777851669149
11772.38433592425	0.05081865218007961
11772.58164861675	0.04879796152138229
11772.778961309301	0.04753350752370968
11773.962837464649	0.05409166987449869
11774.1601501572	0.05123504385404494
11774.35746284975	0.049889997528582905
11774.5547755423	0.05412101032211503
11774.75208823485	0.05422503623329314
11775.14671361995	0.04917854279885709
11775.344026312501	0.04974820426136993
11775.5413390051	0.05542307523467293
11775.6880517996	0.050314839449909644
11778.99329398265	0.058612347899489436
11779.1906066752	0.05683895881815013
11779.9798574454	0.07147228478484693
11780.37448283055	0.09036450953047419
11781.3610462933	0.06842680545930804
11781.75567167845	0.05059891232468146
11781.95298437095	0.060235026567595086
11782.150297063501	0.06015335208894358
11782.93954783375	0.05226825527246872
11783.136860526301	0.05558222952694261
11783.33417321885	0.05420213643996162
11783.5314859114	0.052708307727255724
11783.72879860395	0.05789319358055265
11785.2566938103	0.05478654360854783
11785.60225204115	0.051920041684398587
11785.799564733701	0.05967987524458651
11785.996877426249	0.0616555570515247
11786.391502811352	0.05642235565246334
11786.98344088905	0.059175027263653875
11787.18075358155	0.0581204364856687
11787.970004351799	0.049792654196718
11789.5485058922	0.0588596154484255
11789.74581858475	0.05119689392937386
11789.9431312773	0.05759841848858593
11790.1404439699	0.056190124219637747
11790.3377566624	0.05433400459957955
11790.53506935495	0.05330484885552532
11790.73238204755	0.06157567608561907
11790.9296947401	0.055722540172212044
11791.12700743265	0.05802113202900847
11791.3243201252	0.06243869729608196
11791.521632817701	0.05954908144600689
11791.7189455103	0.05875139298198318
11791.91625820285	0.059498406277743346
11792.113570895399	0.06187199460403246
11792.310883588001	0.06099967541909256
11792.5081962805	0.05621160773540223
11792.70550897305	0.05250010897322912
11792.9028216656	0.05986496243098331
11793.1001343582	0.055811768113660155
11793.29744705075	0.054482249645028825
11793.494759743251	0.0546820784401135
11794.2840105135	0.05234376421824161
11794.48132320605	0.051539326653713455
11794.825335821	0.059317997979458574
11794.97358779535	0.05187256996535689
11795.1709004879	0.04841878156832419
11795.368213180449	0.05671376345700223
11795.9601512581	0.05647931755064272
11796.15746395065	0.05668623621793855
11796.35477664325	0.058981428828846674
11796.55208933575	0.05800262916130642
11796.749402028301	0.052974469994906806
11796.9467147209	0.05635492055658461
11797.144027413451	0.05842829622236844
11797.341340105999	0.05581649155313654
11797.53865279855	0.05586309197694293
11797.7359654911	0.05714560422139316
11797.93327818365	0.05485678383083551
11798.1305908762	0.05350325058811051
11798.32790356875	0.054787799837138794
11798.52521626135	0.05023416918048927
11798.722528953851	0.05624002467073941
11798.919841646399	0.057589622355928155
11799.11715433895	0.05067236243012865
11799.31446703155	0.05307118986694394
11799.5117797241	0.0526346501660076
11799.7090924166	0.05707215912841181
11799.90640510915	0.05603548174327457
11800.10371780175	0.05142846234665165
11800.3010304943	0.04881768565664827
11800.49834318685	0.051694235118588075
11800.6956558794	0.05049364015913522
11800.892968571949	0.048481055836433765
11801.0902812645	0.05254783635071934
11801.287593957051	0.04580487731174991
11801.48490664965	0.04895512374910082
11801.6822193422	0.049082419200120034
11801.8795320347	0.051229699433489026
11802.07684472725	0.0516670768802064
11802.27415741985	0.04813829420538386
11802.4714701124	0.05149172084440956
11802.66878280495	0.05084994930811087
11802.86609549745	0.04977605925754103
11803.06340819005	0.04657489309332068
11803.260720882601	0.05084703256979091
11803.45803357515	0.05039980965033093
11804.24728434535	0.045496503198162175
11804.3939778317	0.07093496905021605
11804.542236242101	0.050557404238675885
11804.7395489347	0.050930015057424706
11804.9368616272	0.0470859564079117
11805.13417431975	0.05229626504781649
11805.3314870123	0.05277879453381806
11805.5287997049	0.051006237527876946
11805.72611239745	0.05076140221232702
11806.1207377825	0.04783281919569408
11806.3180504751	0.046405539122344464
11806.515363167651	0.04483663281812992
11806.712675860199	0.054304400830527094
11806.909988552801	0.04542780020173009
11807.1073012453	0.053968393305215516
11807.30461393785	0.05312461706049071
11807.5019266304	0.04631550686190971
11807.699239323	0.048172174922521474
11807.89655201555	0.049120048092952555
11808.09386470805	0.04727944348163721
11808.291177400599	0.05262853912704962
11808.685802785749	0.04631573758940968
11808.8831154783	0.046592488891964705
11809.08042817085	0.04700269152763364
11809.2777408634	0.046946762067413876
11809.47505355595	0.05106641177235075
11809.6723662485	0.04464953737632804
11810.264304326149	0.0515134854830811
11810.4616170187	0.05230305943901367
11810.65892971125	0.04788643182370249
11810.85624240385	0.05040015511330167
11811.053555096401	0.04467790579401041
11811.2508677889	0.04609430027771342
11811.4481804815	0.04057949994447225
11811.64549317405	0.050038113305888005
11811.8428058666	0.04703103296764906
11812.43474394425	0.04598319747084959
11812.6320566368	0.04320601977447437
11812.829369329349	0.04992572709281557
11813.026682021951	0.048365336087034666
11813.2239947145	0.043942776153263446
11813.421307407	0.04889469522906996
11813.9626198424	0.08468251315493651
11814.70282276655	0.04453716893016934
11815.294760844201	0.04650928975239226
11815.49207353675	0.04349458954174846
11815.6893862293	0.04681374062772846
11815.88669892185	0.04746491241021678
11816.08401161445	0.047616487378406944
11816.281324307001	0.04425703374381328
11817.0705750772	0.045844829107121725
11818.84638931015	0.0444944593693473
11819.0437020027	0.039582142831548185
11819.43832738785	0.04380926330317018
11821.60876700595	0.044253869770894974
11821.80607969845	0.04613344646183413
11822.003392391	0.04052755611481717
11822.2007050836	0.04233200779858044
11822.5953304687	0.04481621708935352
11822.7926431612	0.045730747364365866
11823.5312618531	0.09030651217408316
11823.8768458282	0.04021013045877869
11824.07415852075	0.03983803632955429
11824.271471213298	0.038181033157535745
11824.46878390585	0.043316126327737015
11824.66609659845	0.04077191654152632
11824.86340929095	0.038143684863062556
11825.0607219835	0.0428662253212918
11825.25803467605	0.037721187255565974
11825.45534736865	0.04121869267016251
11825.6526600612	0.040871142711050995
11825.8499727537	0.04124205546650515
11826.04728544625	0.04360815584422038
11826.244598138848	0.03835425575416029
11826.4419108314	0.038768294913870224
11826.639223523951	0.04267248444946113
11826.8365362165	0.03966837638748733
11827.428474294149	0.039397999435941126
11827.62578698675	0.04080274666817256
11828.0204123718	0.04113074028354708
11828.80966314205	0.04063114162882717
11833.0999038637	0.11686209636672786
11833.2481815824	0.03623704400955911
11833.44549427495	0.03506979725960818
11835.0239958154	0.03997591583530436
11836.602497355801	0.03665365666247232
11842.7698357755	0.041438617756873
11844.5639585661	0.04290161265958515
11850.1456739144	0.03368044578372294
11850.3450208911	0.031532262596811134
11850.5443678678	0.03227269728798437
11850.7437148446	0.03235159221780737
11853.9332664722	0.03287164097630848
11854.1326134489	0.031567609395594706
11854.5313074024	0.032227906241976884
11854.7306543791	0.030542266566630213
11854.9300013558	0.032812619350677016
11855.3286953093	0.03323002123467734
11855.528042286	0.033388723244174114
11856.1260832162	0.03221966161228391
11856.3254301929	0.03297471981081591
11856.5247771696	0.033403535306389086
11856.7241241464	0.03348845599238968
11856.9234711231	0.03188556610459949
11857.1228180998	0.0310299580856538
11857.3221650765	0.032368581979868326
11860.1130227507	0.030583240693539803
11862.5051864714	0.03154569663897783
11863.1032274016	0.03214261372089159
11863.3025743783	0.033366308387686304
11864.2993092619	0.03358480879951021
11864.4986562387	0.03225760293661619
11864.6980032154	0.03059215534834528
11865.0966971688	0.02928366881013486
11865.694738099	0.030512129186787414
11865.8940850757	0.03433947419737828
11866.0934320525	0.03475171082159468
11866.2927790292	0.03413248305631995
11866.4921260059	0.031383928723565685
11866.8908199594	0.03273054533664385
11867.0901669361	0.03131219381514656
11867.4888608896	0.027652718515010263
11867.6882078663	0.03380881135550628
11867.887554843	0.029336879903221483
11868.0869018197	0.03085254057584492
11868.2862487965	0.03253835757016444
11868.4855957732	0.03156477665009992
11868.6849427499	0.03415385493285822
11868.8842897266	0.03503816958177565
11869.4823306568	0.02956995273939044
11870.080371587	0.030699568219890023
11871.0771064706	0.030044802456599923
11871.2764534473	0.03244176459814291
11871.4758004241	0.030573936580625925
11871.6751474008	0.03250798869652157
11872.6718822844	0.029673563034143556
11872.8712292612	0.03001312405695914
11874.2666580982	0.029232025806229276
11876.2601278655	0.034239927279044464
11876.8581687957	0.029198587659571056
11877.0575157724	0.028686091700914244
11878.054250656	0.028263778722508313
11878.2535976328	0.031464408729321415
11878.6522915862	0.03192007099490083
11878.8516385629	0.03146628829897235
11879.6490264698	0.032264974156059854
11879.8483734466	0.032529694002051336
11884.2340069345	0.02984836249437792
11884.4333539113	0.029367154546167715
11884.632700888	0.031078573941142586
11886.2274767018	0.029053567481044013
11886.4268236785	0.029378991992660274
11887.6229055389	0.026795112069211303
11887.8222525156	0.02749334906436062
11888.0215994923	0.028843753266503395
11888.2209464691	0.030114335854552216
11888.4202934458	0.02920421914523364
11888.6196404225	0.02746048873507314
11888.8189873992	0.024911894513003716
11889.018334376	0.02873822513045846
11889.2176813527	0.030002492097792977
11889.8157222829	0.030344378683665855
11890.0150692596	0.028763078836867757
11890.413763213	0.031525162122167535
11890.6131101898	0.029182795148407673
11890.8124571665	0.031027551345592163
11891.0118041432	0.02728417684554938
11891.2111511199	0.027939896156174135
11891.4104980967	0.03101235403980243
11891.6098450734	0.030948911508588504
11891.8091920501	0.031301764678383984
11892.0085390269	0.028368805718806626
11892.2078860036	0.03274781505600141
11892.4072329803	0.030793393760939453
11892.606579957	0.0333350307766662
11893.0052739105	0.028646794977462715
11893.2046208872	0.03101006130469609
11893.4039678639	0.030242310590682178
11893.6033148407	0.0280359412355824
11893.8026618174	0.03054051855703425
11894.0020087941	0.028691169921135948
11894.2013557708	0.03350490701583982
11894.4007027476	0.03378743690636315
11894.6000497243	0.03158701303426088
11894.799396701	0.029485513287929265
11894.9987436777	0.02990961511831894
11895.1980906545	0.031285737460194904
11895.3974376312	0.028597477145468824
11895.7961315846	0.03187595208208881
11895.9954785614	0.024790394872302647
11896.1948255381	0.02560923071958002
11896.3941725148	0.029846360371551157
11896.5935194915	0.02798980635904945
11896.992213445	0.030345900175570213
11897.1915604217	0.031483718653711947
11897.3909073985	0.028886112266150323
11897.5902543752	0.026792076790803955
11897.7896013519	0.028642397611077335
11897.9889483286	0.03164434117579948
11898.1882953054	0.03210363502240702
11898.5869892588	0.03363422783732617
11898.7863362355	0.03149860577007458
11898.9856832123	0.03269092236115836
11899.185030189	0.02805910351257881
11899.3843771657	0.029102622839924534
11899.5837241424	0.027967967328873376
11899.7830711192	0.026875240101102083
11899.9824180959	0.027750627978438008
11900.1817650726	0.029345781739479573
11900.3811120493	0.02930634836208787
11900.5804590261	0.024467578948682855
11900.7798060028	0.026665668974291297
11900.9791529795	0.03120314730909433
11901.1784999562	0.03141331475632073
11901.377846933	0.03381111805755002
11901.5771939097	0.033209057019634315
11901.7765408864	0.03295880207747867
11902.1752348399	0.02976387690353335
11902.3745818166	0.029193886969311127
11902.5739287933	0.030830558091826266
11902.7732757701	0.02867288866575935
11902.9726227468	0.030425840572811502
11903.1719697235	0.030950331384027495
11903.3713167002	0.029588309319504135
11903.570663677	0.03268706826954814
11903.7700106537	0.029374083966253975
11903.9693576304	0.02770899275733671
11904.1687046071	0.02762717079364926
11904.3680515839	0.031537981966036105
11904.5673985606	0.0317754796749762
11904.7667455373	0.032240358122816615
11904.966092514	0.029068044060698822
11905.1654394908	0.028076857240893944
11905.3647864675	0.025953298172370715
11905.5641334442	0.02815053404749633
11905.7634804209	0.02792983130661302
11905.9628273977	0.02866149552442584
11906.1621743744	0.024377819328487284
11906.3615213511	0.02666830579911993
11906.5608683279	0.02653942581336541
11906.7602153046	0.028725343949254484
11906.9595622813	0.029667492005238095
11907.3582562348	0.027538869034855227
11907.5576032115	0.027784213618199282
11907.9562971649	0.03349617272427447
11908.7536850718	0.028454303697302275
11908.9530320486	0.02432452675696469
11909.1523790253	0.025704439382788116
11909.351726002	0.02503284046022701
11909.9497669322	0.02611667595094218
11910.1491139089	0.02855106535905003
11910.3484608856	0.03155042651873904
11910.5478078624	0.028887970716936745
11910.7471548391	0.028356734327228936
11910.9465018158	0.026331499550862548
11911.1458487925	0.02710475623655738
11911.3451957693	0.030165887750046205
11911.544542746	0.028374812354194832
11912.1425836762	0.030509205889591617
11912.3419306529	0.03163362009385491
11912.7406246064	0.03022132306267032
11912.9399715831	0.03050220511535334
11913.1393185598	0.029132976497154583
11913.3386655365	0.029048871419621366
11913.5380125133	0.0282597524919808
11913.73735949	0.028310042962542928
11913.9367064667	0.02708231083964996
11914.1360534434	0.030359788546407102
11914.3354004202	0.0245571642065598
11914.9334413503	0.031547968190949516
11915.1327883271	0.030682716728454948
11915.7308292572	0.027864977711214288
11915.930176234	0.026840036799812773
11916.5282171641	0.026990801123928678
11917.1262580943	0.029653265674614033
11917.3256050711	0.026035569880610586
11917.5249520478	0.029260233411690095
11917.7242990245	0.027858066491300914
11917.9236460012	0.027268146600748278
11918.122992978	0.028570194493214764
11918.3223399547	0.03127629705674134
11918.5216869314	0.029652418928828965
11918.7210339081	0.02679493202278594
11918.9203808849	0.026866899758582495
11919.1197278616	0.030107323383819332
11919.3190748383	0.031186260211192033
11919.518421815	0.029166192395674813
11919.7177687918	0.029189688809279028
11919.9171157685	0.028942343114011327
11920.1164627452	0.026489630307897197
11920.3158097219	0.025879170695542696
11920.5151566987	0.029214369330508163
11920.7145036754	0.02458452817892304
11920.9138506521	0.02500883460123877
11921.1131976288	0.029541381633035085
11921.3125446056	0.02866241910730944
11921.5118915823	0.02728990962009819
11921.711238559	0.027196974837418238
11921.9105855358	0.02819474761425714
11923.7047083263	0.030017774288265388
11925.1001371634	0.029861947658963085
11925.6981780935	0.029693929215423295
11925.8975250703	0.03181951936997458
11926.6949129772	0.03226930655853873
11926.8942599539	0.02871182774194205
11927.0936069306	0.02926717277231639
11927.2929539074	0.02898828964859418
11928.4890357677	0.029281318647182114
11928.6883827444	0.0261627534340447
11928.8877297212	0.031782348990529986
11929.2864236746	0.027568633216896423
11929.4857706513	0.02936484188268908
11929.6851176281	0.03546606416701916
11930.2831585582	0.03796740915273831
11930.6818525117	0.038070574196746816
11931.4792404186	0.030456121135688817
11931.6785873953	0.027939503848119628
11931.8779343721	0.026939501486071802
11932.0772813488	0.0301048832971475
11932.4759753022	0.025756871857067893
11932.675322279	0.02771312651849192
11932.8746692557	0.029562189942904465
11933.0740162324	0.030493415184196106
11933.2733632091	0.03117147251815503
11933.6720571626	0.028999624513666396
11933.8714041393	0.03024981612277791
11934.070751116	0.028187538054177886
11934.2700980928	0.031873417142882395
11934.6687920462	0.029868397455831346
11934.8681390229	0.029058995056967504
11936.0642208833	0.030138194635732057
11936.26356786	0.030440826216467626
11936.4629148368	0.03211258088228354
11936.6622618135	0.033073389517615646
11936.8616087902	0.03010650773484475
11937.0609557669	0.02820832704124699
11937.6589966971	0.030532331030785922
11937.8583436738	0.03474862586618782
11941.0478953014	0.02966603956002481
11941.8452832084	0.031613539425011966
11943.4400590222	0.036868440140951024
11943.6394059989	0.033673999407043465
11943.8387529756	0.031933413937428615
11944.8354878592	0.041137492780627685
11945.034834836	0.039273422047575536
11951.4139380912	0.034922539328858034
11951.6132850679	0.03511737852398638
11953.6067548352	0.030567471598589673
11954.8028366955	0.03247648103440364
11955.201530649	0.028890600945810547
11955.4008776257	0.03112168637428839
11955.9989185559	0.02800096953813385
11956.1982655326	0.03079482199608228
11956.3976125093	0.03158377405138501
11956.7963064628	0.03096481946398483
11956.9956534395	0.029615928691315133
11957.1950004163	0.03234125112521286
11957.394347393	0.03335977710667659
11957.5936943697	0.031197645217137887
11958.3910822766	0.03080607785698738
11958.5904292533	0.03325561215137124
11958.7897762301	0.033614748149299274
11959.1884701835	0.03162495212525962
11959.3878171602	0.034647799481357024
11960.5838990206	0.05214506756942605
11961.779980881	0.03859296052190455
11962.1786748344	0.03730052226628869
11962.9760627413	0.04053304481892728
11963.175409718	0.038661158338072966
11963.3747566948	0.03712758414748197
11963.5741036715	0.03661672203222337
11964.5708385551	0.03139984528194859
11964.7701855318	0.036663768565885616
11965.5675734387	0.0542489659469228
11965.7669204155	0.05530490186199558
11966.3649613456	0.03758096785926843
11966.7636552991	0.03749335090987261
11966.9630022758	0.036345744198500916
11968.7571250664	0.032136076551617786
11968.9564720431	0.03301650733238718
11969.3551659965	0.03358647249390527
11969.5545129733	0.03274220320018533
11969.75385995	0.03294518133626877
11970.1525539034	0.029887344577583765
11970.3519008802	0.03304909075099357
11970.5512478569	0.033105664367139444
11970.7505948336	0.029627443633969044
11970.9499418103	0.03141151146570511
11972.3453706474	0.034236121914631955
11972.5447176242	0.033382918424193324
11972.7440646009	0.03398559334305568
11972.9434115776	0.03615470023806983
11973.1427585543	0.034859044838607696
11973.3421055311	0.032581307314930134
11974.139493438	0.03263512130759043
11974.7375343681	0.03599360608467358
11974.9368813449	0.051579504623107425
11976.332310182	0.03689296345715206
11977.1296980889	0.04360379012814824
11977.3290450656	0.043151891945348075
11977.5283920423	0.0406040245609894
11977.727739019	0.041033665545182764
11977.9270859958	0.03817543127638588
11979.920555763	0.040852674886879915
11980.3192497165	0.08393251096622494
11983.5088013441	0.03516689120422443
11989.4892106459	0.0390976336191746
11991.0839864597	0.04167276443608754
11991.2833334364	0.03968558998088402
11991.4826804131	0.04344781843809476
11993.0774562269	0.046304185603664436
11993.6754971571	0.036813701686443594
11993.8748441338	0.03891677848658811
11994.0741911106	0.037935092105271406
11994.8715790175	0.044935243259730764
11995.4696199476	0.04006671181956337
11997.8617836684	0.03900847139090543
11998.2604776218	0.046876149275614204
12000.0546004123	0.04839715525641358
12000.2539473891	0.04072571584022415
12000.4532943658	0.04109210676843168
12000.8519883192	0.042577113190663034
12001.051335296	0.04224972130021383
12001.2506822727	0.041520196387289675
12001.4500292494	0.03919492326805071
12001.6493762261	0.0374664656413799
12001.8487232029	0.036668829941415335
12002.0480701796	0.037827105749991576
12002.2474171563	0.040281999884326444
12002.6461111098	0.03563943449793283
12002.8454580865	0.04103079078396708
12003.8421929701	0.0382468817383571
12004.4402339003	0.038286175446793975
12004.639580877	0.03637363995918374
12004.8389278538	0.03596210691960718
12005.0382748305	0.03966597126328103
12005.2376218072	0.04342785020607297
12005.4369687839	0.04006168885332318
12005.6363157607	0.04359346156064785
12006.6330506443	0.0433269264479688
12006.832397621	0.04409589219334945
12007.2310915745	0.041661879059442464
12007.4304385512	0.04356313320194322
12007.6297855279	0.03908554854920781
12007.8291325047	0.03861377840615325
12008.0284794814	0.047921109380130264
12008.2278264581	0.04478364548657219
12008.4271734348	0.044444882172532965
12008.6265204116	0.04404592427133473
12008.8258673883	0.038799783522806386
12009.025214365	0.04583744460571855
12009.2245613417	0.043823983517742936
12009.6232552952	0.04228966940382312
12009.8226022719	0.04282553283667351
12010.0219492486	0.03863330315908568
12010.2212962254	0.04301948991045844
12011.4173780857	0.04284228612600297
12011.6167250624	0.04154076793458884
12011.8160720392	0.03944243350447446
12012.0154190159	0.040527248248703206
12012.4141129694	0.04355471194733003
12013.2115008763	0.043896747223324394
12013.410847853	0.042221729711518975
12013.6101948297	0.04448679987094161
12013.8095418064	0.04378773309887631
12014.0088887832	0.040081984233625766
12014.2082357599	0.039954444223065405
12014.4075827366	0.04297825630922516
12014.6069297133	0.039827631919393855
12014.8062766901	0.041755719028409334
12015.0056236668	0.04163445880331495
12015.2049706435	0.03843076676904433
12017.20081509295	0.04368199472330165
12017.402272633499	0.04677978450916107
12017.6037301741	0.04065132328567505
12017.80518771475	0.04540394769393708
12018.6110178771	0.051856588336510814
12018.8124754177	0.05115165997845506
12019.21539049885	0.05721636750655283
12019.4168480395	0.053928051544790634
12019.6183055801	0.04726066128910548
12019.81976312065	0.044646531604923885
12020.021220661249	0.0461923522148694
12020.62559328305	0.04961220270741617
12020.8270508236	0.04508599405125199
12021.02850836425	0.047813209740773945
12021.229965904851	0.04680412334860754
12021.4314234454	0.04528458165652364
12021.632880986	0.04854443286370725
12021.7834208755	0.05250887562878836
12021.934012015001	0.05564073782806154
12022.5383846368	0.16520054269082826
12023.1427572586	0.13987359992568127
12023.94858742095	0.04852859028938907
12024.5529600427	0.048654050915522225
12024.75441758335	0.05263621333730128
12024.95587512395	0.04836577294282991
12025.157332664501	0.03923766385144951
12025.3587902051	0.046339238774693786
12025.56024774575	0.047513884637520105
12025.7617052863	0.04795225083917794
12025.9631628269	0.0520268691767634
12026.5675354487	0.052838900849423935
12026.7689929893	0.05016063559436739
12026.970450529901	0.046592139451603225
12027.1719080705	0.04402104528263479
12027.3733656111	0.044301924441380966
12027.97773823285	0.05262771236223512
12028.17919577345	0.049083686868505484
12028.380653314049	0.04836057239603552
12028.58211085465	0.047277728846609704
12028.78356839525	0.04791829148037905
12028.98502593585	0.04459080587840022
12029.186483476398	0.04520363800478859
12029.387941017048	0.04974676969380151
12029.58939855765	0.049852884774722404
12029.7908560982	0.049115310476302326
12029.9923136388	0.05024492757950708
12030.19377117945	0.044999413077443075
12030.39522872	0.05143481382259235
12030.5966862606	0.04476302261672093
12030.7981438012	0.046645949579447565
12030.9996013418	0.049093992799657406
12031.3520757583	0.052233639178580205
12031.905104992551	0.052922435358475364
12032.10656253315	0.049235819438607234
12032.30802007375	0.05413832657120387
12032.509477614349	0.05157073741318975
12032.71093515495	0.05009141719287679
12034.3225954797	0.049042735241310746
12034.52405302025	0.056495348107510494
12035.32988318265	0.054414528184392436
12035.5313407233	0.051490396416261686
12035.732798263849	0.052468414399005216
12036.135713345051	0.05189499166437396
12036.33717088565	0.057712794133697336
12036.94154350745	0.048611092138216294
12037.14300104805	0.05511818700732439
12037.34445858865	0.051962671140312854
12037.5459161292	0.05182239054063847
12038.553203832249	0.05802483173633615
12038.754661372801	0.05777973692674905
12039.3590339946	0.04908270577713372
12039.560491535201	0.05276554408678207
12039.76194907575	0.04955134666971014
12040.366321697551	0.05712217283751062
12040.56777923815	0.05679382744953423
12040.76923677875	0.051525560364912175
12040.97069431935	0.05494335847528678
12041.1200776179	0.05848277484152677
12041.2718253483	0.04992347255689585
12041.47328288895	0.05482647480411697
12041.6747404295	0.05643355137554756
12041.876197970101	0.05551166438337869
12042.2791130513	0.05554688709263434
12042.480570591899	0.052229153148784124
12042.6820281325	0.05352938754295943
12042.88348567305	0.05386624741607988
12043.0849432137	0.05498799218802488
12044.09223091665	0.05224511255438378
12044.29368845725	0.051751555386751275
12045.50243370085	0.05407254628256806
12045.70389124145	0.05381351262675044
12046.106806322601	0.05247050758851412
12046.3082638632	0.04932922819515504
12046.5097214038	0.058479418475310393
12046.711178944399	0.05662006273199067
12047.114094025601	0.06236587074624054
12047.517009106748	0.10153175014464555
12048.92721189095	0.057286121619749164
12049.12866943155	0.05745704339155882
12049.33012697215	0.05821241897492939
12049.531584512752	0.05589985266060305
12049.9344995939	0.05622861920533303
12050.13595713455	0.05433174974975247
12050.33741467515	0.055288252997432646
12050.5388722157	0.05297539372047399
12050.6887325007	0.06905446521914828
12050.840003244699	0.05630006724888962
12051.0414607853	0.06389172603284479
12051.24291832585	0.05515402547946321
12051.44437586645	0.05956368611597231
12051.6458334071	0.061874050054881585
12051.84729094765	0.05740713885382075
12052.04874848825	0.05696292749431209
12052.2502060289	0.057185602139413365
12052.451663569449	0.054875308857229514
12052.65312111005	0.04906768805874245
12052.8545786506	0.049856458114732424
12053.05603619125	0.051630857610130074
12053.25749373185	0.04834639941278682
12053.458951272401	0.04644120188804544
12053.660408813	0.04750990912008534
12054.0633238942	0.04856875869350502
12054.2647814348	0.05176432622697525
12054.466238975401	0.05441593834663777
12054.667696516	0.04795968082747152
12054.8691540566	0.052811115616313395
12055.070611597199	0.0494795710531256
12055.27206913775	0.05070545543238459
12055.473526678401	0.04797573517326175
12055.674984219	0.048510254307987125
12055.87644175955	0.04916827791024268
12056.07789930015	0.049827315114103314
12056.2793568408	0.04919435946730981
12056.48081438135	0.04746403241936768
12056.682271921949	0.04952258935704063
12056.88372946255	0.052115489190767555
12057.08518700315	0.05035903876955425
12057.28664454375	0.04953696674151758
12057.48810208435	0.04882876101161029
12057.689559624949	0.053376647673558805
12057.89101716555	0.04998556023023927
12058.09247470615	0.05045407740996075
12058.2939322467	0.042289158987252363
12058.49538978735	0.04574150062490147
12058.696847327901	0.04887592426910441
12058.8983048685	0.04265575823941901
12059.0997624091	0.04868043859658181
12059.301219949699	0.04795414372285307
12059.5026774903	0.0508315013881139
12059.704135030901	0.0439014390532147
12059.90559257145	0.05058856758561472
12060.1070501121	0.05154967580559956
12060.2573873836	0.07660649887273385
12060.609638681599	0.04882770858179933
12060.811096222249	0.04709314410063894
12061.01255376285	0.051750234611446594
12061.2140113034	0.04629470962352799
12061.415468844	0.04740489605198735
12061.61692638465	0.051636180229577694
12061.8183839252	0.05274112643045126
12062.0198414658	0.04458964984355993
12062.22129900645	0.04338203778449181
12062.422756547	0.050198032642029725
12062.624214087598	0.047619098644209226
12062.825671628201	0.047340227968617324
12063.43004425	0.0457340221724666
12063.63150179055	0.047965030408356917
12063.832959331201	0.048300712810957415
12064.03441687175	0.0468345626358352
12064.23587441235	0.045113938993419936
12064.437331952951	0.0436359408729516
12064.63878949355	0.0418784095152646
12064.84024703415	0.039457975766726605
12065.24316211535	0.04266028007299012
12065.444619655951	0.04173362043104117
12065.64607719655	0.045374961919956595
12065.847534737099	0.04733268824591363
12066.0489922777	0.04009349404319166
12066.25044981835	0.039180940901750616
12066.4519073589	0.04366843129664003
12067.4591950619	0.04648951294713978
12067.6606526025	0.04424560467400843
12067.8621101431	0.04653509631690693
12068.063567683701	0.04610353275208495
12068.26502522425	0.03883673351843663
12068.6679403055	0.040518837218744296
12068.86939784605	0.03927663723610936
12069.2723129273	0.03908352067802129
12069.47377046785	0.04198583295169278
12069.97635903745	0.040531389145842825
12070.177816578	0.04235936547049437
12070.3792741186	0.041278270823392194
12070.5807316592	0.043624967287974596
12070.7821891998	0.0425313184386117
12070.983646740398	0.04023236170319337
12071.18510428095	0.042910075274947605
12071.3865618216	0.04201426381284338
12071.5880193622	0.04454099143681054
12072.192391984001	0.044791529417620525
12072.39384952455	0.043629121587139025
12072.59530706515	0.03954227137389716
12072.796764605751	0.039234650749436946
12072.99822214635	0.045991425486253686
12073.19967968695	0.04886741798903162
12073.401137227549	0.047258572165999435
12073.602594768101	0.04565805285837062
12073.804052308751	0.042389161927371695
12074.00550984935	0.04449755736653649
12074.2069673899	0.043212286735793956
12074.4084249305	0.039766056226346824
12074.60988247115	0.041053973642030374
12074.8113400117	0.04605843434101244
12075.0127975523	0.04321609167748087
12075.2142550929	0.04202499494744941
12075.4157126335	0.04101087446058688
12075.6171701741	0.044676066249071264
12075.8186277147	0.04355925051218032
12076.02008525525	0.04298360816587034
12076.2215427959	0.042578359188998986
12076.4230003365	0.042186649164309815
12076.62445787705	0.038338930078235196
12076.8259154177	0.043707668489847404
12077.027372958251	0.04598206303649017
12077.22883049885	0.03954970555161964
12077.43028803945	0.03834069719467451
12077.83320312065	0.03616765908488836
12078.034660661251	0.04010855799561401
12078.2361182018	0.03521016110803715
12078.43757574245	0.03807580967072105
12078.639033283049	0.042386697615331946
12078.8404908236	0.04452070459724491
12079.0419483642	0.04029948161848873
12079.24340590485	0.04475427590985359
12079.3946971493	0.10052168857654188
12079.54453693375	0.04404831794920272
12079.74599447435	0.038109212137990754
12079.947452015	0.04021573161922438
12080.14890955555	0.03732861679312564
12080.35036709615	0.0385031517204889
12080.55182463675	0.039632861786587995
12080.75328217735	0.03891917836948954
12081.15619725855	0.03644813214744892
12081.35765479915	0.039319590964373145
12081.55911233975	0.04063341187106183
12081.760569880349	0.03982928967416613
12081.962027420901	0.037634369074525824
12082.163484961551	0.04152831664834712
12082.36494250215	0.03839890111476902
12082.5664000427	0.04343929588726393
12082.767857583302	0.03720552223502828
12082.96931512395	0.04284591912433125
12083.1707726645	0.03888281682446698
12083.3722302051	0.03710252876900122
12083.573687745651	0.03660221404378512
12083.775145286301	0.03734553636048576
12083.9766028269	0.03565643592162434
12084.178060367449	0.03900508983145721
12084.37951790805	0.041238053816664386
12084.78243298925	0.03650416953015624
12084.98389052985	0.03529413583353546
12085.185348070449	0.03582419252162231
12085.38680561105	0.04135735083349028
12086.19263577345	0.03788669986180302
12086.79700839525	0.0354929238085545
12087.401381017	0.03811398527638592
12088.2072111794	0.03952682058430886
12088.40866872	0.03653694666361155
12088.610126260599	0.03842859072870028
12088.8115838012	0.040759355526241776
12089.01304134175	0.03755946052143323
12089.314172370749	0.044214166424744426
12089.51562991135	0.04026002539987931
12089.7170874519	0.04467771030241855
12090.3214600737	0.03482113907689939
12090.5229176143	0.034930360316894726
12090.7243751549	0.03764982130948766
12090.9258326955	0.034956393311451166
12091.32874777665	0.03514400227178746
12091.5302053173	0.03735265714577686
12091.7316628579	0.030894615093496097
12093.3376608452	0.034890318350025804
12093.5412289497	0.03858661123775988
12093.7447970541	0.03602733378594586
12093.9483651586	0.036966855748975715
12094.1519332631	0.038213867723103034
12094.3555013675	0.03728306683191011
12094.559069472	0.03751301615375308
12094.7626375765	0.036645854968193066
12094.9662056809	0.0405753941664017
12095.1697737854	0.036396546344140836
12095.5769099943	0.035048258862659505
12095.7804780988	0.03775704697830686
12097.20545483	0.03989743825546587
12098.0197272479	0.03253684522130458
12098.2232953524	0.03244554256464028
12101.2768169194	0.03445908128429219
12101.4803850238	0.03473513921575252
12101.6839531283	0.03684974447525828
12101.8875212327	0.03833326113477591
12102.0910893372	0.037222614705179936
12102.2946574417	0.03539915757143647
12102.4982255461	0.03800415185533843
12103.5160660685	0.03456146096067231
12103.7196341729	0.03260037480541544
12103.9232022774	0.03572784607353969
12104.1267703819	0.035742499069514426
12104.9410427997	0.03546880488324328
12105.1446109042	0.038436417682715066
12105.5517471131	0.03299606272005529
12105.7553152176	0.030970484189415153
12105.9588833221	0.03442334101873303
12106.5695876355	0.03552418915249443
12107.3838600533	0.036441587852236224
12107.5874281578	0.0370196000256147
12107.7909962622	0.03695922367344436
12107.9945643667	0.035801639586889526
12108.1981324712	0.030857294512556786
12108.4017005757	0.03558470983828369
12109.012404889	0.03251940360421478
12109.2159729935	0.03344499733588565
12109.419541098	0.03308145072721567
12109.8266773069	0.033092404084127024
12110.0302454114	0.031049460396806675
12110.2338135158	0.03148356227160738
12111.4552221426	0.03276603436393384
12111.8623583516	0.058955262075732644
12112.6766307694	0.06505919126140265
12115.5265842319	0.06088043220456385
12115.9337204409	0.03185790880087561
12116.1372885453	0.033416582087142065
12117.1551290677	0.0371146181207093
12117.3586971721	0.03366528163998078
12117.5622652766	0.0366873568618654
12118.17296959	0.035647073047407406
12118.3765376945	0.03247689004676727
12118.5801057989	0.03274896521283716
12119.1908101123	0.03244316547932625
12119.3943782168	0.03027386310082296
12119.5979463213	0.03274514976684863
12119.8015144257	0.03216456667189851
12120.0050825302	0.031039477895619855
12120.2086506347	0.03088066228321515
12120.6157868436	0.03100372377584748
12120.8193549481	0.03020970359560043
12121.0229230525	0.0308756864179999
12121.226491157	0.03208909099171194
12121.4300592614	0.0307216654524417
12121.6336273659	0.03392772121183663
12121.8371954704	0.030527072522662888
12122.0407635748	0.03368472510391626
12122.2443316793	0.0344965489857433
12122.4478997838	0.044185904107030924
12122.8550359927	0.047860312310532754
12123.0586040972	0.05018674222849872
12123.6693084106	0.03970578763447896
12124.4835808284	0.03746498590798766
12124.6871489329	0.04016871658770504
12124.8907170374	0.03631856300375379
12125.5014213508	0.030598502759851178
12125.7049894552	0.027367178395898348
12125.9085575597	0.03158219130571511
12126.1121256642	0.031608559830768344
12126.3156937686	0.031155929621468813
12126.5192618731	0.03617554763888056
12128.9620791267	0.04386795047953657
12129.1656472311	0.029931456660798172
12129.3692153356	0.03474428332213297
12129.7763515445	0.029086686140055065
12129.979919649	0.03256144017039138
12130.1834877535	0.03114508092275552
12130.5906239624	0.02917648041467408
12130.7941920669	0.02743995520105835
12130.9977601713	0.03441448435943261
12131.2013282758	0.02804602843268192
12131.4048963803	0.03322242040907511
12131.6084644847	0.032321674170563294
12131.8120325892	0.03216237492586479
12132.0156006937	0.03230280585772995
12132.8298731115	0.03188131047913417
12133.033441216	0.031474490719783914
12133.2370093204	0.02994134226560209
12133.4405774249	0.029718256427453953
12134.0512817383	0.038536361167564016
12134.6619860517	0.03477992999787489
12134.8655541562	0.03279714226484463
12135.0691222606	0.03066881435787569
12135.2726903651	0.03020939082043667
12135.4762584696	0.031291850893883325
12135.679826574	0.034743618950822175
12136.086962783	0.03839001696930968
12136.2905308874	0.03748942028956404
12136.4940989919	0.033265299997582064
12136.6976670964	0.03510092392646089
12136.9012352008	0.031529920962873326
12137.5119395142	0.03252930256187574
12138.1226438276	0.026992977973965705
12138.5297800366	0.03174594348557422
12138.733348141	0.03423816860407133
12139.5476205589	0.033403591488755595
12139.7511886633	0.03417651782918594
12139.9547567678	0.036046430211793594
12140.5654610812	0.03558607885327025
12140.7690291857	0.03546462467258381
12140.9725972901	0.03341125645772739
12141.1761653946	0.03290994214725248
12141.5833016035	0.030455328457400958
12141.786869708	0.02922534625052338
12141.9904378125	0.030075873285769193
12142.1940059169	0.027494448212408745
12143.6189826482	0.03119391040676569
12143.8225507527	0.028666024571612363
12144.0261188571	0.028124523160178834
12144.2296869616	0.026918339442292456
12144.4332550661	0.030738947860992464
12144.6368231705	0.028924169227388344
12144.840391275	0.028493418696927224
12145.0439593795	0.032792604394062036
12145.2475274839	0.03074548851761192
12145.4510955884	0.030409981144256547
12145.6546636929	0.03448814283365631
12146.0617999018	0.051450382831281866
12148.3010490509	0.030488882621951457
12148.5046171554	0.026691520452255507
12148.7081852598	0.03131298267774266
12148.9117533643	0.03491566634635018
12149.1153214688	0.031711421871579853
12149.3188895732	0.0290328328141414
12149.5224576777	0.028707218918425675
12149.7260257822	0.02990457218640596
12149.9295938866	0.035690312384977906
12150.1331619911	0.03337685527662779
12150.3367300956	0.03414177030601932
12150.5402982	0.031071452425485445
12150.7438663045	0.028577300601351236
12150.947434409	0.030944095309293082
12151.1510025134	0.030125234615500193
12152.1688430357	0.029633541170973096
12152.3724111402	0.029774266437868728
12152.9831154536	0.02940395091471959
12153.1866835581	0.03299987480237165
12153.3902516625	0.028193637526397444
12153.593819767	0.027074179698683375
12153.7973878715	0.03023320957602168
12154.0009559759	0.026492401917406247
12154.2045240804	0.026051488799280646
12154.4080921849	0.028725391815819776
12154.6116602893	0.03511967624192292
12154.8152283938	0.03201388394592661
12155.0187964983	0.034329978961784885
12155.2223646027	0.033893569928807474
12155.4259327072	0.03464561324145369
12156.0366370206	0.03205019152775692
12156.2402051251	0.025836474482609485
12156.4437732295	0.030117187223220314
12156.647341334	0.029996039701411858
12156.8509094385	0.03093259335318018
12157.0544775429	0.029405539199007687
12157.2580456474	0.02889671474099357
12157.4616137519	0.031662122499909906
12157.6651818563	0.029749478477554225
12157.8687499608	0.03024767457236841
12158.0723180653	0.03039935577366095
12158.2758861697	0.029594046668946453
12158.4794542742	0.031730761916592104
12158.6830223787	0.03262619791855406
12159.0901585876	0.03363118238456365
12159.293726692	0.031788792841188115
12159.4972947965	0.034781338845164565
12159.700862901	0.032260382174257946
12159.9044310054	0.029222531414017587
12160.1079991099	0.029460232071027305
12160.3115672144	0.029812599934739056
12160.5151353188	0.03037865496788313
12160.7187034233	0.02735883412838027
12160.9222715278	0.02835627632131913
12161.1258396322	0.02963577933272967
12161.3294077367	0.02702390784739849
12161.5329758412	0.02628671396385241
12161.7365439456	0.028482775122050538
12161.9401120501	0.03265842580976537
12162.1436801546	0.03182448258299682
12162.347248259	0.031303042211659526
12162.5508163635	0.02907680766639635
12162.754384468	0.029093370741059957
12162.9579525724	0.02761546530039711
12163.1615206769	0.02957073996952841
12163.3650887814	0.02940300513669361
12163.5686568858	0.027767712515245378
12163.7722249903	0.029419052104497394
12163.9757930948	0.031188435803383846
12164.1793611992	0.0317571554456385
12164.3829293037	0.03387923308269276
12164.5864974081	0.031758556707392395
12164.7900655126	0.031404744853524305
12164.9936336171	0.031698406231592854
12165.1972017215	0.031747631635862125
12165.400769826	0.029867152291012163
12165.6043379305	0.028725209349552444
12165.8079060349	0.03091725000813145
12166.0114741394	0.031215415010308122
12166.2150422439	0.030740687661269413
12166.4186103483	0.0285501499557708
12166.6221784528	0.031129217751288456
12166.8257465573	0.029806558995168486
12167.0293146617	0.028061484905115616
12167.2328827662	0.02574016955284515
12167.4364508707	0.02596020931246776
12167.6400189751	0.02768576271739543
12167.8435870796	0.029302970870218773
12168.0471551841	0.028842545782544443
12168.2507232885	0.03236875183480961
12168.454291393	0.03109142196493123
12168.6578594975	0.02868275393515205
12168.8614276019	0.03057047450378017
12169.0649957064	0.030438349269735005
12169.2685638109	0.0331611704974943
12170.0828362287	0.03041044492767313
12170.2864043332	0.028428312989915407
12170.4899724377	0.028133606889089224
12170.6935405421	0.03907824826892373
12171.3042448555	0.04267808612015647
12171.9149491689	0.034176762368921
12173.3399259002	0.03233886173255757
12173.5434940046	0.03377764035329847
12173.7470621091	0.030529646572592446
12173.9506302136	0.02926408975505792
12174.154198318	0.02961628016322161
12174.3577664225	0.027612182712966192
12174.561334527	0.027839360723435874
12174.7649026314	0.028434960951353786
12174.9684707359	0.032362534411654
12175.1720388404	0.03019181089356586
12175.3756069448	0.030159010511172625
12175.5791750493	0.029298542125303834
12175.7827431538	0.03139812406867165
12175.9863112582	0.030814439068972896
12176.1898793627	0.03102984744802035
12176.3934474672	0.02679697012428911
12177.0041517805	0.028700306480153433
12177.207719885	0.0308805721368559
12177.8184241984	0.03011789176550938
12178.0219923029	0.030016057447860813
12178.2255604073	0.02903612363160804
12178.4291285118	0.029420833993607575
12178.6326966163	0.029621151448721555
12178.8362647207	0.02683364303166143
12179.0398328252	0.029779704084722722
12179.2434009297	0.02841136858696092
12179.4469690341	0.030314835986592983
12179.6505371386	0.03179507174969953
12179.8541052431	0.03218947655979407
12180.0576733475	0.029723643340645634
12180.261241452	0.0270582287987451
12180.4648095565	0.03292854466149514
12180.6683776609	0.02822431989141396
12181.6862181833	0.03214809138651553
12181.8897862877	0.03017869678636332
12182.0933543922	0.030641296682427436
12182.2969224967	0.03446981024641047
12182.5004906011	0.03161012122970144
12182.7040587056	0.028328187525096745
12185.5540121681	0.03275721749996957
12185.961148377	0.035322609502740916
12186.1647164815	0.030290720820985134
12186.368284586	0.0321428810084372
12186.5718526904	0.030936623144059247
12186.7754207949	0.028095560603956203
12186.9789888994	0.03109959575840823
12187.1825570038	0.027819792201236794
12187.3861251083	0.03385790595219429
12189.2182380485	0.03808636075787117
12189.8289423619	0.03125809902999935
12190.6432147797	0.028528773936720483
12191.2539190931	0.03061649703631466
12191.4574871976	0.028377644819226003
12191.6610553021	0.029627333115239365
12191.8646234065	0.029894040403737443
12192.068191511	0.028151375279935557
12192.4753277199	0.028082470858162054
12192.6788958244	0.02871452911474897
12192.8824639289	0.027244494672739664
12193.0860320333	0.03019628901168394
12193.2896001378	0.030242887402571136
12193.4931682423	0.03145700670870183
12193.6967363467	0.0297650524823678
12193.9003044512	0.0320060398721147
12194.1038725557	0.02900589749074726
12194.3074406601	0.03070701230548934
12194.5110087646	0.029824154955943708
12194.7145768691	0.0325555476833457
12194.9181449735	0.03113787679603578
12195.121713078	0.02874078134817382
12195.3252811825	0.029377898628602354
12195.5288492869	0.0322479955977586
12195.7324173914	0.030747589579154938
12195.9359854958	0.0322063306003984
12196.1395536003	0.029923710692517275
12196.3431217048	0.027267315735335442
12196.5466898092	0.02833652575706981
12196.7502579137	0.031258678634695475
12196.9538260182	0.03190354857584113
12197.5645303316	0.032778308471430206
12197.768098436	0.03258429169716456
12197.9716665405	0.03415476602958114
12198.175234645	0.033377762838451855
12198.3788027494	0.028599392590352102
12198.5823708539	0.03209760556798592
12198.7859389584	0.033443207184469234
12198.9895070628	0.03435168299026666
12199.1930751673	0.03486085147112194
12199.3966432718	0.03385307742876251
12202.2465967343	0.03544290283998385
12204.4858458834	0.031090666372813117
12204.6894139879	0.03325233446309194
12204.8929820923	0.0323310418459337
12208.9643441816	0.0314212372404882
12209.982184704	0.03531381737825719
12213.6464105844	0.03303588291575579
12214.6642511067	0.03787181713641878
12214.8678192111	0.0368812190841334
12215.0713873156	0.03809960476571967
12215.2749554201	0.033247022409681595
12216.2927959424	0.03335992738038762
12216.4963640469	0.032243118667685935
12216.6999321513	0.034235468045801104
12216.9035002558	0.03391223678375211
12217.1070683603	0.03563435597587164
12217.3106364647	0.03760781708401272
12217.5142045692	0.03804921845349219
12217.7177726737	0.03431652437866047
12217.9213407781	0.0327749167801852
12218.1249088826	0.03529157863681537
12218.3284769871	0.03696062638888117
12218.735613196	0.03245650156578177
12218.9391813005	0.03426513434250171
12219.1427494049	0.037094498827939755
12219.5498856139	0.03508172078418185
12219.9570218228	0.03571892149077775
12222.1962709719	0.04124678845848707
12222.3998390764	0.03610217014943086
12222.6034071808	0.03320035120297158
12223.8248158076	0.034092695365081215
12226.8783373746	0.034633539531985925
12227.0819054791	0.03326108920264848
12227.2854735835	0.030443399747967458
12227.6926097925	0.037632485278218816
12227.8961778969	0.03520546722325058
12228.5068822103	0.03433814772443497
12229.7282908371	0.032889942921465604
12229.9318589416	0.036114745512089506
12230.3389951505	0.041304558496011064
12230.542563255	0.03950715101454457
12231.1532675684	0.037218317001703194
12231.3568356729	0.03857951569001968
12231.5604037773	0.038586281547570815
12231.7639718818	0.03849281722254119
12231.9675399863	0.04002168603701843
12232.1711080907	0.043430061979020086
12232.3746761952	0.04213186662252234
12232.5782442997	0.039921228194101196
12232.7818124041	0.036374438672390735
12232.9853805086	0.03348829517409247
12233.3925167175	0.03741335412551691
12234.2067891354	0.03568221962927879
12234.4103572398	0.03571909111161152
12234.6139253443	0.03529800128568198
12234.8174934488	0.03696534954893573
12235.0210615532	0.03687323863569395
12235.2246296577	0.03673972499613463
12235.6317658666	0.03934703658646506
12235.8353339711	0.03626424062814987
12236.0389020756	0.03862019341372402
12236.24247018	0.03704751870827534
12236.4460382845	0.035497624399624055
12238.0745831202	0.036352319459758115
12239.0924236426	0.03555692679953305
12239.295991747	0.03212227676240128
12240.5174003738	0.04165647763578541
12240.7209684783	0.039263290970044766
12240.9245365827	0.03720266396465561
12241.1281046872	0.03882930604502168
12241.3316727917	0.03681816549390052
12242.7566495229	0.037120051981630424
12242.9602176274	0.037352701143185334
12250.4922374926	0.04647713037985271
12254.156463373	0.0413323136319522
12254.3600314775	0.04000603609628222
12255.5814401043	0.039890820080248725
12259.2456659846	0.03845398344654415
12259.4492340891	0.04063600899865164
12259.856370298	0.041387551186449795
12260.0599384025	0.04153399465991748
12260.6706427159	0.0405032495103197
12260.8742108204	0.046396670499608036
12261.8920513427	0.04158302582716972
12262.0956194472	0.038951764264999494
12262.2991875516	0.04091304308017827
12262.5027556561	0.049985242487065575
12262.7063237606	0.046331962666667365
12263.317028074	0.04265375881567038
12264.3348685963	0.04754363820154125
12264.5384367007	0.0437485304216059
12264.7420048052	0.04135262237670841
12264.9455729097	0.04158896108866102
12265.5562772231	0.04526046762424037
12265.7598453275	0.045123493641531856
12266.1669815365	0.04032124248049726
12266.3705496409	0.04529849497520936
12266.5741177454	0.04300659735330898
12266.7776858499	0.0432259688221149
12266.9812539543	0.04194779889793843
12267.1848220588	0.04262294455944911
12267.3883901633	0.04140560520627533
12267.5919582677	0.04346492708716736
12267.7955263722	0.04374621813048239
12267.9990944767	0.04476534678361455
12268.2026625811	0.04158181651030763
12268.4062306856	0.03718976543985088
12268.6097987901	0.04070245566816032
12268.8133668945	0.03982078809042014
12270.2383436258	0.04791229013458993
12270.4419117303	0.04927793777928868
12270.6454798347	0.043060877460337245
12271.0526160437	0.051796261253088685
12272.070456566	0.04492154593768674
12272.2740246704	0.04506933531231618
12272.4775927749	0.04459565410722443
12272.6811608794	0.04818278597602395
12272.8847289838	0.04298072430126256
12273.0882970883	0.036543135703767986
12273.2918651928	0.04291616175287698
12273.9025695062	0.046056878906780195
12274.716841924	0.04972191287211276
12274.9204100285	0.05030201594144338
12275.123978133	0.04983640925134267
12275.3275462374	0.04615622235567802
12276.5489548642	0.04229745147038005
12276.7525229687	0.041319346205269974
12276.9560910732	0.043402566852421234
12277.1596591776	0.04879804412683876
12277.3632272821	0.05218141166182967
12277.5667953865	0.052124045526194984
12277.770363491	0.051083305695978014
12278.3810678044	0.15407696055556197
12280.0087537784	0.04963594029024393
12280.214516592801	0.048006839937815037
12280.4202794072	0.04769033342552416
12280.83180503595	0.04692217173103651
12281.03756785035	0.0454464386782047
12281.243330664649	0.05086444200301524
12281.44909347905	0.048527604231115656
12281.65485629345	0.04879935878642585
12281.8606191078	0.04589443369764494
12282.066381922199	0.04150796677511427
12282.272144736598	0.04715509025904631
12282.47790755095	0.047542947969696416
12282.683670365299	0.04649533037760308
12282.8894331797	0.050861606174846474
12283.09519599405	0.046997213912728035
12283.30095880845	0.04592625849594359
12283.506721622802	0.04484387415553677
12283.712484437201	0.05001319204878868
12283.9182472516	0.04723380535701258
12284.12401006595	0.04873885912640358
12284.3297728803	0.04876469830135491
12284.5355356947	0.049325240573547535
12284.74129850905	0.05132149773051701
12284.8952471473	0.0481457462727624
12285.048845375699	0.046840214853323514
12285.87189663315	0.05325380513494649
12286.28342226195	0.04826908011450292
12286.4891850763	0.047334809325991475
12289.78139010635	0.05790846139101942
12289.987152920701	0.04822655280255644
12290.1929157351	0.04410887438069216
12290.398678549449	0.04831099605572376
12290.604441363801	0.050597416288841665
12290.8102041782	0.051922832458854304
12291.0159669926	0.050447097124937126
12291.22172980695	0.05981507348395338
12291.427492621351	0.050386234905616674
12292.044781064451	0.0535783015046538
12292.25054387885	0.05758900065265279
12292.456306693199	0.05628381212426968
12292.6620695076	0.05729301679722471
12292.867832322001	0.046887993806847356
12293.279357950702	0.0562057014009582
12293.4851207651	0.057555058960229465
12293.69088357945	0.06437470293227038
12293.89664639385	0.06044789336508645
12294.10240920825	0.05995989393953742
12294.3081720226	0.050965917455656214
12294.4629480572	0.049721137731915936
12294.6665161617	0.05314281409883918
12295.85029577545	0.053752866474961684
12296.05605858985	0.05585104702905168
12296.261821404249	0.05289284015536472
12299.965552063	0.05233052173098026
12300.582840506151	0.05546089377588853
12300.7886033205	0.052868950931289835
12300.99436613485	0.05791681332859762
12302.434705835502	0.05761210897223557
12302.84623146425	0.06038337027590955
12303.051994278601	0.06079783268061094
12303.875045536151	0.05708307443569227
12304.0306489671	0.05486065528583292
12304.2342170715	0.06022234365943437
12305.417169289	0.053233467501988804
12306.0344577321	0.06141578497068584
12307.06327180405	0.061564888022094935
12307.269034618352	0.0553226591823899
12307.68056024715	0.05456733584654513
12307.8863230615	0.055915750938530344
12308.0920858759	0.05783313438480072
12308.29784869025	0.05825170023480848
12308.50361150465	0.05410268310966107
12308.709374319	0.056787352542426145
12309.12089994775	0.05274101950753735
12309.326662762149	0.05088304816913694
12309.5324255765	0.05045882531802269
12309.7381883909	0.05232868539479127
12309.9439512053	0.05533068959614911
12310.1497140196	0.056195884399754564
12310.355476834	0.053586398746290655
12310.5612396484	0.04925185071540717
12310.76700246275	0.05393829561787555
12310.97276527715	0.056020612800841474
12312.001579349	0.05202736771560354
12312.207342163401	0.05330792133940648
12312.4131049778	0.057584334928660635
12313.647681864	0.04852611383660963
12313.9049713754	0.049958165210702975
12314.0054860859	0.06344913039403928
12314.16099154505	0.052207430071934235
12316.2186196888	0.04837991558768491
12316.424382503152	0.054007660517097975
12318.8935362757	0.05220491090805683
12319.099299090049	0.05276575496715895
12319.30506190445	0.05105148152940154
12319.5108247188	0.04357323804583228
12319.71658753315	0.04746933182646859
12319.92235034755	0.04900947266591912
12320.1281131619	0.0576353434352436
12320.3338759763	0.0517159601745535
12320.539638790699	0.046867059127143895
12320.74540160505	0.04912371177701411
12320.951164419399	0.04681698059380534
12321.1569272338	0.041994114756224436
12321.36269004815	0.04666281267578146
12321.56845286255	0.044378101445335445
12321.77421567695	0.04791374994990228
12321.979978491301	0.05017462170133206
12322.1857413057	0.04922410970924672
12322.391504120049	0.04423836682427941
12322.8030297488	0.04744977758231079
12323.0087925632	0.04870017356069794
12323.21455537755	0.04726716869319977
12323.4710174926	0.04552163757383921
12323.5731869958	0.07252226707291017
12323.72786505855	0.04674733962768722
12323.93362787295	0.048653203950771926
12324.1393906873	0.04791166785125365
12324.34515350165	0.04778091463757101
12324.55091631605	0.0457310080178291
12324.756679130449	0.04246450618201262
12324.962441944801	0.0470022519953963
12325.1682047592	0.04936222499385267
12325.3739675736	0.0484016980139542
12325.7854932023	0.03818329439015734
12325.9912560167	0.04264119396282852
12326.197018831052	0.04186625009558088
12326.40278164545	0.04370026810451385
12326.60854445985	0.04383667259952225
12326.8143072742	0.04809072545185743
12327.02007008855	0.0468049769443564
12327.2258329029	0.04366101793287647
12327.4315957173	0.046646360853882206
12327.6373585317	0.0460317736147927
12327.84312134605	0.046040012664128105
12328.04888416045	0.047019615512260714
12328.25464697485	0.042847495723136376
12328.46040978915	0.04476137272558161
12329.2834610467	0.04376565149287332
12329.4892238611	0.041645587787228794
12329.69498667545	0.05269401810097092
12329.90074948985	0.050489372736917684
12330.106512304199	0.045652221943731405
12330.31227511855	0.050383791706599595
12330.51803793295	0.04473978239920351
12330.72380074735	0.04332713526051123
12330.9295635617	0.04323943547445539
12331.135326376101	0.04432831230235763
12331.3410891905	0.04302626182173032
12331.5468520048	0.04332487844736564
12331.752614819201	0.04628718696847365
12331.9583776336	0.04863482591484582
12332.16414044795	0.043016534365139386
12332.575666076751	0.043516827849965974
12332.7814288911	0.04356707805351768
12332.98719170545	0.043096530444664854
12333.1408879057	0.08871450573188429
12333.29473857205	0.03987489502927207
12333.50050138645	0.043944787659471046
12333.706264200799	0.03698616073229446
12333.9120270152	0.036641252600685126
12334.117789829601	0.043524844296195984
12334.32355264395	0.04054219017166009
12334.529315458349	0.03938468875181736
12334.94084108705	0.04105690583707491
12335.14660390145	0.04346743704702507
12335.352366715852	0.04266291590933808
12335.5581295302	0.046637748209889335
12335.7638923446	0.04479328526433525
12335.969655159	0.04216144823426696
12336.1754179733	0.037119419327046904
12336.3811807877	0.04010370744101093
12336.5869436021	0.04081768186205677
12336.79270641645	0.03703991122651695
12336.99846923085	0.03941586895938907
12337.20423204525	0.04227645538930963
12337.409994859601	0.03978375511240133
12337.615757674	0.04145340994055241
12337.821520488349	0.04022600113061363
12338.027283302701	0.03992847997170784
12338.2330461171	0.04296541258661319
12338.4388089315	0.04141308307446541
12339.05609737465	0.03967912255503404
12339.26186018895	0.041232888700926104
12340.0849114465	0.037748936630203386
12340.29067426085	0.04285936820299031
12340.49643707525	0.03977551956463626
12340.702199889602	0.04006414835353797
12341.11372551835	0.04004647149590513
12341.31948833275	0.04029050855298993
12341.5252511471	0.037793015621500003
12341.7310139615	0.04033091359937483
12341.9367767759	0.04146596373141727
12342.7085888155	0.1972642594336427
12344.713477415	0.04222944118805413
12344.9192402294	0.03649196326124602
12345.125003043751	0.037886151054835074
12345.742291486851	0.04965840192217619
12345.94805430125	0.043132403283357296
12346.153817115599	0.04293481994038128
12346.35957993	0.041124718658108274
12346.565342744401	0.03846464135436226
12346.77110555875	0.04394663332580687
12346.9768683731	0.0422953967954775
12347.182631187501	0.038575830856862114
12347.38839400185	0.03861983187237106
12348.005682445	0.03452542738226784
12348.2114452594	0.03783656591357619
12348.41720807375	0.03938763845392392
12348.6229708881	0.03628891967991014
12348.8287337025	0.03849512429054327
12349.034496516899	0.04081923941794799
12349.24025933125	0.04159534926023623
12349.44602214565	0.03917797613124111
12349.65178496005	0.03916467605123484
12349.85754777435	0.040130699600870144
12350.06331058875	0.037255968887974125
12350.26907340315	0.03582716117748224
12350.6805990319	0.039164998250163986
12350.8863618463	0.04167684700674893
12351.09212466065	0.041149408871577656
12351.29788747505	0.03733640778226038
12351.503650289349	0.03919264544382446
12351.70941310375	0.03767728895645585
12351.91517591815	0.03748875186711929
12352.3771133684	0.04408701977300925
12352.4798578299	0.1199122016154042
12352.8400112279	0.03693294131621051
12353.04577404225	0.03557253423029893
12353.2515368566	0.033995604118347844
12353.457299671	0.03971232376030071
12353.6630624854	0.04553487601141653
12354.07458811415	0.045622074782583566
12354.280350928551	0.04031946037634523
12354.48611374285	0.03731670101029172
12354.69187655725	0.03902776924684294
12354.897639371651	0.036565351582608645
12355.103402186	0.03603956614468986
12355.309165000399	0.031922658685400486
12355.5149278148	0.03338411147508574
12355.72069062915	0.03079055874690518
12355.92645344355	0.03316832907790807
12356.1322162579	0.038827196373799645
12356.955267515401	0.043679101892911396
12357.1610303298	0.041516357121492084
12357.3667931442	0.03769348504356031
12357.5725559585	0.035884243137626164
12357.7783187729	0.03429091755934952
12357.984081587249	0.032626058695804254
12358.18984440165	0.03414152219481602
12358.39560721605	0.034296664038769534
12358.6013700304	0.03321638146316936
12358.8071328448	0.034535524684926704
12359.01289565915	0.03721799347757224
12359.218658473499	0.036883294144244086
12359.6047414862	0.12592240350260653
12360.2794992913	0.033726280929242486
12360.4874568156	0.0352458302083542
12360.6954143398	0.03675112238182146
12360.9033718641	0.03860930535177091
12361.1113293884	0.036340247082042657
12361.3192869127	0.036387786277806665
12361.527244437	0.03280869048087223
12361.7352019613	0.033299656977507766
12361.9431594856	0.0373122370612447
12362.1511170098	0.037408131735219896
12362.3590745341	0.031119353778069504
12362.5670320584	0.034856307834675894
12364.0227347284	0.035809255022535666
12364.2306922527	0.03662048088358495
12364.438649777	0.03731338434227653
12364.6466073013	0.03430032159288236
12364.8545648256	0.03277505595237493
12365.0625223499	0.03549954364529303
12370.4694179813	0.0344637501360901
12370.6773755056	0.03524543715841927
12373.172865797	0.031483042861709346
12373.3808233213	0.03412519197475043
12373.5887808456	0.03306923122441758
12373.7967383699	0.029216384234851733
12374.0046958942	0.0341887472258857
12374.2126534185	0.033340621366339404
12374.4206109427	0.03277384316043276
12374.628568467	0.033979672228470086
12374.8365259913	0.029659339477971017
12375.0444835156	0.031340046893345845
12375.2524410399	0.03148998538608262
12375.4603985642	0.03123830044504352
12375.6683560885	0.03450520355659699
12375.8763136127	0.031678587900361
12376.084271137	0.031388593805949834
12376.9161012342	0.03104806359744706
12377.1240587585	0.03091610804267282
12377.3320162827	0.03486677512642207
12377.539973807	0.031196942608773405
12377.7479313313	0.03296907197069083
12377.9558888556	0.036456775794432454
12379.2036340013	0.03111601434040481
12379.4115915256	0.03481806653687047
12382.5309543899	0.03566610656548055
12382.7389119142	0.03212220410243738
12382.9468694385	0.02718950037230173
12383.1548269628	0.02831556771135073
12384.1946145842	0.03333254225469586
12384.4025721085	0.03812232925215996
12385.4423597299	0.03276493540250929
12385.6503172542	0.02879712197953179
12385.8582747785	0.03692718610661111
12386.0662323028	0.03298356230291046
12386.2741898271	0.030413957414595464
12386.8980623999	0.03364614640092407
12387.1060199242	0.031151486480526947
12387.3139774485	0.03336274509736909
12387.5219349728	0.031195489035547582
12387.7298924971	0.030783824472580476
12387.9378500214	0.029061061150765212
12388.5617225942	0.03164846270643012
12388.7696801185	0.031227679979761086
12389.3935526914	0.03132200505888741
12390.2253827885	0.029573722948334838
12390.4333403128	0.03001559610042009
12390.6412978371	0.030845583769192025
12391.4731279342	0.03023195612304935
12391.6810854585	0.03214462036209079
12393.7606607014	0.03490017776554308
12393.9686182257	0.0305799009357156
12394.1765757499	0.03114112500825811
12394.3845332742	0.031156071288131706
12394.5924907985	0.03165742281784877
12394.8004483228	0.03268402095265266
12395.2163633714	0.032652057156319754
12395.4243208957	0.029474177667806245
12395.63227842	0.03183927601837381
12396.2561509928	0.030313197742125167
12396.4641085171	0.02869146391271824
12397.08798109	0.032616585956944034
12397.2959386142	0.031975507267823514
12397.5038961385	0.02948259920589883
12397.7118536628	0.031328882851665026
12397.9198111871	0.03246374361842401
12398.1277687114	0.03052473086647958
12398.3357262357	0.029208064223436244
12398.54368376	0.029253325722017026
12398.7516412842	0.029681581415545853
12398.9595988085	0.02972568821056956
12399.1675563328	0.025010151508047154
12399.3755138571	0.031286382236446725
12399.5834713814	0.02979104583240351
12399.7914289057	0.02792599220967849
12399.99938643	0.030211780179834998
12400.2073439543	0.03058847689605434
12400.4153014785	0.029818305920279554
12401.4550891	0.033751887498952374
12402.0789616728	0.031964110997589834
12402.2869191971	0.03076975944850141
12402.4948767214	0.031007963730546706
12402.7028342457	0.030228311019727568
12402.91079177	0.029451282920778563
12403.1187492943	0.03273393475828797
12403.3267068185	0.029731837003792186
12403.5346643428	0.028208936993711704
12404.5744519643	0.03249451627918525
12404.7824094886	0.03244727859887351
12404.9903670128	0.033976472409080076
12405.6142395857	0.03128005487075615
12405.82219711	0.0291552166542758
12406.0301546343	0.027254407592438034
12406.2381121586	0.031787433269650396
12406.4460696828	0.03087220736516103
12406.6540272071	0.029252888794462445
12406.8619847314	0.030789294835698085
12407.0699422557	0.03097245379682818
12407.27789978	0.028386914155091526
12407.4858573043	0.030587301921880243
12407.9017723528	0.029794445749653984
12409.5654325471	0.03137111653998764
12411.64500779	0.03134697994567275
12412.0609228386	0.03216293982240699
12412.2688803629	0.030562291677744255
12412.4768378871	0.030472454541862395
12412.6847954114	0.028562458816804942
12413.3086679843	0.030877690816791644
12413.5166255086	0.03106155931147979
12416.6359883729	0.031354078391205145
12416.8439458972	0.026350087100963936
12417.0519034214	0.025543360063207902
12417.2598609457	0.028659105807320437
12417.46781847	0.028536647979686202
12417.6757759943	0.030692945407709952
12417.8837335186	0.02971883717785337
12418.5076060915	0.03309428416558483
12418.7155636157	0.039162122851577365
12419.3394361886	0.033915969384547176
12419.9633087615	0.032451513303152
12420.1712662857	0.030548284793730788
12420.37922381	0.028874001365373575
12420.5871813343	0.027577620984115966
12420.7951388586	0.029241072422785654
12421.0030963829	0.02904843302232842
12421.2110539072	0.02631879780428173
12421.4190114315	0.023945480177423144
12421.6269689557	0.029418476013728854
12421.83492648	0.02871206545726083
12422.0428840043	0.02740607715997699
12422.2508415286	0.029022699548060464
12422.4587990529	0.029040849281876308
12422.6667565772	0.031694459768483015
12422.8747141015	0.03136487511517709
12423.0826716258	0.025773176141438415
12423.29062915	0.03131349789781079
12423.4985866743	0.025554933400084825
12423.7065441986	0.026531054335638463
12423.9145017229	0.028017755210984846
12424.1224592472	0.027174051200051466
12424.3304167715	0.027177944188814678
12424.5383742958	0.03087650706785102
12424.74633182	0.028746040067501047
12424.9542893443	0.029316084473791422
12425.1622468686	0.027508819267831885
12425.3702043929	0.027926220212567698
12425.5781619172	0.026304426828766114
12425.7861194415	0.02853970752568076
12425.9940769658	0.027833859006285787
12426.8259070629	0.02699964030151262
12427.0338645872	0.031906500593249225
12427.2418221115	0.028915424758826466
12427.4497796358	0.031536631625369536
12427.6577371601	0.028557470833867386
12427.8656946843	0.027238569386949563
12428.0736522086	0.02774429288043154
12428.2816097329	0.028436780797181472
12428.6975247815	0.03204283397202248
12428.9054823058	0.032009636258707015
12429.1134398301	0.029878838251762997
12429.3213973543	0.032389147297218084
12429.5293548786	0.02710450954149724
12429.7373124029	0.027351142982298085
12429.9452699272	0.02932156457820422
12430.1532274515	0.031204906506376313
12430.5691425001	0.02859843679252035
12430.7771000243	0.028076030839455708
12430.9850575486	0.026716892369744574
12431.1930150729	0.030004945365848787
12431.8168876458	0.026399676947688893
12432.0248451701	0.029450320016203912
12432.2328026944	0.027883219825824184
12432.4407602186	0.026902945205500312
12432.6487177429	0.030874744786786968
12432.8566752672	0.03173458836512083
12433.0646327915	0.027950563642538628
12433.2725903158	0.03327297666000677
12433.4805478401	0.027559415194638576
12433.6885053644	0.031229879256658075
12433.8964628886	0.02981772644242653
12434.1044204129	0.03163795787491764
12434.3123779372	0.031812913304855236
12434.5203354615	0.03243120587598088
12434.7282929858	0.029038425087858522
12434.9362505101	0.027224202512693686
12435.1442080344	0.02835467167543327
12435.3521655586	0.029896601016825605
12435.5601230829	0.027376000225864523
12435.7680806072	0.029395507816227143
12436.1839956558	0.02946896058225954
12436.3919531801	0.028549210389532394
12436.5999107044	0.02671765199672589
12436.8078682287	0.026016043748579167
12437.0158257529	0.02796350248843095
12437.2237832772	0.028441492213427375
12437.4317408015	0.02706787207844579
12437.6396983258	0.02880417319306663
12437.8476558501	0.030364919418753994
12438.0556133744	0.027484552375033583
12438.2635708987	0.02844095045064305
12438.4715284229	0.030563315872797404
12438.6794859472	0.030131887567667243
12438.8874434715	0.029244080399098524
12439.0954009958	0.029345807747337815
12439.3033585201	0.030071222543780928
12439.5113160444	0.03346504743838521
12439.9272310929	0.030761069023536466
12440.5511036658	0.0314827674205983
12440.7590611901	0.030988606782001347
12440.9670187144	0.028887419539131237
12441.1749762387	0.028660462087630855
12441.382933763	0.02725569982497347
12441.5908912872	0.02834293472191525
12441.7988488115	0.02706824627768475
12442.0068063358	0.02711029180538759
12442.2147638601	0.02673838364911545
12442.4227213844	0.027864710026246183
12442.6306789087	0.028802189481891054
12442.838636433	0.03249389770850171
12443.0465939572	0.03307222733100752
12443.2545514815	0.03066997670680228
12443.4625090058	0.03255856951333701
12444.0863815787	0.03351867871120034
12444.294339103	0.030924280949249486
12444.7102541515	0.033289533397642505
12444.9182116758	0.03092938274421224
12445.1261692001	0.030185879106675195
12445.3341267244	0.030228202979278425
12445.5420842487	0.03035696684390889
12445.750041773	0.02706242040294609
12445.9579992973	0.027968186453098773
12446.1659568215	0.02945944831149537
12446.3739143458	0.02873280529241076
12446.5818718701	0.030256512312993523
12446.7898293944	0.024310470400348557
12446.9977869187	0.025866891752039763
12447.4137019673	0.02918090346325365
12447.6216594915	0.031134872878924507
12447.8296170158	0.03374952622533947
12448.0375745401	0.031211050807486564
12448.2455320644	0.02982325630723581
12448.4534895887	0.030082146739073567
12448.661447113	0.029359517319138016
12448.8694046373	0.030128120511452413
12449.0773621616	0.03074107878896508
12449.2853196858	0.03422327629631971
12449.7012347344	0.027481909405969278
12449.9091922587	0.031888607731356725
12450.117149783	0.028600866937959935
12450.3251073073	0.027869994915853354
12450.5330648316	0.028963588853766074
12450.7410223558	0.028959811952855328
12450.9489798801	0.028410121544168925
12451.1569374044	0.028708868373108123
12451.3648949287	0.0281287292790843
12451.572852453	0.029287056104126005
12451.7808099773	0.02531246864311593
12451.9887675016	0.027912899577206163
12452.1967250258	0.026988030545107632
12452.4046825501	0.027446018481732462
12452.6126400744	0.029743339134455204
12453.028555123	0.028201932409045283
12453.2365126473	0.02775815861029108
12454.0683427444	0.03417211311507463
12454.6922153173	0.028880699883570754
12454.9001728416	0.02988098942748526
12455.3160878901	0.02761487742803655
12455.5240454144	0.031015813827948425
12455.7320029387	0.03040271835868582
12455.939960463	0.027923926431685925
12456.1479179873	0.029921437726932953
12456.3558755116	0.026884493892980612
12456.5638330359	0.027808894306090928
12456.7717905601	0.030511747761762627
12456.9797480844	0.028355169592485765
12457.1877056087	0.027493803081821106
12457.395663133	0.02725278219570866
12457.6036206573	0.029821483207532955
12457.8115781816	0.029032447407342475
12458.0195357059	0.027720370710479666
12458.6434082787	0.03518957628864644
12459.2672808516	0.029058773971661855
12459.4752383759	0.032596803780024344
12459.6831959002	0.030946191042077263
12459.8911534244	0.02732326066345682
12460.0991109487	0.03033878316983015
12460.307068473	0.030269419323808375
12460.5150259973	0.032796146024076725
12460.7229835216	0.028741639082445116
12460.9309410459	0.027581405689229645
12461.1388985702	0.027861180700862413
12461.3468560944	0.03078239893791473
12461.5548136187	0.02824302522758132
12461.762771143	0.029437586693731567
12461.9707286673	0.027780090360872794
12462.1786861916	0.03124202679100314
12462.5946012402	0.02880495407758531
12462.8025587645	0.02902092253180669
12463.0105162887	0.028924300164166788
12463.218473813	0.033420538569784795
12463.4264313373	0.030167554110429786
12463.6343888616	0.03289361500368587
12463.8423463859	0.03074350979411386
12464.0503039102	0.02860369562205137
12464.2582614345	0.030613712734036087
12464.4662189587	0.031761207095358554
12464.674176483	0.0279475105987311
12464.8821340073	0.031569918574355246
12465.5060065802	0.033703605910241116
12465.7139641045	0.03583851319003925
12465.9219216287	0.034210197060345955
12466.129879153	0.029144020249642077
12466.3378366773	0.028562820018742812
12466.7537517259	0.028532107958863177
12466.9617092502	0.030502315455311783
12467.1696667745	0.029657898022270094
12467.3776242988	0.034647081582373875
12468.2094543959	0.03699440196369813
12468.6253694445	0.03145081003062296
12468.8333269688	0.030446326773254317
12469.041284493	0.030469617214645105
12469.2492420173	0.03178716639636991
12469.4571995416	0.03492663141420772
12469.8731145902	0.036204541876154385
12470.0810721145	0.030324281853810958
12470.2890296388	0.031025759279062454
12470.496987163	0.03158444748101505
12470.7049446873	0.03300600638186309
12470.9129022116	0.031172254907299468
12471.1208597359	0.029488379881698997
12471.3288172602	0.027534843025413112
12474.6561376488	0.05626953282638631
12475.9038827945	0.035255837369417654
12476.1118403188	0.03202956480599304
12476.3197978431	0.032865472410462455
12476.5277553674	0.03166519768136013
12477.1516279402	0.03119139445222518
12477.9834580374	0.031465705281821965
12478.1914155616	0.03393298591292065
12478.8152881345	0.03389971859586424
12479.0232456588	0.03423710154918637
12479.2312031831	0.03065451182777774
12479.4391607074	0.03399923386356497
12479.8550757559	0.03513885324931981
12480.0630332802	0.03464218686564693
12480.2709908045	0.03411557764049118
12480.4789483288	0.031951273579736136
12480.6869058531	0.03179816083129422
12480.8948633774	0.030377900430917686
12481.1028209017	0.02868987271645022
12481.3107784259	0.031108829178629095
12481.9346509988	0.02945980975982373
12482.7664810959	0.03235317324199166
12483.1823961445	0.03341914089495887
12483.3903536688	0.029431044746065522
12483.5983111931	0.03107639190792154
12483.8062687174	0.03108570032219266
12484.0142262417	0.031074496985632413
12484.2221837659	0.028642739244980703
12484.4301412902	0.02790916919759578
12485.0540138631	0.028732517534318092
12485.2619713874	0.031640568148226356
12485.4699289117	0.03242380571036391
12485.677886436	0.030581131589548668
12485.8858439602	0.03160155084639901
12486.0938014845	0.03098092148220162
12486.3017590088	0.03310699799209199
12486.5097165331	0.030006279701348528
12486.7176740574	0.029309450320173562
12486.9256315817	0.030959568497093134
12488.3813342517	0.03794784276423373
12488.589291776	0.02986404541393351
12489.0052068245	0.030079499689449687
12490.044994446	0.0324809894001183
12490.8768245431	0.03571170222367728
12491.0847820674	0.03361584337720805
12491.7086546403	0.03031898922115995
12491.9166121645	0.0327465707866103
12492.1245696888	0.029679884958412072
12492.3325272131	0.03589167531549028
12492.5404847374	0.03579277545685721
12492.7484422617	0.034348452003931954
12494.8280175046	0.0638167182739266
12495.6598476017	0.0338711800482937
12495.867805126	0.037565456799506874
12496.0757626503	0.034924480442803885
12496.2837201746	0.03324386014502763
12496.4916776988	0.03374299914298819
12497.7394228446	0.03323547375156519
12497.9473803688	0.0348107321921761
12498.1553378931	0.032460917558354986
12498.3632954174	0.031381160534679625
12498.5712529417	0.0356044477352312
12498.779210466	0.03202763150558985
12498.9871679903	0.028252957677078257
12499.1951255146	0.034209061303337035
12499.4030830389	0.03155234720798078
12499.6110405631	0.03399693212977288
12499.8189980874	0.033007488353274606
12500.0269556117	0.03158364861921197
12500.234913136	0.03349523017272802
12500.4428706603	0.03706415940018476
12500.6508281846	0.031747563257185855
12500.8587857089	0.03365697271034194
12501.0667432331	0.0282818585985662
12501.2747007574	0.03432750890120958
12501.4826582817	0.0349198387356903
12501.690615806	0.03717314365411714
12501.8985733303	0.03393124340542408
12503.3542760003	0.04392188535514353
12504.8099786703	0.035071179727722245
12505.0179361946	0.03297570547329181
12505.2258937189	0.029488704089051285
12505.4338512432	0.02931497553022114
12505.6418087674	0.03219246399614943
12506.057723816	0.03546131095582028
12506.2656813403	0.03563114078469587
12507.0975114375	0.033119986594341025
12507.513426486	0.03531577425550524
12507.7213840103	0.03721521166933871
12507.9293415346	0.03667098818836657
12508.5532141075	0.037108882779267015
12508.7611716317	0.03612038922696505
12508.969129156	0.034254773129130785
12509.1770866803	0.02833853219395011
12509.3850442046	0.031228394069200294
12509.5930017289	0.034190569436529816
12509.8009592532	0.03810642894427308
12511.0487043989	0.03367957004667266
12511.2566619232	0.03613348405182105
12511.4646194475	0.0367375682788
12511.6725769718	0.03891033256846676
12511.880534496	0.03703596610432115
12512.0884920203	0.034259172696428995
12512.2964495446	0.03148355448188343
12512.5044070689	0.03395444830283288
12512.7123645932	0.03247482775953259
12512.9203221175	0.032230059727151344
12513.1282796418	0.034192533513308115
12513.336237166	0.03334620613705988
12513.5441946903	0.03271664861230001
12513.7521522146	0.03471470743109029
12514.791939836	0.03461075910504797
12514.9998973603	0.036620891541315106
12515.2078548846	0.03511244783029139
12515.4158124089	0.03234219693859603
12515.6237699332	0.03560152220317127
12515.8317274575	0.03272253659302395
12516.0396849818	0.03633352396689088
12517.0794726032	0.04330738279174901
12519.5749628946	0.035955716259844644
12519.7829204189	0.03708063995749897
12519.9908779432	0.036790723105490176
12520.1988354675	0.03088658749510154
12520.4067929918	0.029950571408104653
12520.6147505161	0.03281210237134762
12520.8227080404	0.03591861873077763
12521.0306655646	0.038050594959519325
12521.2386230889	0.03531457290581142
12521.6545381375	0.03598756850329645
12521.8624956618	0.03727326667107426
12522.0704531861	0.03725790558857792
12522.2784107104	0.03907347929469128
12522.9022832832	0.03366215934525733
12523.1102408075	0.03552052445508051
12523.9420709046	0.03358999291298174
12524.1500284289	0.03540452364437932
12524.3579859532	0.03621229268948584
12524.5659434775	0.036358275327960245
12525.1898160504	0.036197970993725216
12525.6057310989	0.03574906612960432
12526.0216461475	0.03715431507641453
12526.2296036718	0.03641503809457916
12526.4375611961	0.03662413730316212
12528.1012213904	0.0364948772772302
12528.3091789147	0.0380873554224174
12528.5171364389	0.03754828485359265
12532.2603718761	0.04071189445020178
12532.4683294004	0.04015836027617906
12534.9638196918	0.037711187577551424
12535.1717772161	0.03816949569649718
12536.4195223618	0.040438286119249774
12536.6274798861	0.04042985021935166
12537.251352459	0.04207909547725598
12539.1229701776	0.038449639561090154
12539.3309277018	0.04016953774624131
12539.5388852261	0.04533883737505998
12539.7468427504	0.04251923309585972
12539.9548002747	0.042673910210847335
12540.162757799	0.04789334610748187
12540.3707153233	0.04902042410173111
12540.5786728476	0.04588797826353896
12540.7866303718	0.047957389845523904
12540.9945878961	0.03870188747827756
12541.2025454204	0.042325514719773194
12541.4105029447	0.04008148789064429
12545.985568479	0.045258147173700865
12546.8173985762	0.04574831841686258
12547.441271149	0.0451509390828375
12547.6492286733	0.04244330169242426
12547.8571861976	0.045976229808772855
12548.0651437219	0.04405054691223581
12548.6890162947	0.042751458231631644
12548.896973819	0.04644805201908493
12550.7685915376	0.04065193298774313
12551.3924641105	0.040859591994381696
12551.6004216347	0.044315055583873296
12551.8180914716	0.04380538307567352
12552.0283385787	0.038214057378908865
12552.238585685802	0.04245648215723787
12552.44883279285	0.04336613491964166
12552.65907989995	0.04634324471406301
12552.869327007	0.04016631711902819
12553.07957411405	0.04475697464799052
12553.2898212211	0.047704929483877966
12553.500068328201	0.048243799090474555
12553.71031543525	0.045130941441602165
12554.13080964945	0.053047198980212054
12554.3410567565	0.05355187032772509
12554.55130386355	0.04728672216359958
12555.5516145962	0.04535856163747704
12555.7595721205	0.04751732725575517
12555.9675296448	0.045933182326641266
12556.33725948225	0.047241728897257446
12556.54750658935	0.0433921536499474
12557.17824791055	0.04427971524999323
12558.439730553	0.05152280649811946
12558.64997766005	0.04972380100756144
12558.86022476715	0.05307738578732152
12559.07047187415	0.04788837025386366
12559.28071898125	0.05334886657817789
12559.7012131954	0.04926462251717766
12559.91146030245	0.047939316934449215
12560.12170740955	0.050973345633588026
12560.331954516649	0.05450728881953028
12560.542201623699	0.0470293218695476
12560.75244873075	0.04841079116654106
12560.9626958378	0.04817477787854348
12561.1729429449	0.049611648670581654
12561.38319005195	0.050798895351912406
12561.59343715905	0.043832836614529816
12561.80368426615	0.04617671116477176
12562.0139313732	0.053343372465711095
12562.22417848025	0.05570810701369387
12562.4344255873	0.059923923860856466
12563.4856611227	0.06554094622499833
12563.6959082297	0.07226971070368146
12564.326649550949	0.0467532667613905
12564.53689665805	0.04867872360093935
12564.7471437651	0.05508044759426029
12564.9573908722	0.0563160054603774
12565.16763797925	0.0522477795682576
12565.902358062602	0.09437193278638181
12567.163840705001	0.05256902974835911
12567.374087812099	0.053708237321204944
12568.8458175616	0.051236703398881964
12570.52779441815	0.04892215667681443
12570.73804152525	0.05134687575059156
12571.368782846399	0.05532578874104586
12571.5790299535	0.0617165504686461
12572.209771274749	0.05504744379863778
12572.4200183818	0.0594303030063582
12574.732736559548	0.05232977977206397
12574.8916643548	0.0527772257558529
12575.0996218791	0.06195643090557392
12575.3075794034	0.056597627913675126
12575.46745664295	0.050351097178614614
12575.67770375	0.05843450542338335
12575.88795085705	0.05775679086786976
12577.1494334995	0.061041967064846575
12577.3596806066	0.0630384830453163
12577.569927713601	0.058789004697896476
12577.9904219278	0.06695702911320557
12579.2519045702	0.06872496679779508
12579.46215167725	0.07594320904844115
12581.564622748	0.0786806486814877
12581.7748698551	0.07476628004330092
12581.9851169621	0.07575637878681599
12584.558454022	0.07127304570571973
12584.7709907118	0.06191852797391573
12585.03255522325	0.056911599135500604
12585.2428023303	0.05999473183232457
12585.453049437401	0.06215776163077374
12586.2940378657	0.060863808013436584
12586.5042849728	0.06053633583646779
12586.7145320798	0.05984552464321362
12587.976014722299	0.06477384264832263
12588.1862618293	0.05821229066075026
12588.3965089364	0.05432960186745556
12588.60675604345	0.058193132934077005
12588.81700315055	0.06380256575661802
12589.0272502576	0.05943417381580427
12589.8682386859	0.08205590570074954
12590.7092271142	0.06257916920698069
12591.12972132835	0.05728622554418182
12591.33996843535	0.0522467121810045
12591.760462649549	0.054390256027991975
12591.970709756599	0.06032977832629094
12592.1809568637	0.053600141919100106
12592.39120397075	0.059205208074559576
12592.60145107785	0.05348270638812072
12594.07318082735	0.06760305640270778
12594.2317141134	0.07385197421616407
12594.4396716377	0.07376309145722407
12594.807900910651	0.06281280401094555
12595.018148017749	0.05581226844136859
12595.2283951248	0.055660402745635405
12597.75136040965	0.059581802668745194
12597.96160751675	0.0575249812689583
12598.1718546238	0.05702226294367203
12600.9050670157	0.0517239709216387
12601.115314122799	0.05095683319728
12601.325561229849	0.055054553002836557
12603.8992927988	0.048103297971926876
12604.0057177549	0.08172182547756665
12604.1118294887	0.051072321350099356
12604.2136752792	0.07893814565999037
12604.372999490999	0.05178560815217175
12604.5832465981	0.044395237586019765
12604.79349370515	0.04989318106080235
12605.0037408122	0.04911737597736287
12605.213987919251	0.05505185060201754
12605.424235026348	0.053141209425155725
12607.5267060971	0.0490792733613527
12607.73695320415	0.05065122823487015
12607.9472003112	0.04999457853311681
12608.157447418249	0.04698335664802599
12608.36769452535	0.05335086472107024
12608.99843584655	0.05523874341405131
12612.362389559701	0.046821004043677526
12614.35859228545	0.04618057353491814
12614.56883939255	0.04764921212126879
12615.40982782085	0.05176653888628211
12615.6200749279	0.04465515347020335
12615.830322034952	0.041447955462431185
12618.56353442685	0.05519851322154715
12618.77378153395	0.04732350419311527
12622.7684765683	0.043147264859743364
12623.1378099893	0.11132921378047818
12623.3457675135	0.10800410198264071
12623.5537250378	0.10927089879647545
12623.71344375875	0.041382336273763164
12625.6056677224	0.04294844121559291
12625.81591482945	0.04305842506645618
12626.656903257699	0.041408128379315186
12626.8671503648	0.04188877506844752
12629.6003627567	0.04246904751196143
12631.282339613299	0.04235711544077187
12633.2785423391	0.03915510363604091
12633.48878944615	0.04232781079611771
12635.381013409751	0.05316094608985459
12637.0550164163	0.03970023828423264
12637.2675531061	0.03853234439219217
12637.480089796	0.03419168391469688
12638.7553099351	0.039457041015335675
12638.967846625	0.04358845005890474
12641.9433602829	0.03940945233332986
12642.1558969728	0.03900072548196107
12642.3684336626	0.03697103224100287
12642.5809703525	0.0413243239432691
12646.6191674597	0.036286833747141145
12646.8317041496	0.04202582135244977
12647.681850909	0.04210992772172274
12650.4448278771	0.03889393408204386
12650.8699012569	0.041840410405292155
12651.0824379467	0.049851614876748294
12654.4830249844	0.03490993616995256
12654.6955616743	0.04117688775375907
12658.3086854018	0.038998901820459245
12658.5212220916	0.05148621050518515
12658.7337587815	0.05684531665055251
12659.3713688511	0.05326892861329294
12659.5839055409	0.055139693578505185
12661.9218091293	0.03215142391113505
12664.8973227873	0.037832253556181424
12667.0226896859	0.04451434140463935
12670.2107400337	0.035225837675828764
12672.1235702424	0.03046320251218268
12672.5486436221	0.03942807488225552
12679.7748910772	0.07643945524825853
12685.3008450134	0.09299568386895082
12686.7886018424	0.09857454820891504
12687.6387486018	0.11038266301625752
12689.5515788105	0.11163105192047658
12691.2518723294	0.04499078939442237
12696.7778262656	0.03803736134417176
12696.9903629555	0.035488864209096777
12697.4154363352	0.031229121527707116
12697.627973025	0.032038372625227
12700.3909499932	0.036262422466050506
12700.603486683	0.03221330849671202
12700.8160233729	0.03271195496430998
12704.0040737207	0.033678247335069265
12704.4291471004	0.03821603635467711
12705.2792938598	0.03207450584755826
12705.4918305497	0.033019776811780074
12706.7670506888	0.030444303288918582
12706.9795873787	0.03142317281744245
12707.1921240685	0.032598324782419426
12707.6171974482	0.03787516636673607
12710.5927111062	0.03513235335933284
12710.8052477961	0.03388035374780792
12713.5682247642	0.03358520222626495
12713.780761454	0.03522600148817107
12714.2058348338	0.037244070914260595
12715.0559815932	0.035189351851904214
12715.268518283	0.035557548125875534
12715.4810549729	0.03569666004904775
12716.756275112	0.17308132502980397
12718.0314952512	0.038406337679892245
12720.1568621497	0.028495904723992882
12720.3693988396	0.029490049966001533
12720.5819355294	0.03445076417684957
12720.7944722193	0.033708383877995324
12723.3449124975	0.033640667856828774
12723.5574491874	0.03570937315627276
12723.7699858773	0.03524342917666614
12723.9825225671	0.03881178435005745
12725.6828160859	0.03162407196735243
12725.8953527758	0.029103822774995066
12726.1078894657	0.0316668243497217
12726.3204261555	0.03320669425057749
12726.5329628454	0.03310097256439327
12726.9580362251	0.03236573617739014
12727.1705729149	0.03764431255395998
12728.0207196744	0.03694463722620986
12728.2332563642	0.031508065051508875
12730.5711599526	0.032505184117929097
12731.2087700222	0.028967865997869265
12731.421306712	0.0349838804581547
12731.6338434019	0.04028634165029876
12733.7592103005	0.031186673028022138
12733.9717469903	0.031142529511389502
12734.39682037	0.035198550390237476
12735.2469671294	0.038726690405751565
12737.372334028	0.03823698959757758
12738.2224807874	0.03243391497003695
12738.4350174773	0.030663447950976388
12738.6475541671	0.03794434737737484
12741.835604515	0.0498367654838085
12746.0863383121	0.033302702256496654
12746.2988750019	0.03505340773850141
12746.7239483816	0.03248932625125177
12746.9364850715	0.03684041978773426
12747.5740951411	0.038008228668836554
12747.9991685208	0.0390243322847399
12748.2117052106	0.03873884875655451
12748.6367785903	0.03290084223560719
12748.8493152802	0.033793703266065886
12749.4869253498	0.034758820397464245
12749.6994620396	0.036857113992545036
12749.9119987295	0.03783673808965788
12750.1245354193	0.036531694935263634
12750.3370721092	0.03699160830179658
12752.6749756976	0.07760962711074296
12755.012879286	0.11451172489723867
12757.1382461845	0.04008679844526313
12757.3507828744	0.03683880330533473
12757.5633195643	0.03565612366576378
12757.988392944	0.03665678671758212
12760.5388332222	0.03339095628507527
12760.7513699121	0.034944894548870724
12760.9639066019	0.036429490815945154
12761.6015166715	0.03961096643205617
12761.8140533614	0.037500688042801086
12764.1519569498	0.033712913826188004
12764.7895670193	0.037765928591227925
12767.1274706077	0.03775964353753794
12768.8277641266	0.0837265278799119
12769.677910886	0.03726362156911424
12769.8904475759	0.03169044647930522
12770.1029842657	0.030565013125058892
12770.3155209556	0.032502166643805036
12770.5280576454	0.032201480385218945
12770.7405943353	0.03128998347899219
12770.9531310251	0.03210988493812581
12771.165667715	0.030363627160392682
12771.3782044049	0.032119112945937674
12771.5907410947	0.03206217700506209
12771.8032777846	0.03010187757882723
12772.0158144744	0.03467825300944395
12772.2283511643	0.03395886542090078
12772.4408878541	0.03285113156743925
12772.653424544	0.03802857801057488
12772.8659612338	0.038447219488527036
12778.3919151701	0.04953056443948278
12778.6044518599	0.039424828049268903
12778.8169885498	0.03340143426761487
12779.0295252396	0.03441387501673428
12779.2420619295	0.03272462016961445
12779.4545986194	0.03714222299650238
12779.6671353092	0.03488166501316816
12779.8796719991	0.03338488131421759
12780.0922086889	0.03451908747959906
12780.3047453788	0.03265427641881759
12780.5172820686	0.03213034967975255
12780.7298187585	0.03190500097435296
12780.9423554483	0.03472850309232217
12781.1548921382	0.03433521645090769
12781.3674288281	0.032765452515446374
12781.5799655179	0.036707739202944546
12781.7925022078	0.03626866572938872
12782.0050388976	0.0358212502104068
12782.2175755875	0.03195235392133617
12782.4301122773	0.03397395025547651
12782.6426489672	0.03537075153527776
12782.855185657	0.032579401462467086
12783.0677223469	0.035257722818987126
12783.2802590368	0.03475914640801187
12783.4927957266	0.034463533755352424
12783.7053324165	0.039626924347317835
12783.9178691063	0.03842951375568898
12784.1304057962	0.0364163243867872
12784.342942486	0.03458561079902893
12784.5554791759	0.034305886245557075
12784.7680158657	0.0351024946385751
12784.9805525556	0.032062602871886656
12785.1930892455	0.034911615105085114
12785.4056259353	0.036312672469079516
12787.5309928339	0.037359667003755134
12787.7435295237	0.033693898621445756
12787.9560662136	0.03386567007590398
12788.3811395933	0.03876337350970595
12790.5065064918	0.03332193201435853
12790.7190431817	0.03340339430743243
12790.9315798716	0.037349947886967966
12791.1441165614	0.04377508559981891
12791.781726631	0.044245559006902975
12794.1196302194	0.035720042934866095
12794.3321669092	0.03923527416244544
12794.5447035991	0.036180220394313026
12797.0951438774	0.036120168944451046
12797.3076805672	0.03536957943558267
12797.5202172571	0.04971451782125678
12799.6455841556	0.03701020996199667
12799.8581208455	0.04091101320098886
12800.0706575353	0.03604574113119263
12800.2831942252	0.03591488204729673
12800.495730915	0.03598248505063878
12803.0461711933	0.04248797772577393
12803.2587078832	0.04156092691791836
12803.6837812629	0.04204766838984079
12804.1088546426	0.03790018715848465
12805.1715380919	0.037811678200073036
12805.3840747817	0.035393162312973445
12805.5966114716	0.0380004036959176
12805.8091481614	0.04159067768635334
12806.6592949208	0.04059645696717801
12806.8718316107	0.03967593641442164
12807.5094416803	0.036225969772671
12807.93451506	0.03649111768841046
12808.1470517498	0.03518169236296323
12808.3595884397	0.03837136618246871
12808.5721251295	0.03672553561146569
12809.2097351991	0.037198654364850016
12809.422271889	0.03739988189442414
12809.6348085788	0.03869257137650398
12810.2724186484	0.03843199157132214
12811.5476387875	0.04769309946067447
12811.7601754774	0.045654584157556403
12811.9727121672	0.03663984608803098
12812.1852488571	0.03971772991765577
12812.3977855469	0.04043591032996501
12812.6103222368	0.04036515938000305
12812.8228589267	0.04045334830169174
12813.0353956165	0.03466056347610351
12814.5231524455	0.04685515839691091
12814.9482258252	0.04181989145518927
12818.136276173	0.04409049296884997
12818.9864229325	0.042635365450745095
12819.4114963122	0.042609215070180485
12819.624033002	0.03721303586620677
12819.8365696919	0.039920905194199455
12820.0491063817	0.035165583031144906
12820.2616430716	0.03971152634318545
12820.4741797614	0.038724373756813625
12820.6867164513	0.041682087494549866
12820.8992531412	0.04321381074063256
12821.111789831	0.04239553810769543
12821.3243265209	0.04062821323390264
12821.5368632107	0.038404237908676454
12821.7493999006	0.04288746489780708
12821.9619365904	0.040142252697620624
12822.1744732803	0.0409809324579183
12822.3870099701	0.04290439475377801
12822.59954666	0.043000284990401164
12822.8120833499	0.04127158837622738
12823.0246200397	0.046263729756633384
12824.2998401788	0.05078244753229963
12824.5123768687	0.04691257089451631
12824.9374502484	0.044765170433948336
12827.062817147	0.057017698315700936
12827.2753538368	0.04457987469431297
12827.4878905267	0.04048057084184889
12827.7004272165	0.04533228470719632
12827.9129639064	0.04753308726424414
12828.1255005962	0.04698890618166056
12828.3380372861	0.04466981652229889
12828.550573976	0.03832843544092869
12828.7631106658	0.046502758924165895
12829.6132574252	0.04332513029786658
12829.8257941151	0.04229975155214288
12830.6759408745	0.04347484175402137
12831.3135509441	0.04352613884382128
12831.9511610136	0.044034808555737034
12832.1636977035	0.04343709398381353
12832.3762343933	0.042093224383270116
12832.5887710832	0.03930610803694866
12832.8013077731	0.04382015809768439
12833.0138444629	0.04006302855569779
12833.8639912223	0.04590846637095742
12834.2890646021	0.04027878532999407
12834.5016012919	0.03974197490350271
12834.7141379818	0.04807002527399552
12834.9266746716	0.05103070753170897
12835.1392113615	0.0465257743069874
12835.3517480513	0.038583998600833745
12835.776821431	0.04660741544512508
12835.9893581209	0.05096244066214181
12838.1147250194	0.045125706131674825
12838.3272617093	0.04387459127536463
12838.5397983992	0.049719127834690235
12838.752335089	0.04608703205974977
12838.9648717789	0.043753231333211295
12839.3899451586	0.04554139344885035
12840.0275552281	0.05185575204382817
12840.240091918	0.04569879526758291
12840.4526286079	0.04717735969950346
12840.6651652977	0.04859971574499892
12840.8777019876	0.047957862999313934
12841.0902386774	0.04730045690896783
12841.3027753673	0.04634812557565514
12841.5153120571	0.05053119518204869
12841.727848747	0.049349833074014825
12841.9403854368	0.04371288075051856
12842.1529221267	0.05098777108311239
12842.3654588166	0.04769798599270716
12842.5779955064	0.046691100675384005
12842.7905321963	0.047070108304086575
12843.0030688861	0.04785302244539979
12843.215605576	0.05185336833358999
12843.4281422658	0.04887587179491548
12843.6406789557	0.04983314673161787
12843.7339270706	0.0796589102477794
12843.90223798435	0.05162631690499389
12844.0657523354	0.04833297676180036
12844.1685935757	0.08446403159932922
12844.2782890253	0.04709362686673863
12844.3859268283	0.08399184668934727
12844.4908257151	0.05002073881100026
12844.6032600808	0.08164013208719738
12844.703362405	0.045997985072604775
12844.8682462141	0.04768543477689317
12845.08318118535	0.04867825351736885
12845.2981161565	0.053529523596975596
12846.372791012549	0.04820069525338082
12846.5877259838	0.04991513511892722
12846.802660954949	0.04730913761189576
12847.6624008398	0.04491884261498282
12847.877335811001	0.043776043688947115
12849.16694563825	0.04804822975080614
12849.3818806095	0.0476482233655491
12849.59681558065	0.049915599340552196
12849.8117505519	0.045873788647291795
12850.026685523051	0.052501649862936636
12850.45655546555	0.0504471658919491
12850.6714904367	0.05272444570035995
12851.1013603791	0.04882803085738063
12851.53123032155	0.04596003218167474
12851.74616529275	0.048051828003190335
12852.390970206401	0.050371542967817234
12852.6059051776	0.054731425413032865
12852.820840148801	0.054185860107282394
12853.465645062399	0.05201851096428752
12853.6299033789	0.05172358409475343
12853.8424400687	0.05166400211572785
12854.1659231935	0.06822623893854754
12856.15113306185	0.054765689451493745
12857.0108729467	0.05157819963750324
12857.22580791785	0.057583823739339304
12860.019962543549	0.05571398435193894
12860.2348975148	0.05713495918875856
12860.449832486	0.0585418868678579
12861.094637399601	0.058555149327006506
12861.30957237085	0.05838338795069366
12861.524507342001	0.05281300641522382
12861.73944231325	0.05691446587354809
12861.9543772844	0.054202644977744956
12862.16931225565	0.05599684540015336
12862.384247226899	0.05695299880297573
12862.59918219805	0.06100568753344576
12862.814117169299	0.06754306227836496
12863.2439871117	0.05574470288972716
12863.4065911122	0.05821849187816251
12863.6191278021	0.06098496876495495
12863.8316644919	0.05452340805605271
12864.424930312649	0.06599338938258106
12864.6398652839	0.05807278300801618
12864.854800255049	0.061154582177245585
12865.28467019745	0.057812027486891175
12865.499605168701	0.05743115396985303
12865.7145401399	0.06071345262575961
12865.929475111101	0.05930036310705939
12868.5086947656	0.0538798843276784
12868.7236297368	0.05654463406605676
12868.938564708049	0.060102211292641844
12869.1534996792	0.05548689235868626
12869.79830459285	0.0632794966604139
12870.013239564101	0.06497452086637452
12871.087914420099	0.0598011773691113
12871.3028493913	0.06001043585058242
12872.162589276151	0.06193814286222993
12872.80739418975	0.06130099941793776
12872.9707421557	0.06101724378894326
12873.0739161662	0.05920623150134107
12873.2912494188	0.06559895600849568
12874.20327236195	0.06175374754596654
12874.41820733315	0.06052565416232694
12874.63314230435	0.06302767476809726
12875.492882189199	0.061281552027685725
12875.70781716035	0.05906986126102207
12875.922752131599	0.05851472527575896
12876.1376871028	0.052291020519632116
12877.642231901249	0.05371413794616647
12877.85716687245	0.05551152034858942
12878.0721018437	0.06157977653976496
12878.28703681485	0.05813540623763938
12878.5019717861	0.05343954142763791
12879.3617116709	0.11329378112607359
12880.8662564694	0.05553489699342608
12881.08119144055	0.054835421870246516
12881.2961264118	0.056350733638849765
12881.51106138295	0.04969124136095286
12881.7259963542	0.049936261792101956
12881.9409313254	0.049935241538969555
12882.1558662966	0.05646274409637281
12882.37080126785	0.05522058708932666
12882.5348931992	0.06566645075741952
12882.7474298891	0.06897968470199443
12882.8539125314	0.0610643526369392
12882.9599665789	0.0739019025550611
12883.071245784	0.057589270168551594
12883.1725032688	0.06591515706616281
12884.841354296	0.054727050738815265
12885.05628926725	0.0478205241353453
12885.27122423845	0.053317608806137846
12885.48615920965	0.06030730874237892
12886.3458990945	0.06391772454730749
12886.5608340657	0.054920327047498725
12886.7757690369	0.05778821982692147
12886.9907040081	0.05484978704843178
12887.2056389793	0.058089161127057705
12888.28031383535	0.05517438881337473
12888.495248806601	0.053290812640932037
12888.71018377775	0.05552967439003141
12888.925118749	0.05597077255025783
12889.14005372015	0.05727704747732901
12891.07446846105	0.05676980912348317
12891.289403432249	0.050769601112725195
12891.50433840345	0.05480400115731369
12891.9342083459	0.05169830643120334
12892.1992423915	0.05267990962786364
12892.416575644	0.04769101797824257
12892.6339088966	0.05182656064645685
12892.90021657565	0.05434364817966833
12893.11515154685	0.049582865095650484
12893.54502148925	0.04682156040471893
12893.7599564605	0.05020621571529886
12893.974891431699	0.04595249539271656
12895.2645012589	0.107168635773008
12898.27359085585	0.05611463518170938
12898.488525827051	0.048697404146683415
12898.70346079825	0.047745640654362036
12898.918395769451	0.04676385200670911
12899.13333074065	0.043272929885688316
12899.3482657119	0.0462649216577699
12899.56320068305	0.04320700437175138
12899.7781356543	0.04637483597285347
12899.9930706255	0.04232872868206366
12900.2080055967	0.04406779915796764
12901.9792387567	0.05703640975832629
12902.0882686659	0.10738809940846707
12902.1965720092	0.05048402249332001
12902.3008053558	0.1089955219554571
12902.4636236537	0.04571852291262276
12902.67855862495	0.04930303207253716
12902.8934935961	0.04669207616888341
12903.10842856735	0.046097607273053565
12903.3233635385	0.04885792493981889
12903.53829850975	0.04806662439911832
12903.753233481	0.04941678875841181
12903.96816845215	0.042647842709140654
12904.1831034234	0.04233113248652183
12904.398038394549	0.03995383213992838
12904.6129733658	0.044460898875974084
12904.827908337	0.045593521687388665
12905.0428433082	0.04238171921799908
12905.2577782794	0.0446091683288438
12905.4727132506	0.04480048257571575
12905.68764822185	0.04442838576213401
12905.90258319305	0.047039736651640386
12906.11751816425	0.04686716885767416
12906.54738810665	0.05397769387480723
12907.19219302025	0.0671574350572462
12907.8369979339	0.05271996919328319
12908.2668678763	0.04646785328226057
12908.48180284755	0.04127187396864215
12908.6967378187	0.04174957166325717
12908.911672789949	0.037290012251784466
12909.12660776115	0.0418087110702057
12909.341542732349	0.041868016203818734
12909.5564777036	0.033619454955261724
12909.771412674749	0.03684931571441775
12909.986347646	0.03821591773003095
12910.2012826172	0.04066844551831753
12910.4162175884	0.0450031380379907
12910.6311525596	0.041554239753161526
12910.846087530801	0.043268911377901835
12911.061022502	0.046513912986403755
12911.4398830196	0.1251855632418652
12912.0774930891	0.23966241472996952
12913.746510501449	0.05520981902133153
12913.96144547265	0.04769289645153346
12914.176380443849	0.04201642520869414
12914.39131541505	0.041792957388901666
12914.606250386249	0.03568312820034535
12915.0361203287	0.037087089725255255
12915.251055299901	0.03710378813999931
12915.4659902711	0.036563395982812476
12916.11079518475	0.03907468798561643
12917.18547004075	0.03848907276372529
12917.400405011951	0.0411824210871154
12917.83027495435	0.04160362467091624
12919.97962466645	0.04733431480194282
12920.8393645513	0.04087331496720668
12921.004034063	0.15162933047037294
12921.104564982	0.03860003825808003
12921.2165707529	0.14734065584106157
12921.3218982345	0.034484624782416484
12921.4291074428	0.13705787760958243
12921.5392314871	0.03414961484607288
12921.805372781051	0.03357741114471245
12922.02030775225	0.0381657497146285
12922.235242723451	0.03625583810781138
12922.450177694649	0.034381298754857716
12923.0949826083	0.05236959293879157
12923.9547224931	0.04318501646549218
12924.16965746435	0.039439528517398056
12924.384592435501	0.03892159555114656
12924.59952740675	0.036686220066679716
12924.81446237795	0.03228031487645404
12925.02939734915	0.04026305948603279
12925.244332320352	0.036559610319784275
12925.45926729155	0.03683482262074082
12925.6742022628	0.03696365641171404
12925.889137234	0.036864214575391886
12926.1040722052	0.03726102249193408
12926.5339421476	0.03991807661710717
12928.68329185965	0.03858457083854647
12930.617706600551	0.03566098699718687
12930.8845613471	0.03814356943689692
12931.1018945997	0.03994734640292854
12931.2057951761	0.26751880266095074
12931.7538943574	0.03383287488398786
12931.9712276099	0.030324435137597743
12932.1885608625	0.032830202579812784
12932.4058941151	0.03602881981886128
12932.6232273676	0.036408949204423266
12932.8405606202	0.035770036661312316
12933.0578938727	0.03465670683869454
12933.2752271253	0.03842950959281776
12936.1005594086	0.03894474626281835
12936.3178926611	0.03368035269924952
12936.5352259137	0.03539149741873926
12946.3152222789	0.036381071676701196
12946.5325555315	0.03468310346205453
12946.749888784	0.031913879050397755
12948.2712215519	0.03304074423865521
12948.4885548045	0.02992068731368121
12950.227220825	0.03122864686442833
12951.9658868455	0.0323005573282863
12952.183220098	0.036149235440451545
12953.0525531083	0.0336635339423389
12955.8778853915	0.03368265252343087
12956.0952186441	0.031594322481557066
12956.3125518967	0.03216866046469212
12956.5298851492	0.034737035204632956
12957.616551412	0.031628831027489195
12958.0512179171	0.03087371827147211
12958.2685511697	0.029196535789363074
12958.4858844223	0.030838816920119735
12958.9205509274	0.02981298620192223
12959.1378841799	0.033249187804429224
12960.8765502004	0.02956857493323571
12961.093883453	0.029666143561283085
12961.3112167055	0.029360624760489007
12961.5285499581	0.03274105767601872
12961.9632164632	0.033629592182625255
12963.9192157363	0.048788590462292995
12965.2232152516	0.031441975780378134
12965.4405485042	0.03140408587079494
12965.6578817567	0.033236655132435546
12965.8752150093	0.032268285508110665
12966.0925482619	0.03105343329474366
12966.527214767	0.03270801543451241
12966.7445480195	0.03076485478214949
12967.6138810298	0.03213574485919275
12967.8312142823	0.03179411687596569
12968.0485475349	0.033757925472891664
12968.7005472926	0.03457279372616918
12968.9178805451	0.032892937789369844
12969.1352137977	0.03247466662846755
12969.3525470503	0.030594756743779785
12970.8738798182	0.03592786439040073
12971.0912130707	0.03348140309207941
12971.3085463233	0.02690166812646637
12971.5258795759	0.02937955997102849
12971.7432128284	0.02832485573946488
12971.960546081	0.028107306975311885
12972.1778793335	0.02607847559272378
12972.3952125861	0.028972834558812093
12972.6125458387	0.027075510527981884
12972.8298790912	0.026895795585210734
12973.0472123438	0.034442280801257066
12973.2645455963	0.03262870058834674
12973.4818788489	0.028592461610516165
12973.916545354	0.0315855868771432
12974.1338786066	0.029656375030703556
12974.5685451117	0.02642083513572236
12974.7858783643	0.027765048224868367
12975.0032116168	0.02848796664114839
12975.2205448694	0.03101835439367862
12975.6552113745	0.03197558199895627
12975.8725446271	0.0347015609401026
12976.0898778796	0.034893346055813824
12978.2632104052	0.03541830706108482
12978.4805436578	0.03109322297865026
12978.6978769103	0.029492505982036833
12979.7845431731	0.032442595939269625
12980.0018764257	0.03419693694512361
12980.2192096783	0.029761819846570343
12980.4365429308	0.030270394069679313
12980.6538761834	0.02801596939806613
12980.8712094359	0.03191999050620028
12981.3058759411	0.03105499143891933
12981.5232091936	0.031200285815594374
12981.7405424462	0.03318102331558235
12981.9578756987	0.02705522542841301
12982.1752089513	0.03223607507771502
12982.3925422039	0.03219337057281699
12983.2618752141	0.034884705707351193
12983.4792084667	0.03191384831356069
12983.6965417192	0.02874850783055621
12983.9138749718	0.02930578101969009
12984.1312082243	0.029879232910236815
12984.3485414769	0.031199934934956652
12984.5658747295	0.029279541563125705
12984.783207982	0.032145300774682854
12986.3045407499	0.03160131018061186
12987.3912070127	0.030657414559949015
12988.4778732755	0.02941475209048989
12988.6952065281	0.02990412381696455
12988.9125397807	0.02653545280543004
12989.1298730332	0.02820459594735317
12989.3472062858	0.029163590191920434
12989.5645395383	0.027260853903355205
12990.8685390537	0.03213891399580482
12991.7378720639	0.029167347454234726
12991.9552053165	0.027739559025713175
12992.1725385691	0.030883709393820367
12992.3898718216	0.030658126414979964
12992.6072050742	0.02829549907909623
12992.8245383267	0.029501407583814362
12993.0418715793	0.03532900112639207
12994.3458710947	0.032962329356868166
12994.5632043472	0.03713227157595334
12995.8672038626	0.02856528610348786
12996.0845371151	0.027022416265596056
12996.3018703677	0.02947054309065923
12996.5192036203	0.028218224885197103
12996.7365368728	0.02707954808574786
12996.9538701254	0.028477716487343818
12997.1712033779	0.028818012263667418
12997.3885366305	0.031355311262278675
12997.605869883	0.031663530992563874
12998.0405363882	0.03162876136757851
12998.4752028933	0.02991351691387952
12999.3445359035	0.02737056479832122
12999.5618691561	0.03456990648301081
12999.7792024087	0.029421061458627627
12999.9965356612	0.029720762277428175
13000.2138689138	0.03188301156184663
13000.4312021663	0.031518848915543025
13001.083201924	0.0345958907477396
13001.9525349343	0.031254220961539216
13002.1698681868	0.028295979144936777
13002.3872014394	0.027516002156233104
13002.6045346919	0.027872623557482653
13002.8218679445	0.03019413734469451
13003.039201197	0.030497412895954014
13003.2565344496	0.030357018918928842
13003.4738677022	0.029074933567684428
13003.6912009547	0.03206380962075858
13003.9085342073	0.03665285236891508
13004.1258674599	0.04025857791726789
13004.560533965	0.03878363582009335
13005.4298669752	0.028310663272543658
13005.6472002278	0.029892493282406802
13005.8645334803	0.03176799421393193
13006.0818667329	0.030019616211234064
13006.2991999855	0.030001041937723107
13006.516533238	0.035028111430161595
13007.1685329957	0.03554530386484167
13007.8205327534	0.03475745901834495
13008.0378660059	0.029316397465492004
13008.4725325111	0.02848404396618169
13008.6898657636	0.031100649770967718
13008.9071990162	0.03324495171427871
13009.1245322687	0.03129704110934354
13009.3418655213	0.028813706565470627
13009.5591987739	0.029119714056821983
13009.7765320264	0.030355964349829817
13009.993865279	0.02983324677536128
13010.2111985315	0.030483444839818827
13010.4285317841	0.030500650776541908
13010.6458650366	0.03040378353469505
13010.8631982892	0.03275551620473698
13011.0805315418	0.031168720727330547
13011.2978647943	0.03069513380626681
13011.5151980469	0.03162638980769669
13011.7325312995	0.033586727765950654
13014.1231970776	0.0399500716738011
13014.3405303302	0.02908081513144714
13014.5578635827	0.028871450191663147
13014.7751968353	0.030073859004792723
13014.9925300878	0.032570959035651395
13015.2098633404	0.027339981396414238
13015.427196593	0.029872693111443138
13015.6445298455	0.030193211790372012
13015.8618630981	0.02684035796029616
13016.0791963507	0.026691680363183645
13016.2965296032	0.02931748243591583
13016.5138628558	0.02617205937100481
13016.7311961083	0.02596528283648012
13016.9485293609	0.029389367779842045
13017.1658626135	0.02885175756900921
13017.383195866	0.029131310879669612
13017.6005291186	0.030474254074860044
13017.8178623711	0.030733961046077125
13018.0351956237	0.030510163631420544
13018.2525288762	0.030436047236223618
13018.4698621288	0.030321774316305602
13018.6871953814	0.027941874737335178
13018.9045286339	0.02937531150971089
13019.1218618865	0.02814547045511067
13019.3391951391	0.02694772714243748
13019.7738616442	0.027312352231556484
13019.9911948967	0.030749934450937138
13020.2085281493	0.029181121428739142
13020.4258614018	0.030783152955999156
13020.6431946544	0.030016998489007195
13020.860527907	0.02737236066605779
13021.0778611595	0.028955680820779952
13021.2951944121	0.029277920007656413
13021.5125276647	0.026665247932728356
13021.7298609172	0.03154800860534452
13022.3818606749	0.029731269413358786
13022.5991939274	0.02947267396883701
13022.81652718	0.030548372035896224
13023.0338604326	0.02680258766552792
13023.2511936851	0.02739700831042027
13023.4685269377	0.030322487562672952
13023.6858601903	0.031871300372960626
13023.9031934428	0.029907919388436587
13024.1205266954	0.032698914188583506
13024.3378599479	0.03143782955547468
13024.5551932005	0.02929100098224591
13024.9898597056	0.029440937301250057
13025.2071929582	0.029107333520909898
13025.4245262107	0.029439985857237103
13025.6418594633	0.02924375013544919
13025.8591927158	0.03050347628383361
13026.0765259684	0.02458591926295653
13026.293859221	0.025910813028190066
13026.5111924735	0.03068810356637302
13026.7285257261	0.03043813696121292
13026.9458589786	0.02826067403401796
13027.1631922312	0.02950239561476799
13027.3805254838	0.03253784538349633
13027.5978587363	0.033541462758716625
13027.8151919889	0.0320031820194416
13028.0325252414	0.029250664858560597
13028.249858494	0.030947198480365205
13028.4671917466	0.03129462671697004
13028.6845249991	0.03196240700703113
13028.9018582517	0.03240113638992009
13029.1191915042	0.03133269577505908
13029.3365247568	0.03041297567406115
13029.5538580094	0.02809923698207349
13029.7711912619	0.028781032703516944
13029.9885245145	0.029836114435947254
13030.205857767	0.031649327790236284
13030.8578575247	0.02944784156017941
13031.0751907773	0.03310168172579683
13031.2925240298	0.03183039038396534
13031.5098572824	0.030180836938029296
13031.727190535	0.026428423190859623
13032.3791902926	0.030986200096077266
13032.5965235452	0.030912042505645606
13033.0311900503	0.032580227597055034
13034.1178563131	0.028132218214434023
13034.3351895657	0.02800775350225617
13035.639189081	0.03131042343710826
13036.7258553438	0.02864226901536009
13036.9431885964	0.031109975705761822
13037.160521849	0.028379197019757784
13037.5951883541	0.031487453478542066
13037.8125216066	0.03103291893291269
13038.6818546169	0.03086794457159536
13038.8991878694	0.029559157751718957
13039.116521122	0.0313994804567925
13040.2031873848	0.030509994325280666
13042.3765199104	0.03037865170177466
13042.593853163	0.028430309711376917
13042.8111864155	0.03044521957175058
13045.6365186988	0.029955469495634705
13045.8538519514	0.029270718236761507
13046.505851709	0.028295628737315625
13046.7231849616	0.03301258842051047
13046.9405182142	0.030883672505399716
13047.5925179718	0.03299573588362849
13048.027184477	0.029448030606300753
13048.2445177295	0.029694308981884306
13048.4618509821	0.031965355340917795
13048.6791842346	0.03052259819117365
13049.7658504974	0.03076915381567835
13049.98318375	0.03051486533523796
13050.2005170026	0.032248311451297765
13050.6351835077	0.03408676330060415
13052.3738495282	0.03448386382313814
13052.5911827807	0.029424205900831304
13052.8085160333	0.030839490019415893
13059.9805133678	0.0310195867378252
13060.1978466203	0.03000768930263046
13060.4151798729	0.031095098763541152
13060.6325131254	0.03015157929928699
13061.9365126408	0.03264665074600024
13062.1538458934	0.02908628377794134
13062.3711791459	0.029834576194366896
13063.6751786613	0.03001012997958633
13064.1098451664	0.030635436538676432
13064.327178419	0.03384148579031736
13064.5445116715	0.0336191464795532
13064.7618449241	0.03325382955233277
13064.9791781766	0.029263008684772576
13065.1965114292	0.03241849192997687
13065.4138446818	0.03248542557914883
13065.6311779343	0.03198818534914406
13065.8485111869	0.03274158326810917
13066.0658444394	0.028524271571416713
13066.283177692	0.030053571669101418
13066.5005109446	0.032120346858395904
13066.7178441971	0.03175808799333468
13066.9351774497	0.03130591440083192
13067.1525107022	0.030070771743075615
13067.3698439548	0.03307205219250898
13067.5871772074	0.030832954352964737
13067.8045104599	0.028960047107248733
13068.0218437125	0.030496171591230702
13068.8911767227	0.03213855779261808
13069.1085099753	0.0343877918465417
13069.3258432278	0.03288076331033579
13069.5431764804	0.02933328508793952
13069.760509733	0.03228557667888129
13069.9778429855	0.028552183571562587
13070.1951762381	0.034353729345758206
13070.4125094906	0.03481481784311421
13070.6298427432	0.03327782740448033
13070.8471759958	0.030648198039327917
13071.0645092483	0.03133185637525444
13071.2818425009	0.03321760285575347
13071.4991757534	0.03220795382404069
13071.716509006	0.03195630186384165
13072.1511755111	0.030144180448756743
13072.3685087637	0.029573024806335165
13072.5858420162	0.03305158218667063
13072.8031752688	0.031067612685279695
13073.0205085214	0.03607096226497134
13073.2378417739	0.03217309641051935
13073.4551750265	0.0314156348070649
13073.672508279	0.031238436445774703
13073.8898415316	0.030626789281630814
13074.1071747842	0.02975733475061602
13074.3245080367	0.029945518088109812
13074.5418412893	0.030466536079794555
13074.7591745418	0.035516861207664174
13074.9765077944	0.032845079907849725
13075.193841047	0.031479504472453596
13077.8018400777	0.047687544800755335
13078.4538398354	0.036964142853815565
13078.6711730879	0.03176248705044785
13078.8885063405	0.03494012855698953
13079.105839593	0.03445501227844132
13079.3231728456	0.03192430599973682
13079.5405060982	0.03347181294821205
13079.9751726033	0.032843789257318755
13080.1925058558	0.03593140004618342
13080.4098391084	0.033147122603456695
13080.627172361	0.03232110055339162
13080.8445056135	0.03315832336520537
13081.0618388661	0.035103202117428484
13081.9311718763	0.03109378123767057
13082.1485051289	0.03191208254397943
13082.3658383814	0.03109087891644281
13082.583171634	0.03742801045775024
13082.8005048866	0.03440974844156333
13083.0178381391	0.03403945643861682
13083.2351713917	0.03528421603473774
13083.4525046442	0.03683268051410977
13083.6698378968	0.03209527177829272
13083.8871711494	0.03482940818992696
13084.1045044019	0.033268770534299996
13084.3218376545	0.03815714959614773
13084.539170907	0.03470417464749138
13084.7565041596	0.03493955334546557
13084.9738374122	0.03816464281989494
13085.6258371698	0.03317931310763597
13085.8431704224	0.03693941146392627
13086.060503675	0.03459734372225512
13086.2778369275	0.035427703506415435
13086.4951701801	0.034106135041766746
13086.9298366852	0.03237540014489161
13087.1471699378	0.034210463940558856
13087.3645031903	0.03712725624554128
13087.5818364429	0.03774865580242936
13087.7991696954	0.034176312033135425
13088.4511694531	0.036781576319514446
13088.6685027057	0.0366586758280782
13088.8858359582	0.032277849234157566
13089.1031692108	0.033761397442364095
13089.3205024634	0.03436044875153746
13089.5378357159	0.03486604803934865
13090.1898354736	0.03071641857586777
13090.4071687262	0.03431319057853663
13090.6245019787	0.03546330144208342
13090.8418352313	0.03748571076248855
13091.0591684838	0.03567339968026991
13091.9285014941	0.03712700272425733
13092.3631679992	0.035783714255685196
13093.2325010094	0.03565655181788097
13093.449834262	0.038292567687763145
13093.6671675146	0.033520541742047535
13094.1018340197	0.03546413373768998
13094.3191672722	0.0389955347481405
13094.7538337774	0.03408229904521559
13098.0138325658	0.03502876317694495
13099.7524985862	0.034109093245619185
13099.9698318388	0.03696782186628303
13100.6218315965	0.036800471573382815
13101.0564981016	0.03924729380154207
13101.2738313542	0.03796363871727896
13101.9258311118	0.03884549608950905
13104.5338301426	0.03973991934833972
13104.7511633951	0.04389673169537538
13104.9684966477	0.0376554449063298
13105.1858299002	0.03422604548681047
13105.6204964054	0.038399447160493025
13105.8378296579	0.040175723421062445
13106.0551629105	0.03709005679275367
13106.272496163	0.03937312760812922
13106.4898294156	0.041647559535747544
13106.7071626682	0.04096829818663287
13108.6631619412	0.03806725229495566
13108.8804951938	0.041128665398481964
13109.9671614566	0.041276284412221184
13110.1844947091	0.04050174440694261
13112.1404939821	0.03407767977791373
13112.3578272347	0.04323593973095205
13112.5751604873	0.046298317919842555
13112.7924937398	0.04137004826651013
13113.0098269924	0.039371663333471134
13113.227160245	0.04390985251754471
13113.8791600026	0.038035415728468046
13115.4004927706	0.045625046001016974
13116.2698257808	0.05218776750300242
13116.4871590334	0.05170601788105841
13116.9218255385	0.049755821054969035
13117.139158791	0.04656866495811605
13117.3564920436	0.042931374750130674
13117.7911585487	0.04620241596393473
13118.0084918013	0.047845249667431866
13118.2258250538	0.05121010658074947
13120.1818243269	0.049485082185119864
13120.8338240845	0.04954058059280985
13121.0511573371	0.04227669575404216
13121.9204903473	0.051525460492897635
13122.1378235999	0.04964798463412205
13122.7898233576	0.04068130980238617
13123.0071566102	0.04746183409009799
13123.6591563678	0.05155863510129767
13123.8764896204	0.04878054203992574
13124.0938228729	0.044976653576834204
13124.3111561255	0.04756277825234482
13125.3978223883	0.04848872777237183
13127.7884881665	0.05150260423551324
13128.6578211767	0.05201365466352746
13131.9178199651	0.049668473990334285
13132.1351532177	0.057013890943621505
13132.7871529754	0.05333768854859938
13133.439152733	0.055381063344594146
13134.7431522484	0.06217686798051211
13134.9352867412	0.05898746737550877
13135.15514413665	0.06446777189927307
13137.13386069535	0.05076599463782363
13137.35371809075	0.055700896566806504
13137.5735754862	0.05913307483113953
13139.1125772541	0.06021801096254129
13139.33243464945	0.05852801216369945
13139.5522920449	0.06102167908075628
13139.77214944035	0.062808451760661
13139.992006835699	0.057535171289635624
13141.4804830777	0.057586556881087984
13141.5815341295	0.12284021942251791
13141.6978163303	0.05748441787252736
13141.8039156678	0.1253991649131379
13141.9151495829	0.05990713962117497
13142.026297206	0.11690678422427808
13142.1324828354	0.06436287352418361
13142.2486787443	0.12464580590571031
13143.3985343932	0.05813853365329374
13143.83824918405	0.05722946731453499
13144.05810657945	0.05687451735804481
13144.71767876565	0.06342089667618066
13144.9375361611	0.05483382767834633
13145.816965742699	0.06038909721738167
13146.2566805336	0.06661416386206577
13146.47653792895	0.06462543445408282
13147.1361101152	0.0788880855586863
13147.35596751065	0.09221412826044804
13149.33468406935	0.07513385541423938
13149.5545414648	0.06891496611304962
13149.77439886015	0.06729760224385024
13150.214113651	0.067729419175048
13150.433971046401	0.07022139389131664
13151.1439402749	0.08911151997400876
13151.3663218132	0.11171294000722237
13151.5887033515	0.1121840371240764
13151.8110848897	0.10702509607723483
13157.7979317213	0.0743380634981137
13158.01778911675	0.07412928541052415
13158.237646512149	0.06981413813540534
13158.45750390755	0.0826408073636724
13161.1511094969	0.08717898834266842
13164.062605419149	0.07659307912255635
13171.426566094051	0.08529063437404887
13172.30599567575	0.08621305534451634
13172.5258530711	0.09004806506771366
13172.74571046655	0.08674102330991733
13179.7311355283	0.126750379409236
13180.6004685385	0.12864182991236772
13189.5111318935	0.13929584493290567
13189.7284651461	0.15669056470670437
13192.75020930625	0.0678902999486695
13193.1899240971	0.06693170197953702
13193.84949628335	0.06695934915263597
13198.02678679615	0.06644241547099654
13198.2466441916	0.06589655300488437
13199.4007340786	0.06002072013542049
13199.5084615113	0.1984672003875923
13199.6231156169	0.058985113915879156
13199.7257947638	0.1926602031204728
13199.894312585751	0.06210970118924255
13200.11416998115	0.06502365231293258
13200.3340273766	0.06958416284021507
13201.213456958201	0.07522903531397607
13202.312743935301	0.1289166817607986
13203.41203091235	0.061887967096380024
13203.631888307798	0.05612208692159253
13203.8517457032	0.06140144876687711
13204.0716030986	0.06319512166887428
13204.5113178894	0.05802466225433129
13204.73117528485	0.0639500824231456
13204.9510326803	0.06104216423512056
13205.17089007565	0.06130786806154606
13205.390747471101	0.06176113536154076
13205.6106048665	0.05838100750764419
13205.8304622619	0.0591677365496179
13206.49003444815	0.060724623259313534
13206.70989184355	0.0570510125131274
13206.929749238949	0.05571531275032444
13207.14960663435	0.05609563288405243
13207.3694640298	0.05520345139780329
13207.5893214252	0.0586467113832767
13207.8091788206	0.061178924293879236
13208.46875100685	0.06154456123673592
13208.6364581188	0.30766693246571747
13208.7407586858	0.05922506389793263
13208.8537913713	0.27368809530364896
13208.963140224	0.06054153026930166
13209.0711246239	0.2870820071998362
13209.1855217623	0.05344875534238178
13209.2884578765	0.30939607105436334
13209.6767046102	0.05874751234562601
13210.116419401049	0.0593692797464698
13210.33627679645	0.06157035479099701
13210.556134191851	0.05922511753414964
13210.7759915873	0.05839937859028989
13210.99584898265	0.05777143768525612
13211.2157063781	0.055330044160398904
13211.43556377355	0.05253308071697193
13211.6554211689	0.05972414228433178
13211.87527856435	0.058109516108365795
13212.09513595975	0.06087819502551577
13212.31499335515	0.0580483920292322
13212.534850750599	0.059656529306002556
13212.754708146	0.06305988095271034
13212.9745655414	0.054080399142149495
13213.1944229368	0.05234779417715068
13213.41428033225	0.057675514313506385
13214.0738525185	0.048747315664273226
13214.29370991385	0.05381909896258317
13218.1991212314	0.41328637876735713
13218.416454484	0.4532679605914659
13218.5255463695	0.05469643015657813
13218.6337877365	0.5012095603148207
13218.7479279077	0.059286750636233544
13218.8511209891	0.4705716640286159
13219.459096634651	0.05724579464457171
13219.678954030049	0.053327530826137844
13219.8988114255	0.05051508629790784
13220.55838361175	0.05734829305418547
13220.7782410071	0.05332768475602649
13220.99809840255	0.05702093816550036
13221.217955798	0.052333592604195546
13221.43781319335	0.0519925842688444
13221.6576705888	0.04996658112342782
13222.317242775	0.052859298139272655
13222.537100170452	0.05414088369010317
13222.97681496125	0.05503833339104739
13223.1966723567	0.05263123520596202
13225.6151037062	0.050057240227901145
13226.0865186705	0.05288924579434835
13226.3089002088	0.0565788974103846
13227.8655709766	0.20728215495163085
13229.1998602062	0.05912420421259477
13229.4222417445	0.053732115171392286
13229.6446232828	0.05866398635030298
13229.867004821	0.05855993190284831
13230.0893863593	0.055536186928692076
13230.3117678976	0.054593052035924475
13230.5341494358	0.05089518478822209
13230.7565309741	0.04906384208423772
13230.9789125124	0.05139927993294647
13231.2012940506	0.043146707199085275
13231.4236755889	0.0500813264424924
13231.6460571272	0.049340649964341815
13231.8684386654	0.04523406955231424
13232.0908202037	0.047511358953624454
13232.5355832802	0.049837792126153066
13232.7579648185	0.05028251861445625
13232.9803463568	0.05454712552248988
13233.4251094333	0.05147399192879283
13233.6474909716	0.04798186376140121
13233.8698725098	0.04243838250797768
13234.0922540481	0.04784696744980835
13234.3146355863	0.04472909886889413
13234.5370171246	0.0478676502847493
13234.7593986629	0.04730686556986956
13236.3160694307	0.05171981356665007
13236.538450969	0.04665078578828719
13236.7608325073	0.04785925601230972
13236.9832140455	0.05036670340405674
13237.2055955838	0.04919184181266847
13237.4279771221	0.041458909253447064
13237.6503586603	0.047532790106728465
13238.9846478899	0.05973019262235466
13239.2070294282	0.05562680769860179
13239.4294109665	0.05222084899425926
13240.5413186578	0.043966759057288106
13240.7637001961	0.05149968561109468
13241.2084632726	0.041739785902385695
13241.4308448109	0.04516223919658657
13242.3203709639	0.048711095834146796
13243.4322786552	0.0427373239972273
13243.6546601935	0.04355485258388726
13243.8770417318	0.049008377587197026
13244.09942327	0.04663141802525359
13244.3218048083	0.047988302167094654
13244.5441863466	0.04836349163176945
13244.7665678848	0.04676466438222365
13246.3232386527	0.0486440630959306
13249.6589617267	0.04835582545285163
13254.5513555685	0.04301027702656102
13258.1094601808	0.047839534634309254
13258.9989863339	0.04787437843425701
13259.2213678721	0.04492645170892293
13259.4437494104	0.047716634905679234
13259.6661309486	0.04842184614048006
13259.8885124869	0.04570560400006331
13260.1108940252	0.042790130836443174
13260.77803864	0.04797389519481112
13262.3347094078	0.041196597189602294
13262.5570909461	0.0418629562936709
13262.7794724844	0.04505901788309158
13264.3361432522	0.04295621717456835
13264.5585247905	0.04143141510297779
13267.2271032497	0.04019430033538348
13267.449484788	0.04750120244830531
13268.1166294028	0.05541934291827084
13268.7837740176	0.04175128310118795
13269.0061555558	0.04118294558033943
13269.6733001706	0.0410548894001286
13269.8956817089	0.04227080989358652
13270.5628263237	0.042229124114020786
13270.7852078619	0.04544680829480093
13271.674734015	0.04540374312247972
13271.8971155533	0.0493743080053611
13272.1194970915	0.04434654253418238
13273.2314047829	0.04083817181797155
13273.4537863211	0.03841142179164971
13273.6761678594	0.04600714807979467
13274.1209309359	0.03774375428586251
13275.2328386273	0.04141342353363246
13275.4552201655	0.03835123623854445
13275.6776017038	0.04024431500981651
13276.7895093951	0.04546096851959038
13277.2342724717	0.04305543161000503
13277.4566540099	0.03861075899651392
13279.6804693926	0.04258116525232144
13279.9028509308	0.042366248331030275
13280.1252324691	0.04252741542594949
13280.3476140074	0.04481734521160217
13280.5699955456	0.03763554233220993
13280.7923770839	0.03996141635744332
13281.0147586222	0.0411035585917786
13281.2371401604	0.03936045295975532
13282.1266663135	0.04173594260884231
13282.3490478518	0.04080917918722208
13282.57142939	0.04375067716122298
13282.7938109283	0.05004357473975571
13283.0161924666	0.04477876114459081
13283.2385740048	0.0398363235379767
13283.4609555431	0.03943349939532214
13284.7952447727	0.041695099693708174
13285.017626311	0.038212815753094015
13285.2400078492	0.03985601543067257
13285.6847709258	0.04267350188413657
13285.907152464	0.03861620168022621
13286.1295340023	0.0374078517687915
13286.3519155405	0.036655626802662086
13286.5742970788	0.03841735722697677
13286.7966786171	0.04457016437323953
13287.2414416936	0.04193118238832866
13287.4638232319	0.04114465254994635
13287.6862047701	0.039655918311408286
13287.9085863084	0.03759289775564144
13288.5757309232	0.04066100934091924
13289.242875538	0.049222213624529845
13289.4652570763	0.04538163493341453
13290.1324016911	0.0392160006495813
13290.3547832293	0.039800989259124
13290.5771647676	0.04210619085501095
13290.7995463059	0.0389757724527077
13291.0219278441	0.040774125778833624
13291.2443093824	0.04332886326203318
13291.4666909207	0.0400208216720273
13291.6890724589	0.04877090438789509
13291.9114539972	0.043083272248748854
13292.3562170737	0.04105703967112779
13292.8009801503	0.05867348072691242
13293.4681247651	0.05708620042041021
13294.1352693799	0.04751671260749823
13294.3576509181	0.03995358474041498
13295.0247955329	0.040280518296098584
13295.2471770712	0.03782251294030277
13295.4695586094	0.04235859777120228
13295.6919401477	0.04499666436692104
13295.914321686	0.044314845645963656
13299.0276632217	0.045382963672626085
13299.25004476	0.04613442313376054
13299.4724262982	0.039965336860683785
13299.6948078365	0.042370776570100584
13300.3619524513	0.03853232085064235
13301.2514786044	0.04297681899922004
13301.4738601426	0.0446812527809232
13301.6962416809	0.041026159867151045
13301.9186232192	0.037363335685974365
13302.1410047574	0.04170416660106812
13302.3633862957	0.03822394189942396
13302.585767834	0.03479113766070274
13303.2529124488	0.03830131290108717
13303.475293987	0.03723261013600848
13303.6976755253	0.04048388225980997
13303.9200570636	0.04018953733256472
13304.1424386018	0.03922740941003173
13304.3648201401	0.03942210465304388
13304.5872016783	0.03602820992237617
13304.8095832166	0.03705565663494171
13305.0319647549	0.03800861150137992
13305.2543462931	0.04254209573829297
13305.4767278314	0.04505099512430163
13305.6991093697	0.038172145291344134
13305.9214909079	0.04272517784786031
13306.1438724462	0.04341449043211795
13306.3662539845	0.035805084639477215
13306.5886355227	0.03465125357765705
13306.811017061	0.03723299801542474
13307.0333985993	0.03851578629236824
13307.2557801375	0.040387665967992634
13307.4781616758	0.038274994821811945
13307.7005432141	0.03523089339497975
13307.9229247523	0.035528297873972325
13308.1453062906	0.04245028344668349
13308.3676878289	0.041453322410805016
13308.5900693671	0.043091778897289094
13308.8124509054	0.03742392914549085
13309.0348324437	0.04544789962084515
13309.2572139819	0.043807788916466986
13309.4795955202	0.04035205829927184
13309.7019770585	0.04158128108178457
13309.9243585967	0.04509589336501568
13310.146740135	0.044204556179920224
13310.3691216733	0.036937273859791085
13310.5915032115	0.038038982927934915
13310.8138847498	0.03761203214845644
13311.0362662881	0.04413237029563064
13311.2586478263	0.041528465025620014
13311.4810293646	0.04120435560348381
13311.7034109029	0.040650161080971324
13311.9257924411	0.03742367970652541
13312.1481739794	0.03947838804888742
13312.3705555177	0.041951357308978095
13312.5929370559	0.04335501915289563
13312.8153185942	0.04038262556423912
13313.0377001324	0.04443426500400415
13313.2600816707	0.04102869058095351
13313.482463209	0.03982121475729896
13313.7048447472	0.0382185227400173
13313.9272262855	0.03833795504785796
13314.1496078238	0.04205146919695201
13314.371989362	0.0425416632590403
13315.4838970534	0.07784484333986223
13316.1510416682	0.06902146392318313
13316.5958047447	0.05636876446152937
13317.4853308978	0.044422332517216105
13317.707712436	0.03687744703865418
13317.9300939743	0.03302245056544279
13318.1524755126	0.03943523023912655
13318.3748570508	0.03977643131353932
13318.5972385891	0.03941912828897047
13318.8196201274	0.04177551204963255
13319.0420016656	0.03671006133571226
13319.2643832039	0.03898318032513081
13319.4867647422	0.04141178327667776
13319.7091462804	0.04955184469942109
13319.9315278187	0.046187408161232416
13320.153909357	0.04150559016814878
13320.3762908952	0.03826480877429405
13320.5986724335	0.037687088420962654
13320.8210539718	0.0362003175247903
13321.04343551	0.03714528761670409
13321.2658170483	0.041574045665183766
13321.4881985866	0.04215716758561747
13321.7105801248	0.04481330817809235
13321.9329616631	0.04133081172838233
13322.1553432014	0.03945908567686895
13322.3777247396	0.039049263226654064
13322.6001062779	0.03932952841411279
13322.8224878161	0.04085674060106375
13323.0448693544	0.04163132639764244
13323.2672508927	0.03491038628646958
13323.4896324309	0.037549053529356856
13323.7120139692	0.04119757772004775
13323.9343955075	0.040847230664601004
13324.1567770457	0.04602056317702965
13324.379158584	0.04345235397724729
13324.6015401223	0.046191473304575494
13324.8239216605	0.04227371192021826
13325.0463031988	0.036835592894943855
13325.2686847371	0.03842713856220373
13325.4910662753	0.03939018810315332
13325.7134478136	0.043380408434048064
13325.9358293519	0.04052123915956368
13326.1582108901	0.04208260175517587
13326.3805924284	0.04155557261992487
13326.6029739667	0.03874584176667682
13326.8253555049	0.03800284039353935
13327.0477370432	0.03680417061493963
13327.2701185815	0.03961422294073817
13327.4925001197	0.0410681854892359
13327.714881658	0.03963651477251809
13327.9372631963	0.04285716088551788
13328.1596447345	0.04130392775620479
13328.3820262728	0.04307087039072455
13328.6044078111	0.04623267749083709
13328.8267893493	0.04939231859480298
13329.0491708876	0.04340611161406108
13329.2715524259	0.0445467159414245
13329.4939339641	0.0383759123641338
13329.7163155024	0.039200062615694184
13330.6058416554	0.0406914705513797
13330.8282231937	0.04411867000612893
13331.050604732	0.042581058931432665
13331.2729862702	0.03995674358759646
13331.4953678085	0.043421351375440745
13331.7177493468	0.045777881054639535
13332.6072754998	0.04623779071061774
13332.8296570381	0.042717029619791555
13333.0520385764	0.044162173585268964
13333.2744201146	0.045968580908184176
13333.4968016529	0.04505501249942752
13333.7191831912	0.041916625920456446
13333.9415647294	0.036971070020617
13334.1639462677	0.043399462712975734
13334.386327806	0.04543249297636451
13334.8310908825	0.037873253409791675
13335.0534724208	0.04686264336054516
13336.1653801121	0.042417744843087676
13336.3877616504	0.03848140265177456
13336.6101431886	0.03862708100296146
13336.8325247269	0.03928332578503745
13337.0549062652	0.04418170446193316
13337.2772878034	0.04529372226178026
13337.4996693417	0.04118417880714233
13337.72205088	0.04553950032061944
13337.9444324182	0.04455712898611891
13338.1668139565	0.04469351603667257
13338.611577033	0.044523797908704886
13338.8339585713	0.049081675241066304
13339.5011031861	0.043515977842236174
13339.7234847243	0.04658297497909052
13340.3906293391	0.04679180085715527
13340.8353924157	0.04224839012822737
13341.0577739539	0.0412063925145999
13341.2801554922	0.041039855147509366
13341.5025370305	0.04358151575900026
13341.7249185687	0.045281295648273406
13341.947300107	0.044113607810070773
13342.1696816453	0.03931284740436445
13342.3920631835	0.04390178271892844
13343.0592077983	0.040763821977035916
13343.2815893366	0.044384987334553073
13343.5039708749	0.045707367751849325
13343.7263524131	0.048525796307770874
13343.9487339514	0.04437095319030437
13344.1711154897	0.048474862777882745
13344.3934970279	0.05273014768857785
13344.6158785662	0.05074884973948662
13344.8382601045	0.04685997226113503
13345.5054047193	0.045957487744156277
13345.7277862575	0.04345000586628017
13345.9501677958	0.047563139121150844
13346.8396939489	0.044897012058404545
13347.0620754871	0.04786778801682763
13347.2844570254	0.04285407943947929
13349.508272408	0.04220367296165709
13350.1754170228	0.044375961452734036
13350.3977985611	0.04654358278540437
13350.8425616376	0.04588893216553605
13351.0649431759	0.04534446105747654
13351.2873247142	0.04030246709472117
13351.5097062524	0.04534226756541445
13351.7320877907	0.0443801833382711
13351.954469329	0.04576531280151692
13352.1768508672	0.04565447176188913
13352.3992324055	0.0470541682104291
13352.6216139438	0.04961298702838858
13352.843995482	0.05337245798040474
13353.0663770203	0.04984680468889745
13353.2887585586	0.05051561675659473
13353.5111400968	0.04983825086028751
13353.9559031734	0.05197880877653062
13354.1782847116	0.04787252742483833
13354.4006662499	0.04371935759411108
13354.6230477882	0.04492559360825891
13354.8454293264	0.049685081248569414
13355.0678108647	0.044158612422146325
13355.290192403	0.05136675072249875
13355.5125739412	0.04671163220845666
13355.7349554795	0.048527756591855715
13355.9573370178	0.04617717453079053
13356.179718556	0.04648899824161574
13356.4021000943	0.04185139781368523
13356.6244816326	0.04709616093830853
13356.8468631708	0.04555745635590554
13357.0692447091	0.04247089270200077
13357.2916262474	0.044348865921642985
13357.5140077856	0.04346386789501154
13357.7363893239	0.04767737094584012
13357.9587708621	0.055480947773148645
13358.1811524004	0.04979172713646482
13358.6259154769	0.047034850797339746
13358.8482970152	0.05319332894455556
13359.2930600917	0.045823910756232024
13360.1825862448	0.04831600527668255
13360.4049677831	0.046118209731449804
13361.0721123979	0.05064012933094115
13361.2944939361	0.048417849651394264
13361.7392570127	0.052572304296282096
13364.8525985484	0.0450598330774365
13368.6330846989	0.05206170542077629
13371.7464262346	0.05182280922909981
13372.1911893112	0.05109898702969859
13375.3045308469	0.04850924115886171
13375.5269123851	0.05619839526295119
13375.7492939234	0.056003453785409475
13375.9716754617	0.05049748771620763
13376.1940569999	0.05330523203002841
13376.8612016147	0.053648338251676864
13377.9731093061	0.048677095424691695
13378.1954908443	0.047966383851488215
13378.4178723826	0.048530023424215425
13378.6402539209	0.05011259757387632
13378.8626354591	0.05516189351490931
13379.0850169974	0.05124474098524601
13379.3073985357	0.05667784284746214
13379.5297800739	0.0637180792388568
13380.1969246887	0.05596593605322954
13380.6416877653	0.052375196174997
13380.8640693035	0.05185959459078013
13381.0864508418	0.054684067725778655
13381.3088323801	0.05448739293091561
13381.7535954566	0.062447436325746196
13382.1983585331	0.062443306578600324
13382.4207400714	0.05826239110998232
13382.6431216097	0.058282895082124725
13382.8655031479	0.0564642635791503
13383.0878846862	0.05771056653176938
13383.3102662245	0.057036914477652266
13383.5326477627	0.055627018462827915
13383.755029301	0.05979187165196681
13383.9774108392	0.06361103622970377
13384.1997923775	0.06456187336251182
13384.4221739158	0.05792015613481634
13384.644555454	0.05786701124482181
13384.8669369923	0.051788287758615305
13385.0893185306	0.06111911847713296
13385.3117000688	0.06282684237466397
13385.5340816071	0.060675318587640956
13385.7564631454	0.062356725584815115
13385.9788446836	0.06384589407650924
13386.2012262219	0.06385452356926412
13386.4236077602	0.06261616956555427
13387.3131339132	0.06119806997212823
13387.5355154515	0.06525377841797106
13387.7578969898	0.062093946732042354
13387.980278528	0.061370202741348585
13388.2026600663	0.06132042563791667
13388.4250416046	0.0672188879181646
13388.6474231428	0.06461725198136789
13388.8698046811	0.06166817885642617
13389.0921862194	0.056237773670525876
13389.3145677576	0.060316526339712344
13389.5369492959	0.0636936737250389
13389.7593308342	0.058168626056482264
13389.9817123724	0.06587397859707378
13390.2040939107	0.05910951402157538
13390.426475449	0.0664115997202471
13390.6488569872	0.07075581818995147
13390.8712385255	0.06598456747726911
13391.0936200638	0.07255475703277355
13391.316001602	0.07651173897164212
13391.5383831403	0.07810203392775943
13392.2055277551	0.0874752488513105
13392.8726723699	0.06410857125704023
13393.0950539081	0.06616157679618104
13393.5398169847	0.06585087582228887
13393.7621985229	0.052267181974936724
13393.9845800612	0.0625563228924495
13394.2069615995	0.06174634107534918
13394.4293431377	0.06156954890264587
13394.651724676	0.06599625955293904
13395.3188692908	0.0667394779537839
13395.5412508291	0.06723037186838182
13395.7636323673	0.07026611593185052
13395.9860139056	0.07049897264078354
13396.2083954439	0.07567098062641184
13396.4307769821	0.07440361456931757
13396.6531585204	0.06673543620977361
13397.0979215969	0.07093997860120511
13397.3203031352	0.06950910703290042
13397.5426846735	0.07092091773906817
13397.7650662117	0.06955637115427964
13398.2098292883	0.0712292614031661
13398.4322108265	0.07521142173290332
13398.6545923648	0.06589846757575335
13399.0993554413	0.06275982539285971
13399.3217369796	0.0699770214825891
13399.5441185179	0.06815298721352046
13399.9888815944	0.07353462862794678
13400.2112631327	0.07235131047401391
13400.4336446709	0.07048923921842862
13400.6560262092	0.07281753711915014
13400.8784077475	0.0687879309748938
13401.323170824	0.07232507472966625
13401.9903154388	0.08084241570057361
13402.212696977	0.0800701590087388
13403.9917492832	0.07685992368496516
13404.658893898	0.07741873486770876
13404.8812754362	0.07812201519088868
13405.548420051	0.07909600610955037
13405.7708015893	0.07728239630374913
13405.9931831276	0.07351655482612578
13408.884143125	0.08514233374495517
13409.1065246633	0.09194397413443584
13409.3289062016	0.08852778198947278
13409.5512877398	0.09118331221285633
13409.7736692781	0.08602793629355682
13409.9960508163	0.08372656619208561
13410.2184323546	0.08082042336125707
13410.6631954311	0.07608387617440955
13410.8855769694	0.07970330930891348
13411.1079585077	0.07736806944190963
13412.8870108138	0.12782702220249728
13413.9989185051	0.11213387049357557
13414.2213000434	0.10654090657525542
13414.4436815817	0.09881896576826318
13414.8884446582	0.09337992284525949
13415.1108261965	0.09079207603189847
13416.8898785026	0.09513622811548583
13417.1122600409	0.10023377612582363
13417.3346415791	0.11085256562110679
13417.5570231174	0.11332035033388405
13417.7794046557	0.1088466931980746
13421.3375092679	0.09740855543690555
13422.227035421	0.10438605413897747
13422.8941800358	0.10975094837283382
13423.116561574	0.10891431845223463
13423.3389431123	0.11573649645217321
13423.5613246506	0.10876728103507453
13423.7837061888	0.10778136306859107
13424.0060877271	0.10249343868802128
13424.2284692654	0.10285014370488361
13424.4508508036	0.11220474980792888
13424.8956138802	0.11659298220785534
13425.1179954184	0.11242146792091814
13425.3403769567	0.12029714908685107
13425.562758495	0.12358198032209004
13425.7851400332	0.11240080461869603
13426.2299031098	0.12241586273929136
13426.452284648	0.11969359568744008
13426.6746661863	0.12297593931427396
13426.8970477246	0.12569152315137413
13427.1194292628	0.11647221699844845
13427.3418108011	0.1304820149825795
13427.5641923394	0.12675367056868236
13428.8984815689	0.13862705728137972
13429.1208631072	0.12235880402898562
13429.3432446455	0.1317674727781405
13429.5656261837	0.12466271553753067
13429.788007722	0.11729757580390979
13430.0103892603	0.12242107533187782
13430.2327707985	0.12353810123980835
13430.4551523368	0.125770713605815
13430.6775338751	0.13658884129335114
13430.8999154133	0.13349849718247642
13431.3446784899	0.14104619593921125
13431.5670600281	0.14161918114964508
13431.7894415664	0.13830793973370645
13432.0118231047	0.137526003602407
13432.2342046429	0.1465537453629484
13432.4565861812	0.14030538443279847
13432.6789677195	0.1358636338089596
13432.9013492577	0.1252528341355953
13433.123730796	0.142696565397535
13433.3461123343	0.14546046895150258
13433.5684938725	0.14095511788959889
13433.7908754108	0.1527413532646471
13434.0132569491	0.13925334425010896
13434.2356384873	0.138382679710848
13434.4580200256	0.13027744171379568
13434.6804015639	0.13684059399179868
13434.9027831021	0.14388656283934062
13435.5699277169	0.15708201024697072
13435.7923092552	0.1457132299479212
13436.0146907935	0.1550672464007489
13436.2370723317	0.15858131118599944
13436.45945387	0.1610867637927656
13436.6818354082	0.1522949504390411
13436.9042169465	0.1643261052205418
13437.1265984848	0.15215027590715813
13437.3489800231	0.15378456829724008
13437.5713615613	0.1717077792877413
13437.7937430996	0.16521300715988305
13438.0161246378	0.17392969829655325
13438.2385061761	0.1565597809404834
13438.4608877144	0.18177462752908163
13438.6832692526	0.16914114476308664
13439.1280323292	0.16366273865981618
13439.795176944	0.18647306060815885
13440.0175584822	0.18936492580119615
13440.2399400205	0.19423556476137033
13440.4623215588	0.164057382462395
13440.684703097	0.14563542599752335
13440.9070846353	0.16597484131615908
13441.1294661736	0.16451754090482992
13441.3518477118	0.15076779129515616
13441.5742292501	0.15846511401616997
13442.0189923266	0.16974111729088315
13442.6861369414	0.16583092516508943
13443.130900018	0.16853984911895242
13443.3532815562	0.1681804821830786
13443.5756630945	0.1922829355398697
13443.7980446328	0.17875067632902122
13444.020426171	0.1981293181965809
13444.4651892476	0.20378444467771714
13445.1323338624	0.18524817621806558
13445.3547154006	0.19913834243112868
13445.7994784771	0.20582253365720948
13446.0218600154	0.20425371823375105
13446.2442415537	0.18921871246395705
13446.4666230919	0.21917458302359968
13446.6890046302	0.18563858382773163
13447.1337677067	0.2115965746413437
13447.356149245	0.21687075637953745
13447.5785307833	0.22399021046945677
13447.8009123215	0.2009394012249718
13448.0232938598	0.21361651153584704
13448.2456753981	0.1945763587733859
13448.4680569363	0.2092116420716883
13448.6904384746	0.23915591800878877
13448.9128200129	0.21349738877096927
13449.1352015511	0.22296467050784627
13449.3575830894	0.24094614003759532
13449.5799646277	0.2414202622805958
13449.8023461659	0.23581661650300667
13450.0247277042	0.22834140965684152
13450.2471092425	0.20033290103929335
13450.4694907807	0.22533195152601304
13450.691872319	0.23601008388893824
13450.9142538573	0.26080637738450313
13451.3590169338	0.26754725511107813
13451.5813984721	0.26389752418816975
13451.8037800103	0.22736631717053196
13452.0261615486	0.22528214732371443
13452.2485430869	0.22979145748780044
13452.4709246251	0.25088085121550663
13452.6933061634	0.2356202731843515
13452.9156877017	0.2573330236821164
13453.1380692399	0.25032830255454686
13453.3604507782	0.26666234062851085
13453.5828323165	0.23000957701397792
13453.8052138547	0.236338600701333
13454.027595393	0.2358089388812657
13454.2499769313	0.25951773877766043
13454.4723584695	0.23955716829312354
13454.6947400078	0.29193126936739827
13454.917121546	0.29603321737953703
13455.1395030843	0.2591262442124226
13455.3618846226	0.2745459949075543
13455.5842661608	0.29115279101459846
13455.8066476991	0.26638036937477216
13456.0290292374	0.2956125602202806
13456.2514107756	0.29441289651721336
13456.4737923139	0.31158838205137684
13456.6961738522	0.2776847785672771
13456.9185553904	0.2819991864187557
13457.1409369287	0.27678088480860513
13457.363318467	0.293847700177991
13457.5857000052	0.31219583986352917
13457.8080815435	0.295705513461934
13458.0304630818	0.2959447276786115
13458.25284462	0.3116333101629763
13458.4752261583	0.31109991431794554
13458.6976076966	0.32779898765090393
13458.9199892348	0.29729869440691836
13459.1423707731	0.3089688715181016
13459.3647523114	0.3405726138535069
13459.5871338496	0.35347594412405714
13459.8095153879	0.3410805025352483
13460.0318969262	0.3745007854521993
13460.2542784644	0.3227434292946672
13460.4766600027	0.29717286188617814
13460.699041541	0.315796305450337
13460.9214230792	0.3626439110517873
13461.1438046175	0.32572298702834024
13461.3661861558	0.3489027014821374
13461.588567694	0.3429471744363317
13461.8109492323	0.32792461127737565
13462.0333307706	0.34633841860869324
13462.2557123088	0.34033951467264384
13462.4780938471	0.34921892520903286
13462.7004753854	0.34947831104806804
13462.9228569236	0.37608978833576556
13463.1452384619	0.3788013996714128
13463.3676200001	0.33457166826551354
13464.0347646149	0.35486878596786064
13464.2571461532	0.37343744806118134
13464.4795276915	0.33071858573350443
13465.1466723063	0.38574717933503627
13465.3690538445	0.41046638552556997
13465.5914353828	0.39910063221798653
13466.2585799976	0.4221220599340154
13466.4809615359	0.4009805588230709
13466.7033430741	0.4472410760269681
13466.9257246124	0.46312301533889705
13467.1481061507	0.47940364363026633
13467.3704876889	0.46377808892331457
13467.5928692272	0.4756275350508636
13468.0376323037	0.5046345008670349
13468.260013842	0.496389574695024
13468.4823953803	0.48957901407364574
13468.7047769185	0.4781340020340876
13468.9271584568	0.5221418832661054
13469.1495399951	0.5322135752539429
13469.3719215333	0.46557338967877787
13469.5943030716	0.5327995001957149
13469.8166846099	0.5561865127473803
13470.0390661481	0.517076246082614
13470.2614476864	0.5632752695400065
13470.9285923012	0.4884953489636642
13471.3733553777	0.5150888563170261
13471.595736916	0.5456880378203385
13471.8181184543	0.5730946881806281
13472.0404999925	0.537686296035159
13472.2628815308	0.4849145742452674
13472.485263069	0.5984462701921964
13472.7076446073	0.5635756568518803
13473.1524076838	0.5299379037264751
13473.3747892221	0.5385460364383174
13473.5971707604	0.5387359473592337
13473.8195522986	0.5976182137421965
13474.0419338369	0.6079052019083812
13474.2643153752	0.5669559381523542
13474.4866969134	0.6107052174924105
13474.7090784517	0.6273190790247236
13474.93145999	0.7276396583594765
13475.1538415282	0.6070081406766763
13475.3762230665	0.6940779546239785
13475.820986143	0.6650275149375814
13476.0433676813	0.733728456623132
13476.2657492196	0.7540758450472429
13476.4881307578	0.6511680629727672
13476.7105122961	0.7215735001704479
13476.9328938344	0.6865127314800591
13477.1552753726	0.6692421231694368
13477.3776569109	0.6506007018419623
13477.6000384492	0.6284060527628614
13477.8224199874	0.6600153034575428
13478.0448015257	0.6745088231405327
13478.4895646022	0.7002394962734988
13478.7119461405	0.7052452025274037
13478.9343276788	0.7804253606608373
13479.156709217	0.8243145835272113
13479.3790907553	0.7729490947415598
13479.6014722936	0.732988712709633
13480.2686169084	0.7371663403678052
13480.9357615231	0.7934134555173868
13482.2700507527	1.0076270222564603
13483.1595769058	0.9278518864722077
13483.8267215206	1.0211896034808212
13484.0491030589	1.0440705072691925
13484.4938661354	0.9859756936014568
13484.7162476737	1.0327058678483187
13485.1610107502	0.9716243418759225
13485.3833922885	1.1374902945125769
13485.6057738267	1.1008403432856908
13485.828155365	1.0959771529526936
13486.0505369033	1.03134695670239
13486.2729184415	1.1098288165691323
13486.4952999798	0.919436439517131
13487.3848261329	1.003706102335193
13487.6072076711	1.1787963985836978
13487.8295892094	1.153963954283156
13488.0519707477	1.022534888812328
13488.2743522859	1.0554270974747892
13488.4967338242	1.2633613135001378
13488.7191153625	1.1116182039992655
13488.9414969007	1.095984077883988
13489.163878439	1.1967911200738266
13489.3862599772	1.1621471789943798
13489.6086415155	1.2879242813737988
13489.8310230538	1.2502083482572242
13490.0534045921	1.3210747227652095
13490.2757861303	1.4126591386331424
13490.4981676686	1.4894183611157616
13490.7205492068	1.456542887791487
13490.9429307451	1.3972390830745651
13491.1653122834	1.283595098843594
13491.3876938216	1.248793272623494
13491.6100753599	1.4467938091700863
13491.8324568982	1.3154762030836185
13492.0548384364	1.4407863352905492
13492.2772199747	1.3770028599637718
13492.499601513	1.4537192237463303
13492.7219830512	1.452109711767201
13492.9443645895	1.5472163290473482
13493.1667461278	1.6778463544756985
13493.389127666	1.7742015680385512
13493.6115092043	1.7725995459762514
13493.8338907426	1.591932510801135
13494.0562722808	1.5487245033450419
13494.2786538191	1.704406811354752
13494.5010353574	1.8258755947853842
13494.7234168956	2.176628342632831
13494.9457984339	2.1123325318648125
13495.1681799722	1.9728891114648364
13495.3905615104	1.9233390443680565
13495.6129430487	1.7427191281498975
13495.835324587	1.8477147913474519
13496.0577061252	2.010271664504142
13496.2800876635	1.79062474723897
13496.5024692018	1.8649121112883036
13496.72485074	1.90533530162839
13496.9472322783	1.8984270796096783
13497.1696138166	1.876827869531106
13497.3919953548	1.8465049974143293
13497.6143768931	1.9179588644991412
13497.8367584314	1.9728120480931055
13498.0591399696	2.2477077113357447
13498.2815215079	1.945547386626518
13498.5039030461	1.9790903071534578
13498.7262845844	2.0500547042885935
13498.9486661227	2.041179057833898
13499.1710476609	2.2552705444544436
13499.3934291992	2.2492816922029477
13499.6158107375	2.290258446212371
13500.060573814	2.494322198977545
13500.7277184288	2.201287641187582
13500.9500999671	2.3766118649486345
13501.1724815053	2.520564695530257
13501.3948630436	2.392987219263845
13501.6172445819	2.378113426942772
13502.7291522732	2.3538478868198864
13502.9515338115	2.527281191987262
13503.1739153497	2.6162219133617
13503.6186784263	2.8684965658667814
13503.8410599645	2.64220784287257
13506.2872568855	3.4268472227033575
13506.5096384237	3.225840522431997
13506.732019962	3.2743848265096056
13507.8439276533	3.6349830872211375
13508.0663091916	4.1424001957816134
13508.2886907298	4.21796711373549
13508.5110722681	5.280423691721704
13508.7334538064	4.979380243485264
13508.9558353446	4.680629056835741
13509.1782168829	5.12897750087123
13509.6229799594	4.720707670937637
13511.1796507273	4.85678643706166
13511.8467953421	4.895777131596763
13512.0691768804	4.356976164963919
13513.1810845717	6.005394259810033
13513.40346611	4.9816693311485984
13513.6258476482	5.371014259938391
13513.8482291865	5.511031021450609
13514.0706107248	5.449494653264682
13515.1825184161	8.122428405215377
13515.4048999543	9.835366675257974
13515.6272814926	9.129009569367135
13515.8496630309	8.079842394183995
13516.0720445692	8.300439995139829
13516.2944261074	8.644621013166411
13516.5168076457	7.353019596355574
13516.7391891839	7.199168396456869
13516.9615707222	6.805249296208973
13517.8510968753	7.27431629746293
13518.0734784135	7.23432427990612
13518.2958599518	6.2310613548485305
13518.5182414901	7.47270258139452
13518.7406230283	7.512649855111277
13518.9630045666	7.4511472875228835
13519.1853861049	7.042899259477962
13519.4077676431	7.265459502987937
13519.8525307197	7.843535719843632
13520.0749122579	8.415279727725908
13520.2972937962	9.199008049373834
13520.5196753345	9.352658394511407
13520.7420568727	10.071433824057758
13522.0763461023	13.546757560841762
13522.2987276406	15.832474821395428
13522.5211091789	14.019889314330115
13522.7434907171	13.360343096919857
13522.9658722554	12.414721668322272
13523.1882537937	11.681108548608323
13523.4106353319	9.478353002072941
13523.6330168702	10.485420592158212
13523.8553984085	10.510935947758512
13524.0777799467	9.630028476423037
13524.5225430233	10.391133460552732
13524.9673060998	9.879271755768347
13525.189687638	11.772612187965478
13525.4120691763	10.609047909075104
13525.6344507146	11.431999545471761
13525.8568322528	12.705906212213977
13526.3015953294	12.056575184163002
13526.5239768676	12.095382319041816
13526.7463584059	11.918099822696293
13526.9687399442	13.07935691457127
13527.1911214824	12.0464528070235
13527.4135030207	13.429516751322689
13527.635884559	14.739267479727488
13528.0806476355	17.169541444166413
13528.3030291738	16.079190120128303
13529.1925553268	15.099600825822824
13530.0820814799	16.432510114456683
13530.3044630182	15.389969454916933
13531.861133786	18.377308619154814
13532.0835153243	19.855206207329527
13534.5297122452	26.947186581196767
13534.7520937835	23.478956006132314
13535.19685686	23.35595531593838
13535.4192383983	25.178263279644067
13535.6416199365	27.35166440261668
13535.8640014748	25.145311758162425
13536.0863830131	21.158573787703972
13536.3087645513	24.58495059139363
13536.5311460896	26.73761556789663
13536.7535276279	27.127833749048968
13536.9759091661	28.462877485372005
13537.4206722427	32.40755900940957
13537.6430537809	38.36770492439508
13537.8654353192	58.574012771303344
13538.0878168575	65.54887098083972
13538.3101983957	66.81735780169677
13538.532579934	63.636839619148944
13538.7549614723	56.87045746846849
13538.9773430105	49.28796584026094
13539.1997245488	38.25172420958535
13539.8668691636	36.853974441884425
13540.0892507019	36.61900195134936
13540.5340137784	46.81012848755899
13540.7563953167	70.51240682066576
13540.9787768549	74.33344935407676
13541.2011583932	66.97253698404191
13541.6459214697	64.97601310356353
13541.868303008	51.95739838172662

==> TucIIgeneral.txt <==
# W. Yin, et al, 2024
# Photon data used for the spectrum-independent bound after taking account of the atmospheric transmission for TucanaII in the dSph frame
# wave length [Å]    2sigma bound for photon flux ([photons/sec/m^2/arcsec^2])
9108.10848921691	0.07411455216867253
9108.87456401763	0.07232214251374766
9109.02777897778	0.0679118637681053
9109.48742385821	0.07141926864485039
9109.64063881836	0.06960694134438036
9109.7938537785	0.06408642626934413
9109.94706873865	0.06685660639786685
9110.10028369879	0.06782641882284636
9110.55992857922	0.06855950322703043
9110.86635849952	0.0662581456766533
9111.01957345966	0.06389184488838229
9111.1727884198	0.06286517181489022
9111.32600337995	0.06321300794507577
9111.47921834009	0.05944038940196145
9112.55172306111	0.06159097682469339
9112.70493802125	0.06044307096791113
9113.31779786183	0.06185896667209999
9113.47101282198	0.06219776774280375
9113.62422778212	0.05937350587403286
9113.77744274227	0.058902050653815645
9113.93065770241	0.055383027701970344
9114.08387266256	0.06051477345648288
9114.2370876227	0.05579256160451046
9114.39030258284	0.05734456652707365
9114.69673250313	0.06383534286188036
9115.00316242342	0.05929017621074877
9115.15637738357	0.05873255559197421
9115.30959234371	0.057253628623382076
9115.46280730386	0.05713064599281064
9115.616022264	0.05856891595163016
9115.76923722415	0.05946426909552289
9115.92245218429	0.058467693057490985
9116.07566714444	0.054647247957359944
9116.22888210458	0.05913171915337785
9116.38209706473	0.05307676071467203
9116.53531202487	0.056756162534668385
9122.81712539081	0.04670928228237021
9122.97034035095	0.04818044666655439
9128.48607891616	0.042245253537852044
9129.09893875674	0.043994939005986326
9129.40536867703	0.044134900696531996
9129.55858363718	0.04258107901527641
9129.71179859732	0.04107394726282971
9129.86501355747	0.03901863074837206
9130.01822851761	0.04122026035032045
9135.84039700311	0.03469084961263781
9185.17561416973	0.02456185406544234
9239.41371006098	0.028118059331297313
9242.47800926387	0.028572986787879617
9242.63122422402	0.02919823049229181
9242.9376541443	0.024058923910281155
9243.09086910445	0.02455859489959371
9243.24408406459	0.02632896322734353
9244.01015886532	0.0282686194135585
9244.31658878561	0.028068453016694275
9244.46980374575	0.027958659086578568
9244.6230187059	0.029391286496342515
9255.80771079646	0.034617925079714805
9257.18664543777	0.034781385152919744
9257.33986039791	0.036256564390894794
9261.611605180145	0.038385168911370816
9261.766167396509	0.039291708082990304
9262.693540694716	0.039817572852276176
9263.466351776555	0.0385800767924704
9263.620913992925	0.03864256904246437
9265.011973940234	0.03868142852611451
9265.166536156605	0.04074011287568437
9265.32109837297	0.03828819788034096
9265.47566058934	0.038947527969378934
9265.630222805707	0.040832641279571764
9265.78478502208	0.03859717105423226
9266.24847167118	0.040198839480601344
9268.412342700336	0.046388843524665185
9268.5669049167	0.0433522432656088
9268.72146713307	0.04634472055459992
9269.44384224935	0.04245198199323962
9270.189134560449	0.04735089399558549
9271.8893189405	0.053867693560863204
9272.043881156864	0.055573710943674116
9272.507567805975	0.0480162607916817
9272.662130022334	0.04435889940379852
9272.816692238704	0.04681916597913312
9272.971254455075	0.04507368855922357
9273.125816671445	0.0455184825848475
9273.74406553691	0.04661121432952043
9274.516876618754	0.049793134385525656
9281.85790826812	0.04059815416012577
9282.012470484486	0.041676455272827005
9286.340212542786	0.03780749193126247
9286.49477475916	0.03972997551771339
9286.649336975526	0.03959902675533569
9286.803899191895	0.038997983523078684
9288.27156661928	0.037084416368357805
9288.889815484745	0.03775033623944853
9289.044377701115	0.03674133738450562
9289.19893991748	0.035053546771271746
9289.35350213385	0.036319106751516214
9289.50806435022	0.035603466061754296
9295.99967743767	0.03105954173863793
9296.10324531454	0.0980971031738143
9296.53997156685	0.03040382775593238
9299.1675292451	0.029002801444061404
9299.322091461469	0.030924311303389754
9300.404026976044	0.03270677565923682
9300.558589192415	0.03410472355818191
9302.1042113561	0.029297980538947378
9302.258773572466	0.030893815068779425
9303.1511334812	0.11699107246581213
9303.84479815051	0.02754759662867168
9316.62937490298	0.026576226791131384
9316.78528437557	0.028198680382220988
9323.64530116958	0.023668041062889004
9323.80121064217	0.024613920771044642
9334.55896425096	0.01990423278677783
9334.71487372355	0.022465902706820747
9336.42987792205	0.025998699086844265
9336.58578739464	0.025651247429263058
9337.05351581241	0.02331550131898648
9337.83306317537	0.025246236447433883
9337.98897264796	0.02418054728299797
9338.14488212055	0.02303786490335339
9338.30079159314	0.023090022522976397
9338.45670106573	0.023283439877560597
9338.61261053832	0.023476829080441818
9338.76852001091	0.02219417977355459
9339.39215790128	0.026503433305233214
9339.54806737387	0.023986314069591844
9339.70397684646	0.02571931980022326
9339.85988631905	0.023553104269809166
9340.01579579165	0.02289431311295757
9340.17170526424	0.023214340263745747
9340.32761473683	0.02404637225465008
9345.31671785974	0.024557600751957606
9345.47262733233	0.022198617804928194
9345.62853680493	0.02187913909902786
9360.59584617367	0.023706380074891596
9360.75175564626	0.01985295999628962
9360.90766511885	0.021723745500526023
9362.77857878995	0.02502724607302626
9362.93448826254	0.02393919251998543
9364.64949246104	0.022415078901703207
9364.80540193363	0.023444049473409598
9364.96131140622	0.02259260402039835
9365.429039824	0.023619501122690758
9366.83222507731	0.02388151589281441
9366.98813454991	0.02367401177747661
9367.1440440225	0.024089244299763852
9367.29995349509	0.02656849737336933
9367.61177244027	0.022941498185451294
9367.76768191286	0.023129513736920515
9368.07950085804	0.02355528044699636
9368.23541033064	0.024635986845378866
9368.70313874841	0.021715058617796126
9368.859048221	0.02385357949494645
9369.01495769359	0.023296059281825116
9369.79450505655	0.021959813581254428
9369.95041452914	0.020692310491043222
9370.10632400173	0.022383923489612555
9370.26223347432	0.024446169557229745
9371.04178083727	0.025624791375674954
9371.19769030987	0.024602792356906995
9371.35359978246	0.023398009832647733
9371.50950925505	0.023009571512090102
9371.97723767282	0.025259820930419317
9372.13314714541	0.024208521732544352
9372.28905661801	0.02253089015395733
9372.44496609059	0.02086329832503462
9372.60087556319	0.022480284273300833
9372.75678503578	0.02388025750880015
9372.91269450837	0.024693445784676783
9373.06860398096	0.025483560394100394
9373.22451345355	0.0240669611202398
9373.38042292614	0.02610856470563749
9373.84815134392	0.024055331122654188
9375.40724606983	0.026552486372207754
9376.03088396019	0.023997496189325652
9376.18679343278	0.023455286578900267
9376.49861237796	0.025908242896226934
9376.65452185055	0.026411603723171955
9376.81043132315	0.024991863518982683
9376.96634079574	0.024608088567654136
9377.12225026833	0.02783166265121879
9377.27815974092	0.027548582566830893
9377.90179763129	0.024146163139396513
9378.05770710387	0.025936601909967775
9378.21361657647	0.025604872629077766
9379.14907341201	0.025049896316169152
9379.3049828846	0.025773278655502795
9383.04681022679	0.02717770081850516
9383.20271969938	0.02696413772466812
9383.35862917197	0.027896954735254047
9383.51453864457	0.026768802240104327
9384.6059049527	0.02764000158166394
9384.76181442529	0.02509588268764935
9384.91772389789	0.025195260155661484
9385.07363337048	0.02789848093648243
9385.22954284307	0.02827300771095684
9385.38545231566	0.027193923500132004
9385.54136178825	0.02474936134392067
9386.47681862379	0.025521823011259943
9386.94454704157	0.02867597976402038
9387.10045651416	0.030264992293356722
9387.25636598675	0.02755180480346996
9387.41227545934	0.027176407972280266
9387.56818493193	0.02478126814010225
9387.72409440452	0.026052500968752904
9387.88000387711	0.025703866958761448
9388.03591334971	0.022664982532096523
9388.1918228223	0.024201169456665044
9388.50364176748	0.027006900753348335
9388.65955124007	0.02633172311903191
9388.81546071266	0.028157521229677927
9389.12727965784	0.02972961300197451
9389.28318913044	0.02807681416442452
9389.43909860303	0.024708391810920754
9389.59500807562	0.02594851696640962
9389.75091754821	0.027773760021075452
9389.9068270208	0.02745071732461407
9390.06273649339	0.027559545836623362
9390.21864596598	0.027243663929958327
9390.37455543857	0.025753513519138384
9390.53046491116	0.027723246607117856
9390.68637438376	0.026148575539014465
9390.84228385635	0.027133421141452153
9390.99819332894	0.026823724800949064
9391.15410280153	0.02806604789717621
9391.6218312193	0.030083525222856063
9391.77774069189	0.02779334224199178
9391.93365016448	0.028569274004563903
9392.08955963708	0.029099724449512702
9392.40137858226	0.032686875970865586
9393.80456383558	0.02657590491423545
9393.96047330817	0.025340900955322713
9394.11638278076	0.026105391490697717
9394.27229225335	0.026143890972342074
9394.42820172594	0.02801653546118726
9394.58411119853	0.02891324393318933
9394.74002067113	0.028474265405442577
9394.89593014372	0.027005466908696266
9395.05183961631	0.0286416628806158
9395.67547750667	0.025938091554534748
9396.29911539704	0.029100792057623937
9396.45502486963	0.02897634517925976
9396.61093434222	0.030438845807458217
9396.76684381481	0.02977194891231536
9397.07866275999	0.026605994986574736
9397.23457223258	0.029676733887721327
9397.39048170517	0.029266009396643363
9397.54639117776	0.029128268566886207
9397.70230065036	0.028748446726566106
9398.01411959554	0.028157089266458702
9399.41730484886	0.0305036873710079
9400.04094273922	0.03103402050673616
9400.19685221181	0.03056717899698259
9400.3527616844	0.031169765377095638
9407.68050689619	0.039211490652212716
9409.39551109469	0.03606833096584342
9410.16759056331	0.06762527544629557
9410.328608680746	0.030148457717499414
9410.485892851026	0.0358320784615345
9410.643177021295	0.037717056738691544
9410.800461191566	0.037403106766172894
9410.957745361835	0.037856712642228084
9411.115029532106	0.03149469129745794
9411.272313702375	0.03454736219646456
9411.744166213193	0.031297873274700766
9411.901450383466	0.03392588577493298
9412.058734553735	0.03672834901599623
9412.21601872401	0.03594099517577646
9412.37330289428	0.039337802483762
9412.53058706455	0.0357240591496918
9412.687871234819	0.03461098397237396
9412.84515540509	0.03474746270638137
9413.002439575364	0.03470527557735344
9414.260712937536	0.035029472716531555
9414.41799710781	0.03581152741311113
9415.204417959165	0.033820235132519846
9415.36170212944	0.03817073011569472
9415.51898629971	0.039522061390951956
9415.833554640249	0.040426537691596334
9415.990838810521	0.03724564000994835
9416.148122980794	0.0375307902647049
9416.305407151065	0.040561160620733776
9416.41143736129	0.03818901286801545
9416.540646057634	0.03455858799816165
9416.697930227905	0.037514315111326
9416.855214398176	0.035558194079791355
9417.012498568445	0.034209333940111795
9417.16978273872	0.03506430635898119
9417.327066908994	0.03769572722987908
9417.484351079263	0.04133765163375946
9417.641635249536	0.040512235670545
9417.798919419805	0.03693644307249254
9417.956203590074	0.034095942610990644
9418.11348776035	0.03552858773730434
9418.27077193062	0.037523710155865
9418.428056100889	0.03608054025732026
9418.58534027116	0.038572333549057626
9418.742624441431	0.03940393114688154
9418.899908611704	0.03893443884625818
9419.529045292791	0.039035077249105016
9419.68632946306	0.041436692507592965
9419.843613633335	0.04329407236272152
9420.000897803606	0.04047102967626601
9420.158181973875	0.03764303379259118
9420.315466144151	0.03664754487962975
9420.472750314424	0.037537720049985554
9420.630034484695	0.03946038407699061
9420.787318654966	0.04129619802047991
9420.944602825235	0.04215960213539326
9421.101886995504	0.040041877288875136
9421.259171165775	0.04561072925751862
9421.41645533605	0.04555618754075473
9421.573739506319	0.04237099090612451
9421.731023676595	0.042608697444817316
9421.888307846864	0.04521554490702397
9422.045592017133	0.04267309588344284
9422.202876187406	0.04147455286573371
9422.360160357679	0.04079372504662895
9422.51744452795	0.041053600314085045
9422.67472869822	0.03955850152713838
9422.83201286849	0.040366926604207744
9422.989297038766	0.043133322929716
9423.14658120904	0.045405315653803444
9423.303865379305	0.046635932118993424
9423.461149549581	0.044653630527604925
9423.61843371985	0.04330988224051932
9423.77571789012	0.04077079647675794
9423.933002060396	0.042222636052635786
9424.090286230665	0.045011300420226975
9424.247570400936	0.04002117617769596
9424.404854571205	0.041340189301926955
9424.56213874148	0.04093599353168235
9424.71942291175	0.04413398464549407
9424.876707082025	0.045624903490274316
9425.033991252294	0.04594262778089476
9426.37021935076	0.04535982930671047
9426.527503521036	0.04586973023344829
9426.684787691305	0.046544583180028375
9426.842071861574	0.0474246027276179
9426.999356031845	0.04614183445082126
9427.156640202114	0.044602043514852724
9427.313924372389	0.046422466626941564
9427.471208542665	0.043674152580438365
9427.628492712935	0.04502975694230965
9427.785776883204	0.04563562866175844
9427.943061053476	0.042655892999497444
9428.57219773456	0.04920440842714946
9428.729481904835	0.04872880624049507
9428.88676607511	0.049310418346626056
9429.35861858592	0.04658689955376265
9429.51590275619	0.04801674758183282
9429.830471096731	0.045155295051615946
9429.98775526701	0.04269584885562129
9430.14503943728	0.043866469252585936
9430.30232360755	0.04242965013575427
9430.45960777782	0.04238806388278863
9430.616891948095	0.04547360776886596
9430.774176118364	0.0462899682943483
9430.931460288633	0.044221119574444814
9433.133438672441	0.03941128672660413
9433.60529118325	0.040259001911331437
9434.34102670927	0.05977940533484106
9434.469666770905	0.043547790839062135
9435.09880345199	0.03766574491799749
9435.72794013308	0.040054825476473425
9435.88522430335	0.042016735379533425
9436.04250847362	0.043641427405693815
9436.19979264389	0.040141613075645954
9436.35707681416	0.04167080685183313
9436.51436098443	0.04244728875715854
9436.671645154704	0.0422280825729446
9436.828929324976	0.041567331930702334
9436.98621349525	0.04122503819485715
9437.14349766552	0.03596279400488976
9437.300781835791	0.041938378990480016
9437.458066006066	0.03703495516552172
9437.615350176335	0.03608843754748247
9437.772634346606	0.038402637588155146
9438.24448685742	0.04049342597295498
9438.40177102769	0.03617374049563405
9438.559055197966	0.0369644352631463
9438.716339368235	0.03985675508234058
9438.873623538504	0.036701865043381715
9439.03090770878	0.040187408558404074
9439.18819187905	0.040678601874451985
9439.34547604932	0.03655632223246296
9439.50276021959	0.03705877013219126
9439.66004438986	0.03953982027880926
9439.817328560135	0.03507215300259163
9439.97461273041	0.03717269283569377
9440.131896900679	0.03748579120961753
9440.289181070952	0.03618789756489074
9440.44646524122	0.03671606015926345
9440.60374941149	0.038058364304230326
9440.761033581764	0.03696456535228724
9441.39017026285	0.03584440019488534
9441.547454433126	0.03690298523748338
9442.176591114205	0.035484454336508556
9442.33387528448	0.034794899812377045
9442.648443625021	0.03364477941221271
9442.80572779529	0.03468096127140601
9443.670103382945	0.035183898182771324
9443.827387553214	0.03787279755403674
9444.299240064036	0.036257988750063135
9444.456524234305	0.03083299947109691
9444.613808404574	0.03411518421343121
9444.771092574845	0.035475914575687044
9444.92837674512	0.037275134494147495
9445.400229255934	0.07577319668482274
9446.34393427756	0.0413078924732495
9446.50121844783	0.03821062371169977
9446.658502618106	0.03867176467771832
9447.28763929919	0.03568204764758085
9447.444923469466	0.03444731550074674
9447.602207639735	0.03789712412429926
9447.759491810004	0.03758612124010214
9448.388628491095	0.031047307385473472
9449.175049342444	0.03344043322933139
9449.33233351272	0.03392767614750505
9449.961470193804	0.0329960194751113
9450.11875436408	0.03313771356656767
9450.27603853435	0.03255972469789648
9450.433322704619	0.034527062381455614
9450.59060687489	0.031199067078577426
9450.747891045161	0.032106783832151146
9450.905175215436	0.028731790341836618
9451.062459385705	0.03197468007097617
9451.21974355598	0.029485662006548487
9451.37702772625	0.029085003687409437
9451.53431189652	0.028919547512415288
9451.691596066794	0.02877071790220637
9451.848880237065	0.032426430222795136
9452.27061605724	0.08902958292418915
9452.55597165445	0.03276173246474592
9452.71325582472	0.03407920444859941
9452.87053999499	0.03612355109463343
9453.02782416526	0.03134632454321135
9453.185108335529	0.031222496190212546
9453.342392505801	0.03074217546427529
9453.499676676074	0.028918788422944774
9454.12881335716	0.03022013631046839
9454.286097527434	0.028634908755262752
9454.915234208514	0.030640513220288327
9455.072518378794	0.030302011446188454
9456.97195660912	0.029692855653950495
9457.13061547707	0.028495762677992077
9457.28927434502	0.02978356851450374
9457.44793321297	0.029662848517304958
9457.60659208093	0.03088757022766568
9457.76525094888	0.030079020985227224
9457.92390981683	0.031279472486133414
9458.08256868478	0.029308474422732562
9458.24122755273	0.02869334962697422
9458.39988642068	0.029710140645393443
9458.55854528864	0.02986859343063676
9458.71720415659	0.02644858135978352
9458.87586302454	0.028345174562587488
9459.03452189249	0.02998539885007447
9459.19318076045	0.029499328905194643
9459.3518396284	0.027243947745858536
9459.51049849635	0.027933079659406612
9459.6691573643	0.027658785054343743
9459.82781623225	0.02829573427979924
9459.98647510021	0.03029674077432139
9460.46245170406	0.029950254998368616
9461.09708717587	0.029560518026679496
9461.25574604382	0.029683405807337193
9466.33282981828	0.026402495511487933
9468.71271283756	0.026928734468689056
9468.87137170551	0.025709706074505057
9474.58309095178	0.02495724200195371
9474.90040868768	0.023135927480269627
9485.84787057636	0.02513070704878773
9486.00652944431	0.023056096899467055
9486.16518831227	0.021907742617365746
9486.32384718022	0.024259854934356884
9486.48250604817	0.026075455805239747
9489.17970680335	0.0221936697086082
9491.40093095468	0.023535484675601074
9491.55958982263	0.022578260702030013
9492.51154303034	0.01975171682526671
9492.67020189829	0.0239136034645432
9492.82886076624	0.02288210319942718
9493.14617850215	0.02316768528166677
9493.3048373701	0.023533620244849014
9493.46349623805	0.024265201828077034
9493.78081397396	0.021854810402914836
9493.93947284191	0.0212768227728998
9494.09813170986	0.021737054986732892
9494.25679057781	0.022788855993084573
9494.41544944576	0.023448864001145788
9494.57410831372	0.021049521195153055
9494.73276718167	0.021153278722418657
9494.89142604962	0.02222072071404221
9495.05008491757	0.023972175957946703
9495.20874378552	0.02232638674849693
9495.36740265348	0.022845326799056733
9495.84337925733	0.023610699192609177
9496.31935586119	0.023858155755142812
9496.47801472914	0.022601954389859482
9496.63667359709	0.02332892229112081
9497.11265020095	0.021808880246914516
9497.2713090689	0.023802900386802356
9497.42996793685	0.02464004412174658
9497.5886268048	0.023899138691770412
9497.74728567275	0.023732514340128255
9497.9059445407	0.02289804744413767
9498.06460340866	0.021436168243363977
9498.22326227661	0.02168346648642023
9498.38192114456	0.0214569289255625
9499.01655661637	0.01998496892609646
9499.17521548432	0.02045249832068972
9499.33387435227	0.023045361256316385
9499.80985095613	0.0211028356303194
9499.96850982408	0.023030389811144927
9500.44448642793	0.024246815707167427
9501.07912189974	0.021949725573705805
9501.8724162395	0.020933416396990423
9502.03107510746	0.020865781803874824
9502.82436944721	0.02211373194297337
9505.99754680625	0.02219541831416808
9526.78185850795	0.023812535241311675
9527.2578351118	0.02286879502797292
9529.63771813108	0.023052286457287487
9529.79637699903	0.021984569112689593
9530.27235360289	0.022782702721762343
9531.70028341446	0.02304324304897438
9536.61870832096	0.024745121662039057
9538.83993247229	0.02353223911769361
9538.99859134024	0.022920739500047468
9539.1572502082	0.02416094488843868
9540.74383888771	0.025719771842272664
9540.90249775567	0.02581287649805693
9542.96506303904	0.025505863040926568
9545.97958153012	0.024330576036315228
9547.24885247374	0.025820589108604894
9547.56617020965	0.02601636139190037
9547.7248290776	0.024785691879278253
9550.73934756868	0.02449148928506684
9551.05666530459	0.026088950386594183
9557.08570228676	0.02764486585923755
9557.72033775856	0.030339034521351574
9573.25827217947	0.056103943085008885
9575.659319720671	0.032819970495040623
9575.81938955675	0.035273434485032715
9575.979459392824	0.032478889635957416
9576.939878409305	0.035388704551846305
9577.09994824539	0.03829651188009958
9579.340925950499	0.040233358112179596
9579.661065622666	0.03703313896863066
9579.821135458746	0.03618919172102024
9580.54074423704	0.03853683130295548
9581.181023581361	0.04172953689234511
9581.34109341744	0.04046474402136419
9581.501163253515	0.040332724455981545
9581.661233089595	0.03993883892272178
9581.821302925675	0.03972945482147098
9581.981372761755	0.03778268527654869
9582.14144259784	0.040381383816564545
9582.301512433914	0.039290255064867025
9582.461582269996	0.04068081241615714
9582.621652106074	0.03815944959875819
9582.781721942156	0.0395381842453322
9582.941791778241	0.04107295881222607
9583.101861614316	0.038036581835171335
9583.261931450394	0.03816754983304986
9583.422001286475	0.03751554927939545
9583.58207112255	0.03612721350351975
9583.742140958631	0.03943540632742443
9583.902210794715	0.043411052232935655
9584.062280630795	0.040678261890934146
9584.222350466875	0.04239132379038382
9584.38242030295	0.042394211650434645
9584.542490139029	0.04352841930552782
9584.702559975114	0.04335269174907368
9584.862629811196	0.04187599787359294
9585.02269964727	0.0405838216559707
9585.18276948335	0.04332314348174191
9585.342839319434	0.041320592023663574
9585.50290915551	0.042256495833117504
9585.66297899159	0.042266031192552
9585.82304882767	0.038698112296163094
9585.98311866375	0.043976760603070236
9586.143188499831	0.0425225866281999
9586.303258335905	0.04299073123276439
9586.46332817199	0.044185286575722994
9586.62339800807	0.043091211461404474
9586.78346784415	0.041422535451449055
9586.94353768023	0.04345283546547521
9587.103607516305	0.042996502678887064
9587.26367735239	0.04421256139368675
9587.42374718847	0.04141163271886315
9588.064026532786	0.041228340768461706
9588.224096368871	0.04392700116724461
9588.384166204945	0.0447298761010075
9589.184515385346	0.04219195485257683
9599.267504090245	0.038295535468530525
9600.3879929428	0.03163603475702358
9600.548062778886	0.033312111059234775
9605.190088025196	0.03295361974898875
9605.350157861274	0.030139179269940707
9609.27116336117	0.028686537515789125
9609.43123319725	0.030267673028174746
9613.59304893532	0.03653001507823161
9616.42411890076	0.08216172693589445
9620.72299397815	0.02700196639238433
9621.36891719498	0.023123021048944217
9626.53630292963	0.03246234759029321
9655.76432849122	0.01899258334464245
9656.57173251226	0.01998057852295371
9656.73321331646	0.01977555750378141
9657.5406173375	0.019269385105410708
9657.70209814171	0.020182363838650224
9657.86357894592	0.021473714374797562
9658.02505975013	0.021604763022532836
9658.18654055433	0.020102400297507657
9658.34802135854	0.020723481821836056
9658.50950216275	0.021393986621316943
9659.15542537958	0.021444702732532437
9659.31690618379	0.019593229279265288
9659.478386988	0.0182591195194231
9659.96282940062	0.020318184003752328
9660.44727181324	0.02104255940672679
9660.60875261745	0.020463519408084312
9660.77023342166	0.020530800307023644
9660.93171422586	0.01784365645128407
9662.86948387636	0.02004794694740978
9663.51540709319	0.01853401660032708
9663.67688789739	0.01935305585349722
9668.68279282783	0.02021036585197777
9668.84427363204	0.02003605133046752
9674.65758258352	0.025624676727649183
9674.98054419193	0.025777667746789707
9680.30941073079	0.018959376333100988
9680.47089153499	0.019040743914783508
9689.83677817904	0.022452467079207478
9696.45749115155	0.02435403294841473
9696.78045275997	0.024473435327686654
9705.66189699139	0.03302495874522608
9714.2203796144	0.023500992226183178
9715.18926443964	0.023627595223354877
9715.35074524385	0.022254824957597483
9718.58036132801	0.02301537458225495
9721.00257339112	0.02560269087556402
9721.16405419533	0.024516362940371825
9721.32553499954	0.02439474540371365
9721.48701580374	0.023918756460904283
9721.97145821637	0.023355967100368438
9722.45590062899	0.024194503875092435
9723.90922786686	0.027542740070406115
9724.87811269211	0.02728740819990683
9734.56696094457	0.030014291773636768
9741.543358388859	0.03263626809015667
9744.068116074355	0.044874571053237874
9746.838002328874	0.030897681896943533
9747.000936814435	0.03228588165563797
9747.32680578555	0.03334831587075154
9747.48974027111	0.03285373314629079
9747.652674756675	0.03405966994264969
9747.815609242236	0.035522825904200216
9747.97854372779	0.03495444628170902
9748.14147821335	0.03411709617291436
9748.30441269891	0.03269749910947362
9748.467347184476	0.033507896183166616
9748.630281670035	0.03473409784046432
9748.793216155591	0.03594253412026189
9748.95615064115	0.03412848843917472
9749.282019612274	0.032213678742228725
9749.444954097831	0.035891662419124164
9749.607888583389	0.035500605083014
9749.77082306895	0.03518609688152012
9749.93375755451	0.037229965930685775
9750.259626525629	0.03346218459014402
9750.42256101119	0.03448275841901328
9750.58549549675	0.03566358359529017
9750.74842998231	0.03469380787154721
9750.91136446787	0.03328154206427446
9751.07429895343	0.03683570615705618
9751.237233438991	0.03884291471578845
9751.563102410106	0.037974409072387326
9752.377774837905	0.03853010471362726
9752.65281101583	0.03739307560276574
9752.784384211129	0.03612108767234275
9753.11025318225	0.036329848085551404
9753.27318766781	0.038633817869422236
9753.436122153365	0.03574671750104799
9753.59905663893	0.036232548254962416
9753.761991124491	0.03663496153058682
9753.92492561005	0.034500131705911916
9754.08786009561	0.03497334330969646
9754.250794581165	0.03615858403144782
9754.73959803785	0.03985500866570691
9754.90253252341	0.036611648529252694
9755.065467008964	0.034286567516139246
9755.228401494525	0.03881719324389719
9755.391335980086	0.03778537649113107
9755.554270465651	0.0398354096960434
9756.04307392233	0.03754054626691475
9760.93110848912	0.03389821621978668
9761.09404297468	0.03328594561781219
9761.256977460234	0.0347207706582956
9761.419911945795	0.037497218298010455
9761.58284643136	0.03456568818557752
9761.69573605146	0.04196750995055826
9762.80412823238	0.034456948071104124
9763.129997203505	0.03743718429964615
9763.29293168906	0.03402097420277251
9763.944669631306	0.03486999570014538
9764.27053860242	0.03424869226666363
9764.92227654466	0.030372889289498016
9765.08521103022	0.030560395145120576
9765.24814551578	0.03364432593806784
9765.411080001335	0.030362397731305082
9766.388686914695	0.03300609631425638
9766.551621400256	0.03209273960399464
9766.714555885821	0.03526317482562635
9766.877490371375	0.032706221497477796
9767.040424856936	0.03395821647391827
9767.203359342495	0.030350107136865864
9768.180966255855	0.03333144663688068
9768.343900741416	0.03306070789535768
9768.506835226974	0.03451148272017494
9768.99563868365	0.0315948304839732
9769.15857316921	0.030153107513156984
9769.321507654775	0.030078398921219718
9769.484442140336	0.03227694886249536
9769.64737662589	0.03332412079262448
9769.81031111145	0.03075823104671232
9769.97324559701	0.032464569966339764
9770.136180082576	0.031096259033969433
9770.299114568135	0.028905862133942948
9770.46204905369	0.032267088033989436
9770.78791802481	0.030272386973762794
9770.90014189129	0.057439221526756
9771.031592912475	0.030141246166107145
9771.357461883596	0.030280441820505585
9771.520396369155	0.029474282785379828
9771.68333085471	0.029284261021612846
9771.846265340271	0.02813445259823414
9772.009199825836	0.03139449473092358
9772.172134311395	0.029464108335778966
9772.33506879695	0.02762924189293236
9773.31267571031	0.02860066039941312
9773.47561019587	0.029978801033033034
9773.638544681431	0.024396856891980196
9773.801479166988	0.029907909531648978
9773.96441365255	0.031144095516303056
9774.290282623671	0.028309584848775955
9774.453217109225	0.029481499525939404
9774.61615159479	0.029430363902996696
9774.77908608035	0.03196496602416827
9774.94202056591	0.03126240835892834
9775.104955051465	0.027582005637671377
9775.26788953703	0.026733772388176653
9775.75669299371	0.02803036475957095
9775.919627479265	0.02942342115576937
9776.082561964826	0.028498686229807474
9776.245496450389	0.029841102349541994
9776.40843093595	0.027550353451545936
9776.571365421505	0.025120813377972537
9776.734299907064	0.02825102994976121
9777.223103363745	0.026218522291454365
9777.386037849305	0.02547660018443686
9777.548972334866	0.027353978212267146
9777.711906820425	0.02660515618628659
9777.87484130598	0.02917390257149125
9778.037775791545	0.02917361959301277
9778.200710277106	0.025642039360128318
9778.363644762665	0.02628153857965147
9778.526579248224	0.03007296606227365
9778.689513733785	0.026753393204418646
9778.852448219344	0.025556537252129488
9779.015382704903	0.026811534223448365
9779.178317190464	0.02872450865758751
9779.34125167602	0.028365725345259375
9779.50418616158	0.02606468829164379
9779.667120647146	0.02647384733260443
9779.830055132705	0.02855131060548683
9779.992989618266	0.02702818521639265
9780.10454773113	0.07448127191649433
9780.562533477045	0.0246386030184529
9781.214271419285	0.029144386987997057
9781.37720590484	0.027349797904221027
9781.5401403904	0.024725710775411653
9782.354812818205	0.02692380692330763
9782.517747303766	0.02652128731272827
9782.84361627488	0.026488712756940154
9783.00655076044	0.026459312240986375
9784.47296113048	0.025574870768538396
9784.961764587155	0.02427673421605001
9785.12469907272	0.024153414291210016
9785.28763355828	0.0255268697858674
9785.45056804384	0.027163698347196123
9786.428174957196	0.02472295263048495
9786.591109442754	0.023833966351639285
9786.75404392832	0.024460917858220632
9786.916978413876	0.022899383090858268
9787.894585327234	0.02565268640232148
9788.057519812795	0.02318805073079971
9788.220454298356	0.02415751073515145
9788.383388783916	0.025105725055952866
9788.66303035414	0.09102135271582106
9790.39936682505	0.02494881371389138
9790.56375499196	0.024824776542125046
9790.89253132578	0.02301922014014905
9791.0569194927	0.023115240987771637
9792.86518932873	0.024891673619502973
9793.02957749564	0.024065120831727863
9793.19396566255	0.025481436434208908
9795.49539999931	0.027652780935879452
9798.12561066991	0.021728403637930126
9802.39970300962	0.022370582915335908
9803.05725567726	0.02009199568634783
9814.07126286036	0.020211703423641675
9819.82484870228	0.018708834362004243
9819.98923686919	0.01778825081687624
9820.1536250361	0.019112276505456615
9820.31801320301	0.018854210418100367
9820.48240136992	0.018459647113275596
9820.64678953683	0.016549832244954422
9821.30434220448	0.019125814336321968
9821.4687303714	0.019625357581449874
9821.63311853831	0.01975093034012271
9823.93455287507	0.021239184578886315
9824.2633292089	0.02032139926762027
9824.75649370963	0.019002043105484683
9824.92088187655	0.01746649690140931
9825.08527004346	0.020137335412159136
9825.24965821037	0.019096518566189245
9825.57843454419	0.01945457051309135
9825.7428227111	0.0191454732604947
9825.90721087802	0.021125136218953573
9826.07159904493	0.02146635830712826
9826.40037537875	0.018567902280682128
9826.56476354567	0.01860458250106033
9826.72915171258	0.01954511623776157
9826.89353987949	0.019303601303702064
9827.0579280464	0.01908533103507851
9827.22231621331	0.01819722274412486
9827.38670438022	0.01707788336704197
9827.55109254714	0.018315329599266957
9827.71548071405	0.018460449965126264
9827.87986888096	0.019305394851180345
9828.04425704787	0.01998052809136507
9828.20864521478	0.020852688434371734
9828.3730333817	0.02077502496257507
9828.53742154861	0.019902461344770955
9828.70180971552	0.01974254124600445
9828.86619788243	0.018845781457117614
9829.03058604934	0.018464494439771703
9829.52375055008	0.018212446505437015
9829.68813871699	0.01945407797123633
9829.8525268839	0.0187797472139069
9830.01691505081	0.019169151047748245
9830.18130321772	0.017941013291293217
9830.34569138464	0.018170395517112418
9830.51007955155	0.019269022081738574
9830.67446771846	0.02020554739552651
9830.83885588537	0.019850834687466477
9831.00324405229	0.018680007175138857
9831.1676322192	0.019677879619627452
9831.33202038611	0.01979680800938647
9831.49640855302	0.017320758866440574
9831.66079671993	0.018483174749251225
9831.82518488684	0.01917804443440884
9831.98957305376	0.018659999500260836
9832.15396122067	0.018904424017880915
9832.48273755449	0.01850158104245219
9832.6471257214	0.018924163617613735
9832.81151388831	0.01868652542836524
9832.97590205523	0.018104256607570667
9833.14029022214	0.01823385855647728
9833.30467838905	0.018249479821191045
9833.46906655596	0.019432752036386333
9833.63345472288	0.019096920318965864
9833.79784288979	0.017042247055304854
9834.45539555743	0.01970681823431661
9834.61978372435	0.017344797356272486
9834.94856005817	0.019764414715825733
9835.11294822508	0.019983959244007147
9835.27733639199	0.01970052219138615
9835.77050089273	0.0201824802447884
9835.93488905964	0.019601511426910388
9836.09927722655	0.018299937042252905
9836.26366539347	0.017817682822515144
9836.42805356038	0.0183826689747287
9836.59244172729	0.0188160527067485
9836.7568298942	0.018719441085475987
9836.92121806111	0.01968734013760486
9837.08560622803	0.01889189773304537
9837.74315889567	0.017001769356226423
9837.90754706259	0.01771476920290339
9838.0719352295	0.016585307568809257
9838.23632339641	0.018303394179124008
9838.40071156332	0.017866575878390623
9839.05826423097	0.018992586885972936
9839.22265239788	0.019374469733955416
9840.37336956626	0.017267775209482555
9840.53775773318	0.01936629628984745
9840.866534067	0.01832738291226644
9843.16796840377	0.017009510501997165
9847.11328440965	0.01950360416855551
9850.72982408171	0.017922201997048522
9850.89421224862	0.018028272518599477
9853.03125841848	0.01650676229873066
9853.52442291921	0.018435317336418393
9854.51075192069	0.031995591440970556
9855.66146908907	0.0203004271101813
9855.82585725598	0.020152216951360963
9856.64779809054	0.01908030888598796
9858.94923242731	0.01843305654462376
9859.11362059422	0.020513470722678805
9859.27800876113	0.020115592674334066
9859.44239692804	0.020310304306256903
9859.60678509495	0.017898846948418354
9859.77117326187	0.020160255057049263
9859.93556142878	0.019544185103963867
9860.09994959569	0.021480786444369432
9860.2643377626	0.020932795738434838
9860.42872592951	0.021320250965015063
9860.59311409643	0.01986619664067828
9860.75750226334	0.019389285354987174
9860.92189043025	0.019522113959848604
9861.25066676407	0.01872543344626165
9861.41505493099	0.020019596177366917
9862.07260759863	0.021153560407041583
9862.23699576555	0.01965499654111016
9862.40138393246	0.018221865202984605
9862.56577209937	0.019377883474595594
9862.73016026628	0.020148284724881834
9862.89454843319	0.018596167597858076
9863.0589366001	0.018584842286755787
9863.22332476702	0.01921250333499964
9863.38771293393	0.01929682560011587
9863.55210110084	0.02119459847904462
9863.71648926775	0.021798233910396234
9864.20965376849	0.019487326389246017
9864.3740419354	0.020242627797777787
9864.53843010231	0.019310203315162058
9864.70281826922	0.01974562918900249
9864.86720643613	0.01969190408733816
9865.03159460305	0.019683754521056147
9865.19598276996	0.0213422061578266
9865.36037093687	0.01820749567419618
9865.52475910378	0.019729325823112306
9865.85353543761	0.020951029744403788
9866.01792360452	0.02060348811199957
9866.18231177143	0.020204407507468
9866.51108810525	0.02029881210038177
9867.33302893981	0.01872906238359123
9867.49741710672	0.018572083172935145
9867.66180527364	0.0191140700940337
9867.82619344055	0.0188277606740994
9867.99058160746	0.02065580057439802
9868.31935794129	0.019235324134140343
9869.47007510967	0.018397182767995127
9869.63446327658	0.020273749767414403
9869.79885144349	0.020191939197715038
9869.9632396104	0.020422223108965996
9870.12762777731	0.02123223672385892
9870.62079227805	0.02017995233278942
9871.11395677879	0.02173900660236086
9871.2783449457	0.021814395694898268
9873.74416744938	0.022517627192709704
9874.23733195011	0.021670903111213117
9874.40172011702	0.021029527943414044
9874.73049645085	0.02077274411030601
9874.89488461776	0.02119329125626786
9875.05927278467	0.0195271314248758
9875.55243728541	0.020462392094600067
9877.03193078761	0.02006435023637114
9879.16897695747	0.019977898184186695
9879.66214145821	0.02280053565257458
9879.82652962512	0.02179743344929297
9880.64847045968	0.02194415576367262
9882.2923521288	0.02282504805447397
9882.45674029571	0.024014838185789675
9883.60745746409	0.02409496553998534
9884.42939829865	0.02464248240583124
9884.59378646556	0.02346198938804498
9884.75817463247	0.02428919038593712
9884.92256279939	0.02332466160041024
9885.74450363394	0.02481985146672084
9885.90889180086	0.024534800578416064
9886.07327996777	0.025962695169552543
9886.23766813468	0.02341924087923906
9886.40205630159	0.023267386380678292
9886.56644446851	0.023583262963537088
9886.89522080233	0.024330223470181638
9887.05960896924	0.020878693225255318
9887.8815498038	0.025435490681976383
9888.04593797071	0.025312873759111582
9888.21032613762	0.02384462385682296
9888.70349063836	0.02415689984233905
9888.86787880527	0.02376094747400414
9889.03226697218	0.02427862082788083
9889.19665513909	0.024993862385374595
9889.36104330601	0.025831140853524028
9889.52543147292	0.025132044906315196
9889.68981963983	0.023382760716706336
9889.85420780674	0.02434745285522582
9890.01859597365	0.024181263866289448
9890.18298414057	0.02469293892409573
9890.34737230748	0.024152928077243657
9890.51176047439	0.024297677999801644
9890.6761486413	0.024033401551711183
9890.84053680821	0.02415879770128369
9891.00492497512	0.022444568723662597
9891.49808947586	0.02647301101071299
9891.82686580968	0.025936431688000892
9892.15564214351	0.02668688099941542
9892.64880664424	0.02580984788532973
9892.81319481115	0.022933281805590684
9892.97758297807	0.025061143068709546
9893.79952381263	0.02639007844422788
9893.96391197954	0.02541047912005526
9894.29268831336	0.02526594395750431
9894.45707648027	0.026876725571501663
9895.44340548175	0.025081324266418254
9895.60779364866	0.025521522761693744
9905.63547183028	0.029740810683464364
9907.11496533249	0.02667485829889988
9907.60812983323	0.02518856356463274
9907.77251800014	0.027283389213353722
9909.08762333543	0.028976248681619087
9915.214104452949	0.03182508014639854
9915.37999402549	0.03193891693738582
9915.545883598024	0.03002362637598091
9916.45752554416	0.03220443082710758
9916.623415116695	0.032411634596062354
9916.78930468923	0.03017405491975284
9916.955194261765	0.03009164616400374
9917.121083834305	0.03158100546310483
9917.28697340684	0.03059035605512588
9917.452862979375	0.0306876644360119
9917.618752551909	0.029777199001205915
9917.784642124447	0.028558488211029343
9918.44820041459	0.033171004151873296
9918.614089987124	0.028991237401047705
9918.77997955966	0.03294375984124796
9918.9458691322	0.03233183354869838
9919.111758704734	0.029077882031323863
9919.60942742234	0.031249907566610984
9919.775316994881	0.03486339106832888
9919.941206567415	0.03746747220064578
9920.10709613995	0.03611896711878617
9922.09777101038	0.03475569038212934
9922.26366058291	0.034723912537701615
9922.429550155455	0.03415417583908073
9922.595439727986	0.037605749871497327
9922.927218873061	0.03393698951065463
9923.093108445591	0.03297568908857307
9923.25899801813	0.0309384005607224
9923.424887590665	0.03320163621273735
9923.922556308275	0.03272039137366873
9924.08844588081	0.032507073354457454
9924.254335453345	0.03298973767112796
9924.420225025879	0.033712365484281574
9924.586114598414	0.03711181681675391
9924.75200417095	0.03549650713372532
9924.917893743484	0.035712397576374774
9925.03327552589	0.03733289242223811
9925.16597739948	0.03497077498973843
9925.331866972016	0.038521017161284504
9925.497756544552	0.03515972250375419
9925.663646117086	0.03367637421275542
9925.82953568962	0.03509330642305567
9925.995425262161	0.0326374737830096
9926.161314834695	0.0348665168881188
9926.32720440723	0.034507654024795685
9926.493093979765	0.03574372017262165
9926.658983552305	0.03316031807288467
9926.82487312484	0.033707926066759326
9926.990762697375	0.034758879474023466
9927.15665226991	0.03654476483366111
9927.322541842444	0.03425090871659672
9927.48843141498	0.036393835176129645
9927.65432098752	0.03680843061004755
9927.820210560054	0.03418986784192531
9927.986100132592	0.03618013711380476
9928.151989705126	0.035446890672937194
9929.31321671287	0.036251535916621946
9929.479106285415	0.03643556359538267
9929.64499585795	0.03453915315925563
9930.806222865696	0.03844942407477887
9930.972112438234	0.035703808437375875
9931.138002010775	0.03360681255413082
9931.303891583306	0.036380182369049656
9931.46978115584	0.035347240456485594
9931.96744987345	0.032015948926838525
9932.133339445985	0.034741347951610414
9932.29922901852	0.034310826496580564
9932.465118591055	0.035729511690323804
9932.796897736125	0.035775429945018776
9933.62634559881	0.03547377709098038
9933.792235171346	0.034302112357703404
9933.95812474388	0.03506769857855638
9934.124014316414	0.03636079313842958
9934.23901287295	0.0422466481742479
9936.860441560446	0.031076631409707903
9937.855778995661	0.032349828574956774
9939.514674721016	0.03078008131853328
9939.846453866085	0.033068867318854195
9940.841791301305	0.030842995539016614
9941.007680873841	0.034422597497058845
9941.173570446375	0.029540819357459946
9941.33946001891	0.032886981001754925
9941.505349591445	0.03141433856018905
9941.671239163985	0.03089864056746182
9941.837128736519	0.03132609473575367
9942.003018309055	0.030555923525576033
9942.16890788159	0.03090746788576342
9943.164245316806	0.029483626981120024
9943.330134889346	0.031170977969664417
9943.44475022002	0.0549012941285707
9943.578218545335	0.030125706819253983
9943.74410811787	0.030669707511744002
9944.075887262945	0.027163696872024346
9944.241776835479	0.027988814860948195
9944.407666408015	0.02863217739222184
9945.07122469816	0.028526153350260146
9946.06656213337	0.02848686185175311
9946.232451705906	0.029114922550989932
9946.39834127844	0.028064342361505144
9946.564230850974	0.027393029966146218
9946.730120423515	0.0296464110898199
9946.89600999605	0.030627746696157296
9947.06189956859	0.0308402034785794
9947.72545785873	0.04448932566648423
9948.38901614887	0.042373729168479125
9948.720795293946	0.037673513097372165
9949.218464011556	0.028389002657869547
9949.38435358409	0.028570771580997665
9949.550243156624	0.02712839703763353
9949.716132729161	0.02957296471149639
9949.882022301696	0.027111154081371554
9950.04791187423	0.029747664418066748
9950.379691019305	0.02648845682383376
9950.54558059184	0.02680149951302002
9950.711470164375	0.028321562698750146
9951.37502845452	0.043829783951915044
9952.618449545724	0.05288800705247113
9954.609124416154	0.03209422767942672
9955.93624099644	0.029778802679980378
9956.102130568976	0.029269318544963153
9957.26335757673	0.025188077660742134
9961.69183674724	0.08669384280581642
9963.13204314843	0.048260785653415884
9964.63856195187	0.023883220115204367
9965.47551684267	0.023685497489576796
9965.81029879899	0.023359967943466807
9966.81464466795	0.02546520071204611
9967.81899053691	0.04324433638436679
9968.6559454277	0.038484145887497045
9978.86679509545	0.031106170992681276
9984.8928703092	0.01960494172126387
9999.95805834358	0.01860029412068137
10000.6276222562	0.01669813557630238
10000.7950132344	0.017228599728533855
10000.9624042125	0.018062033733908453
10001.1297951907	0.019321881275204213
10001.464577147	0.01869675231797551
10001.6319681252	0.01831783009759584
10002.3015320378	0.018011498393483108
10002.468923016	0.018784268505203296
10003.3058779068	0.016379471048452998
10003.4732688849	0.017250303283626717
10003.6406598631	0.017636717338100412
10003.8080508413	0.018130450693138622
10003.9754418194	0.0197234453215511
10004.1428327976	0.017960786051054674
10004.3102237757	0.01762683534607278
10004.4776147539	0.01754511553690202
10004.6450057321	0.017073508047065443
10004.8123967102	0.017871454529777554
10007.1558704045	0.018946595666538384
10007.3232613826	0.017717177481963903
10007.4906523608	0.017862067849334185
10007.9928252953	0.017551837561117903
10008.9971711642	0.017022372347996653
10017.8688930067	0.02376624191589124
10037.1188554951	0.018188775614502592
10037.7884194077	0.01937615523897304
10037.9558103859	0.01957994545926642
10038.4579833203	0.018264122329015798
10038.6253742985	0.01853835315679841
10038.7927652767	0.017496105911738096
10039.127547233	0.018799583895275487
10039.9645021238	0.01961433385904198
10040.1318931019	0.017974021468267615
10040.2992840801	0.020662892419302224
10040.6340660364	0.02175454351038168
10041.9731938617	0.019199367911142594
10043.9818855996	0.019667236831697184
10050.0079608134	0.025190826947602163
10065.2405398259	0.028199000749608426
10065.4079308041	0.026265459779522632
10065.5753217822	0.02487615320614993
10066.2448856949	0.02371543568344382
10068.2535774328	0.024098895702817584
10068.4209684109	0.024349286009345536
10068.5883593891	0.02450923470944792
10068.7557503673	0.023017123619741554
10068.9231413454	0.02355409618192956
10069.2579233017	0.024769646250303104
10071.0992240615	0.025309559655749648
10071.7687879741	0.027409924650065844
10071.9361789523	0.027328964228727343
10073.1079157994	0.029169079104879876
10073.9448706902	0.026479000743374708
10074.1122616684	0.02864928595438711
10076.7905173189	0.029758536874915267
10076.9579082971	0.03285538262338316
10077.6274722097	0.030799931823980504
10082.6492015545	0.026657254998487305
10088.6156662892	0.09929374059092146
10093.54485230275	0.03151591116116277
10093.7137964674	0.03345820795464063
10094.0516847966	0.033114400161610325
10094.2206289612	0.03086304614579499
10094.896405619751	0.029653631100562388
10095.065349784349	0.030668710650233043
10095.23429394895	0.030477330709251172
10095.4032381136	0.0306003997667477
10095.5721822782	0.031620233657698046
10096.07901477205	0.03024380955546475
10096.75479143055	0.03200895273106937
10097.68320774275	0.034586722653013185
10097.8521519074	0.030408269058509282
10098.6968727305	0.03376880698778339
10101.3999793644	0.035080813326699385
10101.56892352905	0.03372866018675354
10101.73786769365	0.03496580411039307
10101.9068118583	0.03593769287063332
10102.41364435215	0.03671769663063393
10102.58258851675	0.037313558122728116
10102.7515326814	0.039835351564447875
10104.609918492199	0.03898374284431506
10105.285695150698	0.03812640124060884
10106.2993601384	0.03452976266008735
10106.720943956749	0.0351450332686229
10106.8898881214	0.03476001606775584
10107.2277764506	0.03577078558082126
10107.39672061525	0.034704524040375204
10107.56566477985	0.0352904561107172
10108.24144143835	0.0328447048590203
10108.41038560295	0.03318101245329952
10108.5793297676	0.032971028923268565
10108.7482739322	0.033950559810123175
10108.917218096849	0.03591056891594034
10109.0861622615	0.037808749642358315
10109.25510642605	0.03829365703937428
10110.7756039077	0.033655116137969614
10110.9445480723	0.03614781579434584
10111.11349223695	0.03669549070936916
10112.633989718499	0.032638708966520165
10114.3234313647	0.035881054267191494
10115.7926152302	0.04985467435999605
10124.9991190289	0.05766634245331012
10126.1479697018	0.03034901370342068
10138.5645892082	0.024272646121969416
10139.4093100313	0.026875599560736055
10139.578254195902	0.026653154334804686
10144.7092947955	0.025617702329862657
10144.8797921466	0.02610529124382357
10147.2667550618	0.021096697481695792
10149.3127232747	0.022514143743354476
10149.4832206258	0.021851921962359255
10149.6537179769	0.02393735116429283
10150.1652100302	0.024004671843065577
10150.3357073812	0.0235756792186395
10161.4180352016	0.021646202796777793
10185.6286590554	0.017041821105296145
10186.3106484598	0.017874031748818714
10189.0386060771	0.017868622421160885
10191.2550716412	0.018562227825177958
10191.4255689923	0.01877486935263165
10191.5960663433	0.018654389146090754
10193.9830292585	0.017227193211609915
10219.0461398677	0.018846670610429713
10220.9216107296	0.018402633336033612
10221.0921080807	0.01737750308091954
10221.2626054318	0.016805553965009396
10221.4331027829	0.01756118165227522
10221.603600134	0.017409307247821536
10221.774097485	0.01767172778590525
10221.9445948361	0.017351630158039696
10222.6265842404	0.018709188152360882
10222.7970815915	0.019573573594025256
10222.9675789426	0.018949493781893135
10224.8430498045	0.020582737124334616
10235.4138855717	0.02015454836365905
10235.5843829228	0.01924669606933701
10238.6533352423	0.021291506725343756
10238.8238325933	0.02191687305902448
10241.0402981574	0.024506690815121294
10242.233779615	0.02338035617474315
10242.4042769661	0.022794241158696247
10242.5747743172	0.022495699310705594
10243.4272610726	0.021520648256082676
10243.5977584237	0.02279470805679231
10243.7682557747	0.02390861443421282
10244.1092504769	0.022699901955508788
10244.279747828	0.021424895474030398
10244.4502451791	0.023111861135419878
10244.6207425302	0.0249778315819124
10249.5651657116	0.024648457900928
10249.7356630627	0.0238275729231234
10249.9061604137	0.02367751921973253
10250.0766577648	0.024935757530478303
10250.9291445202	0.02627488573749387
10252.46362068	0.027207227236615963
10252.6341180311	0.023211779152807227
10253.4866047865	0.025464747217970447
10253.6571021376	0.027451896338720857
10279.887331316051	0.029930672549608264
10280.05943625925	0.027438851957813717
10280.9199609753	0.03301216759666244
10281.09206591855	0.031945362497947674
10281.26417086175	0.030343628913712187
10282.12469557785	0.033859917157164285
10282.9852202939	0.029384743810045667
10283.1573252371	0.030503632921157035
10283.501535123549	0.03002037049217182
10283.673640066801	0.03244226767755706
10283.84574501	0.032333208833731183
10284.0178499532	0.03446439583164326
10284.1899548964	0.03367901539903191
10284.8783746693	0.03320979644857939
10285.050479612451	0.031458075222945504
10285.2225845557	0.033433182727114756
10285.3946894989	0.03092206415259114
10285.566794442151	0.033274483870264424
10290.29887658445	0.03605391556104306
10290.9872963573	0.04994764518526287
10294.4293952216	0.03525087256839346
10294.94571005125	0.029439181813431973
10295.11781499445	0.03154972119334169
10295.4620248809	0.03168061681556877
10295.634129824099	0.03286407770060583
10295.806234767351	0.03161519575996092
10295.9783397105	0.028852177262723575
10297.4404279318	0.02998706422254826
10297.784637818251	0.03277306079449674
10298.128847704651	0.03198016950810794
10298.300952647849	0.029340710013425832
10298.473057591102	0.03082361502667881
10298.9893724207	0.04101019226023908
10299.161477363949	0.038521434396693345
10299.33358230715	0.03530410034180515
10300.02200208	0.029474229113905452
10300.194107023199	0.02804598851514567
10300.366211966451	0.030263208034777823
10300.53831690965	0.03229686430082444
10303.4641009443	0.029675081214207914
10306.64723859775	0.02775997166055091
10306.819343540948	0.029825430525502898
10309.7451275756	0.027175919846104672
10309.917232518801	0.02788726660332647
10310.605652291651	0.025599618369643966
10311.2940720645	0.026356625803703505
10311.4661770077	0.025660757685289793
10311.638281950949	0.026565250068160483
10311.9824918374	0.02565788310397419
10312.15459678055	0.027633877812706396
10312.3267017238	0.027446333736732383
10312.498806667001	0.024454725448015944
10312.67091161025	0.02643334319333012
10312.84301655345	0.026851108437397655
10313.015121496599	0.028068549009166385
10313.187226439852	0.02517416263131933
10313.35933138305	0.025415978871871036
10313.531436326299	0.026167501576853776
10313.7035412695	0.025645612465596292
10313.87564621275	0.024970812395481254
10314.047751155951	0.02612306678043228
10314.5640659856	0.025601342270889196
10315.42459070165	0.030579081875324633
10315.85404926365	0.03174681964284671
10317.23088880935	0.02361463043008515
10332.3221541023	0.018596279226275356
10333.0170042437	0.025679077737764035
10334.4067045264	0.02274754335468234
10334.7541295971	0.020739154624810244
10336.3175424152	0.01894811835328344
10336.4912549506	0.02071256029507156
10338.228380304	0.02102688039258499
10338.4020928394	0.01894864302586304
10346.3928694653	0.023730936985473638
10346.5665820006	0.023854058762692556
10346.740294536	0.02303358497679909
10373.3183124439	0.017994122632966545
10373.83945005	0.01709459229651716
10374.0131625853	0.01717349966294849
10374.1868751207	0.017750394539947385
10374.7080127267	0.017807740040414032
10374.8817252621	0.01748857037098205
10375.0554377974	0.018919185310047344
10375.2291503327	0.018406723983598026
10375.4028628681	0.018168150000063093
10375.5765754034	0.017966346915016078
10375.9240004741	0.016941494960405278
10376.0977130095	0.018177451006072716
10376.2714255448	0.017235435069466242
10376.4451380802	0.018990090038234646
10376.6188506155	0.018601776040128307
10376.7925631509	0.01768552700622307
10376.9662756862	0.01739810610527667
10377.1399882215	0.017924698618727107
10377.3137007569	0.01837648570141145
10377.4874132922	0.01774024592697955
10377.6611258276	0.016636793644885118
10377.8348383629	0.0176610117338092
10378.0085508983	0.018656808661839573
10378.1822634336	0.017885019944477856
10378.5296885043	0.02001252596250023
10380.9616639992	0.018067029296391698
10381.1353765345	0.017004285893162895
10384.4359147061	0.017283042149196785
10403.8917186648	0.017489029201332707
10405.1077064123	0.017740850811595515
10407.0185443011	0.016636753892206358
10407.1922568364	0.01784441335054927
10407.5396819071	0.017965835032931234
10407.7133944425	0.018741131037683476
10407.8871069778	0.020527429574004028
10408.0608195132	0.020889741984118575
10408.2345320485	0.02029500712753282
10408.4082445838	0.020434108613525317
10408.5819571192	0.019578991236249906
10408.7556696545	0.019399368296332764
10408.9293821899	0.020097815738203902
10409.2768072606	0.019674150082069068
10409.4505197959	0.01984854273215753
10409.6242323313	0.018848277444041644
10409.7979448666	0.01646519329926342
10409.971657402	0.016479143386285155
10410.1453699373	0.01869487958370425
10410.3190824726	0.019466073782790895
10410.492795008	0.019241480340496803
10410.6665075433	0.01955477562663451
10410.8402200787	0.020163892694915295
10411.013932614	0.01994012688359529
10411.1876451494	0.018681849613492105
10411.3613576847	0.01779544571455274
10411.5350702201	0.017680693628061114
10411.7087827554	0.017802120869438158
10412.5773454321	0.020161508461055296
10412.7510579675	0.019214277479647247
10412.9247705028	0.01916354546956781
10413.0984830382	0.02000257668504457
10413.9670457149	0.019278927500168647
10414.3144707856	0.018594627131336954
10414.8356083916	0.02134972022205267
10415.009320927	0.021513152620212153
10415.1830334623	0.021634404657888514
10415.530458533	0.020277106680218163
10415.7041710684	0.01986162791508178
10415.8778836037	0.019955032087437374
10416.0515961391	0.0193175591358452
10416.2253086744	0.01871997613378812
10416.3990212098	0.019450343746534444
10416.5727337451	0.020592147829593517
10416.7464462805	0.019683119089864136
10416.9201588158	0.019367554670419368
10417.0938713511	0.018580809559422276
10417.2675838865	0.018762689032240123
10417.7887214925	0.01931329833831592
10417.9624340279	0.018858160923323524
10418.3098590986	0.019571723482278827
10418.4835716339	0.01883996680736497
10418.6572841693	0.019656915666619926
10418.8309967046	0.019936724118091154
10419.00470924	0.02011017316023807
10419.1784217753	0.02067693970798548
10419.3521343106	0.02016765877178826
10419.525846846	0.018408925431887307
10419.6995593813	0.017987825805811642
10419.8732719167	0.020458541863211534
10420.046984452	0.020155928080413433
10420.2206969874	0.02027709750761524
10420.3944095227	0.020766100139777914
10420.5681220581	0.01999212751038612
10420.7418345934	0.020657169169357403
10420.9155471288	0.01986537120806396
10421.0892596641	0.02034447353317093
10421.2629721995	0.02020296411973256
10421.4366847348	0.021440361238911482
10421.6103972701	0.021234735628626728
10421.7841098055	0.020058763283314757
10421.9578223408	0.019602603100099144
10422.1315348762	0.02118098926205052
10422.3052474115	0.021771185800916984
10422.6526724822	0.023427157363873623
10422.8263850176	0.02422596622722497
10423.3475226236	0.02252916145812418
10423.5212351589	0.022145892767068128
10423.6949476943	0.022464220863019024
10423.8686602296	0.022993793543811925
10425.2583605124	0.06236295747328197
10425.9532106538	0.02352918070350599
10426.1269231891	0.020855431940073287
10426.3006357245	0.021463376175739998
10426.4743482598	0.02231006449589552
10426.6480607952	0.023566062517194824
10426.8217733305	0.02204287350647388
10426.9954858659	0.022376687482453805
10427.1691984012	0.022531008513900427
10427.3429109366	0.020606315539099234
10427.6903360073	0.01986435063340677
10427.8640485426	0.020548041195029534
10428.0377610779	0.01976566469631646
10428.3851861486	0.021579189836487708
10428.558898684	0.021966338354255082
10428.7326112193	0.02089648142769485
10429.6011738961	0.023796905785234027
10429.7748864314	0.022547025206504392
10429.9485989668	0.021811681381838564
10430.1223115021	0.022253838816296043
10430.2960240374	0.020127478608052453
10430.4697365728	0.020112443188722302
10430.8171616435	0.024659054382291875
10430.9908741788	0.02275175342061998
10431.1645867142	0.022161604431240885
10431.3382992495	0.02141725374749769
10431.5120117849	0.021255599786318656
10431.6857243202	0.019492075447118732
10432.0331493909	0.02136862145053704
10432.2068619263	0.022217441971139295
10432.3805744616	0.02107007833894387
10432.5542869969	0.020814695972031196
10432.7279995323	0.023415761486490355
10432.9017120676	0.022540585325436614
10433.075424603	0.02284728735092913
10433.4228496737	0.02362260080091562
10433.596562209	0.022545004419860824
10433.7702747444	0.023560970213583138
10433.9439872797	0.023420654947461518
10434.2914123504	0.023858840046542703
10435.5074000978	0.02489049659925207
10436.0285377039	0.024677986840895817
10436.3759627746	0.02300234205505549
10436.5496753099	0.023441474164053965
10436.7233878453	0.022862061217133318
10436.8971003806	0.023617100903189078
10437.0708129159	0.023234912863295168
10437.2445254513	0.023727134699295025
10437.4182379866	0.02317953749032728
10437.591950522	0.023354942869912437
10437.7656630573	0.02379741716241216
10437.9393755927	0.024244344010635247
10438.113088128	0.02340751121023757
10438.2868006634	0.022289947773844764
10438.4605131987	0.022427780159503755
10438.6342257341	0.02190332224824096
10438.8079382694	0.02396727127507438
10438.9816508047	0.02525158376789665
10439.1553633401	0.022758562610974843
10439.3290758754	0.023675757541637314
10439.5027884108	0.023689186927467947
10439.6765009461	0.021804154505155156
10440.1976385522	0.022797735116785796
10440.3713510875	0.02284859048313835
10440.5450636229	0.024146565822741772
10440.7187761582	0.02627322700313586
10440.8924886936	0.025243039581687183
10441.0662012289	0.02593367510326233
10441.2399137642	0.025162841801593915
10441.4136262996	0.022654991973160628
10441.5873388349	0.024412031873915094
10441.7610513703	0.024166058443248706
10441.9347639056	0.02177335476445591
10442.108476441	0.023428722924418388
10442.2821889763	0.021983746667734713
10442.4559015117	0.023951680829190334
10442.629614047	0.023930677542422316
10442.8033265824	0.022617229049352768
10442.9770391177	0.023985637189947066
10443.1507516531	0.023467314730013594
10443.4981767237	0.02361078550117159
10443.6718892591	0.023442781767366704
10443.8456017944	0.02247103641402812
10444.0193143298	0.023389166413240504
10444.1930268651	0.021528264001884942
10444.3667394005	0.02487502526490133
10444.5404519358	0.0231870014249966
10444.7141644712	0.025988738390300352
10444.8878770065	0.022977201424110815
10445.0615895419	0.025808389542017106
10445.2353020772	0.025180587055665383
10445.4090146126	0.02516164644591148
10445.5827271479	0.02510251979160291
10445.7564396832	0.024783011732142753
10445.9301522186	0.024579428750566998
10446.1038647539	0.023161679150949962
10446.2775772893	0.024197047357480718
10446.4512898246	0.02284319261475943
10446.62500236	0.02514210920607733
10446.7987148953	0.024342445016994736
10446.9724274307	0.023388481261377714
10447.146139966	0.02336315757837124
10447.3198525014	0.02244326809012445
10447.4935650367	0.023367675649056303
10447.6672775721	0.023884012718458258
10447.8409901074	0.02325584890191643
10448.7095527841	0.02632496043310073
10454.6157789859	0.025160380582632414
10454.7894915212	0.02555085860456291
10457.9163171575	0.03010594552633171
10458.7848798342	0.025535853221005368
10458.9585923695	0.026197001549949476
10459.1323049049	0.025036517068728014
10459.8271550463	0.027288307034769466
10460.0008675816	0.026183550375255073
10460.174580117	0.02348360319576706
10460.695717723	0.02380662435761707
10460.8694302584	0.026587097954800992
10461.0431427937	0.022688784448360554
10461.5642803997	0.028008786545331874
10462.2591305411	0.027419319557199052
10462.4328430765	0.029200987635942133
10462.6065556118	0.026431232811305504
10462.7527484222	0.055290505906320064
10463.1172626007	0.02887103492895313
10463.292639758649	0.02917476570867768
10463.468016916599	0.02798064518493491
10463.6433940746	0.027235476177748835
10464.34490270655	0.027121112299578892
10465.221788496448	0.02780610347312574
10465.397165654449	0.02831880947173477
10465.57254281245	0.02779018944360904
10466.09867428635	0.02904240062620167
10466.274051444401	0.027139878808116653
10466.62480576035	0.026957982968841096
10466.800182918301	0.026217099743543495
10466.97556007635	0.027327745443730147
10467.1509372343	0.02856284052733399
10467.3263143923	0.028371799466193413
10467.50169155025	0.02912936698628993
10467.677068708199	0.029060479237898527
10467.85244586625	0.02523787936421755
10468.0278230242	0.026680179553534775
10468.2032001822	0.027023098710219805
10468.37857734015	0.028451043785495633
10468.5539544982	0.028615786450245085
10468.72933165615	0.030046614144199305
10468.904708814149	0.028743967392436294
10469.0800859721	0.028583439099837335
10469.25546313015	0.03060737553444781
10469.4308402881	0.029437647651286168
10469.5550570257	0.027787909503528163
10469.868450871701	0.029648956860309158
10470.2192051877	0.02767453135119065
10470.3945823457	0.030309341939983192
10470.56995950365	0.028854962477665544
10470.74533666165	0.030089529747462086
10470.92071381965	0.03052397854576132
10471.09609097765	0.030610768430550068
10471.271468135601	0.03152328143293756
10471.4468452936	0.028046134650236195
10471.622222451551	0.02929665438482839
10471.7975996096	0.030027729640689633
10471.972976767549	0.02997818242292934
10472.1483539255	0.03180683987134902
10472.3237310835	0.032076082350222884
10472.4991082415	0.03200189391365983
10472.6744853995	0.030131819755953346
10472.84986255745	0.03354007245143513
10473.02523971545	0.031080705991568102
10473.2006168734	0.03079627259091644
10473.375994031448	0.03232883213269806
10473.5513711894	0.031137341997710913
10473.726748347399	0.030017061203631096
10473.90212550535	0.02814587218272152
10474.0775026634	0.030595514094536834
10474.25287982135	0.03262253265168051
10474.4282569793	0.03394129788530095
10476.53278287515	0.038349746816161205
10476.7081600331	0.0338865579287757
10476.883537191101	0.03233289636772682
10477.05891434905	0.031088800562422764
10477.2342915071	0.03127317360120274
10477.760422980999	0.03381828545573787
10477.935800139	0.03218955778046959
10478.111177297	0.03457622106562195
10478.286554455	0.03239312105256682
10478.46193161295	0.034247488424452986
10478.63730877095	0.03360212821054132
10478.761821399	0.03244154414067281
10478.8995421966	0.03313169731228683
10479.0749193546	0.03115146734019619
10479.25029651255	0.033917479338588734
10479.951805144501	0.03526909586254952
10481.0040680924	0.03155424324363931
10481.1794452504	0.029458325872126774
10481.3548224084	0.033569333478954404
10481.53019956635	0.0355725561352359
10481.705576724351	0.033921813685552006
10482.05633104035	0.03583963530097863
10482.2317081983	0.034066427504777834
10482.4070853563	0.03345915878474283
10482.582462514249	0.03536365715112775
10482.7578396723	0.03271466705564204
10483.10859398825	0.032151316215168264
10483.2839711462	0.03416104994850416
10483.45934830415	0.03264307065505217
10484.5116112521	0.033059709811280306
10484.6869884101	0.0323748807822315
10484.86236556805	0.0324385474458189
10485.03774272605	0.032902115260246514
10485.21311988405	0.032701615169073085
10485.563874200001	0.030169787130485515
10485.73925135795	0.030721904183719843
10485.914628515999	0.030272134577757043
10486.09000567395	0.034083993119237085
10486.4407599899	0.03377922638504018
10486.61613714795	0.03614995052012531
10486.7915143059	0.035132987827203636
10486.9668914639	0.03307513560568051
10487.14226862185	0.03201264310483559
10487.31764577985	0.03388625209662057
10487.49302293785	0.03307702030099355
10487.6684000958	0.030825337829433936
10487.8437772538	0.03230055881294784
10490.736668049249	0.032168882879210776
10490.9120452072	0.028953070172582557
10491.9643081551	0.030374700075824233
10492.3150624711	0.03082208280708712
10492.49043962905	0.03065752644896101
10492.66581678705	0.02958704278511294
10492.841193945	0.03071416957358626
10493.01657110305	0.028682353776897842
10493.191948261	0.03071446661786889
10493.367325419	0.031917377691157704
10493.89345689295	0.031642522655401066
10494.068834050951	0.03176195738769973
10494.41958836685	0.029517511080624836
10494.5949655249	0.030361428032979365
10494.770342682848	0.029797009726086936
10494.945719840849	0.03199285551222924
10495.121096998799	0.029450901437438594
10495.2964741568	0.029377442048800037
10495.4718513148	0.027217287529714963
10495.6472284728	0.02911379352198612
10496.699491420652	0.029335227325966853
10497.3124791623	0.027996597584424
10497.487856320298	0.02930060727356379
10497.66323347825	0.029593601597630036
10497.8386106363	0.028603416746199185
10498.01398779425	0.02777581078137344
10498.5401192682	0.024546082613414077
10499.5923822161	0.02815455100990882
10499.7677593741	0.02731288369832931
10499.943136532049	0.02819528869640137
10500.46926800605	0.025044341695713353
10500.644645164	0.023511571982027597
10501.170776637951	0.028182922480122476
10501.34615379595	0.02639097458447462
10501.5215309539	0.02696543750534838
10501.69690811195	0.02649845915873492
10501.8722852699	0.02755170531465944
10502.0476624279	0.027664114035528074
10502.22303958585	0.02700931717386798
10502.39841674385	0.025223033394921008
10502.57379390185	0.025300304717479072
10502.74917105985	0.026669282584727224
10502.9245482178	0.025215085353986033
10503.09992537575	0.023104802616077235
10503.62605684975	0.022945347764804634
10503.801434007699	0.024307895430271124
10503.9768111657	0.025805112162588805
10504.1521883237	0.02729575082267985
10504.3275654817	0.027370760985528722
10504.50294263965	0.026574424195147422
10504.67831979765	0.02620666078622879
10505.2044512716	0.02587240471072415
10505.37982842955	0.02686180130396911
10505.5552055876	0.026196637879384362
10506.0813370615	0.02468318422158988
10506.2567142195	0.025092199011182963
10506.432091377501	0.026907954848406943
10506.5558270544	0.058446443815296706
10506.69432480315	0.024402686260059234
10506.86970196115	0.025056194697852554
10507.0450791191	0.0251849687696213
10507.22045627715	0.025179204733618045
10507.74658775105	0.026215064422937435
10507.921964909001	0.024942554975427276
10508.272719225	0.02446685158716482
10508.448096383	0.02463669121620471
10508.623473540949	0.024285248356953972
10508.798850699	0.024367887272272543
10508.97422785695	0.025870652240290882
10509.14960501495	0.02639815005659555
10509.3249821729	0.02484602038177689
10509.500359330901	0.02624306871639726
10509.6757364889	0.02608501724889458
10509.85111364685	0.025701999483416543
10510.026490804848	0.02469468941348043
10510.2018679628	0.02285281072012473
10510.37724512085	0.0232340634727974
10510.5526222788	0.02359611676827281
10510.7279994368	0.024245442852559935
10510.90337659475	0.022686972467586074
10511.07875375275	0.02472958695893906
10511.254130910751	0.022724284545343563
10511.429508068752	0.024405253948545966
10511.604885226701	0.025780510589639562
10511.780262384651	0.02351036609116419
10512.131016700649	0.02627727351699039
10512.30639385865	0.024976057774019646
10512.481771016599	0.023226409973763407
10512.6571481746	0.021869905017602713
10512.8325253326	0.02299838552697604
10513.0079024906	0.02243205358502739
10513.18327964855	0.022809421260786146
10513.358656806551	0.02386981779995074
10513.53403396455	0.024919557517943107
10513.8847882805	0.02508705976992659
10514.06016543845	0.02496645266963221
10514.2355425965	0.02413970049395936
10514.41091975445	0.02540606657373764
10514.58629691245	0.024187379499233132
10514.7616740704	0.023849135582006086
10516.076170444001	0.038212778298475546
10516.602301917901	0.023492919064179003
10516.77767907595	0.024064083367710196
10516.9530562339	0.023900531944881318
10517.1284333919	0.02361901900080614
10517.303810549849	0.02482454812870745
10517.4791877079	0.02389098717789992
10518.0053191818	0.02366998983030857
10518.53145065575	0.022307184937270616
10518.70682781375	0.023462075897107033
10518.8822049717	0.023466530912698735
10519.05758212975	0.021869766527104147
10519.2329592877	0.02373884924434535
10519.4083364457	0.023787718237009356
10519.75909076165	0.02260786447217346
10519.934467919651	0.021395484673292515
10520.10984507765	0.02171033656933033
10520.2852222356	0.02089476203255325
10520.4605993936	0.020672248914002253
10520.635976551599	0.021011336551680204
10520.811353709549	0.021709750977894238
10521.1476800234	0.0821442417511639
10521.1765360276	0.025606594935189766
10521.3535778082	0.025625660307971327
10521.5306195889	0.025956029263844736
10521.7076613695	0.024985182679750483
10522.0617449307	0.02261787907538748
10522.2387867114	0.022295017066135913
10522.415828492	0.022288309485741075
10522.5928702726	0.021797656646292813
10522.7699120532	0.02130647819729199
10523.4780791757	0.021698983277760632
10523.6551209563	0.023018934182545102
10523.832162737	0.022647883174730685
10524.0092045176	0.022267389390883414
10524.1862462982	0.021735021759663263
10524.3632880788	0.019702540528055396
10524.5403298595	0.021139423835288915
10524.7173716401	0.021860203801320602
10524.8944134207	0.02044923154146398
10525.0714552013	0.02007686480503135
10525.6025805432	0.02097199707049347
10525.7796223238	0.021564099723782513
10525.9566641044	0.020447575758789
10526.1337058851	0.022126992058624114
10526.3107476657	0.022541656548699652
10526.4877894463	0.02209953851799637
10527.0189147882	0.020740002203668288
10527.1959565688	0.021419270948193382
10527.3729983494	0.02089507586725641
10527.55004013	0.020980217607957534
10527.7270819107	0.020130205768420815
10527.9041236913	0.020120567971115156
10528.0811654719	0.02189060924635745
10528.4352490331	0.020706329043613487
10528.6122908138	0.02043972348100009
10529.3204579363	0.02172578057712725
10529.4974997169	0.0208074877417047
10529.6745414975	0.017945680176781897
10529.8515832781	0.01937628177512999
10530.38270862	0.021089525782594952
10532.6842517681	0.01985946734090629
10532.8612935487	0.02062833959309509
10533.0383353293	0.02204358874053433
10533.21537711	0.02066944590927028
10533.3924188906	0.020151551812937693
10533.5694606712	0.020062852954764857
10533.7465024518	0.01991152353368235
10533.9235442324	0.019934946469184485
10534.1005860131	0.018800147733361406
10534.2776277937	0.01817592909411204
10534.4546695743	0.020126007420001712
10534.6317113549	0.01977320638914998
10534.8087531356	0.020845638466027112
10534.9857949162	0.020235095930524746
10535.1628366968	0.020081278096447327
10535.3398784774	0.019383633025359875
10535.8710038193	0.020477373130625583
10536.0480455999	0.019673376049603217
10536.2250873805	0.01857179821259327
10536.4021291612	0.020616923370805746
10537.6414216255	0.01792584363733676
10537.8184634061	0.0191274785479069
10537.9955051868	0.019318728671372267
10538.1725469674	0.019690587554081193
10538.349588748	0.020445138385708304
10538.5266305286	0.018620278405769106
10538.7036723092	0.01915471119134973
10538.8807140899	0.01752662080017861
10539.0577558705	0.018316079093622685
10539.5888812124	0.018915325739177133
10539.765922993	0.018787013436706468
10541.0052154573	0.019354700211962457
10555.8767250296	0.01842770761678192
10556.0537668102	0.019124085321925246
10556.2308085909	0.018327505850257084
10558.3553099583	0.018854595044992498
10558.8864353002	0.019680484636003713
10559.0634770808	0.019003737427554786
10560.6568531064	0.018842166786336906
10560.833894887	0.018320347504106622
10561.5420620095	0.016311228059342365
10561.7191037902	0.017763591880323136
10561.8961455708	0.015637892981460916
10562.250229132	0.017611030676170203
10562.4272709127	0.017851787116554784
10566.3221900863	0.01832665666424528
10566.499231867	0.016951007586262213
10567.0303572088	0.014915072332539267
10567.2073989895	0.016270054249699004
10567.3844407701	0.015428617557002536
10567.5614825507	0.01650293081381321
10567.7385243313	0.016955007391388752
10567.9155661119	0.016854115419713295
10568.0926078926	0.016172862552955417
10568.2696496732	0.016047968012157167
10569.5089421375	0.016399433888838192
10569.6859839182	0.01579219504055113
10569.8630256988	0.0161334843553433
10570.0400674794	0.016548867543868296
10570.21710926	0.01574442953867966
10570.5711928213	0.01752912851801336
10570.7482346019	0.017082952054937504
10571.4564017244	0.017083129202310126
10571.633443505	0.017981956062856207
10571.8104852856	0.017154827561260154
10571.9875270663	0.017816976247462653
10572.1645688469	0.017994767988363608
10572.3416106275	0.018882562171527673
10572.8727359694	0.017518144711224017
10573.04977775	0.016574618665154684
10573.2268195306	0.01604401948722409
10573.4038613112	0.01650891867976468
10573.5809030919	0.017088052479433305
10573.7579448725	0.016646756874954673
10574.1120284337	0.016462781966446648
10574.2890702144	0.017141033254149177
10574.466111995	0.017814369311779966
10574.6431537756	0.01715179466362389
10574.8201955562	0.01852042423241892
10575.5283626787	0.01706531752667491
10575.7054044593	0.016172500188865013
10576.0594880206	0.014377165410460836
10576.2365298012	0.016260530432015426
10576.4135715818	0.01678057122246804
10577.4758222656	0.017112046384460494
10577.6528640462	0.01575437042783938
10577.8299058268	0.017465893810539708
10578.0069476074	0.01737135499172194
10578.1839893881	0.018035608372798464
10581.1936996586	0.017303662967889315
10581.3707414393	0.01703202194717718
10592.3473318378	0.026314689510585725
10601.7305462108	0.018344328334811116
10604.3861729202	0.019624607485883728
10604.5632147008	0.019300223094109545
10604.7402564814	0.019196462625902317
10604.917298262	0.017680052703239604
10605.0943400427	0.01739287286603607
10605.4484236039	0.01777382913508134
10605.6254653845	0.016614832179504414
10605.8025071652	0.019836262525047207
10605.9795489458	0.018664288468331253
10606.1565907264	0.01766180590835591
10606.5106742876	0.01850340622135122
10606.6877160683	0.018554605817703587
10606.8647578489	0.018344711611434715
10607.749966752	0.017319501063996753
10607.9270085326	0.01768474681694846
10608.1040503132	0.017296839471211644
10608.2810920939	0.019519966211869893
10609.3433427776	0.019749837209271464
10610.9367188032	0.018458397421870644
10613.2382619513	0.019465552235432792
10613.4153037319	0.017146981919896973
10615.8938886606	0.017845094513053536
10617.6643064669	0.01988033503344164
10619.0806407118	0.0208221928407786
10619.7888078343	0.018685708216069966
10619.9658496149	0.018640917999808382
10620.6740167374	0.020751304311202923
10621.5592256405	0.0182525511284861
10621.7362674212	0.019570898744501682
10621.9133092018	0.020560349286908815
10622.0903509824	0.01961729868080758
10622.267392763	0.017246568398859245
10622.4444345437	0.019228119313861265
10622.7985181049	0.02122080400052886
10623.1526016661	0.01985831102357938
10623.5066852274	0.021167794772235096
10623.683727008	0.020725095337621968
10623.8607687886	0.020963333980342155
10624.0378105693	0.021317540226007663
10624.2148523499	0.021103291630601866
10624.3918941305	0.020377904628115635
10624.5689359111	0.020820707561344853
10624.7459776918	0.021860224353110868
10624.9230194724	0.02171178849011758
10625.100061253	0.021982332707780237
10626.3393537174	0.0223280453817284
10626.516395498	0.023258691735055306
10626.6934372786	0.022910845020333612
10627.932729743	0.01930799277908177
10628.6408968654	0.021095036124486866
10628.8179386461	0.021510628989894965
10629.1720222073	0.02025414351042466
10630.0572311104	0.021166134221431897
10632.8898996004	0.02045951228375565
10633.066941381	0.019117165063441768
10633.2439831616	0.021596471531963358
10633.4210249423	0.02126596803912429
10633.5980667229	0.021699867869331896
10633.7751085035	0.020889925952258602
10633.9521502841	0.0198585355814545
10634.1291920647	0.019691908186471152
10634.6603174066	0.021682708297848186
10634.8373591872	0.021908256130223843
10635.0144009679	0.020381311045298226
10635.1914427485	0.02006661535324688
10636.6077769935	0.023446814016775158
10636.7848187741	0.021765919501981847
10636.9618605547	0.022159086667317893
10637.1389023353	0.02283384217467735
10637.3159441159	0.020471418589791693
10638.2011530191	0.02319189437710507
10638.3781947997	0.022857861662625906
10638.5552365803	0.022080279681618527
10638.7322783609	0.02045765163821956
10638.9093201415	0.02141355368205349
10639.0863619222	0.02065919401620421
10639.2634037028	0.02096505913858715
10639.4404454834	0.022345323511529343
10639.9715708253	0.02234134738425039
10640.6797379478	0.021926525147421327
10640.8567797284	0.021952204672714224
10641.033821509	0.022632586640005833
10641.2108632896	0.02257327803539373
10641.3879050703	0.024394836639925487
10647.2302838308	0.024991108151101095
10647.7614091727	0.025122336443680372
10657.6757488875	0.027992014221046038
10658.38391601	0.030178571702278383
10665.12457105695	0.028447305572166407
10673.43624283025	0.03230886457033867
10673.61500697985	0.03178048846356912
10674.151299428751	0.03338922694802702
10674.3300635784	0.031128845064409747
10684.60814099765	0.036099465072810595
10687.46836739175	0.03480583323898762
10687.914416581349	0.03193504574789856
10688.09318073095	0.03351822305234917
10688.271944880551	0.03472732357497397
10688.80823732945	0.03169370344724852
10689.1657656287	0.030218446552297242
10689.344529778351	0.03329254055535279
10689.523293928	0.029303176856695968
10689.7020580776	0.03043460370468043
10689.88082222725	0.030927542601201657
10690.23835052655	0.032259943442436295
10690.7746429754	0.03233320703777761
10690.953407125	0.03599828532301778
10691.310935424299	0.03232436730665961
10692.91981277095	0.03318845787880633
10699.0863147487	0.028956542177035773
10702.84036189095	0.028860467868109217
10705.16429583615	0.02872075946954302
10705.3430599858	0.02815150929093118
10706.1851967781	0.05298395022276384
10708.470571419799	0.024216507137279072
10708.649335569451	0.02414241033097958
10708.82809971905	0.023466876220694377
10709.0068638687	0.02404647579436871
10709.18562801835	0.023512620500312203
10709.36439216795	0.025282930407171115
10711.15203366425	0.02296067307424089
10711.3307978139	0.025186139236116487
10712.4033827117	0.025888963108076157
10712.5821468613	0.02452346234867665
10712.76091101095	0.0251603364558542
10712.939675160549	0.02335143767112936
10714.3697883576	0.023805302244632297
10714.54855250725	0.021859581420344592
10715.3913693704	0.06212482215662428
10718.3911205398	0.020287564168970554
10718.569884689401	0.02245486231583537
10719.82123373685	0.02183999689608258
10720.17876203605	0.02294723658575
10720.35752618575	0.02272332293260804
10720.536290335349	0.022812879869594207
10721.2513469339	0.02570991602533281
10721.4494322554	0.02237816767040792
10722.7128378859	0.02413491012208294
10723.4347839604	0.021140789071458797
10723.6152704791	0.02255097000602176
10725.4201356655	0.021739250649092854
10729.2103525569	0.021648771129986585
10730.1127851501	0.022547618256743597
10730.4737581873	0.01977693607830836
10731.3761907805	0.026297941675823295
10731.7371638178	0.021783778001618133
10732.4591098924	0.02106617670499286
10732.639596411	0.02046282604489351
10732.8200829296	0.018191902474847806
10733.1810559669	0.01991758270595891
10733.3615424856	0.01990375098580504
10733.5420290042	0.020841114229657894
10733.7225155228	0.020103462154522585
10733.9030020415	0.02017896433041635
10734.2639750787	0.020101909713556652
10736.4298133024	0.021706978361734866
10736.9712728583	0.02111927444947563
10737.151759377	0.01994670941043389
10742.9273279734	0.018930311063591786
10749.7858156817	0.0453873753353069
10750.8687347935	0.019438790690094174
10752.4931134612	0.019235524394169087
10752.6735999799	0.019316884269832163
10754.2979786476	0.017924980651077956
10754.4784651663	0.016756868313919628
10758.6296550949	0.016369404643541103
10763.6832776168	0.017957750301454044
10768.9173866573	0.01871628071870825
10769.097873176	0.018069859972459888
10769.6393327319	0.016962173632031993
10770.5417653251	0.016513010839143426
10770.7222518437	0.017121386529114394
10770.9027383624	0.017475600197695867
10771.083224881	0.017166214919112507
10771.2637113996	0.018790033022376876
10771.4441979183	0.01968573624521859
10771.6246844369	0.017786130295885428
10771.8051709556	0.01572338224826958
10771.9856574742	0.015272885675598005
10772.1661439928	0.014367737220084545
10772.3466305115	0.015196081478612221
10772.5271170301	0.014517147446798188
10772.7076035487	0.015329986619451078
10772.8880900674	0.014718152745049937
10773.068576586	0.015875317749746064
10773.2490631047	0.01519543703309482
10773.4295496233	0.014790729445395343
10773.6100361419	0.015585574864397397
10773.7905226606	0.015507389099642156
10773.9710091792	0.01626253499554144
10774.1514956979	0.015133982646256625
10774.3319822165	0.01556416183878074
10774.5124687351	0.015833904616362554
10774.6929552538	0.016114134594229574
10774.8734417724	0.01695796348138528
10775.053928291	0.017888386861407174
10775.2344148097	0.017134994265918177
10775.4149013283	0.015531482097375662
10775.7758743656	0.016191015097741367
10775.9563608842	0.01638923950558147
10776.1368474029	0.015983918595403705
10776.3173339215	0.014472213494060434
10776.4978204402	0.01526495559882963
10776.6783069588	0.01640375251284327
10777.0392799961	0.015230641368604775
10777.2197665147	0.014814906746926884
10777.4002530334	0.016325719615946314
10777.9417125893	0.017582843520969987
10778.1221991079	0.01806825722908554
10779.9270642943	0.01642732939166608
10780.1075508129	0.01661350918312559
10780.4685238502	0.015831676643721114
10780.6490103688	0.015885979770518744
10780.8294968875	0.01611604142448516
10781.0099834061	0.015495413210462865
10785.5221463721	0.016733505831114593
10795.2684183786	0.01707203344622546
10797.9757161581	0.016849985855759714
10798.8781487513	0.01914438691224799
10799.05863527	0.01878203931626885
10799.7805813445	0.01906410840257495
10800.5025274191	0.016175419878072785
10801.5854465309	0.01882651722516053
10801.7659330495	0.017669066823304845
10805.556149941	0.017732326031059616
10805.7366364596	0.01795860412092192
10806.2780960155	0.016072839999395645
10806.4585825341	0.016837894819168493
10806.6390690528	0.01693761406576536
10806.8195555714	0.017284893016933176
10807.541501646	0.020880994263227058
10807.7219881646	0.019918741599932267
10808.4439342392	0.018595258112152
10808.6244207578	0.017772776983615308
10808.8049072764	0.018772474378083586
10809.3463668324	0.0182813850019457
10809.526853351	0.018109985753062864
10809.7073398696	0.01737219565312619
10809.8878263883	0.017196753647052757
10810.0683129069	0.016173739652861386
10810.4292859442	0.016804695903629773
10810.6097724628	0.01668774438760712
10810.7902589815	0.016641263838345972
10810.9707455001	0.017665554147995928
10811.1512320187	0.018232205516548774
10811.3317185374	0.018299464384097658
10811.512205056	0.019597602796914658
10811.6926915747	0.01842449478856451
10811.8731780933	0.01762106479560447
10812.0536646119	0.015515293265350493
10812.2341511306	0.017518384340498072
10812.7756106865	0.0174776529494006
10812.9560972051	0.017730696444555587
10813.8585297983	0.017159173404939363
10814.039016317	0.017950557766201167
10814.5804758729	0.01886071572976821
10814.7609623915	0.018676232685975836
10814.9414489102	0.02018294360851855
10816.9268006152	0.017547223196299745
10819.2731253575	0.01808327706017898
10819.4536118761	0.017363520851804193
10819.6340983948	0.019068934505569915
10819.995071432	0.019026449287924345
10820.5365309879	0.017190293329068372
10820.7170175066	0.016288044531855735
10820.8975040252	0.015926806369110376
10821.0779905439	0.016482995926788202
10821.2584770625	0.01773445987666031
10821.4389635811	0.01926941905617309
10822.7023692116	0.01719719214015989
10822.8828557302	0.017643847203278672
10823.0633422489	0.017794755238199258
10823.2438287675	0.01723613886500461
10823.4243152862	0.01819371863359364
10823.6048018048	0.019627715703400682
10823.7852883234	0.019156813994972776
10823.9657748421	0.019426065138650275
10824.1462613607	0.01868127577999941
10824.3267478794	0.01956664384123222
10824.507234398	0.01751253921011485
10825.5901535098	0.01869983204797762
10825.7706400285	0.018040627203230696
10825.9511265471	0.018890319767202013
10826.1316130657	0.020232451414649872
10826.8535591403	0.01800505250997468
10827.0340456589	0.018421767613747517
10827.2145321776	0.018994508249910863
10827.7559917335	0.020762080360053822
10828.2974512894	0.020491641165830618
10828.477937808	0.019243279481784423
10828.6584243267	0.01832160504285866
10828.8389108453	0.018365055463348715
10831.3657221063	0.019318010013142907
10831.5462086249	0.019530243773904638
10831.7266951435	0.02055342360046473
10831.9071816622	0.018971464460497623
10832.0876681808	0.01972566330767359
10832.6291277367	0.02029298106828678
10832.8096142554	0.021275530859768462
10833.3510738113	0.020758010769661488
10833.5315603299	0.019739013934482973
10833.7120468486	0.019448424074476944
10833.8925333672	0.021032025058318526
10834.0730198858	0.019430265413250828
10834.2535064045	0.02021752027957825
10834.4339929231	0.021256103575887423
10839.1266424077	0.02108116512459874
10839.487615445	0.021870119917449863
10839.6681019636	0.021440798755588766
10839.8485884823	0.02092543413543187
10840.0290750009	0.022255467594357294
10840.2095615195	0.02271456707704693
10840.3900480382	0.02133923535698446
10840.5705345568	0.020312053837594504
10840.7510210755	0.02079232166998323
10840.9315075941	0.021049665206668088
10841.1119941127	0.02142931102834965
10841.2924806314	0.020572528040003178
10841.8339401873	0.022298510601540384
10842.0144267059	0.021633702464063893
10842.1949132246	0.021398622785980606
10842.3753997432	0.022445856721520666
10842.9168592991	0.019185001256453386
10843.6388053737	0.021373894495155126
10844.5412379669	0.026678000207793356
10845.6241570787	0.02254550652921401
10845.8046435973	0.022117197429889154
10845.985130116	0.022541151776819632
10846.1656166346	0.022191848688671696
10846.3461031533	0.02092024223806453
10846.5265896719	0.02150902382758353
10846.7070761905	0.020729116998197655
10846.8875627092	0.021231481066690584
10850.3168065633	0.021302713586861255
10858.2582133834	0.026798164250031165
10858.438699902	0.02602242574330809
10858.9801594579	0.026689990159407748
10862.2289167934	0.02431458282987701
10863.3118359053	0.03989364895586376
10864.7557280544	0.027082316362548896
10866.3801067221	0.02803624890340453
10871.24688108075	0.027238140880614672
10872.52275921125	0.027083021566509793
10872.70502751565	0.02621332162153671
10872.88729582	0.02658066374160662
10873.069564124351	0.027511788549439472
10873.25183242875	0.027658835688634503
10873.434100733099	0.02600952435190537
10873.6163690375	0.027509637689748873
10873.79863734185	0.028886578948945456
10873.9809056462	0.030764401314432373
10874.1631739506	0.029319825587546443
10874.345442254951	0.029515723459935587
10874.52771055935	0.02811891825572769
10875.07451547245	0.026598714724325814
10875.2567837768	0.029282552228122326
10875.4390520811	0.029583612003225592
10875.6213203855	0.0294637991570277
10875.80358868985	0.02987256058265833
10876.7149302117	0.029816963055663566
10876.8971985161	0.029773421782462582
10877.0288113218	0.03200327802785746
10877.534246688501	0.03369645301817912
10877.71651499285	0.03158394593253977
10879.35692973215	0.031119632446328645
10880.08600294965	0.030384316604410922
10880.268271254	0.030420447893422242
10880.8150761671	0.033054834806709885
10880.99734447145	0.035291847405986364
10881.17961277585	0.03329982449772164
10882.273222602049	0.038828283991330335
10882.6377592108	0.038167805288334564
10883.73136903695	0.035758572351023504
10884.0959056457	0.03908924282739762
10885.00724716755	0.03554701191647396
10885.736320385	0.03337200266716342
10885.918588689401	0.032591026184651435
10886.283125298149	0.03924346357487553
10886.414110291	0.03504493727747084
10886.5556368618	0.03491043198064519
10886.73790516615	0.03348693722685368
10886.920173470498	0.03441379753940574
10887.1024417749	0.03262133000354012
10887.28471007925	0.03132915629178227
10887.4669783836	0.03456584053416848
10887.649246688	0.03494575528074487
10887.831514992351	0.0333748951046496
10888.013783296701	0.03547436773829033
10888.56058820985	0.032264407312068547
10888.7428565142	0.0337006697807026
10889.289661427301	0.0326531786075535
10889.836466340399	0.03202470113803193
10890.0187346448	0.032395040882835055
10890.20100294915	0.03350600279177775
10890.3832712535	0.03541290912212276
10890.56553955785	0.03377014399891843
10890.7478078622	0.03242445146427791
10891.112344470948	0.030344877584558477
10891.294612775298	0.032248223835453366
10891.4768810797	0.03163164411046295
10891.84141768845	0.03495374523707403
10892.0236859928	0.03476120892644047
10892.205954297151	0.03370080077973585
10892.38822260155	0.03262682778647326
10892.570490905899	0.034872764977038034
10892.752759210249	0.03304502086504157
10892.93502751465	0.031541450801177484
10893.117295819	0.030975621439505514
10893.2995641234	0.030186835405852125
10893.48183242775	0.031446621946651356
10893.664100732101	0.03381941358552554
10893.8463690365	0.03344258707339357
10894.028637340849	0.03366646807974504
10894.2109056452	0.033779907825332224
10894.39317394955	0.03528225246908235
10894.7577105583	0.03452673024489004
10894.93997886265	0.0324408784001681
10895.122247167	0.03458109730720411
10895.3045154714	0.03095499136042801
10895.486783775748	0.03263768895914499
10895.75929533945	0.030872336826915956
10896.1238319482	0.030986032427223916
10896.488368556951	0.0316733946012513
10896.670636861301	0.03263682702008525
10897.7642466875	0.03206354811398231
10897.94651499185	0.025467877638366655
10899.9514663399	0.028899590485038953
10900.13373464425	0.029120557292130228
10900.31600294865	0.02806238714129751
10900.498271253	0.027154850831374713
10900.68053955735	0.030690610142008592
10900.862807861751	0.03009418628596735
10901.0450761661	0.02967608298556778
10901.227344470499	0.027560058920888513
10901.409612774849	0.030166105309489523
10901.59188107915	0.028969836914076254
10903.59683242725	0.027120931616132594
10903.779100731601	0.027394136327629222
10903.96136903595	0.027254980179611553
10904.14363734035	0.030026755958038144
10904.3259056447	0.02847694505848537
10904.50817394905	0.028563626135054934
10904.69044225345	0.028234061146446256
10904.8727105578	0.02826721864136696
10905.0042217108	0.047714565346066516
10905.1452221215	0.027122495477705972
10905.32749042585	0.02858524010246501
10905.87429533895	0.02815716063199269
10906.6033685564	0.02729478638513268
10906.78563686075	0.028095821198014057
10907.696978382599	0.026650050334808845
10908.79058820885	0.026201696257697447
10908.972856513199	0.026675800566974946
10909.51966142625	0.025520751389018912
10909.70192973065	0.025554724145783587
10909.884198035	0.028400088135227087
10910.06646633935	0.028602733852195684
10910.248734643748	0.025335429344074012
10910.431002948098	0.025840061617110135
10910.6132712525	0.026971210971866926
10910.79553955685	0.02672057496904891
10910.9778078612	0.026760930377301238
10911.160076165601	0.025600989299551267
10911.342344469951	0.024559259726220944
10911.524612774301	0.025434841394806364
10911.706881078699	0.02586391962772201
10911.889149383049	0.026594595374559188
10912.07141768745	0.02718696942786319
10912.2536859918	0.024357763349594472
10912.43595429615	0.02439190383896532
10912.61822260055	0.026357999111955008
10912.982759209252	0.02542903830398336
10913.1650275136	0.02509381826771645
10913.34729581795	0.023840089021964588
10913.52956412235	0.025530199627097728
10914.38952068	0.06209814938206996
10915.44249042535	0.02535946215450901
10915.6247587297	0.025030659726973777
10915.807027034101	0.025234380505923665
10915.98929533845	0.02667121677836688
10916.5361002515	0.024752675263141802
10916.7183685559	0.024282973871838913
10916.90063686025	0.024007611926322066
10917.44744177335	0.024185644367706087
10917.62971007775	0.024787599808675793
10918.17651499085	0.02478074786317586
10918.3587832952	0.023194800930939178
10918.54105159955	0.021859579932617168
10918.72331990395	0.022261020782878373
10919.27012481705	0.025410382379999458
10919.452393121399	0.022816152591797444
10919.6346614258	0.023782900266990245
10919.81692973015	0.0226160548457512
10919.999198034551	0.025226304923933556
10920.1814663389	0.024535528417296157
10920.3637346432	0.026333853589835404
10920.5460029476	0.024205721845470717
10920.72827125195	0.02426476867187764
10920.910539556298	0.023191403036269955
10921.0928078607	0.02440050469018377
10921.27507616505	0.022916982429015104
10921.82188107815	0.024110919759075103
10922.00414938255	0.023623972485417748
10922.1864176869	0.023532178938665146
10922.3686859913	0.024974921278961636
10922.55095429565	0.024224384855566487
10922.7332226	0.024793209515358954
10922.915490904401	0.02389770776994645
10923.09775920875	0.023967678000973092
10923.28002751315	0.022770556170583926
10923.5943331305	0.07194158968543357
10923.734807381199	0.021661040808462758
10924.4638805986	0.023513932627094454
10924.646148903	0.022200537060565247
10924.82841720735	0.02300392008814488
10925.010685511701	0.023556617809246155
10925.192953816098	0.02341056721921727
10925.375222120449	0.023668085118184405
10925.55749042485	0.0221433722732486
10925.7397587292	0.021528372150355735
10925.92202703355	0.019874555636093652
10926.104295337951	0.0238784030843244
10926.286563642301	0.0228138838327482
10926.468831946651	0.021398112060707287
10926.833368555399	0.021423503397666535
10927.0156368598	0.021893279895790724
10927.19790516415	0.023114644507543445
10927.3801734685	0.021810981898694938
10927.5624417729	0.022046134655918554
10927.7447100772	0.02180017489591922
10927.92697838155	0.020005498214957562
10928.10924668595	0.02036479978436416
10928.4737832947	0.022758715689653354
10928.65605159905	0.022753016953157047
10928.8383199034	0.022069812207791088
10929.0205882078	0.02344003552387932
10929.385124816548	0.029543178418542853
10931.4248988972	0.02044207580901709
10931.6089489872	0.020351296527822353
10931.7929990773	0.021898206264999106
10931.9770491674	0.02255781992177816
10932.1610992575	0.023690224436617294
10932.3451493476	0.023087690547895896
10932.5291994377	0.02350169551917663
10932.7132495278	0.02134799419567889
10933.081349708	0.01878939349335726
10933.2653997981	0.018544927815922155
10933.4494498882	0.021592317138702723
10933.6334999783	0.020463958238114276
10934.3697003387	0.021919100875851822
10934.5537504288	0.022151619876982817
10934.921850609	0.0194543702638472
10935.1059006991	0.02109494253432287
10935.2899507891	0.022427506315380843
10935.4740008792	0.02243826195394413
10935.6580509693	0.019832301373577034
10936.0261511495	0.02073877259659199
10936.2102012396	0.019802979222718148
10938.0507021406	0.020334323841490528
10938.2347522307	0.01897782087215905
10938.9709525911	0.021053002847792608
10940.4433533118	0.018029430167976847
10940.6274034019	0.01930732779761703
10940.811453492	0.019678853080193792
10940.9955035821	0.01994772912207822
10941.1795536722	0.018342007234783797
10941.3636037623	0.0202720192794803
10941.5476538524	0.01907972776188054
10941.7317039425	0.018310871352154957
10941.9157540326	0.01960768282392171
10942.0998041227	0.019578342772169036
10942.2838542128	0.021085866794466793
10942.4679043029	0.020572604451918105
10942.6519543929	0.019480493971412858
10942.836004483	0.019445945221696303
10943.0200545731	0.017789190576143053
10943.2041046632	0.01752221866418586
10943.3881547533	0.018912423074346447
10943.5722048434	0.01890264246674758
10943.7562549335	0.019124847985869657
10943.9403050236	0.01815486165397644
10944.1243551137	0.019338029028573206
10944.3084052038	0.021626003628326406
10944.4924552939	0.020725821615606405
10944.676505384	0.01998311202900708
10944.8605554741	0.01943177243517295
10945.0446055642	0.019806674363742328
10945.2286556543	0.019678840040646736
10945.4127057444	0.02027888713839868
10945.5967558345	0.01929489102406778
10945.7808059246	0.01848019251310386
10945.9648560147	0.01891043742332487
10946.1489061048	0.019809785790316375
10946.3329561949	0.019206534383198238
10946.5170062849	0.01940364315104979
10946.701056375	0.021295871611978143
10946.8851064651	0.0196005734273758
10947.0691565552	0.018981574441535483
10947.2532066453	0.018566128315245983
10947.4372567354	0.018316457632317998
10947.6213068255	0.020379359042340107
10947.8053569156	0.017629510845392764
10947.9894070057	0.01822481670577673
10948.1734570958	0.01818734483411936
10951.6704088076	0.02025774372536013
10955.5354606996	0.05683694999478446
10957.0078614204	0.018444003858149868
10958.4802621411	0.019054570759100994
10958.6643122312	0.01879228640902016
10960.6888632223	0.02066775173075304
10960.8729133124	0.020499685080869565
10961.0569634025	0.019002460864912977
10961.2410134926	0.017848892233752627
10961.4250635826	0.01786817583371687
10962.7134142133	0.017168628168057972
10962.8974643034	0.018240655928799584
10963.0815143935	0.018632108764019578
10963.2655644836	0.018581429727342884
10963.4496145737	0.01933421351617687
10963.6336646638	0.01727645576371323
10964.1858149341	0.01792924656817106
10964.7379652044	0.018461056086229437
10964.9220152945	0.01907440345711942
10965.1060653845	0.018460141279697594
10965.2901154746	0.018537624397410517
10965.4741655647	0.018554384746534845
10965.6582156548	0.01912988827718174
10965.8422657449	0.017394784587491587
10969.891367727	0.017641280294171502
10972.2840188983	0.01877443342116565
10972.4680689884	0.017625029367714366
10974.6766700695	0.01934688503414947
10974.8607201596	0.018451232692023218
10980.9343731327	0.017387448810573556
10981.3024733129	0.01694273392373901
10981.6705734931	0.015569313909642588
10981.8546235832	0.01686248971954683
10982.4067738535	0.016447377918625605
10982.5908239436	0.016004525032667073
10982.7748740337	0.015126722898347955
10982.9589241238	0.016002647777323842
10983.1429742139	0.01769938506227627
10983.5110743941	0.016830591557786104
10983.8791745742	0.018357073781388792
10984.0632246643	0.018054861151817418
10984.7994250247	0.015248966196724974
10984.9834751148	0.015543804276005034
10985.1675252049	0.014570293635593989
10985.351575295	0.015240928662199643
10985.9037255653	0.01629606847586769
10986.0877756554	0.016715479499999075
10986.2718257455	0.01655521980384569
10986.4558758356	0.015894540461052376
10986.6399259257	0.015932117104793874
10986.8239760158	0.015925512820839698
10987.0080261059	0.015912769788175237
10987.192076196	0.015879760460181407
10987.376126286	0.016873250412684143
10987.5601763761	0.016406117244190353
10987.7442264662	0.01656483891915732
10987.9282765563	0.01615903920121543
10988.1123266464	0.016713706240054062
10988.2963767365	0.014530183437232964
10988.4804268266	0.016383414529736275
10988.6644769167	0.016491447597076703
10988.8485270068	0.015082655771354508
10989.0325770969	0.016625570451068127
10989.216627187	0.01783163140620085
10989.7687774573	0.022464896936957853
10990.8730779979	0.013853117056462992
10991.057128088	0.015238834155373839
10991.241178178	0.015355117185823535
10991.4252282681	0.015333069670187546
10991.6092783582	0.016010240301584513
10991.7933284483	0.01633166509113939
10991.9773785384	0.016399192343032352
10992.1614286285	0.016645423301183942
10992.3454787186	0.01753234960439354
10992.5295288087	0.016837295867611634
10992.7135788988	0.01608857807333048
10992.8976289889	0.01586002599310369
10993.081679079	0.016029632816784697
10993.2657291691	0.01527684931901567
10993.4497792592	0.015857324847399334
10993.6338293493	0.015551837568452081
10993.8178794394	0.016762159643060284
10994.0019295295	0.015408245676969008
10994.1859796196	0.01671014275771824
10994.3700297097	0.015600457362648848
10994.5540797998	0.01599580093368154
10995.10623007	0.017306887675405735
10995.2902801601	0.016028152774236974
10995.4743302502	0.01629797864663122
10995.6583803403	0.016295895099814613
10995.8424304304	0.016473750967574394
10996.0264805205	0.01574358060277768
10996.3945807007	0.01632871491858669
10996.5786307908	0.015617682470750138
10996.7626808809	0.016301114685965203
10996.946730971	0.01653357569633202
10997.4988812413	0.015319814655936343
10997.6829313314	0.01544091654285603
10997.8669814215	0.016574496245466006
10998.0510315116	0.015920863346892106
10998.2350816017	0.016959358980305053
10998.4191316918	0.015440495126352802
10998.7872318719	0.015685481035458217
10998.971281962	0.016079385217503173
10999.1553320521	0.017041436648351702
10999.3393821422	0.01701275059492298
10999.7074823224	0.016580938124899285
11000.9958329531	0.016755157943335302
11001.3639331333	0.016542141378144196
11001.5479832234	0.014949595820668474
11005.5970852055	0.01769909769649206
11005.7811352956	0.018570206211897273
11005.9651853856	0.017108833605212124
11006.3332855658	0.016953218014819048
11006.5173356559	0.016986005579046413
11007.2535360163	0.014973054418952768
11007.8056862866	0.016577667694683464
11009.0940369173	0.01624893010491547
11014.0633893498	0.018513179350748865
11014.9836398003	0.015273669665044003
11019.9529922329	0.017851070499452875
11020.137042323	0.018057333874803155
11020.3210924131	0.01712295649980842
11020.6891925933	0.01761187389933388
11021.2413428635	0.015591976284396103
11021.4253929536	0.016143710571560457
11021.6094430437	0.016745931140431995
11022.5296934942	0.01792129925098045
11022.7137435843	0.018535950824969557
11022.8977936744	0.018058712004995824
11023.0818437645	0.01674131056502855
11023.2658938546	0.015709603404037726
11023.4499439447	0.017721987089923393
11023.6339940348	0.017280138001613557
11024.1861443051	0.018434912188936583
11024.3701943952	0.018279523524692847
11024.5542444852	0.01881795889816368
11024.7382945753	0.019954254930159485
11024.9223446654	0.01744908426549176
11025.1063947555	0.018448240268662222
11025.2904448456	0.017391033218831075
11025.4744949357	0.016659873582245636
11025.6585450258	0.018422052448791526
11025.8425951159	0.01786319080260983
11026.026645206	0.017134775148464232
11026.2106952961	0.017604880695639764
11026.3947453862	0.019056526531137225
11026.5787954763	0.019039399555319695
11028.2352462872	0.01760738970324777
11030.6278974584	0.01818964092172524
11031.732197999	0.01517390095580693
11031.9162480891	0.017537687096368212
11040.1985021433	0.01789884592556269
11041.6709028641	0.01917038112519325
11042.4071032245	0.021922059896378496
11044.4316542155	0.02128549585608227
11049.216956558	0.019985512915728147
11049.4010066481	0.020600767415070925
11051.7936578193	0.019747800924562502
11054.3703590807	0.022152366788066747
11054.5544091707	0.02077830688573404
11054.7384592608	0.02139899627132998
11054.9225093509	0.020621674232685135
11056.0268098915	0.018227075575872328
11056.5789601618	0.02232049954000899
11056.7630102519	0.021296398869155894
11057.1311104321	0.019772002579035428
11058.0513608826	0.024024994763091494
11061.1802124142	0.02235616502477735
11061.3642625043	0.02202402308080078
11073.1434682703	0.024010131357416073
11073.6956185406	0.023210850887676066
11073.8796686307	0.024472015457299812
11074.0637187208	0.02564770355844898
11074.9839691713	0.024432437794243186
11075.1680192614	0.027165115422821694
11078.1128207029	0.024850797426857963
11079.2171212435	0.025715373473190032
11079.4011713336	0.025553161114223264
11079.5852214237	0.02511010503286828
11080.137371694	0.028225312335158983
11080.6895219642	0.026970737749082433
11080.8735720543	0.0260189528017898
11081.4257223246	0.026319199213711498
11081.7938225048	0.026969778616626073
11082.008550711951	0.02476738153823434
11082.194443436249	0.02652058403881039
11082.380336160499	0.02655543675278752
11082.5662288848	0.025459950070036395
11082.75212160905	0.027505825945119904
11083.49569250615	0.029113957188218985
11083.681585230399	0.02840224206477224
11083.8674779547	0.025185745190798626
11084.002423586	0.026609953468678133
11085.446644793901	0.02809465165975942
11085.632537518151	0.027910533229781088
11085.818430242449	0.026608735876369312
11087.67735748515	0.03193278504636671
11088.23503565795	0.031538375386615976
11088.4209283822	0.030521022671111273
11089.1644992793	0.02940629108934266
11089.35039200355	0.02665111478753952
11089.53628472785	0.02896742640932198
11089.7221774521	0.028570727095495387
11089.9080701764	0.03157901394841077
11090.27985562495	0.031099037672157416
11090.6516410735	0.02715456831673748
11090.837533797749	0.028164020108231564
11091.2093192463	0.030424089916305422
11091.395211970601	0.03248877961544206
11091.581104694851	0.030386268812080577
11091.766997419101	0.03146487413812609
11091.952890143351	0.03071727754666529
11092.138782867602	0.03195640945760854
11092.324675591899	0.0298788791245262
11092.8823537647	0.03032367396841817
11101.7113368505	0.03513794056923857
11102.26901502335	0.03202330052555103
11103.2905036897	0.03311146961223844
11103.47639641395	0.036808639829856465
11103.66228913825	0.03439128000456761
11103.8481818625	0.035991134186399674
11104.21996731105	0.03626782006425425
11104.5917527596	0.03383073519303504
11104.7776454839	0.031674035367368854
11104.96353820815	0.03251972593753338
11105.14943093245	0.03299648769837478
11105.3353236567	0.03324186412440024
11105.521216381	0.03386792733419594
11105.70710910525	0.033359945602607584
11105.89300182955	0.0320799492530162
11106.0788945538	0.03402186954289139
11106.26478727805	0.03277119651831073
11106.45068000235	0.03421468437978296
11106.6365727266	0.03273810478413141
11106.82246545085	0.033946243999637415
11107.751929072201	0.03375203317673879
11107.937821796499	0.034291054549905386
11108.681392693601	0.03182604404645566
11109.239070866399	0.033089093891063494
11109.424963590649	0.03383331511177986
11109.61085631495	0.032097312088805285
11109.7967490392	0.0319422825882198
11109.9826417635	0.033316489886546084
11110.16853448775	0.031106447242824856
11110.54031993625	0.030115765949177867
11111.0979981091	0.03251010674924446
11111.4697835576	0.0289681473456573
11111.6556762819	0.03174661457191714
11111.84156900615	0.03251733530446832
11112.30537949975	0.0327919468052855
11112.49127222405	0.03041375489525721
11112.6771649483	0.029649138370211606
11112.8630576726	0.029691777475520292
11114.536092191	0.031354930732247724
11115.093770363801	0.03088919879236196
11116.580912157999	0.028394984213993082
11116.7668048823	0.028395376958757053
11116.95269760655	0.027386767037398806
11117.138590330851	0.030726988901467463
11117.324483055101	0.02738007926272058
11117.510375779351	0.027967812088733314
11117.696268503601	0.029709357127821554
11117.88216122785	0.027596060097695826
11118.068053952149	0.029645647722414254
11118.2539466764	0.028430026360164628
11118.4398394007	0.026014118086786085
11118.62573212495	0.029854032472271474
11118.81162484925	0.03192271944056939
11118.9975175735	0.03089338430398505
11119.1834102978	0.03077795925671213
11119.36930302205	0.028196805517513718
11119.55519574635	0.030123598805504834
11119.7410884706	0.02823022435219637
11120.2987666434	0.028126411085034643
11120.4846593677	0.027922076360708963
11120.67055209195	0.02973895170760151
11120.85644481625	0.03025667921912477
11121.5486419653	0.047946002765661154
11121.8779334826	0.028483304270413054
11122.99328982825	0.025368453287856287
11123.3650752768	0.026993724008596044
11124.666324346701	0.029733216866587826
11130.80078424765	0.023278430121053108
11134.4247710538	0.02361035120992327
11134.610663778101	0.02395925711288051
11134.982449226649	0.02398105197002884
11135.168341950899	0.024134812451230093
11135.72602012375	0.021650442324652422
11135.911912848	0.022316124110020596
11136.8413764693	0.023752622673379943
11138.5144109878	0.022306273240957915
11138.70030371205	0.024398869237654983
11138.88619643635	0.022875984640406435
11139.443874609151	0.02153536018001208
11139.629767333401	0.023041219323935894
11140.001552781949	0.023076869978563265
11140.187445506199	0.0235504454936076
11140.4653632755	0.0262085147017339
11140.651255999801	0.0242376972995847
11140.837148724051	0.02328569591236551
11141.02304144835	0.024365100069988856
11141.2089341726	0.023260288354789743
11141.3948268969	0.021602359195837008
11141.58071962115	0.021756999788933515
11141.766612345451	0.02086266888717069
11141.952505069701	0.020663781197640892
11142.510183242499	0.0219665198211573
11142.6960759668	0.01923492660119352
11143.253754139601	0.02002832667324188
11143.81143231245	0.02213593347506377
11145.8562522794	0.021782573304515256
11146.04214500365	0.022283447974740706
11147.1316044886	0.08052140359967822
11147.9343396438	0.021457290574132083
11148.1220750022	0.020896316429477552
11149.9994285867	0.022377939910158403
11150.9381053789	0.01903039771802958
11151.1258407374	0.021752490543076652
11151.3135760958	0.022060722674823913
11151.5013114543	0.020933381698769203
11152.0645175296	0.020658279974625965
11154.8805479063	0.019935416610820354
11155.0682832648	0.01943308555946924
11158.0720489999	0.018703347783719466
11158.2597843584	0.01962595644871334
11158.4475197168	0.019271196125948586
11161.2635500935	0.020799024784286916
11161.451285452	0.019037970671508742
11161.6390208104	0.018768081503229474
11161.8267561688	0.01932053883255581
11162.0144915273	0.01937213895289622
11162.2022268857	0.018770161351306765
11162.3899622442	0.018016212613449465
11162.5776976026	0.01878937920791164
11162.7654329611	0.01892739676761676
11162.9531683195	0.02117887022641998
11163.3286390364	0.019891153404095002
11163.5163743949	0.018570728995196465
11163.7041097533	0.019469843290640883
11163.8918451118	0.020661251848708824
11164.0795804702	0.02077231137957402
11164.2673158287	0.017905789523268576
11164.4550511871	0.019538314569536478
11164.6427865455	0.019685805974414206
11164.830521904	0.020445845812111566
11165.0182572624	0.01973811807559702
11165.2059926209	0.01787175698737067
11165.3937279793	0.01739405421914225
11165.5814633378	0.01808658954063658
11165.7691986962	0.0198097407612238
11165.9569340547	0.019462963215588734
11166.1446694131	0.019606500581413448
11166.3324047716	0.0208505875393527
11166.52014013	0.020459027276958856
11166.7078754885	0.019178671841051098
11166.8956108469	0.019361518520830512
11167.0833462054	0.020442249803951967
11167.2710815638	0.020916181103742507
11168.209758356	0.0164720988437633
11169.1484351483	0.021148658544787306
11169.7116412236	0.01879926970392523
11169.8993765821	0.019806828459913363
11170.4625826574	0.019338713585373944
11170.6503180158	0.018417651473774516
11171.2135240912	0.020098549617073455
11171.4012594496	0.018510250831943277
11171.5889948081	0.01918038946560328
11173.0908776756	0.01837186953138774
11173.2786130341	0.01769892225864796
11173.4663483925	0.017602308727886738
11174.4050251848	0.019338572478740816
11174.5927605432	0.019877301291835736
11175.1559666186	0.017082866112009973
11175.343701977	0.017549517844433614
11176.0946434108	0.018634043772677345
11176.2823787692	0.020209129082257533
11176.8455848446	0.016572489709811764
11177.4087909199	0.017447401418654734
11177.5965262784	0.01727297343905473
11177.7842616368	0.018157541811623407
11178.5352030706	0.018771969768897178
11178.722938429	0.018668745907593005
11178.9106737875	0.019279832075083214
11179.0984091459	0.01776461883163573
11179.2861445044	0.016745083340827305
11179.4738798628	0.01727865489900114
11180.0370859382	0.01736714186300381
11180.2248212966	0.018189137100237368
11180.4125566551	0.017374246391474085
11181.3512334473	0.01844800159239912
11181.5389688057	0.01921364635625059
11181.9144395226	0.017441140816453236
11183.2285870318	0.01903506804894857
11183.4163223902	0.018583241154399188
11183.6040577487	0.018901540173282688
11183.7917931071	0.01712052627535184
11183.9795284656	0.018494646220803632
11184.167263824	0.018599531602012987
11184.3549991824	0.018060595338398346
11184.5427345409	0.018027169952751065
11186.9832942007	0.017482458548964748
11189.2361185021	0.01496806773442284
11189.4238538605	0.016591115204828238
11189.611589219	0.018262524214971213
11189.7993245774	0.01742159185142339
11189.9870599358	0.017610501496631528
11190.1747952943	0.01803667198504326
11190.3625306527	0.017359294633262076
11190.5502660112	0.01731486904273306
11190.7380013696	0.017199502888532142
11190.9257367281	0.017612465507978396
11191.1134720865	0.016489916676217735
11191.8644135203	0.01656752375326999
11192.0521488788	0.016916147872926914
11192.2398842372	0.01826006099840382
11192.4276195957	0.016712553781056155
11193.1785610294	0.017312744070925992
11195.4313853308	0.016474304186638266
11195.6191206892	0.016344402175303627
11195.8068560477	0.014824301937316304
11195.9945914061	0.01597029753886546
11196.1823267646	0.015943094910388596
11196.370062123	0.01634469931630755
11196.5577974815	0.01717849132254358
11196.7455328399	0.0170958519791388
11196.9332681984	0.01699245580949087
11197.1210035568	0.016905464871102224
11197.3087389153	0.017362427550634434
11197.4964742737	0.017545942880984787
11197.6842096322	0.01701205304059097
11197.8719449906	0.01742021066747162
11198.2474157075	0.0176339421078721
11198.4351510659	0.01722126176086066
11198.6228864244	0.016822905256388628
11198.9983571413	0.017703106029428605
11199.1860924997	0.018829330207114196
11199.3738278582	0.01704823088485853
11199.5615632166	0.01757101186167985
11199.7492985751	0.01652982081939643
11199.9370339335	0.01619192355452192
11200.8757107258	0.016555355110497064
11201.0634460842	0.016675930532791653
11201.2511814426	0.016727015837420246
11201.4389168011	0.017623239829478526
11201.6266521595	0.016262463567438143
11201.814387518	0.016163093264000703
11202.0021228764	0.015302668307715294
11202.1898582349	0.015525404639672478
11202.3775935933	0.015049339029732897
11202.5653289518	0.016695807573867055
11202.7530643102	0.01700150032281261
11202.9407996687	0.016202788061398795
11203.1285350271	0.015450315418617886
11203.3162703856	0.01877746266508713
11203.504005744	0.016384163822896914
11203.6917411024	0.01741626963215577
11203.8794764609	0.017620269714891793
11204.0672118193	0.017241193702828443
11204.2549471778	0.016454899751879495
11204.4426825362	0.017170858013158728
11204.6304178947	0.016276121425248403
11204.8181532531	0.015575008232135942
11205.0058886116	0.01573837213591451
11205.19362397	0.014056180501131922
11205.3813593285	0.016247057449867177
11205.5690946869	0.016212762887944463
11205.7568300454	0.015483021179047108
11205.9445654038	0.016651154009824868
11206.1323007623	0.016361275003162524
11206.3200361207	0.017453199724893998
11206.5077714792	0.01608882786057158
11206.6955068376	0.01617139855521763
11206.883242196	0.015640908641269956
11207.0709775545	0.015861510201654636
11207.2587129129	0.01586562556936963
11207.4464482714	0.016715518799244277
11207.6341836298	0.021206406697599867
11207.8219189883	0.0197472536569947
11208.0096543467	0.018888451966934786
11208.1973897052	0.019617890681294183
11208.3851250636	0.01766216867533764
11208.5728604221	0.017664064556380303
11208.7605957805	0.016896812159278175
11208.948331139	0.017310821366735903
11209.1360664974	0.015252433938493622
11210.2624786481	0.015562334840926511
11210.4502140065	0.01602734965409711
11210.637949365	0.01640186065845296
11211.7643615157	0.01565381040008398
11211.9520968741	0.01693439659021149
11212.5153029494	0.01632412664511359
11212.7030383079	0.01582067439523028
11213.0785090248	0.01666448066680937
11213.2662443832	0.015367452983943606
11213.4539797417	0.015702315900226353
11213.6417151001	0.015005030174178053
11213.8294504586	0.01577742886369688
11214.3926565339	0.016385779689029
11214.7681272508	0.017213960185506662
11214.9558626093	0.01830597726212759
11215.1435979677	0.01598311582223335
11215.3313333261	0.017145493324009196
11215.5190686846	0.016581689140901874
11215.706804043	0.015605091212257878
11215.8945394015	0.01591630217823146
11216.0822747599	0.015781223938662523
11216.4577454768	0.01702655191104463
11216.6454808353	0.017308648114922116
11216.8332161937	0.016892130939001864
11217.0209515522	0.018403634393717297
11217.2086869106	0.017147737837394903
11217.3964222691	0.01623257744739083
11217.771892986	0.017994492696604848
11218.3350990613	0.01949767321164772
11218.5228344197	0.018851406744933377
11218.8983051366	0.020174594335632658
11226.5954548329	0.016380233943619125
11226.7831901914	0.016761524736232963
11227.3463962667	0.017056553782665365
11228.0973377005	0.021468946706128797
11228.285073059	0.022080196336236053
11228.4728084174	0.01970591124346945
11228.8482791343	0.018129387871868515
11229.0360144928	0.01629283889544525
11229.4114852096	0.017810694577798773
11229.5992205681	0.016959021732736085
11230.5378973603	0.017535255690694772
11231.664309511	0.02294334043681596
11232.2275155863	0.02300616012818188
11232.7907216617	0.020110644749590217
11235.9822227553	0.017491665285889885
11239.3614592073	0.01784625576028984
11239.5491945658	0.017075693916427347
11239.7369299242	0.0175152601852739
11239.9246652827	0.01837750765923659
11240.1124006411	0.01835117657198766
11240.3001359995	0.020926101893998773
11240.487871358	0.018370029415359538
11240.6756067164	0.017741559266387773
11240.8633420749	0.018190984104016657
11241.0510774333	0.017448457089378255
11241.4265481502	0.017642912268771217
11241.6142835087	0.017951747955844657
11241.9897542256	0.0214645295153596
11242.177489584	0.022683792719700627
11242.3652249425	0.021396086469520247
11242.5529603009	0.019714986614773552
11242.7406956594	0.019837616149486755
11243.6793724516	0.01848920440872082
11243.86710781	0.01749803390060639
11244.0548431685	0.016970055826198913
11244.2425785269	0.01945730244203575
11244.6180492438	0.018962900528601164
11244.8057846023	0.016972694076105712
11245.1812553192	0.017425308377693856
11245.3689906776	0.017194624142394473
11245.932196753	0.015452656245563329
11246.1199321114	0.016986630386906898
11246.3076674698	0.018330073103372844
11246.4954028283	0.019738933038648245
11246.6831381867	0.01836172869051208
11246.8708735452	0.018352903828036463
11247.0586089036	0.020127710017309314
11247.2463442621	0.01878754684236337
11247.4340796205	0.01849371036810267
11247.621814979	0.017847266960336772
11247.8095503374	0.017657634152399213
11247.9972856959	0.017660600817754623
11248.1850210543	0.01780923489257162
11248.3727564128	0.021171766126683998
11249.1236978465	0.01821032346490922
11249.311433205	0.019286894496086015
11249.4991685634	0.017655619520690936
11250.2501099972	0.017442573113895413
11250.4378453557	0.018048749304823506
11250.8133160726	0.018176169059056033
11252.1274635817	0.01763027959178349
11252.3151989401	0.01740333361394398
11253.6293464493	0.020183785241254616
11253.8170818077	0.0180597430845572
11254.0048171662	0.01765242419660312
11254.1925525246	0.0185906861613555
11254.9434939584	0.01922531754050399
11255.1312293168	0.020560185915555737
11255.3189646753	0.01848228565191791
11257.0085829013	0.018787395006417552
11257.1963182597	0.019129770968578347
11257.3840536182	0.021185538331843376
11257.5717889766	0.020397210446195465
11257.7595243351	0.021245292178563333
11257.9472596935	0.02326328021614251
11258.3227304104	0.025232613502060682
11258.8859364858	0.0216810561073611
11259.0736718442	0.022009976083307705
11259.2614072027	0.020870552955472767
11259.4491425611	0.02228476906522475
11259.6368779196	0.021404081235775852
11260.0123486364	0.01930536674548161
11260.2000839949	0.020982953577001095
11260.3878193533	0.020979021082236104
11260.5755547118	0.021939834913028842
11260.7632900702	0.020827510644405155
11260.9510254287	0.021442623094132543
11261.514231504	0.02106796804094088
11261.7019668625	0.02115197891900386
11261.8897022209	0.019597687754746025
11262.0774375794	0.01889154965156906
11262.2651729378	0.020011812121900414
11262.4529082963	0.019919700701128105
11262.6406436547	0.01843791111518473
11263.7670558054	0.017576185382978605
11264.7057325976	0.020553077727540493
11267.1462922574	0.020929663782046685
11268.4604397665	0.0224675985572392
11268.648175125	0.02157565175586747
11268.8359104834	0.021996447074268538
11269.0236458419	0.022531623297497524
11269.2113812003	0.024251590146959726
11269.3991165588	0.02280445062482142
11269.7745872757	0.01987765010754464
11269.9623226341	0.0196532252807217
11270.1500579926	0.019671149330544285
11271.0887347848	0.021021445658571145
11275.0311773122	0.020549157243513638
11276.3453248213	0.02330752284422717
11276.7207955382	0.024059347460563738
11280.1000319902	0.023783642347933707
11280.2877673487	0.022390764073462955
11281.4141794994	0.02200702132952841
11292.1150949308	0.03228484602679929
11294.7433899491	0.03678624102835651
11294.9311253075	0.039694507278161366
11296.0575374582	0.032351863596636915
11296.2452728166	0.02718969210633526
11297.9348910427	0.029962188050920106
11299.4367739102	0.03728978029073708
11299.8122446271	0.03199628580978268
11303.7607717615	0.04809057590297421
11306.795008490451	0.030618477792218126
11309.16455371635	0.03450921151886115
11309.3541935119	0.03190776254742405
11310.681672080751	0.041184624771819334
11312.57807003635	0.03289845888107831
11312.95734962745	0.03135928120997885
11313.14698942305	0.03184164457975895
11328.316268630399	0.03935793337159053
11329.2644676082	0.039531181055110554
11329.454107403752	0.03739844447828825
11329.643747199301	0.03372169531249006
11329.833386994851	0.03294717518967282
11330.0230267904	0.03449771971899918
11330.21266658595	0.034072699260233964
11330.4023063815	0.03686910240823775
11330.5919461771	0.037342763582387715
11330.7815859726	0.03644248032844463
11330.9712257682	0.03432865253961462
11331.16086556375	0.03266214421886323
11331.3505053593	0.03625360486491888
11338.27140567855	0.03326798063553473
11338.4610454741	0.035328748083756176
11338.650685269651	0.03406426677721431
11338.8403250652	0.03258298575450252
11339.788524043	0.03118787275658764
11339.97816383855	0.032349547587047014
11340.167803634151	0.033936491047179544
11340.35744342965	0.035351775309239934
11340.7367230208	0.03084282406363637
11342.06420158965	0.031127961312886827
11342.253841385249	0.02853186519173773
11342.633120976348	0.029143476933461684
11342.8227607719	0.028669219071150612
11343.012400567499	0.028733902599588336
11343.770959749701	0.02757061152497638
11343.96059954525	0.029644825556612624
11344.1502393408	0.028573343135185884
11344.33987913635	0.02862024463364688
11344.7191587275	0.03112264433435344
11344.908798523	0.03080702410252848
11345.0984383186	0.030138618203992076
11345.2880781141	0.031509998666959034
11345.4777179097	0.03019251454756144
11345.66735770525	0.027750572454958468
11345.8569975008	0.02744338933622686
11346.1405049756	0.029045991951795094
11346.33014477115	0.02963175020456548
11346.519784566699	0.029740224453376506
11346.70942436225	0.029584617952407702
11346.899064157798	0.02988484156594337
11347.08870395335	0.029391943200802975
11347.278343748902	0.029674678187642405
11347.467983544499	0.02994160549225394
11347.657623340001	0.028320774244108945
11347.8472631356	0.028847847608297804
11348.036902931151	0.027064179033385215
11348.2265427267	0.028250361112299168
11348.41618252225	0.02704724676905781
11348.60582231785	0.02847480554602522
11348.79546211335	0.028437746506073735
11349.1747417045	0.0327243495653891
11349.36438150005	0.03036900523567228
11349.5540212956	0.028929251532051933
11350.31258047785	0.03187676610885324
11359.12987875265	0.029442407738259766
11360.45735732155	0.02703478372543071
11361.21591650375	0.02934630894318936
11361.4055562993	0.027908417535604312
11361.5951960949	0.026308513922971028
11362.543395072651	0.02475831928187987
11366.99897804965	0.02438833748004255
11368.136816823	0.022497427144899173
11368.3264566186	0.022517158114946867
11369.4642953919	0.023739219369388925
11370.9639454784	0.0839064024931193
11372.3396916629	0.024167966536526288
11372.9143243609	0.02311733056911891
11383.2577129249	0.021458731168331992
11384.0238898556	0.0221915249467735
11384.2154340882	0.02207821529494595
11390.3448495335	0.021656899706167975
11391.4941149295	0.022573472964587418
11391.6856591622	0.021040107661253207
11392.4518360929	0.022311413544043653
11393.0264687909	0.023460114711656856
11393.4095572562	0.02097559198290767
11394.7503668849	0.022660417534717408
11394.9419111175	0.022409632878170486
11421.5665594581	0.016272010812747758
11422.9073690868	0.018019055752644564
11423.2904575521	0.016219210953483634
11423.4820017848	0.016072937414036398
11423.6735460174	0.016074350808815075
11425.7805325767	0.018534039251728522
11426.9297979727	0.01805383730916542
11427.5044306707	0.018546470936336587
11428.8452402994	0.01753593675377585
11429.2283287647	0.018385183733880633
11429.8029614627	0.019186844819554974
11430.5691383934	0.018234760140584463
11430.9522268587	0.017502476774143152
11431.5268595567	0.017326556090794438
11431.7184037894	0.017831436192392
11431.9099480221	0.015898155007438727
11432.1014922547	0.017134110043704784
11432.2930364874	0.017343874005695405
11432.4845807201	0.01667762070682071
11432.6761249527	0.01588510575294317
11432.8676691854	0.01564999614314299
11433.0592134181	0.0180331183559248
11433.2507576507	0.017394984802108236
11433.4423018834	0.01832384269771641
11433.633846116	0.01786661089784962
11433.8253903487	0.01829786359005873
11434.0169345814	0.018074415131377745
11434.208478814	0.016644043717874847
11434.4000230467	0.016869633329663864
11434.5915672794	0.01760900287125339
11434.783111512	0.016274055392389297
11434.9746557447	0.01656187165258294
11435.1661999774	0.018708333616478973
11435.35774421	0.017681644942724246
11435.5492884427	0.01795902434082868
11435.932376908	0.017454837167643622
11436.1239211407	0.0167570253238038
11436.3154653734	0.01651818955027883
11436.507009606	0.01549275337727667
11436.8900980714	0.017310088983873262
11437.081642304	0.01642074108030503
11437.2731865367	0.01738920967366676
11437.4647307694	0.017459427521966303
11437.656275002	0.017632216288458624
11437.8478192347	0.017515963293588274
11438.0393634674	0.01787254501665519
11438.2309077	0.01778202341863135
11438.4224519327	0.015827569760756798
11438.6139961654	0.016098744727217094
11438.805540398	0.016617583682581816
11438.9970846307	0.01584014454400619
11439.1886288634	0.015557315910123595
11439.380173096	0.01602290779987107
11439.5717173287	0.015429725125622889
11439.7632615614	0.016503526671579505
11439.954805794	0.016567431469641944
11440.1463500267	0.017408548149630252
11440.3378942594	0.017906480890482978
11440.529438492	0.017854878191884256
11440.7209827247	0.017723967170795604
11441.2956154227	0.01861189375771994
11442.6364250513	0.01756390699797508
11445.3180443087	0.01716485827971279
11445.5095885413	0.017895587244662243
11445.701132774	0.017684249670608283
11447.2334866353	0.019536898446930996
11447.425030868	0.02164530469445364
11447.6165751007	0.019611813479793738
11447.8081193333	0.01995616401284042
11448.9573847293	0.017310844204811517
11449.148928962	0.018734375593708604
11450.872827056	0.024207248576606433
11457.9599636646	0.018501531916762667
11458.1515078973	0.017184144092005568
11458.34305213	0.018575555591488373
11458.5345963626	0.018769812640578528
11461.4077598526	0.0178504369761108
11462.7485694813	0.016401832508021297
11466.7709983673	0.020306986654204176
11467.3456310653	0.017084385207980918
11469.4526176246	0.017823735505149336
11469.6441618572	0.017866148950197627
11469.8357060899	0.018538979849306806
11471.1765157186	0.019625939727155338
11474.0496792086	0.018383308127374907
11474.2412234412	0.02003836976285762
11474.4327676739	0.019314185345460196
11474.8158561392	0.01871165139280493
11475.3904888372	0.01944309597974375
11476.3482100005	0.01664866992224636
11476.5397542332	0.017725720204617112
11476.7312984659	0.019549540415802084
11477.6890196292	0.01882784471518171
11477.8805638619	0.020423961295183462
11478.0721080945	0.020506061823369552
11478.2636523272	0.02082745330562789
11478.4551965599	0.019129402108272155
11478.6467407925	0.02002193922961514
11478.8382850252	0.020428669633445033
11479.0298292579	0.020133318777677316
11479.4129177232	0.01793543000209573
11479.6044619559	0.018271432876163233
11479.7960061885	0.018770951705687485
11479.9875504212	0.0191372462976447
11480.1790946539	0.019932360813288436
11480.3706388865	0.01988929720095544
11480.9452715845	0.018842579187008473
11481.1368158172	0.018186538055775595
11481.3283600499	0.016566011808472635
11481.5199042825	0.01876403739250946
11482.0945369805	0.01867740026413333
11482.2860812132	0.018502713223792367
11482.4776254459	0.020064604198808796
11482.6691696785	0.020469092840405528
11484.2015235399	0.018481101976905594
11484.3930677725	0.020288627977791827
11484.9677004705	0.020220915898367102
11485.9254216338	0.019137499427213905
11486.1169658665	0.020033518622583145
11486.3085100992	0.018629073294664338
11486.5000543318	0.018718915118348712
11486.6915985645	0.019549332270947493
11486.8831427972	0.019266116015039844
11487.0746870298	0.018889433387219545
11487.2662312625	0.01882143871565687
11488.2239524258	0.01994282527647199
11488.4154966585	0.021662821956608496
11488.6070408912	0.01993633955906013
11488.7985851238	0.020896062917046824
11489.3732178218	0.019939107202945627
11489.5647620545	0.019402553790880503
11489.7563062872	0.017983020280709514
11489.9478505198	0.019047687977834703
11490.1393947525	0.01897701160583218
11490.3309389852	0.019950379102531557
11490.5224832178	0.02090267628056792
11490.7140274505	0.02053985245552068
11490.9055716832	0.019439898943674094
11491.0971159158	0.01916948221950856
11491.2886601485	0.018712806308325787
11492.4379255445	0.02043949488335453
11496.6518986631	0.02090210515420891
11497.4180755938	0.021444387920719028
11497.9927082918	0.020175487922886794
11498.1842525245	0.019572005632827592
11498.3757967571	0.022377004992134148
11499.7166063858	0.020115690400671467
11499.9081506185	0.020116588132784587
11500.0996948511	0.02079405677107208
11500.2912390838	0.02076549628136391
11500.4827833165	0.01962919188456313
11502.3982256431	0.021917422475714946
11502.7813141085	0.020814297969245645
11505.4629333658	0.021408256119773848
11506.6121987618	0.02148994841154998
11506.8037429944	0.02274341797071874
11506.9952872271	0.02058156459500256
11507.1868314598	0.020570384664970957
11507.3783756924	0.02066008053075173
11511.0177161131	0.024068005412015335
11511.2092603458	0.021289916391303555
11515.4232334644	0.022944973180588465
11520.786471979	0.023239173568761665
11528.6397855184	0.022622534319148062
11534.187497198549	0.02440873492662191
11534.3810107733	0.028093698778760737
11535.15506507245	0.026744717150747208
11535.542092222	0.025259055109291006
11543.95894805415	0.029711244321590606
11544.7330023533	0.03271999068435484
11544.926515928099	0.029972384396449663
11545.12002950285	0.030325647854636786
11545.31354307765	0.030993636711930762
11545.50705665245	0.029816713834114814
11545.7005702272	0.029071860402236215
11545.894083801999	0.027582896138951096
11547.635705975099	0.03090353207047477
11548.603273849	0.03058507702744395
11549.4731002645	0.03183994931952522
11549.8601274141	0.03185600088840843
11550.05364098885	0.028277114649308502
11550.24715456365	0.0286869430726829
11560.59914614365	0.03500207978101103
11561.179686868	0.0347639242724262
11562.34076831675	0.03389005821408495
11562.5342818915	0.031839448049967065
11562.7277954663	0.03305098929591765
11562.9213090411	0.032424887622092884
11563.114822615851	0.03202467732573878
11563.30833619065	0.03071590006537303
11563.50184976545	0.032970827421425694
11563.6953633402	0.03161765352700009
11563.888876915	0.03373391149004267
11564.082390489799	0.031349428193197186
11564.66293121415	0.033502648129971356
11564.856444788951	0.03484905185795892
11565.04995836375	0.03129761817525754
11566.01752623765	0.029835569228793775
11566.21103981245	0.03046546604980469
11566.404553387201	0.030929729104182735
11566.598066962	0.03287090531420285
11566.7915805368	0.03127030300489615
11568.43546125145	0.032244635715479725
11570.7576241489	0.028348025379403303
11571.144651298451	0.028984943823862668
11571.33816487325	0.027657254778092864
11571.9187055976	0.032717443444595755
11572.30573274715	0.03456623062966317
11573.273300621051	0.032431617437636076
11573.466814195901	0.03082291037381091
11574.4343820698	0.028180965173395547
11574.6278956446	0.02616821701893813
11574.82140921935	0.0293382588345967
11575.014922794151	0.03114945099438464
11575.20843636895	0.029774961002146803
11575.4019499437	0.02802742775603303
11575.5954635185	0.02963578806017461
11575.7889770933	0.02788440255068721
11575.98249066805	0.02972609069886324
11576.17600424285	0.028576728278612535
11576.3695178177	0.02705675886488203
11576.756544967251	0.028202325294087175
11576.95005854205	0.026434026991818807
11577.1435721168	0.02720362394467893
11577.3370856916	0.02772046215251426
11577.5305992664	0.028792345720546626
11577.72411284115	0.029226258960703494
11577.8666533135	0.04606273402912099
11578.013398532301	0.0274988231302414
11578.206912107049	0.028958686004753157
11578.400425681852	0.028852980793665984
11578.59393925665	0.02869366308375641
11579.3679935558	0.02769292410630647
11580.5290750045	0.031012794366921632
11580.7225885793	0.028126895945954158
11582.4642107524	0.029213756791854416
11582.65772432715	0.02775191721818964
11582.851237901948	0.02953767263043769
11583.044751476751	0.025780444772266594
11583.2382650515	0.02714144616237129
11583.4317786263	0.027140653211841965
11584.012319350652	0.026443853765371093
11584.20583292545	0.026641540724317334
11584.3993465002	0.024237918787896835
11584.592860075001	0.024579817853074313
11584.7863736498	0.02367003002197411
11584.97988722455	0.02627143270993051
11585.173400799351	0.022987491261452032
11585.3669143742	0.02533483999218471
11585.94745509855	0.025806910728160676
11586.1409686733	0.02499567303905538
11586.334482248101	0.02506312761742333
11586.5279958229	0.02539929895434384
11586.72150939765	0.02551735512705252
11587.10853654725	0.025318691823357886
11587.302050122	0.02559661154644232
11587.4438649468	0.050166530255135074
11587.591335813151	0.02332184033582653
11587.7848493879	0.02476031338360302
11587.9783629627	0.024323411219055575
11588.1718765375	0.024097514316532818
11588.365390112249	0.02508941269524866
11588.5589036871	0.025645980779814708
11588.7524172619	0.023325210314418574
11588.94593083665	0.022603839971445532
11589.139444411448	0.02311073354544339
11589.7199851358	0.026254709998230902
11589.9134987106	0.02448329001600331
11590.107012285349	0.022181001557223703
11590.300525860152	0.021867687442230863
11590.49403943495	0.02395953034210274
11590.8810665845	0.02364886883385381
11591.0745801593	0.025002353111934827
11591.268093734048	0.025399528412011884
11591.4616073089	0.025379280808906807
11591.65512088365	0.02612421739056215
11591.848634458449	0.024257109052048524
11592.042148033252	0.023535559521818235
11592.81620233235	0.02448381657790622
11593.009715907148	0.02582374377092694
11593.203229481951	0.023089382202369092
11593.396743056699	0.023826342124650526
11593.5902566315	0.025780997831548032
11593.7837702063	0.026727306695698387
11593.977283781049	0.025958445773199234
11594.170797355851	0.025132969345244314
11597.7498138184	0.02674017156717729
11599.297922416648	0.02519971225588946
11599.4914359914	0.025562553151569026
11599.684949566199	0.025601428599597388
11599.878463141	0.023532886123413466
11600.0719767158	0.022135623088325826
11600.265490290549	0.023232599626217744
11600.4590038654	0.0230678188781388
11600.65251744015	0.02345468027841391
11600.84603101495	0.023022159007120596
11601.039544589748	0.024419812392050065
11601.4265717393	0.02257471593429484
11601.6200853141	0.023980421713802734
11601.81359888885	0.022349036966526133
11602.007112463649	0.0223549644784634
11602.200626038451	0.022236896516543342
11602.3941396132	0.021965090527853687
11602.587653188	0.020454179722815935
11602.7811667628	0.020338903286237983
11602.97468033755	0.02091164785289809
11603.16819391235	0.022807799272987643
11603.36170748715	0.021799948246914874
11603.55522106195	0.021989558198612414
11603.748734636749	0.021593703523759084
11603.9166689561	0.06829761034937512
11603.967827467	0.02286034081270447
11604.1633103839	0.02319610829411578
11604.3587933008	0.022237635374810993
11604.5542762177	0.020760083917910285
11604.7497591346	0.0212936118163117
11604.9452420515	0.020936922160682245
11605.1407249684	0.022168313215479057
11605.3362078853	0.021685589088015263
11605.7271737191	0.02179935528278979
11605.922656636	0.022998241207425652
11606.1181395529	0.023238212364598533
11606.7045883037	0.022713585726894445
11606.9000712206	0.020499434646195913
11608.072968722	0.023100274190010314
11608.2684516389	0.021998651283559153
11608.4639345558	0.02196386417881
11608.6594174727	0.022613877991102982
11608.8549003896	0.02292968990248118
11609.0503833065	0.02066518375331486
11609.8323149742	0.022063579353932466
11610.0277978911	0.020275055472819083
11610.223280808	0.018253288000030586
11610.4187637249	0.019344283485178297
11610.6142466418	0.01798831143638369
11611.0052124756	0.021391776114411207
11611.2006953925	0.021626539309622796
11611.3961783094	0.020547625344768037
11611.9826270601	0.01923551854090543
11612.178109977	0.01978064876704629
11612.3735928939	0.018643869219180438
11612.5690758108	0.018644709002091253
11612.7645587278	0.019095322344169725
11612.9600416447	0.018130459260615895
11613.1555245616	0.018119746303218255
11613.3510074785	0.018927896282103587
11613.5464903954	0.019207373241268897
11614.5239049799	0.023662249779960953
11615.1103537306	0.01919123780908866
11615.3058366475	0.019433087767080748
11615.5013195644	0.021191940415103423
11615.8922853983	0.01952812972457039
11616.0877683152	0.0196442253663175
11616.2832512321	0.020045255202452258
11616.478734149	0.020264548193085583
11616.8696999828	0.019309218010254044
11617.0651828997	0.01897709288520477
11617.2606658166	0.019600501793240046
11617.4561487335	0.017849322242762266
11617.6516316504	0.019922241577562238
11617.8471145673	0.01937152766125259
11618.6290462349	0.01803792748111992
11618.8245291519	0.018888972158645566
11619.0200120688	0.0199476340157335
11619.6064608195	0.01916624144858586
11619.8019437364	0.018361765084060826
11619.9974266533	0.018248723938083213
11620.3883924871	0.018407426091084252
11620.583875404	0.01857539433200994
11620.9748412378	0.02043996125560346
11621.1703241547	0.02047798428829202
11621.3658070716	0.02004059758241784
11621.5612899885	0.018381131650234837
11621.7567729055	0.020062460659821306
11621.9522558224	0.019938739911049108
11622.1477387393	0.02039273484433377
11622.73418749	0.019572943198987634
11622.9296704069	0.019208787019043737
11623.1251533238	0.01989785650045823
11624.1025679083	0.020224540865651588
11624.2980508252	0.0183549388746846
11624.4935337421	0.020357082016266275
11624.884499576	0.018660378270854358
11625.0799824929	0.0172323562262946
11626.6438458281	0.019024590819898424
11626.839328745	0.019667416811831324
11627.0348116619	0.017300496709787148
11627.2302945788	0.01865235612243911
11627.4257774957	0.018626447510718767
11627.6212604126	0.018151647375444776
11627.8167433296	0.017318647131035207
11628.0122262465	0.018144749835648503
11628.2077091634	0.018203835992806696
11628.4031920803	0.01792990654246086
11628.5986749972	0.019308416991138205
11628.7941579141	0.018543900286466276
11628.989640831	0.019788826889673355
11629.1851237479	0.019997902044551683
11629.3806066648	0.01937715905108284
11629.5760895817	0.01863221507380681
11629.7715724986	0.01667182719471906
11629.9670554155	0.016516198422519737
11630.1625383324	0.01839245324266818
11630.3580212493	0.01914314697495064
11630.5535041662	0.01718505346402034
11630.7489870831	0.01864833011274401
11631.139952917	0.02268195605357162
11637.7863720918	0.017217620910742897
11637.9818550087	0.01797773348163179
11638.7637866763	0.019378264000518956
11640.7186158454	0.018819462487289107
11641.500547513	0.017896660730621388
11642.6734450144	0.01929516036448862
11643.0644108483	0.01915723320620215
11643.650859599	0.017012643608940246
11644.4327912666	0.016973692091671978
11644.6282741835	0.017316086738026454
11645.2147229342	0.01885761861379448
11645.4102058511	0.018789032604545126
11645.605688768	0.020477320097792944
11645.8011716849	0.019167862590800045
11646.5831033526	0.017392352861247344
11646.7785862695	0.018323215957707358
11647.5605179371	0.019674360647897775
11648.1469666878	0.017848970387444738
11648.3424496047	0.018697654446457032
11648.5379325216	0.017860797055287467
11648.7334154385	0.018080011095657798
11648.9288983554	0.017367190846924997
11665.7404292094	0.015512259346301191
11665.9359121263	0.016793155104650376
11666.1313950432	0.017772537129007365
11666.3268779601	0.017645268330446186
11666.522360877	0.016717804886153556
11666.7178437939	0.01642699958742432
11666.9133267108	0.015003052719046612
11667.1088096277	0.015624420046386485
11667.3042925447	0.014956377897547814
11667.4997754616	0.014101401904128215
11668.672672963	0.01628144094158007
11668.8681558799	0.01650225307186545
11669.0636387968	0.01683611531020909
11669.2591217137	0.016344581466321388
11669.4546046306	0.015822458989528932
11669.6500875475	0.015436283359492884
11669.8455704644	0.015444185233625668
11670.0410533813	0.01593026206806035
11670.2365362983	0.01709612977164031
11670.4320192152	0.016940777827215817
11670.6275021321	0.017607929538284644
11670.822985049	0.017612046438474478
11671.0184679659	0.01768657287730058
11671.2139508828	0.01637781494661876
11671.4094337997	0.0161508469660043
11671.6049167166	0.016149856953895186
11671.8003996335	0.014758760539503327
11672.1913654673	0.015135003786305785
11672.3868483842	0.01600733837348595
11672.5823313011	0.015514145890205071
11672.777814218	0.016632071128489658
11672.9732971349	0.016712151324793527
11673.5597458857	0.015521626633719768
11673.7552288026	0.015436670513243295
11673.9507117195	0.014011630909119251
11674.1461946364	0.015692139231051932
11674.3416775533	0.01584440490058218
11674.928126304	0.017306844819692416
11675.1236092209	0.016456541933174206
11675.3190921378	0.01667006237727828
11675.5145750547	0.015514301011928522
11675.9055408885	0.017007840327747065
11676.4919896393	0.015922579412647596
11676.6874725562	0.015505974388475938
11676.8829554731	0.01658930737173919
11677.07843839	0.015787680791585
11677.4694042238	0.0184120061738672
11678.2513358914	0.01624352936871624
11678.4468188083	0.015893211826014792
11678.6423017252	0.01608587061370021
11679.6197163098	0.016088885165053707
11679.8151992267	0.016395554334772775
11680.0106821436	0.015905323006319826
11680.2061650605	0.016531376653933418
11680.5971308943	0.016542971444031912
11680.7926138112	0.014941818839433352
11680.9880967281	0.01481899473340733
11681.183579645	0.016581879276076045
11681.3790625619	0.017139800555547733
11681.5745454788	0.016449301842894358
11681.7700283957	0.017241303679144955
11681.9655113126	0.01615867141345037
11682.1609942295	0.017552140686028186
11682.3564771465	0.01620415791801485
11682.5519600634	0.016863743400438374
11683.1384088141	0.018912653472002317
11684.1158233986	0.0176822554376827
11684.3113063155	0.017619293807620305
11684.7022721493	0.016826384035679178
11685.8751696508	0.020456201924082776
11687.6345159029	0.020463842064670938
11689.589345072	0.01607796654451555
11689.7848279889	0.015418078482197126
11689.9803109058	0.017378993101393823
11690.1757938227	0.01708616043575275
11690.5667596565	0.01716579851377489
11690.7622425734	0.017847639514779787
11691.1532084072	0.01636866278964795
11691.3486913242	0.016487462928025033
11692.9125546594	0.016899406461535333
11693.1080375763	0.016471816101210103
11694.0854521608	0.016090410952443276
11694.2809350777	0.01658732571720612
11694.4764179947	0.0175434831984166
11694.6719009116	0.01697438902576648
11694.8673838285	0.017350676287278703
11695.0628667454	0.019159292907544954
11695.2583496623	0.017459581995418933
11695.6493154961	0.016713541091523492
11696.0402813299	0.01602453693237484
11696.2357642468	0.01452804435460307
11696.4312471637	0.016660449489413948
11698.3860763328	0.017105645825524873
11698.5815592497	0.019069199402778823
11698.7770421666	0.017301251498635612
11698.9725250835	0.018614075010942355
11701.5138030033	0.01796407987176356
11701.7092859202	0.01756476990304136
11701.9047688371	0.017007975270666848
11702.2957346709	0.016979121976740157
11702.4912175878	0.016591972518853797
11704.6415296738	0.015322029815884677
11704.8370125907	0.015246262436142072
11705.4234613414	0.01885901299740243
11705.6189442583	0.017231535414759015
11705.8144271752	0.017411518446983253
11706.0099100921	0.01716835537563192
11706.205393009	0.017285796591186894
11706.4008759259	0.0173439157922626
11706.5963588429	0.015834713284860982
11706.7918417598	0.017403850135894298
11706.9873246767	0.016140696221253602
11707.1828075936	0.01714593032620413
11707.3782905105	0.01725447780652941
11707.5737734274	0.016913770800965205
11707.9647392612	0.017670311992493706
11708.1602221781	0.017200768610928112
11708.355705095	0.01709581763444779
11708.5511880119	0.018307749059988367
11708.7466709288	0.017050960533230457
11708.9421538457	0.017703237815930885
11709.1376367626	0.01712502474778609
11709.3331196795	0.017684003345048434
11709.5286025964	0.01939955335615715
11709.7240855134	0.01820486289518489
11709.9195684303	0.01822768588845696
11710.1150513472	0.018420439055207884
11710.3105342641	0.01807740071362747
11710.506017181	0.017599447248334683
11710.7015000979	0.018904085378260167
11710.8969830148	0.016178399239640918
11711.0924659317	0.017677983697018198
11711.2879488486	0.01856172555666169
11711.4834317655	0.01831846771380798
11711.6789146824	0.017397732568111477
11711.8743975993	0.017620408795738316
11712.0698805162	0.017824295899024286
11712.2653634331	0.017369361154192756
11712.46084635	0.0175962644724005
11713.2427780177	0.01656507620553246
11713.4382609346	0.016508983633713614
11713.6337438515	0.018219619740130685
11713.8292267684	0.017437478173603346
11714.0247096853	0.017581242604487984
11714.2201926022	0.018072621357428237
11714.4156755191	0.01825624640215188
11714.8066413529	0.018285710109725427
11715.9795388544	0.017413985156458978
11716.1750217713	0.019761456795376452
11716.3705046882	0.01917858023020308
11716.5659876051	0.018621617614719917
11717.3479192727	0.017945566734775188
11717.5434021896	0.017790701720969918
11718.7162996911	0.022106860318394265
11719.1072655249	0.024503638026254843
11721.6485434447	0.01844968913261241
11722.0395092785	0.018529012287697558
11722.2349921954	0.017816406388909443
11722.4304751123	0.018588452089914713
11722.6259580292	0.020029219195724635
11722.8214409461	0.017809265779456507
11723.016923863	0.016731712623987583
11723.2124067799	0.01869401544249924
11723.4078896968	0.018846873623722917
11723.6033726137	0.019470576230204154
11723.7988555306	0.018474543907703114
11723.9943384475	0.01817663286898315
11724.1898213644	0.01885772928890287
11724.5807871982	0.01913226123169263
11724.9717530321	0.01801463419124973
11725.5582017828	0.017725868466611405
11725.7536846997	0.020329096027912018
11725.9491676166	0.01952937624921587
11726.1446505335	0.01883378867680373
11726.3401334504	0.01790234922005606
11726.5356163673	0.017387923031690882
11727.122065118	0.018228819780523802
11727.7085138687	0.01972148983289168
11727.9039967857	0.0194125092014323
11728.0994797026	0.018927594011510108
11728.2949626195	0.017853510210702084
11728.4904455364	0.01772798581752661
11729.0768942871	0.01804179479640594
11729.272377204	0.019163562977603528
11729.4678601209	0.0193105143575693
11729.6633430378	0.018697041995448953
11729.8588259547	0.01860390918983601
11730.0543088716	0.018475233835998205
11730.2497917885	0.018876276294110025
11730.4452747054	0.018657244358579714
11730.6407576223	0.017954877344337202
11730.8362405393	0.019207395042770376
11731.0317234562	0.020065773103359975
11731.2272063731	0.019625001155930744
11731.42268929	0.020255112996188877
11731.8136551238	0.02105924410712488
11732.2046209576	0.02009577738345026
11732.4001038745	0.019106722145928217
11732.5955867914	0.019533592471298895
11732.7910697083	0.01841372176630407
11732.9865526252	0.019555934812792733
11733.377518459	0.02055212239964822
11733.5730013759	0.020335376226392088
11733.7684842929	0.02071987772711602
11733.9639672098	0.01942905333325849
11734.1594501267	0.02096019235319579
11734.3549330436	0.02128747703022938
11734.5504159605	0.021845206549633542
11734.7458988774	0.021523161969489255
11734.9413817943	0.018303333850119362
11735.1368647112	0.017037142632395638
11735.3323476281	0.01939085759121716
11735.527830545	0.01932081811463802
11735.7233134619	0.018962384798072402
11735.9187963788	0.019329448183301623
11736.1142792957	0.02049959295198574
11736.3097622126	0.01901651321658914
11736.5052451295	0.019946556185327417
11736.7007280464	0.020268710026690413
11736.8962109634	0.019009599050130492
11737.0916938803	0.018460489044356387
11737.2871767972	0.018904434199822406
11737.4826597141	0.019718993436487375
11737.8736255479	0.019998457521980078
11738.0691084648	0.02096609913482012
11738.2645913817	0.02083021613972708
11738.4600742986	0.020941578963043023
11739.0465230493	0.019454114051804996
11739.2420059662	0.01940097122689689
11739.828454717	0.019783683964164047
11741.0013522184	0.01757988656671473
11741.1968351353	0.020254781617781607
11741.3923180522	0.02035698613230094
11741.783283886	0.019996869154826454
11741.9787668029	0.021885583996998362
11742.1742497198	0.01961619243252964
11742.3697326367	0.01997371826475186
11742.5652155536	0.019105099164405507
11742.7606984705	0.019966024050271165
11742.9561813875	0.020253957445864952
11743.1516643044	0.019680105776510064
11743.3471472213	0.019487642914113777
11743.5426301382	0.021660056677931912
11743.7381130551	0.02155075607482577
11743.933595972	0.020825301609919446
11744.1290788889	0.020533886134999572
11744.3245618058	0.019734620290078643
11744.5200447227	0.018782152046099437
11744.7155276396	0.018587510429633643
11744.9110105565	0.01833117261477836
11745.3019763903	0.01970066342215433
11745.4974593072	0.020980895033647487
11745.6929422241	0.01989058813165112
11745.8884251411	0.019325258078133935
11746.083908058	0.020839686087084097
11746.6703568087	0.020460083730869036
11746.8658397256	0.021438415905573084
11747.0613226425	0.02070058421407977
11747.2568055594	0.020295070392970294
11747.4522884763	0.01890852858219241
11747.6477713932	0.02148218862860792
11747.8432543101	0.01989451604205413
11748.038737227	0.01995884520287671
11748.2342201439	0.020477855830954093
11748.4297030608	0.021028645087938964
11748.8206688946	0.01966312401333902
11749.0161518116	0.019562240874225513
11749.2116347285	0.021605048291708607
11749.4071176454	0.02041934670370565
11749.6026005623	0.02053615641009312
11749.7980834792	0.01985050634322551
11749.9935663961	0.02065182629146534
11750.189049313	0.021281242837496005
11750.3845322299	0.022033489539361982
11750.5800151468	0.022480084013381415
11750.7754980637	0.021454066216640817
11750.9709809806	0.021798729142530626
11751.1664638975	0.021377254955198977
11751.5574297313	0.020009393691728838
11751.7529126482	0.02197921543095825
11752.7303272328	0.020412674971885262
11752.9258101497	0.021162312782626435
11753.1212930666	0.019867490009318506
11754.4896734849	0.020153236634189633
11754.6851564018	0.020704463552770717
11754.8806393188	0.02007104725843295
11763.4818876626	0.023185519260370317
11763.6773705795	0.024297014348766664
11773.8424822587	0.024829533092183664
11775.4063455939	0.037040614367164736
11776.9702089292	0.026450224719744356
11777.595185486	0.027799576661618395
11777.792706468	0.029787725583248718
11780.85326265615	0.024420745498776365
11781.05078363815	0.02592370598457946
11781.2483046201	0.02776418019245011
11781.64334658405	0.02927518819528857
11781.84086756605	0.030094091205536955
11782.038388548	0.030112637403665838
11782.235909530049	0.029704496309819254
11782.433430512	0.02562428834447995
11782.630951494	0.026909157113814405
11782.82847247595	0.026954046438330267
11783.6185564039	0.02954450373907119
11783.81607738585	0.026527060960091824
11784.01359836785	0.028949454932287455
11784.211119349799	0.02839912429839989
11784.60616131375	0.027601398450880273
11784.803682295751	0.02667269818166886
11785.001203277701	0.029267419842524425
11785.198724259699	0.028807307117384953
11785.3962452417	0.027895770337028676
11785.5937662237	0.028038940417168104
11785.791287205651	0.02625393922131023
11785.988808187649	0.02859473283389997
11786.186329169599	0.026506048932507263
11786.778892115552	0.03169442867538458
11787.1739340795	0.03131293732567368
11787.56897604345	0.0298556197324968
11787.76649702545	0.02728770737229319
11788.65432241185	0.03236286808609936
11788.8518433938	0.02931562609851723
11792.9997840154	0.0480899394938664
11808.404382544752	0.03368146746507255
11808.6019035267	0.034884575585434695
11812.354802184349	0.027301141383333876
11812.55232316635	0.030008306684336464
11812.749844148351	0.030473240005902395
11813.9349700402	0.02899064123377644
11814.13249102215	0.030895904777144784
11815.51513789605	0.028441440855631495
11815.71265887805	0.027881706078347744
11815.91017986	0.029672643262835658
11816.107700842	0.030459648926840988
11816.30522182395	0.03168282613207545
11816.502742805951	0.03007966259625834
11816.8977847699	0.029255540408861445
11817.044206895	0.037339667888909585
11818.378173102199	0.030009123905684516
11818.5756940842	0.029710808460907973
11819.76081997605	0.02746628786646043
11820.550903904	0.025211015484942676
11821.1434668499	0.029034196245652705
11821.3409878319	0.03145602921705554
11821.538508813901	0.028122828961123957
11823.513718633702	0.027566151223541637
11823.71123961565	0.027997174915669495
11823.90876059765	0.026071070266786237
11824.1062815796	0.026458643272139946
11824.3038025616	0.02941314184723065
11824.50132354355	0.02739082884154176
11824.6988445256	0.029212385795004934
11824.89636550755	0.029292026467764104
11825.09388648955	0.027113497863105934
11825.2914074715	0.027598320203027518
11825.4889284535	0.02808777116543444
11825.68644943545	0.02679307134767193
11825.88397041745	0.027521726685711678
11826.08149139945	0.027680376302030678
11826.2790123814	0.027385329450263285
11826.4765333634	0.026327458607468972
11831.314778389351	0.02612909203063248
11831.512299371348	0.027439590970400163
11831.709820353299	0.02602227872779737
11831.9073413353	0.02584314855726695
11832.104862317301	0.02337429268399625
11832.302383299251	0.024159826642359637
11832.697425263199	0.02404750908060226
11832.8949462452	0.0257622270956596
11833.09246722715	0.02460865710118471
11833.289988209151	0.024691572535108803
11833.4875091911	0.027686786530224883
11833.6850301731	0.027280924101536666
11834.080072137102	0.023509843308423116
11834.27759311905	0.02382539802054448
11834.47511410105	0.025132008592436885
11834.672635083	0.024550006887007893
11834.870156065	0.0241083155088642
11835.067677047002	0.02499305986369474
11835.26519802895	0.023296191858780978
11835.46271901095	0.025488618235184956
11835.6602399929	0.023886509728537574
11835.8577609749	0.022735918883640932
11836.05528195685	0.02438797710666228
11836.2015327518	0.06288671806580366
11836.3505443973	0.022731928764580203
11836.548065379251	0.022501456185334126
11836.7455863613	0.02337015551714454
11836.94310734325	0.02407063377344032
11837.14062832525	0.0250155588275064
11837.338149307201	0.023308371328917162
11837.5356702892	0.023757786696861738
11837.733191271149	0.023740252393780845
11837.93071225315	0.02485688221275111
11838.5232751991	0.023523168450971844
11838.720796181049	0.023463524590039128
11838.91831716305	0.022255008027315785
11839.51088010895	0.021856847770399184
11839.90592207295	0.02340380193795976
11840.4984850189	0.023406697828389354
11840.6960060009	0.022026295633834063
11840.89352698285	0.023463144666314387
11841.09104796485	0.025282789267105546
11841.288568946798	0.023233519718667005
11841.4860899288	0.024857784749739806
11841.68361091075	0.022213765288415965
11841.881131892751	0.02191382866778716
11842.078652874701	0.022555373812608265
11842.276173856699	0.02379815835192062
11842.473694838649	0.02348714227630663
11842.67121582065	0.02373093943896323
11842.868736802651	0.022179859289913326
11843.066257784649	0.022612437021226277
11843.263778766599	0.023586234095947515
11843.4612997486	0.024039601734989122
11843.6588207306	0.022715486773438716
11843.856341712552	0.021801165162229953
11844.053862694549	0.02291105811002411
11844.2513836765	0.023594258995795484
11844.4489046585	0.021864246539728453
11844.64642564045	0.021939289116854045
11844.84394662245	0.021349486704925355
11845.0414676044	0.02267297798929791
11845.2389885864	0.023020869540177763
11845.43650956835	0.023315073402924238
11845.63403055035	0.024024748313697854
11845.7801956803	0.06856507220701533
11846.9168979007	0.022798981170363268
11847.1144188827	0.022053497475355375
11847.31193986465	0.02119532079718574
11847.50946084665	0.02241114035193643
11847.7069818286	0.022989722016669937
11847.9045028106	0.023049451775315085
11848.102023792551	0.021059057852678538
11848.29954477455	0.02281289227701091
11848.497065756499	0.019691800237222713
11848.6945867385	0.01901608719660066
11848.8921077205	0.01922973548159256
11849.0896287025	0.02059656436541866
11849.2871496845	0.023221817728234895
11849.48467066645	0.022749174618753924
11849.68219164845	0.02164546490990309
11850.47227557635	0.021964450472260748
11850.6697965583	0.022740051615604304
11851.4705607019	0.023645366537353853
11852.2687968902	0.020287447416246954
11852.4683559372	0.02105667429346719
11852.6679149843	0.021397125184111042
11852.8674740313	0.0209346717541007
11853.2665921254	0.02192294813815208
11853.4661511725	0.021501091002413184
11853.6657102195	0.019932681967767034
11853.8652692666	0.019255510426068826
11854.0648283136	0.020106948610140868
11854.2643873607	0.018332867542202723
11854.4639464077	0.021063128637303447
11855.6613006901	0.03378605407589662
11856.2599778312	0.027171834214632963
11856.8586549724	0.019767619507212064
11857.0582140194	0.019659928385479263
11857.2577730665	0.019497018959616468
11857.4573321135	0.0211953813377597
11857.6568911606	0.02114143524145758
11858.0560092547	0.019695799088235353
11858.2555683018	0.020949839532416664
11858.4551273488	0.020502089936222264
11859.05380449	0.019953326850881234
11859.253363537	0.019283720617593456
11859.4529225841	0.017472885233805715
11859.6524816311	0.019569117188528645
11859.8520406782	0.018489052116116716
11860.0515997252	0.018679791853160245
11860.2511587723	0.02002529112088892
11860.8498359135	0.02102163411481964
11861.0493949605	0.02039087975902287
11861.2489540076	0.02128929753106949
11861.4485130546	0.020967798480235555
11862.4463082899	0.019646544542081083
11862.6458673369	0.020744863687556674
11862.845426384	0.019151150374225864
11863.044985431	0.02010447480915797
11863.2445444781	0.018963818157410627
11863.4441035252	0.01953399723504276
11864.2423397134	0.020282147297166184
11864.4418987604	0.02046286062437093
11864.6414578075	0.020071960510682132
11864.8410168545	0.019969421750583163
11865.0405759016	0.019630445584530632
11865.2401349486	0.01995723703496175
11866.2379301839	0.017661269640792426
11868.2335206544	0.019137604616223308
11868.4330797015	0.01939589867577093
11868.6326387485	0.018362658095796857
11871.6260244543	0.027097345022776952
11872.2247015955	0.01855892412086595
11872.8233787367	0.01878141676916746
11873.0229377837	0.01915291421096582
11873.6216149249	0.018734201443226767
11873.8211739719	0.01890413600142834
11874.020733019	0.02075683043998351
11874.220292066	0.0210767788698624
11874.4198511131	0.02015232833613789
11874.6194101602	0.018961251389425653
11875.2180873013	0.01915832767788955
11875.4176463484	0.020267168335473672
11875.6172053954	0.020904798214227464
11876.2158825366	0.017609300752908175
11876.4154415836	0.017658522556666202
11876.6150006307	0.01724354043186885
11877.2136777718	0.018965633251032413
11877.4132368189	0.017029928273373397
11877.612795866	0.01811899958030389
11878.0119139601	0.018268194210044476
11878.2114730071	0.019471711354131286
11878.6105911012	0.018976158152383345
11878.8101501483	0.018384839903531628
11879.4088272894	0.01976371245169203
11879.6083863365	0.018413100963838157
11879.8079453835	0.018174006211773855
11880.0075044306	0.01708101129309524
11880.2070634777	0.01857209243621659
11880.4066225247	0.01938104473519084
11880.6061815718	0.019387060369046565
11880.8057406188	0.017825826046864182
11881.0052996659	0.01890989755178327
11881.2048587129	0.017812734184814098
11881.40441776	0.019400349551537965
11881.603976807	0.018979813261669014
11883.4000082305	0.01692789569940334
11883.5995672776	0.01563793824324246
11885.395598701	0.018773955773017246
11885.5951577481	0.01854788244622972
11885.7947167952	0.016690640918092473
11885.9942758422	0.017354116589334365
11886.1938348893	0.016822797143593866
11886.3933939363	0.018268754969520216
11886.5929529834	0.017432409189586728
11886.7925120304	0.01775583864074036
11887.7903072657	0.017906685471292712
11887.9898663127	0.018505055803242063
11888.987661548	0.018565368137787676
11892.3801653479	0.017229026863968478
11892.579724395	0.016524980050574054
11893.3779605832	0.017195392840050026
11894.5753148655	0.019843233429479076
11894.7748739126	0.01846046781554917
11894.9744329596	0.017705647548271256
11895.1739920067	0.015686279973344337
11895.5731101008	0.01651503731065394
11895.7726691478	0.015999013358640346
11895.9722281949	0.016228617957682222
11896.1717872419	0.016944622397182606
11896.371346289	0.016966526629470232
11896.570905336	0.017193606290420105
11896.7704643831	0.01815589644175053
11896.9700234301	0.019199386039657283
11897.1695824772	0.019459348671083957
11897.3691415243	0.018233128132424847
11898.5664958066	0.01704447375015063
11898.7660548536	0.016873274247898744
11901.3603224653	0.01858609968781711
11901.5598815124	0.018015002553741465
11901.7594405594	0.017156688530067545
11903.75503103	0.017924453523073987
11906.5488576887	0.017406330342016385
11907.546652924	0.016001974504487242
11907.746211971	0.016382697579153283
11907.9457710181	0.01689049852083214
11908.5444481592	0.01562887727694204
11908.7440072063	0.016004162397522646
11908.9435662534	0.01590492719954933
11909.1431253004	0.016490025914048072
11909.3426843475	0.01680704929231689
11909.5422433945	0.017089506662422548
11911.5378338651	0.015429844172587049
11911.7373929121	0.014886927927415772
11911.9369519592	0.015064275175961787
11912.1365110062	0.017255431657819606
11912.3360700533	0.017024430905438183
11912.5356291003	0.01764127805589695
11912.7351881474	0.01707297528326714
11912.9347471944	0.016559746082048615
11914.5312195709	0.01698186093212183
11914.7307786179	0.017486641602564586
11914.930337665	0.01817598305195704
11915.129896712	0.017642563229412014
11915.3294557591	0.017411906283543443
11915.5290148061	0.017755793067692163
11915.7285738532	0.014824421936915381
11915.9281329002	0.016738620424846785
11916.5268100414	0.01687941709960748
11916.9259281355	0.01809616994566812
11917.1254871826	0.018435649844482562
11917.3250462296	0.017757904288081047
11917.5246052767	0.017515748755016804
11917.7241643237	0.016597641505764347
11917.9237233708	0.016739332649987827
11918.1232824178	0.016600585126201536
11918.3228414649	0.016004333351452873
11918.5224005119	0.015821796234432674
11918.721959559	0.016725066730619836
11919.5201957472	0.01641370500907936
11919.7197547942	0.01778593292611722
11920.5179909825	0.018053831240874674
11920.7175500295	0.016418745479159325
11921.3162271707	0.016675243430449113
11921.5157862177	0.016073702789486395
11922.3140224059	0.01703371572403764
11922.513581453	0.016544595306311128
11922.9126995471	0.015235373786039027
11923.1122585942	0.016966274341902995
11923.3118176412	0.01646555758460135
11923.5113766883	0.01524572247582286
11923.7109357353	0.015981587343878566
11923.9104947824	0.01593379342443932
11924.1100538294	0.019030170264801406
11924.5091719235	0.01875811581951225
11925.1078490647	0.01734125964308738
11925.3074081117	0.0155445641865505
11925.5069671588	0.01712168938397291
11925.7065262059	0.015774824218000565
11925.9060852529	0.01503889063622787
11926.1056443	0.017224415411342127
11926.305203347	0.01691091281327548
11926.5047623941	0.01583133238309812
11926.7043214411	0.017349335781526067
11926.9038804882	0.01691943932193749
11927.1034395352	0.017502043124506858
11927.3029985823	0.016676689113338646
11927.9016757234	0.01579660535062159
11928.1012347705	0.01639716943143717
11928.3007938175	0.015662314499077703
11928.5003528646	0.015785349947664177
11928.6999119117	0.016762048137718654
11928.8994709587	0.016625381126284013
11929.0990300058	0.014440827565725522
11929.2985890528	0.015286214654661958
11929.4981480999	0.016381468381961528
11929.6977071469	0.015958215040041804
11929.897266194	0.016403372076353936
11930.096825241	0.016307148521250914
11930.6955023822	0.018689476861622437
11931.0946204763	0.017747474658907168
11931.2941795234	0.017104990800874225
11931.4937385704	0.01794937562437412
11931.6932976175	0.017448860439752138
11931.8928566645	0.015153999964567547
11932.0924157116	0.0165324117609731
11932.2919747586	0.017191040481618146
11932.4915338057	0.016869028341477042
11932.6910928527	0.016258339839584565
11932.8906518998	0.016087058958530943
11933.0902109468	0.01598419937668756
11933.2897699939	0.0165320194559835
11933.4893290409	0.015129431079402981
11933.688888088	0.016852739834718165
11933.888447135	0.01655766361711408
11934.0880061821	0.015292946024663898
11934.2875652292	0.015433790481258864
11934.4871242762	0.0157375566480471
11934.6866833233	0.015643972939549687
11934.8862423703	0.016127979097851245
11935.2853604644	0.018355911984820963
11935.4849195115	0.017574194324795414
11935.6844785585	0.0156400030245604
11935.8840376056	0.01563553845208052
11936.0835966526	0.015852565781075616
11936.2831556997	0.017157127147820264
11936.4827147467	0.017613134320564414
11936.6822737938	0.01774951745571704
11936.8818328408	0.018810890555295143
11937.0813918879	0.01713571732642159
11937.280950935	0.01785702548162366
11937.480509982	0.01817115411549906
11938.2787461702	0.01807368214956446
11938.6778642643	0.017933773313837022
11939.4761004525	0.017018632294929028
11939.6756594996	0.01569879311848213
11940.2743366408	0.015482610868048
11940.4738956878	0.015927290667357714
11940.6734547349	0.01627173553243898
11941.072572829	0.016668294891917432
11941.272131876	0.016626897347036453
11941.4716909231	0.017722408715999494
11942.8686042525	0.023583008657233267
11943.8663994877	0.01675138804375409
11944.0659585348	0.015860392044024067
11944.2655175818	0.016494762739058227
11944.6646356759	0.017162901610335027
11944.864194723	0.016697490536510713
11945.06375377	0.017629860401684117
11945.2633128171	0.01690812714673443
11945.4628718642	0.017469959975183177
11945.6624309112	0.01796988336845477
11945.8619899583	0.018306524581214238
11946.0615490053	0.016321648832079302
11946.2611080524	0.016758258871288883
11946.4606670994	0.01706344191324605
11946.6602261465	0.017818285855628894
11946.8597851935	0.017611889988884456
11947.0593442406	0.017644716923331888
11947.2589032876	0.01567618810886687
11948.45625757	0.01692849706891829
11948.655816617	0.017727942975272037
11948.8553756641	0.016265277721715505
11949.0549347111	0.017095520894372402
11949.6536118523	0.016230892094260218
11949.8531708993	0.015081838372575965
11950.0527299464	0.01654247816247793
11950.2522889934	0.016768178628693405
11950.8509661346	0.016435994093622213
11951.0505251817	0.016189393273800767
11952.247879464	0.017910388652936888
11953.2456746992	0.016400998896348346
11954.2434699345	0.017836951256706427
11954.4430289816	0.018485939385603143
11957.4364146874	0.017315990602527552
11957.6359737344	0.01882027723653706
11957.8355327815	0.018636913909969337
11958.0350918285	0.01745939883791311
11958.2346508756	0.01752902695159602
11958.4342099226	0.019755149818096847
11958.6337689697	0.016918277106266564
11958.8333280167	0.017910205350384623
11959.2324461108	0.018619086510744697
11960.2302413461	0.017119903239229458
11960.4298003932	0.016912012854543825
11960.6293594402	0.01758430562669215
11960.8289184873	0.017769669459329555
11961.4275956284	0.017211562016109346
11961.6271546755	0.018025166951939606
11961.8267137225	0.017297262776096684
11962.6249499108	0.017805863043850765
11962.8245089578	0.01833348328378462
11963.0240680049	0.018653339572895188
11963.2236270519	0.017465003048049682
11963.8223041931	0.017631477978841542
11964.0218632401	0.01771946714349261
11964.2214222872	0.018113751742118014
11964.4209813342	0.018767242938868594
11964.6205403813	0.018165418278595583
11964.8200994283	0.017700975893663578
11965.0196584754	0.01814697454352109
11965.2192175224	0.016983523932275046
11965.4187765695	0.01808891108003331
11965.6183356166	0.018061537542886474
11965.8178946636	0.01842072899691844
11966.0174537107	0.017457619748704092
11966.2170127577	0.01695512153760265
11966.4165718048	0.016307128159812074
11966.6161308518	0.01689698401726479
11966.8156898989	0.01866672797855859
11967.0152489459	0.01909077072749959
11967.214807993	0.020173035356106546
11967.41436704	0.019902792001286796
11967.6139260871	0.018391884109497058
11968.2126032282	0.018124490665508815
11969.0108394165	0.018057279326444804
11969.2103984635	0.01825495503716426
11969.4099575106	0.018883051767808336
11969.6095165576	0.01887805957907752
11969.8090756047	0.01785474191447478
11970.0086346517	0.017590261796474996
11970.2081936988	0.017448819449007353
11970.4077527458	0.016870380086371924
11970.6073117929	0.018033576320573445
11971.006429887	0.020410266378576132
11971.2059889341	0.020039364055620092
11971.4055479811	0.02064241852629775
11972.0042251223	0.028052532385667628
11975.7958470163	0.01855071781495435
11975.9954060633	0.0184455398825997
11976.1949651104	0.01837863539749105
11976.3945241574	0.018736459540814494
11976.5940832045	0.01766935409939444
11977.3923193927	0.03204197224323642
11980.9843822397	0.019060119503478388
11981.1839412867	0.018798863461083632
11981.3835003338	0.0198494793360706
11981.5830593808	0.01982628799764232
11981.7826184279	0.01897237097432404
11981.9821774749	0.017987005025175022
11982.3812955691	0.019724523030672837
11982.5808546161	0.01965785953866422
11982.7804136632	0.019643271154379863
11982.9799727102	0.019061916261161608
11983.1795317573	0.020295041700004995
11983.3790908043	0.01854361276092837
11983.5786498514	0.019867393497839947
11983.7782088984	0.020987338301082514
11984.3768860396	0.018537484805081245
11984.9755631807	0.01979334090427992
11985.1751222278	0.0200550895862646
11985.3746812749	0.018684737073718618
11985.5742403219	0.01961865195553557
11985.773799369	0.02052947981471358
11985.973358416	0.01875221244042389
11986.1729174631	0.020211628728599416
11986.3724765101	0.02059648111904731
11986.5720355572	0.020506746909708475
11989.565421263	0.023810801547510075
11990.3636574512	0.022058120563643008
11990.5632164982	0.02082021500027773
11990.9623345924	0.021284963000615175
11991.1618936394	0.02003015165721226
11991.3614526865	0.019112266688930585
11991.5610117335	0.021362734714291568
11991.7605707806	0.02041768852323174
11993.9557202982	0.0212902765110922
11994.1552793452	0.021840080504499093
11994.3548383923	0.018913987267217807
11994.5543974393	0.020022224732461756
11994.7539564864	0.020032412095439794
11994.9535155334	0.020811926147042907
11995.1530745805	0.020712432641715125
11995.3526336275	0.019679608448745806
11995.7517517216	0.01948712959524943
11995.9513107687	0.019664847874127377
11996.1508698157	0.019409205037718615
11996.3504288628	0.02024670970179053
11996.5499879099	0.02066320532048125
11996.7495469569	0.02100951472706165
11996.949106004	0.01891146482207486
11997.148665051	0.02053920626506723
11997.3482240981	0.021337103598139825
11997.5477831451	0.020976749005761866
11997.7473421922	0.019886986391377613
11997.9469012392	0.021172848907020127
11998.1464602863	0.01988228561497686
11998.3460193333	0.020035509506605233
11998.5455783804	0.020270243052517026
11998.7451374274	0.02009607500700798
11998.9446964745	0.021434650660690408
11999.1442555215	0.01934699205014855
11999.3438145686	0.020504954831698674
11999.5433736157	0.01889144231674637
11999.7429326627	0.019765037773084033
11999.9424917098	0.02180747143275054
12000.1420507568	0.02076588786419816
12000.3416098039	0.01936172630240013
12000.940286945	0.021650866835490782
12001.1398459921	0.02113997032717242
12001.3394050391	0.022630353176075466
12001.5389640862	0.022310804702321455
12001.7385231332	0.020859410721008716
12001.9380821803	0.02098725650386944
12002.1376412273	0.01926509612857108
12002.3372002744	0.01918912227762102
12002.5367593215	0.020429377394437155
12002.7363183685	0.022305190316092002
12002.9358774156	0.023936405510581696
12003.1354364626	0.023453949635613067
12003.5345545567	0.02355732850841847
12007.3261764507	0.02683469752824074
12018.5014830857	0.02398673821303071
12018.7010421328	0.023373429071176115
12026.4838449679	0.02382690551400007
12026.6834040149	0.02432054048204192
12029.67760771505	0.030270629813558547
12029.8792785612	0.027606403328393612
12031.089303638	0.029361129561851555
12031.8959870225	0.030786579719138694
12032.299328714751	0.028095796262268918
12036.835866853151	0.028136736774456293
12038.8525753144	0.029730000410924544
12047.2208595292	0.03496556562373466
12047.42253037535	0.03458128388364532
12049.03589714435	0.03472040778114179
12062.2442816663	0.03363191857219473
12067.385832343	0.03096573920696453
12068.797528265899	0.029095728866636913
12069.402540804349	0.031118174805036553
12070.81423672725	0.028314415514729154
12079.78753348045	0.02817353504784805
12081.1992294033	0.025794258461528257
12081.602571095551	0.026631288948344312
12082.71070484975	0.02703623337358826
12082.91237569585	0.0252154540979592
12083.5173882343	0.025961650168299703
12083.7190590804	0.02500157754883515
12083.92072992655	0.023728947725800247
12084.122400772649	0.02463868987441102
12084.3240716188	0.02485797081793867
12084.525742464899	0.023106471398386976
12084.727413311051	0.023325909426221966
12084.9290841572	0.025355968796991
12085.1307550033	0.028065179739014876
12085.33242584945	0.026895097419549936
12085.53409669555	0.028635927443837562
12085.7357675417	0.026695547948940117
12085.9374383878	0.025670596357056794
12086.340780080049	0.023940420096872528
12086.5424509262	0.023271478393293455
12086.7441217723	0.024769721943925394
12086.945792618451	0.02233737798655831
12087.14746346455	0.025053593992915933
12087.3491343107	0.024993670857496427
12088.1558176952	0.02522070150028086
12088.5591593875	0.02560161783982312
12088.760830233648	0.027272166966978373
12088.96250107975	0.02514183794668988
12089.1641719259	0.023002641462940458
12089.365842772	0.02308482552423253
12089.567513618149	0.02331521120595839
12089.76918446425	0.024654377967415993
12089.9708553104	0.02267053618090591
12090.1725261565	0.024855359403292827
12090.37419700265	0.024506844994867025
12090.5758678488	0.02339021341336888
12090.7775386949	0.02324852668142029
12092.1387714485	0.06029737056977785
12092.692355833551	0.02137078688504657
12092.8940266797	0.02331292053695123
12093.095697525849	0.023744466406564888
12093.297368372001	0.025309903233987716
12093.49903921815	0.023832243881734123
12093.700710064251	0.02487189519949604
12093.9023809104	0.0246850895415119
12094.1040517565	0.024430255922121842
12095.515747679401	0.024328208324270427
12096.9274436023	0.022136883668467933
12100.355847986499	0.023270488041602116
12100.75918967875	0.024678723027736025
12101.56587306325	0.025217983088569016
12102.472335971299	0.023542506059052646
12105.094056971	0.023052815445043236
12105.2957278171	0.023340856214123316
12105.49739866325	0.02249416226852153
12105.69906950935	0.02191462918451824
12105.8931350158	0.02138327757844404
12106.096917661	0.021799808674790103
12107.7271788226	0.021841938316299866
12107.9309614679	0.021939911437276215
12108.9498746939	0.02220402039197265
12109.9687879199	0.020575328361355
12110.5801358555	0.01905298341606364
12110.7839185007	0.019256639307773882
12111.1914837911	0.02014528357824741
12111.3952664363	0.019153702662454242
12113.4330928884	0.020601832421918168
12113.6368755336	0.01908411537308129
12116.8973978568	0.021858231722215116
12117.101180502	0.019881423379551847
12118.3238763733	0.017788603952321146
12129.9394871499	0.018466889778400625
12131.3659656663	0.019425050034641723
12131.5697483115	0.019427652712862436
12131.7735309567	0.02042058390854031
12131.977313602	0.021024363147626776
12132.1810962472	0.019440616356986108
12132.3848788924	0.019233749362458818
12133.8113574088	0.019563355431602307
12137.071879732	0.020391447491298047
12147.2610119923	0.021480523345334315
12153.5782739936	0.021411082222532157
12162.5447103826	0.021783694969071357
12165.1938847702	0.01882143454046111
12165.3976674154	0.017652612335060932
12171.3073641264	0.01863527908418534
12171.7149294168	0.018984088736282198
12177.0132781921	0.01671507041964847
12177.2170608373	0.01879249472489287
12177.4208434825	0.017498979925717587
12177.8284087729	0.01876517720116424
12179.4586699345	0.015989794697214215
12179.6624525797	0.0152908918870822
12179.8662352249	0.01752430146735939
12180.0700178701	0.01696425470771146
12180.2738005153	0.017167595496515402
12180.4775831606	0.017592464813105748
12180.6813658057	0.016955786870184567
12180.885148451	0.016746131750117636
12181.0889310962	0.015582962601737863
12181.2927137414	0.016265676225029394
12181.4964963866	0.016276964150155126
12181.7002790318	0.016493309283533528
12181.904061677	0.017483684898972857
12182.1078443222	0.016667202975322502
12182.3116269674	0.015264338885893129
12186.3872798715	0.017726751959169708
12186.5910625167	0.017369231390419758
12186.9986278071	0.018525814944052654
12187.2024104523	0.017899684878924692
12187.6099757427	0.017463900278386322
12187.8137583879	0.017777177091186452
12188.0175410331	0.01653652112076615
12188.2213236783	0.016829032767944938
12190.4629327756	0.016949037555408105
12190.6667154208	0.015381226533286397
12191.4818460016	0.017019023715682945
12191.6856286468	0.01778056647296118
12191.889411292	0.017338895812764734
12192.0931939372	0.01707656864173688
12192.908324518	0.01763115731673669
12193.1121071632	0.01707153052777422
12193.3158898084	0.01650621678066002
12193.5196724536	0.015328880865033872
12193.7234550988	0.017420330757408866
12193.927237744	0.016904638359323768
12194.94615097	0.01617774676982645
12198.8180212289	0.017524913443178223
12201.6709782618	0.016540850814685905
12201.874760907	0.017213580684858995
12202.2823261974	0.017943089940119544
12202.4861088426	0.016261240676539616
12205.3390658755	0.016324676908213806
12205.5428485207	0.016071780064217958
12205.7466311659	0.01775118918324296
12205.9504138111	0.017239514824944277
12206.1541964563	0.01710558688225565
12208.1920229083	0.018197747808543194
12208.3958055535	0.01864961839941268
12208.5995881987	0.018315645840284576
12217.5660245877	0.019276393339015777
12217.7698072329	0.020232590273718952
12217.9735898781	0.018167689456136
12218.1773725233	0.0178127831364745
12218.3811551685	0.01757270532988442
12218.5849378137	0.016790550348282987
12218.7887204589	0.018011589832652195
12220.4189816206	0.015568819711954696
12220.6227642658	0.01719472955226314
12221.6416774918	0.0184110380175839
12221.845460137	0.018203822124881974
12222.0492427822	0.01866733875538267
12222.2530254274	0.017359173595885683
12222.4568080726	0.017130682246526977
12222.6605907178	0.01634997520500328
12224.0870692342	0.018635394058457867
12224.2908518795	0.018427962740005327
12224.4946345247	0.018031307138663147
12224.6984171699	0.0183540047826576
12224.9021998151	0.018120689217456753
12225.1059824603	0.019870577183476214
12225.3097651055	0.01873509937429131
12225.5135477507	0.018252723631576026
12226.5324609767	0.01979717252710617
12226.7362436219	0.017551240768891516
12226.9400262671	0.01722383729581132
12229.7929833	0.021248417232672456
12229.9967659452	0.01935456163845841
12230.811896526	0.020659514222771874
12231.0156791712	0.019271731585132443
12235.2951147205	0.018657709105039295
12235.4988973657	0.018585484933882106
12235.7026800109	0.01863897084981215
12235.9064626561	0.018391807049555727
12236.1102453013	0.020356312589311597
12236.5178105917	0.01997557656068992
12236.7215932369	0.019110913849424198
12236.9253758821	0.016589234997231597
12237.1291585273	0.018709007176500172
12237.3329411725	0.018925430238972
12237.7405064629	0.02054145451924965
12237.9442891081	0.019306797181520972
12238.1480717533	0.020327360925280678
12238.3518543985	0.02054273255174328
12238.5556370437	0.01968805397392608
12238.7594196889	0.018728078809700746
12238.9632023342	0.017928532277556836
12239.1669849794	0.019651418212471333
12239.3707676246	0.019012000392924153
12239.5745502698	0.01932134128487307
12239.778332915	0.019871621673729037
12241.0010287862	0.020698241921494023
12241.2048114314	0.019988562730848883
12243.2426378834	0.02579236862555538
12245.0766816903	0.02246034944804771
12245.6880296259	0.020831774698461807
12246.0955949163	0.020746320291119214
12246.2993775615	0.021702445436077217
12246.9107254971	0.018602715497435595
12247.1145081423	0.020754140007577023
12247.3182907875	0.02028362782609014
12247.5220734327	0.020285863138184174
12248.1334213683	0.021171464117844256
12251.1901610464	0.02067774032744582
12251.3939436916	0.022491588338540116
12253.6355527889	0.02201728998933108
12257.5074230477	0.021988708129504927
12257.7112056929	0.023472009524982112
12257.9149883381	0.024454669081503864
12258.5263362738	0.020555583079385126
12258.730118919	0.02247015213830414
12258.9339015642	0.022860385180534078
12259.1376842094	0.024512360412364917
12259.3414668546	0.024311509387169424
12259.5452494998	0.023639517017665635
12259.749032145	0.022693973991021604
12263.2133371135	0.02159726480956322
12263.6209024039	0.021662251607392678
12263.8246850491	0.02106482108664802
12264.6398156299	0.021008672697769175
12264.8435982751	0.0219629825096478
12265.0473809203	0.024511882905846535
12265.2511635655	0.02255821668150109
12265.4549462107	0.021747023675434983
12265.6587288559	0.02274252497437733
12267.9003379531	0.022622301322325636
12268.1041205984	0.022735460040134298
12269.5305991148	0.02239326912218965
12271.1608602764	0.024108182500437666
12273.4024693737	0.023308560640784272
12275.2365131805	0.022924028502354248
12275.4402958257	0.02307075493828042
12275.6440784709	0.02133277631626932
12276.2554264065	0.023618876294550898
12276.4592090517	0.023936966916477363
12277.4781222777	0.024129942312128245
12277.6819049229	0.023083603379336456
12277.8856875682	0.022769461546660513
12278.700818149	0.02445250997693883
12278.9046007942	0.023736305404267966
12292.558542229399	0.026758192814878005
12292.76451899805	0.030458920201319413
12292.9704957667	0.03008488295726232
12293.7944028413	0.02747191850898441
12294.00037960995	0.024317835746114895
12294.2063563786	0.025650534872011813
12294.41233314725	0.026560544699626026
12294.6183099159	0.027454063822627554
12294.82428668455	0.02779763747453369
12295.0302634532	0.026102570370771867
12295.236240221799	0.02741601509407747
12295.44221699045	0.02698947375297837
12295.6481937591	0.027084633622949484
12295.85417052775	0.02590351531388085
12296.0601472964	0.02655687704159678
12296.266124065049	0.027869768215300936
12296.884054371	0.029223431644401235
12297.09003113965	0.028667796618680307
12301.929388141201	0.03353625031791417
12303.577202290398	0.032588965146723096
12304.60708613365	0.02862970894662456
12304.8130629023	0.026551968985047435
12305.01903967095	0.029559124817579743
12305.2250164396	0.027883327910739445
12305.43099320825	0.02996693358570975
12306.25490028285	0.029352436204597706
12306.4608770515	0.03283547034008314
12308.00460575465	0.03291382812598088
12308.2105825233	0.03481155394534973
12308.416559291949	0.036636434777417855
12312.12414112765	0.03564334588396527
12312.330117896301	0.03447492740619347
12312.536094664949	0.031255551636277405
12313.565978508199	0.03021676319757966
12313.77195527685	0.03223895941848986
12314.595862351402	0.03069547933668794
12314.80183912005	0.03044114859276303
12316.03769973195	0.032661177663805004
12316.243676500599	0.03398821365553268
12316.44965326925	0.03561107915848582
12316.604390157	0.03512399722109788
12316.7068699189	0.03709008184251929
12316.8081728022	0.033022340540452215
12316.9634981292	0.0330017732160544
12320.0531496589	0.030954160779647157
12320.25912642755	0.03146420147784861
12320.67107996485	0.03154838719441308
12331.89571679455	0.029601368110256078
12332.1016935632	0.028178748884764755
12332.307670331851	0.02887531646862039
12332.513647100499	0.029352490699350153
12332.71962386915	0.031018398410650922
12333.13157740645	0.03104186574162963
12333.33755417505	0.027110251072453812
12333.5435309437	0.027999477585147797
12333.74950771235	0.02820395362161075
12333.955484481	0.030212986192320313
12334.161461249649	0.027648823076006777
12334.3674380183	0.02878252334629806
12334.57341478695	0.029952718030042177
12334.7793915556	0.029509640665071134
12334.98536832425	0.027264165024545994
12335.191345092899	0.027000617306342255
12335.39732186155	0.025179163895017172
12335.603298630202	0.0252367337122311
12335.80927539885	0.02684595443733843
12335.9637414513	0.039828749169634026
12336.0667628837	0.028932098827281823
12336.1675240966	0.0437817899146956
12336.3231202588	0.02803498839867616
12336.529097027451	0.03002172398235186
12336.7350737961	0.030203794599520595
12336.94105056475	0.026144500314358974
12337.14702733335	0.027405725751282032
12337.55898087065	0.025282722387810846
12337.764957639301	0.02643409741412657
12338.1769111766	0.030029576015875272
12338.5888647139	0.02513608483793782
12338.79484148255	0.02703860651035319
12339.0008182512	0.02798298629916082
12339.4127717885	0.026699000501743342
12339.61874855715	0.02289991268044317
12340.03070209445	0.027639548009845156
12340.2366788631	0.02887293138287162
12340.44265563175	0.027888270678954778
12340.6486324004	0.02723759620962383
12340.85460916905	0.027155323909839515
12341.0605859377	0.025526102050756103
12341.26656270635	0.026882167526506566
12341.472539475	0.026172138784455144
12341.67851624365	0.02702200783325637
12341.8844930123	0.025493575011648176
12343.32633039285	0.023870937801120273
12343.532307161498	0.02452126525489775
12343.73828393015	0.024644210563496992
12343.944260698801	0.02469970304763666
12344.3562142361	0.02589375088021729
12344.562191004748	0.026311757920928307
12344.974144542	0.02619055916013224
12345.5415257759	0.045943109358869375
12345.64262392	0.024320117013283567
12345.89994293925	0.023012023812137135
12346.105919707901	0.024326800008352554
12346.311896476549	0.024278566213352046
12346.5178732452	0.025977695867142103
12347.341780319799	0.02554645555642159
12347.54775708845	0.025388235270574412
12347.95971062575	0.025913283320229945
12348.1656873944	0.024588451676966605
12348.371664163049	0.026060342648122698
12348.57764093165	0.022452992587884173
12348.783617700301	0.022572501181433724
12348.989594468949	0.024758263016720863
12349.1955712376	0.027183603733607956
12350.63740861815	0.025751962712083208
12350.84338538685	0.024199778923096372
12351.0493621555	0.022940695939249987
12351.461315692799	0.024934864787035556
12351.66729246145	0.024141029428796857
12351.8732692301	0.023906231978031503
12352.07924599875	0.02373396346740645
12352.285222767401	0.0261615955535338
12352.491199536	0.02591485931957572
12353.10912984195	0.025017420353580743
12353.3151066106	0.025012556168226306
12353.52108337925	0.023948457492467882
12353.7270601479	0.02491250781721968
12353.933036916551	0.02494276469878527
12354.34499045385	0.024511816186026665
12357.9484868435	0.03048084493287319
12358.56641714945	0.024698600047821716
12359.1843474554	0.02194952264111821
12359.5963009927	0.028003052800122115
12360.62618483595	0.02228812311099836
12360.8321616046	0.02086113196146838
12361.03813837325	0.022287650933948473
12361.2441151419	0.022226451950143333
12361.45009191055	0.02223506585993774
12361.6560686792	0.020854098790205514
12361.86204544785	0.020711742579012146
12362.68595252245	0.023899312090698496
12362.8919292911	0.023034362475004753
12363.09790605975	0.023313054049652587
12363.3038828284	0.021356267192830625
12363.9218131343	0.022272570147671738
12364.12778990295	0.021164835230110195
12364.3337666716	0.022895381012831142
12364.53974344025	0.02213841837459145
12364.745720208899	0.020699453765829236
12365.0025168848	0.021105737999879793
12365.259565068849	0.021684141364283403
12365.4655418375	0.020671903714988914
12365.671518606148	0.020603361346195937
12367.937263061249	0.019428512466653412
12368.1432398299	0.019566984561031106
12368.34921659855	0.023302050762322408
12369.58507721045	0.022841153428525343
12371.850821665601	0.020964206595234475
12372.056798434249	0.018564270633543333
12372.2627752029	0.019941862886381414
12372.4408349429	0.07210172275347343
12372.4966690002	0.018404500449479715
12372.7048398923	0.021331932472872833
12372.9130107844	0.018884453953946168
12373.9538652449	0.02086761124878949
12374.5783779212	0.020681293871220946
12374.7865488133	0.01977857820815866
12374.9947197054	0.020548710930876058
12375.2028905975	0.020781766546491172
12375.4110614895	0.02075170691960168
12375.6192323816	0.021605242272669436
12375.8274032737	0.019740541679473925
12376.2437450579	0.01901216211717566
12376.45191595	0.019728298688725363
12376.6600868421	0.02026099080117333
12377.9091121947	0.020096172028864157
12378.1172830868	0.018229570156330914
12378.3254539789	0.0204558285137454
12378.7417957631	0.020814207950030732
12378.9499666552	0.020399928398955245
12379.1581375472	0.0199687800071485
12379.3663084393	0.018349931694363057
12379.5744793314	0.017810834852442017
12379.7826502235	0.018795411926680813
12380.6153337919	0.018812047894872633
12380.823504684	0.01982393178032479
12381.8643591445	0.02111077035480375
12382.0725300366	0.021417432916810614
12382.2807009287	0.019022155670860384
12382.4888718208	0.019797151753361452
12382.6970427129	0.019035505137843488
12382.9052136049	0.018302269791609406
12383.113384497	0.018456387337543574
12383.3215553891	0.018230557776683757
12383.5297262812	0.018269425200658843
12384.1542389575	0.019745155490644012
12384.3624098496	0.01815447292264345
12384.5705807417	0.018619952988134843
12384.7787516338	0.01917466244612248
12385.195093418	0.018348830609909453
12385.4032643101	0.01854512816217191
12385.8196060943	0.01908293243050971
12386.0277769864	0.018429453344149218
12386.2359478785	0.022021923783416174
12386.4441187706	0.020398232055569284
12386.6522896627	0.019363707268769716
12387.2768023389	0.01916714820363836
12388.3176567994	0.016575856891769287
12388.9421694757	0.018531153512543138
12389.1503403678	0.01838292709657828
12389.3585112599	0.019301933541628343
12389.566682152	0.018129696808133533
12389.7748530441	0.019178521204746748
12389.9830239362	0.019865503433775907
12390.1911948283	0.01796025666912285
12390.3993657204	0.01672304260672505
12390.6075366124	0.018748134130838943
12390.8157075045	0.01987768729576991
12391.0238783966	0.020862395760739522
12391.2320492887	0.01923275465335161
12391.4402201808	0.0213513163212923
12391.6483910729	0.020258296102773705
12391.856561965	0.020374872144156658
12392.6892455334	0.017731191444834954
12392.8974164255	0.01737455359969821
12393.1055873176	0.015990267266442065
12393.3137582097	0.01709100449342866
12393.5219291018	0.01928083225489822
12393.7300999939	0.019217121008514276
12394.7709544543	0.01914079191105041
12394.9791253464	0.019379008291990765
12395.1872962385	0.019139672070616273
12398.1016887279	0.02283825250068606
12398.7262014041	0.018021724616849304
12398.9343722962	0.018465891846641658
12399.5588849725	0.018882678499111773
12399.7670558646	0.01866071093021774
12400.3915685409	0.017188619214518957
12400.599739433	0.015993787206524824
12400.8079103251	0.018556125086147065
12401.0160812172	0.018244722214158602
12401.2242521093	0.01896865779905819
12401.4324230014	0.0164398887832406
12401.6405938935	0.016683217884552393
12401.8487647856	0.01749104051027202
12402.0569356777	0.019954154879202282
12402.2651065697	0.018707261348025524
12402.4732774618	0.016409335811219544
12402.6814483539	0.017679443482248328
12402.889619246	0.01856643363233142
12403.0977901381	0.019459742258360915
12403.3059610302	0.018054104157308987
12403.5141319223	0.01899771485150312
12404.1386445986	0.02111719388424486
12404.3468154907	0.0220733906011155
12406.4285244116	0.018295551927385544
12406.6366953037	0.019667296539883
12406.8448661958	0.018323675816320183
12407.0530370879	0.01907076805562871
12407.26120798	0.01904024766058771
12407.4693788721	0.017574919031226904
12407.6775497642	0.017466916063000083
12407.8857206563	0.016656173899114623
12408.3020624405	0.01665070230139472
12408.5102333326	0.017022990810056926
12408.7184042247	0.018040238196018164
12408.9265751168	0.01854723484604532
12409.5510877931	0.01918945950140061
12409.7592586851	0.01793742552487721
12409.9674295772	0.01761436901598572
12410.1756004693	0.017335194287721727
12410.3837713614	0.017904809643798814
12410.5919422535	0.016887595593491414
12411.0082840377	0.015820317874611984
12411.4246258219	0.016717161811510825
12411.632796714	0.015441336724579662
12411.8409676061	0.016579227366565724
12412.0491384982	0.01767393228701714
12412.4654802824	0.01702173972684499
12412.6736511745	0.017507243829955513
12412.8818220666	0.017109593160448126
12413.0899929587	0.01707687614192227
12413.2981638508	0.01873662925587075
12416.004385448	0.017030861267596547
12416.2125563401	0.018567629433973536
12416.4207272322	0.01761460751398432
12420.1678032899	0.017492163580984998
12420.375974182	0.017539979634881797
12420.5841450741	0.017456408313906387
12420.7923159662	0.018199351304188514
12421.0004868583	0.017673591299966804
12425.3720755922	0.01678209156710742
12425.5802464843	0.016436097141759885
12426.4129300527	0.019538351526296363
12428.4946389737	0.06234600789009787
12430.3681770025	0.017798198625857055
12431.8253732472	0.02106959499681272
12432.2417150314	0.019882169986356786
12439.3195253626	0.017223349733182396
12441.1930633914	0.015451080508328422
12441.4012342835	0.016563170421850848
12443.6911140966	0.016634113077166467
12443.8992849887	0.016861129597885726
12445.5646521254	0.01667287834247495
12445.7728230175	0.016397625848820988
12445.9809939096	0.01730688257867918
12446.6055065859	0.017112702003310137
12446.813677478	0.017118883497357268
12447.0218483701	0.01641113919656473
12447.4381901543	0.015063922070800297
12447.8545319384	0.01541595882806134
12448.0627028305	0.016834936271199103
12448.8953863989	0.017365340990523698
12449.103557291	0.015867045906267613
12449.3117281831	0.01615528351324097
12449.5198990752	0.015952176082934606
12449.7280699673	0.01568464504698048
12449.9362408594	0.016682460694566727
12450.1444117515	0.01688874481374616
12450.3525826436	0.017956484432880306
12450.5607535357	0.01692138156870479
12450.7689244278	0.017637052583659392
12450.9770953199	0.015656732346472798
12451.185266212	0.01660294180816763
12451.3934371041	0.01673274774826673
12451.6016079962	0.017620939822092195
12452.2261206724	0.019254279537462407
12453.2669751329	0.01605375326942954
12453.475146025	0.01691899742319337
12453.6833169171	0.01690004454391089
12453.8914878092	0.016436876101726998
12454.0996587013	0.016186616408350635
12454.3078295934	0.015322717369075391
12454.5160004855	0.015329778047160845
12454.7241713776	0.015891891362893883
12454.9323422697	0.01654736059519548
12455.1405131618	0.014690565422112644
12458.2630765432	0.0163125991965568
12458.6794183274	0.016670017970743346
12459.7202727878	0.017521581370350765
12460.3447854641	0.016348207995555402
12460.5529563562	0.016896500037327886
12460.7611272483	0.015983222416139316
12463.2591779534	0.017094077089274896
12463.4673488455	0.014830419859300805
12463.6755197376	0.01569498777260525
12466.1735704428	0.01679503568352167
12466.589912227	0.017193859774146364
12466.7980831191	0.017752769916532476
12469.7124756084	0.014945051082346636
12474.9167479107	0.018185491722427644
12475.1249188028	0.017364749342606667
12475.3330896949	0.017732880570242946
12475.541260587	0.01655556428047995
12477.8311404001	0.019402704355680794
12478.2474821843	0.01951110820521929
12479.7046784289	0.017739989618663885
12482.4109000261	0.019354609749756016
12482.8272418103	0.019078641177266074
12484.284438055	0.016921423709536462
12484.4926089471	0.01698003432457593
12485.5334634076	0.023576758976725416
12488.656026789	0.02029914152941791
12489.2805394653	0.01733807222810048
12489.4887103574	0.018361015874380177
12491.1540774941	0.022795254776716112
12492.1949319546	0.018667831331751556
12492.4031028467	0.01746965851906657
12492.6112737388	0.01623870929607787
12492.8194446309	0.01762939916940908
12493.027615523	0.017426315290545374
12493.2357864151	0.01884417021270049
12493.4439573072	0.017315995600893815
12493.6521281993	0.017212411729957234
12494.0684699834	0.01909645565315891
12494.2766408755	0.018865795683055405
12494.4848117676	0.01907726794548464
12494.6929826597	0.01772506161803877
12494.9011535518	0.01718947135172489
12495.1093244439	0.016348375082773578
12495.317495336	0.016924479793584957
12495.5256662281	0.01617996085426379
12495.7338371202	0.01685841090066991
12495.9420080123	0.015358294208203406
12496.1501789044	0.01644353901781903
12496.3583497965	0.01934430873311969
12496.5665206886	0.01663376815119908
12496.7746915807	0.015644066819097056
12496.9828624728	0.016523869565554006
12497.1910333649	0.016456283311265953
12497.399204257	0.016493262908938072
12497.607375149	0.0157454597987664
12497.8155460411	0.016848066812866522
12498.0237169332	0.01893904142195955
12498.2318878253	0.019518893855238778
12498.4400587174	0.01778603511522179
12499.0645713937	0.018485471936610185
12500.7299385305	0.029230773940520732
12501.5626220988	0.017334622585275298
12501.7707929909	0.017200529920186777
12501.978963883	0.017429447712521483
12503.2279892356	0.01857835659668523
12503.4361601277	0.017421444140793947
12503.6443310198	0.018523788994144485
12503.8525019119	0.019854248595877092
12504.060672804	0.019761490819092235
12504.2688436961	0.019999415472205913
12504.4770145882	0.019692546734345267
12504.8933563724	0.01900416377948226
12505.1015272644	0.01790910127119891
12505.3096981565	0.01827831031800053
12508.2240906459	0.019407921699175674
12508.432261538	0.01796227255530601
12509.2649451063	0.016470774486306152
12509.4731159984	0.0172944323895355
12509.6812868905	0.01732484052448806
12509.8894577826	0.01711906330274408
12510.0976286747	0.01578624296279788
12510.3057995668	0.017303009611946245
12510.722141351	0.017464070433680742
12510.9303122431	0.01661943756708201
12511.5548249194	0.01858501998357325
12511.7629958115	0.01822080783546849
12511.9711667036	0.018286979379073625
12512.1793375957	0.019062058515551566
12512.3875084878	0.018851565054739408
12512.5956793799	0.02035487313983085
12512.803850272	0.020204293971889806
12513.012021164	0.018337198100921114
12513.2201920561	0.017780653160396082
12513.4283629482	0.017068521921657157
12513.6365338403	0.018241332529030013
12513.8447047324	0.018289965269150762
12514.0528756245	0.02014632759368137
12514.2610465166	0.018970703829250302
12514.4692174087	0.02045147362922042
12514.6773883008	0.020549949080339344
12516.5509263297	0.02076358125674402
12517.383609898	0.019121983273176203
12517.5917807901	0.017257157942742296
12518.2162934664	0.01889109152359612
12518.4244643585	0.01976049012148142
12518.8408061427	0.019173378434340964
12519.0489770348	0.01841541850970474
12519.2571479269	0.018631806568852625
12519.465318819	0.018874970583565055
12519.6734897111	0.018902905183630605
12519.8816606032	0.020425172962977026
12520.0898314953	0.020883639026940792
12520.2980023874	0.021854074191151377
12520.5061732794	0.021219799295424027
12521.5470277399	0.020160808030470153
12521.755198632	0.019405209116559078
12521.9633695241	0.018838490434036455
12522.1715404162	0.01926530726811328
12522.3797113083	0.020314451868631147
12522.5878822004	0.0204507264544195
12522.7960530925	0.0203536882798607
12523.0042239846	0.019504478054446425
12523.2123948767	0.019472682530720417
12523.4205657688	0.019794611707659365
12523.6287366609	0.018438138269754926
12523.836907553	0.019599599030559224
12524.0450784451	0.02039044220886567
12524.4614202292	0.01927734886108244
12525.0859329055	0.01881581875419277
12525.2941037976	0.01937183043568461
12525.9186164739	0.020686087041489224
12526.126787366	0.021593893211421238
12526.3349582581	0.02237628567832809
12526.5431291502	0.022299729339309685
12526.7513000423	0.021111224966451386
12527.1676418265	0.018611263581660327
12527.3758127186	0.020389590725513596
12527.5839836107	0.021179585856251803
12527.7921545028	0.020706455283698837
12528.0003253949	0.020855669492525833
12528.2084962869	0.021430590873538904
12528.6248380711	0.020322367458022843
12528.8330089632	0.01862380874833179
12529.6656925316	0.02170961995759004
12531.7474014526	0.024179268523312793
12531.9555723446	0.021793927469635294
12532.1637432367	0.020484419948939524
12532.3719141288	0.019128513833378775
12532.5800850209	0.020088107814589615
12532.788255913	0.019415224354429793
12532.9964268051	0.019587244319084186
12533.2045976972	0.019893694697868735
12533.6209394814	0.020298123567809783
12533.8291103735	0.020670072946660036
12534.0372812656	0.021072926661585074
12534.2454521577	0.022111624434345806
12534.4536230498	0.01955591605263742
12534.6617939419	0.019995896242863635
12535.2863066182	0.02112470983486036
12535.7026484024	0.022055549844802933
12536.3271610786	0.021889726975923417
12537.159844647	0.021598385840212904
12541.9477751652	0.022820588738397426
12543.821313194	0.022783494981435143
12544.0294840861	0.021612562911284845
12547.5683892517	0.023125110722386547
12547.9847310359	0.022736264772822482
12549.4419272806	0.021735303228900615
12549.6500981727	0.022247995309347585
12549.8582690648	0.022943791608362813
12551.9399779857	0.02280119026428688
12552.1481488778	0.024933137855459066
12552.3563197699	0.024698519111915715
12552.9808324462	0.022691170863299075
12553.1890033383	0.02397123135714742
12554.4380286909	0.025392101534037505
12555.0625413671	0.025196429720731765
12555.2707122592	0.024432291321020542
12557.1442502881	0.024477616545152108
12558.8096174248	0.02213692665027253
12559.0177883169	0.022876063278599833
12559.6423009932	0.027267481960689812
12559.8504718853	0.027161988984301107
12562.7648643746	0.05968685495003759
12566.1291600277	0.02453755145530291
12566.33961858275	0.023627009932903228
12566.550077137901	0.025057693750314688
12566.760535693	0.0245299282901867
12569.179665245349	0.02668657284034575
12569.6005823556	0.02730933634559755
12569.8110409107	0.02878423352501102
12570.021499465849	0.023131025956321546
12570.2319580209	0.024034156168343906
12570.442416576	0.0249913672816531
12570.652875131149	0.02558356935186731
12571.2842507965	0.026322264857975026
12571.4947093516	0.027298839725728895
12571.7051679067	0.028035870076113256
12571.91562646185	0.0249338327580171
12572.3365435721	0.030833408047798612
12572.547002127201	0.029267967972606466
12572.7574606823	0.030942877322931422
12572.96791923745	0.029211097185062103
12573.17837779255	0.029387125032368355
12573.38883634765	0.02860211215051969
12573.5992949028	0.025916732723833887
12573.8097534579	0.027178095128798128
12574.02021201295	0.029376320520502146
12574.6515876783	0.028138922113681773
12574.86204623345	0.02736875725334516
12580.4380541125	0.031921258570353606
12582.753098218749	0.03296381738564785
12585.489059435251	0.031091371837432925
12585.69951799035	0.030795934920901293
12587.2245970027	0.0398393668011928
12588.75002320805	0.03758443068712036
12589.17094031825	0.033387231740738675
12593.16965286545	0.047762571520809934
12597.0109230369	0.04911926774488073
12598.32474363425	0.038855510240004144
12598.5352021894	0.03649312777196832
12601.2711634059	0.030623810613921082
12602.5339147366	0.05080075819467393
12603.796666067301	0.034151984381593045
12604.84895884285	0.0338703810316352
12605.05941739795	0.03230090226308124
12605.26987595305	0.030446174237785107
12610.214508166799	0.03643106368384046
12610.424966721901	0.032842713661880595
12611.05634238725	0.0373977214460505
12611.26680094235	0.03407354927993595
12614.4236792691	0.035304469458154235
12614.8445963793	0.033850185434572536
12616.842808821399	0.03064001067728951
12620.8415213686	0.03275800196726514
12621.89381414415	0.0304843407431876
12622.94610691975	0.06384595406651751
12623.7879411402	0.03052476674629831
12624.2088582504	0.02767202209335038
12625.0506924709	0.02713470304662953
12627.048904913001	0.02716843706854898
12627.2593634681	0.0280654367149704
12628.5221147988	0.024648017902020664
12628.7325733539	0.027141103664557742
12631.8894516806	0.02483766363000881
12632.09991023575	0.027315347744369056
12632.31036879085	0.02779707629437842
12634.62541289715	0.02956168435126906
12635.256788562448	0.022515949773746907
12635.6246766077	0.0608759408514704
12635.8328474998	0.06771614262652922
12636.6236253392	0.024534962771744495
12638.7282108904	0.026584795227450983
12639.3595865557	0.025834082186380437
12641.464172106851	0.02839297401857472
12641.674630662	0.0288970452997788
12643.14784054775	0.021492854832565255
12643.3582991029	0.021687090918806346
12643.568757658	0.023812376405941697
12643.7792162131	0.02695438994989211
12643.98967476825	0.02442581543965175
12646.4088043206	0.023759263725468188
12650.6229700072	0.023085359097000126
12652.7504321886	0.03860094020852513
12654.2396557155	0.02210574615158116
12654.4524019336	0.0218246875340781
12654.6651481518	0.020506178759467433
12654.8778943699	0.023026046410488745
12655.090640588	0.023926537577322327
12655.7288792425	0.026528225813271838
12657.8563414238	0.0213203536188968
12658.069087642	0.02286008611228666
12658.2818338601	0.021397460376814562
12658.4945800782	0.022927710977462077
12658.7073262964	0.022062803631006038
12658.9200725145	0.021668485795160963
12659.1328187326	0.018140447090677702
12659.3455649508	0.01905327010084507
12659.5583111689	0.022903670416076598
12662.3240120047	0.02240702712665667
12662.5367582228	0.02171746935908144
12662.9622506591	0.021513029928538496
12663.1749968772	0.022142544774069694
12663.6004893135	0.02686649919995749
12666.1534439311	0.024875894095568618
12666.3661901493	0.02288323457688571
12668.7063985488	0.023485332791379283
12675.7270237472	0.02937717988368949
12677.0035010561	0.02336017269115439
12677.2162472742	0.022764952386435184
12677.8544859286	0.02331700555630903
12681.0456792006	0.021217304077883813
12682.9603951639	0.02166847326076586
12683.173141382	0.020693144388638545
12684.0241262545	0.01805077402386028
12684.2368724727	0.019556185484307518
12684.4496186908	0.019782197815898264
12684.6623649089	0.020416758406857655
12684.8751111271	0.020334233850479274
12685.0878573452	0.021910613058368972
12686.1515884359	0.02823805498969432
12686.7898270903	0.03938988606530184
12689.7682741442	0.09247150994420443
12691.6829901074	0.068224325084969
12710.6174035215	0.019276524693751924
12712.7448657029	0.025409844328718085
12717.8507749382	0.023695041158835292
12719.3399984651	0.022804699911680562
12723.807669046	0.020815048557140177
12733.3812488621	0.01855573043152551
12733.5939950802	0.018853730686551915
12734.0194875165	0.01852152808626504
12736.1469496979	0.018618898668172002
12736.359695916	0.017420721307079032
12736.7851883523	0.017443340273426974
12738.0616656611	0.018324337769355412
12738.2744118792	0.01712056599722439
12738.4871580974	0.01733117302847687
12738.6999043155	0.01778693503332486
12738.9126505336	0.017280618880617778
12739.1253967518	0.018385003646213156
12739.3381429699	0.019298120773204787
12739.550889188	0.019125071444203577
12739.7636354062	0.018329619896392643
12741.4656051513	0.021368025342752717
12742.1038438057	0.047226819906457614
12748.2734841316	0.02612123171983072
12752.3156622762	0.05303032830211924
12755.5068555482	0.021375162195024847
12761.0382572198	0.020222553355320975
12761.2510034379	0.02004040152737397
12762.952973183	0.02238971316250344
12766.5696588913	0.022242357912117126
12771.2500756903	0.020219722394782653
12774.2285227442	0.019013926419893336
12778.4834471069	0.07920131637966371
12782.9511176878	0.019658863666598397
12785.2913260873	0.019897664922799378
12786.1423109598	0.02996669081525325
12801.0345462293	0.020958679689271415
12801.2472924475	0.02184723347488864
12803.3747546288	0.019711114626470218
12807.2041865553	0.02068534562297326
12809.7571411729	0.03074375824929045
12815.5012890626	0.022689764720702176
12816.9905125895	0.022230063718748208
12817.2032588077	0.02232056267517251
12817.4160050258	0.022967955234808792
12817.8414974621	0.022058609188347712
12818.0542436802	0.0219319523091226
12818.2669898983	0.02325745340338744
12818.4797361165	0.022767081153682152
12818.6924823346	0.021644737515955532
12818.9052285528	0.020597091467248797
12820.1817058616	0.022100955520544283
12820.3944520797	0.02217848003359765
12821.2454369522	0.0230720406025673
12821.4581831704	0.02384701417510165
12821.6709293885	0.02301009518583917
12822.3091680429	0.023434196945499086
12822.5219142611	0.022449777928231884
12832.9464789497	0.023576705069979657
12833.1592251679	0.024795721990753264
12833.371971386	0.02394507887100089
12833.5847176041	0.022298712533805488
12833.7974638223	0.024276885305166127
12834.6484486948	0.025881176889245967
12834.8611949129	0.025602797830314366
12836.1376722218	0.027839502123377446
12837.8396419669	0.028581505329387965
12841.8818201114	0.026531863907184813
12842.0945663296	0.026872196924851734
12843.3710436384	0.02472195744526171
12843.5837898565	0.02462672735215017
12843.7965360747	0.027608812634304595
12844.0092822928	0.027907398796316287
12844.2220285109	0.02539362544095402
12844.8602671653	0.02575300324868322
12845.0730133835	0.027213596395550994
12845.2857596016	0.024585590057769748
12846.9877293467	0.028448584175135107
12847.2004755648	0.02554246172607007
12847.413221783	0.026148441819967134
12847.6259680011	0.028160536568421296
12847.8387142192	0.028217282022757844
12848.0514604374	0.026807158957688627
12848.2642066555	0.026555491235765852
12848.4769528736	0.025828000610070977
12848.6896990918	0.02429865801282226
12849.1151915281	0.03026978506361163
12852.5191310182	0.02939296078825448
12853.5828621089	0.027673791205450694
12853.7956083271	0.02663705358053315
12854.0083545452	0.029302793702766845
12854.2211007633	0.02894985662560554
12854.4338469815	0.029214947758135556
12854.6465931996	0.030293749491539124
12854.8593394177	0.030434489457906888
12855.0720856359	0.027884239535849252
12855.284831854	0.026940626132761825
12855.4975780721	0.028620005690907502
12855.7103242903	0.028674420818635825
12856.3485629447	0.027798000489133994
12856.5613091628	0.02898175847999417
12856.774055381	0.029075262339487016
12856.9868015991	0.028513396296130752
12857.1995478172	0.026716059588773017
12857.58416847105	0.02611040152965261
12857.79931044765	0.02706014971126684
12858.44473637755	0.026669081639043263
12858.87502033085	0.025590037626753236
12859.950730214001	0.030660708783691235
12860.16587219065	0.029609787735609225
12878.2354024695	0.03740038188331145
12878.45054444615	0.03712083736890078
12886.947454644	0.038682070982753
12891.2502941767	0.03383994718213651
12891.4654361533	0.03135241950737769
12891.68057812995	0.03143108353669102
12892.32600405985	0.06398997516048606
12893.6168559197	0.03398274401689199
12894.2622818496	0.03228389279348137
12895.2811208636	0.03721012303166861
12895.444364841798	0.03048121379338625
12895.65950681845	0.029540790518651064
12895.8746487951	0.03194360130438812
12896.0897907717	0.03211827829111082
12896.9503586783	0.03546582657069442
12904.0500439072	0.032952510226239615
12904.26518588385	0.033033761939723856
12904.4292082434	0.04942600520015306
12912.3318121284	0.026539377681208665
12913.4075220116	0.030497558710177754
12914.6410267139	0.07268010614301272
12915.450172910401	0.026856148310303016
12916.0955988403	0.027404816172965942
12916.3107408169	0.027022454155446164
12916.5258827936	0.027583241568164333
12924.377367061501	0.029655272989181324
12927.3893547344	0.024645746069753203
12927.604496711	0.025034415074718135
12928.8953485708	0.024749598805444775
12929.11049054745	0.024234615478942883
12929.3256325241	0.0254379380853088
12929.54077450075	0.024310086020454997
12929.7559164774	0.024893057990467315
12929.971058454	0.02503465441135865
12930.18620043065	0.02515658830396755
12930.6164843839	0.0217289133742416
12930.831626360548	0.022024202736487475
12931.0467683372	0.023729876159611175
12931.6921942671	0.022524878064158576
12931.907336243748	0.023094966212947654
12932.12247822035	0.022983082166538948
12932.337620197	0.023583212789139173
12932.552762173651	0.023259281667638004
12933.575440128	0.08793202215223969
12933.7881863462	0.09156214265246292
12933.8990417207	0.022217460921839315
12934.3802710958	0.021980520854818015
12934.595413072399	0.022004927124039078
12934.81055504905	0.022456383613360012
12935.0256970257	0.024287932754540425
12935.45598097895	0.024589962765799705
12936.101406908849	0.034779803663828865
12937.39225876865	0.0241413869684591
12940.18910446495	0.02863992612842168
12941.2648143481	0.024939454818769816
12949.9968341206	0.020179765841009174
12951.0845227963	0.021328607866461763
12951.3020605314	0.022705077041855537
12951.5195982666	0.02297119521444489
12952.6072869422	0.020198044757614206
12952.8248246774	0.02223236173245797
12953.0423624125	0.019534696455579214
12953.9125133531	0.020294813516736142
12954.1300510882	0.021431455436204644
12954.7826642936	0.020061662762207822
12955.2177397639	0.02156784383222192
12958.4808057909	0.026082864045492704
12959.7860322017	0.019988451583577198
12960.0035699368	0.020300387017888156
12961.0912586125	0.020152918937191844
12961.5263340828	0.021778544163583796
12964.7894001098	0.020664031044252393
12965.0069378449	0.02158152716219623
12965.22447558	0.01943452738235932
12965.8770887854	0.01919484248182006
12966.0946265206	0.020582163564417482
12968.4875416071	0.023053779699702046
12968.7050793422	0.024987198653491072
12968.9226170773	0.022946453009696822
12969.3576925476	0.021118526531427064
12983.0625698611	0.018536916929293195
12983.2801075962	0.01948439395316894
12984.3677962719	0.016287311590532
12984.585334007	0.01605292359845863
12984.8028717421	0.018589473897100597
12986.3256358881	0.0189099450928031
12991.3290037962	0.01933802176690858
13004.3812679042	0.01895321025805353
13004.8163433745	0.01971237055529094
13008.0794094015	0.021193446738381496
13008.5144848718	0.02035815092125064
13018.7387584231	0.017086557359269852
13021.3492112447	0.017698868221780236
13023.0895131258	0.01892965083777723
13023.524588596	0.017365354288081447
13023.7421263312	0.018188742428990656
13023.9596640663	0.01908212383428107
13024.6122772717	0.016073960260008454
13027.8753432987	0.017225592390890696
13028.0928810339	0.017682275002547564
13028.310418769	0.018779599939647465
13028.5279565041	0.01672478959947489
13028.7454942393	0.01608731465939077
13028.9630319744	0.016110781693953004
13029.1805697095	0.015076659293683167
13029.3981074447	0.016214983648464177
13029.6156451798	0.016565238500505033
13029.8331829149	0.01558697205672942
13030.0507206501	0.016293519906860707
13030.2682583852	0.01721334865743996
13030.4857961203	0.01711406545408235
13030.7033338555	0.01757434022026925
13030.9208715906	0.016551486093437394
13031.1384093257	0.016991333028663395
13031.3559470609	0.01658253329145805
13031.573484796	0.015437287453541192
13031.7910225311	0.01650378962179838
13032.0085602663	0.016437245839665836
13032.2260980014	0.0184716551786048
13032.4436357365	0.01734571895804612
13032.6611734717	0.016579276318971024
13032.8787112068	0.01573161444504345
13033.0962489419	0.017643641186394773
13033.3137866771	0.016318727990015613
13033.5313244122	0.016178120460712837
13033.7488621473	0.016441285240197324
13033.9663998825	0.015087135787575355
13034.1839376176	0.01643087195735472
13034.4014753527	0.016292007001475386
13034.6190130879	0.017601755059326842
13034.836550823	0.017364805417143456
13035.0540885581	0.018107596579957974
13035.2716262933	0.01732397890129584
13035.4891640284	0.01648749505247322
13035.7067017636	0.016192341677438268
13035.9242394987	0.016615413430032564
13036.5768527041	0.016956272691576086
13037.2294659095	0.01732400314461511
13037.4470036446	0.017565138108147554
13037.6645413798	0.01673133398480561
13037.8820791149	0.01595098187833013
13038.09961685	0.015632943157901022
13038.3171545852	0.014882147667157496
13038.5346923203	0.016481434426210737
13038.9697677906	0.01773289485816416
13039.1873055257	0.017029328036977973
13039.8399187311	0.017105944043946282
13040.0574564662	0.017398740093495874
13040.2749942014	0.015750501768689723
13040.4925319365	0.015645684328220482
13040.7100696716	0.01676437352836994
13041.362682877	0.017867217486104203
13046.5835885203	0.016515571895062364
13046.8011262554	0.016466687552698103
13049.411579077	0.019174795310120517
13065.2918337418	0.02148290580988378
13073.1231922067	0.017425490753614496
13073.3407299418	0.018019813391507686
13073.7758054121	0.017505835701370518
13073.9933431472	0.018066330753098894
13074.2108808823	0.016983460355725562
13074.6459563526	0.018448143511849924
13074.8634940877	0.016071387391828458
13075.0810318229	0.016637021539281968
13075.298569558	0.017872448177602366
13075.5161072931	0.018274651566547877
13075.7336450283	0.01891835391897524
13075.9511827634	0.01831451373948368
13076.1687204985	0.016562326005720513
13076.3862582337	0.018057081762035188
13076.6037959688	0.015980606447919325
13076.8213337039	0.01793720855125485
13077.6914846445	0.020061261843862373
13078.1265601147	0.018718735666907228
13078.3440978499	0.017260903535091732
13078.561635585	0.017670440991948536
13080.9545506715	0.016689177071975175
13081.1720884066	0.017848002552914737
13082.2597770823	0.018750433458129476
13082.4773148174	0.016831533044493453
13087.0456072552	0.018811141799913247
13093.7892770444	0.02163486016553518
13094.0068147795	0.020391720095375956
13094.6594279849	0.020229792596961893
13094.8769657201	0.01839475054591198
13095.0945034552	0.019994629168555114
13095.3120411903	0.0199116153490411
13097.0523430714	0.019581899598369493
13097.2698808066	0.020009206211586937
13099.2277204228	0.020349100335195748
13099.4452581579	0.019974288405681447
13099.662795893	0.0183130718624055
13099.8803336282	0.019084946450876047
13100.0978713633	0.02159376822047314
13101.185560039	0.019848387773505977
13101.4030977741	0.021625904357225927
13102.4907864498	0.020988403182508268
13102.7083241849	0.021119301982571836
13103.5784751255	0.02280400124779029
13103.7960128606	0.022761485993735394
13104.0135505957	0.02080136472564012
13104.2310883309	0.019641421298263816
13104.448626066	0.02097783908294069
13105.1012392714	0.02068064628233131
13106.1889279471	0.02202212092503685
13106.4064656822	0.019977755416701375
13107.0590788876	0.020021976517947064
13107.2766166227	0.02184548449318259
13107.4941543579	0.019599256241046723
13107.711692093	0.018206936345810436
13107.9292298281	0.021530280724896645
13108.1467675633	0.02172817102444352
13108.3643052984	0.021782366643409885
13109.8870694444	0.021361434864047468
13110.1046071795	0.020419974833320545
13111.1922958552	0.023416833328127554
13111.8449090606	0.023980722619647774
13112.497522266	0.025550215950958563
13112.7150600011	0.02493412755346089
13112.9325977362	0.02197817496977948
13113.1501354714	0.02254220050362129
13113.8027486768	0.022737025856276624
13114.0202864119	0.02285849089318441
13114.237824147	0.019787797009301646
13114.4553618822	0.02106442859953867
13114.6728996173	0.020870621030010705
13114.8904373524	0.020332281135488805
13115.1079750876	0.02069726800216113
13115.3255128227	0.021413177066596026
13116.6307392335	0.0209911704157902
13116.8482769686	0.020048914489043425
13117.0658147038	0.021621788470745532
13117.2833524389	0.02408898749923816
13117.500890174	0.021474432406996837
13117.7184279092	0.023366275296047626
13118.3710411146	0.022346063113741554
13118.5885788497	0.02208308389756065
13118.8061165849	0.02398830038724075
13119.02365432	0.022863177074450024
13119.2411920551	0.023074887347899146
13119.4587297903	0.024895155577340403
13119.6762675254	0.02384084425654958
13120.5464184659	0.022283692519228734
13120.7639562011	0.022714573087906084
13120.9814939362	0.021672210422043297
13121.1990316713	0.022305284350108485
13122.9393335524	0.02075707742052556
13132.2934561632	0.13002974554257524
13133.598682574	0.028848850800126665
13134.0337580443	0.026972855365443964
13136.6442108659	0.02949339680857906
13137.0792863361	0.02877549884184911
13137.7318995415	0.02764448813048637
13137.9494372767	0.02755419771369477
13138.1669750118	0.027746883644656946
13138.6020504821	0.028964618350471018
13138.8195882172	0.02836041535811887
13141.647578774	0.026850318539819906
13141.8651165091	0.028154155722999
13142.5177297145	0.02849190584200358
13142.7352674496	0.028173377850101308
13142.9528051848	0.030861471294554913
13143.6054183902	0.0294099494554337
13143.8229561253	0.026814540945065034
13144.0404938604	0.02700524506072877
13144.2580315956	0.027467277533283565
13144.910644801	0.03894219490082762
13146.650946682	0.03031443224509453
13147.0860221523	0.029638861775167006
13147.3035598874	0.029283678743795175
13147.7386353577	0.03158042650515789
13148.3604124771	0.08245012935170727
13149.03601470415	0.030613546020846195
13149.2560760989	0.03145366470886422
13149.476137493552	0.029530131119021023
13149.6961988882	0.029207950467159398
13149.91626028295	0.029175619013408143
13150.1363216776	0.030138975096334668
13150.79650586165	0.0304385073532998
13151.0165672563	0.031591357371569345
13151.236628651051	0.03035929660496583
13151.4566900457	0.030547599836054623
13151.676751440351	0.03173271595672003
13151.8968128351	0.031781458866045845
13152.11687422975	0.03130457228616537
13152.3369356244	0.03017219238467592
13152.55699701915	0.03177397651581835
13152.7770584138	0.032970989949056964
13152.99711980845	0.0319882446914674
13153.2171812032	0.031586299385956695
13153.43724259785	0.03230271377566539
13153.657303992499	0.03375069418592466
13153.87736538725	0.03081182664505392
13154.0472296766	0.031720963744948545
13154.2647674117	0.0318619359317137
13154.4823051469	0.032223073364303426
13154.699842882	0.0327619044975082
13154.9173806172	0.033462458082205514
13157.06699378035	0.03425838748792935
13159.4876691219	0.037523676581789366
13159.70773051655	0.03359185600643747
13159.92779191125	0.03378312257164481
13160.147853305949	0.03733164277999545
13168.1788323821	0.04295176113793003
13172.139937486449	0.046921089134501444
13173.6256258387	0.043836051238245834
13178.63048679985	0.05097983123141769
13178.8505481945	0.05549635504312144
13179.2906709839	0.048589805950416606
13179.510732378549	0.049978670786253065
13183.4148239197	0.05576552345709048
13183.6323616549	0.05971903449133794
13188.2018956388	0.04886722354841684
13189.74232540155	0.04785054449775202
13189.9623867963	0.04641888295147816
13192.5514087954	0.06871320982639398
13192.7689465305	0.0666795637240934
13192.9864842657	0.06530794166468284
13193.2040220008	0.06962691830485052
13202.7756823467	0.08811593732147463
13204.0437923965	0.037736059334471564
13211.9122672223	0.1174675179434533
13212.1298049575	0.12228199902795368
13214.2753854195	0.04918134587878799
13216.696060761049	0.035226513446039054
13217.796367734449	0.034883335138937564
13218.4565519185	0.03712642041436514
13218.6766133132	0.040089896793947866
13218.89667470785	0.03679156498272756
13219.116736102551	0.03523726928773525
13219.33679749725	0.037409242989399336
13219.5568588919	0.037430062268558134
13219.7769202866	0.03673663776522889
13219.996981681299	0.03597089021216038
13220.21704307595	0.03464992429234669
13220.43710447065	0.034793031647442414
13220.65716586535	0.03664528892855716
13220.87722726	0.03315161733549047
13221.2663898331	0.1667223677341007
13221.4839275682	0.17202636139881888
13221.7014653034	0.1762040761954433
13221.9190030385	0.18531159896145633
13222.1365407736	0.18710877606231316
13222.3063644957	0.03860096115388938
13222.74648728505	0.03800876261258379
13222.96654867975	0.033645906677063825
13223.186610074401	0.033012810027012195
13223.4066714691	0.031453127213555164
13223.626732863799	0.030683342254028117
13224.28691704785	0.033841407983872925
13224.5069784425	0.03346248629972912
13224.72703983725	0.036226744572525706
13224.9471012319	0.036221006504005525
13225.60728541595	0.03295823962817564
13225.827346810602	0.035164410137620276
13227.5878379681	0.03657426832289312
13230.00851330965	0.034987700736954175
13230.228574704299	0.03527398582555679
13230.9394675977	0.03488510278446847
13231.1620526519	0.031810506538709545
13233.19814170275	0.03413611020042698
13234.0783872815	0.03229800676363526
13236.27900122835	0.03349844500076424
13236.499062623	0.03146138363893128
13236.7191240177	0.02841618840681288
13236.9391854124	0.030735614327977206
13237.159246807048	0.029926798737324022
13237.37930820175	0.03150543833133207
13237.59936959645	0.0319716925224837
13237.819430991101	0.031716792412524814
13238.2595537805	0.03095134508466829
13238.47961517515	0.029823405134001838
13238.6996765699	0.032167113857977436
13242.9590605263	0.029595075525662234
13243.1816455805	0.027630940127666887
13243.4042306348	0.02754626370342937
13243.626815689	0.029815937848654966
13243.8494007432	0.030341065615223334
13244.0719857975	0.03149056189841586
13244.2945708517	0.029727531194674525
13244.5171559059	0.03209357566987314
13244.7397409602	0.028956073519284746
13244.9623260144	0.03013002010006883
13245.1849110686	0.02877844064585442
13245.4074961229	0.027532531049964972
13245.6300811771	0.029003697633860834
13245.8526662313	0.028414884727136516
13246.0752512856	0.028967540582051303
13246.2978363398	0.02824830576704859
13248.5236868821	0.02915151111427985
13248.7462719364	0.02948804164953692
13248.9688569906	0.029344952638953523
13249.6366121533	0.02868747977152076
13250.304367316	0.02917198622469416
13250.5269523702	0.030158570129364348
13251.6398776414	0.03515408588128441
13251.8624626956	0.034961594084494924
13252.0850477499	0.034384519359394926
13252.5302178583	0.03192065410656118
13253.4205580753	0.027297952883652693
13253.6431431295	0.029462944334032525
13253.8657281837	0.028259344758223007
13254.088313238	0.025986677540752054
13254.3108982922	0.028205911048400704
13254.5334833464	0.0297825859289309
13255.8689936718	0.02546815097857258
13256.981918943	0.02936436595237336
13257.2045039972	0.027680619943718815
13257.4270890515	0.028670829931007207
13258.0948442142	0.030437513794581133
13258.3174292684	0.02893802003058266
13260.0981097023	0.025856526524323444
13260.3206947565	0.027608118915254058
13260.5432798107	0.02763902161686297
13260.765864865	0.02533354885014041
13260.9884499192	0.026637471177616192
13261.2110349734	0.02725185471752766
13261.4336200277	0.02333730573149209
13261.6562050819	0.024059533593571738
13261.8787901361	0.025588630526146596
13262.1013751904	0.02599568954971444
13262.3239602446	0.02740674441168778
13262.5465452988	0.028345370297703
13262.7691303531	0.030024846929868124
13262.9917154073	0.027978404970084216
13263.2143004615	0.02629662538927164
13263.4368855158	0.02895301719449042
13264.5498107869	0.029000821161744014
13264.7723958412	0.028734721330618145
13264.9949808954	0.027914768492317575
13265.2175659496	0.02582816605331583
13265.4401510039	0.02612507101503579
13265.6627360581	0.02710885308632092
13265.8853211123	0.026179132684340006
13266.1079061666	0.02523420766710466
13266.7756613293	0.02518253491805275
13266.9982463835	0.02613773538798338
13267.2208314377	0.025401544368053267
13267.443416492	0.028279154500520536
13267.6660015462	0.027796566894874364
13267.8885866004	0.026012401764796658
13268.1111716547	0.025919152378730395
13268.3337567089	0.025869199544802865
13268.5563417631	0.025020836471959577
13268.7789268174	0.02440812738658467
13269.0015118716	0.023895528929335597
13269.2240969258	0.02537581546168519
13270.1144371428	0.026607268179847158
13270.337022197	0.026764252117754357
13270.5596072512	0.02741842906392965
13270.7821923055	0.02606594491646243
13271.0047773597	0.027948964386754444
13271.2273624139	0.028774745994778944
13271.4499474682	0.02648865024819748
13272.5628727393	0.033104217715874615
13274.120968119	0.028774069294739857
13275.2338933901	0.02604683125425232
13275.4564784444	0.024871053678814748
13275.6790634986	0.025536650455353097
13275.9016485528	0.027010599479679532
13276.1242336071	0.025416694991817864
13276.7919887698	0.024236321402221726
13277.014573824	0.024824342108564268
13277.2371588782	0.023962730327724155
13277.4597439325	0.026435738841840084
13277.6823289867	0.02579502492296313
13278.1274990952	0.027026417509362636
13278.3500841494	0.027065866193756383
13278.5726692036	0.026582316461974297
13278.7952542579	0.025620357603144288
13285.2502208306	0.028770543804883756
13286.585731156	0.02340321259561391
13287.2534863187	0.02393821939346976
13287.476071373	0.02370503046044001
13287.6986564272	0.024641050443344227
13287.9212414814	0.02666460084419579
13288.1438265357	0.02522769873862386
13288.3664115899	0.022248933998115335
13288.8115816984	0.023479598212828107
13289.4793368611	0.023538116814788585
13290.369677078	0.023453337175867214
13290.5922621322	0.02263469933420388
13290.8148471865	0.023730880844287337
13291.0374322407	0.02463170612569637
13291.2600172949	0.023982994797059867
13292.1503575119	0.02480668075308357
13292.3729425661	0.024850034894652557
13292.5955276203	0.02414644076567407
13292.8181126746	0.024496096557449422
13293.0406977288	0.024738367863084153
13293.7084528915	0.023796832128242927
13293.9310379457	0.024269858161229348
13294.153623	0.023916934897450632
13294.5987931084	0.024494789842434753
13294.8213781627	0.02395869206673934
13295.0439632169	0.024104389950486013
13295.2665482711	0.026188347031721338
13295.4891333254	0.026257489492434158
13296.8246436508	0.025175450865726787
13297.047228705	0.025520399704799114
13299.2730792473	0.024915391792505306
13299.4956643016	0.025808315795836607
13302.6118550608	0.027845700184220164
13303.2796102235	0.029638213667234733
13303.724780332	0.024600527863004946
13307.9538963624	0.021767356537724613
13311.5152572302	0.023849847229109985
13311.7378422844	0.024701488585763726
13311.9604273386	0.02294182905856488
13312.1830123929	0.02149854952189095
13312.4055974471	0.021873618138193593
13312.6281825013	0.022014332720144435
13313.295937664	0.023209896750280772
13313.5185227183	0.024263490911492887
13315.7443732606	0.02298627608349656
13315.9669583148	0.024860601650072117
13317.3024686402	0.02279815247893723
13317.5250536945	0.024867032476381924
13317.7476387487	0.024761701330968163
13317.9702238029	0.023415349064801926
13318.4153939114	0.02462161726975773
13318.6379789656	0.025498438352032755
13325.9832857553	0.02532422396792288
13326.2058708096	0.024581218226694932
13330.8801569485	0.025500529435534162
13331.1027420027	0.023850303614912374
13332.8834224366	0.02557366420846098
13333.1060074908	0.023690121656799738
13333.328592545	0.023111764381654767
13334.218932762	0.023549406829136168
13334.4415178162	0.023659258521206435
13334.6641028704	0.022568240729452932
13334.8866879247	0.025149267369560496
13335.1092729789	0.02513205441646683
13335.3318580331	0.02586606116432487
13336.8899534128	0.026852821993522246
13337.112538467	0.02645194153844042
13337.3351235212	0.026054751181797377
13337.5577085755	0.024500539050303492
13337.7802936297	0.02369973196328483
13338.8932189009	0.02379903459093872
13339.1158039551	0.02448897328939406
13339.3383890093	0.024001188089528006
13339.5609740636	0.0262092923548124
13340.006144172	0.02502713993972455
13340.4513142805	0.021992605386045583
13341.1190694432	0.0247513693923958
13342.0094096601	0.024863000611730815
13342.2319947144	0.02515994484795934
13342.4545797686	0.024778387779468676
13342.6771648228	0.023516162463110345
13342.8997498771	0.022853758522543073
13343.1223349313	0.024578952540984914
13343.3449199855	0.02682264461228581
13343.5675050398	0.025857422272731866
13344.0126751482	0.024624262785744387
13344.2352602025	0.02489977376583933
13344.4578452567	0.02740279426305959
13345.1256004194	0.025065101635848776
13345.7933555821	0.023798692895629924
13346.0159406363	0.024624006530160107
13346.2385256906	0.02503902661144241
13346.9062808533	0.026966648864120972
13347.1288659075	0.024511008468016324
13347.3514509617	0.023285222477755423
13349.1321313956	0.02585756178797879
13349.3547164498	0.02257938856844937
13349.5773015041	0.023773949619594406
13349.7998865583	0.023725096467066636
13350.0224716125	0.02397594517943788
13350.467641721	0.025039528968585682
13350.6902267752	0.026376198765146994
13352.2483221549	0.025026767001758807
13352.4709072091	0.024832353554775557
13354.251587643	0.02446546407523087
13354.4741726972	0.026226214995230018
13357.3677784022	0.028578211582963333
13357.5903634565	0.02828600302692137
13357.8129485107	0.02835027227473168
13364.4905001377	0.02699139708591777
13364.7130851919	0.02619558671811095
13366.4937656258	0.028950567611658404
13367.1615207885	0.027882580465406277
13367.3841058427	0.0283293137440968
13383.1876446933	0.02927651985459698
13385.6360802899	0.029113128409399325
13386.3038354526	0.03040503107149262
13386.5264205068	0.03028860561281662
13386.749005561	0.03057094496085957
13386.9715906153	0.028744730203654614
13387.4167607237	0.029915233449270134
13387.639345778	0.02991553610881627
13387.8619308322	0.030414270261198775
13388.0845158864	0.031795310386406615
13388.3071009407	0.029842268120700816
13388.5296859949	0.03234377382406585
13388.7522710491	0.033936261319737177
13389.6426112661	0.0337862386248376
13389.8651963203	0.02821635423447359
13390.0877813745	0.03173168952471707
13390.3103664288	0.03155730205533769
13390.9781215915	0.0290725302834954
13391.2007066457	0.031180454729304925
13391.8684618084	0.03512670410652256
13392.0910468626	0.033408664796901195
13392.3136319169	0.03221888026163683
13392.5362169711	0.03023790328297733
13395.2072376219	0.03219980467536583
13399.4363536523	0.038416587454941656
13400.7718639777	0.034935739452732324
13401.4396191404	0.03139119289509926
13401.6622041947	0.033626406491106896
13401.8847892489	0.03670953970409773
13403.2202995743	0.03999471694196129
13403.4428846285	0.04085629839221134
13404.3332248455	0.041479751931512404
13404.5558098997	0.04006747339023482
13406.5590753878	0.04340616090208798
13410.1204362555	0.03968299261966397
13410.3430213098	0.040220476610558414
13419.2464234791	0.048961717518670574
13419.9141786418	0.0459317138176777
13420.136763696	0.047491211657094495
13420.3593487503	0.04603546911861844
13420.5819338045	0.045834960215654606
13421.4722740214	0.054333691404783134
13421.6948590757	0.04688682402670679
13422.3626142384	0.04263072694883123
13423.2529544553	0.045265508758442166
13423.6981245638	0.04689490489885147
13423.920709618	0.04673443988279709
13424.1432946722	0.04566244733857908
13425.9239751061	0.07246287930094256
13428.3724107027	0.05185759397136686
13428.5949957569	0.05638763862561338
13428.8175808111	0.053914982925204434
13429.0401658654	0.0555189381394061
13429.2627509196	0.0540368979564001
13429.4853359738	0.05782996837558921
13429.7079210281	0.05607448225780577
13429.9305060823	0.056767907412997594
13430.1530911365	0.052874782479943455
13430.3756761908	0.053507868943187174
13431.2660164077	0.06243968535800343
13431.4886014619	0.06390170832809654
13433.49186695	0.05694028658276567
13433.7144520043	0.056681337744041514
13449.9631609633	0.0878684857095266
13460.6472435665	0.12596539805893897
13460.8698286207	0.13486681984711668
13461.092413675	0.12867952946284694
13464.2086044342	0.15039381164070595
13465.3215297054	0.14019170272035378
13465.5441147596	0.1398310964394208
13465.7666998139	0.14241834036951914
13465.9892848681	0.1556929797950874
13466.2118699223	0.16536209180349473
13466.4344549766	0.1576023957653975
13466.6570400308	0.1520618862616605
13468.2151354104	0.15892904419686016
13468.4377204647	0.17446959557157624
13468.6603055189	0.15227529800322454
13469.7732307901	0.19466588039258687
13469.9958158443	0.19219442286682478
13470.2184008985	0.1930087297161319
13470.4409859528	0.18599072920126444
13470.663571007	0.19572324236095331
13470.8861560612	0.17298044677283866
13471.1087411155	0.18809257011078015
13471.3313261697	0.18728412378624243
13471.5539112239	0.20644153212527078
13471.7764962782	0.19088649308410435
13471.9990813324	0.1843739117750936
13472.6668364951	0.20249002117731563
13472.8894215493	0.2027415284935887
13473.1120066036	0.18874336116814003
13475.1152720917	0.21877457978815393
13475.3378571459	0.22465498054346775
13476.6733674713	0.23058348330031755
13487.1348650203	0.35532703459496157
13492.2543212676	0.42534238447341294
13492.4769063219	0.44254813711462876
13492.6994913761	0.4401104905507667
13499.5996280573	0.5992263071948932
13501.3803084912	0.6582249981119205
13502.2706487081	0.7314356824115423
13502.4932337624	0.5957376935403742
13503.1609889251	0.7217881374343751
13503.3835739793	0.7154724923024643
13503.6061590335	0.6856917767201545
13503.8287440878	0.8993894198875408
13504.051329142	0.8605289461575432
13504.2739141962	0.8360076865740859
13504.4964992505	0.7803276055096681
13504.7190843047	0.7398432579442223
13504.9416693589	0.8360295607570511
13506.0545946301	0.8565994440094149
13506.2771796843	0.8368449939725896
13506.4997647386	0.8679119420107323
13506.7223497928	1.032580733634522
13506.944934847	1.178154084455624
13507.6126900097	1.0603854350542923
13507.835275064	0.9857065700100183
13508.0578601182	0.9804335076080731
13508.2804451724	1.171232877648127
13508.5030302267	1.263172443760929
13508.7256152809	1.3823345237841649
13511.3966359317	1.383307294484514
13520.5226231553	2.138693410442809
13524.083984023	2.717975901368969
13527.6453448907	3.2723903471290696
13527.867929945	3.840009552470364
13529.2034402704	4.707702044377999
13529.4260253246	6.5961465685544916
13530.5389505958	4.847640838919646
13530.76153565	4.79310693420434
13530.9841207042	4.223183434623048
13531.4292908127	4.502696843062738
13531.6518758669	4.613130845977072
13531.8744609212	4.165665394455542
13532.9873861923	4.628873320388583
13533.2099712466	4.864849751489665
13533.4325563008	5.315446670253378
13533.655141355	4.801733871982872
13534.3228965177	5.038638547543704
13535.6584068431	6.149088089510925
13535.8809918974	7.789931505151278
13536.1035769516	9.425547030385061
13536.3261620058	11.501888575712028
13536.5487470601	12.167057997307111
13536.7713321143	10.869145490518703
13536.9939171685	7.826722212144227
13537.2165022228	6.722477302791125
13537.439087277	6.86388011379741
13537.6616723312	6.952153297537984
13537.8842573855	7.103744751298313
13538.1068424397	6.60726002756663
13538.3294274939	6.637571998038025
13538.5520125482	6.610595777469218
13539.8875228736	7.356451343713052
13540.5552780363	7.7686923371686545
13540.7778630905	7.822417744714142
13541.0004481447	8.221356677816532
13541.4456182532	9.168006555862641
13541.6682033074	9.829550016584788
13541.8907883617	10.322750703603624
13543.6714687955	9.96122415203107
13543.8940538498	10.736866408158255
13544.3392239582	10.689548064664937
13544.5618090125	10.288632469745144
13544.7843940667	11.6036958601677
13545.0069791209	11.098814677274914
13545.2295641752	11.3971527114299
13545.4521492294	10.744748307627429
13545.6747342836	12.048689639778448
13545.8973193379	12.440048918347019
13546.1199043921	12.673081110638213
13546.3424894463	12.0435839836558
13546.5650745006	12.241089957789509
13546.7876595548	12.058763071623636
13547.010244609	12.075541420147553
13547.2328296633	14.037766917073007
13547.4554147175	12.955644528879224
13547.6779997717	15.368972321832073
13552.5748709649	74.6764249514366
13552.7974560191	42.018975345412386
13555.2458916157	64.5934151517598
13555.4684766699	76.90633840587874
13555.6910617241	57.63098756238256
13555.9136467784	52.418532504548025
13556.1362318326	51.424914068848835
13556.3588168868	54.299667496544934
13556.5814019411	65.18884989591905
13556.8039869953	66.03853164496564
13557.0265720495	74.13619010259333
13557.2491571038	61.792627768783646
13557.471742158	71.25580295299709
13557.6943272122	64.55372139475939
13557.9169122665	67.48160151902367
13558.1394973207	76.11308073942143
13558.3620823749	67.22848745505932
13558.5846674292	59.20116391887694
13558.8072524834	58.13112101568313
13559.0298375376	59.670189518461434

==> decay_rate_general.txt <==
# W. Yin, et al, 2024
# Limit on dark matter decay rate
# mass [eV]    q*decay rate (max D-factor) [s^{-1}]   q*decay rate (min D-factor) [s^{-1}] 1.8285323396314808	1.499428911204738e-23	2.6664035596124674e-21
1.828597644357896	1.4607782394264772e-23	2.5976718658050142e-21
1.8286629514166228	1.6894416327012294e-23	3.0042992698951385e-21
1.8287282608077449	1.6223050689169546e-23	2.8849117008567985e-21
1.8287935725313453	1.5529667819367324e-23	2.7616088527924992e-21
1.828858886587507	1.6384010305747456e-23	2.913534818057624e-21
1.828924202976314	1.2925124339660821e-23	2.298448248541178e-21
1.828989521697849	1.3175076463481528e-23	2.3428967200697648e-21
1.829054842752195	1.6235958274511044e-23	2.8872070301814087e-21
1.8293814830190152	1.0563639927728778e-23	1.878510337854516e-21
1.82944681807198	1.8774085131842553e-23	3.3385569032273513e-21
1.8301002969520928	3.2583548014848145e-24	5.794265254081911e-22
1.8301656576769831	3.0371079760945923e-24	5.400826579954002e-22
1.8302310207361865	3.032937902449882e-24	5.39341102385327e-22
1.830296386129784	3.0292197069237612e-24	5.38679903330667e-22
1.8303617538578598	2.7027123114950586e-24	4.80617765479037e-22
1.8304271239204981	2.7918652061857327e-24	4.964716411764165e-22
1.8304924963177809	2.5881519726391554e-24	4.602457362995837e-22
1.8305578710497925	2.689048292094629e-24	4.781879210432214e-22
1.8306232481166154	2.505955658236721e-24	4.4562893495129e-22
1.8308847797336942	2.4731960714820364e-24	4.398033650905662e-22
1.8309501684758276	2.3067841827295033e-24	4.102106815551344e-22
1.831015559553273	1.968314406638063e-24	3.5002129818074507e-22
1.8310809529661145	1.9548278946939875e-24	3.476230195304057e-22
1.8311463487144346	1.851187418089646e-24	3.291928469711934e-22
1.8312117467983176	2.2052361376515275e-22	8.384073959180245e-21
1.8312771472178455	2.8415291325722195e-22	1.0803192455399261e-20
1.8313425499731035	1.6636634051944276e-24	2.958458378692494e-22
1.8314079550641742	1.6628785879635397e-24	2.9570627543701627e-22
1.8314733624911406	1.6919871076464116e-24	3.008825835578926e-22
1.8315387722540868	1.969948015868369e-24	3.503117995465752e-22
1.831604184353096	2.895112373121554e-24	5.148318722870986e-22
1.8316695987882516	1.9608491818873254e-24	3.4869377263419e-22
1.8317350155596364	1.5478483499274915e-24	2.7525068505387816e-22
1.8318004346673353	1.346883829241609e-22	5.120709499532959e-21
1.8318658561114303	1.2684511630992957e-24	2.255660585979402e-22
1.8319967060091447	1.20887128095317e-24	2.149710908306401e-22
1.8320621344629309	1.1654098867917843e-24	2.0724244059376233e-22
1.832192998380778	1.1452671713823978e-22	4.354184345136328e-21
1.8322584338450056	1.0488744395890355e-24	1.8651918196372968e-22
1.832323871646215	1.0634268973243147e-24	1.8910701555934056e-22
1.8323893117844878	1.206957444215624e-24	2.146307571841849e-22
1.8324547542599086	8.878247918004407e-23	3.375415716330392e-21
1.8325856462225276	1.1855880694191861e-24	2.1083068526359376e-22
1.8327165475347396	9.277221530801894e-23	3.527101253327704e-21
1.8327820016971514	8.242139746130341e-25	1.4656827405207034e-22
1.832847458197212	6.951021585367183e-23	2.642704700351954e-21
1.8329129170350047	6.877185703582203e-23	2.6146330810293256e-21
1.8329783782106133	6.957319882496472e-23	2.6450992461353852e-21
1.8330438417241206	6.597230108344752e-23	2.5081969322794352e-21
1.833109307575611	6.122418109992626e-23	2.327678445260181e-21
1.833174775765167	5.701456139633755e-23	2.167633167875526e-21
1.8332402462928727	5.997055393310698e-23	2.280016869683772e-21
1.8333057191588122	6.847543855278601e-25	1.2176846247180495e-22
1.8333711943630675	5.47071037312928e-23	2.0799060742046643e-21
1.8334366719057233	7.165757633268299e-23	2.724345068771743e-21
1.833502151786863	8.092524008416405e-23	3.0766918174694972e-21
1.8335676340065699	7.819681323067271e-23	2.9729599216361295e-21
1.833764094697928	5.389545364597572e-25	9.584117551334585e-23
1.8338295862727387	4.528318900338716e-23	1.721618829066773e-21
1.8338950801865341	4.1947153835646795e-23	1.5947863094140358e-21
1.8339605764393978	4.066287041904797e-23	1.5459592157279138e-21
1.834026075031414	4.314651129422859e-23	1.640384608229113e-21
1.8340915759626648	3.597801181877516e-23	1.3678458594194221e-21
1.8341570792332351	4.200312495027971e-23	1.5969142718424023e-21
1.8342225848432077	3.9297239153639425e-23	1.4940393630886976e-21
1.8342880927926661	4.157262788601865e-23	1.5805472299444847e-21
1.8343536030816943	4.793444418740307e-23	1.8224167398570508e-21
1.8344191157103755	4.6661276625921085e-23	1.7740122591955747e-21
1.834484630678794	4.690952728634611e-23	1.7834504860678915e-21
1.8346156676351753	3.147510058727497e-23	1.1966499491405077e-21
1.834681189623305	3.102283583270626e-23	1.179455322738853e-21
1.8347467139515057	2.877446337157575e-23	1.0939745858687542e-21
1.8349433009773701	2.5168677953504377e-23	9.568864477329496e-22
1.8350088346666908	3.488313458559106e-25	6.203195999117328e-23
1.835270992829698	2.7274761282206834e-23	1.0369575026669686e-21
1.8353365382222993	3.4865496471590376e-25	6.200059449621391e-23
1.8354020859558071	2.95420253291982e-25	5.25339753737615e-23
1.8354676360303055	2.4729897303271872e-25	4.39766671867855e-23
1.835533188445878	2.6747440744823218e-25	4.7564423147755324e-23
1.8355987432026084	2.971953729081786e-25	5.2849641240145405e-23
1.8356643003005797	2.1894242719604393e-25	3.893408102666711e-23
1.8357298597398761	2.1110885194704407e-25	3.754105246943843e-23
1.8358609856427783	2.109240009081046e-25	3.750818078979137e-23
1.8359265521065515	1.8665999309878195e-25	3.319336224055718e-23
1.8359921209119838	2.109289116473794e-25	3.750905405644542e-23
1.836057692059159	1.7301201244313946e-25	3.076636994170331e-23
1.8361232655481614	1.805291829038204e-25	3.21031328869015e-23
1.836188841379074	1.503274155214848e-25	2.673241477862223e-23
1.83625441955198	1.845722531171936e-25	3.2822103738279815e-23
1.8363200000669642	1.3748137041669367e-23	5.226895922404649e-22
1.8363855829241096	1.6610904481303678e-25	2.953882942122563e-23
1.8364511681234996	1.2726726068942393e-23	4.838566301288383e-22
1.836516755665218	1.4421615562306565e-23	5.482945314600572e-22
1.8365823455493486	1.5124013723678483e-25	2.6894722201963565e-23
1.836647937775976	1.3005488617392249e-23	4.944548866300316e-22
1.8367135323451822	1.1802614918926555e-23	4.48722904103076e-22
1.836779129257052	1.1250204352767046e-23	4.277208401361477e-22
1.836844728511668	1.109122081455591e-23	4.216764545944077e-22
1.8369103301091148	1.0678191522621334e-23	4.0597351887807606e-22
1.836975934049476	1.0978814565364085e-23	4.1740288819211765e-22
1.8370415403328346	1.0355893593556127e-23	3.9372009336940916e-22
1.8371071489592747	1.0686420142642897e-23	4.0628636228593097e-22
1.837172759928881	1.0079334624177203e-23	3.8320561460788816e-22
1.8372383732417352	1.141094085514319e-23	4.338318715166541e-22
1.8373039888979228	9.858723052857184e-24	3.748181965957393e-22
1.837369606897526	8.958364567277026e-24	3.4058752168525758e-22
1.8374352272406296	1.0253674128473703e-23	3.8983381769721924e-22
1.8375008499273167	8.950378268772389e-24	3.4028389108452626e-22
1.8375664749576714	1.1113732831811492e-25	1.9763322263483963e-23
1.8376321023317772	1.0741160899879231e-25	1.9100785268170397e-23
1.8376977320497174	7.224886145708974e-24	2.746825102221895e-22
1.837763364111576	7.426354317191856e-24	2.8234211647157807e-22
1.8378289985174376	8.427237048391346e-24	3.2039461660781913e-22
1.8378946352673846	7.643826020345752e-24	2.906101600254665e-22
1.8379602743615013	7.233907724226349e-24	2.7502550107122753e-22
1.8380259157998715	6.341959342016603e-24	2.4111456937308494e-22
1.8380915595825784	6.4325329381111186e-24	2.4455808145526046e-22
1.8381572057097064	5.917332645397503e-24	2.249707126281638e-22
1.8382228541813388	6.67801288400007e-24	2.538909686988931e-22
1.8382885049975597	8.976470973059576e-26	1.5962673506203912e-23
1.8384198136641006	5.3213237981437914e-24	2.023110882442535e-22
1.8384854715145889	6.3433833676118145e-24	2.411687093162237e-22
1.83855113171	5.623922534616022e-24	2.1381557133892774e-22
1.8386167942504184	5.977669671956633e-24	2.2726466239849323e-22
1.8386824591359274	5.707272887195365e-24	2.1698446336195226e-22
1.8387481263666106	5.911399377276692e-24	2.247451360656579e-22
1.8388137959425521	5.371357520034318e-24	2.0421331729637647e-22
1.8389451421305458	5.833562612573955e-24	2.2178586480726996e-22
1.8391421790040658	4.593847794292407e-24	1.7465322197005804e-22
1.839207862653316	4.268389373953248e-24	1.6227963793443923e-22
1.8393392369894341	4.244409855331507e-24	1.6136796206355348e-22
1.8394049276764695	4.519317944929162e-24	1.718196761263307e-22
1.8394706207096008	4.055108286309084e-24	1.5417091713863642e-22
1.8395363160889118	3.906230070931441e-24	1.4851072525566552e-22
1.8396020138144866	3.6393588064525925e-24	1.383645627619137e-22
1.839667713886408	3.875985252152932e-24	1.4736084931634288e-22
1.8397334163047614	5.829651224721475e-26	1.0366748740630396e-23
1.8397991210696294	4.249815171892039e-24	1.615734664675605e-22
1.8398648281810963	3.851957269227805e-24	1.464473308840324e-22
1.8399305376392459	5.531736045561987e-26	9.836972311593021e-24
1.8399962494441613	3.6338431562652054e-24	1.3815486359040788e-22
1.8400619635959268	3.2842886967451047e-24	1.2486517369579706e-22
1.840127680094627	3.1209691501140794e-24	1.1865593771169732e-22
1.8401933989403443	4.773103417120699e-26	8.487911528652167e-24
1.8402591201331642	5.1209099052057614e-26	9.106408645091782e-24
1.8403248436731687	2.8094529818189817e-24	1.0681242331487648e-22
1.8403905695604428	4.6629902257309704e-26	8.292099507630142e-24
1.8404562977950698	4.73682702020281e-26	8.423401958942689e-24
1.8405220283771337	4.3752001800082945e-26	7.780328394907345e-24
1.8405877613067188	4.704425151520069e-26	8.365782383017386e-24
1.8406534965839083	4.8615012293320617e-26	8.645107538000119e-24
1.8407192342087866	2.6979747724792085e-24	1.0257414000369791e-22
1.8407849741814366	3.0258863114939654e-24	1.1504098901015466e-22
1.8408507165019434	3.852140670369949e-26	6.85018243869242e-24
1.8409164611703899	4.020594795923635e-26	7.14974094170065e-24
1.8409822081868599	2.6879705028740413e-24	1.0219378828151629e-22
1.8410479575514382	2.6842624680873812e-24	1.0205281273080865e-22
1.8411137092642076	3.84731417955796e-26	6.841599589458721e-24
1.841179463325253	3.939379728323077e-26	7.005317859201662e-24
1.8412452197346572	3.538155660091927e-26	6.291829359854154e-24
1.8413109784925048	3.5473387425357586e-26	6.308159446284707e-24
1.8413767395988798	1.917194221836495e-24	7.288969138292889e-23
1.8414425030538657	3.805802213730701e-26	6.767779715357862e-24
1.8415740370100053	1.9396909390057282e-24	7.374499271490541e-23
1.841639807511327	2.0247426979805055e-24	7.697857040496768e-23
1.8417055803615956	1.9732931997379006e-24	7.50225150371825e-23
1.8417713555608937	1.9013742358251095e-24	7.228823228978205e-23
1.8418371331093064	3.257063592424128e-26	5.7919691235952346e-24
1.841902913006918	3.1884704763393615e-26	5.669991397591287e-24
1.841968695253811	1.7232400796890932e-24	6.551576056123957e-23
1.8420344798500699	1.977948866329049e-24	7.519951854425836e-23
1.8421002667957787	1.7918201624452647e-24	6.812310258750785e-23
1.8421660560910216	1.7241691506965408e-24	6.555108285578564e-23
1.8422318477358819	1.804268270327513e-24	6.859636644961641e-23
1.8422976417304442	1.7150712666802172e-24	6.520519095258952e-23
1.8423634380747915	1.704352406388967e-24	6.479767125025203e-23
1.8424292367690083	1.6053893300318675e-24	6.103520002442891e-23
1.8424950378131786	1.707771717666099e-24	6.492766983928057e-23
1.8425608412073862	1.5452172883353243e-24	5.874752280363047e-23
1.8426266469517154	1.5926370313092234e-24	6.055037114912274e-23
1.8426924550462493	1.503212142320478e-24	5.71505316930563e-23
1.842758265491072	1.3897592704066067e-24	5.28371738046794e-23
1.8428240782862682	1.3680596363547502e-24	5.201217672762418e-23
1.8428898934319216	1.3344584067779677e-24	5.0734693608781624e-23
1.8429557109281154	1.4523906177110982e-24	5.521835121692322e-23
1.8430215307749342	1.3671006618409582e-24	5.1975717533475645e-23
1.843087352972462	1.3071822843706444e-24	4.969768435758103e-23
1.8431531775207826	1.3192973290615428e-24	5.015828551032394e-23
1.8432190044199797	1.552499307707792e-24	5.902437745855177e-23
1.8432848336701375	1.3076225877226764e-24	4.971442422414168e-23
1.8433506652713396	1.1625699588462909e-24	4.4199677083419325e-23
1.8434164992236708	2.2259178226701103e-26	3.9583038324929296e-24
1.843482335527215	1.294013398869968e-24	4.91970172947093e-23
1.843548174182055	1.2390889069591074e-24	4.710884635242896e-23
1.8436140151882758	1.1293316959672017e-24	4.2935993573544813e-23
1.8436798585459613	1.1663017102069483e-24	4.434155431312201e-23
1.8437457042551952	1.2282194979807466e-24	4.6695602948644524e-23
1.8438115523160612	1.0775811003503745e-24	4.09684908028657e-23
1.843877402728644	1.0983990965427774e-24	4.1759968943365036e-23
1.843943255493027	1.1856956808041404e-24	4.5078892510482527e-23
1.8440091106092946	1.1560582125510291e-24	4.395210739412052e-23
1.8440749680775306	1.0754393906029061e-24	4.0887065269267315e-23
1.844140827897819	1.1831085119276859e-24	4.498053109315068e-23
1.8442066900702438	1.0378218107775036e-24	3.945688477278128e-23
1.8442725545948897	9.764838416801614e-25	3.712488022851649e-23
1.844338421471839	9.785865737538426e-25	3.7204823872288165e-23
1.8444042907011775	9.62889707696164e-25	3.66080456692288e-23
1.8444701622829884	9.856429763267211e-25	3.7473100815725944e-23
1.8445360362173555	8.755132088919848e-25	3.3286083835932283e-23
1.8446019125043633	9.55374234743134e-25	3.632231535672123e-23
1.8446677911440958	8.457513832986985e-25	3.215457078536135e-23
1.844733672136637	1.0997571281929523e-24	4.181159986669149e-23
1.84479955548207	1.0829802299785582e-24	4.117375998626528e-23
1.8448654411804801	9.505518303252328e-25	3.6138972654275655e-23
1.8449313292319505	9.824028798565756e-25	3.734991578362545e-23
1.8449972196365658	9.09358100487701e-25	3.4572830726363306e-23
1.8450631123944103	9.596510548435657e-25	3.64849155219367e-23
1.845129007505567	8.838191655678877e-25	3.360186750137991e-23
1.845194904970121	8.84688842024804e-25	3.363493167809483e-23
1.8452608047881556	9.212371137095593e-25	3.502445821293355e-23
1.8453267069597552	8.465113448219934e-25	3.218346371663817e-23
1.8454585183639853	7.950321493041224e-25	3.0226279289937424e-23
1.8455244275967841	7.569133248430701e-25	2.877704200390772e-23
1.845590339183484	1.4376099121599297e-26	2.556472106461869e-24
1.8456562531241694	1.4442015659516036e-26	2.568193908677709e-24
1.8457221694189234	7.278046330745534e-25	2.7670360408792346e-23
1.8457880880678312	7.8947370616800155e-25	3.001495317589702e-23
1.8458540090709767	7.991730631239972e-25	3.038371244247679e-23
1.8459199324284437	1.5839476899155637e-26	2.8167015635555644e-24
1.845985858140316	7.758331701914009e-25	2.949635446205375e-23
1.846051786206678	1.3574585377178827e-26	2.413940567605257e-24
1.8461177166276141	1.3414197929305395e-26	2.385419197987056e-24
1.846183649403208	1.4226425194822588e-26	2.5298559002411993e-24
1.8462495845335436	1.3709932560016275e-26	2.438009078449918e-24
1.8463155220187057	1.315788437075443e-26	2.3398394856185567e-24
1.8464474040538443	7.368182716954192e-25	2.8013049391384205e-23
1.846513348603989	6.770746750639091e-25	2.5741661197648908e-23
1.8465792955092963	6.958357224819991e-25	2.6454936326871433e-23
1.8466452447698503	7.116733412505737e-25	2.7057065798749376e-23
1.8467111963857348	1.8389439088665903e-26	3.2701560893539543e-24
1.8467771503570343	6.5362434538891825e-25	2.4850104529383618e-23
1.846843106683833	6.778889784763191e-25	2.5772620149927495e-23
1.8469090653662144	1.158963302545659e-26	2.060960577907658e-24
1.8469750264042633	1.1861913244548667e-26	2.1093796086448903e-24
1.847040989798063	1.1489647670662907e-26	2.043180388134153e-24
1.8471069555476989	6.382035196294565e-25	2.4263821085758187e-23
1.8471729236532544	1.0821584392350816e-26	1.9243800708916048e-24
1.8472388941148135	1.190256425415995e-26	2.1166084939837944e-24
1.84730486693246	1.3793234917071884e-26	2.4528225650858888e-24
1.8474368196363546	1.1636505806571048e-26	2.069295868062369e-24
1.84750279952277	1.1661649692710988e-26	2.0737671535634697e-24
1.847634766364959	1.2431559000422696e-26	2.2106785405135752e-24
1.8478327343028986	6.331865361892412e-25	2.4073080695209604e-23
1.8478987283291237	5.534662630489868e-25	2.104220044323923e-23
1.8481627280041615	5.282636910177742e-25	2.0084025378612013e-23
1.8482287338158756	5.433297993226719e-25	2.0656822840745942e-23
1.8482947419849407	5.7499585957683865e-25	2.1860732873934165e-23
1.8484927806370794	7.438707558778115e-25	2.828117736177061e-23
1.8487568651812785	4.428324668590443e-25	1.683602082462859e-23
1.848822892212178	1.0218906030639487e-26	1.8172070187408787e-24
1.8488889216011855	1.0082513626231623e-26	1.7929526382964584e-24
1.8489549533483858	5.153112450337039e-25	1.9591587116656177e-23
1.8490209874538626	4.956213328392446e-25	1.884299753357453e-23
1.849351193358344	1.1031412622610841e-26	1.9616933930432336e-24
1.84941724161525	4.280388929240336e-25	1.627358483025105e-23
1.8494832922310218	4.499723930186083e-25	1.710747324626639e-23
1.8496154005395018	1.0184427234612094e-26	1.8110757254350346e-24
1.849681458232378	1.054357798094843e-26	1.8749427631660363e-24
1.8498135806958254	1.0166946804900048e-26	1.8079672166114783e-24
1.8499457125967593	4.663277549090904e-25	1.7729286762641062e-23
1.850011782086495	8.549069961334631e-27	1.5202635087223642e-24
1.8500778539358556	7.980928964100766e-27	1.4192321649843666e-24
1.8501439281449246	8.882540694949658e-27	1.5795639226661813e-24
1.850210004713787	4.1058308200009097e-25	1.5609933408505088e-23
1.850276083642527	4.283359687922307e-25	1.628487933975018e-23
1.850342164931228	9.768532670692453e-27	1.7371180514584935e-24
1.8504082485799755	3.655974844425964e-25	1.3899628690654723e-23
1.8504743345888535	3.838938932414238e-25	1.4595238752260772e-23
1.8505404229579459	4.052300450178919e-25	1.5406416618630686e-23
1.8506065136873373	4.049681315485333e-25	1.539645894625033e-23
1.8506726067771118	4.1331141604959733e-25	1.571366177602935e-23
1.8507387022273538	3.888277655571111e-25	1.4782819345983153e-23
1.8508048000381478	4.107761142893184e-25	1.561727229145627e-23
1.8508709002095776	3.917439761188891e-25	1.489369057928576e-23
1.850937002741728	8.19032018361798e-27	1.4564677744154075e-24
1.851003107634683	3.5878876539467745e-25	1.3640768412200257e-23
1.8510692148885273	3.5982497344726776e-25	1.3680163943597944e-23
1.8511353245033446	3.045955688872378e-25	1.1580400545715742e-23
1.8512014364792198	3.855866379315743e-25	1.465959511044808e-23
1.8512675508162368	7.69282625296004e-27	1.3679994530645729e-24
1.8513336675144803	8.196942923740846e-27	1.4576454826552605e-24
1.8513997865740344	8.937031879838115e-27	1.5892539778777574e-24
1.8514659079949833	7.933411930035566e-27	1.410782308653941e-24
1.8515320317774118	7.397204253883908e-27	1.3154296016534101e-24
1.851598157921404	8.029829114640595e-27	1.4279279780696453e-24
1.8516642864270438	7.179955851527049e-27	1.276796765575904e-24
1.8517304172944165	3.5162120427063007e-25	1.3368265338516032e-23
1.8517965505236054	8.636165751848367e-27	1.5357515738195277e-24
1.8518626861146956	7.594570920076011e-27	1.350526909525154e-24
1.851928824067771	7.740397350209917e-27	1.376458923339814e-24
1.8519949643829166	7.61359665581673e-27	1.3539102169380104e-24
1.8520611070602158	7.315987834703735e-27	1.3009870530548901e-24
1.8521272520997538	7.70918487159005e-27	1.3709084725332155e-24
1.8521933995016142	3.636113760436571e-25	1.3824118955332728e-23
1.8522595492658824	7.410490281518145e-27	1.3177922285917262e-24
1.8523257013926417	3.020053065446097e-25	1.1481921518080183e-23
1.8523918558819772	3.3745921301271306e-25	1.2829841447811573e-23
1.852458012733973	3.709747535764884e-25	1.4104066761241484e-23
1.8525241719487133	3.244233465574968e-25	1.2334231627999159e-23
1.852590333526283	7.45344348174357e-27	1.3254305077473417e-24
1.8526564974667663	3.2932267516757985e-25	1.2520498906663516e-23
1.852722663770247	3.642130552144068e-25	1.384699415940333e-23
1.85278883243681	3.6424924876863724e-25	1.384837019995668e-23
1.8528550034665403	3.178297265241767e-25	1.2083549185995642e-23
1.852921176859521	3.02511603841676e-25	1.1501170404453218e-23
1.8529873526158374	3.2648132648720105e-25	1.2412473842710568e-23
1.8531197112188145	2.9896473864265617e-25	1.1366322350568644e-23
1.8531858940656436	2.9236946876071006e-25	1.1115577183069812e-23
1.8532520792761462	2.7985722301313176e-25	1.0639874867331183e-23
1.8533182668504058	2.8400855150245752e-25	1.0797703974559687e-23
1.8534506490905356	3.1303949415447972e-25	1.1901429630708615e-23
1.8535830407867087	2.9467379171336584e-25	1.1203185098299591e-23
1.853649240181023	2.8308566742735715e-25	1.0762616900621061e-23
1.8541127021453423	2.9826809006037937e-25	1.1339836510174302e-23
1.8541789204561334	3.0250314836746826e-25	1.1500848936289754e-23
1.8545762799875682	3.0396842017832596e-25	1.1556557016811305e-23
1.854774991685673	7.107074173317824e-27	1.2638363668030499e-24
1.854907477979435	7.379665255721795e-27	1.31231067772297e-24
1.855106225164306	2.631615798435623e-25	1.0005124217548967e-23
1.8551724789580617	6.678294550383636e-27	1.1875873693122377e-24
1.8555700514139002	3.071079789978321e-25	1.1675919714041398e-23
1.855636321772879	2.828486048029264e-25	1.0753604031013814e-23
1.8557688695913175	2.6943244823944535e-25	1.024353598453261e-23
1.8559014268776262	2.677353726966519e-25	1.017901497192011e-23
1.8559677090714428	2.748242566643528e-25	1.0448526823546783e-23
1.8560339936324814	2.9094234969932584e-25	1.1061319629627285e-23
1.8561002805608253	7.215069889974389e-27	1.2830410227333264e-24
1.85616656985656	7.289726642747158e-27	1.2963170793609442e-24
1.8562328615197687	2.481860069820095e-25	9.435768816970131e-24
1.8562991555505375	2.4457809738383237e-25	9.298599919759113e-24
1.85636545194895	2.6986677089020745e-25	1.0260048471172774e-23
1.856431750715091	2.7299931785305373e-25	1.0379144585047812e-23
1.856498051849045	2.5808716104805814e-25	9.812200195694923e-24
1.8565643553508968	6.242103765883381e-27	1.1100204602196848e-24
1.8566306612207308	2.798119552914592e-25	1.0638153836553634e-23
1.8566969694586315	2.913160404130872e-25	1.1075526954314845e-23
1.8567632800646836	2.913757443102361e-25	1.1077796833176345e-23
1.856829593038972	6.336556654778504e-27	1.1268168229737738e-24
1.8568959083815804	6.386272258353875e-27	1.1356576463933474e-24
1.856962226092594	2.5944694566239866e-25	9.863897764860128e-24
1.8570285461720972	2.3561642899468196e-25	8.9578867902695e-24
1.857094868620175	6.390381060389284e-27	1.1363883061992973e-24
1.8571611934369112	6.11914606286761e-27	1.088155145061822e-24
1.8572275206223914	6.0552253575185044e-27	1.0767882576420742e-24
1.857293850176699	5.763004833811599e-27	1.024823283592196e-24
1.8575591920839034	5.944048923496812e-27	1.0570179812918415e-24
1.8576255334836207	6.884041010200583e-27	1.2241748386303257e-24
1.8576918772526738	6.392277777118349e-27	1.1367255954298945e-24
1.857758223391147	6.07583244141101e-27	1.0804527729407725e-24
1.8578245718991249	2.6879323501245673e-25	1.021923377544372e-23
1.8578909227766933	6.399468180680315e-27	1.138004250090306e-24
1.8579572760239353	6.3576818441908206e-27	1.1305734719102834e-24
1.858023631640936	6.287440251499962e-27	1.1180825541092343e-24
1.85808998962778	6.602529502325003e-27	1.17411422681591e-24
1.8581563499845526	5.8358549751630964e-27	1.0377780742305754e-24
1.858222712711338	6.0051042800580645e-27	1.0678753296363873e-24
1.8582890778082206	6.349351608485262e-27	1.1290921232466866e-24
1.8583554452752853	2.5497327799779206e-25	9.693813663985573e-24
1.858421815112616	6.32126578404585e-27	1.1240976789152294e-24
1.8584881873202987	5.616984677265941e-27	9.988568198086153e-25
1.8585545618984176	6.392228219199061e-27	1.136716782647147e-24
1.858620938847057	6.69438735835565e-27	1.1904491202188723e-24
1.8586873181663013	6.130494826384276e-27	1.0901732723109308e-24
1.8587536998562357	6.079062716695425e-27	1.0810272061434759e-24
1.8588200839169446	2.6154441884358483e-25	9.943641471115505e-24
1.8588864703485133	6.0542026622750455e-27	1.0766063938526554e-24
1.8589528591510256	6.258876868929245e-27	1.1130031865985771e-24
1.8590192503245668	6.860131566777434e-27	1.2199230715358372e-24
1.8590856438692216	2.2522145461180037e-25	8.562680886729951e-24
1.8592184380722092	6.608814347543637e-27	1.1752318479006676e-24
1.8592848387307117	6.421381791535828e-27	1.1419011023887024e-24
1.8593512417606661	5.766505425019399e-27	1.0254457865189756e-24
1.859417647162158	6.0174081598373414e-27	1.0700633032438959e-24
1.8594840549352705	5.905974925688434e-27	1.0502473606557908e-24
1.8595504650800898	6.053869272636207e-27	1.0765471078596282e-24
1.8596168775966997	2.7069427309162437e-25	1.0291509227413835e-23
1.859749709745631	2.5422692772566087e-25	9.665438218045046e-24
1.859816129378122	6.0957186828411555e-27	1.0839891023086023e-24
1.8598825513827426	6.517596239198321e-27	1.1590107195113506e-24
1.8600154025087123	2.247202099761509e-25	8.543624097186307e-24
1.86008183163023	2.5418434100800533e-25	9.663819116197371e-24
1.860148263124217	2.7074562463010495e-25	1.0293461558455337e-23
1.8602146969907574	2.4189018462566016e-25	9.196408326869932e-24
1.8602811332299354	2.3213297985221934e-25	8.825449747610876e-24
1.8603475718418367	2.3201016924513074e-25	8.820780618553792e-24
1.8604140128265452	2.1555602266817415e-25	8.195211413147476e-24
1.8604804561841461	6.2848362081047175e-27	1.1176194824339729e-24
1.860546901914724	6.474913354896276e-27	1.1514205100798106e-24
1.860613350018364	2.250915290325127e-25	8.557741253974349e-24
1.8606798004951504	2.157724621847814e-25	8.203440214063361e-24
1.860746253345168	2.5454431735506403e-25	9.677505035205168e-24
1.8608127085685018	2.3929146680882454e-25	9.097607831070907e-24
1.8608791661652366	2.199774107544482e-25	8.363307899889422e-24
1.8609456261354562	2.045224537515388e-25	7.775726822579784e-24
1.8610120884792474	2.2878533387477443e-25	8.698175797284899e-24
1.8610785531966927	2.311902975936085e-25	8.78960996772854e-24
1.8611450202878783	2.4701069606714994e-25	9.391084742249187e-24
1.8612114897528884	2.176519491162734e-25	8.274896314250997e-24
1.8612779615918082	2.1211845994061875e-25	8.064518923327143e-24
1.8613444358047224	2.2422298684652694e-25	8.524720201037468e-24
1.8614109123917153	2.4267974030868185e-25	9.226426396718881e-24
1.8614773913528722	2.1513407388210595e-25	8.17916936772213e-24
1.8615438726882778	6.523052115585253e-27	1.1599809267756102e-24
1.8616103563980169	6.298847583466692e-27	1.1201110964652253e-24
1.861676842482174	5.990453157010752e-27	1.065269950591489e-24
1.8617433309408338	5.832845457882775e-27	1.0372428979691999e-24
1.8618763149820021	3.3040177928444293e-25	1.2561525300939234e-23
1.86194281056468	5.881664513645596e-27	1.0459242901372566e-24
1.8620093085222005	4.5632049495328985e-25	1.7348821350499188e-23
1.8621423115621065	2.4939678964232553e-25	9.481801489840221e-24
1.8622088166446624	2.247604250364066e-25	8.545153031134466e-24
1.8622753241023995	5.939976163584518e-27	1.056293730782435e-24
1.862341833935403	2.3676730152677084e-25	9.001641743591178e-24
1.8624083461437584	5.598364415410302e-27	9.955456169818742e-25
1.8624748607275488	5.502460831059695e-27	9.784912800419125e-25
1.862541377686861	6.1045715293319226e-27	1.0855633857720783e-24
1.862607897021778	2.4351394502014115e-25	9.258141975284629e-24
1.8626744187323858	2.2055619827551384e-25	8.385312787712603e-24
1.8627409428187693	2.166066668962409e-25	8.235155792629115e-24
1.8628074692810126	2.4385216398844603e-25	9.271000701823025e-24
1.8628739981192015	2.3664737815477733e-25	8.997082384150887e-24
1.8629405293334198	2.19486168326093e-25	8.344631383661084e-24
1.8630070629237536	2.431261274775209e-25	9.243397563543494e-24
1.8630735988902862	5.573031308124e-27	9.910406826739202e-25
1.8631401372331036	2.2450005830013535e-25	8.535254163905971e-24
1.8632066779522907	2.183992274282569e-25	8.303307043282636e-24
1.863273221047932	2.0325877281965555e-25	7.727683013516334e-24
1.8633397665201124	2.239267359026429e-25	8.513457054286e-24
1.8634063143689163	2.4957022997912096e-25	9.488395507534616e-24
1.8634728645944296	2.1739168549554123e-25	8.265001367365956e-24
1.8635394171967368	2.113675725847661e-25	8.035970982274505e-24
1.8636059721759224	2.3014408733372397e-25	8.74983416301555e-24
1.8636725295320713	6.30040190002614e-27	1.12038749737866e-24
1.8637390892652688	7.590849570864115e-27	1.3498651496570462e-24
1.8638056513756	7.132114438353796e-27	1.268289225576588e-24
1.8638722158631489	2.1924436238686287e-25	8.335438178254817e-24
1.8639387827280012	2.4074147751989283e-25	9.152735700760846e-24
1.8640053519702415	2.5219637652936182e-25	9.588238814693156e-24
1.8641384975872257	2.261303149735807e-25	8.597234793958448e-24
1.8642050739621394	2.486691032827745e-25	9.454135626065377e-24
1.8642716527147813	6.383177141031147e-27	1.1351072480526818e-24
1.8643382338452352	2.663606363291392e-25	1.0126748952953649e-23
1.864604582146876	6.450990395676954e-27	1.1471663394991179e-24
1.86473777056678	2.601525652965788e-25	9.89072467513522e-24
1.8648043683443005	6.711322650955547e-27	1.1934606884322095e-24
1.8648709685003126	6.1401315890528505e-27	1.0918869579742267e-24
1.8649375710349017	6.2776277834811895e-27	1.1163376231252893e-24
1.865004175948153	6.129737941798806e-27	1.090038677083519e-24
1.8650707832401512	6.099160705598888e-27	1.084601190128498e-24
1.8651373929109814	6.3407961095102136e-27	1.1275707164796928e-24
1.865204004960728	6.189284034454506e-27	1.100627636135309e-24
1.8652706193894766	6.358731571026622e-27	1.1307601426721104e-24
1.8653372361973122	2.3502289595152253e-25	8.935321293331991e-24
1.865403855384319	6.148006792954048e-27	1.093287389268962e-24
1.8654704769505828	5.802664685037153e-27	1.031875913276157e-24
1.865537100896188	6.012632578524258e-27	1.0692140714518935e-24
1.8656703559257641	6.034771452649259e-27	1.0731509818536864e-24
1.865736987009904	6.0200707716826564e-27	1.0705367900260406e-24
1.8658036204737256	5.704724720730406e-27	1.014459451081493e-24
1.8658702563173144	6.318391424727223e-27	1.1235865375158924e-24
1.865936894540754	6.078481537460153e-27	1.0809238562367136e-24
1.8660035351441302	2.6183097692679204e-25	9.954536105582032e-24
1.8660701781275286	6.0014910572155225e-27	1.0672327976579097e-24
1.8661368234910332	2.1976643636141395e-25	8.355286877176746e-24
1.866203471234729	2.507098629174459e-25	9.531723143419492e-24
1.8662701213587019	7.378624539416771e-27	1.312125609285279e-24
1.8664700860131296	2.31713402723551e-25	8.80949787008504e-24
1.8665367456590582	2.340843383144763e-25	8.89963832718792e-24
1.8666034076856888	2.5709859237453996e-25	9.774615862974292e-24
1.8666700720931062	2.3981704671170567e-25	9.117589821670372e-24
1.866803408050641	2.313229041769135e-25	8.794651529414025e-24
1.8668700796009285	2.2119664888897165e-25	8.409662040922972e-24
1.866936753532343	2.4995619144203724e-25	9.503069353093526e-24
1.8670034298449694	2.490130967212699e-25	9.467213891837363e-24
1.8671367896141973	6.57390755130422e-27	1.1690244441983694e-24
1.867203473070969	6.820850157844612e-27	1.2129377394655821e-24
1.867270158909293	6.619280079043917e-27	1.1770929473844624e-24
1.8673368471292542	6.149299804120891e-27	1.0935173227824573e-24
1.8674035377309375	6.219717102161946e-27	1.1060394859041555e-24
1.8675369260798105	6.52296201027746e-27	1.1599649035342518e-24
1.8676036238271703	6.383249225277386e-27	1.135120066645769e-24
1.8676703239565928	6.685129037979813e-27	1.188802732169282e-24
1.867803731361965	7.385715827140169e-27	1.3133866383801963e-24
1.867870438638085	2.258777850182823e-25	8.58763387283267e-24
1.867937148296608	2.401522753293764e-25	9.130334858248532e-24
1.8680038603376186	8.498173978227158e-27	1.5112127808409929e-24
1.868070574761202	2.608053897747308e-25	9.915544369560406e-24
1.8681372915674435	2.6703181537325407e-25	1.0152266468514155e-23
1.8682040107564284	6.800463831956208e-27	1.2093124811082127e-24
1.8682707323282406	6.692278894153272e-27	1.1900741763710824e-24
1.8683374562829669	6.831604226329834e-27	1.214850113321724e-24
1.8684041826206912	2.414914368358935e-25	9.181248358722377e-24
1.868470911341499	6.515857206757899e-27	1.1587014709531315e-24
1.8685376424454758	6.135860597463411e-27	1.0911274563338317e-24
1.868604375932706	6.425031056501486e-27	1.1425500436637234e-24
1.8686711118032748	6.655930412989151e-27	1.1836104008070476e-24
1.8687378500572678	7.138282146672297e-27	1.2693860164475799e-24
1.8688045906947697	6.467421098553202e-27	1.1500881775608481e-24
1.8689380791206414	6.481017989499325e-27	1.1525060846818518e-24
1.869004826909182	6.710160292485004e-27	1.1932539886186846e-24
1.8690715770815713	6.634012296868244e-27	1.1797127473465833e-24
1.8691383296378958	7.380814098396172e-27	1.3125149740502915e-24
1.86920508457824	2.527770201301316e-25	9.61031426869856e-24
1.8693386016113285	6.7553571148745e-27	1.2012912464841278e-24
1.869405363704243	7.282027144196158e-27	1.2949478933868578e-24
1.8694721281815185	6.678609918960915e-27	1.1876434506569921e-24
1.869538895043239	6.181395314757135e-27	1.099224801354369e-24
1.8696056642894905	5.995940570255411e-27	1.0662457659902242e-24
1.869672435920358	6.509153371858018e-27	1.157509341796055e-24
1.8697392099359267	7.093815177275934e-27	1.2614785468371413e-24
1.8698059863362813	6.643860807010133e-27	1.181464087627071e-24
1.8698727651215077	2.644729001545177e-25	1.0054979225289463e-23
1.8699395462916908	2.8183147312507274e-25	1.0714933763155642e-23
1.8700063298469152	7.436652357636148e-27	1.3224445767201781e-24
1.870073115787267	7.822131874909902e-27	1.390993605576145e-24
1.8701399041128308	7.368483187024556e-27	1.310322193470376e-24
1.870206694823692	7.114115903121926e-27	1.2650885831152189e-24
1.8704070812689115	6.54615511650365e-27	1.1640892858599396e-24
1.8705406841604397	7.65587857149909e-27	1.3614291229455038e-24
1.870607489184874	6.680330930339779e-27	1.1879494945669396e-24
1.8706742965952021	7.2646818724458e-27	1.291863419425338e-24
1.870741106391509	7.017770802763134e-27	1.2479557322926014e-24
1.8708747331424007	8.20672836016728e-27	1.4593856066667975e-24
1.8709415500971558	8.840479537271389e-27	1.5720842736000146e-24
1.871142015279681	7.501311926509164e-27	1.3339428547190661e-24
1.8712756706674332	7.377097254449664e-27	1.311854015344252e-24
1.8713425019413858	7.546549296287168e-27	1.3419873230431207e-24
1.871409335602169	7.497054450715894e-27	1.333185756564875e-24
1.8717435397115387	7.265992904674202e-27	1.2920965575871055e-24
1.8718103876951	7.30908576812671e-27	1.2997596727668262e-24
1.871877238066089	7.082358287389913e-27	1.2594411916984022e-24
1.8719440908245915	7.448920195292309e-27	1.3246261410311436e-24
1.8720109459706924	7.647633935835931e-27	1.359962996361197e-24
1.8720778035044772	7.67076396834667e-27	1.3640761624179353e-24
1.872144663426031	7.086962668618194e-27	1.2602599793318244e-24
1.872211525735439	7.614326508809855e-27	1.3540400051930133e-24
1.8722783904327864	2.8711830993115877e-25	1.0915933692530764e-23
1.8724121269916418	2.6621813065407903e-25	1.0121331038296314e-23
1.8724789988533201	2.4604790627841116e-25	9.354480495392763e-24
1.8725458731032791	2.591885381213706e-25	9.854073384157316e-24
1.8726796287683807	3.078730962980831e-25	1.170500866249108e-23
1.8727465101836938	3.279587659316747e-25	1.2468644523760025e-23
1.8728133939876288	7.67566826738183e-27	1.3649482838174251e-24
1.8728802801802713	7.96609929106841e-27	1.4165950347632625e-24
1.8729471687617063	8.163377621051364e-27	1.4516766339888175e-24
1.8730140597320197	7.703047023202768e-27	1.3698169915923113e-24
1.8730809530912957	7.314464724538292e-27	1.3007162015102477e-24
1.8731478488396203	8.622948936850059e-27	1.5334012548217494e-24
1.873348550419739	2.7900064222968396e-25	1.0607308574235296e-23
1.873415455725111	2.6380667065628054e-25	1.0029649886214892e-23
1.8734823634199582	8.315322511706122e-27	1.4786966810400149e-24
1.8735492735043664	8.789138258625804e-27	1.5629543597299627e-24
1.8736161859784202	2.9659493732266116e-25	1.1276225017243783e-23
1.873683100842205	2.9397662755339324e-25	1.117667965618796e-23
1.8737500180958064	2.6683424600030525e-25	1.0144755090450874e-23
1.8738169377393101	2.9106371668886706e-25	1.106593387387598e-23
1.8738838597728003	8.191617700050216e-27	1.4566985090909706e-24
1.8739507841963639	2.8945026784829757e-25	1.100459225980696e-23
1.8740177110100853	9.010571956173297e-27	1.6023314582337126e-24
1.8740846402140496	3.1702253808396593e-25	1.2052860737415578e-23
1.8741515718083428	3.488420342603389e-25	1.3262604241667553e-23
1.8743523809340494	9.42089302157413e-27	1.6752980084444668e-24
1.8745532115757872	3.338972929449823e-25	1.2694421023782306e-23
1.8746201599047723	9.058943842170569e-27	1.6109333311230826e-24
1.874687110624769	8.490738466115475e-27	1.5098905390318626e-24
1.8747540637358622	9.331761923744066e-27	1.6594480088379297e-24
1.8748210192381387	8.621360312003466e-27	1.5331187529362513e-24
1.8749549374165804	7.905860779702977e-27	1.4058829443180076e-24
1.8750219000929165	8.506353866236394e-27	1.5126673934833183e-24
1.8750888651607776	9.793978343503922e-27	1.741643003062015e-24
1.8751558326202473	9.946905285593983e-27	1.7688376862979126e-24
1.875222802471412	4.433144441053969e-26	7.883369481254789e-24
1.8752897747143575	4.2965304425087987e-26	7.640431620518823e-24
1.8753567493491685	8.543612217878176e-27	1.5192929694409754e-24
1.8754237263759312	8.93019175508697e-27	1.5880376125770517e-24
1.8754907057947308	9.468307610357202e-27	1.6837296471413067e-24
1.875557687605652	9.08232183595679e-27	1.6150905916228881e-24
1.8756246718087803	9.4830956989768e-27	1.6863593824919123e-24
1.8756916584042018	9.569723945671991e-27	1.7017643052344954e-24
1.8757586473920027	8.991994305703504e-27	1.5990278329019787e-24
1.8758926325450793	9.081212488729986e-27	1.6148933186896877e-24
1.876227637300376	3.17899281752385e-25	1.2086193602017993e-23
1.87629464543028	1.2681018487396268e-26	2.2550394074459723e-24
1.8763616559533307	3.407010750759427e-25	1.2953093605888953e-23
1.8764286688696148	3.0923428644108708e-25	1.1756759668365703e-23
1.8764956841792175	3.5242679240433155e-25	1.3398892945139526e-23
1.876562701882224	3.15345601410623e-26	5.6077259003485256e-24
1.8766297219787198	3.0293481712291694e-26	5.387027478735903e-24
1.8766967444687903	3.10370144755307e-25	1.1799943797044599e-23
1.8767637693525216	3.4504598405934553e-25	1.3118282438235723e-23
1.8768307966299986	3.5079404706538055e-25	1.3336817698663432e-23
1.8768978263013065	3.4713177746423166e-25	1.3197582091781031e-23
1.876964858366532	3.15833822149021e-25	1.2007667018045242e-23
1.877031892825759	3.4997836750141225e-25	1.3305806426561816e-23
1.8770989296790743	3.636924507957632e-25	1.3827201331438742e-23
1.8771659689265627	3.6154980397136906e-25	1.3745740171169276e-23
1.8772330105683102	3.262473433914995e-25	1.2403578053520168e-23
1.8773000546044016	3.292833599961773e-25	1.2519004185535334e-23
1.8773671010349235	3.3718309924814637e-25	1.2819343895264933e-23
1.8774341498599603	3.4971665675171783e-25	1.3295856461368126e-23
1.8775012010795982	3.450723632359646e-25	1.311928534655915e-23
1.8775682546939225	3.6081967218144804e-25	1.3717981334724825e-23
1.8776353107030188	3.4299466714642598e-25	1.3040293544357222e-23
1.8777023691069725	9.737482041231988e-27	1.7315963819546644e-24
1.8777694299058694	3.3177028345891956e-25	1.2613554378534876e-23
1.8778364930997942	3.658618453472178e-25	1.39096794119286e-23
1.8779035586888335	2.2739782181816674e-26	4.0437686442694585e-24
1.8779706266730725	7.621776015093559e-25	2.8977184220689686e-23
1.878104769827491	4.448040357327086e-25	1.6910977782616876e-23
1.878238922563735	4.114552095028788e-25	1.5643090771385036e-23
1.8783060025252551	3.672705163335818e-25	1.39632355891206e-23
1.878373084882488	3.4880120050684855e-25	1.3261051785658647e-23
1.8785743463293207	3.897117832200727e-25	1.481642876014497e-23
1.8791782600660394	3.9612912766469145e-25	1.5060409391183038e-23
1.879245373575327	1.798141957232891e-26	3.1975988188743408e-24
1.8793124894815265	1.6866305337957986e-26	2.9993003505920292e-24
1.8793796077847222	1.7746328679313413e-26	3.1557930894206288e-24
1.879715235258647	1.1990801338170471e-26	2.1322995129535723e-24
1.8797823679456203	1.2360830536921605e-26	2.198101043478807e-24
1.879983780392459	1.2624935189999208e-26	2.2450662301451452e-24
1.8806553110886808	1.441235480834341e-26	2.562919380585257e-24
1.8810583446389817	7.618054810714607e-25	2.89630365962255e-23
1.8811927083486222	1.2920594392184801e-26	2.297642697308662e-24
1.8812598938024918	1.2561751788438133e-26	2.2338304559399163e-24
1.8813270816558418	1.318029686040537e-26	2.343825052505955e-24
1.8820663064329166	1.1337653715024075e-26	2.016151615957863e-24
1.882200742141114	5.139789262934682e-25	1.9540933770900492e-23
1.8822679635961905	1.2136929469829478e-26	2.1582851777292393e-24
1.882335187452033	5.054353456595247e-25	1.9216115894536997e-23
1.88280582167159	1.1113538018271289e-26	1.9762975830576618e-24
1.8834110957197017	4.5414722996002175e-25	1.726619611991567e-23
1.8838147198480084	5.17029149915399e-25	1.9656900038646953e-23
1.883949280445108	9.66525713619377e-27	1.7187527758025153e-24
1.8840165643479814	8.697307710979052e-27	1.5466243225206814e-24
1.884083850653851	9.715462555375454e-27	1.727680702122833e-24
1.8842184304749228	4.902150595993324e-25	1.863745675763191e-23
1.8842857239902975	4.141357619463015e-25	1.5745002532912083e-23
1.8844203182311505	8.871660437332299e-27	1.5776291088564946e-24
1.8847568458962378	8.485653160866735e-27	1.5089862296701037e-24
1.8848241586407344	8.216446965201329e-27	1.461113846189433e-24
1.8848914737892573	7.981062959757397e-27	1.4192559931560895e-24
1.8849587913418924	8.182082157707512e-27	1.4550028232298124e-24
1.8850261112987263	8.286340287366484e-27	1.4735428317599845e-24
1.8850934336598442	7.816296435859797e-27	1.3899559014650102e-24
1.8851607584253318	8.109782270813339e-27	1.4421458832086073e-24
1.8852280855952754	7.865424973315014e-27	1.3986923281252043e-24
1.885295415169761	7.886210655322634e-27	1.402388603158981e-24
1.8853627471488745	4.167987814438989e-25	1.584624771043023e-23
1.8854300815327014	7.559519150914321e-27	1.3442937255865869e-24
1.8854974183213271	7.568023008874591e-27	1.3458059491382516e-24
1.8855647575148389	7.932622772512929e-27	1.4106419743965626e-24
1.8856994431168612	2.136568498408444e-26	3.799415768857518e-24
1.8857667895255439	8.183969619777252e-27	1.455338466723397e-24
1.8858341383394555	7.589025688601034e-27	1.3495408124295688e-24
1.885901489558682	7.856541089710738e-27	1.3971125253957379e-24
1.8859688431833093	3.8369945707873928e-25	1.4587846495529372e-23
1.886036199213423	3.5856511597772653e-25	1.3632265498518458e-23
1.8861709184904534	1.0093920210427725e-26	1.794981047677939e-24
1.8862382817375427	7.119944680275574e-27	1.2661251025550225e-24
1.8863056473904614	6.950975302476102e-27	1.2360776260082335e-24
1.886373015449297	7.623893923201526e-27	1.355741358795015e-24
1.8864403859141343	8.00056684470281e-27	1.4227243288575087e-24
1.88650775878506	7.303822991318806e-27	1.298823804003114e-24
1.8865751340621593	7.299323012058583e-27	1.2980235819567079e-24
1.8866425117455188	6.961401868902918e-27	1.2379317608476543e-24
1.8868446592340156	3.4177114154211867e-25	1.2993776398268785e-23
1.886912046543274	3.6249386901683737e-25	1.3781632523141668e-23
1.8869794362592223	3.4768627966079253e-25	1.3218663677317918e-23
1.8870468283819455	7.354502796881594e-27	1.3078360894768216e-24
1.8871142229115305	7.195757442411118e-27	1.2796067299474044e-24
1.887181619848063	7.145905421682892e-27	1.2707416477464203e-24
1.8872490191916291	3.016264023171361e-25	1.146751598112953e-23
1.8873164209423146	7.463131943974516e-27	1.3271533870373648e-24
1.8873838251002057	7.649577268627051e-27	1.3603085752301278e-24
1.88758605201797	3.505329859798355e-25	1.332689243301181e-23
1.8876534658055417	3.6949140179808003e-25	1.4047671299525066e-23
1.8877208820007494	6.997225578551822e-27	1.2443022173736404e-24
1.8877883006036777	7.484139185706927e-27	1.330889061580811e-24
1.8879231450330427	3.1701102413058868e-25	1.2052422989117196e-23
1.8879905708596512	3.37364369792204e-26	5.999281124822341e-24
1.8880579990943247	2.9522269495114014e-25	1.1224053817360373e-23
1.888530064170091	3.0923890040014354e-25	1.1756935086196538e-23
1.8885975116723825	3.0622080831981717e-25	1.1642190425590623e-23
1.8889347853181526	2.8835361049184946e-25	1.0962898509975109e-23
1.889137178416161	2.6749452192386346e-25	1.016985808092913e-23
1.8892046476011044	2.9012260406018383e-25	1.103015376965911e-23
1.8893395931999188	5.389297568524131e-27	9.583676900679303e-25
1.889407069613961	2.9532084920290933e-25	1.122778553793302e-23
1.889474548437876	3.064937053565639e-25	1.1652565681556455e-23
1.889542029671749	5.7920369060924596e-27	1.0299859972289771e-24
1.8896095133156658	5.627739228875272e-27	1.0007692795777229e-24
1.8896769993697131	5.786717948219318e-27	1.0290401379021103e-24
1.8897444878339762	2.943957403412647e-25	1.1192613879969072e-23
1.8898119787085415	6.1914959260982956e-27	1.1010209722720487e-24
1.8898794719934955	5.9378899520757205e-27	1.0559227440853268e-24
1.8899469676889238	5.73547894758212e-27	1.0199284119197e-24
1.8900144657949125	2.8468723678767115e-25	1.0823506869447394e-23
1.890081966311548	5.57786078948211e-27	9.918994993999494e-25
1.8901494692389167	5.6163219625134736e-27	9.987389706087113e-25
1.8902169745771038	5.20784977465472e-27	9.261012024844338e-25
1.8902844823261957	3.1056710680498857e-25	1.180743208532125e-23
1.890419505057439	5.376977664443792e-27	9.561768668919577e-25
1.8904870200397623	5.282244735105533e-27	9.393307051224683e-25
1.8905545374333355	5.141045777261271e-27	9.142215851771277e-25
1.8906220572382435	5.9074776656272286e-27	1.050514589804971e-24
1.8906895794545733	2.613662299745892e-25	9.936866919262056e-24
1.8907571040824112	5.710693836764315e-27	1.0155209266954167e-24
1.8908246311218428	6.478860550794195e-27	1.1521224317990758e-24
1.8908921605729543	6.231542219025626e-27	1.1081423220881538e-24
1.891027226710562	6.0853149086224855e-27	1.0821390205606265e-24
1.8911623024959225	5.3069637992610074e-27	9.437264454047792e-25
1.891229844006726	5.551732729863554e-27	9.87253200355555e-25
1.8913649342650098	2.2666799655345025e-25	8.617676877484775e-24
1.8914324830126616	5.647795398670098e-27	1.0043358269567617e-24
1.8915000341727695	4.7326792640622485e-27	8.416026089600062e-25
1.8915675877454183	5.094681020304174e-27	9.059766359123011e-25
1.891635143730695	5.204736775303469e-27	9.255476242194548e-25
1.8917027021286859	5.193500036485378e-27	9.235494180918348e-25
1.8917702629394757	2.208933219239485e-25	8.398129871350982e-24
1.8918378261631523	2.286991042992507e-25	8.694897440258565e-24
1.8919053917998008	5.376761912013511e-27	9.561385000815144e-25
1.891972959849508	5.454300693591328e-27	9.699270619574478e-25
1.8920405303123597	5.106912862168073e-27	9.081517991656434e-25
1.8921081031884424	5.918348946247078e-27	1.0524478072536744e-24
1.8922432561806446	5.457862810246433e-27	9.705605058278411e-25
1.8923784188268047	2.31420919685325e-25	8.798377975111325e-24
1.8924460037703341	5.16192532877984e-27	9.179345528327595e-25
1.8925135911276116	2.192595675813576e-25	8.336016263626411e-24
1.8926487730837556	4.763192822059653e-27	8.470287721513879e-25
1.892716367682794	5.1953581492523205e-27	9.238798424593337e-25
1.8929191659648121	2.0874517126452095e-25	7.936270064789082e-24
1.8930543768911041	5.094227499889496e-27	9.05895987310756e-25
1.893324827718666	5.180691387103782e-27	9.212716823452649e-25
1.8933924464625134	4.7861858667728506e-27	8.511175779501463e-25
1.8934600676213156	2.1140279336684057e-25	8.037310039061989e-24
1.893527691195159	5.306136014426445e-27	9.435792421320545e-25
1.8935953171841307	2.1256391584002905e-25	8.081454684275563e-24
1.8937305764078007	2.1333614995841508e-25	8.110814206604295e-24
1.8937982096426724	2.213519461537247e-25	8.415566278256641e-24
1.8939334833589203	2.126996589377017e-25	8.086615492911451e-24
1.8940011238404688	2.0459971613024905e-25	7.7786642562918e-24
1.894068766737749	1.8315623689900823e-25	6.963405913898001e-24
1.894136412050847	2.0791005392939585e-25	7.904519789239273e-24
1.8942040597798484	1.9248592953637938e-25	7.318110935063856e-24
1.8942717099248403	2.18614208414694e-25	8.311480392428031e-24
1.894407017463141	2.0382415645713173e-25	7.749178299898494e-24
1.8944746748566217	4.8974568803590525e-27	8.709046731895966e-25
1.8945423346664383	1.9309652153994201e-25	7.34132499558712e-24
1.8946099968926764	2.0342589608444978e-25	7.73403686283166e-24
1.8946776615354226	1.9791101782154057e-25	7.524367039075973e-24
1.8948129980707844	2.084245071689051e-25	7.924078755895694e-24
1.8948806699635725	2.0702384398066987e-25	7.870827026697335e-24
1.894948344273214	1.9846769552870015e-25	7.545531335218985e-24
1.8950160209997953	1.9147344928224594e-25	7.279617509403305e-24
1.8950837001434027	2.0308215465448564e-25	7.720968178156815e-24
1.8951513817041217	4.383598436527882e-27	7.795262841556352e-25
1.8952190656820398	4.883437375501374e-27	8.684116135068616e-25
1.8953544408898169	4.347029280216796e-27	7.730232663845852e-25
1.8954221321198488	1.9286554664768826e-25	7.332543575102e-24
1.8954898257674244	1.9779784818628714e-25	7.520064449545093e-24
1.8955575218326302	1.959942890036232e-25	7.451495041856552e-24
1.8956252203155528	1.9051679803784584e-25	7.243246643493525e-24
1.8956929212162787	1.8956054989098898e-25	7.20689110292491e-24
1.8957606245348935	4.496844245317813e-27	7.996645531600697e-25
1.895828330271484	4.876722631497613e-27	8.672175444063044e-25
1.8959637489989374	4.673580710607538e-27	8.31093234882847e-25
1.8960314619899732	4.163852825038616e-27	7.404493745198576e-25
1.8960991773993299	4.3155672921483034e-27	7.674284458264762e-25
1.8961668952270938	4.7619775634727444e-27	8.468126652190907e-25
1.896234615473352	4.188063770205212e-27	7.4475475704859185e-25
1.8963023381381903	4.8075057293736336e-27	8.54908845218929e-25
1.8963700632216955	4.4259629673030686e-27	7.870598814349826e-25
1.8964377907239536	4.562248053469826e-27	8.112951776975549e-25
1.8965055206450507	4.5415358201624966e-27	8.076119638949207e-25
1.896573252985074	1.8549672200921503e-25	7.052388676012678e-24
1.8966409877441086	1.7657879351222315e-25	6.713338490842549e-24
1.8967087249222423	1.9081871809770294e-25	7.254725324022938e-24
1.896776464519561	1.923245897447134e-25	7.311976967264256e-24
1.8968442065361513	1.8301988915502073e-25	6.958222117250371e-24
1.8969119509720989	1.9872638337704901e-25	7.555366372908905e-24
1.8969796978274909	1.7051459407231772e-25	6.482784058420036e-24
1.8970474471024132	1.7518518453099398e-25	6.660354955114505e-24
1.8971151987969523	1.9194849973690754e-25	7.297678423961268e-24
1.897250709445228	1.8215141549819567e-25	6.925203669719512e-24
1.8973184683991369	1.7297913245144444e-25	6.576483194276941e-24
1.8973862297730084	1.7962248228654284e-25	6.829056310612178e-24
1.8974539935669286	1.89707680494257e-25	7.212484852448583e-24
1.8975217597809846	1.7039890507741943e-25	6.478385685506903e-24
1.8975895284152622	1.9109806469514067e-25	7.265345785447346e-24
1.8976572994698486	5.6023596980964784e-27	9.96256089875685e-25
1.8977250729448296	1.748265284919314e-25	6.646719232816713e-24
1.8977928488402922	2.0085816473426386e-25	7.636414439637603e-24
1.8978606271563219	1.7930796542846075e-25	6.817098713171493e-24
1.898063976628683	1.7827684191295446e-25	6.777896490482263e-24
1.898131764627848	1.738083040978076e-25	6.608007421044631e-24
1.8983351431516897	1.8019508234665884e-25	6.850825957731039e-24
1.8984029408353735	1.7934112020138902e-25	6.818359222481964e-24
1.8994880331361639	1.7595641090552185e-25	6.689676164090333e-24
1.8995558719944903	2.062165403760254e-25	7.840134199687617e-24
1.8997594031067135	2.0386900105881265e-25	7.750883244102624e-24
1.8998272516568242	1.9287985661047184e-25	7.333087624713208e-24
1.8998951026300979	1.825150094821624e-25	6.93902712744652e-24
1.8999629560266205	5.006530741645012e-27	8.903010533594228e-25
1.900098670089759	1.825795050890745e-25	6.941479182032243e-24
1.9001665307565476	1.7616047903676698e-25	6.697434618052967e-24
1.9002343938469315	1.9738971192379678e-25	7.504547541619819e-24
1.9003022593609977	1.8476399145006264e-25	7.024531037117701e-24
1.9003701272988318	4.3003052294166156e-27	7.647144246354276e-25
1.9005058704461517	1.751289524237175e-25	6.65821707002258e-24
1.9009131580675558	1.8219857791075018e-25	6.92699673463532e-24
1.9009810478232012	1.701432404606445e-25	6.468665587875688e-24
1.9011168346084808	4.668001969195891e-27	8.301011787842208e-25
1.9012526310929896	4.087875386558327e-27	7.269384630721581e-25
1.9013205329726712	4.115330543778673e-27	7.318207571505904e-25
1.9013884372774201	4.469633020437012e-27	7.948256370673223e-25
1.9014563440073233	4.449836634180689e-27	7.9130528646004305e-25
1.901524253162466	4.3068852382292174e-27	7.658845340543601e-25
1.9015921647429364	3.8890287002752464e-27	6.9157796627499085e-25
1.9016600787488203	4.1684774123351046e-27	7.412717553567849e-25
1.9017279951802037	4.5275163153048136e-27	8.051189042121847e-25
1.9017959140371743	1.714888808342329e-25	6.519825408005604e-24
1.9018638353198187	4.431634174041976e-27	7.8806838045237e-25
1.9019317590282232	4.232258233838076e-27	7.526137675201954e-25
1.9019996851624739	4.309475588325879e-27	7.66345170678529e-25
1.9020676137226586	4.5390128376614134e-27	8.071633071115643e-25
1.9021355447088626	4.258734579522662e-27	7.573220015585925e-25
1.902203478121174	3.943912596051008e-27	7.01337856455067e-25
1.9022714139596784	4.229246946346814e-27	7.520782764658538e-25
1.9023393522244625	4.26607544588533e-27	7.5862741270905015e-25
1.9024072929156135	4.112728305282793e-27	7.313580064368669e-25
1.9024752360332173	4.297488999734778e-27	7.642136203097128e-25
1.9025431815773615	4.036186387995104e-27	7.177467148851072e-25
1.902611129548132	4.335691269849794e-27	7.710070513459409e-25
1.9026790799456161	4.327718116773071e-27	7.695892019509981e-25
1.9027470327699	4.4749651876426215e-27	7.957738453825845e-25
1.9028149880210703	4.075866782413113e-27	7.248029977226842e-25
1.902882945699214	4.240228304737223e-27	7.54031068817846e-25
1.9029509058044174	3.942621603957959e-27	7.0110828198930755e-25
1.9030188683367675	4.373834978590878e-27	7.777900685336195e-25
1.9030868332963509	4.505029628336166e-27	8.011201429685512e-25
1.9031548006832544	1.9495248340322194e-25	7.411886697626556e-24
1.9032227704975646	1.6933120045986755e-25	6.437792688107334e-24
1.903290742739368	1.8238108032343415e-25	6.933935282845857e-24
1.9033587174087512	1.4732278002183162e-25	5.601055880076728e-24
1.9034266945058018	1.7523909882739699e-25	6.662404719494757e-24
1.9034946740306056	1.74427461924163e-25	6.631547145067557e-24
1.9035626559832495	4.20489510163391e-27	7.477478380609109e-25
1.9036306403638203	1.8840567542972006e-25	7.16298400049932e-24
1.9036986271724046	4.7584330592609246e-27	8.461823533332234e-25
1.9037666164090894	4.543098924504356e-27	8.078899275216078e-25
1.9038346080739612	4.952513378079043e-27	8.80695256818028e-25
1.9039026021671066	1.7665215726508557e-25	6.716127702933808e-24
1.9040385976385656	4.6311259160605014e-27	8.235435861828043e-25
1.904106599017053	1.640852890326587e-25	6.238348698241163e-24
1.904174602824161	1.7994173554075756e-25	6.841193980811504e-24
1.9042426090599758	1.7493677566999666e-25	6.65091071362418e-24
1.9043106177245852	1.6373922979182134e-25	6.225191892854653e-24
1.9043786288180753	1.6155867363187925e-25	6.142289459845507e-24
1.9044466423405328	4.4718037540723264e-27	7.952116541601583e-25
1.9045146582920454	1.8179910824543868e-25	6.911809321545008e-24
1.9045826766726983	1.8272552717409874e-25	6.947030786867729e-24
1.9046506974825794	1.7300271365772165e-25	6.5773797267348436e-24
1.9047187207217753	1.5569985239023446e-25	5.919543288744404e-24
1.9047867463903732	1.5694240056714926e-25	5.9667836528724506e-24
1.9048547744884583	1.6006368561853508e-25	6.085451600815527e-24
1.9049228050161184	1.791484395757393e-25	6.811033709407122e-24
1.9049908379734404	1.6396234428198261e-25	6.233674469187132e-24
1.9050588733605107	1.731554876265945e-25	6.583188031034775e-24
1.9051269111774167	2.396071253670227e-25	9.109608834739386e-24
1.9054671367125116	1.897224943289696e-25	7.213048058736244e-24
1.9055351891102517	1.841390894837164e-25	7.000772926983225e-24
1.9056032439384334	1.8240042900550772e-25	6.93467089922157e-24
1.9056713011971456	1.8288444838050552e-25	6.953072802620359e-24
1.9057393608864746	1.789865959121444e-25	6.804880584931078e-24
1.9058074230065059	1.7287845884003018e-25	6.5726556903220385e-24
1.9058754875573274	1.8778127733530288e-25	7.139245047041305e-24
1.9059435545390264	5.332215639825957e-27	9.482169282190032e-25
1.9060116239516884	5.55118234101079e-27	9.871553258391161e-25
1.9061477700702507	2.1330279363671515e-25	8.109546034623243e-24
1.9062158467763246	2.1020972541335347e-25	7.99195086056142e-24
1.9062839259137094	1.8004442463988773e-25	6.845098111472207e-24
1.9063520074824918	1.7940198793041233e-25	6.820673348997243e-24
1.9064200914827591	1.6991135859891852e-25	6.459849685372956e-24
1.906488177914598	5.164540776608189e-27	9.183996525348776e-25
1.906556266778095	4.965810772761893e-27	8.830599051351954e-25
1.906624358073337	1.9246224755571636e-25	7.317210571270657e-24
1.9066924518004111	1.7452450765768853e-25	6.635236720952013e-24
1.9067605479594036	1.8125170178177261e-25	6.890997508248689e-24
1.9068286465504027	1.6518070660630558e-25	6.279995312845541e-24
1.9068967475734933	1.6986580857653694e-25	6.458117921821792e-24
1.9070329569163007	2.0770266024341915e-25	7.896634901212057e-24
1.9071010652361906	1.8923857572835758e-25	7.194649986672748e-24
1.9071691759885203	1.784488637895151e-25	6.784436579822617e-24
1.9072372891733769	1.7665235881385716e-25	6.716135365604386e-24
1.9073054047908475	1.643460931431094e-25	6.248264193972182e-24
1.9074416433239771	1.7962721868267545e-25	6.829236383370818e-24
1.9075097662398104	1.8993341511844923e-25	7.221067043498613e-24
1.9075778915886048	1.7306620152077576e-25	6.5797934679676675e-24
1.9076460193704472	1.6263131619433508e-25	6.183070192674293e-24
1.9077141495854246	1.6947268769753078e-25	6.443171882854754e-24
1.9077822822336241	1.6229634213593578e-25	6.1703348341697005e-24
1.9079866947784232	1.979978853421003e-25	7.527669650096119e-24
1.9081911292253488	2.1223529056793495e-25	8.068960699894254e-24
1.9082592789085353	1.6998794713212657e-25	6.4627615001935036e-24
1.9083274310256393	1.8418474028048378e-25	7.002508521869686e-24
1.9083955855767476	1.6665644671196195e-25	6.3361013868350925e-24
1.9084637425619468	5.071723200477559e-27	9.018940940825958e-25
1.9085319019813238	1.9310347497256219e-25	7.341589357722138e-24
1.908736394845393	1.638105780569678e-25	6.227904478240108e-24
1.9088045640023517	1.5945964395004935e-25	6.062486577086122e-24
1.9088727355939232	1.7676814858314145e-25	6.720537569852816e-24
1.9090090860812523	1.8425135214949773e-25	7.005041034496503e-24
1.9092136300740155	4.961363630831535e-27	8.822690790423676e-25
1.909418195982989	4.8778542309789044e-27	8.67418774412103e-25
1.9094863894899885	4.212337239545484e-27	7.490712581223933e-25
1.9095545854324703	1.7282797087274436e-25	6.570736191341655e-24
1.9096227838105213	5.1132797604168804e-27	9.092840115718098e-25
1.9096909846242291	4.8647153482856465e-27	8.650823139556697e-25
1.9097591878736797	1.935569597086625e-25	7.358830366527997e-24
1.909827393558961	1.6267021510725403e-25	6.184549088096304e-24
1.9098956016801594	1.8759877492261886e-25	7.132306498830768e-24
1.9099638122373628	1.8672828577807773e-25	7.099211424594096e-24
1.9100320252306566	1.6846363377251467e-25	6.404808722594077e-24
1.9101002406601288	1.789676503276139e-25	6.804160293896518e-24
1.910168458525867	1.9509457528720015e-25	7.417288880385728e-24
1.910304901566487	1.7736896547128159e-25	6.743379990852938e-24
1.9103731267415427	1.8699886500395097e-25	7.109498559848262e-24
1.9107142891677642	2.087418457097895e-25	7.936143630724503e-24
1.9107825289638056	1.9234736475590422e-25	7.312842849039842e-24
1.9108507711969829	1.7137641661968003e-25	6.515549637821749e-24
1.9109190158673826	1.5894640000316965e-25	6.042973586453183e-24
1.9109872629750924	1.7841722063237398e-25	6.7832335405415e-24
1.9110555125201985	1.72025202115461e-25	6.5402157744199974e-24
1.9111237645027885	1.9631233296520825e-25	7.463586736032394e-24
1.9111920189229494	1.6182542343109208e-25	6.152431004358643e-24
1.9112602757807682	1.5691569535491228e-25	5.9657683490205535e-24
1.9113285350763316	1.6912612458476437e-25	6.4299959207917916e-24
1.911396796809727	1.6187974082503822e-25	6.15449609408005e-24
1.9114650609810417	2.014764155911472e-25	7.65991968164292e-24
1.9116698681233708	5.548073744770361e-27	9.866025305702685e-25
1.9117381420472321	6.028492763462818e-27	1.0720344554834585e-24
1.9118064184094483	6.056892828265597e-27	1.0770847805317138e-24
1.911874697210106	2.031880685339616e-25	7.724994911546811e-24
1.9119429784492916	1.913711632806588e-25	7.27572870408376e-24
1.912079548243598	1.8519147639462657e-25	7.040783561418693e-24
1.9121478367988924	5.408525953484399e-27	9.617870341742445e-25
1.9122161277930638	5.044054052071255e-27	8.969737463921714e-25
1.912284421226199	5.107295932809596e-27	9.082199198290842e-25
1.912352717098386	5.4305855387033015e-27	9.65709844793122e-25
1.9124893161602612	2.9375078427214417e-25	1.1168093334111851e-23
1.9127625435564592	2.0251066311261339e-25	7.699240675726144e-24
1.9128308565044432	5.724924690941459e-27	1.0180515701924647e-24
1.9128991718921755	5.29777450697521e-27	9.420923324783128e-25
1.9129674897197433	1.7807095984276485e-25	6.770069072484401e-24
1.9131041326947327	5.255068735111309e-27	9.344980529987735e-25
1.9131724578423288	2.0026359585804347e-25	7.613809561425476e-24
1.9132407854301088	1.7956997883154093e-25	6.827060184925988e-24
1.9133091154581598	6.85801242368834e-27	1.2195462286836114e-24
1.9133774479265693	1.8597147014071922e-25	7.070438096564769e-24
1.9134457828354239	1.9052637160449692e-25	7.243610620346096e-24
1.9135824599748175	2.0926718258296536e-25	7.956116381592267e-24
1.913650802205531	1.9034084596023895e-25	7.236557132076856e-24
1.9137874939894266	5.672298710395286e-27	1.008693200428628e-24
1.9138558435427835	5.2763533728255154e-27	9.382830562985044e-25
1.9139241955371957	5.636902102496135e-27	1.0023986945273998e-24
1.9139925499727504	5.338032149221997e-27	9.492512661087307e-25
1.914129266167637	5.1384479418762094e-27	9.137596174595347e-25
1.9141976279271429	5.313114945079528e-27	9.448202910005015e-25
1.9142659921281406	1.9465761755037107e-25	7.400676210567463e-24
1.9143343587707162	5.973194094647611e-27	1.0622008070677935e-24
1.914402727854958	5.6111703228515716e-27	9.978228651348414e-25
1.9145394733487884	5.309376703991535e-27	9.441555272848474e-25
1.9147446099042065	1.80363879442874e-25	6.857243444342112e-24
1.9148129936402747	1.9917513171701668e-25	7.572427308956123e-24
1.915018159502485	1.9240480615581031e-25	7.315026710155247e-24
1.9150865530081813	2.091036257548119e-25	7.949898124416289e-24
1.9158390428033	6.566097253285221e-27	1.1676355549830242e-24
1.9159758908928872	7.540989742704936e-27	1.3409986790766916e-24
1.916386493814669	6.357883285454626e-27	1.1306092937954594e-24
1.9165233810085978	2.1353941189457387e-25	8.11854200988461e-24
1.9165918282722052	9.1605340703322e-27	1.6289989122231812e-24
1.9167287301331426	6.476989729067434e-27	1.1517897474234208e-24
1.9167971847306475	5.91530069024364e-27	1.05190574216493e-24
1.9168656417729593	5.7901449228755086e-27	1.0296495497490928e-24
1.9169341012601655	5.8527778198838285e-27	1.0407874288631912e-24
1.9170025631923533	2.3164639169122485e-26	4.1193200875431676e-24
1.9170710275696106	2.0916217567296153e-25	7.952124130219888e-24
1.9171394943920237	6.1278640083025694e-27	1.0897054393483054e-24
1.9172079636596802	6.0552982686889955e-27	1.0768012232853987e-24
1.9172764353726683	5.934773782898647e-27	1.055368602136748e-24
1.9173449095310744	6.2525744115913355e-27	1.1118824335869118e-24
1.9174133861349862	5.725532144533921e-27	1.0181595924140677e-24
1.917481865184491	6.628939313102836e-27	1.178810629088834e-24
1.9175503466796762	6.406199735121334e-27	1.1392013085563078e-24
1.917618830620629	6.386524257820979e-27	1.135702458939717e-24
1.917687317007437	6.522345837351003e-27	1.1598553307714372e-24
1.9178927908438643	6.495733814384578e-27	1.1551229695213699e-24
1.9180297856323594	2.410374899565662e-25	9.163989779721072e-24
1.9180982866961316	2.2260844615929557e-25	8.463337076116117e-24
1.9181667902063708	2.2243835726558716e-25	8.45687047673413e-24
1.918235296163164	2.207800748102719e-25	8.393824336172606e-24
1.9183038045665985	1.949442924814779e-25	7.411575287467239e-24
1.9183723154167616	7.817886765387394e-27	1.390238706490421e-24
1.9184408287137407	2.608163070282069e-25	9.915959431961264e-24
1.9185093444576233	3.1630768345596237e-25	1.202568272246781e-23
1.9186463832864484	2.076703483388733e-25	7.895406436863733e-24
1.9187149063715658	2.0282481695861382e-25	7.711184471832414e-24
1.9187834319039365	2.062854700559127e-25	7.842754833026108e-24
1.9188519598836473	2.3317671180911966e-25	8.865131329872319e-24
1.9189890231854398	2.859639884213932e-25	1.0872047612735e-23
1.919331724274498	2.513846036235382e-25	9.557376069591707e-24
1.919400271836079	2.3257692966262752e-25	8.842328248652445e-24
1.9195373743037107	7.128257564652871e-27	1.2676033656676403e-24
1.919605929209936	7.229241317940516e-27	1.2855610985896279e-24
1.9196744865645505	7.084859757828646e-27	1.2598860230360038e-24
1.9197430463676421	2.241424989272209e-25	8.521660135692262e-24
1.9198116086192984	1.9174775744863623e-26	3.4098108899204756e-24
1.9198801733196058	2.5395072995954944e-25	9.654937471848748e-24
1.919948740468653	8.04676464232477e-27	1.430939588087537e-24
1.9201544566091044	7.002984044472682e-27	1.2453262335116883e-24
1.9202916129480394	7.56792204483297e-25	2.877243713626129e-23
1.9203601947913589	2.512262102174497e-25	9.55135412024751e-24
1.9204287790840298	2.458791136029386e-25	9.348063176853643e-24
1.9204973658261397	2.2279628998072276e-25	8.470478699023212e-24
1.920565955017777	2.032714691712929e-25	7.728165715342782e-24
1.9206345466590273	2.2547582075635497e-25	8.57235161782421e-24
1.9207031407499793	2.49560646171774e-25	9.488031141341644e-24
1.92077173729072	2.8098410539192097e-25	1.0682717740462795e-23
1.9209089377219193	4.0612469997401874e-25	1.5440430451399203e-23
1.920977541612552	3.264384637063248e-25	1.2410844245231972e-23
1.9210461479533238	2.834459029434201e-25	1.0776312672959585e-23
1.9211147567443223	2.6870544310322336e-25	1.0215896020146398e-23
1.9211833679856352	2.6980781341922216e-25	1.025780697064252e-23
1.9212519816773486	2.5633989310783647e-25	9.745770921354603e-24
1.9213205978195513	8.722115532367065e-27	1.5510358463189042e-24
1.9213892164123307	8.700807183815915e-27	1.5472466265698595e-24
1.9214578374557738	2.907581441939294e-25	1.1054316331637736e-23
1.9215264609499685	2.7885672111329254e-25	1.0601836845999433e-23
1.9215950868950031	2.7657736006613504e-25	1.0515177955947893e-23
1.9216637152909632	3.05412900068858e-25	1.1611474610569159e-23
1.9219382533858222	2.666378065865853e-25	1.0137286672239298e-23
1.922006894037729	2.561196074588282e-25	9.737395894563151e-24
1.9220755371410871	2.61850163160788e-25	9.955265545854095e-24
1.922144182695985	2.8297890508183985e-25	1.0758557909451867e-23
1.9222128307025101	2.946890979652478e-25	1.120376702576589e-23
1.922418789432722	9.369580297405117e-27	1.6661731723581903e-24
1.9225561075126034	8.439761097315386e-27	1.500825338500347e-24
1.922624770230729	7.805049019298245e-27	1.3879557965362566e-24
1.922693435401094	9.83167177199384e-27	1.7483459478397548e-24
1.9228307730988952	8.530735490915854e-27	1.5170031275983958e-24
1.922899445626506	8.980091526155e-27	1.5969111861226457e-24
1.922968120606707	2.8344618872853685e-25	1.0776323538206682e-23
1.9230367980395857	3.1376739897484157e-25	1.1929103800131834e-23
1.92310547792523	1.691132914895777e-26	3.0073068421982693e-24
1.9231741602637271	3.1300791205126426e-25	1.1900228912633006e-23
1.9232428450551649	8.286399217061763e-27	1.4735533111063597e-24
1.9233115322996315	8.943998454463742e-27	1.5904928294992833e-24
1.9235863058095315	3.468596325654499e-25	1.3187235431303075e-23
1.9236550053204533	3.2273584747633245e-25	1.2270074702303217e-23
1.9237237072849287	3.3414859352772046e-25	1.2703975205466934e-23
1.9238611185748928	3.5183045173222233e-25	1.3376220705126465e-23
1.9239298279005559	1.0227199776298728e-26	1.8186818784546722e-24
1.923998539680124	3.3265431875237067e-25	1.26471644629892e-23
1.9241359706013237	3.229789207769348e-25	1.227931609144499e-23
1.924204689743131	2.896843886978782e-25	1.101349328625377e-23
1.9244795908537868	3.489146830591057e-25	1.3265366271962206e-23
1.9245483222677457	3.69975320398692e-25	1.4066069371588564e-23
1.9246170561363982	3.3458179262866507e-25	1.2720444975934405e-23
1.924685792459832	3.025679558344158e-25	1.1503312847463341e-23
1.924754531238134	3.0109955597516657e-25	1.1447485841858817e-23
1.9248232724713923	3.322813383262333e-25	1.2632984142683945e-23
1.9250295109017828	6.866079231819313e-25	2.610410518234541e-23
1.925167015465099	9.820898657388122e-27	1.746430187051221e-24
1.9252357714299373	9.895021837052337e-27	1.7596113594715707e-24
1.9253045298503457	3.2557371453829764e-25	1.2377967398815877e-23
1.9255108198458681	3.169849078627406e-25	1.205143007630647e-23
1.9255795880894342	3.547185394031524e-25	1.3486022735939646e-23
1.9256483587890088	3.7150355359038594e-25	1.4124171177047283e-23
1.9257859075565347	3.6695174660763476e-25	1.395111630215329e-23
1.9258546856246623	3.74403617026927e-25	1.4234428513770268e-23
1.9259922491300823	3.5898990460262584e-25	1.364841551160489e-23
1.9260610345675513	3.716989749582322e-25	1.4131600890234245e-23
1.9261298224616432	3.7558111105891913e-25	1.4279195588289693e-23
1.9262674056200455	3.6265323628690763e-25	1.37876914977618e-23
1.926473798784514	3.8378531669863146e-25	1.459111078723489e-23
1.9266114065130926	3.3654062788833894e-25	1.2794917815421088e-23
1.9266802140633252	3.2681013323413608e-25	1.24249747265729e-23
1.9270931109734557	3.4843194605052516e-25	1.3247013122774823e-23
1.9271619357274186	3.5074854639013907e-25	1.3335087811238202e-23
1.927230762939409	3.5234822316464256e-25	1.3395905825958857e-23
1.927299592609514	4.0041204818353218e-25	1.522324148783774e-23
1.9273684247378218	3.308336874039574e-25	1.257794598966165e-23
1.9274372593244193	3.3825963617590036e-25	1.2860272687732883e-23
1.9275060963693953	4.0986594292310023e-25	1.5582668541229193e-23
1.927574935872837	3.456146924925741e-25	1.3139904129826884e-23
1.9276437778348325	3.289353847680542e-25	1.250577453634387e-23
1.9277126222554695	3.2051290520223163e-25	1.2185560794178632e-23
1.9277814691348354	3.543244984248109e-25	1.3471041715771524e-23
1.9278503184730187	3.5531016814219117e-25	1.3508515833253743e-23
1.9279191702701073	7.844870945743943e-27	1.395037247722904e-24
1.9279880245261882	8.123439776826655e-27	1.4445745693822034e-24
1.9281257404156802	6.780551655023422e-27	1.2057715396833506e-24
1.9281946020492666	7.066700700458738e-27	1.2566568352533419e-24
1.9282634661421967	7.170684784807635e-27	1.2751481108702809e-24
1.928332332694559	6.919126236339062e-27	1.2304139721541872e-24
1.9284012017064416	7.079834388149248e-27	1.2589923718931332e-24
1.9284700731779303	7.367039515095346e-27	1.3100654682637191e-24
1.9285389471091152	3.325023123107826e-25	1.2641385339262782e-23
1.9286078235000834	7.585389821286859e-27	1.3488942536313258e-24
1.9286767023509228	7.14040854471927e-27	1.2697641494340278e-24
1.9287455836617209	8.029527098800799e-27	1.4278742712147036e-24
1.928814467432566	7.673574804040646e-27	1.3645760075418958e-24
1.9288833536635461	7.060766899324905e-27	1.2556016396153857e-24
1.9289522423547483	3.15889183185518e-25	1.2009771785949787e-23
1.929021133506261	3.290672010841215e-25	1.251078605290695e-23
1.929090027118172	7.792057630373487e-27	1.3856455645929865e-24
1.929158923190569	2.918400253155553e-25	1.1095448304689886e-23
1.92922782172354	2.791402915902211e-25	1.0612617894843218e-23
1.929296722717173	2.9656912852545773e-25	1.1275243794140929e-23
1.9293656261715555	3.064187204141535e-25	1.1649714833557648e-23
1.929434532086776	3.1890843139405737e-25	1.2124560401324439e-23
1.9295034404629219	2.7865377034292987e-25	1.0594120872912739e-23
1.9295723513000813	8.02662908164209e-27	1.4273589227903765e-24
1.9296412645983423	6.443480632283664e-27	1.1458308937374627e-24
1.929710180357792	6.84914274885688e-27	1.2179689526709591e-24
1.9297790985785195	7.46818591188736e-27	1.3280521237452058e-24
1.9298480192606116	6.774095730963776e-27	1.2046234960005456e-24
1.9299169424041562	7.544951070711112e-27	1.3417031138796706e-24
1.9299858680092423	2.928666109128164e-25	1.1134478000539296e-23
1.930123726604388	3.2527169289355603e-25	1.2366484856136868e-23
1.930192659594624	6.521296483806866e-27	1.1596687263912982e-24
1.9302615950467523	2.795193054855888e-25	1.062702760125091e-23
1.9303305329608613	6.73618467143136e-27	1.1978818503426202e-24
1.9303994733370382	6.533073715499407e-27	1.1617630472539087e-24
1.9304684161753713	6.55844536052042e-27	1.1662748346478776e-24
1.9305373614759493	2.837781672953805e-25	1.078894501129865e-23
1.9306063092388592	7.129587271138518e-27	1.267839824634123e-24
1.9306752594641894	7.03940855592636e-27	1.2518035293855686e-24
1.9307442121520273	2.817216145186424e-25	1.0710757055429713e-23
1.930813167302461	2.8751500686737383e-25	1.0931015689400942e-23
1.930882124915579	2.8678100240690105e-25	1.0903109618128563e-23
1.930951084991469	2.7779772601190473e-25	1.0561574975169126e-23
1.9310200475302186	2.7685922917019133e-25	1.0525894320399154e-23
1.9310890125319164	2.659972837325003e-25	1.0112934672516884e-23
1.9311579799966494	2.8019023759714877e-25	1.0652535728697518e-23
1.9312269499245067	2.6674833743728843e-25	1.0141488937979658e-23
1.9312959223155755	7.585605127167897e-27	1.3489325410328369e-24
1.9315028542689314	7.389655244839122e-27	1.3140871769183562e-24
1.9315718365137267	2.834196404120294e-25	1.0775314199364058e-23
1.9316408212221738	2.3463702199923864e-25	8.920650774834524e-24
1.9317098083943602	6.79662533835514e-27	1.2086298896945785e-24
1.9317787980303744	6.870638888019281e-27	1.2217915668377418e-24
1.9318477901303042	2.792109408297322e-25	1.0615303904015236e-23
1.931916784694237	5.920097872196463e-27	1.0527588151542217e-24
1.931985781722262	6.2597041444685395e-27	1.1131502993043724e-24
1.9320547812144664	2.3907977912632936e-25	9.089559689849275e-24
1.9321237831709384	2.560366815809911e-25	9.734243140619726e-24
1.9321927875917655	2.6785545426179846e-25	1.0183580345696338e-23
1.9322617944770368	2.647744685679533e-25	1.0066444536594811e-23
1.9323308038268399	2.6447556476443366e-25	1.0055080530933003e-23
1.9324688299203925	2.5734405311329934e-25	9.783948019983223e-24
1.932537846664318	2.635866388469439e-25	1.0021284510138589e-23
1.9326758875469086	2.332064622854601e-25	8.866262411436327e-24
1.9327449116857494	2.859099141380881e-25	1.0869991765822382e-23
1.9328139382897382	2.463213717364257e-25	9.364877362132475e-24
1.9328829673589631	2.7126983644997504e-25	1.0313391535989392e-23
1.9332281496867054	2.724470227121052e-25	1.0358146909425009e-23
1.933297193549194	2.855258626635363e-25	1.0855390535995794e-23
1.9335043399321263	2.8160946399823203e-25	1.0706493211564523e-23
1.9335733936585524	5.9653465561545055e-27	1.0608052954556161e-24
1.9336424498511835	6.227029323962864e-27	1.1073398032511755e-24
1.9337115085101066	6.11463965406327e-27	1.0873537796628243e-24
1.9337805696354102	6.131304329255279e-27	1.090317224539718e-24
1.9338496332271835	2.5376706252558196e-25	9.64795463076436e-24
1.9339186992855129	5.873729597657044e-27	1.0445132403649735e-24
1.933987767810487	2.1410421301285666e-25	8.140015149504726e-24
1.9340568388021944	2.2657755841472465e-25	8.614238515348136e-24
1.9341259122607233	5.474595555396767e-27	9.73536055445268e-25
1.9341949881861613	5.753149692042931e-27	1.0230707640231722e-24
1.9342640665785966	5.829781361220446e-27	1.0366980159687006e-24
1.9343331474381171	6.105467623531235e-27	1.085722736358488e-24
1.9344022307648114	5.909513435084844e-27	1.0508766064959773e-24
1.9346785887450861	6.0324186442141225e-27	1.0727325867740899e-24
1.9347476844089695	2.547200462974363e-25	9.684186063256822e-24
1.934816782540556	2.853987324602589e-25	1.0850557180471979e-23
1.9350240917424093	2.111449372423041e-25	8.027506622629476e-24
1.9350931997456857	2.4590430582923967e-25	9.34902095858458e-24
1.9351623102171052	2.2322082829547633e-25	8.486619195583323e-24
1.9352314231567558	2.7814590508801277e-25	1.0574812374444821e-23
1.9354387767859758	2.341701880667387e-25	8.902902243736615e-24
1.9355078995994321	8.17736042283616e-27	1.4541631668396737e-24
1.935577024881561	2.2667413794899727e-25	8.617910366831337e-24
1.9357152828521864	2.2380227651201614e-25	8.508725240227118e-24
1.9357844155408597	2.1440134290656304e-25	8.151311712996427e-24
1.9358535506985575	2.2077628202237934e-25	8.393680138398684e-24
1.935922688325368	5.503076217339908e-27	9.786007129170446e-25
1.93599182842138	2.4742829145984535e-25	9.406961276274694e-24
1.9361301160213589	2.316250216870168e-25	8.806137716792427e-24
1.936199263525502	2.1573660424315606e-25	8.202076933145375e-24
1.936337565942539	2.3104101115630236e-25	8.783934255680715e-24
1.9364067208556084	2.563327274187006e-25	9.745498489451928e-24
1.936475878238496	5.245462730683086e-27	9.327898370100279e-25
1.9365450380912905	2.5902985873908433e-25	9.848040562301322e-24
1.936821702203297	5.578480642995529e-27	9.920097266739647e-25
1.9368908744069466	2.194125395782303e-25	8.341832096740908e-24
1.9369600490810326	2.1900394901792957e-25	8.326297916894603e-24
1.9370292262256428	2.2569434842885504e-25	8.580659808212926e-24
1.9373751490096427	2.1572891730063225e-25	8.201784683741609e-24
1.93744434097925	2.2031063069642153e-25	8.375976568747502e-24
1.9377903378961792	2.207208966159902e-25	8.391574443976679e-24
1.9378595446939613	2.179207799758974e-25	8.285116978474268e-24
1.938205615759707	2.6998256922888278e-25	1.0264451001220356e-23
1.9383440614901764	2.279212950982029e-25	8.665325959198667e-24
1.9384132880638014	2.0334781520904924e-25	7.731068310743388e-24
1.9387594580193552	2.3659364452316795e-25	8.995039488454514e-24
1.9388286994285697	2.0566217621196831e-25	7.819057862000152e-24
1.9388979433106923	2.280412311116824e-25	8.669885799254855e-24
1.9391056897953873	7.98539369930651e-27	1.420026119653132e-24
1.9391749435700232	2.2168728326198867e-25	8.428315439532117e-24
1.9392441998180077	5.30259629927419e-27	9.429497818747887e-25
1.9393134585394298	2.094498678652725e-25	7.963061882311968e-24
1.9393827197343776	2.1116119808225816e-25	8.028124842522059e-24
1.9394519834029396	2.3463781040360023e-25	8.92068074913235e-24
1.939521249545204	2.1042985448650517e-25	8.000319934504835e-24
1.9395905181612592	5.239916451187654e-27	9.318035535471237e-25
1.9396597892511935	1.951163809232026e-25	7.418117907544549e-24
1.9397290628150952	2.18745352387387e-25	8.316466347208955e-24
1.9397983388530529	2.000948588138714e-25	7.607394357929407e-24
1.939867617365155	2.0968471381442748e-25	7.971990476275723e-24
1.9399368983514895	1.948499002490461e-25	7.407986594880677e-24
1.9400061818121448	1.9943250059974186e-25	7.582212200971621e-24
1.9400754677472096	2.130466671125702e-25	8.099808375763605e-24
1.940144756156772	1.9987873746829993e-25	7.599177653538927e-24
1.9402140470409204	2.040194371744254e-25	7.756602665700585e-24
1.940283340399743	2.1117872566134184e-26	3.755347796818228e-24
1.9409070920040832	5.07147404821975e-27	9.018497878495931e-25
1.9411150537623976	2.323946028942982e-25	8.835396378254024e-24
1.941184379300032	2.0075830108399804e-25	7.632617729546706e-24
1.9412537073135787	1.8396637224196137e-25	6.994206400595532e-24
1.9413230378031254	5.394346747417888e-27	9.59265575154367e-25
1.9413923707687613	1.855753084425089e-25	7.055376448875977e-24
1.9414617062105743	1.968176589845804e-25	7.48279869545741e-24
1.9415310441286535	1.8682167718735294e-25	7.102762066945484e-24
1.9416003845230867	2.277729765277127e-25	8.659687044420887e-24
1.9417390727413695	5.118104303074518e-25	1.9458489852915776e-23
1.9419471236436612	2.308510057052025e-25	8.776710449905582e-24
1.9420858366294662	5.9361338542158515e-27	1.055610460818705e-24
1.9423632923265262	2.309317186017019e-25	8.779779068645121e-24
1.9424326624441093	2.0615857530802117e-25	7.837930429266392e-24
1.9426407876622378	5.977153930670393e-27	1.0629049765544381e-24
1.9427795501963574	2.293632866752218e-25	8.720148949915287e-24
1.9428489351802931	5.3506956330971116e-27	9.51503187372178e-25
1.9429183226422635	5.399419353975042e-27	9.601676263339488e-25
1.942987712582358	2.0424758168650838e-25	7.765276478132852e-24
1.9433346994577823	2.2426901189397094e-25	8.526470024537805e-24
1.943404104268477	2.1815414766687474e-25	8.293989370629612e-24
1.9434735115579156	2.253938678166127e-25	8.569235853955481e-24
1.9437511655048711	5.709640679603641e-27	1.0153336459259804e-24
1.9438205851893533	7.007548862379014e-25	2.6641957716747275e-23
1.9441677208026524	4.750194422317076e-25	1.8059735498260362e-23
1.9442371553641096	1.4168776215066225e-26	2.519604300870151e-24
1.9445149184088821	2.2645328617725744e-25	8.609513816653924e-24
1.9445843653702537	2.236415405728336e-25	8.502614230258638e-24
1.9446538148118744	2.1279891104199705e-25	8.090388952673011e-24
1.9447927211362153	2.0143751144135267e-25	7.658440587120443e-24
1.9448621780191129	6.981349172046813e-27	1.2414789486943138e-24
1.9449316373826135	2.327272109842681e-25	8.848041785147722e-24
1.9450705635517782	1.9894782901856506e-25	7.563785501385488e-24
1.9451400303576192	2.146560960658436e-25	8.16099715798019e-24
1.9452094996444178	2.0393872427792601e-25	7.753534046961052e-24
1.9457653432639033	1.2628292779093439e-26	2.2456633033005093e-24
1.9458348348833059	3.0529165275681163e-25	1.1606864916331918e-23
1.9459043289845517	5.714024307341486e-27	1.016113177420729e-24
1.9461128261802372	4.902179033962951e-27	8.717444040420823e-25
1.9461823302097432	5.1150045912471444e-27	9.09590734686936e-25
1.9462518367215365	4.621936899209485e-27	8.219095222363384e-25
1.9463213457157056	4.6356131287727475e-27	8.243415379802695e-25
1.9463908571923376	4.579358008176264e-27	8.143378057136709e-25
1.9465298875933499	2.3431545157032854e-25	8.908425008110336e-24
1.946599406517907	4.666238237290982e-27	8.297875379710877e-25
1.946668927925283	4.6603431622682776e-27	8.287392289177368e-25
1.9468079781888448	2.373559329901064e-25	9.024020887661262e-24
1.9469470383847463	2.1574636074712853e-25	8.202447865080924e-24
1.9470165722075454	4.955738524928894e-27	8.812687780417723e-25
1.9470861085136957	5.0447933434420535e-27	8.971052130544428e-25
1.9471556473032854	4.965138779694826e-27	8.829404059917102e-25
1.9473642785735787	2.469851096581877e-25	9.39011197411145e-24
1.9474338272978138	1.776004012257561e-25	6.752178932831003e-24
1.947572932198021	1.9929748635285038e-25	7.577079102469587e-24
1.9479207379211494	1.9321938147910494e-25	7.34599600019735e-24
1.9480598776013078	2.3086844915169883e-25	8.7773736312449e-24
1.948129451168365	1.9849883273474202e-25	7.546715138775802e-24
1.9481990272201926	2.0301481291689857e-25	7.718407916700775e-24
1.9482686057568792	1.7850844594901e-25	6.786701830347601e-24
1.9485469447539896	2.3808806499022086e-25	9.051855769976305e-24
1.9486165357163023	5.5738774032590286e-27	9.911911420296757e-25
1.948686129164006	2.0637656911395098e-25	7.846218322614203e-24
1.9490341336865067	2.0683344944138804e-25	7.863588428202105e-24
1.9491037420484238	1.8095594873846226e-25	6.879753291149073e-24
1.9491733528963544	1.748586265084075e-25	6.647939565367427e-24
1.9492429662303863	6.108813476922499e-27	1.086317722577957e-24
1.9494518211499805	2.3571112439111467e-25	8.961487008829908e-24
1.9495214444293072	6.348057065809526e-27	1.1288619173881193e-24
1.949660698447687	1.0623581234073331e-24	4.038972936144805e-23
1.9498695981259029	2.1827467498362527e-25	8.298571691409162e-24
1.9499392363258359	2.1601806460017954e-25	8.212777757467867e-24
1.950078520187027	2.286467256612453e-25	8.692906059982226e-24
1.9501481658484616	2.061947433581009e-25	7.839305500178982e-24
1.9502874646334563	6.810198221095504e-27	1.2110435274857844e-24
1.9505660920544285	2.080520269324924e-25	7.909917452273389e-24
1.950635755129145	5.167246410221162e-27	9.188807897893836e-25
1.9510537858278585	2.326416691110551e-25	8.844789573834028e-24
1.951123466320209	2.0023627884619933e-25	7.612770997601248e-24
1.9511931493011496	1.8701138698681723e-25	7.109974632358926e-24
1.9514022131763922	1.9704836581083784e-25	7.491569924357595e-24
1.9515416015377953	2.347943086693401e-25	8.926630647250037e-24
1.9516112994521362	2.0692165217932087e-25	7.866941802770959e-24
1.9520992545554134	2.0103512956539808e-25	7.643142454869493e-24
1.9521689723859335	1.9797395253113332e-25	7.52675975000074e-24
1.9525873316605376	1.9694498628894798e-25	7.487639544555674e-24
1.9526570669223826	1.9197360403753187e-25	7.298632862851209e-24
1.9527268046747728	2.18166663586112e-25	8.294465212607533e-24
1.9534940843524793	1.8315429688011444e-26	3.2569951500206376e-24
1.9535638519983494	2.7670450481426465e-25	1.0520011864451565e-23
1.9538429474997348	2.4828548854456627e-26	4.415209720902573e-24
1.9541220828740415	6.790740619507607e-25	2.5817675767001257e-23
1.954261665515321	1.0578645383416919e-26	1.881178727143364e-24
1.9544012581269672	7.58406353705969e-27	1.3486584032380229e-24
1.9544710581719003	5.722148188612426e-25	2.1755000654853626e-23
1.9545408607096921	5.4618365288867104e-27	9.712671440317706e-25
1.9546106657404316	5.313736225558869e-27	9.449307720289287e-25
1.9546804732642082	4.848817624407559e-27	8.622552544517816e-25
1.9548200957912276	5.558986848526739e-27	9.885431853412268e-25
1.9548899107946487	5.821095921979543e-27	1.0351535021917774e-24
1.9551691957431536	5.700752852834568e-27	1.0137531419916371e-24
1.955378685638587	4.705471199410644e-25	1.7889702547077285e-23
1.9556580404158097	6.266486279721098e-27	1.1143563524519452e-24
1.955727885345825	6.118429037569467e-27	1.0880276379294055e-24
1.9557977327703016	6.278508960118019e-27	1.1164943209522772e-24
1.956007290011393	7.896493901027697e-27	1.40421725156955e-24
1.9564963442300671	2.4285032298477285e-25	9.232911769183456e-24
1.9565662190995037	1.8763905540904468e-25	7.133837920212543e-24
1.9568457435334525	2.170074135232039e-25	8.25039175444737e-24
1.957055413065422	6.316282223886574e-27	1.1232114626732363e-24
1.9573350073879676	2.742979005010605e-25	1.0428515320349613e-23
1.9574049122096593	6.155487485812983e-27	1.0946176654773493e-24
1.957474819527953	6.691616354057384e-27	1.1899563582299984e-24
1.9576845564633287	2.331619174390404e-25	8.864568863609377e-24
1.9578243935715514	7.228546160179224e-27	1.2854374801162643e-24
1.957894315871322	5.9577462585540124e-27	1.059453750182304e-24
1.9579642406683173	5.788464162650078e-27	1.029350663618884e-24
1.958034167962627	5.84366859054712e-27	1.0391675533661124e-24
1.95810409775434	1.9819726806650264e-25	7.53524996985885e-24
1.958453784177077	6.164297802464885e-27	1.09618438594715e-24
1.9585237289550832	4.882487158083608e-27	8.682426382999542e-25
1.9585936762311174	5.832154032029434e-27	1.0371199431333432e-24
1.958663626005268	5.759496909415804e-27	1.0241994766196944e-24
1.9587335782776258	5.738935197777085e-27	1.0205430297754655e-24
1.959083377115629	7.141971665415574e-27	1.270042115968992e-24
1.9591533443790974	6.44186583817591e-27	1.1455437382261351e-24
1.959223314141396	5.521170523581982e-27	9.818183861399664e-25
1.9592932864026158	5.876270207053242e-27	1.0449650317027948e-24
1.9595032181806864	1.039465358972076e-26	1.8484598453087615e-24
1.9597831622084105	3.075732949787321e-25	1.169361053422907e-23
1.9598531544642035	6.2175860080207275e-27	1.1056605178209365e-24
1.9603431702520113	2.5987867458468727e-25	9.880311640694036e-24
1.9604131825080917	2.5937705230974017e-25	9.861240493704726e-24
1.9604831972646095	6.401221293693807e-27	1.1383160025678426e-24
1.9609033383179122	6.582062751205066e-27	1.1704746666052124e-24
1.9609733705799945	5.8443462006987696e-27	1.039288051384184e-24
1.9610434053432293	5.79209889848159e-27	1.0299970212078944e-24
1.961113442607706	2.282602104230639e-25	8.678211160474941e-24
1.9611834823735137	2.4079564266839306e-25	9.154795002271843e-24
1.9612535246407414	7.65262771940596e-27	1.3608510306112748e-24
1.961603773501309	6.964100773740116e-27	1.2384117015378187e-24
1.9616738307789345	7.166828704151226e-27	1.2744623919868068e-24
1.9618840176244408	2.1118209079783545e-25	8.028919161414344e-24
1.9619540849107846	2.379958216799357e-25	9.048348777131117e-24
1.962024154699531	6.615328766969045e-27	1.1763902936939234e-24
1.9621643017845916	1.641519509600633e-26	2.9190803450999967e-24
1.962234379081084	6.071601761172695e-27	1.0797004397849473e-24
1.96237454118244	7.971937487030353e-27	1.4176332291303518e-24
1.962514713295553	2.61516796472292e-25	9.942591297848829e-24
1.962584803106742	2.4191866974758534e-25	9.19749130100082e-24
1.9627249902388324	7.367637699612847e-27	1.310171842184807e-24
1.9627950875599123	6.699455467375287e-27	1.1913503716106174e-24
1.962865187384468	2.6174356509622737e-25	9.951212800472671e-24
1.963145611719237	2.624701938711555e-25	9.97883845600158e-24
1.9632858389098002	6.65007512177496e-27	1.1825691664264499e-24
1.9634961984766317	7.330943500519129e-27	1.3036465883131848e-24
1.9635663233408633	2.5597308402841234e-25	9.731825229107484e-24
1.9637065805827936	2.661924708033892e-25	1.012035547798197e-23
1.9637767129606718	2.6551695856357763e-25	1.009467321891586e-23
1.9638468478432771	7.322999799180027e-27	1.302233976260101e-24
1.9639871251230299	7.468507206481907e-27	1.3281092589014094e-24
1.9640572675203556	8.238719998213152e-27	1.4650746137898375e-24
1.964127412422767	1.7233350966952797e-26	3.0645713190506532e-24
1.9641975598303536	2.668060871384828e-25	1.0143684520383136e-23
1.96433786216141	8.229043627613069e-27	1.4633538847296334e-24
1.96447817451424	8.84354053798605e-27	1.5726286050545149e-24
1.964828999246275	2.927229818649171e-25	1.11290173764378e-23
1.9651097041406251	8.274376908113623e-27	1.471415408659999e-24
1.9652500716260095	2.5643916434910214e-25	9.749545108683482e-24
1.9653202591285677	2.76286754208102e-25	1.0504129429374614e-23
1.9653904491378222	9.142736999713401e-27	1.6258340957991391e-24
1.9654606416538627	9.535848785077754e-27	1.695740355174846e-24
1.9658116418389902	2.8976195388818354e-25	1.1016442232541536e-23
1.9659520594636777	9.205677161863126e-27	1.6370266152406757e-24
1.9660222720372298	1.0103939942877604e-26	1.7967628360689112e-24
1.966092487118374	8.873733695343802e-27	1.57799779205985e-24
1.9661627047071994	9.843429994265457e-27	1.7504368882961826e-24
1.9663031474082533	3.4194816645853645e-25	1.3000506697879442e-23
1.966443600141108	2.9086368174836773e-25	1.1058328757548837e-23
1.9665138302696843	3.0951065886793905e-25	1.1767267054978149e-23
1.9665840629064801	3.0385424431344197e-25	1.1552216171496845e-23
1.9668650185376417	3.2905693442534593e-25	1.2510395725426747e-23
1.9669352637168753	8.229579781095652e-27	1.4634492277995036e-24
1.9670055114048652	9.155446222746662e-27	1.6280941507629032e-24
1.967075761601701	3.1627905303851203e-25	1.2024594224355128e-23
1.9671460143074722	9.232336699495327e-27	1.641767425925926e-24
1.9673567874792963	1.3734390743870993e-26	2.4423584269254965e-24
1.9674973154735	3.4101547598036305e-25	1.2965046794894371e-23
1.9675675832347672	8.28022146744081e-27	1.472454734611228e-24
1.9679892425063261	9.869340063972387e-27	1.7550444226434333e-24
1.9680595278364157	3.564127937943009e-25	1.3550436491358062e-23
1.9682001060272556	1.3285608715536468e-26	2.3625524428672182e-24
1.9684812925340889	3.4493508988960493e-25	1.3114066359490811e-23
1.9685515954373933	3.892724897445077e-25	1.4799727288016702e-23
1.968621900851516	4.571485422015364e-25	1.7380302828842766e-23
1.9686922087765464	4.189837682416677e-25	1.5929318591591446e-23
1.9688328321596889	1.2922594791193059e-26	2.2979984241454874e-24
1.9689031476179804	3.3150875088396802e-25	1.2603611187355976e-23
1.968973465587538	3.3224776114035604e-25	1.263170757368106e-23
1.9690437860684518	3.371566495456143e-25	1.2818338305621076e-23
1.9691141090608117	3.238799738772602e-25	1.2313573174871533e-23
1.9691844345647063	3.879508238898828e-25	1.474947895367597e-23
1.969325093107462	5.087281131398334e-25	1.9341303422593243e-23
1.9693954261465014	9.036086104386741e-27	1.6068685866769775e-24
1.9694657616974354	1.0172376970546096e-26	1.808932851787625e-24
1.969536099760353	3.368706606698431e-25	1.2807465311817695e-23
1.9696064403353446	3.6095129846622337e-25	1.372298562649969e-23
1.9697471290219073	1.0783991214393998e-26	1.91769495345975e-24
1.9698174771336578	3.7112172300348025e-25	1.4109654383014045e-23
1.9698878277578413	3.7744904183548146e-25	1.4350212335720672e-23
1.9699581808945472	8.337063589815872e-27	1.482562852195476e-24
1.9700285365438643	8.417184910075603e-27	1.4968106616077776e-24
1.9700988947058842	3.529746572316026e-25	1.3419722184934075e-23
1.970169255380695	4.420632529698621e-25	1.680677612821163e-23
1.9704507232096486	8.926041554707323e-27	1.587299590988786e-24
1.9705210964497628	4.69966735474437e-25	1.7867636945077207e-23
1.9705914722032079	4.6383225128210005e-25	1.7634410360894943e-23
1.9708026145444195	8.645324959392431e-27	1.5373803368383158e-24
1.9709433886735228	4.712202567403907e-25	1.7915294494414995e-23
1.9710137795088327	4.264388899863383e-25	1.62127544151517e-23
1.9711545687214174	4.155104930938951e-25	1.5797268353422748e-23
1.971224967098871	3.648349592902995e-25	1.3870638292921616e-23
1.9712953679905536	3.7882914073492236e-25	1.4402682232464782e-23
1.9715065857518645	3.584771474193932e-25	1.3628921027209666e-23
1.9715769967013552	3.1252292509907757e-25	1.1881790222975489e-23
1.9716474101655235	7.415644945501963e-27	1.3187088718745364e-24
1.9717178261444577	7.624450976598736e-27	1.3558404184536697e-24
1.9717882446382489	7.960132990714126e-27	1.4155340598558494e-24
1.9718586656469859	7.022919878507904e-27	1.2488713818303677e-24
1.9719290891707588	7.750734106035335e-27	1.3782970873449082e-24
1.9719995152096574	7.916024721922374e-27	1.407690377235366e-24
1.9720699437637725	8.356080440317357e-27	1.4859445795645341e-24
1.9721403748331927	6.757478368011045e-27	1.2016684645617473e-24
1.9722108084180079	7.134124564298062e-27	1.2686466821344157e-24
1.972281244518309	3.1882350139526286e-25	1.2121331452827325e-23
1.9723516831341845	6.77386494844705e-27	1.2045824564207768e-24
1.972422124265725	6.269832736671676e-27	1.1149514460011242e-24
1.9724925679130199	7.402642025273808e-27	1.3163965893433251e-24
1.9725630140761599	7.23407404404805e-27	1.2864204923227663e-24
1.9726334627552342	3.18187313688214e-25	1.2097144270798376e-23
1.9728448238889615	3.265049456215283e-25	1.2413371817152711e-23
1.972915282632672	6.650740744580908e-27	1.1826875327595171e-24
1.9729857438927658	6.40614922215618e-27	1.1391923259397204e-24
1.9730562076693334	6.653141860383794e-27	1.1831145182388564e-24
1.9731971427722483	3.2456122287951692e-25	1.2339473539562727e-23
1.9732676140987766	3.0240556275916994e-25	1.1497138834938902e-23
1.973338087942137	2.904489577340689e-25	1.1042561390285242e-23
1.9734085643024208	4.489892879818661e-25	1.7070096635222518e-23
1.9734790431797171	4.071923763077458e-25	1.548102237347774e-23
1.9735495245741161	1.6187901154347762e-26	2.878661131452196e-24
1.973620008485708	3.4613773024875023e-25	1.3159789470704222e-23
1.973690494914583	2.869247921357063e-25	1.0908576351147726e-23
1.9737609838608294	2.7236539193696957e-25	1.0355043393913005e-23
1.9738314753245392	2.9936007208858936e-25	1.138135250898411e-23
1.9739019693058009	2.922519443444235e-25	1.1111109029381722e-23
1.9739724658047044	3.1677169711047926e-25	1.2043324029587343e-23
1.9740429648213402	7.368416719801967e-27	1.3103103737410385e-24
1.9741134663557982	2.976251584190061e-25	1.131539293091339e-23
1.9741839704081683	6.0057317301105964e-27	1.067986907787312e-24
1.97425447697854	3.202291815658173e-25	1.2174773922373612e-23
1.9744660117985657	6.641639875021086e-27	1.1810691438643494e-24
1.9745365284418441	2.69735458592548e-25	1.0255056116855107e-23
1.9746070476035742	2.855442576383898e-25	1.0856089893434277e-23
1.9746775692838456	2.8198146085163245e-25	1.0720636137477269e-23
1.9747480934827488	6.630330796357814e-27	1.1790580736910082e-24
1.9748891494368088	6.891257027841352e-27	1.2254580481896305e-24
1.974959681192146	2.8060756162397978e-25	1.0668401945680613e-23
1.9750302154664738	2.966216061925837e-25	1.1277238939399426e-23
1.9751007522598836	6.1589562627446894e-27	1.0952345109369162e-24
1.9751712915724646	6.704134753833922e-27	1.1921824794869235e-24
1.9752418334043063	6.1893315042065115e-27	1.1006360775835688e-24
1.975312377755499	2.7240678816197164e-25	1.0356617234492352e-23
1.9753829246261336	2.5409679999851818e-25	9.660490899842353e-24
1.9754534740162983	2.528179808205933e-25	9.611871550716508e-24
1.9755945803555823	6.040269926013293e-27	1.074128764050678e-24
1.9756651373048806	5.9011733146750145e-27	1.0493935000557725e-24
1.9757356967740698	2.889076427180175e-25	1.0983962227736002e-23
1.9758062587632406	2.659191756952697e-25	1.010996508776464e-23
1.9758768232724824	6.1736530087869716e-27	1.0978480030250726e-24
1.975947390301885	6.279445984598245e-27	1.1166609500862658e-24
1.9760885319215329	2.846024519596991e-25	1.0820283440191008e-23
1.9762296836229059	2.815717411497019e-25	1.0705059028863504e-23
1.9765120172737043	5.870380935065774e-27	1.043917754591251e-24
1.9768649910597307	6.199532427993316e-27	1.1024500868569132e-24
1.97693559338084	2.4945633143280692e-25	9.484065205578119e-24
1.9770061982234604	2.4087806021523884e-25	9.157928430009992e-24
1.977076805587683	2.8561329960275354e-25	1.0858714795709497e-23
1.9771474154735968	2.656216973990929e-25	1.0098655278380442e-23
1.977218027881292	2.64663306220583e-25	1.0062218262020784e-23
1.9772886428108594	2.393438050546322e-25	9.099597675678717e-24
1.9775711277496464	5.869744694053049e-27	1.0438046131619762e-24
1.9777123853526122	5.9493169558100936e-27	1.0579547846312537e-24
1.9778536530455868	5.994683889479037e-27	1.0660222930352625e-24
1.9779242906760528	5.7418728910452244e-27	1.0210654337206397e-24
1.9779949308292912	5.315814728901363e-27	9.453003879986937e-25
1.9780655735053922	5.728368570212219e-27	1.01866398815225e-24
1.9781362187044458	5.5179329086325536e-27	9.812426477397464e-25
1.9782068664265426	5.408170800145874e-27	9.617238779873144e-25
1.9782775166717719	5.278272295633941e-27	9.386242943904722e-25
1.9783481694402243	5.200499205482419e-27	9.247940659033174e-25
1.9784188247319905	5.569224046698136e-27	9.903636452136948e-25
1.9787721390436706	5.9035033893772436e-27	1.0498078524424557e-24
1.9789134824346895	5.064714418223617e-27	9.006477367654328e-25
1.9789841579162049	5.828304757893106e-27	1.0364354346393206e-24
1.9790548359218445	5.63155459836199e-27	1.0014477588777148e-24
1.9791255164516988	5.5455609372447284e-27	9.861556831818459e-25
1.979196199505858	5.0619756324072535e-27	9.001607041228584e-25
1.9792668850844117	5.742117275010378e-27	1.0211088920179768e-24
1.9793375731874505	5.626856527307764e-27	1.0006123105754518e-24
1.9794082638150645	2.227732514706688e-25	8.469602799300257e-24
1.9794789569673432	5.118462036490648e-27	9.102055650557223e-25
1.9796203508462578	5.244273429861234e-27	9.325783460936444e-25
1.9796910515730743	5.332205308633155e-27	9.482150910442589e-25
1.9797617548249158	5.016305325540183e-27	8.92039247487671e-25
1.979832460601874	5.297940991312094e-27	9.421219380451503e-25
1.979903168904038	5.527329050741011e-27	9.829135443442733e-25
1.9799738797314994	5.125907320394523e-27	9.115295445625377e-25
1.9800445930843469	5.280197872738679e-27	9.389667158022521e-25
1.980115308962671	2.2014242477549994e-25	8.369581557994235e-24
1.9801860273665628	2.0455282636398634e-25	7.776881557098894e-24
1.9802567482961115	5.774527645009594e-27	1.026872361382112e-24
1.9803274717514077	5.1443751638301135e-27	9.148136431354707e-25
1.9803981977325416	5.0707650281194686e-27	9.017237042650297e-25
1.9804689262396036	5.011956976367124e-27	8.9126598950746e-25
1.9805396572726834	5.378301180680921e-27	9.564122250592917e-25
1.9806103908318717	5.141758569996323e-27	9.143483396415644e-25
1.9806811269172588	4.697270486066635e-27	8.353059388755826e-25
1.9807518655289342	5.204948679054858e-27	9.255853066272549e-25
1.980822606666989	5.652162908250987e-27	1.0051124921928453e-24
1.9809640965225959	2.040724254331749e-25	7.758617223111193e-24
1.9810348452403295	2.017071595897633e-25	7.668692323796763e-24
1.9811055964848014	2.158661622145408e-25	8.207002589838303e-24
1.981176350256105	5.56812853237159e-27	9.901688321566653e-25
1.9812471065543282	4.979883687699154e-27	8.855624626224118e-25
1.9813178653795622	4.647470932891816e-27	8.264501868715908e-25
1.9813886267318976	4.8414528119900796e-27	8.609455850237007e-25
1.9814593906114235	5.5015633964839646e-27	9.783316910991248e-25
1.9815301570182313	5.1333905259481645e-27	9.128602675982508e-25
1.9816009259524106	4.961879331094026e-27	8.823607849582219e-25
1.9816716974140514	5.061145569629065e-27	9.000130957681088e-25
1.981742471403245	4.526096372543743e-27	8.048663987146398e-25
1.9818132479200807	4.7124939216889924e-27	8.380130910873114e-25
1.9818840269646492	4.299472380031033e-27	7.645663207440235e-25
1.9819548085370409	4.710471433701523e-27	8.376534362127949e-25
1.9820255926373458	4.486207010507526e-27	7.977729555957809e-25
1.982096379265654	2.253902890584296e-25	8.569099793364154e-24
1.982167168422057	4.892777658188784e-27	8.700725767455584e-25
1.9822379601066435	2.2884123014873127e-25	8.700300914350123e-24
1.982308754319504	2.2039149655476245e-25	8.379051002934061e-24
1.9823795510607296	2.0669534508773207e-25	7.858337847117534e-24
1.9824503503304105	2.2238175653307443e-25	8.454718576901603e-24
1.9825211521286366	2.21325491620166e-25	8.414560504942278e-24
1.9825919564554983	1.8297335540727996e-25	6.956452953504164e-24
1.982662763311086	4.8795935646204624e-27	8.677280765323008e-25
1.9827335726954898	5.178045375304854e-27	9.2080114751519e-25
1.9828043846088006	5.384752074657622e-27	9.57559374252803e-25
1.982875199051108	5.0476623163792574e-27	8.976153966046617e-25
1.9829460160225028	4.747356558373013e-27	8.442126419867981e-25
1.9831584821121135	4.750091130672739e-27	8.446989253483847e-25
1.9832293092007605	4.687781646592086e-27	8.33618558089307e-25
1.9833001388189457	1.7658668442164374e-25	6.713638494851454e-24
1.9833709709667606	7.967132153326203e-27	1.4167787065319063e-24
1.9834418056442955	1.9721885334216126e-25	7.498051679518999e-24
1.9835126428516399	2.0611321332954078e-25	7.836205814944957e-24
1.9835834825888847	1.9703323074243992e-25	7.490994505105848e-24
1.9836543248561198	5.0390667424325074e-27	8.960868633879647e-25
1.9837251696534364	4.848645284895521e-27	8.62224607671202e-25
1.9837960169809237	4.5931755574615134e-27	8.167949520527868e-25
1.9838668668386732	4.292650696589959e-27	7.633532348235173e-25
1.9839377192267744	4.486590440521818e-27	7.978411401657415e-25
1.984008574145318	4.26529233304278e-27	7.584881533646859e-25
1.9840794315943946	4.4834892922743636e-27	7.972896693581491e-25
1.984150291574095	4.1876566035337394e-27	7.446823514377583e-25
1.984221154084508	4.411842655318222e-27	7.845488954283846e-25
1.9842920191257256	4.687343440861468e-27	8.335406328664953e-25
1.9843628866978371	5.144712245161358e-27	9.148735856145569e-25
1.9844337568009334	5.207700105421143e-27	9.260745871127955e-25
1.9845046294351045	4.6940682134198096e-27	8.347364853242645e-25
1.9845755046004416	4.752640308240282e-27	8.45152240346474e-25
1.9846463822970346	4.42889475716258e-27	7.8758123558915615e-25
1.9847172625249738	4.764699392865574e-27	8.472966825357818e-25
1.9847881452843499	1.8944796811288806e-25	7.202610863099621e-24
1.984859030575253	6.2178317307632845e-27	1.1057042141903036e-24
1.9849299183977733	2.231591536234402e-25	8.484274389950356e-24
1.9850717016380286	2.029842430758468e-25	7.717245683759267e-24
1.9851425970559442	5.008978020102244e-27	8.907362478485358e-25
1.985213495005839	4.7299926562972526e-27	8.411248550328724e-25
1.9852843954878037	5.538077731691087e-27	9.848249601461335e-25
1.9853552985019283	2.3717997589216533e-25	9.017331185376808e-24
1.9855680227381665	1.8321307373606314e-25	6.965566790174866e-24
1.9856389358818358	1.875720709414696e-25	7.131291241783515e-24
1.9857098515581173	1.93671099218031e-25	7.36316982964431e-24
1.9857807697671017	6.4338966505747395e-27	1.1441265940035459e-24
1.9858516905088792	1.7963060577510165e-25	6.829365157033299e-24
1.9859226137835402	4.634093017558026e-27	8.240712197328584e-25
1.9859935395911754	4.6181743516899774e-27	8.212404361580141e-25
1.9860644679318746	1.9430674814133672e-25	7.387336527686651e-24
1.9861353988057293	1.840221954161995e-25	6.996328738486961e-24
1.9862063322128296	5.207527351238878e-27	9.260438665922638e-25
1.9862772681532657	5.2830293559211376e-27	9.394702326265756e-25
1.9863482066271285	1.8422353566981937e-25	7.003983481434835e-24
1.9864191476345083	1.94545212914901e-25	7.396402705517164e-24
1.9864900911754948	1.7942077991692301e-25	6.82138780039796e-24
1.9865610372501799	1.9886602489979324e-25	7.560675395532248e-24
1.9866319858586534	2.133662838260845e-25	8.111959864300102e-24
1.9867029370010054	4.8433531079949715e-27	8.61283510749549e-25
1.9867738906773267	1.9173599566935056e-25	7.289599244645252e-24
1.986844846887708	2.120409866777357e-25	8.061573472022494e-24
1.9869158056322396	5.327524091645489e-27	9.473826398659496e-25
1.9869867669110124	5.298101104944435e-27	9.421504107227162e-25
1.987128697071642	1.951265732544961e-25	7.418505409172702e-24
1.9871996659536804	1.9810048837034473e-25	7.531570508433013e-24
1.9872706373703215	2.0038668380764098e-25	7.618489234750664e-24
1.987341611321656	4.521490998855607e-27	8.040474345941255e-25
1.9874125878077749	4.7426458467688665e-27	8.433749458415695e-25
1.987483566828768	4.966889202379655e-27	8.832516800536394e-25
1.9880514902630597	1.7233240729067752e-25	6.5518953894312115e-24
1.9881224921019975	1.9510439496985405e-25	7.417662214307755e-24
1.9881934964767154	1.9419720670066998e-25	7.383171878266733e-24
1.9882645033873043	4.083551562488681e-27	7.261695663405901e-25
1.9883355128338533	1.9897961628809032e-25	7.564994019666638e-24
1.9884065248164544	1.9059265688239112e-25	7.24613071632485e-24
1.988477539335198	1.9688396124406653e-25	7.485319437058282e-24
1.9885485563901748	2.3159490525535215e-25	8.804992721995037e-24
1.9886905981091876	1.8568190252602042e-25	7.05942904290214e-24
1.9887616227734062	4.699187636138091e-27	8.35646861725385e-25
1.9888326499742195	4.590339860762417e-27	8.162906859474745e-25
1.9889036797117183	2.142043337035802e-25	8.143821632001261e-24
1.988974711985994	2.1103939605783625e-25	8.0234940587085e-24
1.989045746797136	1.9768893654924813e-25	7.515923744591278e-24
1.9891167841452362	1.7500855482837572e-25	6.653639681113435e-24
1.9891878240303837	1.7912658014978009e-25	6.81020263721119e-24
1.989258866452671	4.054260458858476e-27	7.20960789692299e-25
1.9893299114121867	4.673164957365973e-27	8.310193023399334e-25
1.9894009589090231	1.8040800286546747e-25	6.858920970082053e-24
1.98947200894327	1.9567813755081117e-25	7.439475298857503e-24
1.9895430615150176	1.7399790003997034e-25	6.615215657724202e-24
1.9896141166243575	1.7690335175540225e-25	6.725677851097064e-24
1.98968517427138	1.7276787308825778e-25	6.56845133730124e-24
1.9897562344561754	4.370356370475235e-27	7.771714748148555e-25
1.9898272971788342	1.711651545272344e-25	6.507517677082517e-24
1.989898362439448	4.791396234300186e-27	8.52044126879406e-25
1.9899694302381068	1.8204630310924272e-25	6.921207408149323e-24
1.9900405005749007	4.558911240140453e-27	8.107017990536784e-25
1.990111573449921	4.461313554195077e-27	7.933462035152681e-25
1.9901826488632588	1.7367891845042313e-25	6.603088315927469e-24
1.990253726815004	1.7075784550841719e-25	6.492032220084512e-24
1.9903248073052475	1.7227088665762695e-25	6.549556440197135e-24
1.9903958903340797	1.6846432159445644e-25	6.404834872854963e-24
1.9904669759015914	1.7498348372399771e-25	6.65268650430958e-24
1.990538064007874	1.9051985425237053e-25	7.243362837529044e-24
1.9906091546530171	4.018712704368697e-27	7.146394057040698e-25
1.9906802478371117	4.347489615666893e-27	7.731051268898473e-25
1.9907513435602486	4.191922789132313e-27	7.454409984386929e-25
1.9908224418225189	4.4968798481580726e-27	7.996708843398468e-25
1.9908935426240124	4.392283511072725e-27	7.810707330794099e-25
1.9909646459648207	1.7676690709119148e-25	6.72049036964532e-24
1.9910357518450335	1.7203753253226289e-25	6.5406845637920274e-24
1.9911068602647422	5.2683831720785384e-27	9.368657319102821e-25
1.9911779712240374	4.821708273012399e-27	8.574344543112291e-25
1.9912490847230093	4.543300160987162e-27	8.07925712991e-25
1.9913202007617496	4.2844469796907836e-27	7.618943847387578e-25
1.9913913193403483	4.621894886883595e-27	8.219020512709277e-25
1.9914624404588965	4.292515864057461e-27	7.633292578318825e-25
1.991533564117484	4.365805772503424e-27	7.763622513471917e-25
1.9916046903162028	4.342652498563527e-27	7.722449523149608e-25
1.9916758190551427	1.8408709100560857e-25	6.998795999983092e-24
1.9917469503343945	4.6079397197700475e-27	8.194204326367603e-25
1.9918180841540494	4.123397103951835e-27	7.332552169371679e-25
1.9918892205141974	4.492316609636345e-27	7.98859413029218e-25
1.9919603594149302	4.68451617119565e-27	8.3303786532316e-25
1.9920315008563378	1.8019065567597553e-25	6.850657660405563e-24
1.9921026448385115	4.4890679883064695e-27	7.982817173870249e-25
1.9921737913615414	4.564498363205838e-27	8.116953456445312e-25
1.9922449404255183	1.8932222688170018e-25	7.197830314821829e-24
1.9923160920305338	2.0879495365206176e-25	7.938162738375729e-24
1.9923872461766774	4.616653272182733e-27	8.209699457211384e-25
1.9924584028640409	4.5545713180006716e-27	8.09930039635444e-25
1.9925295620927144	1.923873622465548e-25	7.31436351122232e-24
1.9926007238627894	1.8068012077529292e-25	6.869266604468507e-24
1.9926718881743561	1.6773918811398623e-25	6.377266066835782e-24
1.9927430550275052	1.698142077105605e-25	6.4561561116132705e-24
1.9928142244223275	4.5359812825825064e-27	8.066242119138419e-25
1.9928853963589142	4.2314957160688215e-27	7.524781705553101e-25
1.9929565708373556	1.9752877076320269e-25	7.509834411240495e-24
1.993027747857743	1.930103791903472e-25	7.338049954798109e-24
1.9930989274201658	2.0998351685422604e-25	7.9833506510077e-24
1.9931701095247165	4.717566995724232e-27	8.38915225397559e-25
1.9932412941714859	1.8350736993053058e-25	6.976755619426269e-24
1.9933124813605632	1.784766599824439e-25	6.785493361603577e-24
1.9933836710920403	1.7247781969606976e-25	6.5574238148935704e-24
1.993454863366008	1.6987148554133175e-25	6.45833375400362e-24
1.9935260581825567	1.6327865293584904e-25	6.207681249171519e-24
1.9935972555417776	1.6768480310295096e-25	6.375198406384342e-24
1.9936684554437611	1.8495869759204087e-25	7.031933558175565e-24
1.9937396578885982	1.7183108163044284e-25	6.532835519418749e-24
1.99381086287638	1.7797986640646203e-25	6.766605796628731e-24
1.9938820704071971	1.7088686526863905e-25	6.496937414559733e-24
1.9939532804811404	1.9860538184158706e-25	7.550766022836794e-24
1.9940244930983002	1.8718211884106772e-25	7.116465676418945e-24
1.994095708258768	1.7301125565537306e-25	6.57770448442789e-24
1.9941669259626347	1.754726595413415e-25	6.671284450178635e-24
1.99423814620999	1.6890422304896502e-25	6.421559459697978e-24
1.9943093690009261	5.4489323601266874e-27	9.689724222708088e-25
1.9943805943355337	5.774552926109437e-27	1.026876857068043e-24
1.9944518222139027	1.8839835668537234e-25	7.162705749599785e-24
1.9945230526361246	1.6775577361380546e-25	6.377896629952178e-24
1.9945942856022898	4.8785317584270395e-27	8.67539257723179e-25
1.9946655211124902	1.7175548260801086e-25	6.529961324748661e-24
1.9947367591668153	1.7020955974113604e-25	6.471186976597136e-24
1.994807999765357	1.8763793080412396e-25	7.133795163925947e-24
1.9948792429082063	1.7091776317048178e-26	3.0393953905597675e-24
1.9949504885954528	1.7424764681050462e-25	6.62471076511645e-24
1.9950217368271883	1.7107431998752662e-25	6.504064244200862e-24
1.995092987603504	1.8161508011394182e-25	6.904812767123026e-24
1.9951642409244892	1.6958789277988714e-25	6.447551857926171e-24
1.9952354967902366	5.3572167434115374e-27	9.526628229924517e-25
1.9953067552008361	1.7483942130114906e-25	6.647209403752045e-24
1.9953780161563792	4.5069122312792575e-27	8.014549223736491e-25
1.9954492796569565	1.7280924041048146e-25	6.5700240790276005e-24
1.9955205457026584	1.707421278545186e-25	6.491434651549786e-24
1.995591814293576	1.7072052813382377e-25	6.490613453072618e-24
1.995663085429801	1.6055650956434968e-25	6.104188244660685e-24
1.9957343591114236	1.6193310604934883e-25	6.156524983321568e-24
1.9958056353385347	1.9706910170716536e-25	7.492358281148285e-24
1.9958769141112254	1.8236210259708033e-25	6.93321376981326e-24
1.9959481954295866	1.722070517687876e-25	6.5471295054119345e-24
1.996019479293709	1.504698257091493e-25	5.7207032200821835e-24
1.9960907657036835	4.848030111465996e-27	8.621152126468691e-25
1.996162054659602	4.788615313317414e-27	8.51549601426945e-25
1.9962333461615536	4.7985844936889855e-27	8.53322400245918e-25
1.9963759368039238	2.131585793690457e-25	8.104063161086634e-24
1.9964472359445244	2.4614250999798775e-25	9.358077228496318e-24
1.9965185376315222	2.080082995385409e-25	7.908254983122475e-24
1.9965898418650092	1.8680190590044348e-25	7.102010383582028e-24
1.996661148645076	1.7937709833891071e-25	6.819727073120476e-24
1.996732457971813	1.605671165700482e-25	6.104591511770011e-24
1.9968037698453123	4.8336325251051946e-27	8.595549195089017e-25
1.9968750842656635	4.673603163096591e-27	8.310972275627454e-25
1.9973030242767724	5.1428203761897444e-27	9.145371584506861e-25
1.9973743565276394	4.6873308003115476e-27	8.3353838502353e-25
1.997445691326087	4.672431805470513e-27	8.308889274479209e-25
1.9975170286722057	4.8516200276437626e-27	8.627536000491376e-25
1.9975883685660865	4.238898864806291e-27	7.537946572522396e-25
1.9976597110078214	4.589210638302743e-27	8.160898786425355e-25
1.9977310559975001	4.343153907043755e-27	7.723341167526017e-25
1.9978024035352144	4.759352440248699e-27	8.463458449612771e-25
1.9978737536210551	4.836080578273361e-27	8.599902517632653e-25
1.9979451062551128	5.26870339934322e-27	9.369226772654135e-25
1.9980164614374791	5.092628965967356e-27	9.056117233147567e-25
1.998087819168245	4.674264685209158e-27	8.31214864677952e-25
1.9981591794475007	4.5721164012919784e-27	8.130500456718787e-25
1.9982305422753381	4.573772313331717e-27	8.133445131003892e-25
1.9983019076518482	4.8262209493344444e-27	8.582369342499951e-25
1.9983732755771213	5.0320891588757335e-27	8.94846054070881e-25
1.998444646051249	5.024534323539205e-27	8.935025932583628e-25
1.9985160190743223	1.714750719482759e-25	6.519300408804014e-24
1.9985873946464323	1.9680961577685333e-25	7.482492901228386e-24
1.9986587727676695	2.1378583911511725e-25	8.127910911506151e-24
1.9987301534381254	2.0416730992051294e-25	7.762224630707313e-24
1.9988015366578913	5.800516615648589e-27	1.031493926519655e-24
1.9988729224270572	5.21859625945364e-27	9.280122277492557e-25
1.9989443107457159	4.9594734130922645e-27	8.819329455137442e-25
1.9990157016139563	4.856798439595012e-27	8.636744663840984e-25
1.9990870950318713	4.507957183406115e-27	8.016407440588159e-25
1.9991584909995512	4.805364041963654e-27	8.545279933565384e-25
1.9992298895170868	4.516729725051768e-27	8.032007470770331e-25
1.9993012905845695	5.01276175804547e-27	8.914091021762778e-25
1.9993726942020904	4.394461899175896e-27	7.8145811135050425e-25
1.9994441003697405	4.722833891524935e-27	8.398518266332798e-25
1.9995155090876102	5.127571659467546e-27	9.118255105530254e-25
1.999586920355792	1.5744209983665992e-25	5.985781689234157e-24
1.9996583341743766	4.952407345686039e-27	8.806764012959005e-25
1.9997297505434544	1.8388083295843763e-25	6.990954287739072e-24
1.9998011694631164	6.276315341734303e-27	1.1161042343117524e-24
1.9998725909334543	1.8562163544818877e-25	7.057137752508253e-24
1.9999440149545593	2.053600194976321e-25	7.807570184118384e-24
2.000015441526522	1.8065582108951122e-25	6.868342756181694e-24
2.0000868706494335	1.908702711497147e-25	7.256685316395225e-24
2.0001583023233853	2.0048947533559083e-25	7.622397259646475e-24
2.000229736548468	5.261123282906849e-27	9.355747207669637e-25
2.0003011733247735	5.261607837320512e-27	9.3566088808065e-25
2.0003726126523924	1.9620713785318611e-25	7.459587329418834e-24
2.0004440545314157	1.925851346891671e-25	7.321882609778882e-24
2.000515498961935	4.6986946546911486e-27	8.355591958497223e-25
2.00058694594404	4.396151519348762e-27	7.8175857302692385e-25
2.000658395477824	4.87494184224928e-27	8.669008703209115e-25
2.0008013022007898	5.570201582558744e-27	9.90537478403045e-25
2.000872759390154	5.288397376121217e-27	9.404248166060234e-25
2.000944219131561	5.4659170457048e-27	9.71992773935763e-25
2.001015681425101	4.598615207444482e-27	8.177622738090399e-25
2.0010871462708666	4.938915665402955e-27	8.782772035704766e-25
2.001158613668948	4.985761543412739e-27	8.866077096014762e-25
2.001230083619436	5.055571087113599e-27	8.990217970202212e-25
2.001301556122422	1.9674722729788203e-25	7.480120957412639e-24
2.001373031177998	4.558907026623811e-27	8.1070104977268965e-25
2.0014445087862547	1.8310893222557012e-25	6.96160744037424e-24
2.001515988947282	5.272040504522548e-27	9.375161078083667e-25
2.0015874716611735	1.962935367359655e-25	7.462872123327502e-24
2.0016589569280185	5.326373801602613e-27	9.471780861560676e-25
2.001730444747909	5.06964423269308e-27	9.01524395522068e-25
2.0018019351209353	5.10172173487769e-27	9.07228671688106e-25
2.0018734280471895	5.047805575945038e-27	8.976408721582734e-25
2.001944923526763	5.122650272031367e-27	9.109503503583676e-25
2.002016421559746	4.9946731311075306e-27	8.881924388923164e-25
2.002159425286307	5.016027233441909e-27	8.919897949424254e-25
2.002230930980067	5.03592767253529e-27	8.955286490514745e-25
2.002302439227602	5.234270541356536e-27	9.307995530267625e-25
2.002373950029003	5.809183819378231e-27	1.0330351975131582e-24
2.002588497757314	5.1771521097770564e-27	9.206422999456117e-25
2.0027315423471905	5.172921739069932e-27	9.198900218330803e-25
2.002803068473703	4.90202632721482e-27	8.717172485154847e-25
2.0028745971547193	5.614898567081843e-27	9.984858511298701e-25
2.0029461283903323	5.630568635468096e-27	1.0012724271263878e-24
2.003017662180632	5.017864326697193e-27	8.92316481453445e-25
2.0030891985257098	1.9673189535328179e-25	7.479538053136442e-24
2.003160737425657	1.9496746816902054e-25	7.412456402532854e-24
2.0032322788805654	5.5776890016290275e-27	9.91868950719746e-25
2.0033038228905253	5.234072506074431e-27	9.307643368202994e-25
2.0033753694556284	5.434779157731034e-27	9.664555874301783e-25
2.0034469185759662	5.71335581042189e-27	1.01599429998995e-24
2.0035184702516293	5.4457090198966556e-27	9.683992223145479e-25
2.0035900244827096	5.694352850372947e-27	1.0126150427314677e-24
2.0036615812692986	5.7459431481200094e-27	1.0217892391556054e-24
2.003733140611487	1.8429797756435707e-25	7.00681368332936e-24
2.003804702509366	1.986061532601833e-25	7.550795351353836e-24
2.003876266963027	5.200313810750238e-27	9.247610975398202e-25
2.003947833972561	5.068316974951301e-27	9.012883720106662e-25
2.0040194035380603	5.1124969926590296e-27	9.091448135931479e-25
2.0042341275712583	2.174570202146467e-25	8.267485324107505e-24
2.00437728970822	6.291583701510144e-27	1.1188193752931968e-24
2.004592052087734	5.390343923872549e-27	9.585537612850978e-25
2.0046636446610226	5.3522865478012176e-27	9.517860964583223e-25
2.0050216458824575	5.6769811642078935e-27	1.0095258715489698e-24
2.0050932537983823	5.974974721812137e-27	1.062517452330157e-24
2.0051648642717317	5.7038851885266236e-27	1.0143101587982878e-24
2.005236477302599	6.1005039875015974e-27	1.0848400631834442e-24
2.0053080928910743	5.832415915235133e-27	1.0371665132845964e-24
2.005379711037248	5.885561218157668e-27	1.0466172330773392e-24
2.005451331741214	6.348238045636156e-27	1.1288941006580514e-24
2.005522955003062	6.586726689349324e-27	1.1713040451223756e-24
2.0055945808228834	1.9648359499261537e-25	7.470097936713651e-24
2.00566620920077	5.708602806393896e-27	1.0151490830700682e-24
2.005737840136813	6.1263956057835786e-27	1.0894443163517881e-24
2.005809473631104	5.750256802936493e-27	1.0225563275098214e-24
2.0058811096837337	2.129792245454187e-25	8.097244280874442e-24
2.0060243894643754	7.719660004490125e-27	1.3727712438485775e-24
2.0060960331925703	6.051072398805466e-27	1.0760497455450603e-24
2.00616767947947	6.8092820129665e-27	1.2108806000806727e-24
2.006239328325166	2.0606966323294428e-25	7.834550086451482e-24
2.006310979729749	8.403838554624742e-27	1.4944373066980452e-24
2.006382633693311	2.380879606424432e-25	9.051851802784451e-24
2.0064542902159426	2.759048311794416e-25	1.0489609120803878e-23
2.0065976109387824	2.0952958782840923e-25	7.966092750777936e-24
2.0066692751391733	1.9451207527027083e-25	7.39514284740642e-24
2.0067409418989994	2.27682813488195e-25	8.656259141264418e-24
2.0068126112183533	2.357629933954493e-25	8.96345901337448e-24
2.006884283097325	6.760095731756671e-27	1.2021339049674904e-24
2.0069559575360074	6.870945847378843e-27	1.2218461527886243e-24
2.0070276345344906	6.605167949011014e-27	1.174583416357532e-24
2.007099314092867	2.2476973569921803e-25	8.545507012661827e-24
2.007170996211227	7.148112550846412e-27	1.2711341369810987e-24
2.0072426808896635	6.546772959099794e-27	1.1641991555366767e-24
2.0073143681282666	6.659280066748151e-27	1.1842060628380866e-24
2.007386057927128	6.3284858143921355e-27	1.1253816020456949e-24
2.0074577502863398	6.675931371133494e-27	1.187167130011961e-24
2.0075294452059933	2.2642952606858232e-25	8.60861048251655e-24
2.007601142686179	2.4753516628116097e-25	9.411024543654482e-24
2.007672842726989	7.500072159516382e-27	1.333722389507416e-24
2.007744545328515	6.228057067375188e-27	1.10752256474607e-24
2.0078162504908486	6.195186372188751e-27	1.1016772367016994e-24
2.00788795821408	6.784624459626935e-27	1.2064957981401042e-24
2.007959668498302	7.005657145961514e-27	1.2458015856455412e-24
2.0080313813436055	7.049434218846603e-27	1.2535863723798744e-24
2.0081030967500824	7.168911485920351e-27	1.2748327687803705e-24
2.0081748147178233	6.700124476610792e-27	1.1914693401454795e-24
2.0082465352469203	6.350810314826041e-27	1.1293515219917965e-24
2.008318258337465	1.2679651562448238e-26	2.254796329996958e-24
2.0083899839895483	7.228557925313929e-27	1.2854395722859446e-24
2.008461712203262	7.146996997052769e-27	1.2709357603468962e-24
2.008533442978698	6.817652475515621e-27	1.212369102201033e-24
2.008605176315948	6.768625672654479e-27	1.2036507667942324e-24
2.0086769122151016	6.589225187838208e-27	1.1717483479642547e-24
2.008748650676252	1.2474840760526932e-24	4.742802177939889e-23
2.0088921352849085	7.037952700182286e-27	1.2515446375562008e-24
2.0089638814325967	7.225523419527105e-27	1.2848999523699085e-24
2.0090356301426486	7.047402828569839e-27	1.253225134429582e-24
2.0091073814151534	7.520173662914799e-27	1.3372969984678379e-24
2.009179135250204	7.63153281783479e-27	1.3570997676991937e-24
2.0092508916478913	6.323087100736059e-27	1.1244215599121657e-24
2.0093226506083073	7.372208185939773e-27	1.3109846023577107e-24
2.0093944121315435	6.941114680731337e-27	1.234324131946344e-24
2.009466176217691	8.292687256022261e-27	1.4746715001276573e-24
2.009537942866842	7.300037202252585e-27	1.2981505849283923e-24
2.0096097120790866	6.982190178146636e-27	1.241628503077417e-24
2.009681483854518	7.220544284333447e-27	1.2840145230104407e-24
2.009753258193227	8.291626292488587e-27	1.4744828311669835e-24
2.009825035095306	7.743043947494601e-27	1.3769295622856162e-24
2.0098968145608445	6.970594679399224e-27	1.2395664994102518e-24
2.0099685965899363	6.95480954915015e-27	1.2367594621995804e-24
2.0100403811826717	7.530965234811724e-27	1.3392160414784642e-24
2.0101121683391425	7.637726450855996e-27	1.3582011687066885e-24
2.0101839580594403	7.79133625119427e-27	1.3855172832188633e-24
2.0102557503436564	7.489451303709362e-27	1.3318337045875536e-24
2.010327545191883	8.575738528059511e-27	1.5250059250325745e-24
2.0103993426042113	8.109431954675044e-27	1.442083587211034e-24
2.0104711425807333	7.785413595118696e-27	1.3844640694836703e-24
2.0105429451215393	8.178600972070881e-27	1.454383771155798e-24
2.0106147502267224	2.7234561342595084e-25	1.0354291435896573e-23
2.0106865578963733	2.7370408415556023e-25	1.0405939052557507e-23
2.0107583681305843	2.8321067838687575e-25	1.0767369684744347e-23
2.010830180929446	2.8899622604003393e-25	1.0987330071708155e-23
2.0109019962930503	2.6364588085144405e-25	1.0023536828331371e-23
2.0109738142214892	2.770720001727038e-25	1.0533983648299123e-23
2.0110456347148546	2.833946398026012e-25	1.0774363702703444e-23
2.011117457773237	2.712819680047498e-25	1.0313852764838015e-23
2.011189283396729	2.9145730045716103e-25	1.1080897511402909e-23
2.0112611115854215	2.76455722603625e-25	1.0510553428603728e-23
2.0113329423394064	2.9636779721655774e-25	1.1267589391261819e-23
2.011404775658776	2.7672272536983647e-25	1.0520704590653914e-23
2.011476611543621	2.4179976259563456e-25	9.19297057716898e-24
2.0115484499940335	3.065191214839185e-25	1.165353197576804e-23
2.011620291010104	2.976666238497029e-25	1.1316969402619872e-23
2.0116921345919265	2.689334379159934e-25	1.0224564141169517e-23
2.0117639807395906	3.026130731220612e-25	1.150502815889869e-23
2.011835829453188	2.9608191461313603e-25	1.1256720437820472e-23
2.011907680732812	2.883247395412299e-25	1.0961800867046382e-23
2.011979534578552	3.005534752492575e-25	1.1426724431706257e-23
2.0120513909905013	2.8022131201705152e-25	1.0653717145191902e-23
2.012123249968751	3.1180796059792836e-25	1.1854608030767235e-23
2.0121951115133925	2.8112521729222314e-25	1.0688082665281744e-23
2.012266975624518	2.660320869428192e-25	1.0114257853669007e-23
2.012338842302219	8.72448656902823e-27	1.5514574828864042e-24
2.012410711546587	8.560586743338033e-27	1.5223115143530192e-24
2.0124825833577136	3.0075266283788865e-25	1.1434297332613876e-23
2.012554457735691	2.7607269251185524e-25	1.0495991030667468e-23
2.01262633468061	3.3077809115789095e-25	1.257583227933868e-23
2.012985757912545	9.129157522205435e-27	1.6234192852739888e-24
2.0130576502610427	9.402582365236492e-27	1.672041862129514e-24
2.013129545177123	9.03561900181767e-27	1.6067855227888823e-24
2.013273342712403	8.422299611901257e-27	1.4977201985022825e-24
2.0133452453317857	8.492808577538115e-27	1.5102586626837993e-24
2.013417150519119	3.16670612287574e-25	1.2039480891807583e-23
2.0134890582744944	8.36105690058839e-27	1.4868295332480199e-24
2.013704796949793	8.64921576543984e-27	1.5380722308665717e-24
2.0137767149782557	9.863761413304669e-27	1.754052382681613e-24
2.013920558740775	3.551833215525831e-25	1.35036932604209e-23
2.013992484475016	3.1227828181948205e-25	1.187248914489716e-23
2.014064412778033	3.397668917295903e-25	1.2917576945638705e-23
2.014136343649918	3.1995776826883174e-25	1.2164455076620178e-23
2.0142082770907623	3.2265314493662415e-25	1.2266930439438628e-23
2.0142802131006587	3.6011083138619586e-25	1.3691031959321398e-23
2.0143521516796983	9.636638592007684e-27	1.7136635990153752e-24
2.0144240928279724	9.111456928123036e-27	1.62027162507377e-24
2.0144960365455735	3.460617618194547e-25	1.3156901231576899e-23
2.014567982832593	3.5086369479226873e-25	1.33394656313875e-23
2.0146399316891226	9.090905552993464e-27	1.6166170163496798e-24
2.014711883115254	8.12672054880626e-27	1.4451579823082404e-24
2.014855793676691	7.720619085028437e-27	1.3729417951659633e-24
2.0149277528121794	7.352225038378411e-27	1.3074310403720969e-24
2.0149997145176366	7.927682752049907e-27	1.4097635007291063e-24
2.0150716787931553	3.480251794925222e-25	1.3231548289561763e-23
2.0151436456388265	9.024772248192877e-27	1.6048566669252085e-24
2.015215615054742	3.8572014210104618e-25	1.4664670797407858e-23
2.0152875870409943	3.83097072304155e-25	1.456494446514919e-23
2.0153595615976743	3.6552727130209857e-25	1.3896959261504764e-23
2.0154315387248745	9.288345303450766e-27	1.6517273206458246e-24
2.0155755006912006	3.3547859659839252e-25	1.2754540511921257e-23
2.0156474855305113	3.5193159161414528e-25	1.3380065936191688e-23
2.0157194729407086	3.320842275724248e-25	1.2625490200834065e-23
2.016223456804644	7.943081922048386e-27	1.4125019034231046e-24
2.0163674753375576	7.358818704439057e-27	1.3086035784313288e-24
2.016439488461677	7.177894671334597e-27	1.2764302301462429e-24
2.0165115041576933	7.233537759517548e-27	1.286325125948915e-24
2.0165835224256994	7.608318208185999e-27	1.35297156146414e-24
2.0166555432657853	7.1087461623522e-27	1.2641336931704131e-24
2.0167275666780453	6.739517078123095e-27	1.1984744453631996e-24
2.0167995926625695	3.5686972042922907e-25	1.3567808357507678e-23
2.01687162121945	8.338512163706085e-27	1.4828204491077654e-24
2.0169436523487794	7.416714700016754e-27	1.3188991041172812e-24
2.017015686050649	3.402216039764246e-25	1.293486462310106e-23
2.0171597611723766	3.199680857768445e-25	1.2164847337334475e-23
2.017231802592419	3.20365305640626e-25	1.2179949215356232e-23
2.0173038465853685	2.8013305326485087e-25	1.0650361641019984e-23
2.0173758931513177	3.062893320419351e-25	1.1644795624845188e-23
2.0179523583179324	3.0071141136320923e-25	1.1432728995288307e-23
2.018024428045015	3.3833096056815165e-25	1.2862984365496187e-23
2.018168575221029	2.976042099882142e-25	1.1314596493787724e-23
2.018240652670144	3.0590286523184686e-25	1.1630102566522646e-23
2.0183127326934533	3.0969075914024703e-25	1.1774114276358747e-23
2.01838481529105	3.0013254979124386e-25	1.141072129212844e-23
2.018456900463025	2.84956020417896e-25	1.0833725738058996e-23
2.0185289882094697	2.986492131173398e-25	1.1354326404669267e-23
2.0186010785304775	2.9546983559026474e-25	1.1233449842399879e-23
2.0186731714261392	2.6378925404460245e-25	1.002898772510691e-23
2.018745266896547	3.0841558670253764e-25	1.172563357242901e-23
2.0188173649417935	2.88843019270566e-25	1.098150531278853e-23
2.01888946556197	2.982273029048323e-25	1.1338285825769796e-23
2.018961568757169	3.031197320054123e-25	1.1524290792398861e-23
2.0190336745274817	3.154965806410669e-25	1.199484545351291e-23
2.019177893793817	6.586437509120166e-27	1.171252620797645e-24
2.019250007290024	6.7852852033472e-27	1.20661329683541e-24
2.0193942420089757	6.318678440928697e-27	1.1236375770160354e-24
2.0194663632319045	3.1024271429125984e-25	1.1795099025924704e-23
2.0195384870305917	2.6270420195265166e-25	9.987735195125396e-24
2.0196106134051286	6.555267146215441e-27	1.1657096593419539e-24
2.01975487388212	5.921069671188526e-27	1.0529316281680499e-24
2.0198270079847584	6.362944728436102e-27	1.1315093597793634e-24
2.0198991446636154	3.1617929403534217e-25	1.2020801492835859e-23
2.0200434257503503	2.928929460111529e-25	1.1135479233053153e-23
2.020115570158413	6.470644787428454e-27	1.150661439515971e-24
2.0201877171430613	2.733531949564534e-25	1.0392598617279128e-23
2.0202598667043876	2.8363339942957435e-25	1.0783441090547905e-23
2.0203320188424843	2.8571558683635584e-25	1.0862603647868955e-23
2.020476330849356	6.693848839066156e-27	1.1903533564424308e-24
2.0205484907183147	2.7391293797844983e-25	1.0413879453441869e-23
2.020620653164412	3.047831904043733e-25	1.1587533716849396e-23
2.020764985788389	6.2185142100463016e-27	1.1058255780759803e-24
2.0208371559664524	2.5334035249766554e-25	9.631731567972617e-24
2.020909328722023	2.366096052526768e-25	8.995646298466196e-24
2.0209815040551917	6.282950283792173e-27	1.1172841123965842e-24
2.0210536819660505	2.634535779815938e-25	1.0016225677131459e-23
2.021125862454692	2.66912280142131e-25	1.0147721865778182e-23
2.021198045521208	2.7365845784568383e-25	1.0404204388636683e-23
2.0212702311656914	2.5657959386121434e-25	9.754884089827037e-24
2.021342419388233	6.317494651838626e-27	1.1234270662395658e-24
2.021414610188925	6.041061338154422e-27	1.07426949924222e-24
2.0214868035678606	6.101356212435386e-27	1.0849916125886923e-24
2.021558999525131	5.8363441948849844e-27	1.0378650711664168e-24
2.021703399175045	5.852331534651914e-27	1.0407080668793001e-24
2.0217756028678724	6.000556777650996e-27	1.0670666566466282e-24
2.0218478091394037	2.949113246012618e-25	1.1212215846825135e-23
2.02192001798973	2.6042756756015142e-25	9.90117996959266e-24
2.021992229418944	2.4794737478793005e-25	9.426696273989155e-24
2.022136660014403	2.9536733110029446e-25	1.1229552730383688e-23
2.0222088791808317	2.578533160094126e-25	9.8033096552874e-24
2.0222811009265165	2.6442845587892547e-25	1.0053289501058737e-23
2.0223533252515495	6.307046785061114e-27	1.1215691436026374e-24
2.022425552156023	6.756812394675602e-27	1.2015500358947424e-24
2.0224977816400287	6.24536188665697e-27	1.1105998451283935e-24
2.0225700137036586	5.713320872932322e-27	1.015988087128116e-24
2.0226422483470055	6.797391199790948e-27	1.2087660812568018e-24
2.02271448557016	6.112158803469844e-27	1.0869126151098574e-24
2.023003460262711	2.540599007365655e-25	9.659088029029704e-24
2.0232202183746306	2.548190935065344e-25	9.68795173312025e-24
2.0232924762395723	2.6327121313867707e-25	1.0009292359177596e-23
2.0233647366851524	6.122037461555969e-27	1.0886693165371944e-24
2.0237260776258488	5.7507154091363986e-27	1.0226378805060832e-24
2.0238706320698197	2.9613029953988886e-25	1.1258559981429793e-23
2.0242320633554303	5.8894950876189016e-27	1.0473167849838085e-24
2.024376653941885	5.64289160912418e-27	1.0034637961586947e-24
2.024448953108097	5.17543515836925e-27	9.203369780119576e-25
2.0245935591869526	5.772188600784142e-27	1.026456413963583e-24
2.0246658660997805	5.796157236332554e-27	1.0307187070718296e-24
2.0247381755949987	6.249597954237118e-27	1.1113531363041246e-24
2.025099761810162	7.177808217170805e-27	1.2764148561803039e-24
2.025172086801655	2.366608599678445e-25	8.997594948388017e-24
2.0253890772747165	5.5635818647901896e-27	9.893603076222358e-25
2.0254614125989048	5.761208647621198e-27	1.0245038715002974e-24
2.0255337505064976	2.6563166739686574e-25	1.0099034327123898e-23
2.0256784340722653	5.2925601583748696e-27	9.411650756030378e-25
2.025750779730625	4.991110535174039e-27	8.875589097928349e-25
2.025823127972758	5.2137825004263095e-27	9.271562068929367e-25
2.0258954787987573	5.659295543658001e-27	1.0063808740612062e-24
2.0259678322087145	5.37525215725192e-27	9.5587002350084e-25
2.026040188202722	5.269338093646331e-27	9.370355436465026e-25
2.0261125467808725	4.619033662533278e-27	8.213932456359608e-25
2.0261849079432577	5.321247451480909e-27	9.462664778690602e-25
2.0262572716899694	5.121360332686984e-27	9.107209631007353e-25
2.026329638021101	5.1754640312738896e-27	9.2034211242114e-25
2.026402006936745	5.1956626904169865e-27	9.239339983875972e-25
2.0264743784369927	2.2519405692313613e-25	8.56163925565857e-24
2.026546752521937	2.276528673750719e-25	8.655120621797383e-24
2.0266915084462838	2.38713408368065e-25	9.075630662107873e-24
2.0267638902858707	2.136769430806664e-25	8.123770799746194e-24
2.026836274710524	2.3209626417396724e-25	8.824053856455854e-24
2.026908661720335	2.5538544395037545e-25	9.709483776455225e-24
2.0269810513153965	2.4563355004961763e-25	9.338727110944098e-24
2.027053443495801	2.375124622519e-25	9.029971964216045e-24
2.02712583826164	5.368528895172433e-27	9.546744396484155e-25
2.0271982356130063	2.521314774752869e-25	9.5857714214741e-24
2.0272706355499928	5.3920520630493175e-27	9.588575161578505e-25
2.027343038072691	2.0991496025745256e-25	7.98074420189359e-24
2.027487850875593	2.191797927765071e-25	8.332983310136636e-24
2.0276326740224513	2.247271009821892e-25	8.543886085928876e-24
2.0277050894750945	1.9433909595919652e-25	7.38856635742109e-24
2.027777507514004	4.79964605513245e-27	8.535111755316584e-25
2.027849928139273	5.516923250898671e-27	9.810631023838112e-25
2.027994777149255	5.086952079762382e-27	9.046022143296123e-25
2.0280672055341524	5.221475067161429e-27	9.285241601964779e-25
2.028139636505779	5.050407231894731e-27	8.981035192790077e-25
2.028212070064226	5.025663152621815e-27	8.937033306098682e-25
2.028284506209585	2.1769642657234694e-25	8.276587299968438e-24
2.028501830168064	4.557728236590063e-27	8.104914279681123e-25
2.028574276661998	4.8392143085855426e-27	8.60547516572342e-25
2.0286467257433083	5.074846083318639e-27	9.024494299082216e-25
2.0287916316684207	4.7940117140277986e-27	8.525092322541044e-25
2.028864088512409	4.340768981755025e-27	7.7191001039905885e-25
2.0289365479441415	2.281527660335022e-25	8.67412623871439e-24
2.0290090099637115	2.2409014551634933e-25	8.519669714524803e-24
2.0290814745712096	2.1888500737048787e-25	8.32177588158078e-24
2.02915394176673	4.6821044603599424e-27	8.326089957509491e-25
2.0292264115503644	4.900292875992334e-27	8.71408992453759e-25
2.0292988839222055	5.375738871930069e-27	9.559565749699116e-25
2.029371358882346	2.2766570465179894e-25	8.65560868144631e-24
2.029443836430877	2.1666680146544387e-25	8.23744204518544e-24
2.0295163165678924	2.0600959638020626e-25	7.832266408403351e-24
2.0297337725107667	2.124450364735717e-25	8.076935016818725e-24
2.029806263002642	2.356750326285985e-25	8.96011483828959e-24
2.029951251753323	2.111240240633126e-25	8.026711525739884e-24
2.03060382930406	2.2574945792506282e-25	8.582755012822402e-24
2.03074887502478	2.008822370286322e-25	7.637329642744e-24
2.0308214017703166	5.111560043913443e-27	9.08978197926894e-25
2.0308939311060943	5.0788264194577235e-27	9.031572448883384e-25
2.031256616641833	4.7748112324449655e-27	8.490948501479464e-25
2.031329161520999	4.4864616585474806e-27	7.9781823913240665e-25
2.031401708991053	2.0676775084102796e-25	7.861090637081111e-24
2.0314742590520884	1.988417707712137e-25	7.559753279281955e-24
2.031837048225221	4.540486987821802e-27	8.074254521993168e-25
2.031909613834086	4.806641547455651e-27	8.547551695278017e-25
2.03198218203458	4.618868674506787e-27	8.213639061549194e-25
2.0323450619147234	2.1659921697914557e-25	8.234872554680808e-24
2.0324176456669343	4.8948028994108594e-27	8.704327212221161e-25
2.032490232011423	1.83000288114796e-25	6.957476906485346e-24
2.03256282094828	2.1357943641258534e-25	8.120063699618693e-24
2.0326354124776	2.085090896723579e-25	7.927294492988392e-24
2.0327806033139955	2.000430944543411e-25	7.605426331869333e-24
2.0328532026212565	1.745057865911061e-25	6.634524965851765e-24
2.0329258045213505	1.9150942035828537e-25	7.280985091571747e-24
2.0329984090143687	1.880288193139198e-25	7.148656330582746e-24
2.033071016100405	4.5199666020270425e-27	8.037763542448293e-25
2.0331436257795517	1.9089776187893715e-25	7.257730484769974e-24
2.0332162380519008	1.8566647722091833e-25	7.058842589158651e-24
2.0332888529175457	4.723450459798467e-27	8.399614696998505e-25
2.0333614703765783	4.283299527427715e-27	7.616903356654158e-25
2.033434090429092	4.770401927437007e-27	8.483107525171228e-25
2.0335067130751785	1.7977964192415357e-25	6.835031353387098e-24
2.033579338314931	4.772208546327077e-27	8.486320198345224e-25
2.0336519661484425	4.7563655710833275e-27	8.458146961675509e-25
2.0337245965758046	1.9602172312784803e-25	7.452538058169313e-24
2.0337972295971114	4.2989321429376916e-27	7.644702514940608e-25
2.0338698652124543	4.737202211806452e-27	8.424069154446265e-25
2.0339425034219256	2.0015296644044643e-25	7.609603548276323e-24
2.0340151442256196	2.438881523734402e-25	9.272368942059581e-24
2.0342330822029577	4.6228325118432205e-27	8.220687871869319e-25
2.0343057333844645	4.882247310594929e-27	8.681999867148877e-25
2.034378387160657	5.004243582082683e-27	8.89894332483707e-25
2.034451043531627	4.856187451810754e-27	8.635658156844455e-25
2.034523702497468	4.95622794167328e-27	8.813558100137193e-25
2.034596364058271	2.2625077245960274e-25	8.601814459847747e-24
2.03466902821413	2.0982576006254757e-25	7.977352905068335e-24
2.035105067650646	1.8149813795424845e-25	6.9003667502132e-24
2.035177749974491	4.269188926462114e-27	7.591810765493756e-25
2.035250434894133	4.661625321571805e-27	8.28967232666722e-25
2.035323122409665	4.5527084758840864e-27	8.095987742574362e-25
2.0353958125211795	4.3587403025405056e-27	7.751058133714613e-25
2.0354685052287698	4.6841709353917395e-27	8.329764727509893e-25
2.0355412005325277	4.745501109538923e-27	8.43882691340994e-25
2.035613898432547	4.277545570003857e-27	7.606671212641074e-25
2.0356865989289195	4.47313475070771e-27	7.954483425513118e-25
2.035759302021739	1.7197722064283717e-25	6.538391569708856e-24
2.0358320077110963	1.8856487000901529e-25	7.169036409599298e-24
2.035904715997086	1.8610228388745395e-25	7.07541149650492e-24
2.0359774268798003	5.250248978981378e-27	9.33640965690047e-25
2.0360501403593316	4.6769692080354254e-27	8.31695804403545e-25
2.036122856435773	1.839683698068017e-25	6.994282345892608e-24
2.0361955751092173	1.7177663819397688e-25	6.530765637694385e-24
2.036268296379757	1.9753642738990084e-25	7.510125508068715e-24
2.0363410202474848	1.8782502754587771e-25	7.14090838365604e-24
2.036413746712493	1.935580043053989e-25	7.358870080988262e-24
2.036486475774876	1.784855311599768e-25	6.785830634366665e-24
2.0365592074347254	1.7703199274585878e-25	6.730568645147439e-24
2.036631941692134	1.8762925907579e-25	7.133465474009916e-24
2.036704678547194	2.073538291586629e-25	7.883372713258924e-24
2.036922904699215	2.1916393496407954e-25	8.332380412923259e-24
2.0369956519458117	5.314165340443807e-27	9.450070806453713e-25
2.037068401790524	5.2166986637945276e-27	9.276747822203377e-25
2.0371411542334448	2.506206432746003e-25	9.52833110720415e-24
2.037213909274668	1.8043236081068032e-25	6.859847033330662e-24
2.037359427152389	2.1269753437978412e-25	8.086534719472237e-24
2.0374321899890733	1.9523647823746257e-25	7.422683880085364e-24
2.0375049554244296	1.8398196221745392e-25	6.994799114932647e-24
2.037577723458552	1.850162125196481e-25	7.034120214736206e-24
2.0376504940915328	1.7760174129236286e-25	6.75222988074243e-24
2.037723267323464	1.6512645689065495e-25	6.27793279618116e-24
2.03779604315444	1.9121926014755755e-25	7.269953508036463e-24
2.0378688215845524	1.8316509609395388e-25	6.963742731095828e-24
2.0379416026138957	1.983613168113553e-25	7.541486929186118e-24
2.03801438624256	4.944014703012318e-27	8.791839549296513e-25
2.03808717247064	5.271458189786734e-27	9.374125559778806e-25
2.0381599612982284	2.0150588325904192e-25	7.661040011129698e-24
2.038232752725418	2.0013135073183975e-25	7.608781741955706e-24
2.0383055467523	1.7818706447607268e-25	6.774483247529134e-24
2.038378343378971	1.886839923857032e-25	7.173565316047423e-24
2.0384511426055196	1.7721898278406694e-25	6.737677808121873e-24
2.0385239444320415	6.102449258110882e-27	1.0851859866505889e-24
2.038596748858628	2.0424352691282874e-25	7.765122319937105e-24
2.038669555885373	1.6871164398364992e-25	6.414237807839365e-24
2.038742365512369	1.7344595612719821e-25	6.59423133542424e-24
2.0388151777397088	1.7560441206041694e-25	6.676293541247732e-24
2.038887992567485	1.891018646215172e-25	7.18945237535475e-24
2.038960809995791	1.8757923145325072e-25	7.131563476848659e-24
2.0390336300247194	2.0406229477079948e-25	7.758232066069911e-24
2.039106452654363	2.1589278919219444e-25	8.208014919294304e-24
2.0391792778848155	2.0370341737288562e-25	7.74458792794331e-24
2.039252105716168	1.899894301587568e-25	7.223196675934553e-24
2.0393249361485153	1.9099687320660931e-25	7.261498592353594e-24
2.039397769181949	1.855281933208804e-25	7.053585181911027e-24
2.0394706048165627	1.925959636847944e-25	7.32229431670991e-24
2.0395434430524486	1.658941449172815e-25	6.307119480921726e-24
2.0396162838897007	2.0579542152069368e-25	7.824123707348836e-24
2.039689127328411	2.2247189351481424e-25	8.458145489368986e-24
2.039761973368673	2.176463989498075e-25	8.274685302807181e-24
2.039834822010579	2.0558294571251265e-25	7.816045602424329e-24
2.039907673254222	1.6730275286285474e-25	6.3606732613697115e-24
2.0399805270996954	6.002491262261599e-27	1.067410662061835e-24
2.040053383547092	1.8107177046177683e-25	6.88415671025585e-24
2.040126242596504	1.888512545501177e-25	7.179924446179024e-24
2.0401991042480256	1.9123927119657322e-25	7.270714306900967e-24
2.0402719685017487	1.903385852073847e-25	7.236471180650571e-24
2.0404177048161722	1.9351297944511356e-25	7.357158283543128e-24
2.0404905768770587	1.8357579455747917e-25	6.979357051187574e-24
2.0405634515405184	2.1441810702817307e-25	8.151949067123903e-24
2.040636328806645	1.9211805830193315e-25	7.304124860809074e-24
2.0407092086755307	1.844289071093849e-25	7.01179148579783e-24
2.0407820911472694	2.037361713068877e-25	7.74583319778285e-24
2.0408549762219534	1.7149346297205627e-25	6.519999616026895e-24
2.0409278638996757	1.9589486062842765e-25	7.447714880462276e-24
2.0410736470646067	6.025090497190137e-27	1.0714294374774407e-24
2.041292341337116	3.3063604985656837e-25	1.2570432019678434e-23
2.0413652446350206	1.954337569754004e-25	7.430184208513713e-24
2.0414381505366155	1.9759325121776626e-25	7.512285889749994e-24
2.041511059041992	1.8312592352158808e-25	6.96225343143182e-24
2.041583970151243	1.7301165972851282e-25	6.5777198468601964e-24
2.0416568838644626	1.8425069550305655e-25	7.005016069495095e-24
2.041948564758883	1.7674409793690635e-25	6.719623189785494e-24
2.042021491493339	1.878772261784517e-25	7.142892920316744e-24
2.0420944208323206	2.11574555841388e-25	8.043840266212859e-24
2.0421673527759214	2.280059868768068e-25	8.668545850816743e-24
2.042313224477354	2.1974302829290695e-25	8.354396927233275e-24
2.0423861642353716	2.1477698442608704e-25	8.165593205250504e-24
2.042532051566472	2.0413582593675827e-25	7.761027643029569e-24
2.0426049991397424	1.7357867091453823e-25	6.599277010912401e-24
2.0426779493182834	2.091905980397799e-25	7.953204718468151e-24
2.0427509021021875	5.724416317713813e-27	1.0179611672281312e-24
2.0428238574915483	2.0277394190280197e-25	7.709250256156726e-24
2.0428968154864586	2.1394161752142153e-25	8.133833441331409e-24
2.042969776087012	2.469088768574069e-25	9.387213683860585e-24
2.043042739293301	2.012665058047784e-25	7.651939134146782e-24
2.0431157051054183	1.9430747472608195e-25	7.387364151668218e-24
2.0431886735234577	2.1095902730067357e-25	8.020438523781628e-24
2.043261644547512	2.478916836609524e-25	9.424578956394551e-24
2.0433346181776746	5.493424831225758e-27	9.768844267965317e-25
2.043407594414038	1.911773502147133e-25	7.268360136829677e-24
2.0434805732566956	2.024819882490019e-25	7.698150487817541e-24
2.0435535547057406	5.4015058769672274e-27	9.60538668421506e-25
2.0436265387612655	5.4596930292097695e-27	9.708859698976778e-25
2.043699525423364	5.456327273469364e-27	9.702874444844397e-25
2.0437725146921295	5.455687944866712e-27	9.70173753995405e-25
2.043845506567654	1.765595620839548e-25	6.712607332332176e-24
2.0439185010500314	2.004099007584689e-25	7.619371918602627e-24
2.0439914981393548	5.1871905552566974e-27	9.224274160361361e-25
2.0440644978357168	2.2358477213696187e-25	8.50045595452222e-24
2.044137500139211	1.9261672986773528e-25	7.323083824965526e-24
2.0445755687151626	2.00543653854956e-25	7.624457069503571e-24
2.0446485892711883	2.0329422917721043e-25	7.729031026633788e-24
2.0447216124350907	1.7616519339156015e-25	6.697613852823253e-24
2.044867666586899	2.3380182853559443e-25	8.888897604959147e-24
2.044940697574992	2.411900588589817e-25	9.169790287611736e-24
2.045013731171334	2.5563293909433396e-25	9.718893279392616e-24
2.045159806189139	3.0815391946263377e-25	1.1715685261431416e-23
2.0452328476107886	2.8450539032960827e-25	1.0816593259935995e-23
2.0453058916410605	2.168974004878279e-25	8.246209175496674e-24
2.0453789382800474	1.9656844008963585e-25	7.473323657335345e-24
2.0454519875278434	1.97828097868479e-25	7.521214510386232e-24
2.0455250393845406	1.945411886759069e-25	7.396249708217787e-24
2.045598093850233	1.9887197612821852e-25	7.560901654926486e-24
2.0456711509250134	1.9989810874071786e-25	7.599914128775582e-24
2.045744210608975	1.9497727851766454e-25	7.412829381585719e-24
2.0458172729022115	2.0895207011118236e-25	7.94413613955024e-24
2.0458903378048143	2.1093222004633154e-25	8.019419340397102e-24
2.045963405316879	5.0014552844349936e-27	8.89398495254112e-25
2.0461095481697633	2.168559625136867e-25	8.244633747659322e-24
2.0461826235107696	5.590437790802184e-27	9.941360416487012e-25
2.0463287820223757	2.0523784950873226e-25	7.802925410685554e-24
2.046401865193162	3.922225073876905e-25	1.4911883830706363e-23
2.046767320200658	5.367778199651901e-27	9.54540945009678e-25
2.046913520477059	4.192428038881234e-25	1.5939166852196588e-23
2.0470597311965233	3.799344961994127e-25	1.4444706675141206e-23
2.0471328404726377	5.388348081854603e-27	9.581988448084772e-25
2.0472059523597976	5.417579835448064e-27	9.633970673619354e-25
2.0472790668580956	5.360374361963138e-27	9.532243357979586e-25
2.0473521839676265	5.7889637583775635e-27	1.0294395056984366e-24
2.0474253036884824	2.132349065592486e-25	8.106965039923244e-24
2.0474984260207574	6.247729464837109e-27	1.1110208666813338e-24
2.047644678519935	1.9891860564809474e-25	7.562674459827737e-24
2.0477178086870254	6.14646806357855e-27	1.0930137601923553e-24
2.047790941465907	2.349330191554261e-25	8.931904272846878e-24
2.0479372148594184	2.2903410171585944e-25	8.707633686817505e-24
2.0480103554742346	6.135438614007661e-27	1.0910524158847578e-24
2.048083498701216	6.018309489301377e-27	1.0702235848066514e-24
2.048156644540455	6.488628127151742e-27	1.1538593797913374e-24
2.0482297929920463	2.287077894684665e-25	8.695227641182674e-24
2.048376097732655	2.30397496017666e-25	8.759468492472578e-24
2.0484492540218597	2.1023296603166926e-25	7.992834444226181e-24
2.0485955744385365	6.627895797658937e-27	1.1786250628860398e-24
2.048668738566195	2.2830860679729914e-25	8.680051139305397e-24
2.048741905306858	2.3767623192191066e-25	9.036198313413743e-24
2.048815074660619	7.100122792162949e-27	1.2626002170051445e-24
2.048888246627571	6.948757329589443e-27	1.235683208456597e-24
2.048961421207808	6.552460763311686e-27	1.1652106060485105e-24
2.0493273333115263	2.0932954268200236e-25	7.958487246433008e-24
2.04940052357343	2.099221340297413e-25	7.981016941109173e-24
2.0495469119391454	6.235029127520809e-27	1.1087623918463213e-24
2.0497665140938857	2.2617101143876185e-25	8.598782030411407e-24
2.0498397200408176	6.853032863561922e-27	1.2186607237592253e-24
2.0499129286022475	2.3649642955564943e-25	8.991343478473094e-24
2.0499861397782695	2.40616817818074e-25	9.147996271082852e-24
2.0500593535689755	6.882582016947831e-27	1.2239153888642493e-24
2.05013256997446	6.714443746896464e-27	1.1940157064970587e-24
2.0502057889948166	6.689936637325063e-27	1.1896576576620198e-24
2.050279010630138	6.021359938004854e-27	1.0707660398187284e-24
2.0503522348805174	1.6989959008120845e-26	3.0212894281546633e-24
2.0504254617460487	1.9943040336419746e-25	7.58213246630007e-24
2.0504986912268257	2.2686853611450565e-25	8.625301178950378e-24
2.050571923322941	6.551462882386014e-27	1.1650331549381313e-24
2.050645158034488	6.591500318894388e-27	1.172152929835489e-24
2.0507183953615606	6.3890107294137744e-27	1.136144623063428e-24
2.050791635304252	6.570912267959956e-27	1.1684917991285358e-24
2.050864877862656	6.483037213238071e-27	1.1528651590817395e-24
2.050938123036865	7.086064024779212e-27	1.2601001753482423e-24
2.051011370826974	7.215890761087345e-27	1.283186996553173e-24
2.0510846212330747	7.108765566300571e-27	1.2641371437346003e-24
2.051157874255262	7.045244334351958e-27	1.252841293847147e-24
2.051231129893628	6.296695596201327e-27	1.119728413000759e-24
2.051304388148267	6.560228581499256e-27	1.166591941162899e-24
2.051377649019272	6.748915823393964e-27	1.2001458048827376e-24
2.0514509125067373	7.236902069586362e-27	1.2869233942813507e-24
2.051524178610755	7.582485710202145e-27	1.348377821536684e-24
2.05159744733142	7.148800575303794e-27	1.2712564869537151e-24
2.051670718668825	6.514800149502492e-27	1.1585134966378791e-24
2.051743992623063	6.690640446099169e-27	1.1897828145271791e-24
2.051817269194228	7.049590215902606e-27	1.253614113015146e-24
2.0518905483824135	2.3966931573476277e-25	9.111973246576192e-24
2.0519638301877126	7.110370764838503e-27	1.2644225928855028e-24
2.05203711461022	2.48064105151271e-25	9.431134238626243e-24
2.0521104016500273	2.4313319259106897e-25	9.243666171668976e-24
2.052183691307229	7.510428587430287e-27	1.3355640517595006e-24
2.0522569835819184	7.274616119079321e-27	1.2936300060496018e-24
2.0523302784741895	2.5145873577398336e-25	9.560194495344279e-24
2.0524035759841346	2.411941051777486e-25	9.169944124360666e-24
2.0524768761118484	7.946559271232888e-27	1.4131202732687355e-24
2.052550178857424	2.8462683867216633e-25	1.0821210597140122e-23
2.0526234842209545	2.6041383298345282e-25	9.900657795550291e-24
2.052696792202534	2.4605685446717767e-25	9.354820696041297e-24
2.0527701028022554	2.275420028531674e-25	8.650905670231756e-24
2.0528434160202123	2.477892984999547e-25	9.42068638113936e-24
2.052916731856499	2.5560717417969767e-25	9.717913724658428e-24
2.052990050311208	2.477944112676764e-25	9.420880763146725e-24
2.0530633713844337	2.726677624479209e-25	1.0366539200115377e-23
2.0531366950762684	2.7782806971789044e-25	1.0562728610695206e-23
2.053210021386807	2.6509041100818023e-25	1.0078456333157004e-23
2.0532833503161423	2.7165012186808957e-25	1.0327849584343639e-23
2.053356681864368	2.570654672345608e-25	9.773356480277121e-24
2.0534300160315775	2.7934809425552406e-25	1.0620518331830748e-23
2.053503352817864	2.7403610531286827e-25	1.0418562144893767e-23
2.053576692223322	3.0552590940064097e-25	1.1615771105532078e-23
2.0536500342480437	2.536640843873978e-25	9.644039511145315e-24
2.0537233788921245	2.5565721246464226e-25	9.71981612719303e-24
2.0537967261556567	2.896055119447106e-25	1.1010494475736715e-23
2.053870076038733	2.7166687070365505e-25	1.0328486357311914e-23
2.0539434285414493	2.6015366298776723e-25	9.890766408190245e-24
2.054016783663897	7.992232590813175e-27	1.4212422656485119e-24
2.0540901414061703	2.669301675570968e-25	1.0148401926327942e-23
2.0541635017683637	2.6210912999459014e-25	9.965111190275122e-24
2.0542368647505698	8.784669431204748e-27	1.5621596773509744e-24
2.0543102303528817	8.21414413535169e-27	1.4607043386987893e-24
2.0543835985753947	2.6205636659545027e-25	9.96310518178844e-24
2.054456969418201	2.5118571413617256e-25	9.549814502178101e-24
2.0545303428813946	2.861831932058921e-25	1.0880381546203923e-23
2.054603718965069	8.743097726704155e-27	1.5547670667356126e-24
2.054750478994235	2.534542659349805e-25	9.636062436069173e-24
2.0548238629399127	2.593617338554429e-25	9.860658102315542e-24
2.054897249506446	2.699851087007946e-25	1.026454754924967e-23
2.054970638693929	2.759845071618249e-25	1.0492638317168238e-23
2.055044030502454	2.552761878328024e-25	9.705329974716787e-24
2.055117424932114	2.8231525914959495e-25	1.0733326794816788e-23
2.055190821983005	3.1034427703819267e-25	1.1798960333869208e-23
2.0552642216552184	2.959141055942804e-25	1.1250340516862884e-23
2.055337623948849	3.063221298829722e-25	1.1646042563983643e-23
2.05541102886399	3.0813175092708804e-25	1.1714842437216773e-23
2.055484436400735	9.499934327728163e-27	1.689353761172096e-24
2.055557846559178	3.341532245241204e-25	1.2704151271039494e-23
2.0556312593394126	2.995969725680497e-25	1.1390359214011519e-23
2.0557046747415315	3.047742356228739e-25	1.158719326555215e-23
2.0557780927656295	4.95799537688733e-25	1.884977269298937e-23
2.0558515134117994	3.2742026383480036e-25	1.2448171245047226e-23
2.0559249366801353	2.84144453285416e-25	1.0802870816241879e-23
2.0559983625707314	2.761004492247398e-25	1.0497046311459014e-23
2.0560717910836805	2.9608360929243625e-25	1.1256784867730479e-23
2.0561452222190764	2.7374126003522883e-25	1.0407352440082394e-23
2.056218655977013	3.2357152023256817e-25	1.23018460943747e-23
2.0562920923575834	3.1609377429870516e-25	1.2017550123131302e-23
2.056365531360882	3.2601094615709906e-25	1.2394590481336313e-23
2.056438972987002	3.072848523877051e-25	1.1682644252773492e-23
2.0565124172360374	3.1833419247319886e-25	1.2102728446457951e-23
2.056585864108081	3.106235969907551e-25	1.1809579782283712e-23
2.0566593136032276	3.203710370700993e-25	1.2180167118227384e-23
2.056732765721571	3.105404091671557e-25	1.1806417069440166e-23
2.0568062204632036	3.351868084852325e-25	1.2743447037261684e-23
2.0568796778282206	3.144999748577685e-25	1.1956955558400729e-23
2.056953137816714	3.007383669355869e-25	1.1433753817567284e-23
2.057026600428779	3.130810493686172e-25	1.190300951588631e-23
2.057100065664509	3.1776789543839567e-25	1.2081198433677946e-23
2.0571735335239967	3.6891685775633604e-25	1.402582774428605e-23
2.057247004007337	3.7179997987297423e-25	1.4135440989990356e-23
2.057320477114623	3.572255013328807e-25	1.3581334770205843e-23
2.0573939528459486	3.646604577630895e-25	1.3864003929892922e-23
2.057467431201407	3.4313483103583773e-25	1.304562242680736e-23
2.0575409121810933	3.519320541585052e-25	1.3380083521637778e-23
2.0576143957850994	3.6210754867526537e-25	1.3766945033396808e-23
2.0576878820135205	9.818148546382283e-27	1.745941140473521e-24
2.0577613708664493	3.7110612262158027e-25	1.4109061273036352e-23
2.057981853173223	9.780117003095383e-27	1.7391780694376116e-24
2.058055352525122	9.888963306672483e-27	1.758533983488611e-24
2.058128854501998	3.6685878859147043e-25	1.3947582136948428e-23
2.0582023591039444	3.196299211555999e-25	1.215199067701368e-23
2.058275866331055	3.487034447626145e-25	1.3257335215919925e-23
2.0583493761834237	3.5038780381706334e-25	1.3321372761129727e-23
2.058496403764311	3.3538153632343866e-25	1.2750850383187117e-23
2.0585699214930173	3.3858575009759836e-25	1.2872671193235101e-23
2.0587169648274224	3.5639138092354367e-25	1.35496223967174e-23
2.058790490433309	3.4694939504315234e-25	1.3190648105524067e-23
2.05886401866511	3.3852762123327395e-25	1.2870461195451469e-23
2.0589375495229194	3.5982155040322544e-25	1.3680033803093143e-23
2.0590110830068316	3.2361564219396717e-25	1.2303523564561572e-23
2.0590846191169385	3.5616462552592825e-25	1.354100139694421e-23
2.059158157853336	3.34014691988343e-25	1.2698884410924696e-23
2.059305243205374	3.21243716349006e-25	1.2213345459050286e-23
2.059378789821203	3.182161445711625e-25	1.2098240390396738e-23
2.0594523390636965	8.414085070446196e-27	1.4962594235090385e-24
2.059525890932949	3.7621549005371316e-25	1.4303314004996606e-23
2.059673002552104	3.360288501358258e-25	1.2775460567943265e-23
2.059746562302195	3.1522184500541213e-25	1.1984400295966178e-23
2.0598201246794203	7.964499122534102e-27	1.4163104800875465e-24
2.0598936896838733	3.36539038959997e-25	1.2794857406050378e-23
2.059967257315648	3.402690762542265e-25	1.2936669468765004e-23
2.060040827574838	3.3393200642271243e-25	1.2695740793396554e-23
2.0601879759758392	3.664214165807661e-25	1.3930953716876713e-23
2.0602615541178375	3.180900720061676e-25	1.2093447245158933e-23
2.0604823043109555	3.2493531541640445e-25	1.235369614113946e-23
2.060555892964681	7.955908820676408e-27	1.4147828843955918e-24
2.060629484246572	8.718152343876008e-27	1.5503310806697291e-24
2.060703078156724	3.388698485217909e-25	1.2883472314074032e-23
2.0607766746952296	8.315050451518664e-27	1.47864830113705e-24
2.0608502738621834	2.904218692921575e-25	1.1041531516447487e-23
2.060923875657678	2.9196534549128158e-25	1.11002128448855e-23
2.060997480081809	7.818899648266177e-27	1.390418825367233e-24
2.061071087134669	2.9331495761293653e-25	1.115152366666539e-23
2.0611446968163527	2.8934329091239776e-25	1.1000525110138963e-23
2.061218309126953	3.067886214804739e-25	1.1663778079867912e-23
2.0612919240665644	3.1851828368966197e-25	1.2109727399303452e-23
2.061439161833197	2.8568925848109945e-25	1.0861602671719856e-23
2.061512784660405	6.890082518826814e-27	1.2252491876698849e-24
2.0615864101170005	6.750346251230212e-27	1.2004001749196131e-24
2.061660038203076	3.1123862152869797e-25	1.183296236306399e-23
2.0617336689187256	3.007792915021813e-25	1.1435309726194104e-23
2.0618073022640444	2.546885698261443e-25	9.682989361194941e-24
2.0618809382391254	3.1582546589298713e-25	1.200734932205154e-23
2.0620282180789498	3.150269037092675e-25	1.1976988834596261e-23
2.0621755084389504	9.080605915324095e-25	3.452350081172004e-23
2.062249157564252	1.0725372314763857e-24	4.0776728256633523e-23
2.062322809319879	3.61256458575254e-25	1.3734587490263043e-23
2.0623964637059258	3.1519044984294797e-25	1.1983206685179716e-23
2.0624701207224874	2.9402973761386894e-25	1.1178698844371044e-23
2.062543780369656	2.927550398145117e-25	1.1130236185688167e-23
2.0626911075561924	2.8992579069079065e-25	1.1022671134049364e-23
2.0627647750957476	3.0690657834215666e-25	1.1668262674671417e-23
2.062838445266287	3.7157051460434722e-25	1.4126716963794777e-23
2.0629121180679038	6.626160919614163e-27	1.178316553095445e-24
2.0630594715647455	2.6403037197815467e-25	1.003815477326684e-23
2.0631331522601584	2.837240974347985e-25	1.0786889332533271e-23
2.063501595210904	2.496576885414324e-25	9.491720589335436e-24
2.0635752916964476	2.587450186149545e-25	9.837211242817245e-24
2.063648990814008	2.595774839000412e-25	9.868860690236736e-24
2.06372269256368	2.6041041135772635e-25	9.900527708968353e-24
2.0637963969455577	2.743258737026146e-25	1.0429578831810812e-23
2.063870103959734	2.852136433522986e-25	1.0843520288849884e-23
2.0640175258853612	2.633469636164332e-25	1.0012172312018506e-23
2.0640912407969996	2.5630206669184195e-25	9.744332801128412e-24
2.064164958341314	2.7840399228053283e-25	1.0584624575837055e-23
2.0643861267712493	2.5108173475307384e-25	9.545861316289097e-24
2.0644598548472057	2.748539521140846e-25	1.044965581305748e-23
2.0645335855563074	2.8483540129738257e-25	1.0829139926997728e-23
2.0646073188986485	2.521888229964095e-25	9.587951637379833e-24
2.0646810548743235	2.8889013394179805e-25	1.0983296562629884e-23
2.064754793483426	2.510006696792319e-25	9.542779308140425e-24
2.064828534726051	7.614606684966569e-27	1.35408982834208e-24
2.064902278602291	2.708276893017598e-25	1.029658157025291e-23
2.0649760251122404	2.8166554431076575e-25	1.0708625325581288e-23
2.0651235260336467	2.8342180018647558e-25	1.0775396311698346e-23
2.0651972804452905	2.6046439311727457e-25	9.902580038225844e-24
2.065271037491021	2.3382226878631423e-25	8.889674721617329e-24
2.065344797170932	2.3650194551456834e-25	8.991553189382248e-24
2.0654923244336687	6.686732825059417e-27	1.1890879303234571e-24
2.065566092016685	6.657610163132217e-27	1.1839091073163905e-24
2.0656398622342564	6.331735250654736e-27	1.125959442605696e-24
2.0657136350864795	5.447363619451598e-27	9.686934563465886e-25
2.065787410573447	5.469021832108135e-27	9.725448917091251e-25
2.065861188695253	6.333960852141821e-27	1.1263552167356401e-24
2.0659349694519924	6.0017645851683546e-27	1.0672814385705693e-24
2.066008752843758	2.6727469123067884e-25	1.0161500351075674e-23
2.0660825388706456	5.497276065142916e-27	9.775692837943446e-25
2.066156327532748	5.612066207904231e-27	9.97982178529132e-25
2.06623011883016	5.3641075434955036e-27	9.538881997832525e-25
2.066303912762975	5.4936407814072045e-27	9.769228287726578e-25
2.066377709331288	5.689526025903943e-27	1.011756698474557e-24
2.066451508535193	5.646108620487096e-27	1.0040358706655473e-24
2.0665253103747836	5.647631400451941e-27	1.0043066634912987e-24
2.066599114850154	5.833143968689455e-27	1.037295981531319e-24
2.066672921961399	5.370953994531096e-27	9.551056900740959e-25
2.0667467317086117	5.750457420518621e-27	1.0225920029213806e-24
2.066820544091887	5.51268158977403e-27	9.803088165195803e-25
2.066894359111319	5.589854624279035e-27	9.940323383466275e-25
2.0669681767670016	5.883318962650573e-27	1.0462184973973077e-24
2.067041997059029	5.687550855074208e-27	1.0114054579127743e-24
2.067115819987495	5.37283222446121e-27	9.554396918353006e-25
2.0671896455524945	6.048057903940564e-27	1.0755136841300677e-24
2.06733730459247	3.0136075230809546e-25	1.1457416249472559e-23
2.067558812928785	5.801238295102357e-27	1.0316222612909838e-24
2.067632654314962	5.430512059734498e-27	9.656967781793928e-25
2.0677064983383295	6.048057903940566e-27	1.0755136841300679e-24
2.0677803449989853	5.916198084438009e-27	1.0520653239267832e-24
2.0679280462325313	6.766555577487339e-27	1.2032826460329775e-24
2.0684450836383164	5.829064372497154e-27	1.0365705153403153e-24
2.0685189566770177	5.330602345064699e-27	9.479300393333751e-25
2.068592832354042	5.577086699958387e-27	9.917618446537931e-25
2.068666710669483	5.311686752026544e-27	9.445663183705332e-25
2.0687405916234356	5.6270274200787615e-27	1.000642700085051e-24
2.0688144752159934	5.270264713460188e-27	9.37200322540094e-25
2.0688883614472515	5.967063782308912e-27	1.061110666246892e-24
2.068962250317303	5.272445883701612e-27	9.375881955531062e-25
2.0690361418262433	5.4199939721258404e-27	9.638263683166469e-25
2.0691100359741657	5.585387264488261e-27	9.932379169533108e-25
2.0691839327611645	5.608677315621722e-27	9.973795387922493e-25
2.0692578321873345	5.114783628083807e-27	9.095514412625617e-25
2.0693317342527697	5.3459997912875116e-27	9.506681354918968e-25
2.0694056389575644	5.420385774928468e-27	9.638960418023173e-25
2.0694795463018125	5.468382745617793e-25	2.0790211349062128e-23
2.0695534562856093	2.6617277932045044e-25	1.0119606828680856e-23
2.0699230458011115	2.487707793241989e-25	9.458001241346322e-24
2.0699969716241755	9.114944831552809e-27	1.6208918717591066e-24
2.070070900087448	2.8416367964218346e-25	1.080360178193916e-23
2.070144831191023	5.02671685998412e-27	8.938907092205276e-25
2.0702187649349937	5.228673028319493e-27	9.298041588086426e-25
2.0702927013194556	5.247794620769338e-27	9.332045122227141e-25
2.07044058201023	3.3620255801918613e-25	1.2782064757474354e-23
2.0705145263167295	2.3461535696597692e-25	8.919827093242818e-24
2.0705884732640985	2.1273453474858594e-25	8.087941434260076e-24
2.0707363750818164	2.123978882275682e-25	8.075142490500164e-24
2.070810329952355	2.2156351033933904e-25	8.423609724257819e-24
2.0708842874641396	2.1763809358808793e-25	8.274369541761338e-24
2.070958247617263	7.983664729020147e-27	1.4197186604270517e-24
2.071032210411821	5.875062829366354e-27	1.0447503262147215e-24
2.0711061758479072	5.703521868286433e-27	1.0142455503080505e-24
2.071180143925616	5.1328994587001e-27	9.12772942120633e-25
2.0712541146450416	4.801898796155268e-27	8.539117758293611e-25
2.071328088006279	5.006969190890904e-27	8.90379021886055e-25
2.071402064009422	5.196516924075051e-27	9.24085905000147e-25
2.0714760426545653	5.1403315943375544e-27	9.140945834983027e-25
2.071550023941803	2.095756774698222e-25	7.967845030072478e-24
2.0716240078712294	5.1598086367526685e-27	9.175581458478281e-25
2.0716979944429395	5.236194026448268e-27	9.311416024201768e-25
2.0717719836570265	5.666446013386327e-27	1.0076524273702051e-24
2.0718459755135856	5.314796939222652e-27	9.451193965557536e-25
2.0719199700127113	4.643125759395993e-27	8.25677493615524e-25
2.0719939671544974	4.97087082339529e-27	8.839597235207076e-25
2.0720679669390387	5.143001508281229e-27	9.145693687975641e-25
2.072141969366429	4.836199717803781e-27	8.60011438100652e-25
2.0722159744367636	5.040668271120948e-27	8.963716599370884e-25
2.0722899821501364	5.158471660178756e-27	9.17320394056519e-25
2.072363992506642	5.021296248013759e-27	8.929267729548573e-25
2.072438005506374	4.974134500349128e-27	8.845400964735108e-25
2.072512021149428	5.221656930709573e-27	9.285565006167879e-25
2.072586039435897	5.071467202770729e-27	9.018485705374885e-25
2.0726600603658776	2.4338942645198413e-25	9.2534079113588e-24
2.0727340839394617	4.92693639984714e-27	8.761469554419476e-25
2.0728081101567453	4.902689057329945e-27	8.718351004472985e-25
2.0728821390178225	5.06191852415826e-27	9.001505486805252e-25
2.072956170522788	4.817764790059577e-27	8.567331928573448e-25
2.0731042414647587	2.2613291838985723e-25	8.597333773084704e-24
2.073178280901954	5.304593909537756e-27	9.433050127948872e-25
2.0732523229834143	4.820273135837217e-27	8.57179246822308e-25
2.0733263677092353	4.994451697227604e-27	8.881530617613807e-25
2.0734004150795107	4.974695949726087e-27	8.846399378601933e-25
2.0734744650943355	4.9340817519898896e-27	8.774175987012405e-25
2.0735485177538027	1.933304954885449e-25	7.350220437014526e-24
2.073622573058008	2.0213932035398721e-25	7.685122617803132e-24
2.073696631007046	1.8280340533501972e-25	6.949991631966438e-24
2.073844754839996	1.8862391461068175e-25	7.171281222745654e-24
2.073918820724098	2.120428472371156e-25	8.061644208517236e-24
2.073992889253409	5.083883716330258e-27	9.040565735782266e-25
2.0741410342480404	1.9959866514347344e-25	7.588529600728742e-24
2.07421511071355	4.6749991193498825e-27	8.313454675889998e-25
2.0743632715814257	5.105667144315474e-27	9.079302757248436e-25
2.0745114430324105	2.280781104239857e-25	8.671287911602986e-24
2.0745855327268043	4.615529916637791e-27	8.207701817175657e-25
2.0747337200538687	4.7165867652864204e-27	8.387409130370933e-25
2.0748078176867275	4.300201366198026e-27	7.646959548531205e-25
2.0749560208915727	4.6380161661452455e-27	8.247688651683757e-25
2.0750301264637474	4.827293272651289e-27	8.5842762329752e-25
2.0752524590604144	4.470635585340634e-27	7.950039211198562e-25
2.075326575219667	5.022839223999362e-27	8.932011571973952e-25
2.075400694025925	4.7796266244678095e-27	8.499511613964951e-25
2.0754748154792826	4.655178744581954e-27	8.278208511540938e-25
2.0755489395798357	4.982944004602004e-27	8.861066724760644e-25
2.075623066327678	4.7628518096295756e-27	8.469681306130905e-25
2.0756971957229036	4.895689116536624e-27	8.705903153888731e-25
2.0757713277656085	4.524377196566901e-27	8.045606811904553e-25
2.0758454624558853	4.778624901838414e-27	8.497730271238521e-25
2.0759195997938305	2.409474913085893e-25	9.16056812655667e-24
2.075993739779537	6.728025609092946e-27	1.1964309410864578e-24
2.076216175624176	5.056639284333177e-27	8.992117523323648e-25
2.0762903262018773	4.744142216003115e-27	8.436410421014774e-25
2.076364479427813	4.643036896904677e-27	8.256616913816607e-25
2.0764386353020785	4.418012833664135e-27	7.856461255392653e-25
2.0765869549959755	4.4799257548874524e-27	7.966559728419438e-25
2.0767352852843257	5.118144245937263e-27	9.10149053015943e-25
2.076809454401658	5.158245464746313e-27	9.172801701885028e-25
2.0768836261678865	1.9963554651686329e-25	7.589931791437195e-24
2.0769578005831066	5.096837444041844e-27	9.063601083055028e-25
2.077031977647413	4.891039992559066e-27	8.697635712444723e-25
2.0771061573609	5.027561053651636e-27	8.940408304422304e-25
2.077180339723663	4.525168880580456e-27	8.047014647285112e-25
2.077254524735796	4.463292312194499e-27	7.936980819760498e-25
2.0773287123973936	5.240108015270383e-27	9.318376189935253e-25
2.0774029027085508	4.466148029529107e-27	7.942059083097524e-25
2.077477095669362	4.406291063218539e-27	7.835616672360048e-25
2.0775512912799217	4.366153491572135e-27	7.764240855132286e-25
2.077625489540324	4.319686487021441e-27	7.6816095376936e-25
2.077699690450665	4.5638886915699355e-27	8.115869289928303e-25
2.077773894011038	4.5933344898291974e-27	8.168232146684907e-25
2.0778481002215385	4.720811772828149e-27	8.394922374289647e-25
2.0779223090822607	4.327280190824927e-27	7.695113264813278e-25
2.0779965205932993	4.884637853980061e-27	8.68625092122946e-25
2.07807073475475	5.0681954474085876e-27	9.012667610179707e-25
2.078144951566705	5.337384168833876e-27	9.491360370904997e-25
2.078219171029261	4.657267013127912e-27	8.281922036498846e-25
2.0782933931425114	4.557765258077338e-27	8.104980114229674e-25
2.0783676179065527	4.1245969657424095e-27	7.334685858888749e-25
2.078441845321478	4.74862977181464e-27	8.444390549115809e-25
2.078516075387382	4.47377808616995e-27	7.955627455719362e-25
2.0785903081043604	4.5122878585435846e-27	8.024108591016688e-25
2.0787387814919165	4.763922198729537e-27	8.471584757028097e-25
2.0788130221626844	4.83342882375634e-27	8.595186957174556e-25
2.078887265484904	4.52273727968168e-27	8.042690581473386e-25
2.078961511458672	4.296566082462318e-27	7.640494998314341e-25
2.0790357600840803	4.4412584535519336e-27	7.89779846261272e-25
2.079110011361227	4.954677653954769e-27	8.810801255407727e-25
2.0791842652902037	5.359765399033403e-27	9.53116045174016e-25
2.0792585218711075	5.437681647102152e-27	9.6697173113883e-25
2.079332781104031	4.552998997179406e-27	8.096504370612009e-25
2.0794070429890708	4.35653210728495e-27	7.747131345558315e-25
2.0794813075263203	4.353793526870716e-27	7.742261384394943e-25
2.0795555747158745	4.7280863795037226e-27	8.407858657556955e-25
2.0796298445578287	1.8459478632824388e-25	7.018098037805841e-24
2.079704117052277	4.59389997841031e-27	8.169237743385312e-25
2.0797783921993154	4.7659014087634256e-27	8.475104345479503e-25
2.079852669999036	4.6928281664714715e-27	8.345159703286938e-25
2.0799269504515365	5.1602569884134065e-27	9.176378753005031e-25
2.08000123355691	5.084025088475537e-27	9.040817134957366e-25
2.0800755193152507	4.691858757475282e-27	8.343435823229102e-25
2.080149807726655	1.7594531857489224e-25	6.689254445441745e-24
2.0802240987912164	4.523040219992991e-27	8.043229293991464e-25
2.0802983925090306	4.575299443295919e-27	8.136160794775688e-25
2.0803726888801917	4.745152017040811e-27	8.438206129408343e-25
2.080446987904794	5.0077164436588014e-27	8.905119043071794e-25
2.0805212895829337	5.173917576851382e-27	9.200671096153294e-25
2.0805955939147047	4.826194609122273e-27	8.582322502242995e-25
2.080669900900202	4.78617821360039e-27	8.511162170022455e-25
2.0807442105395197	4.2389104824139325e-27	7.53796723187486e-25
2.0808185228327534	4.97894519249272e-27	8.853955719522095e-25
2.0808928377799973	5.000567052311902e-27	8.892405427645288e-25
2.0809671553813462	4.856298797658116e-27	8.635856160872212e-25
2.081041475636896	1.774301867005451e-25	6.745707557072506e-24
2.0811157985467403	1.8515041022660664e-25	7.039222269255818e-24
2.081190124110974	4.736221336663414e-27	8.42232488437558e-25
2.081264452329692	4.8830908387903104e-27	8.68349989597051e-25
2.0813387832029893	4.8693696622900725e-27	8.659099810318628e-25
2.0814131167309613	4.2582097998464096e-27	7.572286810692839e-25
2.0814874529137017	4.413577787506566e-27	7.84857450412808e-25
2.0815617917513056	1.725545430860151e-25	6.5603407568242674e-24
2.0816361332438684	1.8582934177434823e-25	7.065034526783705e-24
2.081710477391484	1.711610927004188e-25	6.50736325073402e-24
2.0817848241942483	4.889129448995741e-27	8.69423823216408e-25
2.0818591736522545	4.717782369715057e-27	8.389535249108932e-25
2.0819335257655993	4.550462376972708e-27	8.09199355112735e-25
2.082007880534377	4.47163326876588e-27	7.951813371091414e-25
2.082082237958682	4.832843139154474e-27	8.59414544630628e-25
2.0821565980386083	4.578765080457298e-27	8.142323665982435e-25
2.0822309607742535	1.80521012172755e-25	6.863217464113678e-24
2.0823053261657094	4.9810213434262266e-27	8.85764769597928e-25
2.082379694213072	1.5981595704689196e-25	6.076033223205091e-24
2.082454064916437	1.8310834681575483e-25	6.961585183713814e-24
2.0825284382758986	1.7015586729787434e-25	6.4691456468380724e-24
2.0826028142915507	1.8408149743993778e-25	6.998583338547525e-24
2.08267719296349	2.083413993272772e-25	7.920919083881888e-24
2.08275157429181	1.811483652584626e-25	6.887068763207176e-24
2.082825958276606	5.130492093026231e-27	9.123448452396047e-25
2.0829003449179737	1.9402033430961977e-25	7.37644737750882e-24
2.0829747342160063	1.8802706491649975e-25	7.148589630253142e-24
2.0830491261707995	1.9145000761825845e-25	7.278726282195289e-24
2.083123520782449	1.9519120237159963e-25	7.420962539674334e-24
2.083197918051048	4.9115591496450795e-27	8.734124507002135e-25
2.083272317976693	5.320944607940156e-27	9.462126238257617e-25
2.0833467205594776	1.604796368988708e-25	6.101265627432485e-24
2.083421125799497	1.9221970986441816e-25	7.307989545426697e-24
2.0834955336968473	1.7628298187562743e-25	6.702092046088358e-24
2.0835699442516225	1.8345358974711151e-25	6.97471095387946e-24
2.083644357463917	1.8405755689931623e-25	6.997673144578875e-24
2.0837187733338265	4.831639456317539e-27	8.592004961901143e-25
2.0837931918614454	2.106058601927057e-25	8.007011484823773e-24
2.083867613046869	1.8790579082655596e-25	7.143978917948632e-24
2.0839420368901918	5.22164481309712e-27	9.285543457667157e-25
2.08401646339151	5.199788679437193e-27	9.246677145196647e-25
2.0840908925509165	4.859320122362907e-27	8.641228920385783e-25
2.084165324368508	4.6481343725429755e-27	8.265681649787371e-25
2.084239758844378	4.582448834642818e-27	8.148874410202183e-25
2.0843141959786227	4.493101638827332e-27	7.989990131538794e-25
2.084388635771336	5.071604535711853e-27	9.018729921716406e-25
2.0844630782226137	5.684085217912828e-27	1.0107891707920994e-24
2.0845375233325503	1.8828569670282793e-25	7.158422536524483e-24
2.08461197110124	4.926108362996227e-27	8.759997073536742e-25
2.08468642152878	1.880102418339008e-25	7.147950034491383e-24
2.084760874615263	4.734367341958203e-27	8.419027963764985e-25
2.084835330360785	4.936157902923398e-27	8.777867963469594e-25
2.0849097887654406	1.862013907164394e-25	7.07917943305324e-24
2.0849842498293256	2.0314297436969548e-25	7.723280479237815e-24
2.0850587135525336	1.790973356991927e-25	6.809090794209733e-24
2.08513317993516	1.9156656754769362e-25	7.283157767116004e-24
2.085207648977301	1.8882089257232052e-25	7.178770115978048e-24
2.0852821206790497	1.992049865237551e-25	7.573562357051234e-24
2.085356595040503	1.9697047444273338e-25	7.488608577135771e-24
2.0854310720617546	5.3205406875250755e-27	9.461407954900185e-25
2.0855055517428993	1.80290942653037e-25	6.854470464932341e-24
2.085580034084033	5.303701245420431e-27	9.431462721728947e-25
2.0856545190852502	5.132289538873333e-27	9.126644813336615e-25
2.0858034970683157	4.9968590629014746e-27	8.885811586424087e-25
2.0858779900503537	4.822280620300156e-27	8.5753623365095e-25
2.085952485692856	4.784558492735927e-27	8.508281853759162e-25
2.086026983995916	5.3170467759346435e-27	9.45519480385842e-25
2.086175988584093	1.9287701173453257e-25	7.33297946554661e-24
2.0862504948694	1.9604076804284438e-25	7.453262125642856e-24
2.086325003815645	4.483617587481275e-27	7.973124838306346e-25
2.086399515422924	4.8535480996314256e-27	8.630964651208117e-25
2.086697588464279	5.442694299453282e-27	9.678631207854005e-25
2.086772113378153	5.108191646909715e-27	9.083792028232368e-25
2.086846640953631	5.112117753344282e-27	9.090773742466585e-25
2.086921171190808	5.3264015727478766e-27	9.471830246416487e-25
2.086995704089779	4.898847774182542e-27	8.71152012974383e-25
2.0870702396506395	5.281069584563549e-27	9.391217305212179e-25
2.0872193187584083	5.273318351798188e-27	9.37743344758311e-25
2.0872938623055064	5.5853468724467516e-27	9.93230734119736e-25
2.0873684085148745	5.240213034578306e-27	9.31856294360819e-25
2.087442957386607	4.8852639306234336e-27	8.687364260433481e-25
2.0875175089208002	5.440638344540532e-27	9.674975145564682e-25
2.0875920631175466	4.946873911535444e-27	8.796924020942193e-25
2.0876666199769436	5.0519740035390124e-27	8.983821350545335e-25
2.0877411794990857	5.997729420221713e-27	1.0665638734964973e-24
2.087815741684068	5.496839831094631e-27	9.77491709191742e-25
2.087964874042933	5.44056967806997e-27	9.674853037393923e-25
2.088039444217006	5.424546155203783e-27	9.646358736604697e-25
2.088114017054299	5.375873745186759e-27	9.559805592034447e-25
2.0881885925549084	5.4963026169425755e-27	9.773961775052035e-25
2.0882631707189283	5.389784764282078e-27	9.584543270864317e-25
2.0883377515464536	5.326203651744483e-27	9.471478287571347e-25
2.0884869211924033	7.777027123074006e-27	1.382972720427676e-24
2.0885615100110173	1.9754966914363867e-25	7.510628945504694e-24
2.0887106956399997	2.018718148537608e-25	7.67495234233878e-24
2.0888598919252885	1.944535749038015e-25	7.39291872550517e-24
2.088934494064286	2.3042446827393405e-25	8.760493949055377e-24
2.089009098867646	5.271472435501273e-27	9.374150892639653e-25
2.089083706335462	5.4941254859053e-27	9.770090227755497e-25
2.089158316467831	1.8187628710168438e-25	6.914743579821485e-24
2.089232929264848	2.0595215186015355e-25	7.830082428663272e-24
2.0893075447266076	2.152848031491563e-25	8.184899934626901e-24
2.0893821628532048	5.071144066438665e-27	9.017911078688943e-25
2.089456783644735	2.2588648796013915e-25	8.587964749453752e-24
2.0895314071012936	2.0071342545195029e-25	7.630911605600936e-24
2.0896060332229762	5.6371294696598905e-27	1.0024391267619821e-24
2.0896806620098776	5.7345671913894085e-27	1.0197662761932525e-24
2.0897552934620913	5.8246656791769454e-27	1.0357883047640747e-24
2.089904564362843	5.446523464988234e-27	9.685440534082437e-25
2.0899792038115703	5.5005114676677e-27	9.781446287636453e-25
2.0900538459259925	5.642986315678534e-27	1.0034806376302547e-24
2.0902777882643773	6.022990602980758e-27	1.0710560176138609e-24
2.0903524410425294	5.857468056085514e-27	1.0416214839097593e-24
2.090501754597441	5.3116867520265454e-27	9.445663183705336e-25
2.090576415374391	5.019922918602491e-27	8.92682556613331e-25
2.090651078817798	5.540265314919781e-27	9.85213973567466e-25
2.0908004137043594	5.890702627838216e-27	1.0475315193746886e-24
2.0908750851477067	5.659227955568866e-27	1.0063688550104789e-24
2.09094975925789	6.074809553031251e-27	1.0802708748063235e-24
2.0910244360350063	5.602489254862708e-27	9.96279128688667e-25
2.0910991154791505	5.680437816564663e-27	1.01014056092034e-24
2.091173797590418	7.808512719429417e-27	1.3885717391988384e-24
2.0912484823689037	9.709766113206523e-27	1.7266677155408838e-24
2.0913231698147023	2.187832648535705e-25	8.317907738972086e-24
2.09139785992791	2.160423964732257e-25	8.213702829480343e-24
2.0914725527086215	6.0539389851841155e-27	1.0765595046984855e-24
2.091547248156932	5.269299343668147e-27	9.370286528176686e-25
2.0916219462729377	5.534675056375088e-27	9.842198694007841e-25
2.0916966470567333	6.1803378006748035e-27	1.0990367458025252e-24
2.0917713505084143	6.017828500076049e-27	1.0701380514830662e-24
2.091846056628075	5.832073579589492e-27	1.0371056364416004e-24
2.0919954768717193	6.797839213635211e-27	1.208845750636269e-24
2.092144907788429	6.538010722899191e-27	1.1626409851145334e-24
2.092219627249422	6.315122265045325e-27	1.1230051895808473e-24
2.0922943493789665	6.223823887247295e-27	1.1067697870400286e-24
2.0923690741771583	6.541287846252584e-27	1.1632237492128831e-24
2.092443801644093	5.529586357244761e-27	9.833149565120499e-25
2.0925185317798665	5.468242104979242e-27	9.724062344392492e-25
2.0925932645845724	6.056019042513113e-27	1.076929397010471e-24
2.0926680000583078	6.611446606658257e-27	1.1756999371192093e-24
2.0927427382011667	6.095611085418086e-27	1.0839699684804002e-24
2.0928174790132457	6.3425218351522095e-27	1.127877598717347e-24
2.093041717465751	6.910311348865418e-27	1.2288464388645687e-24
2.0931164689556607	6.52182378957666e-27	1.1597624960906205e-24
2.0931912231152663	6.141227333986483e-27	1.0920818120396396e-24
2.0932659799446633	6.289508909183162e-27	1.1184504192456785e-24
2.0933407394439465	6.271676569573726e-27	1.115279331009651e-24
2.093415501613213	6.534814127137527e-27	1.1620725410720152e-24
2.093490266452556	6.505494154006935e-27	1.1568586306199122e-24
2.093565033962072	6.381149955867123e-27	1.1347467578889296e-24
2.0936398041418562	6.4896185069286e-27	1.154035496987868e-24
2.0937145769920047	6.3051386931176295e-27	1.1212298315410811e-24
2.0937893525126112	6.685180260913455e-27	1.1888118410381037e-24
2.093864130703772	6.751477458874841e-27	1.2006013352459042e-24
2.093938911565584	6.338132475461528e-27	1.1270970479212271e-24
2.0940884813015357	6.734963434338557e-27	1.1976646802649293e-24
2.0941632701758675	6.290002907150985e-27	1.118538265887157e-24
2.094238061721231	6.404906744106722e-27	1.1389713786264427e-24
2.0943128559377215	6.770104400568968e-27	1.203913725934571e-24
2.094387652825433	7.154313062101374e-27	1.2722367611307402e-24
2.094462452384463	6.833038445142596e-27	1.215105157500147e-24
2.094537254614905	6.7089561595849e-27	1.1930398601443645e-24
2.0946120595168556	6.727076537187505e-27	1.1962621695836487e-24
2.0946868670904095	6.477130363906803e-27	1.1518147562273393e-24
2.094761677335663	6.545003052694525e-27	1.1638844167248574e-24
2.094836490252711	6.876339106723105e-27	1.2228052249931145e-24
2.0949113058416486	6.706624948696702e-27	1.1926253057120702e-24
2.0949861241025713	6.940654859842282e-27	1.2342423629444123e-24
2.0950609450355753	6.768809798895774e-27	1.2036835095846066e-24
2.095135768640755	7.854818444035375e-27	1.3968061908622094e-24
2.0952105949182065	7.109520681318585e-27	1.2642714242834738e-24
2.0952854238680247	7.085764859952111e-27	1.260046975483018e-24
2.0953602554903057	6.92442024995349e-27	1.2313553956948869e-24
2.095435089785145	6.730906341223945e-27	1.1969432157498975e-24
2.0955099267526367	7.441967067189881e-27	1.3233896805771524e-24
2.095584766392878	7.52468612476511e-27	1.3380994402675378e-24
2.0960338603673967	2.6811126457248006e-25	1.0193305982455404e-23
2.096183579745221	2.714260586844543e-25	1.0319330939691247e-23
2.0962584434444977	2.6000453256483607e-25	9.885096627643527e-24
2.096408178864257	7.58491370158242e-27	1.3488095862446138e-24
2.096483050584931	7.889816974047015e-27	1.4030299073923415e-24
2.096557924979595	7.719571968904242e-27	1.3727555886616053e-24
2.096632802048344	7.951844468744475e-27	1.4140601290600205e-24
2.096707681791274	7.812284144392073e-27	1.3892424039345979e-24
2.096782564208481	7.892587758287026e-27	1.4035226302487093e-24
2.0968574493000594	7.512679642970517e-27	1.3359643523313049e-24
2.096932337066106	7.943769872150881e-27	1.412624240173345e-24
2.097082120621984	3.0191542782484687e-25	1.1478504424459306e-23
2.0971570164120057	2.7949086580292286e-25	1.0625946354672479e-23
2.097231914876878	2.675817044541957e-25	1.0173172668286802e-23
2.097306816016695	8.105542437335133e-27	1.4413919223509788e-24
2.097381719831553	8.368495740958924e-27	1.4881523669145689e-24
2.097456626321547	7.26690865640413e-27	1.2922594038317085e-24
2.0976064473273253	7.91750522578415e-27	1.4079536521887536e-24
2.0976813618433012	2.89311829021552e-25	1.0999328962410187e-23
2.0977562790347957	2.614050917991705e-25	9.938344404624803e-24
2.097831198901904	8.565375524925012e-27	1.5231630935225494e-24
2.0979061214447223	8.651521942711442e-27	1.5384823336223708e-24
2.098130905128389	8.4353231663179e-27	1.5000361503687472e-24
2.0982058383750006	8.673234327122152e-27	1.542343402236413e-24
2.0982807742977996	8.556302574383285e-27	1.5215496694088837e-24
2.098355712896882	8.040008415044998e-27	1.4297381421014203e-24
2.0984306541723425	3.0725023691888054e-25	1.1681328209353921e-23
2.098505598124277	2.9423672935879123e-25	1.118656845102558e-23
2.0986554940579514	8.361040462528613e-27	1.4868266101016958e-24
2.0987304460398817	3.23059956599201e-25	1.2282396987479759e-23
2.098805400698669	2.903461899990703e-25	1.1038654269972214e-23
2.098880358034408	8.655553081299008e-27	1.5391991826972995e-24
2.0989553180471954	7.874833869231584e-27	1.4003654927131683e-24
2.0990302807371255	3.107877830258419e-25	1.1815821961240102e-23
2.099105246104295	2.6816409054704476e-25	1.0195314369993377e-23
2.0991802141487983	2.9525771128480303e-25	1.1225385101236043e-23
2.0992551848707324	3.1647210017123272e-25	1.2031933671640183e-23
2.0993301582701918	3.4045396676422697e-25	1.2943698809903252e-23
2.099405134347273	2.951047458572838e-25	1.1219569517881396e-23
2.099480113102071	3.102982933956632e-25	1.1797212084539822e-23
2.099555094534682	3.0796698834735196e-25	1.1708578338644167e-23
2.099630078645201	9.718446927977752e-27	1.7282114069578877e-24
2.0997050654337244	3.125285080851432e-25	1.1882002482185687e-23
2.099780054900347	3.061720032357626e-25	1.1640334908046207e-23
2.099855047045165	3.5118998665198526e-25	1.335187090190449e-23
2.0999300418682734	3.003188099385322e-25	1.141780270542405e-23
2.1000050393697687	2.9642056666821236e-25	1.126959562985869e-23
2.100080039549746	3.162392982666378e-25	1.202308279008315e-23
2.1001550424083018	3.3561239068884046e-25	1.2759627221369126e-23
2.1002300479455305	3.1133274961825626e-25	1.183654101321859e-23
2.1003050561615284	3.3429716776445816e-25	1.2709623840404337e-23
2.100380067056391	3.008408447067741e-25	1.1437649913763676e-23
2.100530096883095	3.3328572718996845e-25	1.2671169942261402e-23
2.1006051158151258	3.0800247482970855e-25	1.170992749707464e-23
2.100680137426405	3.3628491343255264e-25	1.2785195822963506e-23
2.1007551617170277	3.183626256114796e-25	1.210380944422579e-23
2.1008301886870884	3.2462287791870448e-25	1.2341817598775613e-23
2.1009052183366843	3.029558965421503e-25	1.1518061941811511e-23
2.100980250665911	3.2066700658810002e-25	1.2191419565465186e-23
2.1010552856748634	3.2290976588931434e-25	1.2276686895947282e-23
2.101130323363638	3.4018471377699055e-25	1.2933462096835761e-23
2.101205363732329	3.481807706787337e-25	1.323746370147762e-23
2.101280406781034	3.3521135275198224e-25	1.2744380184257547e-23
2.1013554525098472	3.720553845701642e-25	1.414515120575457e-23
2.1014305009188656	3.3232925844092626e-25	1.2634806014631623e-23
2.1015055520081845	3.5396803835303764e-25	1.3457489481821536e-23
2.1015806057778987	3.6929673581287005e-25	1.404027030518496e-23
2.1016556622281053	3.7287159782519487e-25	1.4176182768224463e-23
2.101730721358899	3.5051075326768804e-25	1.3326047168870818e-23
2.101805783170376	3.75088838140296e-25	1.426047989391406e-23
2.101880847662632	3.7372592313378125e-25	1.4208663310557746e-23
2.101955914835763	3.752960940483063e-25	1.426835954376909e-23
2.102030984689864	3.2041046950658505e-25	1.2181666297649679e-23
2.1021060572250314	3.410805644039458e-25	1.2967521387741317e-23
2.1021811324413613	3.4641002281631597e-25	1.3170141745392767e-23
2.1023312909178893	3.6059264086373553e-25	1.3709349844762124e-23
2.102406374178279	1.3893991207790639e-26	2.4707398488075933e-24
2.1024814601202144	3.720633566382675e-25	1.4145454295330535e-23
2.1025565487437894	3.9383837079606068e-25	1.4973317244082843e-23
2.1026316400491023	3.8890016594836553e-25	1.478557193208759e-23
2.1027067340362464	3.8408554263160646e-25	1.4602525058856635e-23
2.1027818307053194	3.688756058548456e-25	1.4024259390733568e-23
2.102856930056416	3.5288262999688898e-25	1.3416223407052994e-23
2.1029320320896323	3.3895047834817483e-25	1.2886537774575869e-23
2.1030071368050636	3.8968826381127336e-25	1.4815534577161643e-23
2.1031573542829567	8.472756861186556e-27	1.5066929072514075e-24
2.1033075824908614	7.887377086266515e-27	1.4025960271720547e-24
2.1033827006188077	8.62976407934165e-27	1.5346131775786765e-24
2.103457821429544	9.051304933111831e-27	1.6095749196536511e-24
2.1035329449231663	9.161885724145463e-27	1.629239274037744e-24
2.103608071099771	7.662469739199855e-27	1.3626012167265432e-24
2.103683199959453	7.589843293736272e-27	1.3496862054673223e-24
2.1037583315023087	8.064756323087895e-27	1.4341390116328427e-24
2.103833465728434	7.711549987922028e-27	1.3713290563007653e-24
2.103908602637924	7.980187456020478e-27	1.419100304129212e-24
2.1039837422308754	8.211103260486041e-27	1.4601635861825808e-24
2.1040588845073835	7.67008646302888e-27	1.3639556830422534e-24
2.1041340294675446	3.5904202971630417e-25	1.365039725315514e-23
2.1042091771114544	7.781349083188986e-27	1.3837412856960238e-24
2.1042843274392085	7.40992645654119e-27	1.3176919647569883e-24
2.1043594804509027	8.702923377048459e-27	1.5476229448551694e-24
2.104434636146633	8.466246393406067e-27	1.5055351641710314e-24
2.1045097945264954	7.497390624892429e-27	1.333245537726507e-24
2.1045849555905853	7.062838092372331e-27	1.2559699556104313e-24
2.1046601193389995	5.987366995704952e-25	2.2763334436467307e-23
2.1047352857718327	4.7357655875145955e-25	1.8004878598328715e-23
2.1048856266911424	3.766411299580529e-25	1.4319496382824695e-23
2.1051111582056503	8.042269811404119e-27	1.4301402815597562e-24
2.1052615259734697	7.652315533712179e-27	1.360795515272139e-24
2.105487097764339	3.3350847810536144e-25	1.2679638695866717e-23
2.1055622937321163	1.0717644766580021e-26	1.9058967012520693e-24
2.1056374923854637	3.5945552101769222e-25	1.366611775398099e-23
2.105712693724478	3.307298131124521e-25	1.2573996799243588e-23
2.1057878977492535	7.185341458768397e-27	1.2777544770226888e-24
2.106013525939113	3.1515046475169027e-25	1.1981686494409005e-23
2.1060887407078965	3.097576993235546e-25	1.1776659271146875e-23
2.106163958162922	3.215618210126138e-25	1.2225439461052659e-23
2.1062391783042846	3.2383337762412565e-25	1.2311801634736532e-23
2.1063144011320816	3.0345258383766994e-25	1.1536945466115884e-23
2.1065400857350323	3.718327929482136e-25	1.4136688508317036e-23
2.106916280477579	2.9444249921958443e-25	1.1194391602941167e-23
2.10721728464239	2.717809353148678e-25	1.0332822972879765e-23
2.107292542402556	3.2707708128790475e-25	1.2435123808514024e-23
2.1074430659863146	3.3411478603529737e-25	1.2702689880453383e-23
2.1075936003219504	7.037313276565259e-27	1.251430930170956e-24
2.107668871521962	6.715494817260964e-27	1.194202616175828e-24
2.107819421986852	3.6811248907132256e-25	1.399524649980861e-23
2.1078947012519236	2.9491846334852417e-25	1.1212487254426354e-23
2.108045267847797	3.1601011976305208e-25	1.2014369666390369e-23
2.1081205551787914	3.173188068167205e-25	1.2064124560481035e-23
2.1082711379073764	2.6580653738589774e-25	1.0105682698680368e-23
2.108421731392063	2.5920986002335043e-25	9.85488402026153e-24
2.1084970321681835	2.6836967337345656e-25	1.020313041106012e-23
2.1085723356336183	2.788705898822068e-25	1.0602364121887558e-23
2.1086476417884623	2.554735870076779e-25	9.712834882029793e-24
2.108722950632812	2.840208570188288e-25	1.0798171817243756e-23
2.108798262166763	2.88640514168978e-25	1.0973806283556071e-23
2.108873576390412	2.7444533881413244e-25	1.0434120768673744e-23
2.1089488933038543	2.616343673608597e-25	9.947061218363773e-24
2.1090242129071863	2.9391673326655275e-25	1.1174402538912267e-23
2.109099535200505	2.8255244368254316e-25	1.0742344299256597e-23
2.109174860183905	5.817667411394905e-27	1.0345438172138007e-24
2.1092501878574823	5.8416846001571465e-27	1.0388147444400924e-24
2.109325518221335	2.5018088821427726e-25	9.511612086112836e-24
2.109400851275557	2.7113871501105655e-25	1.030840643791868e-23
2.1094761870202454	2.807439328873506e-25	1.0673586636510252e-23
2.109551525455496	5.759527613755299e-27	1.0242049367091666e-24
2.109626866581405	5.917772003764718e-27	1.0523452107599586e-24
2.109777556905583	5.801437014639926e-27	1.0316575991771864e-24
2.109852906104044	6.198235000640186e-27	1.1022193680221044e-24
2.109928257993548	6.2207130318359555e-27	1.1062165900274692e-24
2.1100036125741903	6.3889322707530526e-27	1.1361306709213377e-24
2.110078969846068	5.9884980744607785e-27	1.0649222822871348e-24
2.1101543298092764	5.7562316799432834e-27	1.0236188275856904e-24
2.1102296924639132	5.673018253772155e-27	1.0088211553457992e-24
2.110305057810072	5.7023690785231095e-27	1.0140405520780283e-24
2.1103804258478513	5.938940366182839e-27	1.0561095370631973e-24
2.110455796577346	5.769953526834131e-27	1.026058955365061e-24
2.110531169998652	5.484172720782966e-27	9.752391430465492e-25
2.110606546111866	5.88641908716636e-27	1.046769786156806e-24
2.1106819249170843	5.934576122491775e-27	1.0553334525935764e-24
2.110757306414403	6.04498397013949e-27	1.0749670528114407e-24
2.110832690603918	5.6057859520508954e-27	9.968653735617554e-25
2.110908077485725	5.714967221689336e-27	1.0162808539377504e-24
2.110983467059921	5.317868526241638e-27	9.456656105509545e-25
2.1110588593266018	5.392321811404597e-27	9.58905484952459e-25
2.1111342542858633	5.725294217186775e-27	1.0181172822838163e-24
2.1112096519378025	6.2524932723859264e-27	1.111868004769079e-24
2.1112850522825144	5.654113125616303e-27	1.0054592953314296e-24
2.1113604553200958	5.793199158461509e-27	1.0301926781746924e-24
2.111435861050643	5.54349161599278e-27	9.857877000443365e-25
2.1115112694742515	5.691978775773583e-27	1.012192865933673e-24
2.111586680591019	5.802631939023155e-27	1.0318700901199115e-24
2.11166209440104	5.10161886650331e-27	9.07210378816895e-25
2.1118883519915905	5.7417264058077955e-27	1.0210393845524798e-24
2.1120392038533247	5.630934757944279e-27	1.0013375339324822e-24
2.1121900664903848	6.046261985291092e-27	1.075194319614422e-24
2.1122655018499024	5.8050257444928616e-27	1.0322957756177534e-24
2.1123409399035395	5.4877337537131176e-27	9.758723942003656e-25
2.1124163806513936	5.358950976145819e-27	9.529712180288104e-25
2.1124918240935595	5.790635214751799e-27	1.0297367373439448e-24
2.112567270230134	5.520728702162601e-27	9.817398179466664e-25
2.112642719061214	5.505289646058765e-27	9.78994322388678e-25
2.112718170586895	4.9465873195375394e-27	8.79641438029324e-25
2.112793624807273	5.314303536608235e-27	9.450316557847461e-25
2.1128690817224447	6.1810470816973244e-27	1.099162875786353e-24
2.112944541332506	5.641621813437983e-27	1.0032379910063224e-24
2.113020003637554	5.9049878955454714e-27	1.0500718391177592e-24
2.1130954686376833	5.968026091815666e-27	1.0612817917650865e-24
2.113170936332992	5.347334095387015e-27	9.509054120425844e-25
2.1132464067235754	5.548765901432661e-27	9.867256153643772e-25
2.1133218798095297	6.116101754457873e-27	1.0876137819655376e-24
2.1133973555909518	5.882759136654818e-27	1.0461189446931617e-24
2.1134728340679367	5.699848658549218e-27	1.0135923509836056e-24
2.113548315240582	5.2150417220318904e-27	9.27380131678325e-25
2.1136237991089835	5.419136389368636e-27	9.636738661406922e-25
2.1136992856732375	5.36644892881542e-27	9.5430456351379e-25
2.11377477493344	5.43105793627813e-27	9.65793850281189e-25
2.1138502668896875	5.240985825279668e-27	9.319937181400698e-25
2.1139257615420766	5.150084524682671e-27	9.158289270203293e-25
2.114001258890703	5.186636549359045e-27	9.22328898308053e-25
2.1140767589356635	5.639730509281749e-27	1.002901664282407e-24
2.114227767114971	5.2961976625100395e-27	9.418119254737885e-25
2.1143032752495112	5.052136335587229e-27	8.98411002228427e-25
2.1143787860807697	5.472421312113465e-27	9.731494142389572e-25
2.1144542996088442	5.150757164236141e-27	9.159485411271611e-25
2.1146053347558245	5.234928112595159e-27	9.309164875661896e-25
2.114680856374923	5.5598881942844975e-27	9.887034698014617e-25
2.1147563806912215	5.2824441619931444e-27	9.393661687952727e-25
2.1148319077048177	5.36911179010652e-27	9.547780946543653e-25
2.1149074374158072	4.862930742601771e-27	8.647649612014028e-25
2.1149829698242866	5.176198766170446e-27	9.20472768814979e-25
2.1150585049303516	5.1785332210913254e-27	9.208879001269253e-25
2.115134042734099	5.385749727296838e-27	9.577367847674717e-25
2.1152095832356252	5.362872069072244e-27	9.536684979104016e-25
2.115662882903531	7.124151042918622e-27	1.266873111362952e-24
2.1157384422922068	6.427529911012639e-27	1.1429944098163097e-24
2.1158895691653017	5.173132321147263e-27	9.199274692103046e-25
2.1159651366499146	5.218250608372281e-27	9.279507613291516e-25
2.116040706833367	2.261128357476404e-25	8.59657025232261e-24
2.116116279715753	5.415195512925932e-27	9.629730681971359e-25
2.116191855297172	5.064267587769275e-27	9.005682778257593e-25
2.11641859823658	5.318311677006283e-27	9.457444151389859e-25
2.116494184615089	5.256598976326756e-27	9.347701726433557e-25
2.116569773693111	5.072030639557007e-27	9.01948765341078e-25
2.1166453654707427	4.802120170264551e-27	8.539511423314066e-25
2.116720959948081	4.818516748556272e-27	8.568669120885322e-25
2.1168721570022617	5.052892065909071e-27	8.985453921955143e-25
2.116947759579298	5.061398977908878e-27	9.000581588407415e-25
2.117023364856426	5.329350879089749e-27	9.477074937158142e-25
2.117098972833742	4.706981240480672e-27	8.370327823386251e-25
2.117174583511343	5.120595215317762e-27	9.105849038543411e-25
2.117250196889326	5.259744555415057e-27	9.353295444958931e-25
2.117325812967786	5.297095834149087e-27	9.419716454870283e-25
2.117401431746821	5.145712367585096e-27	9.150514353259217e-25
2.117477053226526	4.983143300917174e-27	8.861421129294405e-25
2.1175526774069984	4.9617573198199854e-27	8.823390879445798e-25
2.1176283042883344	5.005601548596659e-27	8.90135816872839e-25
2.1177039338706303	4.922328771876697e-27	8.753275904470518e-25
2.117779566153983	4.990059618208178e-27	8.873720273926295e-25
2.117855201138488	4.697580113545072e-27	8.353609992925513e-25
2.1179308388242433	4.608680904795473e-27	8.195522360437348e-25
2.1180064792113438	4.9970867231903434e-27	8.886216430028267e-25
2.118082122299887	5.015643661459686e-27	8.919215851265998e-25
2.118233416581687	4.4380797305184264e-27	7.892145804892015e-25
2.1183090677751366	2.2061079048858695e-25	8.387388325765813e-24
2.1185360375668405	2.184556627943809e-25	8.30545265606042e-24
2.118611699568182	4.8307746152425036e-27	8.590467032824448e-25
2.118687364271738	4.943576268359934e-27	8.791059889981532e-25
2.118763031677605	4.952142530908578e-27	8.806293098292771e-25
2.118838701785879	5.2307023535180434e-27	9.301650295303278e-25
2.1192927791914835	5.038881379680554e-27	8.960539007114458e-25
2.119368468219312	4.982078947741383e-27	8.85952841195689e-25
2.1197469539080775	4.232121455948235e-27	7.525894445896702e-25
2.1198226591564318	4.6681382846192325e-27	8.301254194752804e-25
2.119898367108544	4.869016152209072e-27	8.658471170620342e-25
2.1199740777645126	5.0865240435827225e-27	9.045260975371087e-25
2.120049791124433	4.945420092077101e-27	8.794338723733511e-25
2.1201255071884013	4.832812317419202e-27	8.594090636649063e-25
2.1202012259565155	4.688111722654127e-27	8.336772548357946e-25
2.1203526716055645	4.7996393173232126e-27	8.535099773609146e-25
2.120655595357655	4.804921516169603e-27	8.54449299905742e-25
2.120731333057489	4.770379496747137e-27	8.48306763713728e-25
2.1208070734622417	5.002942644008813e-27	8.896629893446569e-25
2.1208828165720077	4.9798988042474794e-27	8.85565150767075e-25
2.1209585623868854	4.493873203127387e-27	7.991362188447103e-25
2.12111006213236	4.700541670407782e-25	1.787096100051987e-23
2.121261572699438	4.982845198245136e-25	1.894424907879635e-23
2.1213373320413207	5.9656481131589756e-27	1.0608589207168168e-24
2.121413094088894	1.9461008622139e-25	7.398869119840302e-24
2.1214888588422536	2.0013150870520552e-25	7.60878774793556e-24
2.121640396466723	5.964318660865054e-27	1.0606225069527255e-24
2.1217161693380255	2.0982347135403217e-25	7.977265890797449e-24
2.121791944915502	1.9421185708819733e-25	7.383728870465725e-24
2.121867723199249	4.906482175337524e-27	8.725096228125711e-25
2.1219435041893626	5.137862268325741e-27	9.136554683379544e-25
2.1221708633988765	5.515565204413879e-27	9.808216037736333e-25
2.1222466552154264	4.918281064446092e-27	8.746077949688808e-25
2.1223224497388267	4.725993199624424e-27	8.404136398876094e-25
2.1223982469691745	4.712884641738213e-27	8.380825720291735e-25
2.122474046906566	4.7978113204190705e-27	8.531849084352894e-25
2.1225498495510986	4.322512341825248e-27	7.686634697106968e-25
2.122625654902868	4.825535940131925e-27	8.581151204739424e-25
2.122701462961972	4.639768722275692e-27	8.250805186165473e-25
2.1227772737285067	4.69347305556563e-27	8.346306496284837e-25
2.1230047222736603	4.636856588679481e-27	8.245626598952045e-25
2.1230805438708846	4.739141324543195e-27	8.42751743869976e-25
2.123156368176023	5.372166365019938e-27	9.553212834218607e-25
2.1232321951891717	4.606607592289471e-27	8.19183543149735e-25
2.123308024910429	4.5245613935787845e-27	8.045934365658173e-25
2.1233838573398898	4.6462023217694985e-27	8.262245923677743e-25
2.1234596924776517	4.9631302958497206e-27	8.825832414449957e-25
2.123535530323812	4.5274458302522065e-27	8.051063700004079e-25
2.1236113708784665	4.802575191138959e-27	8.540320577566164e-25
2.1236872141417122	2.1339367974253905e-25	8.113001427993949e-24
2.123763060113646	4.579880061797059e-27	8.144306414341508e-25
2.1238389087943643	4.089478346876137e-27	7.272235142049853e-25
2.123914760183964	4.530342137035394e-27	8.05621414272178e-25
2.1239906142825418	4.87806908925817e-27	8.674569822175132e-25
2.124066471090195	4.528537880350786e-27	8.053005670209116e-25
2.1241423306070195	4.418015288308653e-27	7.856465620436458e-25
2.1242181928331125	4.308331517356731e-27	7.661417228937233e-25
2.1242940577685707	4.714862993366076e-27	8.384343782257379e-25
2.1243699254134913	5.141684443670772e-27	9.143351579097175e-25
2.12444579576797	4.945879069654765e-27	8.795154914109542e-25
2.1245216688321045	4.65101367292846e-27	8.270801850378188e-25
2.1245975446059915	4.506942193981046e-27	8.014602505792146e-25
2.1246734230897273	4.6197715440212655e-27	8.215244615816745e-25
2.1247493042834087	4.818496965039989e-27	8.56863394026566e-25
2.1248251881871334	4.754101619553087e-27	8.454121023283955e-25
2.1249769641250977	4.117954740207581e-27	7.322874125983327e-25
2.1250528561595305	4.3677018497088684e-27	7.766994268526207e-25
2.125128750904393	4.3814790904452974e-27	7.791494052054947e-25
2.1252046483597824	4.882417506136213e-27	8.68230252237562e-25
2.125280548525796	4.904670005246404e-27	8.721873683365179e-25
2.1253564514025287	4.5306428464828315e-27	8.056748888140561e-25
2.1254323569900784	2.0179831222585348e-25	7.672157850365578e-24
2.125736006450386	2.0537657936671449e-25	7.808199772781342e-24
2.1258119255934735	1.8589205548630126e-25	7.067418835612553e-24
2.125887847447959	1.7355238522408518e-25	6.598277656833877e-24
2.125963772013939	1.9830180972966579e-25	7.53922453303968e-24
2.126039699291511	1.9879710608222683e-25	7.558055175167676e-24
2.1261156292807715	1.9437737842868757e-25	7.390021816317638e-24
2.1261915619818175	1.8829501245234633e-25	7.158776711443048e-24
2.126343435519652	1.9168575514235648e-25	7.287689153082384e-24
2.1264193763566346	1.9784535837440788e-25	7.521870736519162e-24
2.1264953199057905	1.689237638437893e-25	6.422302379996765e-24
2.1265712661672156	1.8776331589252217e-25	7.13856217203252e-24
2.1266472151410074	1.8934799257737975e-25	7.198809899250448e-24
2.126723166827263	1.8763663954933494e-25	7.133746071788077e-24
2.1267991212260777	1.989354630889386e-25	7.563315361853526e-24
2.12687507833755	1.7269227186887905e-25	6.56557705910557e-24
2.1269510381617764	1.8934790202960046e-25	7.198806456719896e-24
2.127027000698854	1.791915198209409e-25	6.812671574648775e-24
2.127102965948878	1.8489367567216253e-25	7.02946149372895e-24
2.127178933911948	1.8988303940503666e-25	7.219151812291462e-24
2.1272549045881592	1.896366588976658e-25	7.209784686655213e-24
2.127330877977609	1.7479805102338742e-25	6.645636549659266e-24
2.1274068540803937	1.7977682066608804e-25	6.834924092147016e-24
2.1274828328966104	1.7808439212390892e-25	6.770579753570341e-24
2.127558814426357	1.8437058115136817e-25	7.009573994721008e-24
2.1276347986697295	1.844994306412574e-25	7.014472715698727e-24
2.127710785626825	1.8558872042577483e-25	7.055886358258112e-24
2.1278627676825725	2.0373893223098869e-25	7.745938165189571e-24
2.127938762781418	2.0209793482743023e-25	7.683549183967322e-24
2.128014760594375	1.76563008336755e-25	6.712738355209346e-24
2.128090761121539	1.9735839241753883e-25	7.503356807202092e-24
2.1281667643630073	1.8587132004485029e-25	7.066630496115784e-24
2.1282427703188773	1.9028588647497167e-25	7.234467630724272e-24
2.1283187789892457	1.9112263850312836e-25	7.26628005556976e-24
2.1283947903742098	5.079730384092648e-27	9.033179950581067e-25
2.1284708044738663	5.2242806241340034e-27	9.290230666162802e-25
2.128546821288311	5.220996560431752e-27	9.284390683299829e-25
2.128622840817643	5.755230634019585e-27	1.0234408136502293e-24
2.1286988630619583	1.6778594044958785e-25	6.3790435410606766e-24
2.1287748880213533	5.360347692395091e-27	9.532195932035853e-25
2.1288509156959257	5.088114638291526e-27	9.048089497191468e-25
2.1289269460857714	5.607914658402472e-27	9.972439170292582e-25
2.129002979190989	5.497265451856158e-27	9.775673964554127e-25
2.129079015011675	5.5174248549440714e-27	9.811523015984038e-25
2.129155053547925	5.066653479832478e-27	9.00992556098816e-25
2.129231094799837	4.966552844165925e-27	8.831918661650523e-25
2.129383185451036	4.978284469319144e-27	8.852780769106786e-25
2.1294592348505166	5.606122271827629e-27	9.96925180615171e-25
2.1295352869660467	5.6466745234955426e-27	1.0041365040323477e-24
2.1296873993456455	1.9757806133002762e-25	7.511708386325039e-24
2.129763459609908	5.237935207069507e-27	9.314512329849671e-25
2.1299155882878438	5.508387744707996e-27	9.795452508924973e-25
2.1300677278323072	2.1463445596176097e-25	8.160174424169443e-24
2.1301438016797305	1.9417310263867336e-25	7.382255467388798e-24
2.130219878244076	5.672899552674481e-27	1.0088000469740055e-24
2.130295957525442	2.2027177960303124e-25	8.374499491373262e-24
2.130372039523925	5.263254151202882e-27	9.359536486885983e-25
2.130448124239622	5.040804337462837e-27	8.963958563345061e-25
2.130524211672631	2.092907787686361e-25	7.95701348355083e-24
2.1309046896007393	1.8448639176104374e-25	7.013976991299017e-24
2.130980793339653	1.9773516172704645e-25	7.517681176835473e-24
2.1311330089715512	2.0138994174138348e-25	7.656632037569e-24
2.1315135956212288	2.280580736895181e-25	8.670526136204836e-24
2.1315897211067867	2.0047821615199822e-25	7.62196919742516e-24
2.131665849311112	6.644392859755603e-27	1.1815587014713037e-24
2.1317419802343016	5.034398434891817e-27	8.952567078700308e-25
2.131818113876453	5.3882899307870105e-27	9.581885039238601e-25
2.131894250237663	4.838699891863719e-27	8.604560389058818e-25
2.1319703893180284	5.6771530086743844e-27	1.009556430296619e-24
2.1320465311176466	5.4332974303208706e-27	9.661920948957e-25
2.1321226756366154	5.253576055039382e-27	9.342326127750053e-25
2.132198822875031	5.316705255484457e-27	9.454587485073749e-25
2.132274972832991	5.0747291111774106e-27	9.02428628993192e-25
2.132351125510592	5.458125743250539e-27	9.706072626625833e-25
2.1324272809079314	5.06975157848171e-27	9.015434846026362e-25
2.132503439025107	5.575168982258102e-27	9.914208208637246e-25
2.1325795998622152	2.0459551422280363e-25	7.77850450422629e-24
2.132655763419353	1.9749910366651138e-25	7.508706499682333e-24
2.132731929696618	5.0506327883500526e-27	8.98143629519038e-25
2.132808098694107	5.469263862915398e-27	9.725879315492404e-25
2.1328842704119175	5.380012507576039e-27	9.567165467974349e-25
2.1329604448501462	5.928110869371922e-27	1.0541837499432038e-24
2.1331128018882484	5.6309466280540415e-27	1.0013396447696613e-24
2.1331889844883163	5.737793442771607e-27	1.0203399938337105e-24
2.1332651698091905	5.978416394565195e-27	1.063129477909443e-24
2.1333413578509695	5.84541972803055e-27	1.0394789545392059e-24
2.1334175486137505	5.388958613637229e-27	9.583074144182993e-25
2.1334937420976288	5.992866274855097e-27	1.0656990703691493e-24
2.133569938302704	5.4463703778777826e-27	9.685168302425973e-25
2.1336461372290723	5.397212296628669e-27	9.597751498703656e-25
2.1337223388768303	5.350859517987862e-27	9.515323306848617e-25
2.133798543246076	2.5154453776995733e-25	9.563456596249517e-24
2.133874750336906	5.539151112521251e-27	9.850158372490738e-25
2.1339509601494178	5.289673058841353e-27	9.406516686375191e-25
2.134027172683709	2.114985147225931e-25	8.04094926350784e-24
2.1341033879398763	5.681137408852898e-27	1.0102649679764994e-24
2.1341796059180167	5.234892502265855e-27	9.30910155054651e-25
2.1342558266182285	5.5658351192778504e-27	9.897609992283341e-25
2.1343320500406078	5.9437358905287784e-27	1.0569623152836693e-24
2.1344082761852516	5.72802829913648e-27	1.0186034784474686e-24
2.1344845050522583	6.216269654079776e-27	1.1054264333099852e-24
2.1345607366417245	5.6295894788373284e-27	1.001098305718818e-24
2.134636970953748	2.344234014760517e-25	8.912529149059313e-24
2.134713207988425	6.941474010305115e-27	1.2343880307845904e-24
2.1348656902261296	5.635081382956274e-27	1.0020749197204805e-24
2.1349419354293517	5.316171100544933e-27	9.453637608343023e-25
2.135018183355617	5.319403727104862e-27	9.459386121594887e-25
2.1350944340050226	5.4703123892781656e-27	9.727743888334197e-25
2.135170687377666	5.6440987096760686e-27	1.0036784523644214e-24
2.135246943473643	6.0294024727184536e-27	1.0721962272073e-24
2.135323202293053	6.277317628612338e-27	1.1162824689235685e-24
2.135399463835992	5.2787644279653226e-27	9.38711809269663e-25
2.135475728102558	5.356703568696571e-27	9.525715661895137e-25
2.1355519950928468	5.950122009583514e-27	1.0580979456861791e-24
2.1357045372449868	6.065123589711126e-27	1.0785484398924664e-24
2.135780812407031	6.446605177408483e-27	1.1463865251635834e-24
2.1358570902931886	6.4569242594994126e-27	1.1482215462848631e-24
2.135933370903556	2.211069923189407e-25	8.406253393199348e-24
2.1360096542382307	2.11940116242052e-25	8.057738485017574e-24
2.1360859402973107	6.017591713500118e-27	1.0700959442138108e-24
2.136162229080893	6.66766618830577e-27	1.1856973495676873e-24
2.1362385205890746	6.751682825237816e-27	1.2006378551233835e-24
2.1363148148219526	6.399829031519318e-27	1.1380684194520152e-24
2.1363911117796253	6.366644161313562e-27	1.1321672223108441e-24
2.1364674114621884	6.147051087324142e-27	1.0931174381045907e-24
2.1365437138697407	6.095336975771834e-27	1.083921224126398e-24
2.136620019002379	6.712329454656383e-27	1.1936397262613247e-24
2.1366963268602004	6.340534907351429e-27	1.1275242674376097e-24
2.1367726374433027	6.401307820573493e-27	1.1383313894646982e-24
2.1368489507517827	5.972587341929301e-27	1.0620929094811984e-24
2.136925266785738	6.00653883345301e-27	1.0681304333128712e-24
2.137001585545266	6.563417186574385e-27	1.1671589642380832e-24
2.137077907030464	6.6299152698607e-27	1.1789841814695942e-24
2.13715423124143	7.172036573714533e-27	1.2753884967082672e-24
2.1372305581782594	6.761662131066685e-27	1.20241245453158e-24
2.1373068878410515	6.775298579693995e-27	1.2048373961135802e-24
2.137383220229903	6.501718271447546e-27	1.1561871731989038e-24
2.1374595553449116	7.402202439134416e-27	1.3163184186452637e-24
2.1377649230684588	7.855747811928579e-27	1.3969714584410921e-24
2.137841271815711	2.3822278629386973e-25	9.056977731086889e-24
2.137917623289705	2.35621982430138e-25	8.958097925996856e-24
2.1379939774905368	2.256407196265703e-25	8.578620898016326e-24
2.1383757894006794	2.0241892670491276e-25	7.695752954779708e-24
2.138452159964587	7.385861974241223e-27	1.3134126274182609e-24
2.138528533256014	7.576678418513432e-27	1.3473451228128715e-24
2.1386049092750588	6.785876372660897e-27	1.2067184232572487e-24
2.1386812880218184	7.195935244560714e-27	1.2796383481375731e-24
2.138834053698873	6.917698909388551e-27	1.2301601535414384e-24
2.138910440629362	7.459989042424654e-27	1.3265944913259751e-24
2.138986830287956	7.349440257393351e-27	1.306935828503377e-24
2.139063222674752	6.951699690774208e-27	1.2362064424877732e-24
2.139139617789848	6.42843475647613e-27	1.143155316622009e-24
2.1392160156333397	6.520648443138116e-27	1.1595534866534879e-24
2.139292416205327	7.718472514013791e-27	1.37256007486221e-24
2.1393688195059055	6.645617896060317e-27	1.1817765471550259e-24
2.139445225535174	6.857818128083161e-27	1.2195116774961964e-24
2.139521634293229	7.085237271498233e-27	1.259953155514567e-24
2.1395980457801675	7.151775715182049e-27	1.2717855499524642e-24
2.1396744599960886	6.857514381508363e-27	1.219457662868213e-24
2.139750876941088	7.444975402859577e-27	1.3239246467151434e-24
2.1398272966152647	7.469052191180222e-27	1.3282061724081897e-24
2.139903719018715	7.350605353457687e-27	1.307143015137569e-24
2.1399801441515374	7.589296925549588e-27	1.349589045937654e-24
2.1400565720138287	7.450843693973483e-27	1.3249681928411404e-24
2.1401330026056864	6.760613656131368e-27	1.2022260063926383e-24
2.1402094359272077	6.961580648487234e-27	1.2379635528530273e-24
2.140285871978491	7.777908249542129e-27	1.383129409333266e-24
2.1404387522707315	7.983257365368313e-27	1.4196462197876061e-24
2.1405151965118834	7.583413739129357e-27	1.3485428510100023e-24
2.140591643483188	8.163602465918246e-27	1.4517166176885412e-24
2.140668093184741	2.508674782239005e-25	9.537715510240673e-24
2.1407445456166405	2.751719069841451e-25	1.0461744120068029e-23
2.1408974586718688	8.275290107159573e-27	1.4715778009660666e-24
2.1409739192953925	9.12451055496339e-27	1.6225929246574232e-24
2.1411268487347477	2.9590076476989227e-25	1.1249833312865831e-23
2.1412033175507745	8.148563214785411e-27	1.4490422186253485e-24
2.1412797890978297	8.443592213506916e-27	1.5015066180044342e-24
2.1413562633760117	8.490616029118874e-27	1.5098687663128543e-24
2.1414327403854183	8.092396238078483e-27	1.4390541608051418e-24
2.141509220126146	8.473409406608967e-27	1.5068089480602864e-24
2.141585702598294	7.779760885672604e-27	1.383458859801778e-24
2.1416621878019577	8.30032498729681e-27	1.476029702154151e-24
2.1417386757372365	7.963435553988428e-27	1.4161213478829531e-24
2.141815166404227	8.207441998477439e-27	1.459512511498115e-24
2.141891659803027	8.249815591239916e-27	1.4670477202520037e-24
2.1419681559337342	8.764344919597881e-27	1.5585454113000164e-24
2.1420446547964462	7.703075852343417e-27	1.3698221182190332e-24
2.1421211563912603	8.295702437028067e-27	1.4752076835576731e-24
2.142197660718274	3.011894899401057e-25	1.1450905035842717e-23
2.1422741677775856	9.074177127486731e-27	1.6136422348855799e-24
2.142350677569292	2.8014063438348074e-25	1.0650649867111518e-23
2.1424271900934913	3.0911258379600547e-25	1.1752132662849282e-23
2.14250370535028	1.017722096791864e-26	1.8097942498666126e-24
2.142580223339757	9.633210846836024e-27	1.7130540501492135e-24
2.142656744062019	8.143714958302193e-27	1.4481800631574785e-24
2.1427332675171638	8.347532068722418e-27	1.48442444024487e-24
2.1428097937052897	3.0076576275390653e-25	1.143479537753015e-23
2.1428863226264934	3.136857947252546e-25	1.1926001293093065e-23
2.142962854280873	3.0565703817445214e-25	1.1620756482467629e-23
2.143039388668526	3.1889117060405035e-25	1.2123904164391164e-23
2.14311592578955	3.24771174648338e-25	1.2347455683187185e-23
2.143192465644042	9.496857608565204e-27	1.6888066345383003e-24
2.143269008232101	3.3269625914106176e-25	1.2648758992094995e-23
2.1433455535538233	3.1885002737946585e-25	1.212233994261942e-23
2.1434221016093074	2.94812439638209e-25	1.1208456345384315e-23
2.1434986523986503	9.211200993852778e-27	1.638008906909847e-24
2.143575205921951	8.974572980568879e-27	1.595929834523729e-24
2.143651762179305	8.789163868333099e-27	1.5629589138514814e-24
2.1437283211708116	3.238975943751782e-25	1.2314243087518164e-23
2.1438048828965672	9.220635502430735e-27	1.6396866261446493e-24
2.1438814473566707	9.870592814008783e-27	1.7552671966029987e-24
2.143958014551219	3.1838889917148853e-25	1.2104808337117685e-23
2.1440345844803104	9.23667209357943e-27	1.6425383801293427e-24
2.144111157144042	9.050617673163745e-27	1.6094527056321486e-24
2.1441877325425116	9.436414385083714e-27	1.6780581405589493e-24
2.144264310675817	9.382305644316886e-27	1.6684360945980706e-24
2.1443408915440547	9.986737384222218e-27	1.7759209463828364e-24
2.144417475147325	3.744251625755478e-25	1.4235247652682625e-23
2.144494061485722	3.9317299081140757e-25	1.4948020202613947e-23
2.1445706505593467	1.0245277444793243e-26	1.8218965930212024e-24
2.144647242368295	1.0315982277345984e-26	1.8344698878130813e-24
2.1448004341925553	3.845653534161752e-25	1.4620766956109975e-23
2.1448770342080623	3.623485350796136e-25	1.377610708095587e-23
2.144953636959284	3.153258953838965e-25	1.198835618102447e-23
2.145030242446319	3.614650873024435e-25	1.3742519333247563e-23
2.1452600753232733	4.724184952781517e-25	1.7960850253046933e-23
2.1453366917545353	3.795321063150103e-25	1.4429408238417556e-23
2.145413310922098	3.4508510264005417e-25	1.3119769685194184e-23
2.145489932826059	3.6191971294837424e-25	1.3759803718235392e-23
2.1455665574665175	3.144412189770798e-25	1.1954721722119798e-23
2.145643184843569	3.4422048710313736e-25	1.3086897919291201e-23
2.145719814957314	3.197434469988474e-25	1.2156306809194784e-23
2.1457964478078484	3.351542193792752e-25	1.2742208034009623e-23
2.1458730833952697	3.907784165036703e-25	1.48569810265636e-23
2.1459497217196764	3.708129626451412e-25	1.409791564158958e-23
2.146026362781167	3.3456502099435474e-25	1.271980733618203e-23
2.1461030065798377	3.6523632436454147e-25	1.388589776744965e-23
2.146179653115787	3.489722277928568e-25	1.326755406172083e-23
2.1462563023891126	3.6077897528933813e-25	1.371643408204049e-23
2.146332954399912	3.8920000413174073e-25	1.479697146188072e-23
2.1464096091482836	3.656175419824033e-25	1.3900391257049803e-23
2.1464862666343247	4.0600388730728914e-25	1.5435837281916015e-23
2.1465629268581328	8.462332271165067e-27	1.5048391238720765e-24
2.1466395898198063	8.341577155109097e-27	1.4833654902181575e-24
2.146716255519443	9.393063877225655e-27	1.6703492090050768e-24
2.1467929239571397	3.913992703428964e-25	1.4880585231197472e-23
2.146869595132996	9.023545152923782e-27	1.6046384551000897e-24
2.146946269047108	3.842709437567499e-25	1.4609573813041192e-23
2.147022945699573	9.118263203891108e-27	1.6214819710795114e-24
2.1470996250904912	3.5952269549424526e-25	1.3668671656349872e-23
2.1471763072199592	4.025873281116003e-25	1.530594332410578e-23
2.1472529920880743	3.887509789884841e-25	1.4779900002065974e-23
2.147329679694934	4.13720022999408e-25	1.5729196578987457e-23
2.147406370040638	8.139718291436717e-27	1.4474693441179123e-24
2.1474830631252817	8.799213306427e-27	1.5647459847359657e-24
2.1475597589489652	8.845598042818335e-27	1.5729944869024454e-24
2.147636457511785	9.656647036801117e-27	1.7172216595556818e-24
2.1477131588138385	8.769264037385727e-27	1.5594201678877846e-24
2.147789862855225	3.4281198765460015e-25	1.3033348263785477e-23
2.147866569636041	3.498568230144357e-25	1.3301185434048844e-23
2.1479432791563853	4.172252072912156e-25	1.5862459968976904e-23
2.1480967064160486	3.8386641456698975e-25	1.4594194042196284e-23
2.1481734241555634	3.8174518556780344e-25	1.4513547164930457e-23
2.1483268678544487	3.5428652756630473e-25	1.34695981039942e-23
2.148633788134382	3.3456571632365067e-25	1.2719833771864559e-23
2.1487105250553866	3.33133104347336e-25	1.2665367383620885e-23
2.1487872647169963	4.181854260225936e-25	1.589896646695873e-23
2.149017500146428	3.5165589166990933e-25	1.3369584116655224e-23
2.1490942507714332	3.615576700964036e-25	1.3746039232902103e-23
2.149171004137532	3.937791791578939e-25	1.497106684076465e-23
2.149247760244823	3.6606786433717918e-25	1.3917512035471003e-23
2.149324519093403	7.460641502651128e-27	1.3267105169846366e-24
2.149401280683371	7.899719154355749e-27	1.4047907917280931e-24
2.1494780450148236	3.4133370827907283e-25	1.2977145649447992e-23
2.14955481208786	7.210333353300615e-27	1.2821987341691392e-24
2.1496315819025775	3.540120687426421e-25	1.3459163470545887e-23
2.1497083544590736	3.8275629439165033e-25	1.455198845026573e-23
2.1497851297574475	3.4569542826755164e-25	1.3142973618381902e-23
2.1498619077977956	3.567305346766109e-25	1.3562516662781247e-23
2.1499386885802174	3.3061616664617923e-25	1.2569676081102962e-23
2.15009225837167	1.2000379435340877e-24	4.56241701313995e-23
2.150322633626845	3.108092876982481e-25	1.1816639546082121e-23
2.1505530335659637	3.5509199236138735e-25	1.350022102141419e-23
2.1506298390314478	6.685905988013597e-27	1.1889408955940534e-24
2.150706647239985	3.1317594639656837e-25	1.190661740026324e-23
2.1507834581916723	2.8746768771876514e-25	1.092921666554655e-23
2.1508602718866077	2.8990727885011477e-25	1.102196733349623e-23
2.150937088324889	2.9063306836716494e-25	1.1049561081330545e-23
2.151013907506615	3.1586043603614046e-25	1.2008678849813012e-23
2.1510907294318833	3.2433823788078987e-25	1.2330995886357263e-23
2.1511675541007915	3.3690229808706604e-25	1.280866813287321e-23
2.1512443815134383	3.5899970516114826e-25	1.364878811844771e-23
2.1514748802147867	3.080506999086626e-25	1.1711760963440137e-23
2.1515517186033657	3.020950483648715e-25	1.1485333406927188e-23
2.151705403613306	3.4764591694182136e-25	1.3217129129541971e-23
2.152012806567062	2.695694033780177e-25	1.0248742873678295e-23
2.1520896641672964	6.872830476569274e-27	1.2221812925171146e-24
2.1522433876026064	3.03828093203078e-25	1.15512219340106e-23
2.152320253437878	2.9738132035761426e-25	1.1306122466377338e-23
2.152397122018358	2.9292503598591345e-25	1.1136699259866367e-23
2.1525508674153353	3.2615991166731907e-25	1.2400253992076626e-23
2.152627744232029	2.797011618387225e-25	1.0633941586962403e-23
2.152704623794323	2.5899410155097876e-25	9.846681111925327e-24
2.1527815061023152	2.6283480203077607e-25	9.992700471611545e-24
2.1528583911561046	2.869147083932998e-25	1.0908192977953906e-23
2.1529352789557885	2.732387731435939e-25	1.0388248421283425e-23
2.1530121695014657	2.955387388235753e-25	1.1236069470267569e-23
2.1530890627932333	6.788983131109585e-27	1.2072708917153758e-24
2.1531659588311904	2.959180442628789e-25	1.1250490260866562e-23
2.1532428576154343	2.8243917038877353e-25	1.0738037768738848e-23
2.1533197591460636	2.5814330392349763e-25	9.814334688287025e-24
2.1534735704468697	2.7138439099588754e-25	1.031774677835502e-23
2.153550480217243	2.9486202242929044e-25	1.1210341430525229e-23
2.153627392734393	2.8064405748865905e-25	1.0669789479756668e-23
2.1537043079984195	2.9097509548542828e-25	1.1062564589692321e-23
2.1537812260094196	2.9849643398595742e-25	1.1348517904096202e-23
2.153858146767491	6.301589177511511e-27	1.120598628489284e-24
2.1539350702727336	2.9814463373640453e-25	1.1335142831645906e-23
2.154011996525243	2.7998180350059776e-25	1.0644611285363483e-23
2.1540889255251185	2.8874238388902237e-25	1.0977679262292775e-23
2.1541658572724587	2.694674567231032e-25	1.0244866969959406e-23
2.1542427917673614	2.799458693010848e-25	1.0643245105201472e-23
2.1543197290099245	2.9090819576584115e-25	1.1060021133291938e-23
2.1543966690002465	2.736667893866816e-25	1.040452114499092e-23
2.154473611738425	2.7801003630114903e-25	1.0569646787239175e-23
2.1545505572245585	6.117200230821585e-27	1.0878091217555378e-24
2.1546275054587447	6.090743751170363e-27	1.0831044204529496e-24
2.154704456441083	6.3633377635907915e-27	1.1315792524116641e-24
2.1547814101716702	2.4184479319427477e-25	9.194682592780278e-24
2.1548583666506045	2.449777230332944e-25	9.313793263201434e-24
2.154935325877985	6.33978126148633e-27	1.1273902481451741e-24
2.1550122878539093	2.9996964743957075e-25	1.1404527917454252e-23
2.1550892525784757	2.755497414411613e-25	1.0476108985480239e-23
2.155166220051782	2.308134375758861e-25	8.775282149465016e-24
2.155243190273927	2.6119806578777422e-25	9.930473495195262e-24
2.155320163245008	2.757781232425103e-25	1.0484791819398786e-23
2.1553971389651236	6.1653251255916016e-27	1.0963670727035192e-24
2.1554741174343723	6.492293717013844e-27	1.1545112240890793e-24
2.155551098652852	2.6325980157563318e-25	1.0008858503651121e-23
2.1556280826206615	2.7428485761830467e-25	1.0428019443777492e-23
2.155705069337898	2.802528627092697e-25	1.0654916669054692e-23
2.1558590510210456	5.815451363920329e-27	1.0341497420542297e-24
2.1559360459871533	5.960147837182766e-27	1.0598808179650137e-24
2.1560130437030818	5.959981127243578e-27	1.059851172279783e-24
2.15624405335077	6.630748259995142e-27	1.1791323103900786e-24
2.1563210620669606	5.7996681973523164e-27	1.0313430540409186e-24
2.156398073533463	6.354924727124911e-27	1.1300831794593459e-24
2.156552104717795	6.19463505908563e-27	1.1015791978277229e-24
2.157091300512201	2.4173273172764547e-25	9.190422134645416e-24
2.157168339487219	2.9273720215784187e-25	1.1129558016896059e-23
2.157399472921019	6.059755087358493e-27	1.0775937701728232e-24
2.1575535756351556	5.5483936722709966e-27	9.866594226189766e-25
2.15763063112	5.6838939600509166e-27	1.010755159800315e-24
2.1577076893568257	6.090421962217981e-27	1.0830471973861097e-24
2.1577847503457313	5.627293997209741e-27	1.0006901049473715e-24
2.157861814086815	5.332721411644127e-27	9.483068685800458e-25
2.157938880580175	5.753768686421657e-27	1.0231808385190344e-24
2.15801594982591	6.1970775535434625e-27	1.1020135415880729e-24
2.158093021824118	5.9125540880329424e-27	1.0514173195490452e-24
2.158170096574897	5.914674793538396e-27	1.0517944402425557e-24
2.1583242543345635	5.582557578878053e-27	9.927347197875585e-25
2.1584013373436473	5.602818651952097e-27	9.963377046948459e-25
2.158478423105695	5.552518774022006e-27	9.873929809697904e-25
2.158555511620806	5.52596149301221e-27	9.826703543691565e-25
2.1587867936854996	5.9988516819011296e-27	1.0667634429802151e-24
2.1588638932138458	6.0192406951610584e-27	1.0703891792273292e-24
2.158940995495746	5.4830743919128836e-27	9.750438294850375e-25
2.1590181005313	2.6257962485102467e-25	9.9829989058191e-24
2.1591723188637584	6.073692813669475e-27	1.0800722873449812e-24
2.159249432160861	5.4904018752863866e-27	9.76346860766088e-25
2.159326548212009	5.542330082855038e-27	9.85581146998044e-25
2.159403667017303	5.5683174484913434e-27	9.90202426721263e-25
2.159480788576839	4.9161249045453154e-27	8.742243694932506e-25
2.1595579128907163	5.591904966398438e-27	9.943969464640745e-25
2.159635039959034	5.90283451088089e-27	1.0496889071566674e-24
2.15971216978189	5.571205795112114e-27	9.907160554537407e-25
2.159789302359382	5.323401162951054e-27	9.466494679453123e-25
2.1598664376916097	5.975954265602759e-27	1.0626916425855664e-24
2.1599435757786694	5.9430930227065454e-27	1.0568479954225042e-24
2.1600207166206618	5.678256837921245e-27	1.009752721978808e-24
2.160097860217684	6.062829528795103e-27	1.0781404917632325e-24
2.160175006569834	5.58911742113624e-27	9.939012430296428e-25
2.160329307539915	5.262474495641713e-27	9.35815004145463e-25
2.160406462158041	4.94279849481501e-27	8.789676791300919e-25
2.1604836195316897	2.1144588002900007e-25	8.038948148269577e-24
2.1605607796609583	5.7729131906006926e-27	1.0265852662787324e-24
2.1607151081867517	5.556015805769575e-27	9.880148509250857e-25
2.160792276583473	5.458885942829651e-27	9.70742447388489e-25
2.1608694477362076	2.5517283215684413e-25	9.701400501511896e-24
2.161178159909259	2.281412640283996e-25	8.673688944676743e-24
2.1613325325344284	5.829342566527352e-27	1.036619986011905e-24
2.161409722982019	2.332299903115287e-25	8.86715692203909e-24
2.1616413108659946	5.307354362060607e-27	9.437958983832646e-25
2.1617185123413827	5.294843362671024e-27	9.415710931219147e-25
2.161872923563844	2.098748900621442e-25	7.97922077555712e-24
2.1619501333111137	2.2989724857793326e-25	8.740449615260292e-24
2.162027345815875	2.1944190486877474e-25	8.342948533949393e-24
2.1621045610782255	5.076139307336176e-27	9.026794012725168e-25
2.162181779098264	6.0339460625873634e-27	1.0730042044384546e-24
2.1624134497054923	2.3307117002232313e-25	8.86111874305144e-24
2.162954110993155	4.8752926003708336e-27	8.66963244915458e-25
2.163108610474239	2.4802441079348275e-25	9.429625101233756e-24
2.1631858643531845	5.3064975505127015e-27	9.436435333498719e-25
2.163340380388376	3.8059809449542137e-25	1.4469935978697093e-23
2.163494907460623	2.6260047555938403e-25	9.9837916276415e-24
2.16357217513589	2.0566295824713159e-25	7.819087594147813e-24
2.1637267187652003	5.5812045144879186e-27	9.924941071330153e-25
2.1638039947194425	5.10987674665694e-27	9.086788606416722e-25
2.1638812734335398	5.50170713534837e-27	9.783572518854237e-25
2.1648088333073163	1.8874336258805485e-25	7.175822508186575e-24
2.1651954339266073	7.202842493625487e-27	1.280866650016762e-24
2.165504764130793	5.575233972479877e-27	9.914323779410482e-25
2.165582103586655	5.151686048614557e-27	9.161137227236051e-25
2.1658141385273755	5.837135286940445e-27	1.038005749437784e-24
2.1658914890323233	5.815032650584698e-27	1.034075283123884e-24
2.166046198329871	2.1514151281446716e-25	8.1794521880425e-24
2.1661235571226682	2.199872174371865e-25	8.363680739568439e-24
2.16620091867828	5.2643083049727535e-27	9.361411066829956e-25
2.1662782829968035	5.109865115730956e-27	9.086767923380524e-25
2.16635565007834	2.9285724900214083e-25	1.1134122070622483e-23
2.1666651460365696	2.228134200472767e-25	8.471129965989418e-24
2.1667425269346423	5.2298846410185934e-27	9.300196174002175e-25
2.166819910596318	2.148775517192792e-25	8.169416667099336e-24
2.167052078163955	5.542585963226809e-27	9.856266496776994e-25
2.1671294728810326	5.2784282491242404e-27	9.386520272785446e-25
2.1672068703622065	5.1847527712032584e-27	9.219939099173002e-25
2.167284270607577	4.915376648306644e-27	8.740913086269843e-25
2.1673616736172416	4.595634738899335e-27	8.172322632244296e-25
2.167439079391299	4.633791930096185e-27	8.240176779694574e-25
2.167516487929849	4.795298968389058e-27	8.52738142046716e-25
2.1675938992329886	4.71460360387257e-27	8.383882515261897e-25
2.167671313300819	5.217792354964643e-27	9.278692710692135e-25
2.167748730133437	5.180294249573872e-27	9.212010601960256e-25
2.1678261497309417	4.8918666699061466e-27	8.699105775749777e-25
2.167903572093432	4.615643808576937e-27	8.207904348866009e-25
2.1679809972210067	4.921227004079459e-27	8.751316653482042e-25
2.168058425113765	5.200454521289345e-27	9.247861198052672e-25
2.1681358557718045	5.2682938356118864e-27	9.368498453903607e-25
2.168213289195225	4.849142401770674e-27	8.623130089415487e-25
2.1682907253841246	5.02677378046059e-27	8.93900831271659e-25
2.1683681643386024	4.959636198672755e-27	8.81961893338348e-25
2.1684456060587576	5.324207573819672e-27	9.467928703296815e-25
2.1685230505446884	5.1838378050253985e-27	9.21831203365804e-25
2.1686004977964934	4.6639741830394374e-27	8.293849258652146e-25
2.1686779478142717	4.7341202976832756e-27	8.418588650017512e-25
2.168755400598122	4.738326815916215e-27	8.426069014779103e-25
2.1688328561481436	5.164224186831449e-27	9.183433540267374e-25
2.168910314464435	2.328025064269522e-25	8.850904438037696e-24
2.168987775547094	5.216920035515415e-27	9.277141482976594e-25
2.169065239396221	5.435372087453822e-27	9.665610269019416e-25
2.1691427060119137	2.089187741758437e-25	7.942870263394603e-24
2.1692201753942713	5.7195505021599834e-27	1.0170958892668893e-24
2.1692976475433925	5.480852885048852e-27	9.746487834934806e-25
2.1693751224593765	5.227856982921056e-27	9.296590431356731e-25
2.1694526001423213	1.999364664674611e-25	7.601372448873058e-24
2.169530080592326	1.750191601666574e-25	6.654042884829342e-24
2.1696075638094903	5.5297686827861685e-27	9.833473790876705e-25
2.169685049793912	2.0056855347321519e-25	7.625403726587026e-24
2.1697625385456902	5.383156983710763e-27	9.572757225140094e-25
2.169840030064924	2.0826308594275505e-25	7.917941692043363e-24
2.169917524351712	2.158307396337677e-25	8.205655860878281e-24
2.1699950214061534	5.5268958440667135e-27	9.82836508093354e-25
2.17015002381839	2.2062968543391084e-25	8.388106691551429e-24
2.170382548196615	4.793953657949585e-27	8.524989082612533e-25
2.1704600618590506	4.837662677818848e-27	8.602715932679027e-25
2.170537578289831	5.374678038664277e-27	9.557679291745074e-25
2.170615097489056	1.8477480733912625e-25	7.024942245751079e-24
2.170692619456824	1.9207849993495103e-25	7.302620893642836e-24
2.1707701441932326	4.8541436999462424e-27	8.632023794984567e-25
2.170847671698382	1.9474801168988113e-25	7.404112899900589e-24
2.1709252019723717	1.9045871043789246e-25	7.241038214537529e-24
2.171002735015299	1.9318828997818114e-25	7.34481393430066e-24
2.171080270827264	1.8035516697828683e-25	6.856912205676924e-24
2.171157809408365	2.0936355971203756e-25	7.959780537844375e-24
2.171312894878371	1.999111794381742e-25	7.600411062833128e-24
2.171390441767474	2.0825323731029593e-25	7.917567257480441e-24
2.1714679914261086	2.1067005622519414e-25	8.00945214990757e-24
2.1715455438543736	2.0011001534214598e-25	7.607970593062912e-24
2.1716230990523684	2.1374717714694543e-25	8.126441024472167e-24
2.1717006570201915	1.7532100744256619e-25	6.665518798190222e-24
2.1717782177579426	2.0528595969471029e-25	7.804754508941937e-24
2.1718557812657195	2.087102670922498e-25	7.934943045170596e-24
2.171933347543622	2.0468492693544896e-25	7.781903880750692e-24
2.172088488410198	1.8542242146812672e-25	7.049563848226411e-24
2.1721660629990702	1.8645493080079938e-25	7.088818758214828e-24
2.1722436403584626	2.1099887633234246e-25	8.021953541711046e-24
2.172321220488475	2.014749825651274e-25	7.65986519951318e-24
2.172398803389207	1.8671117269757325e-25	7.098560803419481e-24
2.1724763890607566	2.0193680357368305e-25	7.67742314455827e-24
2.1727091627013024	1.8830762714655308e-25	7.159256308740573e-24
2.1728643589842367	2.2252692244177707e-25	8.460237630821201e-24
2.172941961282772	1.992888523384607e-25	7.576750846397726e-24
2.1730971741944733	2.0043830309078286e-25	7.620451745160284e-24
2.1731747848078373	2.0296106134943033e-25	7.716364339102075e-24
2.1734076332791714	2.0403642554226307e-25	7.757248545431853e-24
2.17348525498036	2.231326577012215e-25	8.48326704308303e-24
2.173562879453752	2.057872639595208e-25	7.82381356552306e-24
2.173951043407232	2.077847618203491e-25	7.899756316109055e-24
2.174106328397515	1.9494418580129645e-25	7.41157123159986e-24
2.1741839750521006	1.8562276572121386e-25	7.057180724290164e-24
2.1742616244797817	2.056440595199802e-25	7.818369084581125e-24
2.174339276680656	2.1396996918392583e-25	8.134911341476628e-24
2.1744169316548225	2.288722809908375e-25	8.701481434441682e-24
2.1744945894023817	2.1599106827208857e-25	8.211751385699893e-24
2.174572249923432	2.30097859010276e-25	8.748076611177093e-24
2.174649913218072	2.2281865490597124e-25	8.47132898976611e-24
2.1747275792864014	1.9793453228570532e-25	7.525261034069533e-24
2.1748829197445234	2.0005207699083246e-25	7.60576783838194e-24
2.1749605941345145	2.181994688298114e-25	8.295712433187357e-24
2.1750382712985905	2.1762461036402256e-25	8.273856923879552e-24
2.175115951236851	2.2721123370915274e-25	8.638330178113322e-24
2.1751936339493954	2.0137667369337345e-25	7.656127600452671e-24
2.1756597884901625	2.0371834133175935e-25	7.7451553210348e-24
2.175815195535846	6.700692771921826e-27	1.1915703989305226e-24
2.1758929032214005	6.77579366103727e-27	1.204925435409484e-24
2.17597061368223	2.20879184122875e-25	8.397592367145438e-24
2.1760483269184325	2.165242253211587e-25	8.232021451362893e-24
2.176126042930108	6.2727444810570754e-27	1.1154692355099093e-24
2.176203761717356	7.015976159699755e-27	1.247636594611804e-24
2.1762814832802744	6.672782426521895e-27	1.1866071596753454e-24
2.1764369347335206	6.292990046229798e-27	1.1190694626790353e-24
2.176514664624047	6.751725398189269e-27	1.2006454257836832e-24
2.1765923972906402	2.204646542954068e-25	8.381832382659237e-24
2.176670132733401	6.478231927492301e-27	1.1520106450116332e-24
2.1767478709524273	2.2172723123138093e-25	8.429834218968863e-24
2.176825611947818	2.319480710163104e-25	8.818419709741016e-24
2.1769033557196735	2.2428556878386725e-25	8.527099499935266e-24
2.1771366036950157	2.5644366064974353e-25	9.749716053266137e-24
2.177214358573719	2.2013326112212056e-25	8.369233165609589e-24
2.177292116229382	1.9803612403494566e-25	7.529123444651014e-24
2.177369876662105	2.0113862071240245e-25	7.647077078539903e-24
2.177603174623619	2.098205894939912e-25	7.977156325534525e-24
2.1776809461655695	2.2455130440742613e-25	8.537202486565435e-24
2.177758720485076	2.0583561985763085e-25	7.82565200549416e-24
2.177836497582236	1.9691684026493065e-25	7.486569462567676e-24
2.177914277457149	6.607815950918799e-27	1.1750543050845677e-24
2.178069845540634	6.4229501362632954e-27	1.1421799979023722e-24
2.1781476337494032	2.6960311941706682e-25	1.0250024721731538e-23
2.178225424736323	2.4170753342477706e-25	9.189464121889837e-24
2.178303218501492	2.3163779473063923e-25	8.806623334366827e-24
2.17838101504501	2.377930125647457e-25	9.040638189623877e-24
2.178458814366976	2.3574591663594785e-25	8.962809773085877e-24
2.1785366164674893	2.5386793271922123e-25	9.651789608567012e-24
2.1786144213466487	2.398749779760342e-25	9.119792306911684e-24
2.178770039441304	2.1159396442156097e-25	8.0445781598508e-24
2.1788478526569985	2.0615627713427254e-25	7.837843055137378e-24
2.178925668651736	2.4138066529883687e-25	9.177036942342073e-24
2.1790034874256166	2.4023405379190835e-25	9.133443988678732e-24
2.1790813089787386	2.134632526075836e-25	8.115646514550109e-24
2.1791591333112024	2.328526368534332e-25	8.85281034369581e-24
2.1792369604231063	2.607310986469427e-25	9.912719899657836e-24
2.1793926229856324	2.543091691986732e-25	9.66856495164275e-24
2.179470458436454	2.3592878178458044e-25	8.96976211213255e-24
2.1796261376777077	2.3544043157687825e-25	8.95119555506662e-24
2.1797039814683385	2.2224193318539264e-25	8.449402641486937e-24
2.1799375295214425	2.4580225764088447e-25	9.345141194671939e-24
2.180015384433211	6.925689158217098e-27	1.2315810430387277e-24
2.180093242125512	2.5300639919509547e-25	9.61903501752228e-24
2.180171102598445	7.2408135900065e-27	1.2876189719038588e-24
2.180248965852109	2.3197983507415143e-25	8.819627345538543e-24
2.1804047007020286	2.5141714949950638e-26	4.4708994028565016e-24
2.1805604466760644	2.6606462111885274e-25	1.01154947685436e-23
2.1806383238348745	2.4824942099092694e-25	9.438179750346986e-24
2.1807162037750105	7.114158080060767e-27	1.2650960833534107e-24
2.180949860284378	6.742805649155238e-27	1.1990592451786902e-24
2.181183541829265	7.31027062484583e-27	1.2999703733975726e-24
2.181261441241473	2.548936988440841e-25	9.690788148944778e-24
2.181339343435803	2.5178818546839673e-25	9.572719823387973e-24
2.1814172484123544	2.4399844955175193e-25	9.276562323823396e-24
2.1816509800363293	2.666809148221047e-25	1.0138925601643155e-23
2.181728896142759	2.48460057508566e-25	9.446187927395414e-24
2.1818068150319068	2.9073917193850238e-25	1.1053595026603959e-23
2.181962661158755	2.8218887316204237e-25	1.0728521733585685e-23
2.1820405883966534	7.424080700517859e-27	1.3202089848198258e-24
2.1821964512218965	7.889583646009551e-27	1.4029884151478608e-24
2.18227438680944	8.369513780525025e-27	1.4883334027944687e-24
2.1824302663348685	8.108194600472703e-27	1.441863551060939e-24
2.182508210272952	2.6160061754873793e-25	9.945778086294116e-24
2.1825861569947476	2.6445547879202027e-25	1.0054316883560369e-23
2.1826641065003547	8.831314217800504e-27	1.5704544237098645e-24
2.1827420587898723	2.476468488998753e-25	9.415270598393334e-24
2.1828979717210384	2.4902886434555094e-25	9.467813360193048e-24
2.18336577733874	2.7350293567976918e-25	1.0398291600799326e-23
2.183833683209453	1.0775735774165603e-24	4.0968204788899165e-23
2.1839116772695677	3.240026873408809e-25	1.2318238610636971e-23
2.1839896741151845	2.8696515431003755e-25	1.0910110878217046e-23
2.1840676737464033	3.003022834449472e-25	1.1417174385662114e-23
2.1843797001292824	9.568932997701943e-27	1.7016236525855408e-24
2.184535730036919	8.6847131960582e-27	1.5443846658643636e-24
2.1846137491701345	9.824349861215493e-27	1.747043907521828e-24
2.184691771089748	8.537731434840938e-27	1.518247201901972e-24
2.1847697957958583	8.120539602185653e-27	1.4440588372972422e-24
2.184847823288565	8.12589484501376e-27	1.4450111491029399e-24
2.184925853567968	8.503465964410702e-27	1.5121538438478338e-24
2.185003886634167	8.825532720995358e-27	1.5694263120370846e-24
2.185081922487261	8.883684199627225e-27	1.5797672697485211e-24
2.1851599611273502	8.722382645579643e-27	1.5510833465115116e-24
2.185238002554533	8.241334110451588e-27	1.465539475986751e-24
2.1853160467689103	8.333721438121031e-27	1.4819685242410602e-24
2.1853940937705807	9.051324769653685e-27	1.6095784471450465e-24
2.185472143559644	9.347163083594254e-27	1.6621867653831602e-24
2.1855501961361994	8.581953690917381e-27	1.5261111546465928e-24
2.185628251500347	8.28106187212816e-27	1.4726041820463898e-24
2.1857843705918167	8.631043154770283e-27	1.5348406329285389e-24
2.1858624343193376	8.611757598110188e-27	1.531411122096561e-24
2.185940500834849	8.570928662462127e-27	1.5241505965368862e-24
2.186018570138451	3.2840560243936885e-25	1.2485632773971455e-23
2.186096642230241	3.831127387774659e-25	1.4565540087852236e-23
2.1861747171103207	3.1977086419858307e-25	1.2157349182056407e-23
2.186252794778789	9.26637662580017e-27	1.6478206759326402e-24
2.186330875235745	1.0196345287987378e-26	1.813195088327536e-24
2.18640895848129	9.370826086306686e-27	1.6663947084334812e-24
2.186487044515521	3.536795992290046e-25	1.3446523332177397e-23
2.186565133338539	9.790825688216597e-27	1.7410823728635762e-24
2.186643224950444	1.0236105396471135e-26	1.820265546553294e-24
2.1867213193513355	9.997160650898174e-27	1.777774494434356e-24
2.1867994165413123	3.400422398119967e-25	1.2928045387761522e-23
2.1868775165204744	3.313604326096055e-25	1.2597972283836657e-23
2.186955619288922	2.9698752824054177e-25	1.1291150907650778e-23
2.1870337248467533	3.001976834412972e-25	1.1413197604437833e-23
2.187111833194069	3.0688003649082558e-25	1.1667253581627937e-23
2.1872680582575525	3.451977003977326e-25	1.3124050532546055e-23
2.1873461749739187	3.265430354603914e-25	1.2414819952437047e-23
2.187424294480168	3.182614092569105e-25	1.2099961305751653e-23
2.1875024167763994	3.6597535542589517e-25	1.3913994944757463e-23
2.1875805418627126	3.385780905329006e-25	1.2872379984707267e-23
2.187658669739208	3.5555178757756345e-25	1.35177019479811e-23
2.1877368004059843	3.48078897859348e-25	1.323359060490725e-23
2.187814933863142	3.1935520251667564e-25	1.2141546165664612e-23
2.1878930701107797	3.4394128304055137e-25	1.307628287689072e-23
2.1879712091489982	3.5587353704319534e-25	1.35299345214916e-23
2.188049350977896	9.821263578319823e-27	1.746495080189134e-24
2.188127495597574	1.0322542981699087e-26	1.835636564359729e-24
2.1882056430081303	1.1087006797065703e-26	1.9715795906183547e-24
2.188283793209667	1.0246264391002012e-26	1.8220720996333897e-24
2.1883619462022814	9.908131035494869e-27	1.7619425412388166e-24
2.1884401019860746	1.1247127902551884e-26	2.0000535971182285e-24
2.1885182605611453	3.423339693533986e-25	1.3015174514849082e-23
2.1885964219275937	1.1837609259311035e-26	2.105057680991893e-24
2.18867458608552	3.783581690713375e-25	1.438477638921854e-23
2.1887527530350233	3.522040725746519e-25	1.339042537338007e-23
2.188830922776203	3.874577940222161e-25	1.4730734480900342e-23
2.1889090953091594	3.8026054762972692e-25	1.4457102804787263e-23
2.1889872706339917	3.5743667112186116e-25	1.3589363221665206e-23
2.1890654487508	4.234562535410188e-25	1.6099357740192732e-23
2.189221813360743	4.3342780944561265e-25	1.6478465722167158e-23
2.1892999998540774	3.825562294610628e-25	1.4544382193747228e-23
2.1893781891397865	4.594914099027034e-25	1.7469376174539328e-23
2.189690974208365	4.120984544975291e-25	1.5667546264005264e-23
2.189769177457444	4.1209625596314222e-25	1.566746267805914e-23
2.1899255923346215	3.7384163247170895e-25	1.4213062456891287e-23
2.1900038039629184	3.9799712691397222e-25	1.5131428741874174e-23
2.190160235599431	3.6890120583560196e-25	1.402523267485654e-23
2.190238455607845	4.061325859235238e-25	1.544073026683738e-23
2.190316678409831	3.9653271804253484e-25	1.5075753469394343e-23
2.190394904005488	4.08335054715142e-25	1.55244657948674e-23
2.1904731323949176	4.098249877609553e-25	1.5581111469391988e-23
2.1905513635782174	4.0878426812992135e-25	1.554154441256581e-23
2.190629597555488	3.5742040156230225e-25	1.3588744670262497e-23
2.1907078343268296	3.9331543741428134e-25	1.4953435871409386e-23
2.190786073892341	4.274161447465467e-25	1.6249908604885206e-23
2.1908643162521226	4.194098151755619e-25	1.5945516444251585e-23
2.191177313635948	4.51435846116449e-25	1.716311218124754e-23
2.191255569968578	4.137550569885433e-25	1.5730528534105447e-23
2.1913338290960773	4.502596500229549e-25	1.711839445297353e-23
2.1914120910185444	4.264152737693164e-25	1.6211856551622407e-23
2.191490355736081	4.0542302282296335e-25	1.541375343015204e-23
2.191568623248786	9.444675247898107e-27	1.6795271527841476e-24
2.1916468935567592	9.908571425300868e-27	1.762020854851257e-24
2.1920382870291437	1.2406332413555808e-26	2.206192548512481e-24
2.192273156662184	9.612926578983111e-27	1.7094469405621582e-24
2.1923514521320646	1.0396845560302262e-26	1.8488496389240117e-24
2.192742971427468	3.846996752383651e-25	1.4625873729359077e-23
2.1928212836764476	9.226588609657727e-27	1.6407452549454e-24
2.1928995987222937	4.457693855634793e-25	1.6947679359556752e-23
2.193134560642025	6.971274650808601e-25	2.6504047010757677e-23
2.193212886876334	4.369554970417086e-25	1.6612584663923883e-23
2.193291215908008	4.172649387718542e-25	1.5863970517740803e-23
2.1933695477371473	1.4495530026811765e-26	2.5777102584280333e-24
2.193447882363852	3.263562197868385e-25	1.240771741862192e-23
2.193526219788222	4.0611999132249465e-25	1.5440251433461164e-23
2.1936045600103573	4.076321045301752e-25	1.54977403742208e-23
2.193682903030358	3.933080055542625e-25	1.4953153319971982e-23
2.193761248848323	3.6271671531945736e-25	1.3790104903268208e-23
2.1938395974643536	3.996875889939444e-25	1.5195698317642907e-23
2.193917948878549	3.2512581908767645e-25	1.2360938888717234e-23
2.194153019911123	9.647736195715123e-27	1.7156370630327468e-24
2.194231382518977	1.1244240027279527e-26	1.9995400522046697e-24
2.1943097479254954	5.007582017673003e-25	1.9038295843248066e-23
2.194466487134926	3.8092002186794667e-25	1.448217531603904e-23
2.194544860938038	9.035902528524407e-27	1.6068359417593607e-24
2.194701616941555	3.479223138911787e-25	1.3227637448474074e-23
2.1947799991421597	3.2405786562972595e-25	1.2320336430669573e-23
2.194858384142129	8.20100838254657e-27	1.4583684348239185e-24
2.194936771941563	3.847903309130041e-25	1.4629320361980477e-23
2.195015162540561	3.6382545088353786e-25	1.3832257853746905e-23
2.1950935559392235	1.1097013727483827e-26	1.9733591024503778e-24
2.19517195213765	2.9376152112178856e-25	1.1168501537750315e-23
2.1952503511359405	3.7518948757543553e-25	1.426430647871263e-23
2.1953287529341954	2.99667448067036e-25	1.1393038617753013e-23
2.1954855649309977	3.40846554295996e-25	1.2958624571573881e-23
2.1956423881288565	9.741380406120722e-27	1.73228962015611e-24
2.1957992225285734	3.8433130604856534e-25	1.4611868723369765e-23
2.1958776439293777	3.3567419994723817e-25	1.2761977143832857e-23
2.195956068130947	3.0076326985289303e-25	1.1434700600077003e-23
2.19603449513338	3.808139060246611e-25	1.4478140904199156e-23
2.1961129249367777	3.5501120354500114e-25	1.3497149516281055e-23
2.196191357541239	3.6596257451395193e-25	1.391350902803785e-23
2.196269792946866	3.6859979836117743e-25	1.401377348228174e-23
2.1964266721620125	3.525605203458316e-25	1.340397713967454e-23
2.196505115971733	3.563622970220167e-25	1.3548516657620983e-23
2.1965835625830175	3.767643651031091e-25	1.4324181652365128e-23
2.196662011995967	3.419679683577103e-25	1.3001259545088735e-23
2.1967404642106807	3.584061563742839e-25	1.3626222022951236e-23
2.1968189192272596	3.2010844819234235e-25	1.2170183767535896e-23
2.1968973770458033	2.8159950120661157e-25	1.0706114436791341e-23
2.1969758376664124	2.824286287304185e-25	1.0737636986066227e-23
2.197054301089186	3.335732043685037e-25	1.2682099519757726e-23
2.1971327673142254	3.3790686104632558e-25	1.2846860551377896e-23
2.197368182803933	3.6972060762558102e-25	1.405638546204415e-23
2.197446660239033	3.4057478365754364e-25	1.2948292140076792e-23
2.197525140476899	3.4037015421937314e-25	1.2940512345820047e-23
2.19760362351763	3.191206089283477e-25	1.2132627166191903e-23
2.1976821093613275	3.2035047272546117e-25	1.2179385283650012e-23
2.19776059800809	6.646527409401072e-27	1.1819382840397282e-24
2.197839089458019	3.2267227329506467e-25	1.226765767934344e-23
2.197917583711214	6.763100087814608e-27	1.202668163419316e-24
2.1979960807677745	7.183936652593894e-27	1.2775046632331673e-24
2.1980745806278024	3.0626400135444996e-25	1.164383257896685e-23
2.1981530832913965	2.7523381246236674e-25	1.0464097700707432e-23
2.1982315887586568	2.7725071256013615e-25	1.0540778103768413e-23
2.1983100970296836	2.854147575100454e-25	1.085116643587241e-23
2.198388608104578	3.074191619270041e-25	1.168775055904011e-23
2.1984671219834384	3.3859493079337427e-25	1.2873020233553584e-23
2.198545638666366	2.9041213364053103e-25	1.1041161377296018e-23
2.1986241581534616	7.269392124425238e-27	1.2927010338364515e-24
2.1987026804448244	7.042467169011656e-27	1.2523474362528538e-24
2.1987812055405547	2.561288323839575e-25	9.737746616434751e-24
2.1988597334407527	2.6575180782887293e-25	1.0103601938955753e-23
2.1989382641455184	6.2097389538864084e-27	1.1042650923412846e-24
2.1990167976549517	2.714871718098961e-25	1.0321654395918146e-23
2.1990953339691544	2.7924421898222867e-25	1.0616569104086069e-23
2.199173873088224	2.4877434775701e-25	9.458136909377953e-24
2.199252415012263	2.637026435910435e-25	1.0025694887501545e-23
2.199330959741371	2.5910130760566143e-25	9.850756972446498e-24
2.1994095072756474	2.586127363418951e-25	9.832182011063409e-24
2.1994880576151927	2.6215935671906094e-25	9.9670207570807e-24
2.1995666107601077	2.8037920359657796e-25	1.0659720015622328e-23
2.199645166710492	2.8768681390683405e-25	1.093754761086255e-23
2.199723725466446	6.3546815265901646e-27	1.1300399316090005e-24
2.19980228702807	2.933965231134161e-25	1.1154624700504187e-23
2.1998808513954637	2.7440033667170547e-25	1.0432409834937499e-23
2.199959418568728	5.941668912031019e-27	1.0565947487533135e-24
2.200037988547962	6.894708886199538e-27	1.2260718850541038e-24
2.200116561333268	6.812449112345431e-27	1.2114437988421827e-24
2.2001951369247434	6.523627932970772e-27	1.160083323195671e-24
2.2002737153224907	6.793430719508227e-27	1.2080617972027395e-24
2.20035229652661	2.508289038457391e-25	9.536248953286013e-24
2.2004308805372	2.8077002582145615e-25	1.0674578662196833e-23
2.200509467354362	6.329150141680437e-27	1.1254997379995264e-24
2.200588056978196	2.7573829838282032e-25	1.0483277720462379e-23
2.2006666494088023	2.564515607498951e-25	9.750016406696887e-24
2.200745244646281	2.6356802124922954e-25	1.0020576688814994e-23
2.200823842690733	2.635827183911976e-25	1.0021135458568245e-23
2.2009024435422577	2.9278298266025294e-25	1.1131298543053543e-23
2.200981047200955	6.216616734313046e-27	1.1054881538732309e-24
2.201059653666927	2.48273166519366e-25	9.439082530159244e-24
2.201138262940272	5.316649665790334e-27	9.454488631065277e-25
2.201295489909485	2.466680472927132e-25	9.378057599178876e-24
2.2013741076055533	5.57787232624859e-27	9.91901550959378e-25
2.2014527281093965	6.02624661188526e-27	1.0716350269732388e-24
2.2015313514211146	5.7153937358732125e-27	1.016356700076878e-24
2.2016099775408082	6.374159704748709e-27	1.1335036959254417e-24
2.2016886064685774	6.487836875601414e-27	1.1537186731573259e-24
2.201767238204523	6.301829013908313e-27	1.1206412781019052e-24
2.2018458727487444	6.3478835436159876e-27	1.1288310602937229e-24
2.201924510101343	5.841659904821754e-27	1.0388103529194473e-24
2.2020031502624176	6.476931223764695e-27	1.1517793435458972e-24
2.20208179323207	6.315694771243568e-27	1.1231069971792933e-24
2.2021604390103993	6.561182134051703e-27	1.1667615094499395e-24
2.202239087597507	7.636346409398021e-27	1.357955758775717e-24
2.202317738993493	6.429953323535652e-27	1.1434253602754801e-24
2.2023963931984567	6.1733817145924275e-27	1.0977997593370504e-24
2.2024750502125	5.686442460143614e-27	1.0112083543244475e-24
2.2026323726682224	2.530106902226294e-25	9.619198157839049e-24
2.202711038110104	2.3770400820692166e-25	9.037254338316776e-24
2.202789706361465	5.594933781561086e-27	9.949355544281296e-25
2.2028683774224063	5.8200575944762005e-27	1.03496885854977e-24
2.2029470512930285	2.278665762407449e-25	8.663245606260236e-24
2.203025727973432	5.628311915963084e-27	1.0008711193433881e-24
2.2031044074637163	5.3443431816739565e-27	9.503735440152712e-25
2.203183089763983	6.110926908464102e-27	1.0866935497574533e-24
2.203340462794863	2.5650565318956445e-25	9.752072943895224e-24
2.2034191535256773	5.269721163984246e-27	9.37103664255954e-25
2.20373394455377	5.504470069617968e-27	9.788485787977157e-25
2.203812649337504	5.282572353709608e-27	9.393889648642653e-25
2.203970067337728	5.347451482441356e-27	9.509262867407588e-25
2.2040487805544187	5.5156417129628976e-27	9.808352091313746e-25
2.204127496582295	2.438681112997939e-25	9.271607001690458e-24
2.2042062154214586	5.394607976968769e-27	9.593120290675297e-25
2.2042849370720097	5.348865037313575e-27	9.511776562931808e-25
2.2043636615340483	5.406399000539965e-27	9.614088025115239e-25
2.2044423888076743	5.559940698716371e-27	9.88712806556475e-25
2.204521118892989	5.56270701040178e-27	9.892047340676667e-25
2.2045998517900927	5.1463771017473536e-27	9.151696436333117e-25
2.204678587499085	4.681712736172004e-27	8.325393362451672e-25
2.204757326020067	5.209740078882297e-27	9.26437351393095e-25
2.204836067353139	5.279722444693042e-27	9.388821714118005e-25
2.2049148114984014	5.142755817356975e-27	9.145256780863808e-25
2.2049935584559552	5.142299831914325e-27	9.144445911339865e-25
2.2050723082259	5.302377321435379e-27	9.42910841496588e-25
2.2051510608083364	2.07027768236791e-25	7.870976222753903e-24
2.2052298162033654	2.0990788627050635e-25	7.980475256410923e-24
2.205308574411087	5.974872252013336e-27	1.0624992303368215e-24
2.2053873354316016	6.484458783447112e-27	1.1531179539850048e-24
2.20546609926501	6.505418914294267e-27	1.1568452508967269e-24
2.205544865911412	5.347440082805291e-27	9.50924259566949e-25
2.205623635370909	5.288678758762428e-27	9.404748543017443e-25
2.2057024076436007	5.377698516803823e-27	9.563050545829098e-25
2.2057811827295883	5.562760208703425e-27	9.89214194212113e-25
2.2058599606289713	5.3095476925210545e-27	9.441859338229871e-25
2.205938741341851	5.176384743752431e-27	9.205058408254562e-25
2.2060963112085012	2.205811420914462e-25	8.386261125144726e-24
2.206175100362473	2.252338745910478e-25	8.56315308117119e-24
2.206253892330343	1.9876623514400484e-25	7.556881494831033e-24
2.2063326871122118	2.220790330574682e-25	8.443209351357323e-24
2.2064902851183485	2.0890334966179054e-25	7.942283839725967e-24
2.2066478943816867	5.304167064297784e-27	9.432291077847354e-25
2.20680551490303	2.3946862186179575e-25	9.104343078335335e-24
2.206884329385705	1.8970088144050452e-25	7.212226359634417e-24
2.206963146683183	1.9352587786169253e-25	7.35764866766439e-24
2.2070419667955647	2.2221043768180968e-25	8.448205215837534e-24
2.2071207897229503	2.07579563300621e-25	7.891954885974926e-24
2.20719961546544	6.100078254807713e-27	1.0847643560150727e-24
2.2073572753961366	6.978712804371774e-27	1.2410101288589326e-24
2.207436109584543	6.96000600158705e-27	1.237683536636959e-24
2.207672629043207	5.319963160006923e-27	9.460380949605922e-25
2.20783032276119	5.145571527465341e-27	9.150263900174152e-25
2.207909173844146	5.404069674903761e-27	9.6099458332971e-25
2.207988027743212	4.943691572489322e-27	8.791264932940717e-25
2.2080668844584888	5.979610700738205e-27	1.0633418589171177e-24
2.2081457439900762	6.514808414534174e-27	1.1585149663914455e-24
2.208303471502588	5.176202349575372e-27	9.204734060444986e-25
2.208382339483713	5.086924199783141e-27	9.04597256490309e-25
2.208461210281552	4.9712900914057266e-27	8.840342810877328e-25
2.2090133847428546	2.060593222429673e-25	7.834156932977814e-24
2.2090922780780238	2.259501211073132e-25	8.590384014234757e-24
2.20948678702017	2.0124944337924568e-25	7.651290438820479e-24
2.20964461032318	2.0884847453408747e-25	7.940197545558522e-24
2.2097235262021204	2.0781393488407603e-25	7.90086544505777e-24
2.209802444899485	1.8735977456606719e-25	7.123219958702989e-24
2.209881366415374	2.0450142519435395e-25	7.774927339133622e-24
2.2099602907498888	6.127053593619166e-27	1.0895613249737962e-24
2.2100392179031303	5.725391216703323e-27	1.0181345315081217e-24
2.210118147875198	5.921768947338027e-27	1.0530559790059089e-24
2.2101970806661932	5.465502313664815e-27	9.719190229910243e-25
2.210276016276217	4.930517393075421e-27	8.767837560944814e-25
2.2103549547053696	5.13110918917595e-27	9.124545821773113e-25
2.210433895953752	5.172113680106273e-27	9.197463263713638e-25
2.210512840021465	4.7939839519098686e-27	8.525042953738354e-25
2.2105917869086085	4.740637454998481e-27	8.430177976683125e-25
2.210670736615284	5.0374003808326376e-27	8.957905377356912e-25
2.210749689141591	4.855720580966026e-27	8.634827930034126e-25
2.2108286444876324	4.978384464917627e-27	8.852958589220665e-25
2.2109865636393162	4.5591856478531974e-27	8.107505964122313e-25
2.2110655274451605	4.669461927279465e-27	8.30360800124175e-25
2.2111444940711404	5.063653742693225e-27	9.004591190197898e-25
2.211223463517357	4.807416523074612e-27	8.548929818464496e-25
2.2113024357839115	5.1461871078129185e-27	9.151358574031474e-25
2.2113814108709033	4.757109929114223e-27	8.459470638235548e-25
2.211539369506606	2.033000860278057e-25	7.729253697883002e-24
2.2116183530555165	4.871197486865314e-27	8.662350193125943e-25
2.2116973394252684	4.729944596368335e-27	8.41116308634668e-25
2.2119343154605775	4.6362205885102675e-27	8.244495612946353e-25
2.2120133131147015	5.3690575926656026e-27	9.547684568350392e-25
2.21209231359017	5.7420232857239886e-27	1.021092178096702e-24
2.2121713168870842	6.0031965477592925e-27	1.06753608152971e-24
2.212250323005544	4.8234178122329434e-27	8.57738458150884e-25
2.2123293319456514	4.7552593881928016e-27	8.456179859417552e-25
2.212408343707507	4.891602835423909e-27	8.69863660432236e-25
2.212487358291211	4.9746035856223215e-27	8.846235129417981e-25
2.2125663756968637	4.70773050555389e-27	8.371660226038615e-25
2.212645395924567	4.274103549108265e-27	7.600550337753516e-25
2.2127244189744215	4.7360965999654214e-27	8.422103067673866e-25
2.2128034448465277	4.949376191007696e-27	8.801373773005863e-25
2.212882473540987	5.003908250069977e-27	8.898347010823344e-25
2.2129615050578986	5.296525508254701e-27	9.418702256075284e-25
2.213040539397365	4.982731526137561e-27	8.86068887868225e-25
2.2131195765594867	4.698888187845163e-27	8.355936114520164e-25
2.213198616544364	4.5772464712608346e-27	8.139623154516464e-25
2.213277659352097	4.654452406458897e-27	8.276916879411978e-25
2.2133567049827882	4.916241248841779e-27	8.742450587599384e-25
2.213435753436538	5.088022364724189e-27	9.047925409006582e-25
2.2135148047134465	5.035975426324356e-27	8.955371410094594e-25
2.213593858813615	1.7959542230541912e-25	6.828027518823392e-24
2.213751975484134	4.92583594253088e-27	8.759512633832338e-25
2.2138310380546873	5.186598817667796e-27	9.223221885590874e-25
2.213910103448904	5.386012651374812e-27	9.577835400148984e-25
2.2139891716668845	5.1183909952046975e-27	9.101929319301153e-25
2.2140682427087293	5.365329911671933e-27	9.541055709992157e-25
2.2141473165745404	5.176373344116364e-27	9.205038136516462e-25
2.2142263932644175	5.2831613349063616e-27	9.394937021777739e-25
2.214305472778463	5.144199771258699e-27	9.14782453435629e-25
2.214384555116777	4.973896808186211e-27	8.844978281655862e-25
2.214463640279459	4.851764907251033e-27	8.627793636913925e-25
2.214542728266612	4.511447771886402e-27	8.022614682211572e-25
2.2146218190783364	5.0137575356312234e-27	8.915861792540502e-25
2.2147009127147315	2.054676100894133e-25	7.811660664332294e-24
2.2147800091759002	1.8114401406296392e-25	6.88690333536819e-24
2.2148591084619422	1.9583759045219381e-25	7.445537529089324e-24
2.2149382105729587	1.8362252617000213e-25	6.981133737542991e-24
2.21501731550905	5.2699871554924576e-27	9.371509649781838e-25
2.2150964232703183	2.1207245351065304e-25	8.062769807643587e-24
2.215175533856864	5.087630977219248e-27	9.047229412665202e-25
2.2152546472687873	5.149781793052478e-27	9.157750928778554e-25
2.2153337635061896	5.043734778606784e-27	8.969169706493676e-25
2.215412882569172	1.9544781181136064e-25	7.430718558473624e-24
2.2154920044578352	5.020445322123424e-27	8.92775454555832e-25
2.2155711291722806	5.236658419513415e-27	9.312241844827681e-25
2.2156502567126077	5.362153213088137e-27	9.535406652308692e-25
2.2157293870789188	5.304721846586341e-27	9.433277635768152e-25
2.2158085202713145	4.557874689705576e-27	8.105174714240976e-25
2.215887656289896	1.767825284772736e-25	6.721084278179744e-24
2.2159667951347632	2.0597974895953077e-25	7.831131641118516e-24
2.216045936806018	2.050039978773916e-25	7.794034619630753e-24
2.2161250813037614	1.9241228672026712e-25	7.315311113283747e-24
2.216204228628093	1.9830323168934274e-25	7.539278594438799e-24
2.216283378779116	5.324595212128515e-27	9.468618032519978e-25
2.2163625317569293	2.047080548352775e-25	7.78278317897809e-24
2.2164416875616353	1.8408744286208019e-25	6.99880937719304e-24
2.2165208461933337	1.9051035479812948e-25	7.243001678351714e-24
2.216600007652126	2.161960888994048e-25	8.219546052553152e-24
2.216679171938114	1.9635442545051404e-25	7.465187047690197e-24
2.2167583390513976	5.491694877466386e-27	9.765767926814708e-25
2.2168375089920778	5.634387921986401e-27	1.0019516029840415e-24
2.216916681760256	5.215850283813809e-27	9.275239165551773e-25
2.2169958573560336	5.661663451214259e-27	1.0068019541864235e-24
2.217075035779511	1.9598325739181804e-25	7.451075631673283e-24
2.217154217030788	1.9566157260992558e-25	7.438845517369963e-24
2.2172334011099677	2.0914346095749353e-25	7.951412616582275e-24
2.2173125880171503	5.3144191370000384e-27	9.450522127643998e-25
2.2173917777524363	5.6214987334741515e-27	9.996595451296974e-25
2.2174709703159277	2.1462949531708246e-25	8.159985825718874e-24
2.2175501657077246	5.294747165028368e-27	9.415539864931912e-25
2.2176293639279283	5.2927598284741496e-27	9.412005825256731e-25
2.2177085649766406	2.0242477991000437e-25	7.695975487430742e-24
2.217787768853961	5.103525869774298e-27	9.075494972820628e-25
2.2178669755599913	5.414348346756833e-27	9.628224183815967e-25
2.217946185094833	5.690101743320879e-27	1.0118590771174111e-24
2.218025397458586	1.9649087406440674e-25	7.470374679304663e-24
2.2181046126513526	5.265210707980697e-27	9.363015791518544e-25
2.218183830673233	5.318469807682244e-27	9.457725351915013e-25
2.2182630515243287	5.052026113905643e-27	8.983914017337367e-25
2.21834227520474	2.213135641604102e-25	8.414107035569859e-24
2.2184215017145688	5.680860438349834e-27	1.0102157148822208e-24
2.218579963222882	5.350586382359577e-27	9.514837595384692e-25
2.218659198221568	5.208398721705164e-27	9.261988206081345e-25
2.2187384360500766	5.89653775284471e-27	1.0485691676400938e-24
2.2188176767085066	2.0204221939214964e-25	7.681430942196816e-24
2.2188969201969604	1.6850812451459828e-25	6.406500213431543e-24
2.218976166515539	5.367583239734364e-27	9.545062756889644e-25
2.219055415664343	5.602438541971371e-27	9.962701105196182e-25
2.2191346676434742	2.1787982479078583e-25	8.283559905763896e-24
2.219213922453033	2.1373323055304267e-25	8.125910789760505e-24
2.2192931800931204	5.849780245579618e-27	1.0402543763966678e-24
2.219372440563838	5.6454911675149335e-27	1.0039260702748412e-24
2.219530969997568	5.6176266570903115e-27	9.989709817589494e-25
2.2196895107550305	5.7345071256776366e-27	1.0197555948314035e-24
2.2198480628370354	6.451487236064808e-27	1.1472546916022978e-24
2.220006626244391	5.025305366966339e-27	8.936397063234341e-25
2.2201652009779065	6.38164166588686e-27	1.1348341976693103e-24
2.2202444925922276	5.9075042027404515e-27	1.0505193088451755e-24
2.2203237870383914	5.8518131806780996e-27	1.0406158890594254e-24
2.2204030843165	5.982654403567898e-27	1.0638831143243493e-24
2.2204823844266537	5.938955798647248e-27	1.0561122813865679e-24
2.220561687368955	5.307913744684894e-27	9.43895372243575e-25
2.220640993143504	6.023423302019517e-27	1.071132963592998e-24
2.220720301750402	5.962750638996215e-27	1.0603436688523412e-24
2.22079961318975	5.464624541687715e-27	9.717629306076654e-25
2.2208789274616496	5.942254093349087e-27	1.0566988103422197e-24
2.2209582445662024	5.667937050929391e-27	1.0079175755064483e-24
2.221037564503508	6.464289027367216e-27	1.1495312077907664e-24
2.2211168872736686	5.735153105054728e-27	1.0198704680139624e-24
2.2211962128767855	5.499249036299623e-27	9.779201331928014e-25
2.2212755413129597	5.729134097211744e-27	1.0188001202423584e-24
2.2213548725822925	5.811618063908479e-27	1.0334680742058727e-24
2.2217515714298735	2.1206784434778724e-25	8.06259457215884e-24
2.221910270804557	5.88439714043415e-27	1.0464102275325968e-24
2.2219896247428	5.711198669800833e-27	1.0156107001148514e-24
2.2220689815151125	2.2452093275759166e-25	8.536047788643855e-24
2.222227703562349	2.2283884920761524e-25	8.472096755701226e-24
2.222307068837476	2.395786330132135e-25	9.10852558565994e-24
2.2223864369470774	2.1602702828410357e-25	8.213118547225857e-24
2.2224658078912545	2.264219080610214e-25	8.608320853946978e-24
2.222624558283739	5.935627104915903e-27	1.0555203466340905e-24
2.2227039377322493	2.152190333372092e-25	8.182399436116872e-24
2.2228627051343115	2.238346023172849e-25	8.509954233066188e-24
2.222942093088066	2.0687062187267105e-25	7.865001684623031e-24
2.2230214838771047	2.3204360834646928e-25	8.822051937728938e-24
2.22318027396144	6.311549103594141e-27	1.122369781637109e-24
2.223339075388126	6.395921609999189e-27	1.1373735707284566e-24
2.2234184803551043	5.814783362856213e-27	1.0340309528004101e-24
2.223497888157974	2.30153764606187e-25	8.750202082653125e-24
2.2235772987968367	2.3828015356513664e-25	9.059158773910044e-24
2.223656712271794	6.838208489976482e-27	1.2160245359278538e-24
2.2237361285829467	3.258497258162875e-25	1.238846105493154e-23
2.2239743945345904	6.386532109759281e-27	1.1357038552337385e-24
2.224053822191538	6.558092832677747e-27	1.1662121453474684e-24
2.2241332526851876	2.40507770674673e-25	9.143850414320833e-24
2.224212686015641	2.4611908270704043e-26	4.376684971955971e-24
2.224292122182998	2.317977573385185e-25	8.812704943099173e-24
2.224451003028833	6.658751784886729e-27	1.1841121195624007e-24
2.2245304477075125	2.416278842163799e-25	9.186435943444042e-24
2.224609895223502	2.261322265231777e-25	8.59730746904718e-24
2.224689345576903	2.2241211029851913e-25	8.455872594877651e-24
2.2247687987678164	2.4144525700849307e-25	9.17949265065222e-24
2.224848254796344	6.768012715181919e-27	1.203541765828964e-24
2.2249277136625865	2.5092065227636817e-25	9.539737131331434e-24
2.225007175366646	6.123923059766949e-27	1.0890046285846131e-24
2.2250866399086235	5.881624955120231e-27	1.045917255526142e-24
2.225166107288621	2.615934732706226e-25	9.945506468415738e-24
2.2252455775067377	6.31895949298233e-27	1.123687555924048e-24
2.225325050563077	6.606306178032635e-27	1.174785825280838e-24
2.2254045264577402	7.113442989463476e-27	1.2649689202648635e-24
2.225484005190828	7.12145075355305e-27	1.2663929244649572e-24
2.225563486762442	7.2028390129606e-27	1.2808660310572923e-24
2.2256429711726837	7.058115020060031e-27	1.2551300613859223e-24
2.2257224584216537	6.586970367982125e-27	1.171347377991913e-24
2.2258019485094542	2.259104649136006e-25	8.588876327799961e-24
2.2258814414361874	6.823337079252378e-27	1.2133799835789633e-24
2.225960937201953	2.380725673055052e-25	9.051266564436664e-24
2.2260404358068526	2.5990017119216157e-25	9.88112891891589e-24
2.2261199372509886	2.595897919040906e-25	9.869328627499687e-24
2.226199441534462	2.558426294595975e-25	9.726865484730988e-24
2.226278948657374	7.266857022298455e-27	1.2922502218450116e-24
2.2263584586198264	2.3969168795142914e-25	9.112823814531067e-24
2.2264379714219196	6.827945732878745e-27	1.2141995309641398e-24
2.2265174870637563	6.624381200967106e-27	1.1780000693928728e-24
2.2265970055454374	7.337967316419623e-27	1.3048956190327598e-24
2.2266765268670636	7.331543095909037e-27	1.3037532131268063e-24
2.226756051028737	7.22489835780957e-27	1.2847887989316798e-24
2.2268355780305598	3.728249713875897e-25	1.4174410080507903e-23
2.2269946405550565	3.508871458427093e-25	1.3340357215458505e-23
2.227074176077933	2.6944405620255834e-25	1.0243977306981453e-23
2.2271537144413647	2.5260967100334285e-25	9.603951832349705e-24
2.227233255645452	2.557125485549101e-25	9.7219199466684e-24
2.227392346576	2.6476836683369673e-25	1.0066212555128461e-23
2.227471896302663	7.125647891145714e-27	1.2671392928011705e-24
2.2275514488703885	2.729657378058337e-25	1.037786790725971e-23
2.227790123620948	8.724988630877308e-25	3.3171481604770206e-23
2.2286654831868424	9.106510331142646e-27	1.6193919819177717e-24
2.228824676421184	3.124516340233205e-25	1.1879079811869975e-23
2.2289838810266738	8.26844213871004e-27	1.4703600408366269e-24
2.2290634875938538	7.770865525202747e-27	1.3818770161649364e-24
2.2292227092575896	8.72588177679068e-27	1.5517055898100736e-24
2.2293023243543484	1.4688729058288804e-26	2.612066444399541e-24
2.229461563078157	9.111539458363826e-27	1.6202863012565604e-24
2.22954118670541	8.555020898273171e-27	1.5213217515851888e-24
2.2296208131763637	2.960056759124605e-25	1.1253821923261863e-23
2.2297004424911204	8.650012478505018e-27	1.538213908710524e-24
2.2297800746497805	8.640061503928772e-27	1.5364443473906478e-24
2.229859709652447	9.466663353145559e-27	1.683437252266879e-24
2.22993934749922	7.971909072069517e-27	1.4176281761563726e-24
2.230018988190202	8.4571122525938e-27	1.503910858717546e-24
2.230098631725495	8.571326314524895e-27	1.5242213101844434e-24
2.2301782781051993	8.391343494331352e-27	1.492215335853352e-24
2.230257927329417	8.393673839460224e-27	1.492629736329448e-24
2.2303375793982503	8.702969827775713e-27	1.5476312050923554e-24
2.2304172343118	3.498529587084052e-25	1.3301038517231146e-23
2.2304968920701684	3.288586130617498e-25	1.2502855757476437e-23
2.230576552673457	9.468705135598512e-27	1.6838003382364655e-24
2.2306562161217665	3.136996057932361e-25	1.1926526375252912e-23
2.2307358824151993	9.61195181205732e-27	1.709273599766786e-24
2.2308155515538575	3.1364026200721407e-25	1.1924270187434601e-23
2.2308952235378414	3.1604139111197953e-25	1.2015558569917446e-23
2.2309748983672533	3.1873451272807104e-25	1.2117948198061418e-23
2.2310545760421947	9.103477310291717e-27	1.618852626064829e-24
2.231134256562768	9.090556255881754e-27	1.616554901563506e-24
2.2312936261412144	9.734546495961127e-27	1.7310743599834227e-24
2.2313733151992907	8.882726511414879e-27	1.579596966025596e-24
2.2314530071034047	2.818286476493518e-25	1.0714826341564778e-23
2.2315327018536584	9.235402190146724e-27	1.6423125558166306e-24
2.231612399450153	9.539527066984676e-27	1.6963944564727855e-24
2.2316920998929906	9.796183540630799e-27	1.7420351487265956e-24
2.2317718031822724	1.0148401513314444e-26	1.8046693455934937e-24
2.2318515093181004	3.232996328785695e-25	1.2291509225476305e-23
2.231931218300576	9.761515049276825e-27	1.7358701222914066e-24
2.2320109301298015	1.0518274018788649e-26	1.870443011675923e-24
2.2320906448058775	1.035311044214135e-26	1.8410723129118945e-24
2.232250082698989	1.0413554112985902e-26	1.8518208864448982e-24
2.2323298059162284	1.0043106145627308e-26	1.7859448871604425e-24
2.2324095319807253	1.0053594270800947e-26	1.7878099688650617e-24
2.232489260892582	9.841861910946303e-27	1.750158039268215e-24
2.2325689926518995	1.0123726103440439e-26	1.8002813682621722e-24
2.2326487272587796	9.718306905292508e-27	1.7281865070120764e-24
2.232728464713325	1.0380204713862848e-26	1.845890431465129e-24
2.2328082050156364	1.1128342299414934e-26	1.9789301978914794e-24
2.232887948165815	1.0553078658258153e-26	1.8766322490501677e-24
2.2329676941639645	1.016070479486719e-26	1.806857212819609e-24
2.233047443010184	3.412451253586266e-25	1.2973777820743118e-23
2.2331271947045774	3.32729301669556e-25	1.2650015233991108e-23
2.2332069492472453	9.827689445569677e-27	1.7476377789313406e-24
2.2332867066382898	1.0784088738093034e-26	1.9177122958983492e-24
2.233366466877813	3.474678038123055e-25	1.3210357457223232e-23
2.2334462299659155	3.6523061076201966e-25	1.3885680542340283e-23
2.2335259959027	3.337373518901921e-25	1.2688340234475547e-23
2.233605764688268	3.698166847130404e-25	1.4060038211032287e-23
2.2336855363227213	3.233025263521993e-25	1.2291619232275566e-23
2.2337653108061613	3.570095375582099e-25	1.357312405649393e-23
2.2338450881386898	3.3336582809623343e-25	1.2674215293781166e-23
2.23392486832041	3.777511924221336e-25	1.4361699780634384e-23
2.234004651351421	3.910446384072227e-25	1.4867102501043494e-23
2.2340844372318265	3.7819135998685996e-25	1.4378434484705712e-23
2.2341642259617274	3.9165502874446305e-25	1.4890308894427018e-23
2.2342440175412257	3.5993408477929326e-25	1.3684312240743396e-23
2.2343238119704236	3.5625193752982793e-25	1.3544320906749625e-23
2.234403609249423	3.607732634827108e-25	1.3716216925209128e-23
2.2344834093783246	3.625738211877084e-25	1.378467221989947e-23
2.234563212357231	3.688616671193404e-25	1.4023729454789856e-23
2.234643018186244	4.205416139376291e-25	1.5988546233062262e-23
2.234722826865464	4.242653263467094e-25	1.6130117830350222e-23
2.2348026383949953	3.4360054516904287e-25	1.3063328384323481e-23
2.2348824527749382	3.2343825235547384e-25	1.229677939100055e-23
2.2349622700053944	3.933420955617818e-25	1.495444938590991e-23
2.2350420900864663	9.313962631150189e-27	1.6562827972846346e-24
2.235121913018255	3.9351080167620195e-25	1.496086341348961e-23
2.2352017388008627	9.177804618076632e-27	1.6320700981685826e-24
2.235281567434391	9.435649174918128e-27	1.6779220648107674e-24
2.235361398918942	9.33428368958042e-27	1.6598964492643016e-24
2.235441233254618	9.346215143664883e-27	1.662018195177325e-24
2.23552107044152	8.342244580647873e-27	1.483484177127492e-24
2.23560091047975	9.554358318776612e-27	1.699031867441456e-24
2.2356807533694103	8.778043047422783e-27	1.5609813211667263e-24
2.235760599110602	8.18853770835547e-27	1.456150800509585e-24
2.2358404477034273	9.035215296472655e-27	1.6067137326986058e-24
2.235920299147988	3.331206714074475e-25	1.2664894696429817e-23
2.2360001534443863	9.378350446707693e-27	1.6677327499509636e-24
2.2360800105927234	3.8102063771728e-25	1.4486000623940868e-23
2.2361598705931014	9.81280790926227e-27	1.7449914259708198e-24
2.236239733445623	3.9139342491326423e-25	1.488036299416116e-23
2.2364793391170625	8.17812154983757e-27	1.4542985164871769e-24
2.2365592133791736	8.578369220867544e-27	1.5254737357180404e-24
2.2366390904939375	3.4438566614799447e-25	1.3093177851426105e-23
2.2367189704614545	3.933187792909658e-25	1.4953562926017315e-23
2.2367988532818286	3.792552101348781e-25	1.4418880939260767e-23
2.23687873895516	7.742131798313494e-27	1.3767673566748513e-24
2.2369586274815516	8.731033676887376e-27	1.5526217415965267e-24
2.237118413093921	7.8273416774349e-27	1.3919200540322016e-24
2.2371983101801023	8.153693792399062e-27	1.449954578678544e-24
2.2372782101197517	7.614803365556476e-27	1.354124803646418e-24
2.2373581129129705	8.092339810368778e-27	1.439044126381709e-24
2.2374380185598604	3.7501145995348786e-25	1.4257538057300962e-23
2.237517927060523	8.00042195831492e-27	1.4226985640094712e-24
2.237597838415061	3.5792046612198583e-25	1.3607756594569242e-23
2.237677752623576	8.679419734934068e-27	1.543443340571875e-24
2.2377576696861694	7.72186325736139e-27	1.3731630437701857e-24
2.2378375896029437	7.908258236996428e-27	1.4063092792121472e-24
2.237917512374001	3.55560131788898e-25	1.3518019186048102e-23
2.2380773664793714	7.643136663884277e-27	1.3591632557499004e-24
2.2381572978138884	3.776002720172971e-25	1.4355961946873663e-23
2.238237232003097	3.8110864022103385e-25	1.4489346385818555e-23
2.2383971089459913	3.602142913275834e-25	1.3694965396587344e-23
2.238477051699882	3.6240984320089787e-25	1.377843795071794e-23
2.2385569973088715	3.785358797793991e-25	1.4391532761900298e-23
2.2386369457730613	8.35715218425419e-27	1.486135165582105e-24
2.238716897092553	7.516588498436049e-27	1.3366594560504217e-24
2.238876808297851	7.529515261288719e-27	1.3389581956723577e-24
2.2389567681838622	7.14160061695183e-27	1.2699761331846719e-24
2.2390367309255828	7.387894564860112e-27	1.3137740788229212e-24
2.239116696523116	3.452904159893294e-25	1.3127575481025925e-23
2.239276636286027	3.272961652100349e-25	1.2443453146923846e-23
2.239356610451608	3.3693030578617607e-25	1.2809732955894903e-23
2.239516567351534	3.0550561144955612e-25	1.1614999398955126e-23
2.239676535677157	3.1965244993580153e-25	1.2152847197348145e-23
2.2397565241248594	3.511945237980932e-25	1.3352043399388476e-23
2.239836515429293	3.2520469527539985e-25	1.2363937677736703e-23
2.2399165095905578	3.3557636118964225e-25	1.2758257418014141e-23
2.2399965066087577	3.0004710672137706e-25	1.1407472837213194e-23
2.240076506483994	3.5218884635875647e-25	1.3389846488797125e-23
2.2401565092163684	3.069961100946567e-25	1.167166657696487e-23
2.240476548719291	2.814565488882782e-25	1.0700679541230362e-23
2.240556565738888	3.266825372359538e-25	1.242012366202072e-23
2.240796633944592	3.2348445415175544e-25	1.229853593430428e-23
2.240876662395804	2.9346421731444047e-25	1.1157198362246367e-23
2.2409566937051757	3.233653434831525e-25	1.2294007472985132e-23
2.241116764898803	3.1763123482492126e-25	1.2076002742064184e-23
2.241196804783264	2.955261022813862e-25	1.1235589042332925e-23
2.241276847526292	2.9464338735508293e-25	1.1202029156837488e-23
2.241356893127989	3.1670614480749736e-25	1.2040831800537524e-23
2.241436941588458	6.783987496835016e-27	1.2063825283583208e-24
2.2415169929078007	6.886410672014098e-27	1.2245962307114988e-24
2.2415970470861186	2.810593143821789e-25	1.0685577106523199e-23
2.241677104123514	2.8763205764053746e-25	1.093546583567974e-23
2.2417571640200906	3.07774890944348e-25	1.1701274999075887e-23
2.241837226775948	2.7048105924100392e-25	1.0283403062898377e-23
2.2419172923911903	2.674089930273817e-25	1.0166606362976992e-23
2.242077432200235	7.402557313732767e-27	1.3163815252644035e-24
2.2421575063942427	2.978945032494969e-25	1.1325633135764026e-23
2.2422375834480426	2.705010104911493e-25	1.0284161588273237e-23
2.2423176633617365	6.092636652313993e-27	1.0834410311658452e-24
2.242397746135428	6.562589674616766e-27	1.1670118094905041e-24
2.2425579202632107	5.6171366703894266e-27	9.988838484328114e-25
2.242718105832206	6.355727941346977e-27	1.1302260133906407e-24
2.2427982029074145	6.4042163405661174e-27	1.1388486055863556e-24
2.2428783028432324	6.827837907653118e-27	1.214180356626279e-24
2.242958405639763	2.6785158678594836e-25	1.0183433308365461e-23
2.2430385112971067	2.660359377609676e-25	1.0114404257691721e-23
2.2431186198153674	2.5433487059772295e-25	9.669542091581686e-24
2.2431987311946466	2.533010718455327e-25	9.630238159230468e-24
2.2432788454350465	2.777358112596734e-25	1.0559221041941714e-23
2.243358962536669	6.088117873253389e-27	1.0826374659896469e-24
2.2434390824996173	2.4303376631666606e-25	9.239886090144612e-24
2.243519205323992	2.6625736253288007e-25	1.0122822592728102e-23
2.2435993310098965	2.3823549065670616e-25	9.057460737490629e-24
2.243759590966702	2.67849284718624e-25	1.018334578620683e-23
2.2438397252378084	6.3524571350689785e-27	1.129644372644802e-24
2.2439198623708525	6.1628397779504924e-27	1.0959251084498222e-24
2.2440000023659374	2.518933150457459e-25	9.57671673844276e-24
2.244080145223165	2.645783028358174e-25	1.005898652346686e-23
2.244160290942637	2.7078271532226163e-25	1.0294871707241355e-23
2.244240439524456	2.635814224225712e-25	1.0021086187215272e-23
2.2444809024450194	2.3451492355160695e-25	8.91600872132485e-24
2.2445610624772496	2.3698649124055474e-25	9.009975104087494e-24
2.2446412253723382	2.514422803736564e-25	9.559568878472622e-24
2.2448015597514988	2.5622358894481743e-25	9.741349160401827e-24
2.244881731235776	6.566553385186004e-27	1.1677166679797666e-24
2.24496190558332	2.472076701611792e-25	9.398573488439166e-24
2.245042082794233	2.577019424758878e-25	9.797554594054429e-24
2.2451222628686187	2.61800474930963e-25	9.953376452043956e-24
2.2452826316082146	6.764172669280724e-27	1.2028588983729943e-24
2.245362820273629	2.549752716226881e-25	9.693889459490138e-24
2.2454430118029247	5.9155213747729106e-27	1.0519449860403816e-24
2.2456836035751193	2.3630738137983757e-25	8.984156067289353e-24
2.2457638065609613	5.523892614423301e-27	9.823024499495039e-25
2.246004432705251	2.2924318937858206e-25	8.715582978044366e-24
2.2460846471492757	2.3351301269494806e-25	8.877917132948832e-24
2.246245084631833	2.4767157935793543e-25	9.41621082418539e-24
2.24632530767057	2.37036795674682e-25	9.011887625331802e-24
2.2464055335744155	2.3746250760620245e-25	9.028072741556924e-24
2.2464857623434717	2.127761607596729e-25	8.089524011062716e-24
2.246565993977841	2.578454380057794e-25	9.803010141942844e-24
2.2466462284776263	2.436727178918342e-25	9.264178351508734e-24
2.2467264658429285	2.340628657384843e-25	8.898821962617536e-24
2.2468067060738517	2.219830658694888e-25	8.439560780630876e-24
2.246886949170497	2.1272193428491885e-25	8.087462377992581e-24
2.2469671951329673	2.458630923201863e-25	9.347454064671851e-24
2.2470474439613652	2.3852538061608317e-25	9.068482046356123e-24
2.2471276956557924	2.6002984411143843e-25	9.886058945805793e-24
2.2472882076431446	2.203795480853698e-25	8.378596734797528e-24
2.247368467936275	2.367166377930759e-25	8.999715562158295e-24
2.247448731095844	4.6865215037535005e-27	8.333944694829506e-25
2.2475289971219548	2.1576671673765842e-25	8.203221778256037e-24
2.2476092660147096	2.075066433922198e-25	7.889182548379445e-24
2.24768953777421	5.618507577804348e-27	9.991276340757142e-25
2.2477698124005587	2.233455486785611e-25	8.491360932298711e-24
2.2478500898938587	2.1025377706608133e-25	7.993625657687177e-24
2.247930370254212	1.8998637634149148e-25	7.223080573040295e-24
2.248090939576488	2.429543023630956e-25	9.236864954890891e-24
2.248171228538616	5.439838853545811e-27	9.673553427190257e-25
2.2482515203682065	2.4209494915704813e-25	9.204193257227555e-24
2.2483318150653626	2.322292264836716e-25	8.829108942481842e-24
2.2484121126301866	2.050522133155763e-25	7.79586771946443e-24
2.24849241306278	5.88314486297101e-27	1.0461875376097614e-24
2.2485727163632467	5.4400623710591116e-27	9.673950903781952e-25
2.248653022531689	5.294884020877101e-27	9.415783232869856e-25
2.248733331568207	5.1483906426584904e-27	9.155277074676658e-25
2.2488136434729062	5.374430178569656e-27	9.557238527242235e-25
2.248893958245888	5.392549998314728e-27	9.589460629608518e-25
2.2489742758872535	5.649475929272444e-27	1.004634672253571e-24
2.2490545963971065	2.199985133122944e-25	8.364110196762258e-24
2.2491349197755497	5.340962156244459e-27	9.497723032246616e-25
2.249215246022684	4.855701909572339e-27	8.634794727079175e-25
2.2492955751386137	5.581977365546904e-27	9.92631541645538e-25
2.24937590712344	5.539687852030031e-27	9.85111284530776e-25
2.2495365797001936	4.990713938190962e-27	8.874883837679264e-25
2.2496169202923255	4.8202296802111936e-27	8.571715191978074e-25
2.2496972637537644	5.444949954016667e-27	9.682642391920227e-25
2.2497776100846125	5.29397132436445e-27	9.414160203453792e-25
2.2498579592849732	5.519269527189825e-27	9.814803358656938e-25
2.249938311354948	2.199245913726533e-25	8.361299763001558e-24
2.2500186662946384	2.643809218781827e-25	1.0051482308754026e-23
2.2500990241041494	2.0230507964171473e-25	7.691424610156698e-24
2.2501793847835816	1.9931836044260333e-25	7.57787271322778e-24
2.250340114752621	2.2699560431412956e-25	8.630132177161034e-24
2.250420484042434	1.9202191542683504e-25	7.300469610644663e-24
2.2505812312331575	2.035763323753359e-25	7.739756291093329e-24
2.2507419899060275	2.110754445774098e-25	8.024864585197993e-24
2.250822373548524	2.1095002453910285e-25	8.020096248332949e-24
2.250902760061865	4.7245083051392964e-27	8.401495841587108e-25
2.250983149446153	2.0919226824424473e-25	7.953268217870875e-24
2.2510635417014906	5.727043956972268e-27	1.0184284349071633e-24
2.251545955531295	2.376300469503718e-25	9.034442409768893e-24
2.2521089023330347	5.0288683777117406e-27	8.942733091880634e-25
2.2523502083332936	5.131209596469283e-27	9.124724373995468e-25
2.2524306494121626	4.634773474132029e-27	8.241922239243562e-25
2.252591540188691	5.258215972819787e-27	9.350577198003217e-25
2.2526719898865544	5.248153959429275e-27	9.332684126767334e-25
2.2527524424576217	5.2965045228485485e-27	9.418664938159603e-25
2.2528328979019947	5.479420079859837e-27	9.743939906968588e-25
2.2531547484146026	2.0613478179034416e-25	7.837025824954194e-24
2.253396166473801	2.3927252935550136e-25	9.096887849176228e-24
2.2536376104001437	4.629911968217695e-27	8.233277123374318e-25
2.253718097457658	5.189357677554991e-27	9.228127909323454e-25
2.2537985873897104	2.083909782918253e-25	7.92280402354207e-24
2.2539595758778384	2.07540407046312e-25	7.89046620670613e-24
2.2540400744341196	5.1360003218377416e-27	9.133243622277343e-25
2.2541205758653495	4.9809760251947435e-27	8.857567107501332e-25
2.2542010801716303	4.8590360458124384e-27	8.640723752905209e-25
2.254281587353065	4.783304587013583e-27	8.506052059030994e-25
2.2543620974097562	4.932282734921742e-27	8.770976832001807e-25
2.254442610341807	4.746316163853868e-27	8.440276307716267e-25
2.254523126149319	1.8830936292649508e-25	7.159322301253401e-24
2.2546036448323954	5.0506762364263115e-27	8.981513558009798e-25
2.254684166391139	4.8390051513286235e-27	8.60510322567998e-25
2.254764690825654	4.878258551956472e-27	8.674906739790493e-25
2.25484521813604	5.049566099443574e-27	8.979539424271073e-25
2.2549257483224023	4.966767761932466e-27	8.83230084548961e-25
2.255086817323463	4.834639109235447e-27	8.597339182922319e-25
2.255167356138368	4.7752318794914656e-27	8.491696529461148e-25
2.255247897829658	4.819894403941242e-27	8.571118977090544e-25
2.255328442397438	4.734827363670109e-27	8.419846010903438e-25
2.2554089898418095	4.915738713645453e-27	8.741556939606934e-25
2.2554895401628747	5.218813560516403e-27	9.28050869949825e-25
2.255570093360738	5.083276265741512e-27	9.039485518907684e-25
2.255650649435501	4.962878557200998e-27	8.825384752794222e-25
2.255731208387266	4.753047766296169e-27	8.452246977735977e-25
2.2558117702161375	4.294497862463723e-27	7.636817125275412e-25
2.2560534729664106	6.964869044475249e-27	1.2385483215407808e-24
2.256134046304731	5.528679614499872e-27	9.83153712316706e-25
2.25621462252067	4.6765190950332046e-27	8.316157617351407e-25
2.256295201614331	5.080001734171628e-27	9.033662486839436e-25
2.256375783585818	4.5054462409350686e-27	8.011942283292103e-25
2.2564563684352317	5.010681502712674e-27	8.910391746536845e-25
2.2565369561626754	5.087467219115941e-27	9.04693820500186e-25
2.2566175467682528	4.924411193161598e-27	8.756979031364479e-25
2.256698140252066	4.92932485316237e-27	8.765716891771786e-25
2.256778736614218	5.1343053140285306e-27	9.130229424790366e-25
2.256859335854811	5.054103504963622e-27	8.987608199082364e-25
2.2569399379739488	4.727097383001723e-27	8.406099945440847e-25
2.2570205429717336	4.519170216251856e-27	8.036347346021828e-25
2.257101150848268	4.729828021955904e-27	8.410955784469318e-25
2.257181761603656	5.600518143275371e-27	9.959286099736016e-25
2.2572623752379983	5.6943582459436316e-27	1.0126160022146926e-24
2.2573429917514	5.221018933314323e-27	9.284430468536249e-25
2.2574236111439627	4.9644320039184526e-27	8.828147215106458e-25
2.2575042334157893	4.692776268834086e-27	8.345067414786942e-25
2.257584858566983	5.102655234144863e-27	9.073946739407155e-25
2.257665486597646	5.231703070450194e-27	9.303429849619e-25
2.2577461175078817	4.830567365201444e-27	8.590098484343706e-25
2.2578267512977925	5.256863691864306e-27	9.348172464623498e-25
2.257907387967482	1.735055353186356e-25	6.59649647310682e-24
2.257988027517052	1.9559429760564103e-25	7.436287793043322e-24
2.258068669946606	1.8999763089285554e-25	7.223508459149191e-24
2.258149315256247	1.8780546596769556e-25	7.140164673196027e-24
2.258391268466719	2.140398251972987e-25	8.137567193031989e-24
2.258471925297736	2.0225230261675756e-25	7.689418083630893e-24
2.2586332476016753	2.049472560979312e-25	7.791877357342834e-24
2.2589559267800596	2.166106375664568e-25	8.235306753300351e-24
2.2590366037774445	2.0068936942695132e-25	7.629997021038714e-24
2.259117283656151	5.728269578003547e-27	1.0186463845716064e-24
2.259197966416282	1.974728698041572e-25	7.50770911605317e-24
2.2592786520579398	1.952918741686085e-25	7.424789974647468e-24
2.2593593405812276	1.9908951789820094e-25	7.5691723623469e-24
2.259440031986248	1.8716404180169743e-25	7.1157784065504e-24
2.259520726273105	2.2404196667508816e-25	8.517838006067349e-24
2.2596014234419	5.472964149017278e-27	9.732459458078625e-25
2.2596821234927376	5.8299774971400645e-27	1.0367328944154437e-24
2.2597628264257192	1.9875264871305425e-25	7.556364953132907e-24
2.2598435322409487	2.0417333516814724e-25	7.762453704233392e-24
2.259924240938529	2.1121766118101014e-25	8.030271509664949e-24
2.2600049525185626	2.0233074342929492e-25	7.69240032014744e-24
2.2600856669811527	2.0889385210959185e-25	7.941922752862274e-24
2.2601663843264017	5.479297145227518e-27	9.743721294843157e-25
2.2603278276652903	2.238251460378246e-25	8.509594715348244e-24
2.2607314864662587	2.582596396006776e-25	9.81875764737478e-24
2.2608122268764888	2.1168421349210166e-25	8.048009333815534e-24
2.260892970170306	1.868391092619368e-25	7.103424815936749e-24
2.260973716347812	5.404731702789729e-27	9.61112310385559e-25
2.26105446540911	5.76011337306541e-27	1.0243091010812072e-24
2.2611352173543033	5.736133669179916e-27	1.0200448397133668e-24
2.2612159721834946	5.7366105065416255e-27	1.0201296347195938e-24
2.2612967298967868	5.571635955264767e-27	9.90792549947989e-25
2.2613774904942834	2.1660151455891163e-25	8.234959906227229e-24
2.2614582539760866	5.3690471317909496e-27	9.547665965992386e-25
2.2615390203423	5.6690746898972014e-27	1.0081198795016994e-24
2.2616197895930266	5.3359851662815844e-27	9.488872553471667e-25
2.2618621146533147	5.554056302843507e-27	9.87666396554352e-25
2.261942895443124	5.548155440492314e-27	9.866170583522918e-25
2.2620236791179607	6.372342743169144e-27	1.1331805893888643e-24
2.2621044656779294	2.0227711378681014e-25	7.690361378007322e-24
2.2621852551231325	2.0655060335854472e-25	7.852834920053324e-24
2.262266047453673	2.296419585962311e-25	8.730743760857287e-24
2.2623468426696527	2.0839404771492465e-25	7.922920719753587e-24
2.2624276407711768	5.8427738747766454e-27	1.0390084479028654e-24
2.262508441758347	5.924421097094245e-27	1.0535276053362914e-24
2.262750862034768	1.981710782974922e-25	7.534254262611863e-24
2.2628316745655552	5.735355083175242e-27	1.0199063853672614e-24
2.262912489982504	1.953725317867175e-25	7.42785649176122e-24
2.262993308285717	2.243960587342919e-25	8.531300210690405e-24
2.263074129475299	1.7676416878060557e-26	3.1433608177519603e-24
2.2631549535513518	2.0670970178919103e-25	7.85888367368362e-24
2.2634782787223346	2.0407733043454177e-25	7.758803706062057e-24
2.26372080291357	2.137993870545212e-25	8.128425989796487e-24
2.2638016500851026	2.141758176929476e-25	8.142737483514474e-24
2.263882500144034	6.302426465008051e-27	1.120747521600822e-24
2.2641250676462543	2.112965283023113e-25	8.033269953988652e-24
2.2646102806243893	5.660107912321877e-27	1.0065253359080394e-24
2.264691159562983	5.486688124334063e-27	9.756864520808351e-25
2.26477204139011	5.7006726156944325e-27	1.0137388735862142e-24
2.264852926105874	5.9078770758179565e-27	1.0505856160968035e-24
2.264933813710378	6.039547517612707e-27	1.0740002996522372e-24
2.2650147042037245	5.978296268383984e-27	1.0631081161179778e-24
2.2650955975860176	5.752502601737451e-27	1.022955693286505e-24
2.2651764938573598	6.006202429919828e-27	1.068070611365219e-24
2.265257393017855	6.125925860628546e-27	1.0893607825380722e-24
2.2653382950676058	6.049218375354937e-27	1.0757200483722802e-24
2.2654192000067153	6.020440495517211e-27	1.0706025372542792e-24
2.2655001078352868	5.652184216475293e-27	1.0051162813905002e-24
2.2655810185534233	5.885190048217724e-27	1.0465512286911566e-24
2.2656619321612292	5.455589387649876e-27	9.701562277684638e-25
2.2657428486588063	6.054750433809181e-27	1.0767038029367113e-24
2.265823768046258	6.405766061991681e-27	1.1391241893565928e-24
2.265904690323689	6.0963842959537025e-27	1.0841074669179114e-24
2.2659856154912004	5.701905687309487e-27	1.0139581481726302e-24
2.266066543548896	5.711889469570344e-27	1.0157335436155097e-24
2.26614747449688	6.012803647146036e-27	1.0692444922326742e-24
2.266228408335255	5.61492757229962e-27	9.984910090680257e-25
2.2665521725947295	6.557445046518917e-27	1.1660969508686323e-24
2.2667140720694965	5.911479433074018e-27	1.0512262158704098e-24
2.2669569429652574	2.343588092823071e-25	8.910073422344634e-24
2.267118871352711	6.16965333681434e-27	1.0971367495934889e-24
2.2671998398838307	6.179100677043267e-27	1.0988167506543616e-24
2.2672808113066836	6.987917425388643e-27	1.242646967662084e-24
2.2673617856213735	6.06175770785122e-27	1.077949892051657e-24
2.267442762828002	6.830084258661814e-27	1.2145798206009274e-24
2.267523742926675	2.282981481110128e-25	8.67965351114285e-24
2.2676047259174936	6.377085039743053e-27	1.1340239022242326e-24
2.267685711800562	5.779261373371674e-27	1.0277141505500123e-24
2.267766700575984	5.85554417537001e-27	1.0412793641633838e-24
2.267847692243861	6.653132893963814e-27	1.1831129237588532e-24
2.2679286868042983	7.19555401937122e-27	1.2795705556470663e-24
2.2680096842573985	6.825181774536707e-27	1.2137080219431554e-24
2.2680906846032647	6.343151355931811e-27	1.127989545101402e-24
2.268171687842001	2.291645780425393e-25	8.712594258404959e-24
2.2682526939737095	2.352074195075071e-25	8.942336683267655e-24
2.2684957297277055	9.209977457981018e-27	1.6377913280450275e-24
2.2685767474323386	7.307588793059443e-27	1.299493468772881e-24
2.2686577680304616	6.88052720430978e-27	1.223549985763676e-24
2.268738791522176	6.349392817977523e-27	1.1290994514458456e-24
2.268819817907588	6.2374728286187494e-27	1.1091969501809976e-24
2.268900847186799	6.800741135965364e-27	1.2093617935091932e-24
2.268981879359913	6.826629677793498e-27	1.213965499598083e-24
2.2690629144270327	6.680258251168164e-27	1.1879365701794984e-24
2.269143952388262	6.672563353864691e-27	1.186568202435785e-24
2.2692249932437045	6.197783623284883e-27	1.1021391005163946e-24
2.2693060369934637	6.713630266967701e-27	1.193871047036279e-24
2.269387083637642	7.300958841239919e-27	1.2983144780918596e-24
2.269468133176343	6.92393817589641e-27	1.2312696694579055e-24
2.2695491856096712	7.333684392924507e-27	1.3041339955661461e-24
2.2697112991606194	6.756242852534314e-27	1.2014487553884419e-24
2.2697923602784464	7.102604803386893e-27	1.2630415879506468e-24
2.2698734242913132	7.454435342702216e-27	1.3256068883393803e-24
2.2699544911993237	7.556588235593237e-27	1.343772526949782e-24
2.270035561002581	7.340905561435686e-27	1.3054181210941307e-24
2.2701166337011887	7.521695844239453e-27	1.3375676848386364e-24
2.270197709295249	7.14959046141397e-27	1.2713969507743156e-24
2.270278787784866	7.2354451159828e-27	1.2866643072218912e-24
2.2703598691701443	7.552152748936805e-27	1.3429837734903181e-24
2.2704409534511862	7.655307497301898e-27	1.361327569996857e-24
2.2705220406280953	7.056649890523663e-27	1.2548695204171659e-24
2.270603130700975	7.119321951681631e-27	1.2660143640113572e-24
2.2707653195350597	6.821411992181425e-27	1.2130376493088824e-24
2.270846418296472	7.73323801626543e-27	1.3751857937255067e-24
2.270927519954268	7.735763701103087e-27	1.3756349310598127e-24
2.271008624508552	7.548030257029838e-27	1.342250679242697e-24
2.2710897319594268	7.4928438914392e-27	1.3324370014782259e-24
2.271170842306997	7.578911674302471e-27	1.347742258091571e-24
2.271333071692635	7.813053142456063e-27	1.389379153276954e-24
2.2714141907309098	7.915817486817624e-27	1.407653525043384e-24
2.2715764374988883	2.543052665298295e-25	9.668416576311578e-24
2.2716575652287987	1.9385467916643403e-26	3.4472778450137135e-24
2.2717386958561283	2.7706961801126696e-25	1.0533893081047267e-23
2.2718198293809806	7.442982132640868e-27	1.3235701875762859e-24
2.271900965803458	7.834532843247656e-27	1.3931988442421019e-24
2.2719821051236657	8.229634680069705e-27	1.4634589903710229e-24
2.272063247341706	7.605364488773738e-27	1.3524463076227552e-24
2.2721443924576827	8.304060818839693e-27	1.4766940373853595e-24
2.2722255404716987	7.668919333964543e-27	1.3637481348838563e-24
2.272306691383858	7.994345256093125e-27	1.421617956565276e-24
2.272387845194265	8.34423374062372e-27	1.4838379053503243e-24
2.2724690019030223	7.912080480755317e-27	1.4069889809498053e-24
2.2725501615102326	8.869448709865842e-27	1.577235801915072e-24
2.272631324016001	7.970487906690259e-27	1.4173754532431538e-24
2.272793657723624	8.183703430682209e-27	1.4552911308647073e-24
2.2730371800268263	8.324574585017416e-27	1.4803419581869792e-24
2.273118359926113	2.8574386807018136e-25	1.0863678870390487e-23
2.2731995427246816	8.776917829922363e-27	1.560781226055445e-24
2.2732807284226366	8.526823228683394e-27	1.5163074180609303e-24
2.2733619170200803	2.9216233754460883e-25	1.110770227386894e-23
2.2734431085171165	8.796814834031729e-27	1.56431946932836e-24
2.273524302913849	8.47413291862751e-27	1.5069376087128359e-24
2.273605500210382	8.832010103423991e-27	1.5705781716174631e-24
2.273686700406818	8.821797591718398e-27	1.5687621016883792e-24
2.273767903503261	8.516450881809832e-27	1.5144629249730264e-24
2.2738491094998143	8.47484762568814e-27	1.5070647035978483e-24
2.273930318396582	2.80182924189736e-25	1.0652257680702582e-23
2.274255182987867	3.1406570526284045e-25	1.194044508888713e-23
2.2743364063872598	8.61393964425855e-27	1.5317991508702992e-24
2.2744176326874874	9.275461370232162e-27	1.6494361973295274e-24
2.274498861888655	8.487858887630673e-27	1.5093784695189516e-24
2.274580093990865	8.771676428736892e-27	1.5598491584746583e-24
2.2746613289942226	9.033669635153661e-27	1.6064388709287591e-24
2.2747425668988295	3.025896688938498e-25	1.1504138354959191e-23
2.2748238077047898	2.9028385940185433e-25	1.1036284526759428e-23
2.274905051412208	2.986584658866528e-25	1.135467818514721e-23
2.274986298021187	3.2730379706705433e-25	1.244374330203515e-23
2.2750675475318305	7.96242147029072e-27	1.4159410154669847e-24
2.275148799944242	3.2922879190522765e-25	1.2516929564579681e-23
2.2752300552585263	3.178280953635339e-25	1.2083487170997635e-23
2.275311313474785	1.0204957143692046e-26	1.8147265168957192e-24
2.2753925745931234	9.903874570241207e-27	1.7611856227868036e-24
2.275473838613645	9.65403975974809e-27	1.7167580128457153e-24
2.2755551055364527	1.0206335509373459e-26	1.814971628826796e-24
2.2756363753616506	9.680290575788101e-27	1.7214261414117822e-24
2.2757176480893415	1.0145298806262057e-26	1.8041175975868305e-24
2.2757989237196306	1.0564763053093436e-26	1.878710060925602e-24
2.2758802022526208	1.045961501486873e-26	1.8600118017875035e-24
2.275961483688415	9.835679435797512e-27	1.749058622442198e-24
2.2760427680271187	9.441809191656918e-27	1.679017487903976e-24
2.2761240552688338	9.865834638494599e-27	1.754421060048376e-24
2.276205345413665	1.0205841477593499e-26	1.8148837761725746e-24
2.2762866384617153	1.0541962221826243e-26	1.8746554360481802e-24
2.276367934413089	9.895370769467874e-27	1.7596734094045743e-24
2.2764492332678894	9.493147560547235e-27	1.68814688433824e-24
2.27653053502622	1.0144064826905706e-26	1.8038981615786485e-24
2.2766118396881856	1.0565244677441686e-26	1.878795707191788e-24
2.2766931472538885	1.0135542174827355e-26	1.8023825959076624e-24
2.276774457723433	1.0019840474089191e-26	1.781807600694747e-24
2.276855771096923	1.0216990582112162e-26	1.816866398473165e-24
2.2769370873744625	3.8329253074974237e-25	1.4572375587992546e-23
2.2770184065561545	1.0096022255448505e-26	1.7953548500158815e-24
2.277099728642103	1.1101025018195609e-26	1.9740724220184224e-24
2.277181053632412	1.0444210043981214e-26	1.8572723675333523e-24
2.2772623815271844	9.804516884713108e-27	1.7435170501464296e-24
2.2773437123265245	1.020907593037759e-26	1.815458952251444e-24
2.2774250460305367	1.0480324749023673e-26	1.8636945711710153e-24
2.277506382639323	1.0968254429355513e-26	1.950462101579114e-24
2.277587722152989	1.0200701350429258e-26	1.8139697179424602e-24
2.2776690645716373	3.9339190202363917e-25	1.4956342974776546e-23
2.2777504098953716	1.1126830105719514e-26	1.9786612876002234e-24
2.2778317581242966	3.639287475590386e-25	1.383618508381695e-23
2.277913109258516	1.2236634208324508e-26	2.176015466084142e-24
2.277994463298132	1.11943643233775e-26	1.9906707584736516e-24
2.2780758202432496	3.6596734703090213e-25	1.391369047407167e-23
2.2781571800939724	3.453280569411288e-25	1.3129006550100086e-23
2.2782385428504046	1.1949785073919766e-26	2.1250056751341988e-24
2.2783199085126493	1.2156978579201866e-26	2.1618504695678937e-24
2.27840127708081	3.9974705964958657e-25	1.519795932890965e-23
2.2785640229352975	1.0427088151667186e-26	1.8542276166770576e-24
2.278645400221831	1.0350721927088206e-26	1.840647568197937e-24
2.278726780414696	9.526274245480954e-27	1.694037734512287e-24
2.2788081635139963	9.515118999570157e-27	1.6920540201005776e-24
2.2788895495198362	3.9572211383253154e-25	1.5044935156868736e-23
2.2789709384323196	9.746042776893216e-27	1.733118719950779e-24
2.2790523302515484	4.262266852898261e-25	1.6204686617605368e-23
2.279133724977629	4.1018134893427577e-25	1.559465994332766e-23
2.279215122610664	4.140252335015778e-25	1.574080035864452e-23
2.279296523150757	9.892948100833137e-27	1.7592425912295245e-24
2.2793779265980123	3.7754903329940395e-25	1.4354013905151263e-23
2.2794593329525337	9.32654533534791e-27	1.658520353664377e-24
2.279540742214425	4.0964048014265424e-25	1.5574096685390137e-23
2.2797035694607324	9.230638599199513e-27	1.6414654562467034e-24
2.279784987445356	9.174163716418454e-27	1.6314226441233117e-24
2.2798664083377647	8.333462584261673e-27	1.48192249279223e-24
2.2799478321380624	8.81019020496143e-27	1.5666979840009521e-24
2.2800292588463527	9.186765199727849e-27	1.6336635399538156e-24
2.2801106884627402	8.620013453694305e-27	1.5328792438963102e-24
2.280192120987328	8.15009672641009e-27	1.44931491984007e-24
2.2802735564202203	8.329482397906111e-27	1.4812147044478084e-24
2.280354994761521	8.214507486870738e-27	1.4607689527512825e-24
2.2804364360113345	4.373387089224171e-25	1.6627153973282828e-23
2.2805178801697634	4.638556747833732e-25	1.7635300897575818e-23
2.2806807772128854	8.536801495220727e-27	1.5180818326540525e-24
2.2807622300977854	4.0867211296729144e-25	1.553728039220835e-23
2.280843685891717	3.8949718486156086e-25	1.4808269958107567e-23
2.280925144594785	4.0022838154299863e-25	1.5216258676918868e-23
2.281006606207092	3.9015253468061027e-25	1.4833185663315882e-23
2.2810880707287424	3.5508383218894815e-25	1.349991078031084e-23
2.2811695381598396	3.604396480330821e-25	1.3703533219569374e-23
2.2812510085004885	3.8037559906766893e-25	1.4461476938460965e-23
2.2813324817507916	3.9136110051674214e-25	1.487913405488115e-23
2.2814139579108543	3.7880549255117476e-25	1.4401783153594483e-23
2.2814954369807796	3.922163941204168e-25	1.4911651410766938e-23
2.281576918960672	3.6353002951862707e-25	1.3821026246708333e-23
2.281658403850635	8.790874782473468e-27	1.5632631621902976e-24
2.2817398916507723	3.77508654187089e-25	1.4352478734117763e-23
2.2818213823611884	3.754802304464782e-25	1.4275360214375254e-23
2.281902875981987	3.6345307279648366e-25	1.3818100433734882e-23
2.2819843725132722	8.493035122945248e-27	1.5102989487870938e-24
2.2820658719551474	3.446016566612892e-25	1.3101389581712148e-23
2.2821473743077174	3.4654796013944737e-25	1.317538597615391e-23
2.2822288795710857	3.5365935686311834e-25	1.3445753738890758e-23
2.282310387745356	1.2512341673069913e-26	2.225043956859221e-24
2.282391898830632	3.4870372099540687e-25	1.3257345717997792e-23
2.282473412827019	3.2392588144131415e-25	1.2315318531777959e-23
2.28255492973462	7.626845542402158e-27	1.3562662391600908e-24
2.2826364495535394	3.486486578418558e-25	1.3255252275286978e-23
2.2827179722838804	3.527634344584728e-25	1.3411691719073533e-23
2.282799497925748	3.3684202395458423e-25	1.2806376574269011e-23
2.2828810264792456	3.503952188346017e-25	1.3321654672233888e-23
2.2829625579444763	3.3551331363539014e-25	1.2755860416855074e-23
2.283044092321546	3.36694637410383e-25	1.2800773094142446e-23
2.283207169811615	8.374453080377963e-27	1.4892117483173178e-24
2.283370258950284	8.165400172623422e-27	1.4520363001704507e-24
2.283451807888104	3.2783872711402153e-25	1.246408077519817e-23
2.2835333597383856	3.120875557389703e-25	1.1865237941555927e-23
2.283614914501234	3.0747968842851946e-25	1.1690051712447372e-23
2.283696472176751	3.1164118090431595e-25	1.1848267243663928e-23
2.2837780327650434	3.2270602359408614e-25	1.2268940829924504e-23
2.2838595962662134	3.8204923631131037e-25	1.4525106851792927e-23
2.283941162680366	3.420878463505574e-25	1.3005817179262e-23
2.2840227320076045	3.099594903878174e-25	1.1784331153437371e-23
2.2841043042480336	3.383763965162734e-25	1.286471179206496e-23
2.2841858794017567	2.956561774552241e-25	1.1240534362514693e-23
2.2842674574688777	2.902919334226368e-25	1.1036591492468142e-23
2.284349038449502	3.4792919078763294e-25	1.322789890078522e-23
2.284430622343732	4.082609868198282e-25	1.5521649812026788e-23
2.2845937988734284	5.010459784697644e-25	1.9049236808326565e-23
2.284838585522623	3.290616507642931e-25	1.2510575035632457e-23
2.2850017911930665	3.1561956008305443e-25	1.1999521001493823e-23
2.2850833983998946	6.689437326005537e-27	1.1895688661581486e-24
2.2851650085212665	2.9461184095819338e-25	1.120082979627853e-23
2.2852466215572846	3.147692912409163e-25	1.196719468171355e-23
2.2853282375080552	2.641258274674054e-25	1.0041783889750205e-23
2.28540985637368	2.8356470066001755e-25	1.0780829236175327e-23
2.285491478154265	3.355735779640737e-25	1.2758151602729268e-23
2.285573102849913	3.3056812079367706e-25	1.2567849428737105e-23
2.2856547304607293	3.119866236171221e-25	1.1861400609308443e-23
2.2857363609868173	6.669176820519839e-27	1.1859659821839288e-24
2.285817994428281	6.511483892320116e-27	1.1579237734512968e-24
2.285899630785225	6.571739351656776e-27	1.16863887771938e-24
2.2859812700577526	6.948089383235686e-27	1.235564428931806e-24
2.2860629122459692	7.082760006067421e-27	1.2595126285036858e-24
2.286144557349978	3.0483496715082553e-25	1.1589502213847107e-23
2.2862262053698834	8.381836145938545e-27	1.4905246636642529e-24
2.2863078563057893	2.8206491973549853e-25	1.0723809155744727e-23
2.2863895101578002	2.9369727309554133e-25	1.1166058895918948e-23
2.2864711669260203	6.715922840749731e-27	1.1942787307115368e-24
2.2865528266105533	2.829235499587178e-25	1.0756453366367562e-23
2.286634489211504	6.028548843061665e-27	1.0720444280030536e-24
2.2867161547289756	6.724588170539142e-27	1.1958196684661074e-24
2.2867978231630732	6.798575912623865e-27	1.20897675630056e-24
2.2868794945139004	2.45465733308688e-25	9.332346896401444e-24
2.2869611687815614	6.465523304596427e-27	1.1497506967690652e-24
2.287042845966161	6.534926312749566e-27	1.1620924908084139e-24
2.2871245260678026	6.3840867398133084e-27	1.1352690001312524e-24
2.2872062090865906	6.995251865352591e-27	1.243951236019289e-24
2.28728789502263	6.577310442689175e-27	1.169629573366816e-24
2.287369583876023	6.626701361219042e-27	1.1784126587132735e-24
2.287451275646876	2.9383130603427144e-25	1.1171154686125234e-23
2.2876146679413747	3.405201710116597e-25	1.2946215825189785e-23
2.2879414875444675	3.065500536381832e-25	1.1654707983473716e-23
2.288023199740451	2.713716330846752e-25	1.0317261736098805e-23
2.2882683538385757	2.839569330465325e-25	1.0795741495599975e-23
2.288350077708356	2.687880499444225e-25	1.0219036644655138e-23
2.288431804496845	6.1106027943264085e-27	1.0866359132076967e-24
2.2885135342041485	6.1165172837568716e-27	1.0876876746852053e-24
2.2885952668303697	6.208011037793892e-27	1.1039578205803253e-24
2.2886770023756133	2.627864178320221e-25	9.990860955679979e-24
2.2887587408399845	6.38276794383777e-27	1.1350344813583185e-24
2.288840482223586	2.3353755428599535e-25	8.87885017821733e-24
2.2889222265265228	5.9675079512188e-27	1.061189651889596e-24
2.289003973748899	6.0768182370361564e-27	1.0806280749470433e-24
2.2890857238908184	2.44726001924442e-25	9.304223093559859e-24
2.289167476952386	2.642700612910545e-25	1.0047267506784423e-23
2.289249232933705	2.8803302270976365e-25	1.0950710102441209e-23
2.2893309918348814	2.388996243595016e-25	9.082710396644821e-24
2.2894127536560185	2.453021846947414e-25	9.326128951520904e-24
2.2894945183972206	2.6760065021709377e-25	1.0173892966102706e-23
2.2895762860585918	5.764822526523972e-27	1.0251465201446152e-24
2.2896580566402367	6.054924762572435e-27	1.0767348034617384e-24
2.2897398301422602	2.5324558033560837e-25	9.628128430864565e-24
2.289821606564765	6.533253158852623e-27	1.161794957295938e-24
2.289903385907856	5.977345950005852e-27	1.0629391229574958e-24
2.289985168171639	5.6661648973954526e-27	1.0076024370923647e-24
2.2900669533562166	4.348738413662232e-25	1.6533442322462884e-23
2.2901487414616932	5.9452528124847785e-27	1.0572320663917685e-24
2.290230532488174	5.6779281191163226e-27	1.0096942665905593e-24
2.2904759230946823	5.51236625315674e-27	9.802527408582039e-25
2.2905577258062215	5.88044184461212e-27	1.0457068654205042e-24
2.2906395314392856	6.030331592192032e-27	1.0723614506102335e-24
2.29072133999398	5.425997902869527e-27	9.648940349587261e-25
2.2908031514704086	5.5545311926295e-27	9.877508452271993e-25
2.2908849658686754	5.414008184332913e-27	9.627619279981443e-25
2.290966783188885	2.1905037458342847e-25	8.328062967666692e-24
2.2910486034311415	2.303274528613348e-25	8.756805525940383e-24
2.29113042659555	6.067093486656978e-27	1.0788987426103371e-24
2.2912122526822136	5.189944382771459e-27	9.229171235129664e-25
2.291294081691238	5.0149025291206795e-27	8.917897910887433e-25
2.2913759136227276	2.1029049007999087e-25	7.995021447546711e-24
2.2914577484767853	5.991392405756394e-27	1.0654369752620172e-24
2.2915395862535166	5.468013062189942e-27	9.723655042316262e-25
2.291621426953026	5.694769253319181e-27	1.0126890908100245e-24
2.291703270575417	2.1044751681669406e-25	8.00099143757005e-24
2.2917851171207944	2.2153295224022143e-25	8.422447937732193e-24
2.2918669665892635	2.206636194492181e-25	8.389396826830875e-24
2.291948818980927	2.3130590167544663e-25	8.794005112337161e-24
2.2921125325342584	5.527154303320121e-27	9.828824693702209e-25
2.292194393696134	2.2996966936487404e-25	8.743202976787099e-24
2.292276257781624	2.6562452141238373e-25	1.0098762644371269e-23
2.2923581247908302	2.105712652566944e-25	8.005696222039985e-24
2.2924399947238587	2.2585553541772376e-25	8.5867879666122e-24
2.2925218675808128	5.883956198430593e-27	1.0463318157240026e-24
2.2926037433617976	5.9421768396000055e-27	1.0566850724670854e-24
2.2926856220669176	5.655709512126779e-27	1.0057431774576341e-24
2.2927675036962776	5.4064570727499834e-27	9.614191293730607e-25
2.2928493882499814	2.2496529917401787e-25	8.552942128604471e-24
2.2929312757281326	5.586996953944215e-27	9.935241647149185e-25
2.2930131661308373	5.507354097814807e-27	9.793614395937562e-25
2.2930950594581985	4.889324657488713e-27	8.694585367407795e-25
2.2931769557103223	5.553007818884904e-27	9.87479946810818e-25
2.2932588548873127	5.76708384150696e-27	1.025548645132001e-24
2.2933407569892723	5.5674926555691454e-27	9.900557554941543e-25
2.293422662016308	5.2447639185302765e-27	9.326655686837458e-25
2.2935045699685226	5.296449030613159e-27	9.418566257459998e-25
2.2935864808460216	5.097756525589421e-27	9.06523546684723e-25
2.293668394648909	5.475677422180746e-27	9.737284415879036e-25
2.293750311377289	2.3929102060790847e-25	9.097590866985218e-24
2.293832231031267	5.6025010262992995e-27	9.962812219789988e-25
2.293914153610947	5.8618691057211544e-27	1.0424041135047212e-24
2.293996079116433	2.2748157319656764e-25	8.648608198765504e-24
2.2940780075478298	6.2794963553820924e-27	1.1166699074190443e-24
2.294159938905242	2.4207034367926995e-25	9.203257783053289e-24
2.2942418731887746	5.3402140604939126e-27	9.496392708976684e-25
2.2943238103985313	5.067731084805623e-27	9.01184184372406e-25
2.294405750534617	2.1086332829785775e-25	8.01680014917073e-24
2.294487693597136	5.591336925187817e-27	9.942959328651843e-25
2.2945696395861934	2.5338672044825777e-25	9.633494428287042e-24
2.294651588501893	2.335156474675628e-25	8.878017304209816e-24
2.294733540344339	1.9929510673070704e-25	7.576988631758975e-24
2.2948154951136375	2.2524013777015393e-25	8.563391200599531e-24
2.2948974528098915	2.142056231574106e-25	8.1438706556686e-24
2.2949794134332056	1.9951141565927545e-25	7.585212467856088e-24
2.295143343461435	2.2355239299893147e-25	8.499224934028109e-24
2.2952253128665587	2.307080629281472e-25	8.77127591709388e-24
2.295307285199161	5.573345041034e-27	9.910964731513306e-25
2.2953892604593467	5.938538277850318e-27	1.0560380345229231e-24
2.29547123864722	2.394446191783685e-25	9.103430521763107e-24
2.2955532197628865	5.1028015595013836e-27	9.074206946775823e-25
2.2956352038064494	2.0690404712832967e-25	7.866272477400102e-24
2.295717190778014	6.014487774613332e-27	1.0695439771525718e-24
2.295799180677685	2.239207954493653e-25	8.513231204551452e-24
2.295881173505566	5.9258946410876105e-27	1.0537896426306097e-24
2.2959631692617624	6.040319371131431e-27	1.0741375567742283e-24
2.296045167946379	2.1949754124364637e-25	8.345063769926987e-24
2.2961271695595196	5.316848356727861e-27	9.454841959068445e-25
2.29620917410129	2.1456925962062822e-25	8.157695728411685e-24
2.2962911815717937	2.117402699456448e-25	8.050140540738781e-24
2.296373191971135	2.0539607205035117e-25	7.808940863943787e-24
2.2964552052994205	2.283341832254087e-25	8.681023527981695e-24
2.296537221556752	2.1139929282515694e-25	8.037176952179042e-24
2.2966192407432358	2.202631929092437e-25	8.374173034380513e-24
2.2967012628589774	5.3882642640015534e-27	9.581839396522506e-25
2.296865315878647	2.2208973660641266e-25	8.44361628893849e-24
2.2969473467827854	2.1763587974593667e-25	8.274285373830234e-24
2.2970293806166	2.304012002424703e-25	8.759609323171794e-24
2.2973575452506982	1.9244128265851962e-25	7.316413508109745e-24
2.297521645148519	2.1212455902013275e-25	8.064750803862993e-24
2.2976036994929885	2.3733930703595536e-25	9.023388786514067e-24
2.297767816973569	2.113146756486162e-25	8.0339598968523e-24
2.29784988010989	2.2046068873037944e-25	8.381681616081862e-24
2.297931946177037	2.0766877904200813e-25	7.895346773860951e-24
2.2980140151751143	2.0513979572021502e-25	7.79919750961922e-24
2.2980960871042275	2.3549110736178627e-25	8.953122194673846e-24
2.2981781619644814	2.2732019854170217e-25	8.642472905504033e-24
2.2982602397559804	1.9520806365825953e-25	7.421603587913978e-24
2.2983423204788287	2.151440209561438e-25	8.17954754492949e-24
2.2984244041331316	1.9846682832081215e-25	7.54549836489464e-24
2.2985064907189936	2.2379713062317576e-25	8.508529598989942e-24
2.2985885802365185	2.1902512321256366e-25	8.327102937322152e-24
2.2986706726858133	1.9960038075397848e-25	7.588594826420965e-24
2.2987527680669806	5.286190916764648e-27	9.400324464817355e-25
2.298834866380126	2.0213513342871757e-25	7.684963435344064e-24
2.298916967625354	2.051637092701071e-25	7.800106677428955e-24
2.298999071802769	2.021670739044473e-25	7.686177778362653e-24
2.299081178912476	1.9491708759663683e-25	7.410540986592769e-24
2.29916328895458	1.8438642980784128e-25	7.010176543834708e-24
2.2992454019291855	1.8909372012888569e-25	7.189142730381056e-24
2.2993275178363977	2.0028659929930531e-25	7.614684127870142e-24
2.29940963667632	2.148505364801968e-25	8.168389576355515e-24
2.299491758449059	1.9611928696847916e-25	7.456247331936535e-24
2.2995738831547174	2.0230930099663704e-25	7.691585101594655e-24
2.299656010793402	1.9058129343702628e-25	7.245698690181515e-24
2.2997381413652156	4.897120531759627e-27	8.708448610107013e-25
2.2998202748702643	5.0036434454735634e-27	8.897876114261857e-25
2.2999024113086524	5.250919517474274e-27	9.337602061696026e-25
2.2999845506804846	5.1921618596610776e-27	9.233114528624704e-25
2.3000666929858666	2.0582935881797436e-25	7.825413967405429e-24
2.3001488382249016	1.842452896951922e-25	7.00481054641224e-24
2.3002309863976955	2.2913904976827645e-25	8.71162370048685e-24
2.300313137504353	5.7117638208488386e-27	1.0157111997620745e-24
2.3003952915449775	5.558407210718271e-27	9.884401095432192e-25
2.300477448519676	5.1612560038354366e-27	9.178155281560337e-25
2.3005596084285513	4.683702080538117e-27	8.328930972577404e-25
2.3006417712717098	5.18627294245175e-27	9.222642388403931e-25
2.300723937049255	4.575743469266327e-27	8.136950397016384e-25
2.3008061057612923	5.053790571114054e-27	8.98705171526098e-25
2.3008882774079265	4.911068351800089e-27	8.733251731299895e-25
2.3009704519892624	5.418191069075274e-27	9.635057617793346e-25
2.3010526295054055	5.095644990758781e-27	9.061480567934323e-25
2.301134809956459	4.9218963608624046e-27	8.752506956867125e-25
2.301216993342529	4.7859398206251625e-27	8.51073824070311e-25
2.3012991796637197	4.904189424315492e-27	8.721019076190885e-25
2.3013813689201363	4.677703568095364e-27	8.318263941409596e-25
2.3014635611118837	4.654984476206515e-27	8.277863048088872e-25
2.301545756239066	4.591565367798342e-27	8.165086153403593e-25
2.301627954301789	4.544461336472596e-27	8.081322024367189e-25
2.3017101553001567	4.973413426920704e-27	8.844118694704214e-25
2.3017923592342746	5.943714826042392e-27	1.0569585694294274e-24
2.3018745661042472	5.4301552153907546e-27	9.656333212844857e-25
2.3019567759101798	5.223791044027321e-27	9.289360055939518e-25
2.302038988652176	2.0689058530478907e-25	7.865760673143574e-24
2.302121204330343	5.366330604618915e-27	9.542835221655546e-25
2.3022034229447828	2.234997999119314e-25	8.497225400628388e-24
2.302285644495602	5.717057270623234e-27	1.0166525230362627e-24
2.302367868982906	2.2966263945157566e-25	8.731530025048166e-24
2.3024500964067984	3.6634981499218736e-25	1.392823150040297e-23
2.3026967962990565	2.259576278807242e-25	8.590669413799899e-24
2.3027790354703526	2.2757823076186533e-25	8.65228301690554e-24
2.3028612775787627	1.936523450943079e-25	7.36245681774663e-24
2.3029435226243904	1.9931542488673416e-25	7.577761106506402e-24
2.3030257706073414	1.9851774913159604e-25	7.547434320125852e-24
2.3031080215277204	1.8733197713509539e-25	7.122163129852947e-24
2.303190275385632	1.9422108623544508e-25	7.38407975285779e-24
2.3032725321811816	2.0427556337167139e-25	7.76634031213187e-24
2.3033547919144732	1.742243416971012e-25	6.623824729416847e-24
2.3034370545856135	5.68444538233062e-27	1.0108532180889384e-24
2.3035193201947055	2.0851561971790324e-25	7.927542758395776e-24
2.3036015887418557	2.194885945658896e-25	8.344723626725446e-24
2.303683860227167	2.1275040839405394e-25	8.088544933428867e-24
2.303766134650747	1.9117269392089336e-25	7.268183109476026e-24
2.303848412012699	2.0630135878000315e-25	7.843358905468127e-24
2.303930692313128	1.9437326337112142e-25	7.389865366192447e-24
2.3040129755521392	2.0646607798730104e-25	7.849621355066632e-24
2.3040952617298376	2.0405716409783275e-25	7.758037003324114e-24
2.304177550846328	2.0183780271747321e-25	7.673659236982507e-24
2.304259842901715	2.1233752339626863e-25	8.072847483623081e-24
2.304342137896104	1.8879454991380345e-25	7.177768596034138e-24
2.304424435829601	2.1039676323353167e-25	7.999061840155686e-24
2.304506736702309	5.1840956504810545e-27	9.2187705549228e-25
2.3045890405143337	2.333744237411028e-25	8.872648127878922e-24
2.3046713472657814	2.2433694138577226e-25	8.52905263178583e-24
2.304753656956755	2.1098682589642573e-25	8.021495396915388e-24
2.3048359695873604	1.9866766869438045e-25	7.553134102933016e-24
2.304918285157703	2.1905932126118525e-25	8.328403110868233e-24
2.305000603667887	2.1245048565467434e-25	8.077142188906112e-24
2.305082925118018	1.977677332486203e-25	7.518919511547913e-24
2.305165249508201	1.8164657245518251e-25	6.90601007254353e-24
2.30524757683854	2.096934874707994e-25	7.972324041387683e-24
2.3053299071091415	1.8251314599042911e-25	6.938956279466805e-24
2.3054122403201105	5.308851557862335e-27	9.440621416299658e-25
2.30549457647155	2.0026393995657554e-25	7.613822643686796e-24
2.305576915563567	2.093423094653928e-25	7.95897262600002e-24
2.3056592575962656	1.9704464101272576e-25	7.491428311483029e-24
2.305741602569751	2.164943840007433e-25	8.230886916003479e-24
2.305823950484129	6.095255808472567e-27	1.0839067903126919e-24
2.3059063013395025	2.18960656964428e-25	8.324651998925984e-24
2.3059886551359794	2.25466814811263e-25	8.57200922134143e-24
2.3060710118736627	2.178206662678293e-25	8.28131076145089e-24
2.3061533715526585	6.160596486640111e-27	1.0955261885750246e-24
2.306235734173071	2.0725999112095264e-25	7.879805090568028e-24
2.3063180997350057	2.2324026264317358e-25	8.487358068875215e-24
2.3064004682385675	1.438574432735199e-26	2.5581872935414296e-24
2.306482839683862	2.0071796294927976e-25	7.631084116437987e-24
2.306565214070994	2.1251127289513414e-25	8.079453255331551e-24
2.3066475914000675	2.0105592997257842e-25	7.6439332642944e-24
2.306729971671189	2.181328802373981e-25	8.29318080551221e-24
2.3068123548844626	2.0564616095848718e-25	7.81844897904486e-24
2.3068947410399945	2.462580577799341e-25	9.362470232642752e-24
2.307224315086798	2.4997979211294783e-25	9.503966625576153e-24
2.3073067159551943	2.0596732160581272e-25	7.830659166307722e-24
2.3073891197664786	2.2056127614478535e-25	8.385505842917896e-24
2.307471526520756	2.1117169603212925e-25	8.028523963444466e-24
2.307553936218132	1.9843012185786607e-25	7.544102824095786e-24
2.3076363488587113	2.0566079337537924e-25	7.81900528801935e-24
2.307718764442599	1.903087124137821e-25	7.235335448713948e-24
2.3078011829699	1.9509610476558345e-25	7.417347029532053e-24
2.3078836044407205	6.00388260919231e-27	1.0676580824217456e-24
2.307966028855165	2.2635972669691483e-25	8.605956784418777e-24
2.3080484562133385	2.4105811488559056e-25	9.164773917652566e-24
2.308130886515346	2.282011536524082e-25	8.675965884676515e-24
2.308213319761293	2.3029158253649696e-25	8.755441774225794e-24
2.3082957559512844	2.260388168910218e-25	8.59375613388119e-24
2.308378195085426	2.298827110016305e-25	8.739896912024438e-24
2.308460637163822	2.2785934039381216e-25	8.66297050703252e-24
2.3085430821865773	2.391598305387458e-25	9.092603159665397e-24
2.3088728917233032	2.3303461721396645e-25	8.859729044037139e-24
2.3089553514694368	2.203187124796224e-25	8.376283829575134e-24
2.3090378141605603	2.5059000570424728e-25	9.527166299266426e-24
2.3091202797967805	6.3296434810225864e-27	1.1255874675189564e-24
2.3092027483782016	6.701843506429165e-27	1.1917750316786048e-24
2.3092852199049294	6.888688766719737e-27	1.2250013396024139e-24
2.3093676943770687	1.8914347034631836e-25	7.191034180894314e-24
2.3095326521580035	2.2544423908234394e-25	8.571150916066506e-24
2.309615135467009	2.199354267708642e-25	8.361711713352029e-24
2.3096976217218472	2.4799655613431887e-25	9.428566096628536e-24
2.309780110922623	6.3806089177393135e-27	1.134650546192657e-24
2.309862603069442	6.3814235756410994e-27	1.1347954151299534e-24
2.3099450981624083	6.318241923572013e-27	1.1235599520332835e-24
2.310027596201629	5.775124478465851e-27	1.0269784950467605e-24
2.310110097187207	6.496151519164061e-27	1.1551972491022527e-24
2.3101926011192493	2.578649089276796e-25	9.803750405747151e-24
2.3102751079978607	6.916083921901353e-27	1.229872963641843e-24
2.310357617823147	8.349556696520649e-27	1.4847844756375292e-24
2.3104401305952122	2.3680242275673706e-25	9.002977015513067e-24
2.310605164980102	6.279675360930014e-27	1.1167017396070593e-24
2.3106876865931363	2.0592693613519098e-25	7.829123753538145e-24
2.310770211153372	2.2492875993869346e-25	8.551552945622472e-24
2.310852738660913	6.874839582389354e-27	1.2225385676683589e-24
2.310935269115865	2.126673798799185e-25	8.085388277362207e-24
2.3111003388684233	2.1982631074775566e-25	8.357563237856578e-24
2.311182878166241	2.331830317281562e-25	8.865371606492645e-24
2.3113479656054747	2.0905977839866197e-25	7.948231094429803e-24
2.3114305137471036	2.152757127081713e-25	8.184554325699868e-24
2.311595618874911	2.4634802624036684e-25	9.365890738108737e-24
2.3116781758612985	6.906012119949663e-27	1.2280819158385749e-24
2.3120084332925432	7.165080639066827e-27	1.2741515371721072e-24
2.312091005022304	6.71713934784074e-27	1.1944950596627475e-24
2.3121735797010547	2.3239664383747764e-25	8.835473972749558e-24
2.312256157328901	7.668988562828236e-27	1.3637604457101453e-24
2.312338737905949	2.4193940445153986e-25	9.19827961245875e-24
2.3124213214323026	2.420589722009997e-25	9.202825451507407e-24
2.3125039079080683	7.111612777853578e-27	1.264643457502673e-24
2.3125864973333505	8.170568213634539e-27	1.4529553222624813e-24
2.312669089708255	7.250378545682314e-27	1.2893198882774818e-24
2.3127516850328873	7.22203602981158e-27	1.284279797037319e-24
2.312834283307353	6.941640350712147e-27	1.2344176107566786e-24
2.312916884531757	2.5751665740565124e-25	9.790510252154381e-24
2.313164705905652	6.4490743741802835e-27	1.1468256173414458e-24
2.313247318930863	2.44585196267036e-25	9.29886981177109e-24
2.313412553832786	2.6552895082662666e-25	1.009512915204077e-23
2.313495175709708	3.007204987484319e-25	1.1433074488038501e-23
2.313743059045586	3.9622987919602704e-25	1.5064239857570718e-23
2.3138256927262657	1.975396137660987e-26	3.51280627827295e-24
2.3139083293581493	2.452129687586059e-25	9.322737056230754e-24
2.3139909689413405	6.951284188082403e-27	1.236132554499608e-24
2.3140736114759455	7.570144131098006e-27	1.3461831439358583e-24
2.3143215567892965	7.426805392229625e-27	1.3206935111367999e-24
2.3144042111306105	7.799822157579649e-27	1.3870263144789269e-24
2.3144868684238653	8.234264596437266e-27	1.4642823188656864e-24
2.3145695286691663	2.9500064517846513e-25	1.121561172045773e-23
2.3146521918666187	2.881697312904398e-25	1.0955907617717122e-23
2.3147348580163283	7.303743466989233e-27	1.2988096623553258e-24
2.315148233052422	7.480690163767408e-27	1.3302757291108288e-24
2.315230916917888	7.466385596246247e-27	1.3277319773215895e-24
2.3153136037363495	7.681446484810669e-27	1.3659758123254687e-24
2.3153962935079115	2.5162545455097256e-25	9.566532966462155e-24
2.3155616819107596	3.1565695120476986e-25	1.2000942572293095e-23
2.315809786665923	1.6861905929312916e-26	2.998518012811041e-24
2.315892494158304	3.0654671862532103e-25	1.1654581189821032e-23
2.315975204604524	8.959797086078264e-27	1.593302267629973e-24
2.316057918004688	9.14112531240739e-27	1.625547492763969e-24
2.3165542604444176	9.187585617353472e-27	1.6338094331309439e-24
2.3168852144964927	2.9713271634541542e-25	1.1296670805445266e-23
2.3171334610637833	3.3990480721944035e-25	1.2922820346321636e-23
2.31721621583025	3.605290910001269e-25	1.3706933746333962e-23
2.317381734229871	9.221404823185875e-27	1.639823432870507e-24
2.3174644978632357	2.9553795331011836e-25	1.1236039605878867e-23
2.3177128064988186	3.0576740740525685e-25	1.1624952603590832e-23
2.3177955819561933	2.9228174474353615e-25	1.1112242008956595e-23
2.3178783603698343	3.168213038635172e-25	1.2045210025736431e-23
2.317961141739848	3.5758618864491e-25	1.359504771934794e-23
2.318126713349413	2.947609746512518e-25	1.1206499701152028e-23
2.3182095035891748	2.866924906505472e-25	1.089974449500702e-23
2.318375092939188	3.4037728563514784e-25	1.2940783474685875e-23
2.3184578920496506	3.009286704361527e-25	1.1440988954867061e-23
2.318706307124126	1.0575181814774129e-26	1.8805628078630902e-24
2.318789118063666	4.183174236698611e-25	1.5903984877541772e-23
2.3188719319607394	3.233739978159243e-25	1.2294336501540343e-23
2.3189547488154525	3.4368378189978503e-25	1.3066492956564731e-23
2.3190375686279103	1.0301397661114505e-26	1.8318763355383056e-24
2.319120391398218	1.0304731681040145e-26	1.8324692174369476e-24
2.319203217126483	3.3031531117318514e-25	1.2558237875037225e-23
2.3192860458128086	1.0281898040702907e-26	1.828408758190153e-24
2.319368877457302	9.700611904083624e-27	1.7250398413810395e-24
2.319451712060068	9.3401413321277e-27	1.660938101777622e-24
2.3195345496212134	9.632198019184229e-27	1.712873941093303e-24
2.319617390140843	3.372907480072851e-25	1.2823436586940096e-23
2.319700233619062	1.0685081398785325e-26	1.900106024604985e-24
2.3197830800559767	1.0180559693911975e-26	1.8103879686355837e-24
2.3198659294516935	1.1096199909585758e-26	1.973214382889213e-24
2.3199487818063167	3.3763035056001455e-25	1.2836347915891209e-23
2.320031637119952	3.2745598658037815e-25	1.2449529385954846e-23
2.3201144953927066	3.136369392236994e-25	1.1924143858728744e-23
2.3201973566246843	3.4084540551484247e-25	1.2958580896132558e-23
2.320280220815993	3.467125520501449e-25	1.3181643586070641e-23
2.320363087966736	3.501994527646934e-25	1.3314211853840032e-23
2.320445958077021	1.1511694274352194e-26	2.0471008902743484e-24
2.320611707176636	4.671155099726727e-25	1.7759236374848246e-23
2.320694586166178	3.7993813861330555e-25	1.4444845155855107e-23
2.3207774681156836	3.628893071202705e-25	1.379666666052431e-23
2.32086035302526	3.330688302652706e-25	1.266292375117493e-23
2.320943240895011	3.2743261739441792e-25	1.244864091428457e-23
2.3210261317250427	4.339373980308144e-25	1.6497839739825128e-23
2.3211090255154616	4.495511189968165e-25	1.7091456854663336e-23
2.321274821977882	3.875356197288511e-25	1.473369333174272e-23
2.3213577246500954	3.5956066331992568e-25	1.367011515282238e-23
2.3214406302831185	3.8619562815336765e-25	1.4682748272926953e-23
2.321523538877057	4.59370068228247e-25	1.7464762892743314e-23
2.321689364948104	3.837691446234988e-25	1.4590495942086697e-23
2.3217722824254228	3.6496324415624893e-25	1.387551554749586e-23
2.321938126264184	3.8378650137639267e-25	1.4591155827427177e-23
2.322103981949144	4.536631813976832e-25	1.7247793106845125e-23
2.3221869142342135	3.970118579565274e-25	1.509396986085973e-23
2.3222698494811507	3.780757500315174e-25	1.4374039116792677e-23
2.3223527876900607	4.022895090699109e-25	1.5294620559938518e-23
2.3224357288610493	3.486692293242459e-25	1.3256034381234107e-23
2.3225186729942235	4.0607027560670975e-25	1.5438361294663974e-23
2.3226016200896877	4.0169815576413448e-25	1.5272137934304973e-23
2.3226845701475476	9.936180217708598e-27	1.766930469558727e-24
2.32276752316791	1.0657861919884106e-26	1.8952656407167826e-24
2.3228504791508806	1.0144861299121809e-26	1.8040397965929044e-24
2.3229334380965647	1.0313700490014267e-26	1.834064122270074e-24
2.3230164000050677	4.0186559155100373e-25	1.5278503665378218e-23
2.323099364876497	4.5002809551369925e-25	1.710959099606461e-23
2.323182332710957	3.921563525974316e-25	1.4909368695729146e-23
2.3232653035085535	3.9511704185708406e-25	1.502193096196115e-23
2.323348277269393	4.474030800564514e-25	1.7009790691862291e-23
2.323431253993581	4.177808731061605e-25	1.5883585794050894e-23
2.323514233681224	4.1204701822782705e-25	1.566559071157257e-23
2.3235972163324266	4.1247533890708853e-25	1.5681875009620575e-23
2.3236802019472957	3.890459276272958e-25	1.479111363655951e-23
2.3237631905259364	3.9841373843232073e-25	1.5147267870040278e-23
2.3238461820684555	3.964908567535162e-25	1.5074161947574217e-23
2.323929176574958	4.1058527678491296e-25	1.5610016851896736e-23
2.32401217404555	4.335764768258004e-25	1.6484117898319773e-23
2.324095174480337	3.860937870131842e-25	1.4678876380766264e-23
2.3242611842429217	4.1116319745205437e-25	1.5631988782852915e-23
2.3243441935709304	4.0899079294321174e-25	1.5549396266974816e-23
2.3244272058635578	4.237391646770516e-25	1.6110113721594796e-23
2.3245102211209105	4.154164242210707e-25	1.5793691954625585e-23
2.324593239343093	4.42929027628449e-25	1.6839691962691408e-23
2.3246762605302123	4.0387398805268604e-25	1.5354860770732904e-23
2.3247592846823744	9.088083006216351e-27	1.6161150886679186e-24
2.324842311799684	3.4063178041245678e-25	1.2950459096261061e-23
2.324925341882248	3.80383199810073e-25	1.446176591062758e-23
2.325008374930173	4.132480518319901e-25	1.5711252735665312e-23
2.325091410943563	3.679207954678573e-25	1.3987958512270606e-23
2.325174449922525	3.341208550121894e-25	1.2702920616519471e-23
2.3252574918671653	3.7150672723047933e-25	1.4124291835478405e-23
2.3253405367775892	4.213261956724473e-25	1.601837519867472e-23
2.325423584653903	4.249375203052777e-25	1.6155673931882064e-23
2.325506635496212	3.7818991787306377e-25	1.437837965706835e-23
2.325589689304622	3.7174659892281647e-25	1.413341150286881e-23
2.325672746079241	3.6828757382497474e-25	1.4001903036488203e-23
2.325755805820172	3.8117564700638057e-25	1.4491893912745586e-23
2.3258388685275224	3.6809846534101617e-25	1.3994713332452673e-23
2.3259219342013986	3.96855861853624e-25	1.508803905444061e-23
2.3260050028419057	3.4897099659483833e-25	1.3267507252877695e-23
2.32608807444915	3.6802650676600173e-25	1.3991977543733188e-23
2.3261711490232377	9.647269295885781e-27	1.7155540351974397e-24
2.3263373070723654	8.948880870873957e-27	1.5913610595566358e-24
2.326420390547619	3.597484586782234e-25	1.3677254933212686e-23
2.326503476990138	3.5357391553818777e-25	1.3442505350316148e-23
2.3265865664000303	3.723423796879166e-25	1.4156062455811094e-23
2.326669658777402	3.6845895845725395e-25	1.4008418898476694e-23
2.3267527541223583	3.41652841968711e-25	1.2989278773928903e-23
2.3268358524350052	3.6869737963657997e-25	1.4017483418900486e-23
2.3269189537154498	3.9212484607362896e-25	1.490817085110268e-23
2.3276669988077963	3.4612761114367145e-25	1.3159404753059108e-23
2.3277501297720393	3.2810600859718136e-25	1.2474242533771187e-23
2.3278332637052452	3.6612206307068355e-25	1.3919572613848233e-23
2.3279164006075206	3.4758964114563605e-25	1.3214989583444055e-23
2.328082683319702	6.236138750753781e-25	2.37091382702035e-23
2.328248977909433	3.7349047024875005e-25	1.4199711641535552e-23
2.3284152843775603	3.274481761696464e-25	1.2449232442420723e-23
2.3284984420662878	8.038940163024884e-27	1.4295481770442104e-24
2.3285816027249333	3.4769256343641767e-25	1.321890257980408e-23
2.3286647663536018	7.997347112227206e-27	1.4221517704607895e-24
2.3287479329524	3.049643368622311e-25	1.1594420713095249e-23
2.328831102521434	3.3912688903469473e-25	1.289324472181712e-23
2.32891427506081	3.18861258796984e-25	1.2122766949204023e-23
2.328997450570633	3.069990689976067e-25	1.16717790713175e-23
2.329080629051011	2.9637233429961426e-25	1.1267761886348645e-23
2.3291638105020485	3.0931783359770337e-25	1.1759936042669524e-23
2.3292469949238526	2.8121633573594514e-25	1.069154689189298e-23
2.329330182316528	3.181226759656773e-25	1.2094686813127304e-23
2.329413372680182	2.862382888928665e-25	1.088247622580099e-23
2.3294965660149205	3.0943659738890063e-25	1.1764451316077533e-23
2.3295797623208494	2.8923354779530857e-25	1.0996352793195308e-23
2.3296629615980757	2.949483170739455e-25	1.1213622261410942e-23
2.3297461638467034	2.8898289714206336e-25	1.0986823321140844e-23
2.3298293690668412	3.227364195999544e-25	1.2270096453836661e-23
2.329912577258594	7.227709042258862e-27	1.2852886171601088e-24
2.3299957884220674	7.029082246991817e-27	1.2499672231295685e-24
2.330079002557368	7.020976493489243e-27	1.2485257936739207e-24
2.330162219664602	2.9776559432797687e-25	1.1320732155258728e-23
2.330245439743876	7.154280662497055e-27	1.2722309995758147e-24
2.3303286627952953	7.155911130155622e-27	1.2725209422824114e-24
2.3304118888189667	6.6161618331539e-27	1.1765384361382967e-24
2.3304951178149964	6.551835404716823e-27	1.1650993998171967e-24
2.33057834978349	7.3207782862769e-27	1.3018389291946251e-24
2.330744822638293	3.223106579700471e-25	1.2253909448131576e-23
2.330828063524816	6.557117403241491e-27	1.1660386867392239e-24
2.330911307384228	6.972101881631783e-27	1.239834522079944e-24
2.3309945542166344	7.510654307868757e-27	1.335604191160315e-24
2.331077804022142	3.186606398513565e-25	1.2115139629621164e-23
2.3311610568008576	2.7622891265919906e-25	1.0501930355018649e-23
2.3312443125528857	6.4287404716633976e-27	1.1432096813242942e-24
2.3313275712783343	6.52966821145117e-27	1.1611574534809304e-24
2.3314108329773084	6.946835008092153e-27	1.2353413659827865e-24
2.331494097649915	6.309325737039301e-27	1.1219744049405652e-24
2.3315773652962593	6.362819410021788e-27	1.1314870746637765e-24
2.331660635916448	6.814111357239698e-27	1.2117393924291739e-24
2.331743909510588	6.125788830366122e-27	1.0893364147286501e-24
2.331910465621145	2.8446019481181184e-25	1.0814874974273257e-23
2.331993748137774	2.629527119756765e-25	9.99718328268874e-24
2.3324102053386793	6.784268423919883e-27	1.2064324850433951e-24
2.3324935057031557	2.5602003970291695e-25	9.733610434061863e-24
2.332576809042645	6.492493548835923e-27	1.1545467597705472e-24
2.332660115357254	6.762380739395697e-27	1.2025402431711165e-24
2.332826736912254	6.189925336196813e-27	1.1007416775037063e-24
2.333160015728361	7.345815819310706e-27	1.3062913021418438e-24
2.33324334287178	7.159193566145169e-27	1.2731046511159096e-24
2.3334933421582784	6.962526915513803e-27	1.2381318255700013e-24
2.333576681206212	6.676997985768032e-27	1.1873568038962657e-24
2.3336600232305416	6.535104298128181e-27	1.162124141581822e-24
2.333743368231371	6.723185013572915e-27	1.195570147951898e-24
2.333826716208807	6.646889877488362e-27	1.1820027409933702e-24
2.333910067162958	6.369215860066925e-27	1.1326245422050372e-24
2.333993421093928	6.806439200630943e-27	1.2103750686163796e-24
2.334076778001825	5.532004760125991e-27	9.837450161169371e-25
2.3341601378867525	6.292544462215012e-27	1.118990225391141e-24
2.3342435007488196	5.855073863918155e-27	1.0411957296462702e-24
2.334326866588133	2.6619132182320306e-25	1.0120311794973631e-23
2.3344102354047966	6.657181532687032e-27	1.1838328848468714e-24
2.3345769819706037	5.980551788164864e-27	1.0635092105565049e-24
2.3346603597199596	5.9950217407039396e-27	1.0660823724229529e-24
2.334743740447093	2.8693733847323613e-25	1.0909053349596878e-23
2.334827124152109	6.680925441930197e-27	1.188055215338967e-24
2.3350772931355186	6.379575600728256e-27	1.1344667935561759e-24
2.335494301008791	5.727424371756962e-27	1.0184960832850529e-24
2.335661125009239	2.7418671677727734e-25	1.0424288233067035e-23
2.335827960925899	2.879101681192249e-25	1.0946039301179995e-23
2.3360782371456508	5.5046487379161606e-27	9.788803510133061e-25
2.336161668511263	2.4549796149495776e-25	9.333572177869684e-24
2.336411980486676	2.3616540764040656e-25	8.97875837626059e-24
2.336578870036828	5.927033031064549e-27	1.0539920801762685e-24
2.336745771507874	2.7115553346838216e-25	1.0309045857832448e-23
2.3369126849006685	6.342669696518272e-27	1.127903892599628e-24
2.3369961460679862	2.307963492594884e-25	8.774632469795477e-24
2.33707961021606	2.2413425830382845e-25	8.521346835928972e-24
2.3371630773449965	6.2694742407076906e-27	1.1148876954019905e-24
2.337246547454902	5.555537246090353e-27	9.879297496426824e-25
2.337330020545882	5.56300156286571e-27	9.892571137258449e-25
2.3374134966180447	2.6187555391642606e-25	9.956230875459912e-24
2.3374969756714954	5.892789626789315e-27	1.0479026461010397e-24
2.3375804577063404	5.943964810595785e-27	1.0570030236678398e-24
2.3376639427226875	5.673801694739946e-27	1.0089604730399999e-24
2.3377474307206416	5.337731851024117e-27	9.491978646985142e-25
2.33783092170031	5.71017008213942e-27	1.0154277884888803e-24
2.3379144156617993	5.5879674269914466e-27	9.936967419387077e-25
2.337997912605216	6.167629138896637e-27	1.0967767906455997e-24
2.3381649154382567	2.4171408805359136e-25	9.189713321927038e-24
2.338248421328094	2.5275821842382364e-25	9.609599447761458e-24
2.3383319302002836	2.3754808719289615e-25	9.031326386697172e-24
2.338415442054934	2.2872257598833262e-25	8.695789808988833e-24
2.3384989568921504	2.2913693695043806e-25	8.711543373393003e-24
2.338582474712039	5.895520212186735e-27	1.048388220479998e-24
2.338833046068808	2.4918775892216415e-25	9.473854363509168e-24
2.3389165758204533	2.5100062914097285e-25	9.542777766918803e-24
2.3390001085553043	2.543664507565568e-25	9.670742735733958e-24
2.3391671829750478	2.15384860910198e-25	8.188704024603667e-24
2.339250724660154	2.435081758772452e-25	9.257922638589137e-24
2.339334269328892	2.2212470606064737e-25	8.444945790508006e-24
2.339584921237961	2.4975287116066542e-25	9.495339331590077e-24
2.3396684778422903	2.219409010495471e-25	8.437957718886918e-24
2.3398356000035503	2.4761454878476338e-25	9.414042582266787e-24
2.3400863056285384	2.3168207452270675e-25	8.808306805108364e-24
2.34042062158145	2.344430045912738e-25	8.913274438713542e-24
2.34067138988956	8.464535223254756e-27	1.5052308703063162e-24
2.3409221850666633	2.1378031944114166e-25	8.127701059354479e-24
2.3417583630811394	2.0826075584140646e-25	7.917853104060852e-24
2.3419256345225823	2.1190191588727306e-25	8.056286148035309e-24
2.3420929179121983	2.3956936818064986e-25	9.10817334655e-24
2.342176564087838	2.2103590127601697e-25	8.403550587130051e-24
2.3422602132508414	2.45385103085643e-25	9.329281420818979e-24
2.342343865401315	2.259242451678415e-25	8.589400238454058e-24
2.3424275205393648	2.1058353938195107e-25	8.006162871267157e-24
2.342511178665098	2.1473124996264852e-25	8.16385442944593e-24
2.3425948397786223	2.211961667787793e-25	8.409643711604671e-24
2.342678503880043	2.190781851626956e-25	8.329120296400981e-24
2.342762170969467	1.9762286653319094e-25	7.51341183263931e-24
2.3428458410470014	2.0316252483516613e-25	7.724023767204325e-24
2.3429295141127535	2.7107088966139617e-25	1.0305827790044425e-23
2.3430968692093344	5.484301934915453e-27	9.752621209296779e-25
2.3431805512403776	5.5718634233484065e-27	9.908330001289467e-25
2.343264236260065	2.08329487924986e-25	7.92046622499725e-24
2.3433479242685027	1.963314743423055e-25	7.464314470892727e-24
2.343431615265799	2.1609383481289817e-25	8.215658460611129e-24
2.3435153092520578	2.183865173096796e-25	8.302823818051731e-24
2.343599006227388	2.1732551703141377e-25	8.26248571252275e-24
2.3436827061918963	1.9543779321738404e-25	7.430337662154031e-24
2.3437664091456885	2.101019226817365e-25	7.987852315015902e-24
2.3438501150888724	5.595345741077121e-27	9.95008812340643e-25
2.3439338240215544	5.074681874294101e-27	9.024202289554936e-25
2.344017535943841	5.512098720909903e-27	9.802051661495972e-25
2.3441012508558385	2.286606514977566e-25	8.69343550551988e-24
2.3441849687576553	5.4058674819250474e-27	9.61314283650628e-25
2.3442686896493963	4.631764438984023e-27	8.236571333995778e-25
2.3443524135311695	5.210326033150359e-27	9.265415504341068e-25
2.344436140403081	5.498058781819243e-27	9.777084726892848e-25
2.3445198702652386	2.1617224516123015e-25	8.218639538910887e-24
2.344603603117748	5.526382334287998e-27	9.827451917067193e-25
2.344687338960717	5.523099898298452e-27	9.821614828732213e-25
2.3447710777942508	5.3046458996141935e-27	9.433142580831332e-25
2.344854819618458	5.319868375687988e-27	9.460212396603165e-25
2.344938564433444	5.1701448598416305e-27	9.19396215117495e-25
2.3450223122393172	5.6453670554636836e-27	1.0039039996843138e-24
2.3451060630361824	6.0853675662153655e-27	1.0821483845519468e-24
2.3451898168241483	5.7421487489196774e-27	1.0211144889584633e-24
2.34527357360332	5.5288405778347546e-27	9.831823360951253e-25
2.3453573333738063	5.505917277588979e-27	9.791059328114045e-25
2.3454410961357124	5.506229037339075e-27	9.791613724058526e-25
2.3455248618891464	5.650136621295657e-27	1.0047521617556964e-24
2.3456086306342137	5.075047385725252e-27	9.024852271007085e-25
2.345692402371022	5.090699875247459e-27	9.052686770840274e-25
2.3457761770996775	5.286535166545232e-27	9.40093663711408e-25
2.345859954820288	2.120500425494984e-25	8.061917766664357e-24
2.345943735532961	2.7413028757262005e-25	1.0422142854541677e-23
2.3460275192378015	5.1738429754979785e-27	9.20053843410258e-25
2.3461113059349166	5.433925859433948e-27	9.663038471509456e-25
2.346195095624415	4.974581910394522e-27	8.846196584806676e-25
2.3462788883064007	4.8091629036811154e-27	8.552035371139133e-25
2.346362683980983	2.104513244431319e-25	8.001136199489733e-24
2.3464464826482683	5.465897359323404e-27	9.719892731470937e-25
2.346530284308363	2.037205834230852e-25	7.745240562969568e-24
2.346614088961374	2.018262681458104e-25	7.673220704798776e-24
2.3466978966074086	1.9403575713538993e-25	7.377033736990732e-24
2.3467817072465724	1.9042797890099934e-25	7.239869834091589e-24
2.346865520878975	2.137054359181007e-25	8.124854067212551e-24
2.34694933750472	1.9609206031847604e-25	7.455212203573688e-24
2.347033157123917	2.0137934556415676e-25	7.656229182146685e-24
2.347116979736671	2.193139903420411e-25	8.338085359279445e-24
2.3472008053430904	2.1826324246287732e-25	8.298137039093004e-24
2.347284633943281	5.758575262649027e-27	1.0240355820728253e-24
2.347368465537351	5.681008003446259e-27	1.0102419560794818e-24
2.347452300125405	5.04467768593113e-27	8.970846459174136e-25
2.3475361377075523	5.262067401330568e-27	9.357426114023183e-25
2.3476199782838996	2.034063678954078e-25	7.733294421791345e-24
2.347703821854552	5.910613684226008e-27	1.0510722615353414e-24
2.347787668419619	2.0536277170164407e-25	7.807674819996569e-24
2.3478715179792053	2.0781653989311567e-25	7.900964484739191e-24
2.347955370533419	2.0136302374478644e-25	7.655608643881358e-24
2.3480392260823666	6.1321207783939925e-27	1.09046241200899e-24
2.3481230846261547	6.350599861196074e-27	1.129314097456103e-24
2.3482069461648916	6.084403619401839e-27	1.0819769678748598e-24
2.348290810698683	1.9241481182777044e-25	7.315407115193481e-24
2.3483746782276365	1.95525553753697e-25	7.43367422468619e-24
2.348458548751859	1.9138579903470277e-25	7.276285139933227e-24
2.3485424222714575	1.8104777189542211e-25	6.88324431021036e-24
2.348626298786539	1.8612459589233744e-25	7.076259775271655e-24
2.34871017829721	5.9155015037562955e-27	1.0519414524184114e-24
2.348794060803577	5.948042771464893e-27	1.057728199052688e-24
2.3488779463057488	2.0746779428526267e-25	7.887705546527283e-24
2.3489618348038315	1.9106945100801212e-25	7.264257923403756e-24
2.349045726297932	2.1328738409231835e-25	8.108960180085063e-24
2.3491296207881565	1.9238118395871593e-25	7.314128619269941e-24
2.3492135182746128	1.915136669563027e-25	7.281146542725413e-24
2.3492974187574087	2.164941704930323e-25	8.230878798666704e-24
2.34938132223665	2.172808165713291e-25	8.260786248429265e-24
2.349465228712444	1.9950742152652085e-25	7.585060615164009e-24
2.349549138184898	2.099568307296452e-25	7.982336072848251e-24
2.3496330506541185	2.1404023826317497e-25	8.137582897358603e-24
2.3497169661202135	2.0893921860437905e-25	7.943647538888907e-24
2.3498008845832894	2.166377860996528e-25	8.236338911745034e-24
2.3498848060434527	2.182020561450366e-25	8.295810800168711e-24
2.349968730500812	2.0648077531891687e-25	7.850180132030085e-24
2.3500526579554726	1.9163325093942815e-25	7.285692998960818e-24
2.3501365884075422	2.072081215208078e-25	7.877833063371384e-24
2.350220521857129	2.1280379893147613e-25	8.090574785048042e-24
2.350304458304338	2.2227758983605614e-25	8.450758269535992e-24
2.350388397749277	2.1810658580459904e-25	8.292181119058964e-24
2.3504723401920544	2.4159466810885143e-25	9.185173102257107e-24
2.350556285632775	2.1972572668997677e-25	8.353739138635932e-24
2.3506402340715478	2.1670922481659554e-25	8.239054936011866e-24
2.3507241855084784	2.079724583786587e-25	7.906892340228571e-24
2.350808139943675	2.24286321887309e-25	8.527128132129554e-24
2.350892097377245	1.9453878084492955e-25	7.396158165037212e-24
2.350976057809294	2.074185007503804e-25	7.88583145860034e-24
2.3510600212399306	2.16727679134979e-25	8.239756549628441e-24
2.3511439876692597	2.0615934210227155e-25	7.83795958197071e-24
2.351227957097391	2.090189412597961e-25	7.946678509712514e-24
2.3513119295244302	2.0667745734328924e-25	7.85765777404141e-24
2.3513959049504853	2.179047365710793e-25	8.284507025235e-24
2.3514798833756614	2.3197365275316707e-25	8.819392300250253e-24
2.3515638648000676	2.0248061726609516e-25	7.698098364501173e-24
2.3516478492238106	2.1931891149361013e-25	8.338272456243866e-24
2.351731836646997	2.0834859839691215e-25	7.92119278487575e-24
2.3518158270697342	2.0847023285985806e-25	7.925817198179667e-24
2.3518998204921298	2.246727963238572e-25	8.541821480402014e-24
2.35198381691429	2.4360840333086625e-25	9.261733180097833e-24
2.352067816336323	6.2560685714534344e-27	1.1125037928407272e-24
2.352151818758335	2.293284517656632e-25	8.718824563591687e-24
2.352235824180434	2.0407867921891912e-25	7.758854985413872e-24
2.3523198326027255	2.22299488960538e-25	8.451590851027667e-24
2.3524038440253188	6.07328777176038e-27	1.0800002595762662e-24
2.3524878584483195	1.9566088542184317e-25	7.438819391207745e-24
2.3525718758718357	5.666315877292169e-27	1.0076292855365307e-24
2.3526558962959734	6.020095108191783e-27	1.0705411177373496e-24
2.3527399197208414	6.246224846930196e-27	1.1107533035769504e-24
2.352823946146546	5.796065268459777e-27	1.0307023526143752e-24
2.352907975573194	2.094235419379566e-25	7.962060998470589e-24
2.3529920080008933	2.1333897416459955e-25	8.110921579928728e-24
2.3531600818598726	6.005732659014809e-27	1.0679870729724353e-24
2.353244123291368	6.622178437986268e-27	1.177608356587471e-24
2.3533281677243427	6.268789802635635e-27	1.1147659831888921e-24
2.353412215158904	6.494521778934269e-27	1.1549074357528178e-24
2.3534962655951595	6.395210173023449e-27	1.1372470573559061e-24
2.3535803190332167	5.8788034393797065e-27	1.0454155111914944e-24
2.353664375473182	6.080802256771387e-27	1.0813365449734782e-24
2.353748434915163	6.44048700569586e-27	1.1452985432852195e-24
2.3538324973592677	6.518344523976308e-27	1.1591437854527045e-24
2.3539165628056016	6.424296999363138e-27	1.142419507794231e-24
2.3540006312542734	2.292005018248705e-25	8.713960042516767e-24
2.3540847027053897	2.0182667824177447e-25	7.67323629621248e-24
2.354168777159058	2.20653773856688e-25	8.38902250784283e-24
2.3542528546153845	2.323242848024549e-25	8.832722958965191e-24
2.3543369350744783	2.4486592159511877e-25	9.309542691072658e-24
2.3544210185364447	2.3315349884182295e-25	8.864248797469982e-24
2.3545051050013925	6.82369707369389e-27	1.2134440006492707e-24
2.354589194469429	5.806869356351134e-27	1.0326236213185203e-24
2.3546732869406597	6.733007237423732e-27	1.197316813795368e-24
2.3547573824151935	2.1269504148180225e-25	8.086439942134355e-24
2.354841480893136	6.614560033058564e-27	1.1762535913254434e-24
2.3549255823745967	6.700949734844597e-27	1.191616094117994e-24
2.355009686859682	6.511715149979955e-27	1.157964897524788e-24
2.3550937943484986	6.51494383428845e-27	1.158539047807519e-24
2.3551779048411534	6.762713999818218e-27	1.2025995061858715e-24
2.355262018337755	6.712750020558114e-27	1.1937145146296857e-24
2.3553461348384097	7.15314112685877e-27	1.2720283582995575e-24
2.3554302543432257	6.618770581407599e-27	1.1770023444688494e-24
2.3555143768523097	6.788751314119582e-27	1.2072296681773546e-24
2.3555985023657677	2.414573679800779e-25	9.179953096949788e-24
2.3556826308837104	6.49932001232947e-27	1.1557606957179423e-24
2.3557667624062413	6.843638947364009e-27	1.2169902229837874e-24
2.35585089693347	6.378572236015296e-27	1.1342883672751941e-24
2.3559350344655035	7.209168295741487e-27	1.281991554382249e-24
2.356019175002449	7.02549880158838e-27	1.2493299864117756e-24
2.3561033185444136	2.464967092058763e-25	9.371543506798753e-24
2.356187465091504	6.898881341703376e-27	1.226813864225282e-24
2.356271614643829	7.217033958402027e-27	1.2833902889778039e-24
2.3563557672014945	7.323996220249182e-27	1.302411167767203e-24
2.3564399227646087	8.090835619357449e-27	1.4387766391912877e-24
2.3565240813332795	8.292483259099588e-27	1.4746352237749269e-24
2.3566082429076127	6.804696581221068e-27	1.2100651821947688e-24
2.356692407487716	6.694991826037404e-27	1.1905566114621212e-24
2.356776575073698	6.929568213032042e-27	1.2322708473695104e-24
2.3568607456656645	7.322355775588642e-27	1.302119450870888e-24
2.356944919263724	7.689049715659367e-27	1.3673278792122704e-24
2.357029095867984	7.083769054946798e-27	1.2596920655882788e-24
2.3571132754785507	7.225813325043856e-27	1.2849515056710384e-24
2.357197458095532	7.667640892680447e-27	1.3635207923026114e-24
2.3572816437190354	2.2743159389341113e-25	8.646708038655947e-24
2.3573658323491684	7.739617778709301e-27	1.3763202937449946e-24
2.3574500239860376	7.651767363409247e-27	1.3606980352758484e-24
2.3575342186297514	7.61129599112983e-27	1.3535010944737986e-24
2.3576184162804164	2.273517892188012e-25	8.643673949549599e-24
2.3577026169381416	1.2380893024798562e-26	2.201668714389382e-24
2.357871027275196	2.5971073934124453e-25	9.873926920811488e-24
2.3579552369547416	7.728056502791147e-27	1.3742643758530914e-24
2.358039449641776	7.83779154268057e-27	1.3937783320526073e-24
2.3581236653364064	7.82260236776199e-27	1.391077272351288e-24
2.358207884038739	8.075858134791843e-27	1.436113223949568e-24
2.3582921057488835	7.392257900708535e-27	1.3145500018527551e-24
2.358376330466946	7.270078872317815e-27	1.2928231568001772e-24
2.3584605581930345	7.088126760099356e-27	1.2604669873230594e-24
2.3585447889272553	8.095113821375287e-27	1.4395374230473188e-24
2.358629022669717	7.620442625018958e-27	1.3551276215454191e-24
2.3587132594205267	7.366017769627389e-27	1.3098837733709222e-24
2.3587974991797918	7.354168560848172e-27	1.3077766529711893e-24
2.3588817419476196	7.649130412483579e-27	1.3602291117222089e-24
2.3589659877241176	7.408420838941115e-27	1.317424223879228e-24
2.3590502365093937	8.005654389875047e-27	1.4236290365402525e-24
2.3591344883035545	8.456660411990658e-27	1.5038305088334272e-24
2.3592187431067084	8.05525132039196e-27	1.4324487565741885e-24
2.3593030009189624	7.873970754854253e-27	1.4002120068605966e-24
2.359387261740424	7.933116495727104e-27	1.410729772179165e-24
2.3594715255712	8.087628217622833e-27	1.4382062735448493e-24
2.359555792411399	8.500381520490127e-27	1.5116053435362962e-24
2.3596400622611275	8.164907035951361e-27	1.4519486066914247e-24
2.359724335120494	8.125289585559727e-27	1.4449035170604566e-24
2.3598086109896057	7.913500217405073e-27	1.4072414497949992e-24
2.35989288986857	8.004929390441881e-27	1.4235001113838237e-24
2.3599771717574938	2.9758596332450613e-25	1.1313902774981729e-23
2.360061456656485	8.496178481740884e-27	1.510857925809558e-24
2.3601457445656515	8.391302294550077e-27	1.492208009381078e-24
2.3602300354851002	8.500138639498048e-27	1.5115621525095655e-24
2.3603143294149387	8.853828782097421e-27	1.5744581423213852e-24
2.360398626355275	7.884931701701084e-27	1.4021611694698216e-24
2.3604829263062164	7.443076318423062e-27	1.3235869364400053e-24
2.36056722926787	7.495176167520074e-27	1.3328517453315401e-24
2.360651535240344	8.179886481422891e-27	1.4546123706370067e-24
2.3607358442237456	8.18287477280408e-27	1.4551437723404432e-24
2.3608201562181823	8.762528574336026e-27	1.5582224143619478e-24
2.360904471223761	8.59722357569579e-27	1.528826566816104e-24
2.3609887892405905	8.562637013057649e-27	1.5226761095957609e-24
2.36115743430843	7.628915156115993e-27	1.3566342743054955e-24
2.3612417613596555	3.095499779016914e-25	1.1768761922948774e-23
2.361326091422561	8.863085562417436e-27	1.576104256506019e-24
2.361410424497255	9.136360898033189e-27	1.624700246765715e-24
2.3615790996824364	7.966184470672588e-27	1.4166101820768895e-24
2.36174778691606	9.014812069797325e-27	1.6030854689090965e-24
2.3618321350513076	9.510170874419175e-27	1.691174105193149e-24
2.3619164861989876	9.087077024959264e-27	1.6159361970922817e-24
2.3620008403592094	9.522122705456655e-27	1.693299474697771e-24
2.3620851975320787	3.0117293263414254e-25	1.1450275544626826e-23
2.3622539209161952	9.45119344184647e-27	1.6806862697930492e-24
2.3623382871276566	8.83567947162658e-27	1.5712306878097148e-24
2.362422656352197	9.67379373297844e-27	1.7202708212319142e-24
2.362507028589924	9.583372966821055e-27	1.7041914825621522e-24
2.3625914038409452	1.0312416138606872e-26	1.8338357287037716e-24
2.3626757821053674	1.0273809977187027e-26	1.826970474508416e-24
2.3627601633833	1.0363570512865622e-26	1.8429324057515477e-24
2.3628445476748494	9.313469767715611e-27	1.6561951523948667e-24
2.3629289349801232	9.607553206284827e-27	1.7084914047589754e-24
2.36301332529923	1.0008932017771775e-26	1.779867772368289e-24
2.363097718632276	9.863982054178467e-27	1.754091618793902e-24
2.36318211497937	3.182572867598305e-25	1.209980457278403e-23
2.3632665143406197	3.277498037161661e-25	1.2460700001903228e-23
2.3633509167161315	9.403260262096252e-27	1.6721624111322986e-24
2.3634353221060147	2.931077669345472e-25	1.1143646496771384e-23
2.3635197305103754	3.2857326915668895e-25	1.249200728477555e-23
2.363604141929322	3.1548740969173004e-25	1.1994496783743701e-23
2.363688556362962	3.2532622670261246e-25	1.2368558173731295e-23
2.363772973811404	3.5558163590493684e-25	1.3518836749737623e-23
2.3639418177531213	3.196290468535501e-25	1.2151957436976816e-23
2.3640262442466127	1.0014424051252174e-26	1.7808444093740333e-24
2.364110673755336	1.0746122192198411e-26	1.910960783214878e-24
2.3641951062793987	1.0400673253864656e-26	1.8495303097890056e-24
2.364279541818908	1.1414832179756677e-26	2.0298761034311032e-24
2.3643639803739736	1.097535738791913e-26	1.9517252060755187e-24
2.3644484219447013	9.836346239526036e-27	1.749177198776295e-24
2.364532866531199	9.803418335405751e-27	1.743321697385011e-24
2.3646173141335756	1.0626470009444706e-26	1.8896832819191657e-24
2.364701764751937	1.0520824787940011e-26	1.8708966097020863e-24
2.3647862183863926	1.0743552533932338e-26	1.9105038261763388e-24
2.364870675037049	3.7049217019701283e-25	1.4085719452869765e-23
2.365039597387397	1.0609220339308471e-26	1.886615808595842e-24
2.3651240630873036	1.0449746422689816e-26	1.8582568903597204e-24
2.3652085318038423	1.0875546159073003e-26	1.933975980760743e-24
2.365293003537121	1.107311770251023e-26	1.969109721531146e-24
2.3653774782872476	1.1026665179636533e-26	1.96084916503408e-24
2.3654619560543297	1.0912452712258953e-26	1.9405389971233497e-24
2.365546436838474	9.576239193471921e-27	1.702922898335887e-24
2.36563092063979	3.1323309241818107e-25	1.190879003140914e-23
2.365715407458384	3.7627348555705933e-25	1.4305518932537252e-23
2.365799897294365	1.1466532879893459e-26	2.0390699324848865e-24
2.3658843901478392	3.633217164000889e-25	1.3813106402830066e-23
2.3659688860189156	1.0128675150502791e-26	1.8011614471112023e-24
2.3660533849077026	1.0548449497565092e-26	1.8758090549355433e-24
2.3661378868143066	1.0533182344138329e-26	1.873094128476672e-24
2.3662223917388356	1.0467340621069848e-26	1.8613856304312563e-24
2.3663068996813976	1.0997151329528484e-26	1.955600777838268e-24
2.3663914106421005	1.0170033409686094e-26	1.808516101185274e-24
2.366475924621052	1.0110244547232216e-26	1.797883970880135e-24
2.3665604416183594	1.1020459182345657e-26	1.9597455653139683e-24
2.3667294846684763	4.582585387912527e-25	1.7422503722178975e-23
2.3668140107215003	4.0691591649383346e-25	1.547051166450192e-23
2.3668985397933113	4.377786020393127e-25	1.6643878243138633e-23
2.366983071884018	4.150925052463224e-25	1.5781376898678955e-23
2.367067606993728	1.0611864580966081e-26	1.8870860286453325e-24
2.36715214512255	9.155947198505981e-27	1.6281832382506753e-24
2.36723668627059	9.76481480533836e-27	1.736456911117645e-24
2.3673212304379567	1.0018802422496773e-26	1.7816230061174107e-24
2.367405777624758	9.803131665085434e-27	1.743270719392202e-24
2.367490327831102	1.0411718767195782e-26	1.8514945106820107e-24
2.3675748810570956	9.75380041863178e-27	1.734498245408193e-24
2.367659437302848	9.532375488700006e-27	1.695122706031495e-24
2.367743996568466	9.125641465109694e-27	1.6227940320802017e-24
2.3678285588540575	9.932380490010511e-27	1.7662547718058017e-24
2.367913124159731	9.389603871738445e-27	1.6697339233534245e-24
2.3679976924855937	9.00578512432609e-27	1.6014802257823917e-24
2.368082263831754	9.648621561548302e-27	1.7157945058158952e-24
2.368166838198319	9.043254026034183e-27	1.6081432434248192e-24
2.368251415585398	9.302571968546606e-27	1.654257219207169e-24
2.3683359959930974	9.313567577853194e-27	1.6562125457702436e-24
2.368420579421525	8.795490888855616e-27	1.56408403488369e-24
2.3685051658707907	8.214712103158921e-27	1.4608053392445064e-24
2.3685897553410005	9.459093875745637e-27	1.6820911876863747e-24
2.3686743478322625	9.235240250463023e-27	1.6422837584161112e-24
2.368758943344685	8.53429778834609e-27	1.5176366036156586e-24
2.3688435418783755	8.775620173655878e-27	1.5605504665134456e-24
2.3689281434334433	8.835128725217289e-27	1.5711327497097355e-24
2.369012748009994	9.047437561102672e-27	1.6088871928521666e-24
2.3690973556081376	9.052921978151531e-27	1.6098624754435717e-24
2.369351196533198	8.830647136517684e-27	1.570335798018858e-24
2.369435816218789	3.8788402021508555e-25	1.4746939148796648e-23
2.369520438926511	8.868478594913954e-27	1.577063288370642e-24
2.369605064656473	9.401525735516246e-27	1.671853963841959e-24
2.369689693408782	8.607451923410283e-27	1.5306454528300439e-24
2.3697743251835464	8.929523410996398e-27	1.5879187623235444e-24
2.369858959980874	3.529556871912623e-25	1.341900096411556e-23
2.3699435978008734	9.122098251335835e-27	1.6221639496702588e-24
2.370028238643652	3.514071527142897e-25	1.3360127325317383e-23
2.3701128825093183	7.389810736478239e-27	1.3141148276763825e-24
2.370197529397979	3.5851663107056805e-25	1.363042215376013e-23
2.3702821793097435	7.649320892420037e-27	1.3602629843771121e-24
2.3703668322447187	8.888923416813468e-27	1.5806989489532225e-24
2.370451488203013	3.9151304849552953e-25	1.4884910955913884e-23
2.3705361471847346	8.155964658055791e-27	1.4503584020425767e-24
2.370620809189991	8.31890610868588e-27	1.479333944712313e-24
2.370705474218891	3.6157712418827344e-25	1.3746778856846498e-23
2.3707901422715416	9.808535963671549e-27	1.744231754682341e-24
2.3708748133480517	3.7136848140251305e-25	1.411903587569058e-23
2.3709594874485282	3.656272230885344e-25	1.3900759322439374e-23
2.3710441645730795	3.441696950595801e-25	1.3084966859653411e-23
2.3711288447218144	3.3484620981042503e-25	1.2730497836805419e-23
2.3714675955607434	8.326975476196908e-27	1.4807689037220025e-24
2.371552290832014	8.199855688400083e-27	1.458163453597242e-24
2.3721452424322256	3.418624725625901e-25	1.2997248706822627e-23
2.372229961905169	3.38243503635745e-25	1.2859659345662612e-23
2.372314684403809	3.3524283928015923e-25	1.2745577268671529e-23
2.3725688700549807	3.3924664908423466e-25	1.2897797871910916e-23
2.3726536046574833	3.4784480870851214e-25	1.3224690783613097e-23
2.3727383422862203	3.127665064150827e-25	1.1891050926324183e-23
2.3728230829413017	3.0097968823003125e-25	1.144292859729269e-23
2.372907826622835	8.584245899195559e-27	1.5265187733250535e-24
2.372992573330929	3.261346970881259e-25	1.2399295360512432e-23
2.373077323065691	7.584076803733923e-27	1.3486607624233849e-24
2.373162075827229	7.319447258207786e-27	1.3016022352136756e-24
2.3732468316156514	7.619578504718174e-27	1.3549739568115502e-24
2.3733315904310666	7.939223907954573e-27	1.4118158407204382e-24
2.3734163522735816	7.450494489799731e-27	1.3249060945819327e-24
2.373501117143306	7.554622733302605e-27	1.3434230057244002e-24
2.3735858850403466	8.188073357014704e-27	1.456068225866754e-24
2.3736706559648124	8.213810947507395e-27	1.460645088590471e-24
2.373755429916811	7.495324309305443e-27	1.3328780890802089e-24
2.373840206896451	7.564014140981019e-27	1.3450930604149801e-24
2.37392498690384	7.023137973564277e-27	1.2489101652251853e-24
2.3740097699390867	7.330941272322622e-27	1.3036461920775876e-24
2.3740945560022984	7.656476083219578e-27	1.3615353772244846e-24
2.374179345093585	7.379371541645888e-27	1.3122584471536075e-24
2.3742641372130517	7.80804306592018e-27	1.3884882216823051e-24
2.37434893236081	7.173041857862822e-27	1.2755672643184809e-24
2.374433730536966	7.104629795264975e-27	1.2634016880868765e-24
2.3745185317416273	7.392676328862326e-27	1.3146244100698022e-24
2.3746033359749044	8.211163351108347e-27	1.4601742719742184e-24
2.3746881432369036	7.880055578335585e-27	1.401294058491654e-24
2.374772953527733	7.440122100188607e-27	1.323061593894096e-24
2.3748577668475024	3.3411326450960177e-25	1.2702632033659812e-23
2.374942583196318	7.116218743115232e-27	1.2654625268214898e-24
2.3750274025742892	7.428079580046878e-27	1.3209200973327942e-24
2.375112224981524	7.822845696517748e-27	1.391120543002913e-24
2.37519705041813	7.149297875814029e-27	1.271344920879511e-24
2.375281878884217	7.275735547141514e-27	1.293829071637004e-24
2.375366710379891	7.623871619197896e-27	1.3557373925199731e-24
2.3754515449052622	7.566739090794108e-27	1.3455776326295813e-24
2.375536382460437	7.585068333859459e-27	1.3488370841840525e-24
2.3756212230455254	7.463598861352501e-27	1.327236417993311e-24
2.3757060666606336	7.509645239097347e-27	1.335424750538364e-24
2.3757909133058717	8.056966352330081e-27	1.4327537371725003e-24
2.375875762981347	8.126753196059441e-27	1.4451637879020526e-24
2.375960615687168	3.0130401042476933e-25	1.1455258983235777e-23
2.3760454714234425	2.7661584847776087e-25	1.0516641244546027e-23
2.3761303301902794	7.790824899165714e-27	1.3854263505404963e-24
2.376215191987786	7.64799533618838e-27	1.3600272634417514e-24
2.376300056816071	7.362297533526696e-27	1.3092222114450875e-24
2.376384924675243	7.714325888735454e-27	1.3718226890268484e-24
2.3764697955654097	7.36134468010818e-27	1.3090527674835948e-24
2.3765546694866804	6.79792702462469e-27	1.2088613658837256e-24
2.376639546439162	6.97918365406303e-27	1.2410938590900509e-24
2.376724426422963	6.366498905958831e-27	1.1321413918501929e-24
2.3768093094381926	6.942616585603471e-27	1.234591212597339e-24
2.3768941954849585	7.238781711611707e-27	1.287257647152542e-24
2.3769790845633683	6.569889160008037e-27	1.1683098619480212e-24
2.377063976673532	6.574910099792674e-27	1.1692027253318285e-24
2.3771488718155553	7.125314801394548e-27	1.2670800601365512e-24
2.377233769989549	7.774095465345465e-27	1.3824513897700811e-24
2.37731867119562	2.9972207459797775e-25	1.1395115460535201e-23
2.3774035754338767	6.827138486621038e-27	1.2140559800242493e-24
2.3774884827044276	7.050422632337944e-27	1.2537621399159001e-24
2.3775733930073817	6.458116992771404e-27	1.1484336475867884e-24
2.3776583063428465	6.490577298157814e-27	1.1542059968580114e-24
2.37774322271093	6.733234958029742e-27	1.1973573088818593e-24
2.3778281421117415	7.20299872548546e-27	1.2808944324067407e-24
2.377913064545388	7.290552241996185e-27	1.296463893975493e-24
2.3779979900119788	6.815429992585429e-27	1.2119738826376405e-24
2.378082918511622	7.689323155676229e-27	1.3673765044874567e-24
2.378167850044426	2.038153813806867e-26	3.6244069615850575e-24
2.3783377222099498	2.8875081004108463e-25	1.0977999615659359e-23
2.378422662842886	2.669587728638145e-25	1.01494894697572e-23
2.3785076065094155	7.515861640735469e-27	1.336530200442125e-24
2.3785925532096477	7.238953998761179e-27	1.287288284621594e-24
2.3786775029436917	7.364357947191821e-27	1.3095886105647733e-24
2.378762455711654	7.658406402506525e-27	1.3618786419287624e-24
2.378847411513643	7.117301690911923e-27	1.2656551051983885e-24
2.3789323703497685	6.408575647137252e-27	1.1396238120981046e-24
2.3790173322201382	6.557814995287828e-27	1.166162738096485e-24
2.3791022971248608	6.605288895128306e-27	1.1746049239565426e-24
2.3791872650640435	6.495130601393884e-27	1.1550157013972478e-24
2.379272236037796	6.536792446987853e-27	1.1624243416176462e-24
2.3793572100462255	6.590679648065859e-27	1.1720069916318103e-24
2.3794421870894418	5.881939540034088e-27	1.045973197513644e-24
2.379527167167552	6.019737615033953e-27	1.0704775454651705e-24
2.3796121502806655	6.576376298595332e-27	1.1694634564460065e-24
2.3796971364288897	6.428367572940986e-27	1.143143369512285e-24
2.3797821256123335	6.161304910936579e-27	1.0956521662090224e-24
2.3798671178311053	6.1675635053460005e-27	1.0967651191664285e-24
2.379952113085314	6.3165215683545825e-27	1.1232540248071725e-24
2.3800371113750667	6.077362392436237e-27	1.080724840981426e-24
2.380122112700473	6.334794554391539e-27	1.1265034722901175e-24
2.3802071170616403	6.3621917272220084e-27	1.1313754551238877e-24
2.3802921244586788	6.1233911898597075e-27	1.088910047254127e-24
2.3803771348916944	6.497155854416261e-27	1.1553758479722292e-24
2.3804621483607984	6.633178316957271e-27	1.1795644424161765e-24
2.380547164866097	6.98452455569669e-27	1.242043620630669e-24
2.3807172069857137	6.083504956724588e-27	1.0818171605413077e-24
2.380802232600249	6.307594281160466e-27	1.1216665037066924e-24
2.380972292939315	6.544900491205908e-27	1.1638661784265111e-24
2.3810573276640628	6.270471674545462e-27	1.1150650670076491e-24
2.3811423654257653	6.59723359187438e-27	1.1731724659647342e-24
2.3812274062245304	2.8204498592228522e-25	1.0723051293303537e-23
2.381312450060467	5.7860424029988955e-27	1.0289200070865077e-24
2.3813974969336837	5.8236924192551434e-27	1.0356152319561192e-24
2.381482546844288	6.525773101550142e-27	1.1604647941072464e-24
2.3815675997923895	6.297443403598665e-27	1.1198613940504944e-24
2.3816526557780966	6.118753501081039e-27	1.0880853366075997e-24
2.3817377148015173	5.38916664796305e-27	9.58344408734118e-25
2.3818227768627604	6.1692687965193546e-27	1.0970683675845986e-24
2.3819078419619344	6.578696901016801e-27	1.1698761243965057e-24
2.3819929100991466	6.350177335594478e-27	1.1292389605983494e-24
2.3820779812745076	6.64368783307512e-27	1.1814333280283608e-24
2.3821630554881246	6.719996976034525e-27	1.1950032258006025e-24
2.3822481327401066	5.881612546056519e-27	1.045915048847892e-24
2.3823332130305612	5.8420568229632466e-27	1.0388809360552957e-24
2.382418296359598	5.446773845043953e-27	9.685885779780206e-25
2.382503382727325	2.3056362588738214e-25	8.7657845739604e-24
2.3827586600637343	2.583816177290723e-25	9.823395126474654e-24
2.382843758587308	5.809315232434839e-27	1.0330585664264364e-24
2.3830990723938608	5.7275245452707726e-27	1.018513896934757e-24
2.383184183075018	2.4749034728174967e-25	9.409320572821494e-24
2.3837800429598768	2.287047688020063e-25	8.695112798646873e-24
2.384290898579291	2.6495183815106425e-25	1.0073187940067668e-23
2.3843760518256687	2.402582842469719e-25	9.134365204887052e-24
2.3848018636775405	2.3221549620231966e-25	8.828586931743997e-24
2.3855685166490566	2.542889613485724e-25	9.667796670609679e-24
2.3859093304087717	2.3820435098292457e-25	9.056276840112968e-24
2.385994541456286	2.318722619193026e-25	8.815537528258317e-24
2.3860797555470525	2.209207946973735e-25	8.39917435706535e-24
2.3861649726811796	2.3075258581622707e-25	8.772968630088035e-24
2.386250192858775	2.2611260555324204e-25	8.596561500575673e-24
2.3863354160799486	2.2052911327757405e-25	8.384283044810998e-24
2.386505871653464	2.1378562593616003e-25	8.127902806668241e-24
2.386591104006023	2.225412789934653e-25	8.46078345169316e-24
2.386676339402595	2.383492095314429e-25	9.061784208524271e-24
2.3867615778432874	2.2587527896458607e-25	8.58753859532848e-24
2.386846819328211	2.0601452814695094e-25	7.832453908945497e-24
2.3869320638574725	2.0640854339892088e-25	7.84743395102425e-24
2.387017311431182	2.1142435111833963e-25	8.038129641914833e-24
2.3871025620494466	2.149415166763649e-25	8.171848546941345e-24
2.387187815712377	2.329059081399523e-25	8.854835661522103e-24
2.3872730724200815	2.139086752254293e-25	8.132581010168737e-24
2.387358332172668	2.2144172213323963e-25	8.41897946580223e-24
2.3874435949702453	2.0971485929188044e-25	7.973136575363192e-24
2.387528860812923	5.6706697859447086e-27	1.008403532147531e-24
2.387614129700809	2.392200508389524e-25	9.094892671623573e-24
2.387699401634013	2.5309154449112554e-25	9.622272151391997e-24
2.387784676612642	1.983767806993504e-25	7.542074849810277e-24
2.387869954636807	2.0607102298087314e-25	7.834601782625907e-24
2.3879552357066154	1.9156054217579149e-25	7.282928688865393e-24
2.3880405198221766	2.1862695958158565e-25	8.311965178272322e-24
2.3881258069835987	2.370730861959678e-25	9.013267352469784e-24
2.3882110971909913	2.08615302431655e-25	7.931332589472267e-24
2.388296390444462	5.580982018419089e-27	9.924545411152142e-25
2.388381686744121	5.929884592487414e-27	1.0544991674727424e-24
2.388552288482436	2.316460411526997e-25	8.806936854589324e-24
2.388637593921311	2.185101874960856e-25	8.307525627402986e-24
2.388722902406808	2.0606160717521964e-25	7.834243803679178e-24
2.3888082139390368	1.8537620883165797e-25	7.04780689279027e-24
2.3888935285181057	6.569966513422084e-27	1.168323617546371e-24
2.3889788461441244	5.871718341186786e-27	1.0441555827680368e-24
2.3890641668172012	5.7983697243468936e-27	1.0311121492599158e-24
2.389149490537445	5.4621953029539196e-27	9.71330944085428e-25
2.3892348173049642	5.712532047202354e-27	1.0158478118727452e-24
2.3893201471198675	5.8070016621419206e-27	1.0326471489848785e-24
2.3894054799822646	5.659499249743168e-27	1.0064170986949013e-24
2.389490815892264	5.563166120737879e-27	9.892863767134283e-25
2.3895761548499745	5.8998995963505725e-27	1.0491669973487186e-24
2.389661496855505	5.966268825604672e-27	1.0609693007329902e-24
2.389746841908964	5.743389027279385e-27	1.0213350451054418e-24
2.3898321900104604	5.848304869179844e-27	1.0399920132492901e-24
2.389917541160104	5.6403894404087735e-27	1.0030188406479896e-24
2.3900028953580024	5.6145674643734856e-27	9.984269718169818e-25
2.3900882526042655	5.9103071466044464e-27	1.0510177505812594e-24
2.3901736128990008	2.2517714123769927e-25	8.560996139235106e-24
2.3902589762423188	2.238169999440834e-25	8.50928500950206e-24
2.390344342634328	2.3106564123496957e-25	8.784870665154695e-24
2.3904297120751363	2.0710531301729416e-25	7.873924393082632e-24
2.3905150845648526	2.1345832609348e-25	8.115459213707808e-24
2.390600460103587	2.3475180843293284e-25	8.925014833327725e-24
2.3906858386914482	2.262299409775418e-25	8.601022468988828e-24
2.3907712203285443	2.304591667785061e-25	8.761813149406024e-24
2.3908566050149846	2.2605780073571924e-25	8.594477879526729e-24
2.390941992750878	2.462374013140376e-25	9.361684895712825e-24
2.391027383536333	4.195002164107066e-25	1.5948953403353215e-23
2.391368977175953	1.9879550238153968e-25	7.557994204168069e-24
2.3914543832108524	2.3660503213031077e-25	8.995472433203031e-24
2.3915397922959674	2.167533752104438e-25	8.240733487170315e-24
2.391710619617279	2.232052140075076e-25	8.486025556911645e-24
2.3917960378536938	2.3614261145265174e-25	8.977891689374494e-24
2.39188145914076	2.351014003966904e-25	8.938305949093673e-24
2.3919668834785863	2.199608653825253e-25	8.3626788623931e-24
2.392052310867282	2.2812774891707493e-25	8.673175114475174e-24
2.392137741306956	2.22767499760068e-25	8.469384125362148e-24
2.392223174797717	2.108974683865901e-25	8.018098119143274e-24
2.3923086113396743	2.142228573217713e-25	8.144525880323034e-24
2.392394050932936	2.0899974092402827e-25	7.945948533306044e-24
2.3924794935776124	2.3677427520116313e-25	9.00190687529691e-24
2.3925649392738113	2.1129043743793168e-25	8.033038385783494e-24
2.392650388021642	1.9911918076050673e-25	7.570300112918214e-24
2.392735839821215	2.214515403237504e-25	8.419352742994554e-24
2.392821294672637	2.24418645782263e-25	8.532158946303686e-24
2.392906752576018	2.1525795212790606e-25	8.183879087270931e-24
2.392992213531467	2.1340158982864373e-25	8.11330216108005e-24
2.3930776775390936	1.9792441964311605e-25	7.524876562121414e-24
2.393163144599005	2.2850639306750756e-25	8.687570763572503e-24
2.393248614711313	2.2812742700918935e-25	8.673162875878701e-24
2.393334087876123	2.0457278320433662e-25	7.777640295007417e-24
2.3934195640935476	2.0254420018628013e-25	7.700515719705315e-24
2.393505043363694	2.1423830890027978e-25	8.145113332953572e-24
2.393590525686672	2.277754207362898e-25	8.659779970639228e-24
2.3936760110625883	2.1592937150028857e-25	8.209405739857337e-24
2.3937614994915553	2.2171019330982705e-25	8.42918645525785e-24
2.39384699097368	2.0854166600282477e-25	7.928533010529845e-24
2.3939324855090716	1.8362671995041352e-25	6.981293180627286e-24
2.3940179830978403	2.5140764434157133e-25	9.558252053259686e-24
2.394103483740093	2.2807576079355114e-25	8.671198581145337e-24
2.3941889874359417	2.3526830963537216e-25	8.944651661363146e-24
2.3942744941854928	2.431440274874e-25	9.244078102938503e-24
2.3943600039888566	2.1063768872291387e-25	8.008221571792332e-24
2.394445516846142	2.274736320935432e-25	8.648306286449009e-24
2.394531032757458	2.255736512757825e-25	8.576071030436499e-24
2.394616551722913	2.3489964462939294e-25	8.930635408756373e-24
2.394702073742618	2.179576326104595e-25	8.28651807656297e-24
2.39478759881668	2.2017638271193202e-25	8.370872602729474e-24
2.3948731269452095	2.397697890305794e-25	9.115793134744479e-24
2.394958658128314	2.0671878212366436e-25	7.859228898371799e-24
2.3950441923661043	2.0436716454241193e-25	7.76982289151248e-24
2.3951297296586893	2.0428765329466968e-25	7.766799958184497e-24
2.3952152700061773	2.260458096669808e-25	8.594021991808236e-24
2.3953863598662988	2.3022071351225067e-25	8.75274740907119e-24
2.395471909379151	2.7233004736590294e-25	1.03536996307993e-23
2.395643017570984	2.7604164528682842e-25	1.0494810648093436e-23
2.395728576250183	2.5879921273366224e-25	9.839271645744804e-24
2.3958141379850493	2.2353227241927352e-25	8.498459970924724e-24
2.3958997027756914	2.2455441043301315e-25	8.537320574364725e-24
2.3959852706222193	2.168094676595089e-25	8.242866062605132e-24
2.396070841524742	2.2026683882778458e-25	8.374311648337423e-24
2.396156415483367	2.3962420618931847e-25	9.110258229491114e-24
2.3962419924982066	7.584990980445417e-27	1.3488233285857038e-24
2.396327572569367	7.814892359127795e-27	1.3897062173907475e-24
2.3964131556969583	2.294262448505991e-25	8.722542552984297e-24
2.396498741881091	2.299647162662303e-25	8.743014665228769e-24
2.3965843311218724	2.327590376671489e-25	8.849251801882858e-24
2.396669923419412	2.256395619153583e-25	8.578576883063641e-24
2.39675551877382	2.626144649937494e-25	9.98432349110213e-24
2.3968411171852053	2.2794764145508388e-25	8.66632761975045e-24
2.3969267186536753	2.778115753188082e-25	1.0562101511132239e-23
2.3971835414026965	2.6089708642409325e-25	9.919030578936981e-24
2.3972691551006045	2.437341651186694e-25	9.266514509916333e-24
2.3973547718561434	2.1385966474984714e-25	8.13071768385624e-24
2.3974403916694236	2.4153802904615994e-25	9.18301974515182e-24
2.397526014540555	2.4138584709324435e-25	9.17723394867084e-24
2.3976116404696457	2.3354698769411732e-25	8.879208826391248e-24
2.3976972694568057	2.5290717174965014e-25	9.61526249526405e-24
2.397782901502143	2.5104581987816103e-25	9.54449587082789e-24
2.3978685366057677	2.467563973025903e-25	9.381416572870885e-24
2.398039815988317	2.2556721311807048e-25	8.575826258507106e-24
2.3982111076053263	6.2448465981095714e-27	1.1105082124269871e-24
2.3982967580020267	2.3065343818746354e-25	8.769199142375411e-24
2.3983824114576695	2.339597540804232e-25	8.894901766714351e-24
2.3984680679723644	2.1701967350880335e-25	8.250857866099765e-24
2.3985537275462208	2.048756180477114e-25	7.789153754636165e-24
2.3986393901793472	6.245933061970535e-27	1.1107014160583575e-24
2.398725055871854	3.16926361066701e-25	1.2049204189202189e-23
2.398896396435443	2.475870806013716e-25	9.412998271060606e-24
2.3990677492378625	6.837352653339786e-27	1.2158723442609156e-24
2.399153430228907	7.499736969970514e-27	1.3336627834406278e-24
2.3992391142799856	2.1994404569550288e-25	8.362039395727564e-24
2.39932480139121	2.559739881757263e-25	9.731859603829632e-24
2.3994104915626884	8.467385986953067e-27	1.5057378157450749e-24
2.39949618479453	2.6616671851130477e-25	1.011937640314382e-23
2.3995818810868443	6.132325509182377e-27	1.0904988188635484e-24
2.3996675804397403	2.152058030504395e-25	8.181896434642862e-24
2.3997532828533275	2.2612459662198045e-25	8.597017388294163e-24
2.399838988327715	2.51417864916939e-25	9.558640628697595e-24
2.3999246968630126	2.486348907689874e-25	9.452834902569053e-24
2.4000104084593294	2.6929332932713026e-25	1.0238246831003628e-23
2.4000961231167737	2.442756141822423e-25	9.28709982917815e-24
2.4001818408354567	2.437597567955742e-25	9.267487478335665e-24
2.4002675616154865	2.236736704580217e-25	8.503835774423985e-24
2.400353285456973	2.602778966061487e-25	9.895489638627764e-24
2.4004390123600245	2.51739128986764e-25	9.570854747974218e-24
2.4005247423247518	2.8193650296483926e-25	1.0718926886293288e-23
2.400610475351263	2.4550844090710465e-25	9.333970594007479e-24
2.400696211439669	2.433943913454225e-25	9.253596671342709e-24
2.4007819505900776	2.7251812204806263e-25	1.0360850030786647e-23
2.4008676928025987	2.5421146202511503e-25	9.664850228509627e-24
2.400953438077341	2.5189799052830583e-25	9.576894495331956e-24
2.401039186414416	2.3555102523589713e-25	8.955400208712545e-24
2.4011249378139303	2.204485558292038e-25	8.381220336044496e-24
2.4012106922759955	2.3000801287684295e-25	8.744660756453923e-24
2.401296449800719	2.485689801294116e-25	9.450329049941905e-24
2.4013822103882125	2.748845473920525e-25	1.0450819013083569e-23
2.401467974038583	2.725400922612546e-25	1.0361685314995698e-23
2.4016395105283967	2.630653774644985e-25	1.0001466705106876e-23
2.4017252833680582	2.5359500842419818e-25	9.6414133162704e-24
2.4019826202673755	2.539145824776239e-25	9.653563182915567e-24
2.4020684053609567	2.6487192451846504e-25	1.0070149708494099e-23
2.402154193518291	2.9282109382353565e-25	1.1132747489069698e-23
2.4023257790246575	2.6114189737108916e-25	9.928338031552091e-24
2.4024973767873505	2.527290762119441e-25	9.608491491767265e-24
2.4025831802650925	2.7012328833316883e-25	1.0269800992351288e-23
2.402668986807245	2.664058155933314e-25	1.012846662067159e-23
2.4027547964139173	2.6862448521783254e-25	1.021281808718898e-23
2.4028406090852172	2.6833855053845177e-25	1.020194715387489e-23
2.4030980654879857	7.798571947378786e-27	1.3868039921730849e-24
2.4031838904188967	2.703045224727598e-25	1.0276691322163665e-23
2.4034413836031217	1.0485571725628294e-26	1.8646276302171105e-24
2.403527220795393	1.0100303242208986e-26	1.7961161290769636e-24
2.4036989043768884	8.456856041395756e-27	1.5038652972077351e-24
2.4038706002217145	8.249124545482538e-27	1.4669248330078297e-24
2.403956452743151	8.47218657230457e-27	1.5065914939537465e-24
2.404042308330749	8.316856556482842e-27	1.478969477064067e-24
2.404128166984618	8.87116978355308e-27	1.5775418569051908e-24
2.4042140287048674	8.07971347035554e-27	1.4367988103347395e-24
2.4042998934916064	8.477654921219657e-27	1.507563919182008e-24
2.4043857613449457	8.77775223180694e-27	1.5609296060245492e-24
2.404471632264994	8.479029255366396e-27	1.5078083141935739e-24
2.4046433833056544	8.459533097116216e-27	1.5043413525144572e-24
2.4047292634264874	3.0672390485027753e-25	1.1661317622211286e-23
2.4048151466144674	8.981180062356666e-27	1.597104758274097e-24
2.4055023225487475	9.859596390373212e-27	1.753311725229478e-24
2.405588233345981	9.176956776731073e-27	1.6319193282878041e-24
2.405674147211457	3.3559641953132325e-25	1.2759020014895629e-23
2.405845984147578	3.3239681262255775e-25	1.2637374352984957e-23
2.4060178333579834	4.064394957246799e-25	1.5452398652040017e-23
2.406103762566318	3.858571491604742e-25	1.4669879660529422e-23
2.4063615686051603	9.813088906554893e-27	1.745041395140795e-24
2.406619402267065	3.433908381998677e-25	1.3055355547721988e-23
2.4067053529600035	3.5214373035715303e-25	1.338813122625572e-23
2.406791306722609	3.9309808749936587e-25	1.4945172458115184e-23
2.4069632234572627	1.068310548007139e-26	1.8997546510484953e-24
2.4070491864295285	9.277317556092857e-27	1.6497662790392561e-24
2.4071351524719007	9.749927411245166e-27	1.733809516479139e-24
2.407221121584489	3.286935679455446e-25	1.2496580917166862e-23
2.407307093767403	1.1679200222372957e-26	2.0768881281167864e-24
2.4073930690207517	1.356732645220511e-26	2.4126497279232795e-24
2.407479047344646	1.01978310914661e-26	1.813459305700893e-24
2.4075650287391936	9.707381985479083e-27	1.7262437510160223e-24
2.407651013204506	1.0843519836209084e-26	1.928280805707926e-24
2.407737000740692	9.922057539373779e-27	1.7644190627489866e-24
2.407822991347861	3.8374039140698883e-25	1.458940277528397e-23
2.408080981596366	9.547904163659999e-27	1.697884138326149e-24
2.4081669844885663	1.0484431033306083e-26	1.864424783250133e-24
2.4082529904522976	1.0441461330090309e-26	1.8567835694017233e-24
2.408338999487671	9.743135774375294e-27	1.7326017736785235e-24
2.4084250115947956	1.1667147057179604e-26	2.074744738567872e-24
2.4088551182105276	4.6818864974152195e-25	1.7800036010936885e-23
2.409199258805826	1.6536936375997663e-26	2.9407293462560354e-24
2.4092853016364977	3.782174397106383e-25	1.437942600814966e-23
2.409371347540127	1.1937723843869501e-26	2.122860851428386e-24
2.4094573965168258	3.3844177945263073e-25	1.2867197581975288e-23
2.4095434485667013	3.938046529802387e-25	1.497203532847859e-23
2.4096295036898643	3.9344343063874084e-25	1.495830203808343e-23
2.4097155618864248	3.71680447188862e-25	1.4130896484089043e-23
2.4100598254088337	3.852300857459339e-25	1.464603937442654e-23
2.410231975613276	4.134381596012961e-25	1.5718480431470142e-23
2.4103180553266914	4.570932825335286e-25	1.7378201914860685e-23
2.4104902239764567	1.1022501803279978e-26	1.9601088003889692e-24
2.4105763129130273	1.0243410910414209e-26	1.8215646710557664e-24
2.410662404924203	1.0421321607483583e-26	1.8532021639981797e-24
2.4108345981708075	1.1158000496902942e-26	1.9842042540846588e-24
2.4109206994064563	1.0712487624675804e-26	1.9049796173257763e-24
2.4110068037171497	9.946541755614741e-27	1.768773040510211e-24
2.4110929111029966	9.736430692705622e-27	1.731409422810944e-24
2.4112651351005914	1.198509679295679e-24	4.556606714557762e-23
2.411351251712559	1.1220187241065951e-26	1.9952627947569016e-24
2.4114373714001207	4.91724498977602e-25	1.8694844042232594e-23
2.411523494163385	1.0055833640733095e-26	1.7882081914092414e-24
2.4116096200024626	1.0940549686759043e-26	1.9455354242471404e-24
2.411695748917462	5.583153531453056e-25	2.1226557706881574e-23
2.4117818809084954	9.094260507854209e-27	1.6172136210647265e-24
2.4118680159756702	9.920309015225409e-27	1.7641081262998862e-24
2.4122125870079945	4.164906472824173e-25	1.5834532776346297e-23
2.4122987374575304	4.380972414687417e-25	1.6655992576370495e-23
2.4123848909838683	4.252109962327489e-25	1.6166071196659407e-23
2.4124710475871174	4.405939457584357e-25	1.6750914626039456e-23
2.412643370024791	5.100530882597441e-25	1.939167757169111e-23
2.4127295358594347	4.3190472627610475e-25	1.642055971509104e-23
2.41281570477143	4.458221295738526e-25	1.694968463090309e-23
2.412901876760886	4.360821224245097e-25	1.6579379887076427e-23
2.4129880518279125	4.476465629861656e-25	1.7019047654668533e-23
2.4130742299726213	4.1199726890897424e-25	1.5663699295222362e-23
2.41316041119512	4.285502604056633e-25	1.6293026479664927e-23
2.41324659549552	4.345853335137327e-25	1.652247355983567e-23
2.41333278287393	4.0174613618316954e-25	1.5273962098959812e-23
2.413418973330462	4.295026732569485e-25	1.6329236206362737e-23
2.4135051668652237	4.189562739891868e-25	1.5928273289266143e-23
2.413591363478326	4.05401705452368e-25	1.541294296632626e-23
2.413677563169879	3.998418896463774e-25	1.5201564664832948e-23
2.4137637659399918	4.241273585060303e-25	1.6124872439344276e-23
2.4138499717887756	4.421897341775745e-25	1.6811584809612244e-23
2.413936180716339	4.409207335431102e-25	1.67633387510975e-23
2.4140223927227935	3.93160310856011e-25	1.4947538124155185e-23
2.414108607808248	4.0426560099219774e-25	1.5369749479439336e-23
2.4141948259728125	3.766116153181166e-25	1.4318374267510696e-23
2.4142810472165968	3.5953200677460444e-25	1.3669025661355747e-23
2.4143672715397124	3.9726871041835213e-25	1.51037351191002e-23
2.4144534989422675	3.6724037843061403e-25	1.3962089778007035e-23
2.4146259629861366	4.0344836770831588e-25	1.533867913655412e-23
2.4147121996276724	4.1091023016181163e-25	1.562237123471628e-23
2.414798439349088	5.207546273757457e-25	1.9798538741312464e-23
2.414970928031998	3.8596779771765373e-25	1.4674086401345206e-23
2.4150571769937144	4.097971972641215e-25	1.558005490417051e-23
2.4151434290357496	4.177425408390744e-25	1.5882128441902596e-23
2.415229684158215	3.417887941981754e-25	1.2994447533533753e-23
2.4154022036448763	4.0046352930978857e-25	1.5225198745669065e-23
2.4156610059808443	3.957662507302507e-25	1.5046613194918676e-23
2.4157472795882007	4.314815977700701e-25	1.640447281796351e-23
2.416264985941397	3.504780390016636e-25	1.332480340716573e-23
2.416351281119466	3.5384577052523058e-25	1.3452840988657194e-23
2.416437579379506	3.4101709170877424e-25	1.2965108223175302e-23
2.416523880721627	3.419765245977722e-25	1.3001584844263127e-23
2.4166101851459385	4.065474860727233e-25	1.5456504330563126e-23
2.4166964926525503	4.17576202368805e-25	1.5875804429642922e-23
2.416782803241574	4.35146559518269e-25	1.654381077742207e-23
2.4168691169131185	3.220459404630143e-25	1.2243845169212143e-23
2.416955433667294	3.575209205169017e-25	1.3592566294329292e-23
2.4170417535042104	3.665861414437628e-25	1.3937216381498877e-23
2.4173870636814914	3.7570578323668395e-25	1.4283935492289922e-23
2.4174733989337662	3.3512732652277538e-25	1.2741185596121825e-23
2.417559737269442	3.3262080727232884e-25	1.2645890392052513e-23
2.4176460786886307	3.2551205202371714e-25	1.237562305539648e-23
2.417991475202706	9.122012017416949e-27	1.6221486148700193e-24
2.4180778320411056	8.461841391358391e-27	1.5047518317267744e-24
2.4181641919636787	3.3672804244669133e-25	1.2802043118201256e-23
2.418250554970534	7.713829766263264e-27	1.3717344645891327e-24
2.4183369210617833	3.542555105827001e-25	1.3468418871166965e-23
2.418596037842991	3.306206627277061e-25	1.2569847017355116e-23
2.4186824162729135	8.733225698902798e-27	1.5530115443581638e-24
2.4188551823877016	7.87070052501258e-27	1.3996304686212423e-24
2.4189415700727865	7.920711987181113e-27	1.4085239039652667e-24
2.419027960843146	3.517279022593389e-25	1.337232188290761e-23
2.4192871516669743	2.918015244036774e-25	1.1093984540845418e-23
2.4194599609779184	3.088730104500399e-25	1.1743024338271563e-23
2.4195463702622395	2.8583134213657413e-25	1.0867004541640046e-23
2.4196327826326054	3.1518630482478584e-25	1.1983049095984441e-23
2.419719198089128	3.299347544535876e-25	1.2543769512088275e-23
2.4198056166319173	3.1711607347440193e-25	1.2056416853778025e-23
2.4201513216679404	7.686760354915629e-27	1.3669207669049954e-24
2.420237755643714	7.125812028075234e-27	1.2671684809333899e-24
2.4203241927064165	7.952281463852225e-27	1.4141378390002612e-24
2.420410632856155	7.158254600242387e-27	1.2729376767427453e-24
2.420583522417189	7.48320141843528e-27	1.3307223003577532e-24
2.420669971828704	7.582637677814532e-27	1.3484048456242941e-24
2.420929338588564	2.730332763185522e-25	1.0380435649897588e-23
2.421015800350656	8.153379858480091e-27	1.4498987524561224e-24
2.4215346357733925	7.085339047926699e-27	1.2599712542072842e-24
2.4216211191532415	3.1577806263106154e-25	1.200554710029803e-23
2.4217076056217826	2.900427589108403e-25	1.1027118141746298e-23
2.421794095179126	3.158462269378975e-25	1.2008138634964689e-23
2.4220535823850753	3.107515966305599e-25	1.1814446192862371e-23
2.4222265893017427	2.836682509349377e-25	1.07847661078264e-23
2.4223130973942175	6.406792004807177e-27	1.1393066306550608e-24
2.4223996085762676	2.9954855979544336e-25	1.1388518611732373e-23
2.4224861228480017	3.1819864588401366e-25	1.2097575108866384e-23
2.4225726402095327	2.9666243723253544e-25	1.127879129224246e-23
2.422659160660969	2.9929975612622713e-25	1.137905936005221e-23
2.4228322108339992	3.332809663413159e-25	1.2670988939843878e-23
2.422918740555815	2.9833510875729454e-25	1.1342384489966538e-23
2.423005273367978	3.0293560707903975e-25	1.1517290557938351e-23
2.4230918092705975	2.8657222417379567e-25	1.0895172091087647e-23
2.4231783482637863	2.9674007977438914e-25	1.1281743179354082e-23
2.4232648903476526	2.807907377688377e-25	1.0675366108473997e-23
2.4233514355223087	3.0923523699830194e-25	1.1756795807543067e-23
2.4234379837878626	3.1275008248405453e-25	1.1890426505881902e-23
2.423524535144426	2.664290001287608e-25	1.0129348072124482e-23
2.42361108959211	2.8283021698878406e-25	1.0752904945817975e-23
2.423697647131024	2.7081252585389106e-25	1.0296005072043776e-23
2.423784207761279	3.0525287757029833e-25	1.1605390724856654e-23
2.4238707714829846	2.850830354819219e-25	1.0838554716110561e-23
2.423957338296252	2.88470240736102e-25	1.0967332668190615e-23
2.424043908201191	2.9048720914788143e-25	1.1044015668477824e-23
2.4241304811979116	2.8951497919093464e-25	1.1007052516436182e-23
2.4242170572865267	2.9052567498499516e-25	1.1045478098816942e-23
2.424303636467144	3.389834674544592e-25	1.288779198541621e-23
2.4245633925621193	2.6720021251803917e-25	1.0158668749395951e-23
2.424649984111854	2.673057368679036e-25	1.0162680673283161e-23
2.4247365787541435	2.836105916719131e-25	1.0782573963786237e-23
2.424823176489099	6.858727629574576e-27	1.2196734122737539e-24
2.4249097773168304	2.7246663583507383e-25	1.0358892579563148e-23
2.424996381237449	2.543942481708358e-25	9.671799563949358e-24
2.425082988251065	2.378841895786919e-25	9.044104643012926e-24
2.425169598357788	2.500226492247695e-25	9.505596007523305e-24
2.425256211557729	6.31564497618481e-27	1.1230981422265218e-24
2.425342827850999	6.235761914752486e-27	1.1088927018909242e-24
2.4254294472377085	3.9693236954424866e-25	1.509094779571186e-23
2.425516069717967	5.7836744472901276e-27	1.0284989183984288e-24
2.4256026952918845	5.803093057393792e-27	1.0319520898503212e-24
2.4256893239595745	5.602029172469328e-27	9.961973131839605e-25
2.425775955721144	6.1346105231142094e-27	1.0909051581862114e-24
2.4258625905767053	2.65568850300899e-25	1.009664608774448e-23
2.4261225137084437	2.557701719542473e-25	9.724110727209189e-24
2.4262091609410765	6.2837856180051304e-27	1.117432658159724e-24
2.4262958112682527	2.845837694523614e-25	1.0819573151072365e-23
2.4263824646900836	2.6523995554578275e-25	1.0084141857904417e-23
2.42646912120668	2.3650036726609896e-25	8.991493186048965e-24
2.4265557808181515	2.4726582558456233e-25	9.400784495970045e-24
2.4266424435246092	2.449417623582077e-25	9.312426076466183e-24
2.426729109326164	2.8208917698097905e-25	1.0724731390496294e-23
2.426902450215005	2.367054920689416e-25	8.99929181354528e-24
2.4270758034855593	2.507403885714894e-25	9.5328836964178e-24
2.4271624847642554	2.4298245320945303e-25	9.237935220219145e-24
2.4274225471753454	2.3605291558796876e-25	8.974481547709874e-24
2.4275092408377437	2.4917505805830627e-25	9.473371490132875e-24
2.4277693404025964	2.133703933963843e-25	8.112116105805244e-24
2.427856046450468	2.44181765880367e-25	9.283531816254582e-24
2.427942755594984	2.3414668455531377e-25	8.902008665154608e-24
2.4285498063219357	2.4208573319148115e-25	9.203842875989015e-24
2.428896760594836	3.8221385534104495e-25	1.4531365492746696e-23
2.4292437644352876	2.8996424753077637e-25	1.1024133222327225e-23
2.42967758895101	2.5627741549828105e-25	9.743395588888564e-24
2.430458668323584	2.5819731098642e-25	9.816387979551975e-24
2.430545470418881	2.4132510483130586e-25	9.174924592281082e-24
2.4306322756142533	2.2470067553661433e-25	8.542881418508818e-24
2.4307190839098114	2.4329610380324904e-25	9.249859883210233e-24
2.430805895305665	2.4315953823370153e-25	9.244667805065789e-24
2.431153171894258	2.249460828382824e-25	8.552211543896202e-24
2.431239998793254	2.3154269745476794e-25	8.803007836776302e-24
2.431413661894239	2.5173899961590207e-25	9.570849829431231e-24
2.43150049809645	2.3124847724275838e-25	8.791821896297377e-24
2.4315873373999533	2.4092322766655286e-25	9.159645648614833e-24
2.4316741798048604	2.4985717503841775e-25	9.499304854421734e-24
2.4317610253112822	2.3434643835831294e-25	8.909603092932112e-24
2.4318478739193283	2.0758811713850813e-25	7.892280093821179e-24
2.431934725629112	2.2323391866761613e-25	8.487116877651468e-24
2.4320215804407415	2.0399152187572746e-25	7.755541355644579e-24
2.4321084383543283	2.134094121305407e-25	8.113599556703656e-24
2.4321952993699836	5.75794746340478e-27	1.0239239418258572e-24
2.4325427744555053	2.439903055330081e-25	9.276252696866412e-24
2.4327165306135567	6.236427952028122e-27	1.109011141928283e-24
2.4328034133467926	6.205824747052234e-27	1.1035690369993001e-24
2.433064080164673	2.2747629767627348e-25	8.648407629077916e-24
2.4331509753103933	2.252957507251461e-25	8.565505546178139e-24
2.4333247749121387	5.9752343598979915e-27	1.0625636232363707e-24
2.4337593282317873	2.370426012944066e-25	9.012108348837642e-24
2.4338462482077956	2.1952445342283203e-25	8.346086942442812e-24
2.433933171288089	2.3661165754226573e-25	8.995724324340185e-24
2.4340200974727777	5.9786439185939964e-27	1.0631699380390133e-24
2.4341939591557864	5.700661355759342e-27	1.0137368712551418e-24
2.4343678332577077	2.1935005389850526e-25	8.339456457455573e-24
2.4344547749660386	2.0423764004502196e-25	7.764898507465335e-24
2.43454171977943	2.3552963802969667e-25	8.954587089811117e-24
2.434628667697994	2.138347479269627e-25	8.129770372671174e-24
2.43471561872184	2.267324141979629e-25	8.62012596802274e-24
2.43480257285108	2.479958866368053e-25	9.428540643042983e-24
2.4348895300858246	2.3465906214331545e-25	8.921488717741663e-24
2.434976490426185	2.240979387747767e-25	8.51996600594649e-24
2.4350634538722717	2.194597644688359e-25	8.343627537005971e-24
2.435150420424195	2.332650507280784e-25	8.86848988189937e-24
2.435237390082068	2.5381789249646423e-25	9.649887132358834e-24
2.435324362845999	2.5228107567362623e-25	9.591458986345828e-24
2.435411338716101	2.2898539066168447e-25	8.705781744189415e-24
2.4354983176924843	2.1132901852943444e-25	8.034505197972278e-24
2.4355852997752585	2.1362583183011294e-25	8.121827604196879e-24
2.4356722849645362	2.3026582122729194e-25	8.754462356566289e-24
2.4357592732604276	2.269687381910725e-25	8.629110755650382e-24
2.435846264663044	2.5379948892347137e-25	9.649187448028202e-24
2.4359332591724967	2.4274375965758913e-25	9.228860344480269e-24
2.4360202567888956	2.513894896996222e-25	9.557561833023384e-24
2.436107257512352	2.802206219325195e-25	1.0653690908909733e-23
2.436281268280883	3.440477674097399e-25	1.3080331299694658e-23
2.4363682783261784	2.457824818042829e-25	9.344389338334013e-24
2.4364552914789757	2.0632403652830628e-25	7.844221089411858e-24
2.436542307739386	2.311389246430113e-25	8.787656822621062e-24
2.4366293271075192	2.0525876189760188e-25	7.803720477535548e-24
2.436716349583488	2.314102391203945e-25	8.797971911357998e-24
2.4368033751674014	2.354659758844941e-25	8.95216672255581e-24
2.4368904038593713	2.276744717734365e-25	8.655941998114597e-24
2.4369774356595095	2.2882007444591645e-25	8.699496596961929e-24
2.4370644705679254	2.098196096028561e-25	7.977119071112612e-24
2.437151508584732	2.244381284266224e-25	8.532899655783459e-24
2.4372385497100386	2.2847419785306007e-25	8.686346735657983e-24
2.4373255939439566	2.2027054848931344e-25	8.374452685735142e-24
2.4374126412865973	2.3359955343891363e-25	8.88120732026937e-24
2.4374996917380716	2.4368794983594164e-25	9.264757453872235e-24
2.4375867452984905	2.0784402948398766e-25	7.902009609835061e-24
2.437673801967966	2.354440969586613e-25	8.951334908995363e-24
2.4377608617466078	2.3865105777692044e-25	9.073260158747123e-24
2.4378479246345273	2.2102043484980183e-25	8.402962570005451e-24
2.437934990631836	2.3486047463744295e-25	8.929146207197037e-24
2.4380220597386435	2.174151512049214e-25	8.265893508754305e-24
2.438109131955063	2.415345738251984e-25	9.18288838131467e-24
2.438196207281205	2.62511487625337e-25	9.98040840074899e-24
2.438283285717179	5.397418053950451e-25	2.0520411116211312e-23
2.438544539685211	3.7473718660316067e-25	1.4247110475352187e-23
2.438718724548434	2.4435987771340903e-25	9.290303439282761e-24
2.4388058216457393	2.38795679846233e-25	9.078758536469783e-24
2.4388929218536552	2.724803792758496e-25	1.0359415090608335e-23
2.438980025172293	2.493660444939142e-25	9.480632591898792e-24
2.4390671316017634	2.449793593571115e-25	9.313855474497853e-24
2.4393284695562825	2.495057694751344e-25	9.485944787524895e-24
2.4395027104154963	2.527339773368915e-25	9.608677827340765e-24
2.439589835512297	2.2160966512673935e-25	8.425364480333722e-24
2.4396769637207076	2.2338067333980773e-25	8.492696334674243e-24
2.4397640950408404	2.1751562049610977e-25	8.269713244670868e-24
2.4398512294728065	2.2653384517434096e-25	8.61257658430086e-24
2.4399383670167163	7.258125681884493e-27	1.2906975455569924e-24
2.4400255076726816	2.5685250740798357e-25	9.765259973486425e-24
2.4401126514408125	2.5562839335543993e-25	9.71872045522002e-24
2.4402869483140184	2.791309408466443e-25	1.0612262389487654e-23
2.4403741014193154	2.466334693382941e-25	9.376742982017215e-24
2.4404612576372227	2.3612818857106826e-25	8.977343346710254e-24
2.440548416967853	2.7775256851918654e-25	1.0559858135179542e-23
2.440635579411316	2.365704272199385e-25	8.994156791204613e-24
2.440722744967723	2.2571208219830113e-25	8.581334027322947e-24
2.4408099136371866	2.215136979971845e-25	8.421715911828515e-24
2.4408970854198166	2.0490553967260673e-25	7.790291343086756e-24
2.4409842603157244	2.506489236035679e-25	9.529406295323946e-24
2.441071438325021	2.4626942612832037e-25	9.362902445193766e-24
2.441158619447819	2.419644117832539e-25	9.199230364693545e-24
2.441245803684227	2.458448801848165e-25	9.346761658596657e-24
2.4414201814983243	2.2979838627033277e-25	8.736690975155742e-24
2.4415945717682024	3.4511162030519176e-25	1.3120777858704227e-23
2.4416817715743373	2.7917533058064406e-25	1.0613950040104872e-23
2.4417689744947504	2.8028033481313124e-25	1.0655961129312973e-23
2.4420306019427755	2.6534287338101737e-25	1.0088054684869265e-23
2.4421178173214164	2.5818633203085787e-25	9.815970571303234e-24
2.442292257423314	2.4839863263976814e-25	9.443852619016681e-24
2.4423794821467935	2.911940485243308e-25	1.1070888952060607e-23
2.4425539409393697	2.7857093512767822e-25	1.059097156586468e-23
2.442641175008689	7.913723772242443e-27	1.4072812040914298e-24
2.4427284121935107	2.743783168528641e-25	1.0431572664774261e-23
2.442815652493946	7.335720749981338e-27	1.3044961167487115e-24
2.4429028959101067	7.558156494221957e-27	1.3440514071526885e-24
2.442990142442103	4.250661406357143e-25	1.616056394046038e-23
2.4430773920900477	3.0798719040233826e-25	1.1709346399353138e-23
2.443164644854051	2.9900640475242763e-25	1.1367906451880744e-23
2.443251900734224	2.635218674782301e-25	1.0018821971381578e-23
2.443339159730679	7.083737797688893e-27	1.2596865071744643e-24
2.4434264218435264	2.3244091819328423e-25	8.837157236810214e-24
2.443513687072878	2.7888853498606514e-25	1.0603046375707837e-23
2.443600955418845	2.6682834976417578e-25	1.0144530921805407e-23
2.4436882268815387	2.876897080823896e-25	1.0937657644348275e-23
2.44377550146107	3.0076295865709384e-25	1.14346887687427e-23
2.4439500599710926	8.603945448022477e-27	1.5300219035316496e-24
2.4440373439018055	2.692017787979146e-25	1.0234766176960093e-23
2.4441246309498017	2.5430554768812803e-25	9.668427265651958e-24
2.444211921115193	2.573623574666473e-25	9.784643932088162e-24
2.4442992143980904	2.9029685459460813e-25	1.1036778590208236e-23
2.444386510798604	2.698362676470618e-25	1.0258888770213035e-23
2.444473810316847	2.8993454906105417e-25	1.1023004117999692e-23
2.4445611129529294	2.966799719673184e-25	1.1279457944265636e-23
2.444648418706964	2.787715577688873e-25	1.059859902594963e-23
2.4447357275790607	2.7833848141386768e-25	1.0582133922152068e-23
2.444823039569331	3.065671138408026e-25	1.1655356594287211e-23
2.444910354677887	2.96286704199373e-25	1.126450632073689e-23
2.4449976729048397	3.2765223749072727e-25	1.245699063746814e-23
2.445084994250301	2.907517308901686e-25	1.1054072504629205e-23
2.4451723187143815	8.956241641035777e-27	1.5926700101587146e-24
2.4452596462971923	9.031140237196894e-27	1.6059890732981283e-24
2.4453469769988456	2.99252917848181e-25	1.1377278618386699e-23
2.4454343108194534	8.157136535042619e-27	1.4505667945142548e-24
2.4455216477591253	3.272076292831025e-25	1.2440087104862542e-23
2.44569633099611	3.159463013026267e-25	1.2011943356196043e-23
2.4457836772936457	2.97762149450471e-25	1.132060118466879e-23
2.445871026710692	2.663722097039461e-25	1.0127188960391777e-23
2.44595837924736	3.108134421140509e-25	1.1816797492565732e-23
2.4461330936800083	2.941783498049644e-25	1.1184348922292886e-23
2.4462204555762113	2.8917889677426324e-25	1.0994275019325356e-23
2.446307820592481	3.1595838605227444e-25	1.2012402805563366e-23
2.4463951887289315	3.028577275813104e-25	1.1514329662015598e-23
2.446482559985672	3.111848309561633e-25	1.1830917302534022e-23
2.447793503347435	3.464787424496851e-25	1.3172754392985364e-23
2.4478809245439828	3.250251836085186e-25	1.2357112834510295e-23
2.448230640553146	3.437826308447288e-25	1.307025108863525e-23
2.448318077361738	3.109026446096439e-25	1.1820188876860714e-23
2.448492960347261	1.0211684587306046e-26	1.815922844341817e-24
2.448580406524417	3.3792754725256486e-25	1.2847647019004124e-23
2.4487553082480713	1.9405484587070172e-26	3.450837368301459e-24
2.44945504008365	3.217493967513232e-25	1.2232570891739092e-23
2.4497174910681143	3.7465215554823377e-25	1.4243877684808078e-23
2.45006746945798	3.881333938534431e-25	1.475642007009919e-23
2.4509426341964815	1.679202399955747e-26	2.9860910531292507e-24
2.4512927876161705	1.2087192468297734e-26	2.1494405491551424e-24
2.4513803337871565	3.7143458207412332e-25	1.412154895313416e-23
2.4517305497387083	1.0996785716853904e-26	1.9555357616891435e-24
2.45208081572379	1.2365474726948331e-26	2.1989269102288906e-24
2.4521683900386373	1.1341322531478989e-26	2.0168040340339612e-24
2.4525187185756843	1.290638948487957e-26	2.2951166678904228e-24
2.4526063085299197	1.2103604525214889e-26	2.1523590714443593e-24
2.452693901612367	1.1113208343384059e-26	1.976238957651266e-24
2.4527814978231386	1.107099963791761e-26	1.968733070465727e-24
2.452869097162347	4.388973621138662e-25	1.6686412314875847e-23
2.4529566996301027	1.1698868515208897e-26	2.0803857001348618e-24
2.453044305226518	1.2058506021884391e-26	2.1443392974547393e-24
2.453131913951705	1.1718162439080054e-26	2.0838166988907553e-24
2.4532195258057747	3.5532840847333166e-25	1.3509209311302248e-23
2.4533071407888385	1.1641220475340019e-26	2.0701342679020696e-24
2.453482380142399	1.2855065604789088e-26	2.2859898479696003e-24
2.4536576320132797	1.3145014232895665e-26	2.3375508155026958e-24
2.4537452626429945	4.855124578622153e-25	1.8458668826074854e-23
2.453832896402375	4.621356976853943e-25	1.7569909192119238e-23
2.454095816459625	1.343464088285504e-26	2.3890545263248277e-24
2.4541834627387837	1.2383612735860315e-26	2.202152355007619e-24
2.454358764687887	1.1793548709968848e-26	2.0972224842228715e-24
2.4544464203580545	1.1376465082252465e-26	2.023053361479634e-24
2.454709406152362	4.663553235448043e-25	1.7730334892938004e-23
2.454972420124725	5.765270702060056e-25	2.1918947878408418e-23
2.455060097711158	5.379827971821963e-25	2.045353548915472e-23
2.4551477784289335	1.1393245642735772e-26	2.0260374139992714e-24
2.455235462278163	4.174878361024658e-25	1.5872444837897468e-23
2.455323149258959	1.0260293197379493e-26	1.8245668133862397e-24
2.45558622899186	1.0801566298276841e-26	1.9208202944396065e-24
2.4556739285000386	4.978156764254293e-25	1.8926424149909684e-23
2.455761631140342	1.0206593854813805e-26	1.8150175698645206e-24
2.455849336912883	1.0671641227907375e-26	1.8977159866910187e-24
2.4559370458177727	1.0286262535225369e-26	1.829184887264606e-24
2.456024757855123	1.000859448906535e-26	1.7798077503333965e-24
2.4561124730250468	5.119726326454978e-25	1.9464656613814132e-23
2.4562001913276545	1.0417489586004692e-26	1.852520723508706e-24
2.4562879127630595	1.129402564303368e-26	2.0083933257458413e-24
2.4563756373313725	1.0638569375659303e-26	1.8918348873005588e-24
2.4564633650327057	4.883054485785774e-25	1.8564855371513117e-23
2.456551095867171	5.0842514482348805e-25	1.9329784888463687e-23
2.4566388298348807	4.928873627376787e-25	1.8739054889327244e-23
2.4568143071704793	4.797254715587821e-25	1.8238653743153097e-23
2.4569897970403973	4.826228721110839e-25	1.8348809839840932e-23
2.4570775466760066	4.85757482341271e-25	1.846798439695244e-23
2.457340814386773	4.675656029829381e-25	1.7776348433834338e-23
2.4576041103058026	3.35341554973673e-26	5.963309825401188e-24
2.4576918818811704	4.296245892776046e-25	1.633387132419224e-23
2.4577796565912373	4.543427034987977e-25	1.7273627816586055e-23
2.4578674344361153	4.718671298614908e-25	1.7939887924555706e-23
2.458042999530753	4.000536578912226e-25	1.5209615868949708e-23
2.4581307867807367	4.590187615985228e-25	1.7451406587195492e-23
2.4582185771659786	4.5189700579771285e-25	1.7180644983330256e-23
2.4586575761249923	4.259567263665192e-25	1.6194423065597016e-23
2.459008831738287	9.008196450240014e-27	1.6019090269047546e-24
2.4591844783627588	4.1027584415198217e-25	1.5598252551305157e-23
2.459447971824269	3.7069102415549e-25	1.409327966951271e-23
2.459535809251834	4.0665656807814236e-25	1.5460651512742087e-23
2.4596236498164505	3.9791657596083695e-25	1.5128366280049618e-23
2.459799340357283	3.8160877785881437e-25	1.450836108847705e-23
2.459887190333725	4.819030985521502e-25	1.832144481235508e-23
2.4601507590884917	3.8875622237808362e-25	1.4780099350178622e-23
2.4602386216156025	1.041330369912912e-26	1.8517763558643483e-24
2.4604143560837772	1.0062048909575543e-26	1.78931343987028e-24
2.460590103104638	3.9531920921036917e-25	1.5029617150361275e-23
2.4607658626790823	3.9273750045894686e-25	1.49314633211934e-23
2.4608537471741774	3.591293038319988e-25	1.3653715322491176e-23
2.4609416348080053	3.125882150203572e-25	1.1884272476551199e-23
2.461029525580677	3.584475478596763e-25	1.362779568333566e-23
2.4611174194923047	8.955691019957188e-27	1.5925720943460358e-24
2.4612053165430012	3.1545194680082126e-25	1.1993148522235069e-23
2.461293216732878	3.4333857311682955e-25	1.3053368484685098e-23
2.4613811200620463	9.866345311201875e-27	1.7545118719244378e-24
2.4614690265306205	3.749010365702322e-25	1.4253339877359e-23
2.46164484888643	9.245007900818734e-27	1.644020719567313e-24
2.461820683801203	8.562582995565655e-27	1.522666503776382e-24
2.4619086059684823	3.517528934158118e-25	1.337327202017689e-23
2.461996531275838	3.1793781269717162e-25	1.2087658507681793e-23
2.4620844597233837	3.4638507318969166e-25	1.3169193187044294e-23
2.4622603260394924	8.381455015768269e-27	1.4904568880708178e-24
2.462348263908279	7.970406986643724e-27	1.417361063397892e-24
2.4624362049177044	7.788831777266588e-27	1.3850719177770058e-24
2.46252414906788	8.155302536840183e-27	1.4502406583901099e-24
2.462612096358918	3.402129794257046e-25	1.2934536726827881e-23
2.462700046790931	3.910427258307533e-25	1.4867029786914158e-23
2.46287595707833	3.6807750605425703e-25	1.3993916482594643e-23
2.4630518799309726	8.027137381214003e-27	1.4274493126566637e-24
2.4631398460695415	3.3519146517915554e-25	1.2743624079826822e-23
2.463227815349758	8.420574051584592e-27	1.4974133456640924e-24
2.463315787771735	9.545674926317786e-27	1.6974877176395743e-24
2.4634917420414175	3.760523915153009e-25	1.4297113171510635e-23
2.4635797238893473	3.2582143032616113e-25	1.2387385290400564e-23
2.463931682704279	3.426811655720901e-25	1.3028374546927988e-23
2.464019680264375	3.3374474984980855e-25	1.2688621497055614e-23
2.465163934578561	3.1803125172659014e-25	1.2091210960500535e-23
2.4652519761476532	3.425055312138882e-25	1.3021697114866197e-23
2.4654280687189747	4.0809616289866375e-25	1.551538338131812e-23
2.4655161197214293	3.3252585515816424e-25	1.2642280413356146e-23
2.465604173868562	3.133657363049883e-25	1.191383301133423e-23
2.465956421906127	3.188672402545255e-25	1.2122994357877208e-23
2.4670134679906437	8.540299442944492e-27	1.518703865495509e-24
2.467189686385058	2.8955793686570106e-25	1.1008685721679862e-23
2.467894685844237	2.837172608707886e-25	1.0786629413618886e-23
2.46798282494016	2.8474268636874035e-25	1.0825615003722683e-23
2.4685117256239546	6.671669227573895e-27	1.1864092017984953e-24
2.468952562776488	6.514257967914589e-27	1.1584170816024515e-24
2.46904073965373	2.4651402666549493e-25	9.372201898250573e-24
2.4692171028558496	2.774954621957163e-25	1.0550083225388502e-23
2.469305289180951	7.382201834293472e-27	1.3127617522675665e-24
2.4693934786555647	6.099621937843433e-27	1.0846832101088703e-24
2.4694816712798024	6.656385495496341e-27	1.1836913271922887e-24
2.469569867053777	3.1386549941254257e-25	1.1932833474750665e-23
2.4696580659776	6.380421128072533e-27	1.1346171519428711e-24
2.4697462680513853	5.938229657303806e-27	1.0559831531665857e-24
2.469834473275244	6.1991034145140464e-27	1.102373796273232e-24
2.4699226816492894	2.8784230323425956e-25	1.0943459150215366e-23
2.4700108931736344	6.576981916474054e-27	1.1695711522264154e-24
2.470187325673671	6.17435332299852e-27	1.0979725384593684e-24
2.470981427893345	2.721054647393773e-25	1.0345161237479016e-23
2.4710696772300556	2.6740707118626216e-25	1.0166533296615486e-23
2.4714227060956433	2.4619796236349468e-25	9.36018546863298e-24
2.471510971192289	2.397889754585332e-25	9.116522582390609e-24
2.4718640631032494	2.5459281942896325e-25	9.679349032624768e-24
2.4719523439626454	2.3672029815545227e-25	8.999854725254511e-24
2.4720406279749296	2.701209128058414e-25	1.0269710677321237e-23
2.4722172054586125	2.468842933588343e-25	9.386279045312406e-24
2.4738953207494476	2.749494231152756e-25	1.0453285519288376e-23
2.474160390428934	3.292367237798658e-25	1.2517231126042718e-23
2.474955769887589	8.083179990900286e-27	1.4374152545456604e-24
2.4753093539390116	2.543534449195729e-25	9.670248267602804e-24
2.4753977578445086	2.4181989796434485e-25	9.19373610253645e-24
2.4755745751274647	2.2017585178389365e-25	8.370852417408436e-24
2.4756629885051478	2.4151903204389327e-25	9.182297499269452e-24
2.4757514050404508	2.4788296660355e-25	9.424247543115403e-24
2.4758398247334887	2.1946152785111006e-25	8.343694578930197e-24
2.475928247584372	2.5174715511227874e-25	9.571159892755645e-24
2.4760166735932145	2.3970127459357684e-25	9.113188288500154e-24
2.476105102760128	2.309190914269082e-25	8.77929899684892e-24
2.4761935350852267	2.3365929758590852e-25	8.88347872938734e-24
2.4766357440874356	2.4330212787914753e-25	9.250088912188154e-24
2.47672419536401	3.075154450074635e-25	1.1691411139663693e-23
2.476812649799559	3.5703456363223565e-25	1.357407552129154e-23
2.4769011073941947	3.257329540335749e-25	1.238402151557386e-23
2.4770780320611783	5.794641857382124e-27	1.0304492303532347e-24
2.4773434427576273	5.9754784603321014e-27	1.0626070311139665e-24
2.477431919309154	2.9891626276148207e-25	1.136447934896867e-23
2.477520399020558	6.032171585770737e-27	1.0726886528797947e-24
2.477608881891951	6.450859786882626e-27	1.1471431136061455e-24
2.477697367923448	2.4760854276528257e-25	9.413814239774711e-24
2.477785857115159	2.2396319541448655e-25	8.514843206265794e-24
2.477874349467199	2.173807453486873e-25	8.264585434583151e-24
2.4780513436527145	2.425125874662509e-25	9.22007142289317e-24
2.4781398454864165	6.0862253790682976e-27	1.08230092764535e-24
2.4782283504808986	5.814577454709618e-27	1.0339943365786646e-24
2.478316858636273	6.003220246687901e-27	1.0675402958613884e-24
2.4784053699526525	6.006987817086975e-27	1.0682102751480435e-24
2.4784938844301507	5.578962004446438e-27	9.920953261896587e-25
2.47858240206888	2.5159362044153293e-25	9.56532266737713e-24
2.4786709228689543	2.145281021833327e-25	8.156130966287735e-24
2.478759446830485	6.135457901972077e-27	1.0910558458237556e-24
2.4788479739535867	2.213296105546154e-25	8.414717102462459e-24
2.4789365042383706	6.240224819130595e-27	1.1096863309873808e-24
2.4790250376849507	6.369416569928465e-27	1.1326602340264539e-24
2.4791135742934394	5.86965445507599e-27	1.0437885661504875e-24
2.4792021140639497	5.689024526401505e-27	1.011667517850624e-24
2.4792906569965947	2.514221733925334e-25	9.558804432371125e-24
2.4793792030914874	6.3375108051369964e-27	1.1269864975674326e-24
2.4794677523487407	2.160550742723878e-25	8.21418482596136e-24
2.4795563047684674	2.2870640868461742e-25	8.695175145244874e-24
2.4796448603507804	2.2148097402799733e-25	8.420471781219463e-24
2.4799105460743682	2.2172430321830066e-25	8.429722899016326e-24
2.4799991143081566	2.490312973808615e-25	9.467905861615641e-24
2.4801762602653006	2.6623826911951774e-25	1.0122096681398111e-23
2.480353418875952	2.7708091858470234e-25	1.053432271686651e-23
2.480442002926626	2.5032253947038764e-25	9.516997516667706e-24
2.480530590141017	2.237827534049785e-25	8.507982992399228e-24
2.4806191805192355	2.34704186317374e-25	8.923204290991141e-24
2.480707774061397	2.473056607329927e-25	9.402298986073452e-24
2.4807963707676137	2.4566803512113217e-25	9.340038196796215e-24
2.480884970637998	2.2986133059678425e-25	8.73908405170328e-24
2.480973573672664	2.4667298932965116e-25	9.378245490182884e-24
2.4810621798717234	2.3010233350419763e-25	8.748246726691378e-24
2.4812394017634776	2.496711802611624e-25	9.492233530213386e-24
2.481328017456397	2.376909784627239e-25	9.036758961258698e-24
2.481416636314164	2.8355349055532613e-25	1.0780403039881797e-23
2.4815052583368895	2.464921596063281e-25	9.371370535848181e-24
2.4815938835246873	2.5268798145579426e-25	9.606929112714013e-24
2.4817711433959517	2.4564244600934128e-25	9.3390653258998e-24
2.4818597780796443	2.2503724022484105e-25	8.55567725107279e-24
2.4819484159288607	2.109350807168254e-25	8.019528100055908e-24
2.4821257011243207	2.2861320228348796e-25	8.691631536707009e-24
2.482214348470789	2.2507484846489764e-25	8.55710707648117e-24
2.4823029989832355	2.4089799205500216e-25	9.158686217422708e-24
2.48239165266177	2.5368277756235985e-25	9.644750205835733e-24
2.482480309506508	2.4187068847411195e-25	9.195667103861164e-24
2.482568969517562	2.2581336573973825e-25	8.585184720170563e-24
2.482657632695045	2.1756141998648427e-25	8.271454492730596e-24
2.4827462990390696	2.4563779344356113e-25	9.338888440282267e-24
2.482834968549749	2.4212704484859986e-25	9.205413501387113e-24
2.4829236412271976	2.6226474531495474e-25	9.97102751974589e-24
2.4830123170715277	2.4949081579441733e-25	9.485376264440439e-24
2.483100996082851	6.689893832948569e-27	1.189650045847882e-24
2.483278363606935	2.2778620871606073e-25	8.660190118190895e-24
2.4833670521199207	2.2308952110373173e-25	8.48162703538713e-24
2.4834557438003535	2.4772291834071184e-25	9.41816267787234e-24
2.4835444386483463	2.617590114146492e-25	9.951800053120289e-24
2.4836331366640123	2.656549149134461e-25	1.0099918173053365e-23
2.483721837847465	2.7111555382688094e-25	1.03075258742557e-23
2.4838105421988166	2.7642630257943086e-25	1.0509434910479918e-23
2.48389924971818	2.77796328116168e-25	1.0561521828655502e-23
2.4839879604056705	2.7826453131918025e-25	1.0579322417966359e-23
2.4840766742613996	2.7124481761280685e-25	1.0312440346329435e-23
2.48416539128548	2.493701592551847e-25	9.48078903075914e-24
2.4842541114780263	2.6600393488972275e-25	1.0113187542461805e-23
2.484342834839151	2.418837156582964e-25	9.196162383590244e-24
2.4844315613689663	2.643110212878411e-25	1.0048824762429586e-23
2.4845202910675868	2.544198990674666e-25	9.672774783839872e-24
2.4846090239351244	1.0620926643423613e-26	1.8886975165534035e-24
2.484786499177407	2.60002978003683e-25	9.885037524876898e-24
2.4848752415523774	2.514221733925333e-25	9.55880443237112e-24
2.484963987096719	2.481363763530438e-25	9.433881913083581e-24
2.485052735810543	2.53424792789849e-25	9.634941898343648e-24
2.4851414876939653	2.815646737698251e-25	1.0704790334574616e-23
2.485230242747098	2.6285841270850572e-25	9.993598124542826e-24
2.485319000970052	2.7196898947649204e-25	1.033997259269811e-23
2.4854077623629443	2.2627001507106304e-25	8.60254604353122e-24
2.4854965269258855	2.3580382023951968e-25	8.965011206694557e-24
2.4855852946589905	2.642219246531506e-25	1.0045437402853863e-23
2.4857628396361413	2.7417275480103742e-25	1.0423757413535224e-23
2.4858516168804137	2.7288632036281765e-25	1.0374848540287943e-23
2.4859403972953023	2.8629330900051146e-25	1.0884568031952093e-23
2.48602918088092	2.8359326999274677e-25	1.078191541191169e-23
2.4861179676373797	2.7727818737378196e-25	1.0541822667049813e-23
2.4862067575647955	2.6926220424834603e-25	1.0237063488512289e-23
2.486384346932947	2.7741559314982316e-25	1.0547046688954221e-23
2.4864731463739087	2.586299282991888e-25	9.832835631049919e-24
2.487094831266426	3.52172089592606e-25	1.3389209414316415e-23
2.4871836560818283	1.3153530155779865e-26	2.3390651845349423e-24
2.4872724840695457	3.243232266021803e-25	1.2330425173462014e-23
2.487361315229691	1.4781760919625143e-26	2.6286101087487423e-24
2.487450149562378	2.8687100258488386e-25	1.0906531329462172e-23
2.487538987067719	2.671194650782839e-25	1.0155598817358449e-23
2.4876278277458286	8.705381367517024e-27	1.5480600442392018e-24
2.4877166715968198	2.5416354269297864e-25	9.663028386313925e-24
2.4878055186208057	2.7067309482118577e-25	1.0290704052028515e-23
2.487894368817899	7.986503863411721e-27	1.4202235378501382e-24
2.4880720787318635	2.813977242010797e-25	1.0698443088998882e-23
2.488160938448961	8.1663579165274e-27	1.452206613796905e-24
2.48824980133962	2.5351737884887456e-25	9.638461922132516e-24
2.488338667403953	2.6645438080000717e-25	1.0130313018332421e-23
2.4884275366420745	2.5907285256146197e-25	9.849675141838851e-24
2.488516409054098	1.6504241929299142e-26	2.9349153601173755e-24
2.4886052846401356	2.6713962619666478e-25	1.0156365321701088e-23
2.488694163400301	2.970896654361831e-25	1.1295034055526054e-23
2.4887830453347086	2.6084090510069355e-25	9.916894624594196e-24
2.4888719304434703	2.965187979375309e-26	5.272932730618035e-24
2.4889608187267003	2.643760021232376e-25	1.0051295264887763e-23
2.489049710184512	2.9960871963509892e-25	1.1390805825044507e-23
2.4891386048170188	2.599556769182512e-25	9.883239187765326e-24
2.489227502624334	2.4808039047815584e-25	9.431753389485962e-24
2.48931640360657	2.8102769013602917e-25	1.0684374786217925e-23
2.4894053077638416	2.7832935706905066e-25	1.0581787024237285e-23
2.4894942150962622	2.888775766631127e-25	1.09828191482096e-23
2.489583125603944	3.3477754191024546e-25	1.2727887156053828e-23
2.4896720392870013	4.5021847736057885e-25	1.7116829112008163e-23
2.490027725775251	8.618905310527623e-27	1.5326821850786415e-24
2.4901166553368865	3.084972139298446e-25	1.1728736953056323e-23
2.4902945239884366	1.0016600385992035e-26	1.7812314224997574e-24
2.490383463078579	3.2779404067419464e-25	1.246238184414002e-23
2.490472405345118	3.0364536324874625e-25	1.1544274734907897e-23
2.4905613507881657	2.7606309227752486e-25	1.0495626039938005e-23
2.4906502994078368	1.0984993317988214e-26	1.9534387436793613e-24
2.490739251204244	2.890223490016392e-25	1.0988323239008437e-23
2.4908282061775013	3.110943536911042e-25	1.1827477452855666e-23
2.490917164327722	3.0350687187402307e-25	1.1539009439692733e-23
2.4911840578412985	1.8105766980379298e-26	3.2197112624171125e-24
2.491273028700507	3.388182177475691e-25	1.2881509366785746e-23
2.491362002737246	2.994225394611285e-25	1.138372745224965e-23
2.4914509799516296	1.500663488402854e-26	2.6685989828239808e-24
2.4916289439137835	9.177180617613832e-27	1.6319591334510965e-24
2.49171793066178	9.070141957715383e-27	1.6129246689535407e-24
2.491806920587875	9.283829450968892e-27	1.6509242758970945e-24
2.491895913692182	9.290043833127877e-27	1.6520293666810391e-24
2.4919849099748133	9.722058901820784e-27	1.728853716829353e-24
2.492162912075507	1.2902264991735566e-26	2.2943832177669383e-24
2.4922519178937956	1.4512459033001546e-26	2.5807207087420052e-24
2.492340926890863	1.5238040091231495e-26	2.7097492943584616e-24
2.49251895442179	1.0563783547779e-26	1.8785358775123336e-24
2.4926079729558768	1.0155209131086427e-26	1.8058799302450265e-24
2.4926969946691964	9.38348276753276e-27	1.668645419995857e-24
2.4927860195618634	9.758663161259855e-27	1.735362976917376e-24
2.4928750476339903	3.850043365502091e-25	1.4637456629382288e-23
2.492964078885692	3.683701618565551e-25	1.4005042945875192e-23
2.493053113317081	9.773101166225986e-27	1.7379304576127065e-24
2.4931421509282705	3.9060991001548007e-25	1.485057458856149e-23
2.493231191719375	9.589808044827991e-27	1.7053358192343257e-24
2.4933202356905078	9.307253119569922e-27	1.655089658655174e-24
2.493409282841782	1.032266017708253e-26	1.8356574049734614e-24
2.4934983331733127	1.0103070285159518e-26	1.796608186627525e-24
2.4937655032505712	1.0471734037566965e-26	1.8621669026409104e-24
2.493854566304258	1.0589539013012721e-26	1.883115918864444e-24
2.4939436325387696	1.0766457962237533e-26	1.9145770513296628e-24
2.494032701954217	1.0124695251834718e-26	1.800453709925654e-24
2.494121774550716	1.0571350409347593e-26	1.8798814769249377e-24
2.4943890114276503	1.0551195335987764e-26	1.8762973417285774e-24
2.4944780967494866	3.884852522018411e-25	1.4769797351405972e-23
2.4945671852529423	3.586072810319598e-25	1.3633868569169938e-23
2.4946562769381297	4.543860985488711e-25	1.727527765037513e-23
2.494745371805163	4.020513989680794e-25	1.52855678663512e-23
2.494834469854156	1.1091144753920061e-26	1.9723154349657285e-24
2.4949235710852222	3.926784448779363e-25	1.4929218090624017e-23
2.4950126754984754	3.6397209603062634e-25	1.3837833146741387e-23
2.495101783094029	1.065569610217179e-26	1.8948804978124117e-24
2.495190893871997	4.006031630711389e-25	1.5230507473212443e-23
2.495280007832492	3.6352201815746606e-25	1.3820721663251982e-23
2.4953691249756287	3.7241201276302895e-25	1.4158709831490194e-23
2.495458245301521	3.87369147375585e-25	1.472736422939349e-23
2.495636495502025	3.867579153915749e-25	1.4704125837492228e-23
2.4957256253768643	1.4489544497261184e-26	2.5766458640322353e-24
2.4958147584349137	1.2027684281725747e-26	2.1388583308641707e-24
2.495903894676286	1.1765296388499068e-26	2.0921984320673206e-24
2.4959930341010956	3.402094447184073e-25	1.293440234100453e-23
2.4960821767094568	1.2271859831586456e-26	2.1822795661393935e-24
2.4961713225014828	1.2256518128272143e-26	2.1795513826275174e-24
2.4962604714772856	1.17700542431877e-26	2.0930445115701964e-24
2.4963496236369815	1.0983181754854589e-26	1.9531165971373093e-24
2.4964387789806826	1.2126600446064568e-26	2.1564483887005457e-24
2.496527937508503	1.1529895907270175e-26	2.050337649179062e-24
2.4966170992205576	1.2249542279856206e-26	2.1783108818669547e-24
2.4967954321978194	4.2714142961097875e-25	1.6239464226730038e-23
2.4968846034632546	1.185154699475012e-26	2.1075361997872834e-24
2.4969737779133783	1.2439538847304913e-26	2.212097580254166e-24
2.497062955548304	4.0634727664079225e-25	1.544889258025677e-23
2.497152136368145	3.6476762736453906e-25	1.386807840450083e-23
2.4972413203730155	3.8642591828737165e-25	1.469150365962951e-23
2.4973305075630283	1.1733851782745485e-26	2.086606702570483e-24
2.497419697938299	1.2490663652634312e-26	2.221188999120117e-24
2.4975088914989394	1.175539009542723e-26	2.0904368163673752e-24
2.4975980882450646	1.1569610867300799e-26	2.057400078748359e-24
2.4976872881767873	1.1381844940193239e-26	2.024010050540135e-24
2.497776491294222	1.1844696247947613e-26	2.1063179455890536e-24
2.497865697597483	1.1203134370074344e-26	1.99223031782026e-24
2.4979549070866827	1.156013357689458e-26	2.0557147517091257e-24
2.498044119761936	1.2005066175020127e-26	2.134836199519304e-24
2.498133335623356	1.2186052267003986e-26	2.1670205836071337e-24
2.498222554671057	1.1573938254303761e-26	2.0581696090690226e-24
2.498311776905152	1.1160517293836979e-26	1.9846518109013635e-24
2.4984010023257563	4.509978585317164e-25	1.714646035770401e-23
2.498490230932982	1.0622839285058237e-26	1.8890376376771657e-24
2.4985794627269438	1.132254076573352e-26	2.013464111303027e-24
2.4986686977077555	1.291296720054585e-26	2.2962863695238657e-24
2.498757935875531	1.1727970518654601e-26	2.0855608494867004e-24
2.4988471772303837	1.1934919584384839e-26	2.122362175738187e-24
2.498936421772427	4.599464973192425e-25	1.7486678115556037e-23
2.4990256695017767	4.872467276355886e-25	1.8524603923894436e-23
2.4991149204185445	4.299988577614705e-25	1.634810061508652e-23
2.4992041745228453	4.568695754380477e-25	1.7369696808302335e-23
2.499293431814792	1.2405550510195449e-26	2.206053504247844e-24
2.4993826922944997	1.1974706334062158e-26	2.1294373715125425e-24
2.499471955962082	1.0733744270036562e-26	1.90875964280293e-24
2.4995612228176523	9.988196240452231e-27	1.7761803717824396e-24
2.499650492861324	9.958933644214645e-27	1.7709766645450806e-24
2.4997397660932124	1.139493805922998e-26	2.0263383729397575e-24
2.4998290425134293	4.544780516056019e-25	1.7278773608087957e-23
2.4999183221220904	9.811098132717659e-27	1.7446873799283153e-24
2.500007604919309	1.0509661569208511e-26	1.8689114775000864e-24
2.500096890905199	1.03386700421234e-26	1.8385044063094305e-24
2.500186180079875	1.0367156866592826e-26	1.8435701596505682e-24
2.500275472443449	1.106512059611386e-26	1.9676876125666902e-24
2.5004540667377504	1.0316766423882055e-26	1.8346093309770365e-24
2.500543368668705	1.0936150773342034e-26	1.9447531745315396e-24
2.5006326737890148	4.781595101677618e-25	1.8179117551561753e-23
2.500721982098793	4.717447045069769e-25	1.7935233442393003e-23
2.5008112935981535	5.018207813822548e-25	1.9078693993483282e-23
2.5009899261660777	4.0261156544818537e-25	1.5306864801942254e-23
2.5010792472348697	4.528072769248384e-25	1.7215252526361242e-23
2.5011685714936993	4.7882094362651715e-25	1.8204264550300795e-23
2.501257898942681	4.58321037660062e-25	1.7424879862899307e-23
2.5013472295819295	5.178746127357686e-25	1.9689043638575736e-23
2.501436563411557	5.060944582256953e-25	1.9241174655400957e-23
2.501525900431679	5.143889484662492e-25	1.9556522379135257e-23
2.501704584043861	7.364359213853915e-25	2.7998512838028976e-23
2.501883280419384	4.628047634832489e-25	1.759534636429774e-23
2.501972633393685	4.594616932163247e-25	1.7468246377633827e-23
2.5020619895591634	9.9633542276677e-27	1.7717627677985744e-24
2.5021513489159335	4.62263766026707e-25	1.757477821465638e-23
2.5022407114641094	4.713297993072061e-25	1.7919459186649892e-23
2.5023300772038044	4.1024135955063093e-25	1.5596941483328145e-23
2.5024194461351335	9.382517249504724e-27	1.6684737239129293e-24
2.502508818258209	8.662268882250801e-27	1.5403934397527488e-24
2.502598193573147	9.173857672395908e-27	1.6313682209449248e-24
2.5029557267537936	1.0229809356663437e-26	1.819145934757812e-24
2.5037603631786114	3.9913225633630566e-25	1.517458515885644e-23
2.503939206398125	4.130443234523291e-25	1.570350719869765e-23
2.504028632798353	4.1067062477807374e-25	1.5613261692096436e-23
2.504118062392382	4.001315440206629e-25	1.5212577017003072e-23
2.504207495180325	3.729910530891164e-25	1.4180724330692227e-23
2.5042969311622953	3.7409860719642403e-25	1.422283236343719e-23
2.504475812708777	3.871726862313443e-25	1.4719894985010565e-23
2.5045652582735167	4.478363074533705e-25	1.7026261538112706e-23
2.5047441589865636	3.9455877442031148e-25	1.5000706225983946e-23
2.5048336141350984	4.354805540485998e-25	1.6556508895308152e-23
2.5049230724784604	3.8872507660728815e-25	1.4778915220998953e-23
2.5050125340167635	4.045362176176356e-25	1.5380038036585288e-23
2.5051019987501215	4.0240057098059027e-25	1.5298843016016055e-23
2.5053704121216653	4.0765508715197627e-25	1.5498614149131636e-23
2.505459889636384	8.787416049641163e-27	1.562648102852246e-24
2.505549370346728	8.635993034625534e-27	1.5357208598714157e-24
2.505638854252812	3.754724320441371e-25	1.4275063727387418e-23
2.5057283413547493	3.8347741375535322e-25	1.4579404643821862e-23
2.505817831652655	8.700572992401763e-27	1.5472049807928803e-24
2.505907325146643	8.750635852142148e-27	1.5561075560612804e-24
2.5059968218368267	9.08813259474395e-27	1.6161239068936787e-24
2.506175824806239	7.898479202849952e-27	1.4045702937048726e-24
2.5062653310856966	8.88934850399094e-27	1.5807745413307402e-24
2.506354840561807	9.191871783962732e-27	1.6345716333138687e-24
2.506444353234684	8.933688372986047e-27	1.5886594089385222e-24
2.5065338691044423	9.11881381431501e-27	1.6215798849974886e-24
2.5066233881711963	7.73157416694026e-27	1.3748899148258716e-24
2.506712910435059	8.279161234337204e-27	1.47226619554143e-24
2.506802435896146	8.320612989398066e-27	1.4796374757949004e-24
2.5068919645545713	8.330651514443709e-27	1.4814226060344826e-24
2.5069814964104484	8.055828175143106e-27	1.4325513374668423e-24
2.5070710314638918	8.658635448591589e-27	1.5397473137263568e-24
2.5071605697150154	8.365026059437591e-27	1.4875353605936908e-24
2.5072501111639336	8.186801480204969e-27	1.4558420506324683e-24
2.5073396558107612	8.216178390257331e-27	1.4610660860601372e-24
2.5074292036556116	8.722240501549003e-27	1.5510580693312167e-24
2.507608308939839	3.7856305067273874e-25	1.4392565770453937e-23
2.507697866379443	7.195040457250182e-27	1.2794792299525041e-24
2.507787427017528	8.127472033705519e-27	1.4452916173205697e-24
2.5078769908542076	8.018745191505824e-27	1.4259569468403432e-24
2.507966557889595	8.455961720523912e-27	1.5037062619684984e-24
2.508056128123805	3.3406817872646986e-25	1.2700917919992659e-23
2.5081457015569533	3.682124823052825e-25	1.3999048136534146e-23
2.508235278189151	8.039687344849305e-27	1.4296810468496022e-24
2.508324858020515	8.087291314961335e-27	1.4381463628382363e-24
2.508504027281196	8.306305512534868e-27	1.4770932066433568e-24
2.5086832093399103	3.2879043741694317e-25	1.2500263791752153e-23
2.5087728051688156	3.5831179628581393e-25	1.362263455244402e-23
2.508862404197571	7.869571444945894e-27	1.3994296866377541e-24
2.509131220484088	3.339636275308389e-25	1.269694299439751e-23
2.509310447343117	7.567118038698316e-27	1.345645020155134e-24
2.5094896870042924	7.51714834392355e-27	1.3367590122207446e-24
2.5095793116359713	7.86321293604227e-27	1.398298966091569e-24
2.5096689394685296	6.89011485209345e-27	1.2252549374281173e-24
2.5102067736887563	6.921428262502649e-27	1.2308233367269943e-24
2.5102964239306735	3.304085822874136e-25	1.2561783943898492e-23
2.5103860773743856	3.212472171407637e-25	1.2213478555440786e-23
2.510565393867649	7.059794873050562e-27	1.2554287861844181e-24
2.5107447231694633	6.737454073963144e-27	1.1981075855811524e-24
2.510834392623862	7.16746695474662e-27	1.2745758907760307e-24
2.510924065280741	7.256309731426669e-27	1.2903746188261123e-24
2.511013741140215	7.770300846756711e-27	1.3817766005595476e-24
2.5111034202023994	2.923232392840739e-25	1.1113819587388365e-23
2.5112827879353516	3.026888088063295e-25	1.1507907549306877e-23
2.511372476606349	3.354220139100979e-25	1.2752389298110769e-23
2.5114621684805143	3.208733304906927e-25	1.2199263781462504e-23
2.5115518635579597	3.100854441942426e-25	1.1789119783600284e-23
2.511641561838801	7.529512665789511e-27	1.3389577341200778e-24
2.511731263323152	7.503616132667125e-27	1.3343526069557853e-24
2.5118209680111283	6.965828023261369e-27	1.2387188547637833e-24
2.511910675902843	3.1648126649826927e-25	1.203228216567443e-23
2.512000386998411	7.049926041335156e-27	1.2536738321603537e-24
2.5120901012979466	6.970546163306024e-27	1.2395578718932923e-24
2.5121798188015645	6.351182144538638e-27	1.129417643703992e-24
2.5122695395093784	3.187212358869638e-25	1.2117443426640861e-23
2.5124489905380547	6.641304502122264e-27	1.1810095051922834e-24
2.512538720859145	6.500911553572094e-27	1.1560437162201407e-24
2.5126284543848905	6.412844042498815e-27	1.1403828520566424e-24
2.5127181911154044	6.467155890135553e-27	1.1500410160940003e-24
2.5128079310508014	2.9767651940355394e-25	1.1317345621084356e-23
2.512897674191196	7.009775268472787e-27	1.2465339028925232e-24
2.512987420536702	6.977407097559959e-27	1.2407779377050327e-24
2.5130771700874357	7.235487361610415e-27	1.2866718196748665e-24
2.513166922843511	6.288315756665792e-27	1.1182382433902116e-24
2.513256678805041	6.798397270759961e-27	1.2089449887857254e-24
2.5133464379721415	6.801325312536617e-27	1.209465676426042e-24
2.5134362003449255	6.669713161996209e-27	1.1860613586843466e-24
2.5135259659235096	2.679136190980181e-25	1.0185791711093283e-23
2.5136157347080066	7.321312258868395e-27	1.3019338844411236e-24
2.513705506698532	6.636852547693666e-27	1.1802178233028023e-24
2.5137952818951996	6.420137528378843e-27	1.141679837633429e-24
2.5138850602981244	6.694428496447333e-27	1.1904564357210124e-24
2.513974841907421	6.295166708959121e-27	1.1194565341304504e-24
2.5140646267232034	7.30823256315927e-27	1.2996079490842118e-24
2.5141544147455863	6.916926398271041e-27	1.230022779480009e-24
2.5142442059746846	6.469890947340561e-27	1.150527385685295e-24
2.514334000410612	6.699595824719085e-27	1.1913753310680694e-24
2.5144237980534836	6.86449781386793e-27	1.2206995122658545e-24
2.5145135989034144	7.233288002957725e-27	1.2862807122541293e-24
2.514603402960518	6.753681414582167e-27	1.200993260151402e-24
2.5146932102249093	6.185325214492183e-27	1.0999236473326043e-24
2.5147830206967035	6.370357490855522e-27	1.1328275560575602e-24
2.5148728343760136	3.104482893851977e-25	1.180291477301098e-23
2.5149626512629557	2.679200916774999e-25	1.0186037791701863e-23
2.5150524713576434	2.744114797138766e-25	1.0432833481585121e-23
2.5151422946601922	2.8788106991166115e-25	1.0944933018183225e-23
2.5153219508893288	2.6061780365403446e-25	9.908412544161843e-24
2.515411783816147	6.595583795243844e-27	1.1728790860268509e-24
2.5155016199512827	2.5887904036121924e-25	9.842306607497868e-24
2.515591459294852	6.966696453833764e-27	1.238873285984377e-24
2.51568130184697	7.018050313812038e-27	1.2480054371669155e-24
2.515771147607751	2.673460880994479e-25	1.016421478431932e-23
2.5158609965773078	2.7102114258126676e-25	1.0303936458808108e-23
2.515950848755757	1.1062471236899473e-26	1.9672164824726167e-24
2.516130562739789	2.5314707626805204e-25	9.624383410666627e-24
2.5162204245456015	6.37464640659428e-27	1.1335902451125225e-24
2.5163102895607636	5.7080677141783495e-27	1.0150539287231302e-24
2.516400157785391	3.0169005171827816e-25	1.1469935863869164e-23
2.516490029219597	2.6655087459910325e-25	1.0133981610255121e-23
2.516849547054511	6.2355610948830064e-27	1.108856990507022e-24
2.516939434538334	6.1989772092758304e-27	1.102351353455576e-24
2.517838485960188	6.7484342306256e-27	1.2000601642323373e-24
2.5185579583139743	3.2237717722231267e-25	1.2256438439567823e-23
2.5188278134469613	5.887812878742708e-27	1.0470176412430166e-24
2.5189177715831566	2.679772026729282e-25	1.0188209091189383e-23
2.519007732932141	2.6199966129941933e-25	9.960949306561825e-24
2.5190976974940313	2.557970264559286e-25	9.725131706887465e-24
2.5191876652689422	2.2251631727598675e-25	8.459834433663236e-24
2.5192776362569878	2.126856874109103e-25	8.0860843102778e-24
2.5193676104582825	2.4510531507578e-25	9.318644177362222e-24
2.5194575878729415	6.345475790394362e-27	1.1284028944958765e-24
2.5195475685010797	5.978908251198662e-27	1.0632169437618413e-24
2.519637552342812	2.458418946208182e-25	9.346648150619237e-24
2.519727539398253	2.4498804716516694e-25	9.314185775747854e-24
2.5198175296675167	6.709128597094215e-27	1.1930705243515979e-24
2.519907523150719	6.576997384602492e-27	1.1695739028918464e-24
2.5199975198479745	2.3702022567497625e-25	9.011257651513285e-24
2.520087519759398	6.187481317982263e-27	1.1003070627768362e-24
2.520177522885103	5.743949535223166e-27	1.0214347190790004e-24
2.520267529225207	5.888378523176834e-27	1.0471182286280774e-24
2.520357538779822	2.3183599410196416e-25	8.814158664300341e-24
2.520447551549064	6.483925583947297e-27	1.1530231362158084e-24
2.520537567533048	6.3674893408424806e-27	1.1323175188462506e-24
2.520627586731889	6.171889495521579e-27	1.0975344010921546e-24
2.5207176091457004	6.790019078494487e-27	1.2074551121058218e-24
2.5208076347745982	2.2673346932641166e-25	8.620166082887541e-24
2.520897663618697	6.824772937991253e-27	1.2136353193820702e-24
2.5209876956781123	6.847135857060445e-27	1.2176120712349818e-24
2.521077730952958	6.009090372739604e-27	1.0685841682905962e-24
2.521257811149401	5.904765575165495e-27	1.050032304342345e-24
2.5213478560712277	6.32336242034022e-27	1.1244705194304916e-24
2.5214379042089443	6.273252978117027e-27	1.1155596604950874e-24
2.521527955562666	6.475121494696132e-27	1.1514575231518594e-24
2.5216180101325074	6.4112502561226605e-27	1.1400994323069705e-24
2.521708067918584	6.4664704621742e-27	1.1499191278509263e-24
2.521798128921009	6.0026686447521694e-27	1.0674422056249042e-24
2.5218881931398998	6.819778630369936e-27	1.2127471919410315e-24
2.521978260575369	6.474053424911689e-27	1.1512675905012435e-24
2.522068331227532	6.678527233207975e-27	1.1876287468197968e-24
2.5221584050965045	6.2184553417309835e-27	1.1058151096446771e-24
2.522248482182401	6.509382910803185e-27	1.1575501602340546e-24
2.522338562485336	6.312957890072499e-27	1.1226203032358698e-24
2.522428646005425	6.400646086642888e-27	1.1382137146823264e-24
2.522518732742782	6.532927028543647e-27	1.1617369622145941e-24
2.522608822697523	6.899457967217138e-27	1.2269164043531246e-24
2.5226989158697624	6.926868431030867e-27	1.2317907506950824e-24
2.522789012259614	6.4001004061299684e-27	1.1381166774402681e-24
2.522879111867195	5.920972951863319e-27	1.0529144287695933e-24
2.522969214692619	6.309158090403247e-27	1.1219445926844594e-24
2.523059320736001	6.692974457519606e-27	1.1901978669723551e-24
2.523149429997456	6.4382148590294866e-27	1.144894492121879e-24
2.523239542477099	7.325275097227478e-27	1.302638587827051e-24
2.5233296581750433	6.638925468178728e-27	1.180586446484526e-24
2.5234197770914073	6.622282212534609e-27	1.1776268106017309e-24
2.523509899226304	6.057226714083761e-27	1.077144154759288e-24
2.5236000245798476	6.589850822537962e-27	1.1718596032947327e-24
2.523690153152154	7.047753301244073e-27	1.2532874582636191e-24
2.523780284943338	7.366300955302645e-27	1.3099341316964753e-24
2.5238704199535147	2.727346247401057e-25	1.0369081233565614e-23
2.523960558182799	2.7122895045663204e-25	1.0311837093876688e-23
2.5240506996313044	2.4515679111965946e-25	9.320601241966975e-24
2.524140844299149	2.537938011802831e-25	9.648971206063285e-24
2.5242309921864456	2.6008065570503214e-25	9.887990748715239e-24
2.5244112976198556	6.635105704588275e-27	1.1799071857901142e-24
2.524501455166199	2.5317669783768094e-25	9.625509591334161e-24
2.5245916159324553	5.741833359575496e-27	1.0210584039207726e-24
2.524681779918738	6.40453572395756e-27	1.1389054008772463e-24
2.5247719471251635	6.171906132122584e-27	1.0975373595446566e-24
2.5248621175518466	6.491425363679773e-27	1.1543568066036176e-24
2.524952291198902	2.3798220328197167e-25	9.04783102008104e-24
2.5250424680664456	2.511236717740219e-25	9.54745571735686e-24
2.52513264815459	2.5642387674175037e-25	9.748963890062457e-24
2.525222831463453	2.176402566343063e-25	8.274451778484937e-24
2.525313017993148	2.42941417532996e-25	9.236375087313164e-24
2.525403207743791	2.5650185228750864e-25	9.751928437629419e-24
2.5254934007154963	2.5077658921780517e-25	9.534260006604719e-24
2.5255835969083784	2.3199148830551706e-25	8.820070389038355e-24
2.5256737963225535	2.5618050775323153e-25	9.739711259179648e-24
2.525763998958137	2.3484018475748443e-25	8.928374807475754e-24
2.525854204815242	2.594495411315516e-25	9.863996441845174e-24
2.5259444138939857	2.508391067208008e-25	9.536636855777059e-24
2.5260346261944817	2.2721518153585156e-25	8.638480270298257e-24
2.5261248417168467	2.6480099369917794e-25	1.0067452993957575e-23
2.5262150604611935	2.801083395818536e-25	1.0649422052998024e-23
2.526305282427638	7.016988898668003e-27	1.2478166878973015e-24
2.526395507616297	2.5932823737726174e-25	9.859384601733688e-24
2.5264857360272828	2.6630567805873084e-25	1.0124659497788713e-23
2.5265759676607127	2.3883772599348867e-25	9.080357086404054e-24
2.5266662025167004	2.773243689247054e-25	1.054357844064649e-23
2.5267564405953613	2.809612732615779e-25	1.0681849687077613e-23
2.5268466818968114	2.73805950866348e-25	1.0409811916885463e-23
2.5269369264211647	2.248501771411657e-25	8.548565310987148e-24
2.527027174168537	2.5061736376255077e-25	9.52820642363352e-24
2.527117425139043	2.384751853945094e-25	9.066573677257292e-24
2.5272076793327978	2.6028229559289118e-25	9.89565688343917e-24
2.527297936749917	2.9220566678148525e-25	1.1109349605510052e-23
2.5273881973905152	2.6941967412146135e-25	1.0243050326112122e-23
2.5274784612547077	2.5812372840968035e-25	9.813590448008936e-24
2.52756872834261	2.4747755352988674e-25	9.40883416794175e-24
2.527658998654336	3.0045439822118995e-25	1.1422957628157227e-23
2.527839548949723	2.599619409825349e-25	9.883477340847184e-24
2.5280201121417907	2.5305021601980548e-25	9.620700886735798e-24
2.5281103985743676	2.719595904581456e-25	1.0339615251986997e-23
2.528200688231459	2.6868256154046564e-25	1.0215026087393221e-23
2.528290981113182	2.7672013459307306e-25	1.0520606092068545e-23
2.52838127721965	2.5679258532823596e-25	9.762981799553873e-24
2.5284715765509787	2.591459390798544e-25	9.852453813769528e-24
2.5285618791072846	2.8249733059461946e-25	1.0740248958093896e-23
2.5286521848886814	2.854306274678144e-25	1.0851769794838795e-23
2.5287424938952854	2.8256525460518214e-25	1.0742831356951047e-23
2.5288328061272094	2.7026895269747804e-25	1.0275338997024501e-23
2.528923121584572	2.644992191993344e-25	1.0055979847465526e-23
2.529013440267485	2.543625505467556e-25	9.670594453892975e-24
2.5291037621760655	3.0440107259726576e-25	1.1573006003008646e-23
2.5291940873104295	6.983266508433466e-27	1.2418199046761641e-24
2.52928441567069	7.775744342605126e-27	1.3827446062181347e-24
2.5293747472569645	2.5238270270523872e-25	9.59532273832569e-24
2.5294650820693665	2.5795605052710275e-25	9.807215512713587e-24
2.5295554201080117	2.120490140338748e-25	8.061878663590951e-24
2.5296457613730152	2.561314684451571e-25	9.737846836686363e-24
2.529736105864493	2.5937659135339117e-25	9.861222968633119e-24
2.5298264535825603	2.854623050332787e-25	1.0852974142287872e-23
2.5299168045273306	2.536842242170545e-25	9.644805206113235e-24
2.530007158698921	2.7178840976784834e-25	1.0333107143656415e-23
2.5300975160974457	2.820189688969113e-25	1.0722062153586445e-23
2.530187876723021	2.63564197982181e-25	1.0020431332255878e-23
2.5303686076557814	2.730763769367491e-25	1.0382074289698923e-23
2.530458977963198	7.555825113936987e-27	1.343636822596916e-24
2.530549351498125	2.712485966390594e-25	1.0312584020900393e-23
2.5308204914691252	2.8178945884328315e-25	1.0713336424712602e-23
2.5309108779152485	3.478944461277031e-25	1.3226577945656819e-23
2.5310916604918745	9.618547362584866e-27	1.7104464729368864e-24
2.5311820566226064	2.7822360058472338e-25	1.0577766274843947e-23
2.531272455981771	2.7287473704889e-25	1.0374408154974989e-23
2.5315436734310186	2.903475795822218e-25	1.1038707100450155e-23
2.5316340857050705	2.72048683611014e-25	1.0343002479187529e-23
2.531724501208131	8.372748769623517e-27	1.4889086742450235e-24
2.5318149199403175	8.660468802022201e-27	1.5400733351920546e-24
2.531905341901743	2.9349683216612995e-25	1.1158438344323859e-23
2.5319957670925257	2.964069039011842e-25	1.1269076185943838e-23
2.532086195512779	2.7471287347375063e-25	1.0444292152747251e-23
2.53226706204216	8.010606566294801e-27	1.4245096718764654e-24
2.532357500151519	8.639223862540453e-27	1.5362953913472633e-24
2.53244794149081	8.68253558959353e-27	1.543997426590435e-24
2.532628833859651	3.235366065775024e-25	1.2300518714230423e-23
2.532719284889432	2.8460701076574347e-25	1.0820456761162805e-23
2.5328097391496063	2.721365583959798e-25	1.0346343385332324e-23
2.5329001966402904	3.168232077292347e-26	5.63400186927383e-24
2.532990657361599	8.071696218048753e-27	1.4353731188645151e-24
2.5330811213136477	8.929777714497236e-27	1.587963984591488e-24
2.5333525325553876	7.972140756249483e-27	1.4176693760770597e-24
2.5334430094315503	8.297780798840793e-27	1.4755772743594918e-24
2.5335334895390296	3.287083498795141e-25	1.2497142910622096e-23
2.533623972877942	3.950417811456475e-25	1.501906962951638e-23
2.533714459448402	8.888347932296388e-27	1.5805966117264707e-24
2.5338049492505252	8.410256585653671e-27	1.4955786119412185e-24
2.533895442284427	3.0444371547385245e-25	1.1574627239959329e-23
2.533985938550223	8.905803122236135e-27	1.5837006322132888e-24
2.5340764380480283	2.7717093071698777e-25	1.0537744882690021e-23
2.5341669407779586	2.7442252117299267e-25	1.0433253266152708e-23
2.534257446740129	3.192598306478502e-25	1.2137920228341136e-23
2.534347955934656	9.215168625865298e-27	1.638714462741294e-24
2.534438468361653	9.237214648180307e-27	1.6426348614968984e-24
2.534528984021238	9.377566145908705e-27	1.6675932793547523e-24
2.5346195029135243	3.111907323257665e-25	1.1831141666348711e-23
2.534710025038628	8.612686177822884e-27	1.5315762495149275e-24
2.534800550396665	9.526890947868709e-27	1.694147401428113e-24
2.5348910789877506	3.0493464159055476e-25	1.159329173035403e-23
2.5349816108120002	8.583201845723086e-27	1.526333111445745e-24
2.53507214586953	2.594780746587234e-26	4.614245175221506e-24
2.5351626841604538	9.223379264566509e-27	1.6401745437158577e-24
2.535253225684887	9.080981235577603e-27	1.6148521954177483e-24
2.5353437704429473	9.341650532704008e-27	1.6612064798086685e-24
2.535434318434749	8.90453398590291e-27	1.5834749443122979e-24
2.535524869660408	9.157600252036487e-27	1.628477197356374e-24
2.535615424120038	8.934920541326513e-27	1.5888785228974785e-24
2.535705981813757	9.270980241711158e-27	1.648639327471264e-24
2.535796542741679	8.878013243880749e-27	1.5787588153646018e-24
2.53588710690392	3.320372567429276e-25	1.2623704419702949e-23
2.535977674300595	8.754759133482377e-27	1.5568407906921924e-24
2.53606824493182	9.601628923676317e-27	1.7074379017807795e-24
2.5361588187977104	9.932465352454914e-27	1.7662698627195573e-24
2.5362493958983814	9.769569909181948e-27	1.7373025014434102e-24
2.5363399762339496	9.318127697092138e-27	1.657023462385237e-24
2.536430559804529	9.613941904962743e-27	1.7096274938905632e-24
2.5365211466102364	1.0258715835089476e-26	1.8242863142979882e-24
2.5366117366511873	9.868368252537953e-27	1.754871607417004e-24
2.5367023299274956	1.0426045702742278e-26	1.85404224013114e-24
2.536792926439279	8.50500718290725e-27	1.5124279155597126e-24
2.536883526186652	9.970830824268679e-27	1.7730923155778434e-24
2.53697412916973	3.3867789702010943e-25	1.287617452151933e-23
2.537064735388628	9.633136159997421e-27	1.7130407687424846e-24
2.537155344843464	1.0273046974915481e-26	1.8268347913854852e-24
2.5372459575343513	9.809772223313482e-27	1.7444515961890126e-24
2.5373365734614066	1.0277279855143144e-26	1.8275875157608876e-24
2.537427192624744	1.051036663975554e-26	1.8690368587437273e-24
2.5375178150244806	1.0556359195608463e-26	1.877215620252559e-24
2.537608440660732	1.0080339216481362e-26	1.7925659674876715e-24
2.537699069533612	1.0844377015751557e-26	1.928433236181034e-24
2.5377897016432382	1.0726852353151523e-26	1.9075340674136935e-24
2.5378803369897254	1.0490287533988142e-26	1.8654662327079117e-24
2.5379709755731894	1.0516518659348898e-26	1.8701308597210304e-24
2.538061617393746	1.2037395038139788e-26	2.1405851746828696e-24
2.538152262451509	1.1531565954321358e-26	2.0506346302075537e-24
2.5382429107465976	3.545080299659071e-25	1.347801939035304e-23
2.5383335622791243	3.7591995470159184e-25	1.4292078064285167e-23
2.538424217049206	1.058734531147143e-26	1.882725817436179e-24
2.5385148750569573	1.140963399339256e-26	2.028951720653018e-24
2.538605536302495	1.1195993098636525e-26	1.9909604002243228e-24
2.5388775394669807	1.059357668671719e-26	1.8838339300657546e-24
2.538968213664819	1.0663014693790183e-26	1.8961819478909586e-24
2.539058891101021	1.0597767705115607e-26	1.884579210238254e-24
2.539149571775703	3.7611527592094334e-25	1.429950396993255e-23
2.53924025568898	1.195091806832458e-26	2.125207153196375e-24
2.53933094284097	1.216812503696201e-26	2.1638326212008656e-24
2.5394216332317856	1.1872645633549162e-26	2.1112881272829013e-24
2.539512326861544	1.3065053277130754e-26	2.3233315233783188e-24
2.5396030237303604	1.2025393928244973e-26	2.1384510420205122e-24
2.5396937238383503	3.8878776992409527e-25	1.4781298754425977e-23
2.5397844271856305	4.564860699189935e-25	1.7355116335124856e-23
2.5398751337723158	1.2064853230270482e-26	2.14546800845316e-24
2.5399658435985217	1.211938799946604e-26	2.1551658141723293e-24
2.5400565566643643	1.1618752002306634e-26	2.066138745605042e-24
2.5405101705921784	4.337999391470797e-25	1.6492613698822523e-23
2.5406009030982704	4.3493738785270895e-25	1.6535858292496406e-23
2.5406916388448098	4.316627339386713e-25	1.6411359423022734e-23
2.540873120059692	4.389053935071635e-25	1.6686717659932777e-23
2.5410546142377477	4.307259781402095e-25	1.6375744960871033e-23
2.541145366188257	4.38994159440406e-25	1.669009244659011e-23
2.5412361213799057	4.524183201136718e-25	1.720046480083802e-23
2.541326879812813	1.3110641993564294e-26	2.331438470954705e-24
2.541417641487092	4.611894697288753e-25	1.7533934608562176e-23
2.541508406402859	1.3197027988989055e-26	2.346800314652663e-24
2.5415991745602304	1.197542404879044e-26	2.1295650012449005e-24
2.5416899459593223	1.3920803625408056e-26	2.4755078458258346e-24
2.5417807206002485	1.2630326492203057e-26	2.2460249543153846e-24
2.541871498483127	1.2051425603318944e-26	2.1430802011997994e-24
2.5419622796080734	1.2657008155678538e-26	2.2507696995937886e-24
2.5420530639752026	1.248750295008421e-26	2.2206269378935074e-24
2.5421438515846297	1.2691633659285323e-26	2.256927081606404e-24
2.5422346424364726	1.2619125978825598e-26	2.2440331900832856e-24
2.5423254365308448	1.3461292244492844e-26	2.3937938830898282e-24
2.542507034447645	1.326825680608214e-26	2.359466788536468e-24
2.542597838270304	1.2871039228386505e-26	2.2888304045643006e-24
2.542688645335956	1.1629346524575032e-26	2.0680227476859495e-24
2.5427794556447183	1.2049683555525306e-26	2.142770416427527e-24
2.542870269196705	1.1693248794727845e-26	2.0793863568127003e-24
2.542961085992034	1.2296280636465496e-26	2.1866222675886915e-24
2.5430519060308194	1.2406397319499974e-26	2.2062040906028908e-24
2.543142729313178	1.1258091379680488e-26	2.0020032096822514e-24
2.5432335558392247	1.192768101960972e-26	2.1210749566684044e-24
2.5433243856090755	1.1428323719083561e-26	2.0322752760905763e-24
2.5434152186228474	1.1924695986217766e-26	2.120544134326486e-24
2.5435060548806554	1.1905221187633257e-26	2.117080970992737e-24
2.5435968943826164	1.1483889848818523e-26	2.0421564865308993e-24
2.5436877371288436	1.1285965604462393e-26	2.006960025682297e-24
2.543778583119456	1.0800882197739103e-26	1.9206986422495414e-24
2.543869432354567	4.52517781617907e-25	1.7204246221763254e-23
2.5440511405587523	5.199898292046152e-25	1.9769461925813538e-23
2.544141999528058	5.274223920589836e-25	2.0052040084285237e-23
2.5442328617423273	4.9293791232247935e-25	1.874097673094021e-23
2.5443237272016748	5.181004368492424e-25	1.969762923191336e-23
2.5444145959062174	5.008027717951114e-25	1.9039990348444825e-23
2.5445054678560712	1.5691233266158136e-26	2.790339703532683e-24
2.544596343051352	4.860090438131557e-25	1.8477548497365784e-23
2.5446872214921754	5.12143291832253e-25	1.9471144895133028e-23
2.544778103178657	5.275214045924338e-25	2.00558044358173e-23
2.5448689881109137	5.483829098945944e-25	2.0848936746533963e-23
2.5449598762890604	4.984102335959695e-25	1.8949028583084258e-23
2.5450507677132133	5.302364472035269e-25	2.015902747694691e-23
2.545141662383488	1.1414839351783758e-26	2.0298773788179115e-24
2.5452325603000023	5.275639296287258e-25	2.0057421192604918e-23
2.545323461462871	4.854526745518963e-25	1.8456395928008823e-23
2.5454143658722077	5.12487852540201e-25	1.9484244727888082e-23
2.5455052735281325	4.853993344460728e-25	1.8454367993745558e-23
2.5455961844307584	4.795620922905826e-25	1.8232442236618276e-23
2.5456870985802023	4.457182018785159e-25	1.6945733410127994e-23
2.545778015976581	4.745496310591439e-25	1.8041873775652193e-23
2.5458689366200082	4.693282697652666e-25	1.7843363155823116e-23
2.545959860510602	4.646282391487793e-25	1.7664672975546068e-23
2.546050787648477	5.009324943983841e-25	1.9044922264267548e-23
2.5461417180337502	4.690644987360763e-25	1.7833334860987636e-23
2.5462326516665374	4.531127898538894e-25	1.7226867803967643e-23
2.5463235885469535	4.74987004708874e-25	1.805850225803793e-23
2.5464145286751156	4.901427692760364e-25	1.8634708356194539e-23
2.5465054720511398	4.671612139885556e-25	1.7760973993069035e-23
2.5465964186751417	4.449028781879668e-25	1.6914735667956424e-23
2.5466873685472375	4.687453435734046e-25	1.7821200920124764e-23
2.5467783216675426	4.82016288966826e-25	1.832574819189757e-23
2.5468692780361737	5.072344108930115e-25	1.9284514447043053e-23
2.5469602376532463	1.0505302027264005e-26	1.8681362291323755e-24
2.5470512005188772	4.7488883068055875e-25	1.8054769785581975e-23
2.547142166633181	4.762303223718671e-25	1.810577187721074e-23
2.547233135996275	4.421469553855434e-25	1.6809958405300473e-23
2.547506063579457	4.318434144534328e-25	1.6418228704606135e-23
2.5475970459388697	4.428162439498743e-25	1.6835404046824195e-23
2.5476880315476538	4.999914277936562e-25	1.9009143909832666e-23
2.547779020405923	4.175097146719887e-25	1.5873276637911396e-23
2.547870012513795	4.988204643776414e-25	1.896462512240785e-23
2.5479610078713844	4.6399726151172755e-25	1.7640683874853826e-23
2.5481430083361825	4.440834450131274e-25	1.6883581687549696e-23
2.5482340134436234	4.330415711866223e-25	1.646378135311502e-23
2.5483250218012463	4.533229190027582e-25	1.723485669139342e-23
2.548416033409168	3.9908735107536554e-25	1.5172877908451595e-23
2.5485070482675036	4.349785501191218e-25	1.6537423238218277e-23
2.5485980663763703	4.034141285416771e-25	1.5337377399744626e-23
2.5486890877358843	4.261723323434521e-25	1.6202620176218346e-23
2.5487801123461606	4.258454641989644e-25	1.619019299596543e-23
2.548871140207315	3.6336622654150173e-25	1.3814798631209448e-23
2.5489621713194657	3.7511979167201763e-25	1.4261656714367984e-23
2.549053205682727	4.292008367604225e-25	1.631776070282256e-23
2.5492352841630477	4.150650984798734e-25	1.578033492247982e-23
2.549326328280339	3.9328303916079036e-25	1.4952204124165726e-23
2.549417375649207	4.148362159805297e-25	1.5771633052554435e-23
2.549508426269765	9.560381009473762e-27	1.7001028701274345e-24
2.549599480142132	4.199863714085738e-25	1.5967436500868945e-23
2.5496905372664234	4.0573185358261375e-25	1.5425494848159706e-23
2.549781597642754	9.650800257543291e-27	1.7161819388387585e-24
2.5498726612712415	3.9949286072223376e-25	1.5188294955236096e-23
2.550054798285149	4.035612845471708e-25	1.5342972115033986e-23
2.5501458716708023	8.478866917794214e-27	1.507779446037365e-24
2.550236948309076	8.185412921646631e-27	1.455595126123076e-24
2.550328028200087	3.7082278454054707e-25	1.409828905963809e-23
2.550419111343951	8.383067750612388e-27	1.490743677387533e-24
2.550510197740786	8.973701810822504e-27	1.5957749162014672e-24
2.550692380293826	3.9940504763261676e-25	1.518495639468304e-23
2.5507834764502646	3.5706380480548673e-25	1.3575187239692144e-23
2.551147893611524	8.068862170963023e-27	1.4348691461065518e-24
2.5512390060362966	3.7622695466394137e-25	1.4303749877320782e-23
2.5513301217150834	3.4288094365742567e-25	1.3035969897894174e-23
2.551421240648001	3.4221381849022075e-25	1.3010606506435187e-23
2.5515123628351675	3.2998236764457155e-25	1.2545579715121978e-23
2.5516034882766974	3.7237372526730963e-25	1.4157254181501765e-23
2.5516946169727075	4.947583944376541e-25	1.881018953057828e-23
2.5518768841286326	5.372239518771729e-25	2.042468499531296e-23
2.5519680225887797	7.804817963498551e-27	1.3879147083591404e-24
2.552059164303872	8.286389362141864e-27	1.4735515586262449e-24
2.552150309274026	4.0708390588919493e-25	1.5476898443182997e-23
2.5522414574993575	8.242810709940046e-27	1.4658020566334717e-24
2.5523326089799823	3.389146193787653e-25	1.2885174454582618e-23
2.5524237637160168	3.4794926985204443e-25	1.322866228552295e-23
2.5525149217075787	3.0758584109277304e-25	1.1694087524181409e-23
2.5526060829547825	3.3302702847326043e-25	1.2661334491367991e-23
2.5526972474577447	3.605707185250067e-25	1.3708516380689404e-23
2.552788415216583	3.866734960057216e-25	1.4700916301957697e-23
2.552879586231412	3.6237470157048814e-25	1.3777101903192815e-23
2.5529707605023484	3.033322917168968e-25	1.1532372087237998e-23
2.5530619380295096	3.573243269444454e-25	1.3585092015166026e-23
2.5532443028529683	3.411512352269276e-25	1.2970208217494009e-23
2.553335490149498	3.945181818770203e-25	1.4999162940531047e-23
2.5535178745127434	3.284560355263987e-25	1.2487550186462701e-23
2.55360907157969	3.546139392822821e-25	1.348204595025877e-23
2.5537002719036748	3.310613317141905e-25	1.2586600784949981e-23
2.5537914754848146	3.458541722028225e-25	1.314900889447392e-23
2.5538826823232252	3.984652830176641e-25	1.5149227540518802e-23
2.5539738924190223	3.9617047416803443e-25	1.5061981341397632e-23
2.554065105772323	3.556829551909816e-25	1.352268880155732e-23
2.554156322383243	3.268727071779973e-25	1.2427353721567101e-23
2.5542475422518995	3.538114293687333e-25	1.3451535374301426e-23
2.5543387653784086	3.2130345742190635e-25	1.2215616751294439e-23
2.5544299917628863	2.7995560952084983e-25	1.0643615418028721e-23
2.55452122140545	1.1593490356384194e-26	2.0616465191242846e-24
2.5546124543062136	3.2075413942348145e-25	1.2194732263473522e-23
2.5547036904652964	3.3700128136137523e-25	1.2812431372003753e-23
2.554794929882813	3.541331364372554e-25	1.346376633591878e-23
2.5548861725588803	2.941461748837579e-25	1.1183125665905873e-23
2.554977418493615	3.398676232755427e-25	1.2921406652203318e-23
2.555068667687132	3.4055456996638343e-25	1.2947523636972831e-23
2.5552511758509833	2.856341394506469e-25	1.0859507104628498e-23
2.5553424348215494	3.017560691977233e-25	1.147244577843485e-23
2.555433697051364	3.0254548942585216e-25	1.1502458698432407e-23
2.5555249625405443	2.89122503215972e-25	1.0992130996037048e-23
2.5556162312892066	2.9209423579732093e-25	1.1105113117649969e-23
2.555707503297467	3.083524478691698e-25	1.172323310093476e-23
2.555798778565442	3.2158709220540685e-25	1.2226400245005892e-23
2.555890057093248	3.172232154809908e-25	1.2060490279258584e-23
2.555981338881001	3.0202466954254146e-25	1.148265767872964e-23
2.5560726239288183	3.2443682891864155e-25	1.2334744213073616e-23
2.556163912236816	2.6383839206052463e-25	1.0030855900367895e-23
2.55625520380511	3.1317461317969043e-25	1.1906566712771236e-23
2.5563464986338174	2.9366858836143435e-25	1.1164968332744573e-23
2.5564377967230545	2.6426616298004965e-25	1.0047119297133667e-23
2.5565290980729376	2.703785972819688e-25	1.0279507567863238e-23
2.556620402683583	2.727615932122278e-25	1.0370106546279194e-23
2.556711710555107	2.6302885111595033e-25	1.0000078012066447e-23
2.556803021687627	3.1074471877652646e-25	1.1814184704145079e-23
2.556894336081259	8.599326771307895e-27	1.5292005737613329e-24
2.5569856537361186	8.557656911792333e-27	1.521790508441759e-24
2.5570769746523236	3.5362884695667494e-25	1.3444593784599512e-23
2.5572596262692335	4.674866706498336e-25	1.7773347510227023e-23
2.5573509569701716	3.149293790079924e-25	1.1973281048865848e-23
2.557442290932921	2.895901415773763e-25	1.1009910110668914e-23
2.5575336281575973	2.8427019422988436e-25	1.0807651353618896e-23
2.5577163123931967	2.6853085728808356e-25	1.0209258452579981e-23
2.557807659404354	2.9201509929918173e-25	1.110210443190452e-23
2.557899009677904	3.0650927056563095e-25	1.165315745430034e-23
2.557990363213964	2.9043147175797067e-25	1.1041896592015555e-23
2.55808172001265	3.065827224003876e-25	1.1655950015171817e-23
2.5581730800740794	2.926472189076634e-25	1.1126136949139621e-23
2.558264443398368	2.75826524353767e-25	1.048663197832578e-23
2.558355809985632	2.7947727501650245e-25	1.0625429647384004e-23
2.558447179835988	2.9136009144076564e-25	1.107720172767688e-23
2.5585385529495537	3.0992455648721136e-25	1.178300300357912e-23
2.5586299293264454	3.0883586865128057e-25	1.1741612246466711e-23
2.5587213089667786	7.894864604776591e-27	1.40392751717193e-24
2.5588126918706697	2.68391583035215e-25	1.0203963393167872e-23
2.558904078038237	2.6351152391603684e-25	1.0018428720114973e-23
2.5589954674695954	2.9417818851438497e-25	1.1184342790196084e-23
2.559086860164862	2.997329274192104e-25	1.1395528073290477e-23
2.559178256124153	2.711339095298032e-25	1.0308223738617009e-23
2.5592696553475864	2.4347959293670718e-25	9.256835945498315e-24
2.5593610578352775	3.04988697909043e-25	1.1595346894263369e-23
2.559452463587343	3.564860634901497e-25	1.3553222127501395e-23
2.559635284885064	2.928443869691897e-25	1.1133633069768163e-23
2.5597267004309536	2.7649559427423433e-25	1.0512069307241651e-23
2.559818119241683	2.622257428167824e-25	9.969544686122376e-24
2.55990954131737	2.619806291075178e-25	9.960225722806857e-24
2.5600009666581314	2.7855927667844814e-25	1.0590528323987193e-23
2.560092395264083	2.988574144601192e-25	1.136224199895171e-23
2.5601838271353423	2.8422770885092113e-25	1.080603610456085e-23
2.560275262272026	2.5349978452480766e-25	9.637793004587945e-24
2.5603667006742503	2.718152463554641e-25	1.0334127442260908e-23
2.560458142342131	2.76625892742815e-25	1.0517023116852767e-23
2.5607324869408847	2.964122612236657e-25	1.1269279865663856e-23
2.5608239416725613	2.9618689423983474e-25	1.1260711651910525e-23
2.560915399670478	2.4492140308616803e-25	9.311652038531554e-24
2.561006860934752	2.824527475079711e-25	1.0738553956413998e-23
2.561098325465499	2.8488638182125493e-25	1.0831078152457236e-23
2.561189793262838	6.673165378998498e-27	1.1866752593257618e-24
2.5614642162555605	2.671317569121931e-25	1.0156066139849812e-23
2.561555697120427	2.8158411598350086e-25	1.0705529506922664e-23
2.5616471812524675	3.1237621716727356e-25	1.1876212542972685e-23
2.561830159318535	3.185679375637366e-25	1.2111615186944388e-23
2.561921653252796	2.6762452746960368e-25	1.0174800753924462e-23
2.5620131504546984	3.210304439831468e-25	1.2205237069847495e-23
2.562196154661891	3.1243740209683667e-25	1.187853872911614e-23
2.5622876616674137	3.3444624956559645e-25	1.2715291772402052e-23
2.5624706854829	2.6535178408968223e-25	1.0088393460564071e-23
2.5625622022930963	2.72172108579114e-25	1.0347694965598814e-23
2.562653722371749	9.078008833076804e-27	1.6143236192011957e-24
2.5627452457189768	9.024431898636527e-27	1.6047961432643817e-24
2.5628367723348955	2.8929453908149177e-25	1.0998671617222794e-23
2.562928302219622	2.7456886737861477e-25	1.0438817193709633e-23
2.563019835373272	2.4692472334104508e-25	9.387816150365398e-24
2.563111371795964	2.4786299199194963e-25	9.423488129562792e-24
2.563202911487814	2.6352730633674343e-25	1.0019028751015062e-23
2.563294454448939	2.713799208174965e-25	1.0317576826912624e-23
2.5633860006794547	2.7141896547914933e-25	1.0319061263546954e-23
2.563477550179479	2.5528693797474893e-25	9.705738683714483e-24
2.5635691029491285	2.5480778069017502e-25	9.687521631838014e-24
2.563660658988519	2.719349234793039e-25	1.033867743960751e-23
2.563752218297769	2.819069450250589e-25	1.0717803124765135e-23
2.5638437808769936	3.2507837310062574e-25	1.2359135042599775e-23
2.5639353467263106	2.71634010311049e-25	1.0327237040029136e-23
2.5640269158458366	2.674535387789176e-25	1.0168299945215504e-23
2.5641184882356884	2.405327681567575e-25	9.144800792083167e-24
2.5642100638959824	2.9764650636146695e-25	1.1316204557049077e-23
2.564301642826836	7.06048687027725e-27	1.2555518426264205e-24
2.564393225028366	2.7070957932758843e-25	1.0292091154274945e-23
2.5644848105006877	2.4857888558711934e-25	9.450705644940523e-24
2.56457639924392	2.1915948101378987e-25	8.33221107845607e-24
2.564667991258179	2.4673832622066447e-25	9.380729529498066e-24
2.564759586543581	2.556585354442718e-25	9.719866425475698e-24
2.564851185100243	2.5829898678719123e-25	9.820253585683536e-24
2.564942786928283	2.8049797128645156e-25	1.0664235437253868e-23
2.5650343920278154	2.751950031309045e-25	1.0462622211077408e-23
2.5651260003989593	2.8049490456015317e-25	1.0664118843571864e-23
2.56521761204183	3.126859565234117e-25	1.1887988504855377e-23
2.5653092269565465	3.0249986252238817e-25	1.1500724011944008e-23
2.5654008451432238	2.873069264491189e-25	1.0923104692540692e-23
2.5654924666019783	2.8980279286679933e-25	1.1017994887204163e-23
2.565584091332929	2.7297267373940052e-25	1.0378131604099276e-23
2.5656757193361908	6.534787714686764e-27	1.1620678442002789e-24
2.565767350611881	2.553075822786113e-25	9.706523558256773e-24
2.5658589851601175	7.069047021039764e-27	1.2570740766112001e-24
2.565950622981016	2.718785256346945e-25	1.0336533253357923e-23
2.566042264074694	2.5613230725827286e-25	9.73787872747158e-24
2.5661339084412678	2.5777569856320145e-25	9.800358722285504e-24
2.566225556080855	2.678320924812634e-25	1.0182692155572483e-23
2.5663172069935722	6.293060692944489e-27	1.1190820256388471e-24
2.5664088611795366	7.217269349000473e-27	1.2834321480032576e-24
2.566500518638864	7.42161475781001e-27	1.3197704713054562e-24
2.5665921793716726	7.16649023397704e-27	1.2744022025326407e-24
2.5666838433780788	2.6870805422956913e-25	1.0215995292401307e-23
2.5667755106581995	6.440554149725346e-27	1.1453104833697336e-24
2.5668671812121513	7.564460435139056e-27	1.3451724239861868e-24
2.5669588550400517	2.705072501900965e-25	1.0284398815010834e-23
2.567050532142018	7.091684517863414e-27	1.2610996560608325e-24
2.5671422125181658	7.575707276977088e-27	1.3471724267130402e-24
2.567233896168613	6.798269743483362e-27	1.2089223108727064e-24
2.567325583093476	2.458429917379375e-25	9.346689861848766e-24
2.5674172732928726	2.586809064086452e-25	9.834773764715895e-24
2.567508966766918	6.977431509060695e-27	1.2407822787519454e-24
2.5676006635157314	2.5866647035558213e-25	9.834224921285964e-24
2.567692363539428	6.701846296501754e-27	1.1917755278314689e-24
2.567784066838126	2.5520047125277458e-25	9.70245131063156e-24
2.567875773411942	2.647572131788053e-25	1.006578850499646e-23
2.5679674832609924	2.6484233353313625e-25	1.0069024690609235e-23
2.568059196385394	2.6059962989660805e-25	9.907721597175358e-24
2.5681509127852657	2.615520354077663e-25	9.943931044809323e-24
2.5682426324607217	2.4986040318883713e-25	9.49942758527765e-24
2.5683343554118814	2.6043724299919785e-25	9.901547819525684e-24
2.56842608163886	2.4092553351755943e-25	9.159733314625053e-24
2.568517811141776	2.6255507930194914e-25	9.982065710070565e-24
2.5686095439207453	2.5408186413588375e-25	9.659923054182499e-24
2.568701279975885	2.5966667191807385e-25	9.872251524110225e-24
2.568793019307313	2.704599029279777e-25	1.0282598722310594e-23
2.5688847619151454	2.7278672540823427e-25	1.0371062045721979e-23
2.5689765077995	2.5552905975591737e-25	9.714943897096338e-24
2.5690682569604926	2.5249344950971906e-25	9.59953321439967e-24
2.569160009398241	2.8489333805407824e-25	1.0831342621053012e-23
2.5692517651128624	2.622451903494064e-25	9.970284060691198e-24
2.569343524104473	2.5341414058305964e-25	9.634536912736782e-24
2.5694352863731917	2.7072222022379403e-25	1.029257174774468e-23
2.569527051919133	2.439989916541722e-25	9.276582933982587e-24
2.569618820742417	2.653268762882831e-25	1.008744649236631e-23
2.5697105928431574	2.6315324052654144e-25	1.0004807165558578e-23
2.569802368221473	2.4615998651970824e-25	9.358741667320587e-24
2.5698941468774805	2.698668279811487e-25	1.0260050641709817e-23
2.569985928811298	2.596033178406412e-25	9.869842869264868e-24
2.570077714023041	2.7035451226079597e-25	1.0278591880897232e-23
2.5701695025128273	2.948171895574875e-25	1.1208636932278622e-23
2.5702612942807748	2.7927419789698664e-25	1.0617708870636482e-23
2.570353089326999	2.5537160953986573e-25	9.708957806837213e-24
2.5704448876516177	2.672847940343033e-25	1.0161884448956786e-23
2.5705366892547485	2.687698375447513e-25	1.0218344228531485e-23
2.570628494136507	2.8262433458427642e-25	1.0745077515109692e-23
2.570720302297012	2.6463858322979915e-25	1.0061278320126647e-23
2.5708121137363795	2.5596820000220734e-25	9.731639543610036e-24
2.5709039284547277	2.654948730508733e-25	1.0093833551141613e-23
2.570995746452172	2.707094297311836e-25	1.0292085466778261e-23
2.5710875677288314	2.7826262700772997e-25	1.057925001806429e-23
2.5711793922848214	2.812875411109851e-25	1.0694254044748107e-23
2.571271220120261	2.6192423126290825e-25	9.958081536557268e-24
2.571363051235265	2.5989757396888244e-25	9.881030175240833e-24
2.5714548856299513	2.6422539795974184e-25	1.004556945428748e-23
2.571546723304438	2.8557220653905973e-25	1.0857152481001633e-23
2.5716385642588424	2.5484645136081575e-25	9.688991849730633e-24
2.57173040849328	2.686167256244387e-25	1.0212523075676172e-23
2.571822256007869	2.79166563283733e-25	1.0613616716772875e-23
2.571914106802727	2.6161770822947344e-25	9.946427855853275e-24
2.5720059608779695	2.5691125573806557e-25	9.7674935227013e-24
2.5720978182337153	2.4769701478082413e-25	9.417177851992713e-24
2.572189678870081	2.5670862740776424e-25	9.75978980844383e-24
2.5722815427871835	2.793572239016505e-25	1.0620865431295688e-23
2.5723734099851394	2.6768182289264205e-25	1.0176979065154152e-23
2.5724652804640677	2.826861926976613e-25	1.0747429294988227e-23
2.572557154224085	2.7766626093999555e-25	1.0556576812536487e-23
2.5726490312653065	2.9439390653010644e-25	1.1192544160413345e-23
2.572740911587851	2.6349806023960485e-25	1.0017916845413481e-23
2.572832795191837	2.6737328030774234e-25	1.0165248603244927e-23
2.5729246820773795	2.919687244136937e-25	1.1100341307932712e-23
2.573016572244597	2.8732472842128993e-25	1.0923781504646e-23
2.573108465693605	2.6893177565294716e-25	1.0224500943691113e-23
2.5732003624245237	2.787954894016269e-25	1.0599508881250052e-23
2.573292262437467	2.8642228810933487e-25	1.0889471680904247e-23
2.5733841657325542	2.7628997401583684e-25	1.0504251843050512e-23
2.573476072309902	2.509203685150465e-25	9.539726343026876e-24
2.5735679821696267	2.8092222669046402e-25	1.0680365177847588e-23
2.5736598953118466	2.689628169069432e-25	1.0225681099252889e-23
2.5737518117366798	2.7548170464070337e-25	1.0473522298470872e-23
2.5738437314442417	2.6882429063609846e-25	1.0220414477324191e-23
2.5739356544346506	2.621690457793632e-25	9.967389124879417e-24
2.5741195102644774	2.6599519822672626e-25	1.0112855383798764e-23
2.574211443104129	2.8926611576457976e-25	1.0997590992852974e-23
2.574303379227097	2.723365898261915e-25	1.0353948368202057e-23
2.5743953186334982	3.0265334843371276e-25	1.1506559383541032e-23
2.5744872613234495	2.7625601563194733e-25	1.0502960781303414e-23
2.5745792072970684	2.968980755482532e-25	1.1287750011142735e-23
2.5746711565544715	3.009084559681274e-25	1.1440220422227514e-23
2.574763109095777	2.7629281634752804e-25	1.0504359905487497e-23
2.574855064921102	2.9738239390879276e-25	1.1306163281654783e-23
2.5750389864242784	2.6821169335844315e-25	1.0197124178406252e-23
2.575130952102365	2.597673502985042e-25	9.876079209378056e-24
2.5752229210649413	2.927967405142608e-25	1.1131821602074537e-23
2.5753148933121213	3.130444643075145e-25	1.1901618590656805e-23
2.5754068688440257	3.0038262460525607e-25	1.1420228871385862e-23
2.5754988476607696	1.148965399534021e-26	2.0431815128384953e-24
2.5755908297624717	2.939315788410724e-25	1.1174966951913735e-23
2.5756828151492495	2.7733632606920932e-25	1.0544033038601555e-23
2.575774803821219	2.7962283231837256e-25	1.0630963581656812e-23
2.5758667957784986	2.6926582442486528e-25	1.023720112378483e-23
2.5759587910212045	2.8863796046082528e-25	1.0973709194279971e-23
2.5760507895494555	3.48955978858145e-25	1.3266936294452937e-23
2.5761427913633677	3.0666283127515813e-25	1.1658995669645705e-23
2.5762347964630594	2.9250016564174513e-25	1.112054613989998e-23
2.576326804848647	2.907727759555215e-25	1.1054872615698411e-23
2.576418816520249	3.0229027795926354e-25	1.1492755829090762e-23
2.576510831477982	2.928880691193912e-25	1.1135293818799673e-23
2.5766028497219637	3.037326864943436e-25	1.1547594672110734e-23
2.576694871252311	2.800876283480857e-25	1.0648634633851694e-23
2.5767868960691405	3.0612622897114093e-25	1.1638594619042859e-23
2.576878924172572	8.188508172800545e-27	1.4561455482626664e-24
2.5769709555627216	3.0368975232616604e-25	1.1545962360562644e-23
2.577062990239705	9.562793148176599e-27	1.700531815786375e-24
2.5771550282036424	3.2721371218273853e-25	1.2440318370256585e-23
2.5772470694546503	3.403529888109156e-25	1.2939859735192145e-23
2.5773391139928448	3.1398714605236076e-25	1.1937458351006352e-23
2.5774311618183448	3.3938801720175433e-25	1.290317253783679e-23
2.577615267331728	3.4358778667010504e-25	1.306284331972257e-23
2.5777073250198477	3.2039637962140254e-25	1.2181130615155504e-23
2.577799385995741	3.3037573139099257e-25	1.2560534987650602e-23
2.5778914502595263	3.2321948817458275e-25	1.2288462208813605e-23
2.577983517811321	3.6948494389242217e-25	1.404742577679972e-23
2.5780755886512434	3.9719498514630613e-25	1.510093216243292e-23
2.5781676627794092	4.105318038270214e-25	1.5607983866738726e-23
2.5782597401959375	2.911072553543228e-26	5.176700383095355e-24
2.5783518209009446	3.288431162238184e-25	1.2502266584130631e-23
2.5784439048945473	3.268487717532294e-25	1.2426443722097786e-23
2.5785359921768656	3.3241054168908015e-25	1.2637896317536277e-23
2.578628082748015	3.460637567659473e-25	1.3156977077327173e-23
2.5787201766081127	3.169552135217921e-25	1.2050301128950534e-23
2.578812273757278	3.435814288229011e-25	1.3062601601113532e-23
2.578904374195626	3.5465440510978037e-25	1.348358441811159e-23
2.5789964779232757	1.2946762969501764e-26	2.3022962015319385e-24
2.5790885849403438	3.4141542247780434e-25	1.2980252336636644e-23
2.579180695246949	3.33087016631585e-25	1.266361517753797e-23
2.579272808843208	3.0662879809306625e-25	1.1657701764150274e-23
2.5793649257292386	3.1404735860529274e-25	1.1939747568421364e-23
2.579457045905157	3.2071030767687507e-25	1.219306582694532e-23
2.579549169371082	3.2993509518065474e-25	1.2543782466170068e-23
2.5796412961271313	3.289826896694965e-25	1.2507573018536109e-23
2.579733426173422	3.486110095486765e-25	1.3253820927101343e-23
2.5798255595100708	3.616739172122034e-25	1.3750458824980092e-23
2.580101979263346	1.0731944799745013e-26	1.9084396467060863e-24
2.5801941257626053	1.0171494358173737e-26	1.808775898646744e-24
2.5802862755528104	3.52658648454385e-25	1.3407707866309834e-23
2.5803784286340803	3.204064466548808e-25	1.2181513353093589e-23
2.580470585006532	3.2814912464220153e-25	1.2475881760083986e-23
2.580562744670282	3.5251577282474875e-25	1.3402275886371807e-23
2.580654907625449	3.644977938631716e-25	1.3857819620901633e-23
2.5807470738721503	3.551931563181057e-25	1.3504067167777604e-23
2.580839243410502	3.5553126592942623e-25	1.3516921736679417e-23
2.5809314162406243	3.9526646442526266e-25	1.5027611849560395e-23
2.5810235923626323	3.777308401711682e-25	1.4360926009633558e-23
2.5811157717766458	3.6915098240978555e-25	1.403472891535192e-23
2.581207954482781	1.0690925419971164e-26	1.9011452548596456e-24
2.5813001404811553	1.1689454415220011e-26	2.078711610117434e-24
2.581392329771886	3.4847237168106594e-25	1.3248550062381936e-23
2.5814845223550926	3.7686845817470195e-25	1.432813916057014e-23
2.581576718230891	4.351937024296656e-25	1.6545603100924547e-23
2.5816689173993996	4.966855053668715e-25	1.888345624466048e-23
2.5817611198607353	3.990155735849761e-25	1.517014900437754e-23
2.581853325615016	3.4306787633241767e-25	1.3043076879979951e-23
2.5819455346623594	3.6962970972128795e-25	1.4052929620108147e-23
2.582314403784711	3.601777697690199e-25	1.3693576885657044e-23
2.582406629299132	4.211946111738027e-25	1.6013372495564238e-23
2.5824988581073214	1.1822333578662941e-26	2.10234123815481e-24
2.5825910902093967	1.1227688072264593e-26	1.996596652124775e-24
2.5826833256054753	4.075863764291774e-25	1.549600184030947e-23
2.582775564295676	3.7074868527620224e-25	1.4095471884180175e-23
2.5828678062801154	1.3592743813598124e-26	2.4171696449655512e-24
2.582960051558911	3.6982233800087107e-25	1.406025314304105e-23
2.5830523001321812	3.8844745095323484e-25	1.4768360188017192e-23
2.583144552000043	4.422568352869637e-25	1.6814135922639346e-23
2.5832368071626144	3.942162783057464e-25	1.4987684886880084e-23
2.583329065620013	3.8506461159425156e-25	1.463974822264306e-23
2.5834213273723563	3.9920169341101453e-25	1.5177225082808025e-23
2.583605860762349	4.319309931480079e-25	1.6421558353708244e-23
2.584251831435387	4.48869477783087e-25	1.7065541578507822e-23
2.584436424148158	3.902285268786396e-25	1.4836074806105263e-23
2.5846210300463572	4.395767499865791e-25	1.6712241921395264e-23
2.584805649130929	4.797406099825948e-25	1.8239229289974145e-23
2.5850826024842917	4.322748518965642e-25	1.6434631498711563e-23
2.585174926862951	4.182417586944114e-25	1.5901108175407893e-23
2.5853595855122875	4.77562774187296e-25	1.815643028234416e-23
2.585451919783198	4.646743235945846e-25	1.7666425057309116e-23
2.585544257351762	1.4991498718383598e-26	2.6659073496526474e-24
2.585636598218096	5.51729295446177e-25	2.0976162776805172e-23
2.5857289423823184	4.293506434056934e-25	1.63234561926256e-23
2.5858212898445463	1.4650822649393402e-26	2.6053256257548207e-24
2.5859136406048977	4.959999831998704e-25	1.8857393418776823e-23
2.5860059946634912	1.4716939698359036e-26	2.617083084437633e-24
2.5860983520204432	1.52806838507949e-26	2.7173325463182874e-24
2.5861907126758723	1.4721797500384043e-26	2.6179469373695443e-24
2.5862830766298965	1.531510987057527e-26	2.723454454532789e-24
2.586375443882633	1.5113771168419366e-26	2.687650807684009e-24
2.586467814434201	1.3754900476239488e-26	2.4460056304031277e-24
2.586560188284716	1.4687773410334362e-26	2.611896503491478e-24
2.586652565434298	1.4426363628410965e-26	2.5654105402137644e-24
2.586744945883063	1.4885943139875144e-26	2.647136618465014e-24
2.5868373296311304	1.507091114809779e-26	2.680029098518839e-24
2.586929716678617	1.446138340469335e-26	2.5716380349244772e-24
2.587022107025642	1.4020008583296312e-26	2.4931492592244828e-24
2.587114500672321	1.2844100022398301e-26	2.2840398610311387e-24
2.587206897618773	1.352360437625636e-26	2.404874721180898e-24
2.5872992978651173	1.3567968924420392e-26	2.4127639774344753e-24
2.5873917014114696	1.3970504700172844e-26	2.4843460856169388e-24
2.5874841082579483	1.3434904327370803e-26	2.3891013741206348e-24
2.5875765184046715	1.4127379708185294e-26	2.5122428452867623e-24
2.587668931851758	1.4342375292641602e-26	2.5504750673955557e-24
2.5877613485993236	1.483957964416303e-26	2.638891893484787e-24
2.5878537686474883	1.3705126841722647e-26	2.4371544874607165e-24
2.587946191996369	5.714304728027251e-25	2.1725180649404217e-23
2.588038618646083	5.555801446495604e-25	2.1122567980200766e-23
2.588131048596749	1.287118588826842e-26	2.2888564847891296e-24
2.5882234818484844	1.4310266857613355e-26	2.5447652905056253e-24
2.5883159184014066	5.738233697983839e-25	2.1816156055827888e-23
2.588408358255636	5.353017872123124e-25	2.035160633295675e-23
2.5885008014112882	5.704064034208672e-25	2.1686246617396308e-23
2.588593247868481	5.9056763500609085e-25	2.245275526394284e-23
2.588685697627334	5.892544245399994e-25	2.240282839450832e-23
2.5887781506879635	5.2646814296323235e-25	2.0015760545519923e-23
2.5888706070504877	1.2590268258623171e-26	2.238901481117621e-24
2.588963066715025	5.564067042586989e-25	2.115399290008289e-23
2.5890555296816933	5.3492818215104e-25	2.0337402264686028e-23
2.5891479959506105	1.1556199942831112e-26	2.0550152416629563e-24
2.589240465521895	1.167794914018352e-26	2.0766656507470115e-24
2.5893329383956636	5.809061364191988e-25	2.2085435332412591e-23
2.589425414572035	5.739578212827534e-25	2.1821267758695575e-23
2.5895178940511268	5.170083657469184e-25	1.965610984660018e-23
2.5896103768330567	5.523776139771643e-25	2.1000811159897117e-23
2.5897028629179437	6.056764748427781e-25	2.3027177333604265e-23
2.589795352305905	5.5260002792005465e-25	2.1009267102165194e-23
2.589887844997059	1.996782166488286e-26	3.550836612999035e-24
2.5899803409915227	5.248779949000459e-25	1.9955304802299606e-23
2.590072840289416	5.758130696600347e-25	2.1891802334753897e-23
2.590165342890854	4.871135657846895e-25	1.8519541251523804e-23
2.590257848795958	6.0312035679647585e-25	2.2929996435909483e-23
2.5903503580048435	6.111186626552988e-25	2.3234083543514787e-23
2.5904428705176294	5.842240315095405e-25	2.221157818555778e-23
2.5905353863344334	5.88506892536827e-25	2.2374408020406676e-23
2.590627905455374	5.232056916703512e-25	1.9891725606763354e-23
2.5907204278805684	5.691199276213453e-25	2.1637336171636184e-23
2.5908129536101363	5.562730773367874e-25	2.114891254620551e-23
2.5909054826441937	5.220181839529932e-25	1.984657782254452e-23
2.5910905506262516	5.5982903835339015e-25	2.1284106413429686e-23
2.5911830895744887	5.060078246182375e-25	1.9237880937508908e-23
2.591368177385967	4.969441136513485e-25	1.8893288257416357e-23
2.5914607262494447	5.321790100806867e-25	2.023288165770512e-23
2.591830954757703	5.196022618103508e-25	1.975472702444764e-23
2.5919235201489452	4.788058428643324e-25	1.82036904353349e-23
2.592016088846093	4.1356351091021866e-25	1.5723246155316872e-23
2.592108660849266	4.890284398391616e-25	1.8592342732603765e-23
2.592201236158582	5.029597536656577e-25	1.912199651196856e-23
2.592478981924569	6.763361937065435e-25	2.571358491950383e-23
2.5926641623014395	5.325242656298259e-25	2.024600790758548e-23
2.5927567574500934	5.118281078837158e-25	1.94591619356206e-23
2.592849355905716	4.463409446717556e-25	1.6969409430790463e-23
2.5929419576684274	4.14549493932759e-25	1.5760732184329057e-23
2.5930345627383438	4.237441906679728e-25	1.6110304804440227e-23
2.593127171115584	4.174303922029017e-25	1.5870260881747714e-23
2.5932197828002668	4.610048834754796e-25	1.7526916834937415e-23
2.5933123977925105	4.645812303438724e-25	1.7662885750630134e-23
2.5934050160924316	4.399654782496122e-25	1.67270209577608e-23
2.5934976377001484	4.408513340187971e-25	1.6760700254772148e-23
2.593590262615781	4.141441862484576e-25	1.57453228159472e-23
2.593682890839446	4.34022072440646e-25	1.6501058971100904e-23
2.5937755223712617	4.840142778957029e-25	1.840170961237006e-23
2.5938681572113467	4.58878138817736e-25	1.744606025818187e-23
2.5939607953598185	4.068905164185194e-25	1.5469545980571906e-23
2.5940534368167953	1.0815448085075272e-26	1.9232888640034275e-24
2.594146081582396	4.306354783179005e-25	1.6372304253589962e-23
2.5942387296567384	9.855668470901793e-27	1.752613231397446e-24
2.5943313810399404	4.630429984619406e-25	1.7604403805570872e-23
2.594516693733396	4.414552063313398e-25	1.6783658839768177e-23
2.5946093550438865	4.044828906632297e-25	1.5378010602324963e-23
2.5947020196637096	4.270322338875761e-25	1.6235312721113915e-23
2.5947946875929837	4.257638595122354e-25	1.618709047230699e-23
2.594887358831826	4.304969485248932e-25	1.6367037497752366e-23
2.594980033380356	4.255279546657872e-25	1.6178121620190967e-23
2.595072711238691	4.527930431196882e-25	1.7214711372182498e-23
2.5951653924069498	4.659759350715636e-25	1.7715910945476776e-23
2.59525807688525	3.941609880173411e-25	1.4985582808742967e-23
2.5953507646737095	4.245348026113024e-25	1.614036303218605e-23
2.595443455772448	4.105463801230049e-25	1.560853804205577e-23
2.595536150181583	4.064946225220038e-25	1.545449451441958e-23
2.5956288479012324	3.9650357458599314e-25	1.5074645466079418e-23
2.5957215489315146	3.948733324648862e-25	1.5012665389291416e-23
2.595814253272548	4.257961218884317e-25	1.6188317053639983e-23
2.59590696092445	9.306840366302881e-27	1.6550162595915527e-24
2.595999671887341	8.737260443633275e-27	1.553729034706061e-24
2.5960923861613368	3.906316016464187e-25	1.485139928136867e-23
2.596185103746557	3.9850626710018416e-25	1.5150785711878005e-23
2.5962778246431193	3.854508078597544e-25	1.4654430995147338e-23
2.5963705488511417	4.4606358178498795e-25	1.695886438794227e-23
2.5965560072020426	4.6978627603063875e-25	1.7860776068377403e-23
2.596648741345157	4.426917592741228e-25	1.683067127145168e-23
2.5968342195673055	8.845008044980847e-27	1.5728895688018076e-24
2.5969269636465753	9.214780265926427e-27	1.6386454014929964e-24
2.5970197110381337	3.643562111885034e-25	1.3852436797740472e-23
2.5971124617420998	3.646401054009108e-25	1.386323015466388e-23
2.5972052157585903	3.2639610828017313e-25	1.2409233936842022e-23
2.5972979730877244	8.684183060613705e-27	1.5442903929698153e-24
2.5973907337296205	4.179936977007281e-25	1.5891677159463982e-23
2.597483497684397	3.6147486498455223e-25	1.37428910703534e-23
2.597669035533063	3.9660829870007076e-25	1.5078626965850556e-23
2.5977618094271886	3.7788068747878673e-25	1.4366623045375937e-23
2.597854586634668	4.0380604217856146e-25	1.5352277540646315e-23
2.5979473671556197	3.6646531810071777e-25	1.3932622806113508e-23
2.5980401509901605	3.8515243599789195e-25	1.4643087213343288e-23
2.59813293813841	9.106547748991004e-27	1.6193986358567017e-24
2.5982257286004864	3.3670110808659665e-25	1.2801019102390784e-23
2.598318522376508	3.5473283675616233e-25	1.3486566306140628e-23
2.5984113194665928	3.7529543492790075e-25	1.426833448471017e-23
2.5985041198708596	3.448252006583819e-25	1.3109888487442728e-23
2.5985969235894264	4.051105739322366e-25	1.540187445463739e-23
2.598689730622412	9.185059115161286e-27	1.6333601504481661e-24
2.5987825409699337	3.633753320652821e-25	1.3815144813568384e-23
2.5988753546321113	3.57149575346642e-25	1.3578448144718533e-23
2.598968171609063	3.545558713760232e-25	1.347983827003615e-23
2.599060991900906	3.5568674482684575e-25	1.3522832879494467e-23
2.5991538155077594	8.186964746824784e-27	1.4558710839993048e-24
2.5992466424297422	8.40552358839944e-27	1.4947369527847218e-24
2.599339472666972	3.60495749635884e-25	1.370566614301956e-23
2.599525143087646	3.279950434029665e-25	1.2470023754751079e-23
2.5996179832713273	3.453790993585931e-25	1.3130947128688335e-23
2.59971082677073	3.108518896550212e-25	1.181825922730488e-23
2.5998036735859724	8.840814006850179e-27	1.5721437516365393e-24
2.5998965237171716	3.422862471895087e-25	1.3013360168781046e-23
2.5999893771644467	3.4126494823278416e-25	1.2974531465399044e-23
2.6000822339279175	3.5809201888273173e-25	1.3614278848623745e-23
2.600175094007701	3.490068161608387e-25	1.3268869074795101e-23
2.600267957403915	3.919461281225601e-25	1.4901376184109827e-23
2.600360824116679	3.4222444158955153e-25	1.3011010385407342e-23
2.600453694146112	3.3151017259625308e-25	1.260366523934952e-23
2.600546567492332	3.6239562879176267e-25	1.377789753395512e-23
2.600639444155457	3.585902851939206e-25	1.363322240542953e-23
2.600732324135605	3.7040948545399298e-25	1.40825758666164e-23
2.6008252074328957	3.4264635116072213e-25	1.3027050939923865e-23
2.600918094047447	3.1877086994442765e-25	1.2119330460875279e-23
2.6010109839793767	3.2056205649348524e-25	1.2187429474153644e-23
2.601103877228805	3.661331405599253e-25	1.3919993768242993e-23
2.601196773795849	8.237023450025961e-27	1.464772920118895e-24
2.601289673680627	3.4591763852207284e-25	1.3151421816634165e-23
2.6013825768832586	3.129745188388078e-25	1.189895933810451e-23
2.6014754834038616	3.20486728621956e-25	1.2184565588353363e-23
2.6015683932425544	8.145111072278915e-27	1.4484283312313663e-24
2.6016613063994556	7.860160542868668e-27	1.3977561652983728e-24
2.601754222874685	8.242039596702908e-27	1.4656649311542301e-24
2.6018471426683587	3.1623338628768186e-25	1.2022858022912126e-23
2.6019400657805964	3.3161886520307454e-25	1.2607797617006715e-23
2.6020329922115173	3.3825697771405724e-25	1.2860171615832564e-23
2.602125921961239	3.4966587991876537e-25	1.3293925980021396e-23
2.602218855029881	3.3735664429541746e-25	1.2825941893940575e-23
2.6023117914175606	3.1633921276085486e-25	1.2026881433207164e-23
2.6024047311243965	8.178477118356685e-27	1.4543617465048167e-24
2.6024976741505084	8.516408689941236e-27	1.5144554220799073e-24
2.6025906204960134	3.3357915363738997e-25	1.2682325704652368e-23
2.602683570161031	3.2064730559687456e-25	1.2190670554669086e-23
2.60277652314568	3.2632188276773934e-25	1.2406411961565641e-23
2.6028694794500784	3.920590096939446e-25	1.4905667821757864e-23
2.6029624390743438	3.0262226457248853e-25	1.1505377608097615e-23
2.603055402018597	3.209187064061994e-25	1.2200988925654893e-23
2.6031483682829544	3.501653220796562e-25	1.331291424138601e-23
2.603241337867536	3.2514779684037103e-25	1.2361774459570184e-23
2.6033343107724605	3.4149129930040373e-25	1.2983137092974527e-23
2.6034272869978454	3.297652116386024e-25	1.2537323674040301e-23
2.603520266543809	3.153564963724744e-25	1.1989519598161893e-23
2.603613249410471	3.30245913694869e-25	1.2555599456498507e-23
2.603799225106364	3.3489323916989275e-25	1.2732285843183954e-23
2.6038922179358326	3.3657492471545924e-25	1.279622174442094e-23
2.6039852140864728	3.2755997901325584e-25	1.2453483067982604e-23
2.604078213558405	3.269904268138879e-25	1.2431829297297537e-23
2.6041712163517454	3.383515601244555e-25	1.2863767538783747e-23
2.6042642224666155	3.3475625267961913e-25	1.2727077762079828e-23
2.6043572319031316	3.348458377287842e-25	1.2730483690655974e-23
2.6044502446614146	2.8796654737835077e-25	1.0948182780829204e-23
2.6045432607415813	2.898044004624533e-25	1.1018056006286286e-23
2.6046362801437506	2.8544853873229314e-25	1.0852450762121741e-23
2.604729302868041	3.0687913445586815e-25	1.1667219287215346e-23
2.604822328914572	3.135541392512485e-25	1.1920995891574594e-23
2.6049153582834625	3.072634903271837e-25	1.1681832089884113e-23
2.605008390974829	2.974564628695238e-25	1.1308979305001426e-23
2.6051014269887927	2.791999264350719e-25	1.0614885148409562e-23
2.6052875089849827	3.1279931723322146e-25	1.1892298358838283e-23
2.6053805549674465	3.525043810992028e-25	1.3401842785045968e-23
2.6056597128537367	3.3568274875412637e-25	1.2762302160405861e-23
2.6057527721291964	3.0979450681056866e-25	1.177805865277367e-23
2.606311197580562	3.190413888664759e-25	1.2129615303441953e-23
2.606404280123333	3.212145060968387e-25	1.2212234916236499e-23
2.6064973659904798	3.047085159061219e-25	1.1584694671608323e-23
2.606590455182122	3.1768291500772536e-25	1.2077967567814387e-23
2.606683547698379	2.9769920234236425e-25	1.1318208002365662e-23
2.606776643539368	3.1144848639753345e-25	1.184094120284314e-23
2.6068697427052085	3.2504968688086687e-25	1.2358044422942488e-23
2.6069628451960196	2.965295258513782e-25	1.1273738142465834e-23
2.6070559510119193	3.2068272806914495e-25	1.2192017279503954e-23
2.607149060153027	3.0296598013848136e-25	1.1518445309451696e-23
2.607242172619461	2.9141987097168e-25	1.1079474482053945e-23
2.6073352884113397	3.154410840604062e-25	1.1992735532362985e-23
2.607428407528784	3.05019307680461e-25	1.1596510645315057e-23
2.6075215299719097	2.8250310871958734e-25	1.0740468636278235e-23
2.607614655740837	3.077148696315087e-25	1.1698993052406404e-23
2.607707784835685	2.657171193186004e-25	1.0102283118577777e-23
2.607800917256572	3.229012624942446e-25	1.2276363605883456e-23
2.6078940530036174	2.7418478047516574e-25	1.0424214616913943e-23
2.6079871920769384	3.4505221314145904e-25	1.311851926133256e-23
2.608080334476656	2.858106269498784e-25	1.0866216972207597e-23
2.608173480202887	7.955412736584991e-27	1.4146946667830508e-24
2.6082666292557506	3.0370882318766975e-25	1.1546687414494881e-23
2.608359781635367	3.6186789274741935e-25	1.3757833569143568e-23
2.608452937341854	3.046762535299254e-25	1.1583468090275322e-23
2.608546096375331	2.908256259285717e-25	1.1056881915633363e-23
2.608639258735916	3.0430564040200123e-25	1.1569377772137924e-23
2.6087324244237275	2.5756730503458547e-25	9.792435821301342e-24
2.6088255934388864	3.0776146267594725e-25	1.1700764470550191e-23
2.608918765781509	3.073029547828044e-25	1.1683332486639971e-23
2.609011941451715	2.9503391852114093e-25	1.1216876737664278e-23
2.6091051204496245	7.92878091559145e-27	1.4099587848905844e-24
2.6091983027753543	2.7965115875818396e-25	1.0632040522861994e-23
2.6092914884290255	7.481958497962146e-27	1.3305012743691838e-24
2.6094778697206626	3.15820516061095e-25	1.2007161134691642e-23
2.6095710653588666	7.87142278768048e-27	1.3997589071043388e-24
2.6096642643254864	2.887076266529864e-25	1.0976357829034148e-23
2.609757466620641	8.695766441576402e-27	1.5463502417562763e-24
2.6098506722444488	7.568729485933398e-27	1.3459315804989852e-24
2.6100370934785	7.33597000376625e-27	1.3045404410360695e-24
2.610130309088982	7.168394737507343e-27	1.2747408764740684e-24
2.610223528028592	3.3841895101049684e-25	1.2866329668811903e-23
2.6103167502974505	7.696885289670209e-27	1.368721263205201e-24
2.6104099758956747	7.689695051251719e-27	1.367442637911914e-24
2.6105032048233854	8.573654420199396e-27	1.5246353124229804e-24
2.6105964370807007	7.824180448522632e-27	1.391357899203691e-24
2.6106896726677395	3.1260618391968105e-25	1.1884955635049849e-23
2.6107829115846206	8.109246586947199e-27	1.4420506236496628e-24
2.610876153831462	8.5600960519087e-27	1.5222242557064726e-24
2.6109693994083853	8.471735439990531e-27	1.5065112700232206e-24
2.6110626483155066	2.928231006097102e-25	1.1132823784952125e-23
2.611155900552947	8.011447783554291e-27	1.4246592638096573e-24
2.6112491561208233	7.590878246260478e-27	1.3498702489437388e-24
2.611342415019256	7.55377096402481e-27	1.3432715373475192e-24
2.6114356772483642	7.800888443498371e-27	1.387215929908375e-24
2.6115289428082664	7.635850152831511e-27	1.3578675104922849e-24
2.6116222116990806	8.708759610241533e-27	1.5486607901871123e-24
2.6117154839209267	8.315139818730655e-27	1.478664193124351e-24
2.6118087594739245	8.212915759178438e-27	1.4604858990931212e-24
2.6119020383581906	7.08958471471673e-27	1.2607262523907438e-24
2.611995320573847	2.579916397957663e-25	9.808568578970455e-24
2.6120886061210102	2.6505070650003664e-25	1.0076946809858769e-23
2.6121818949998006	8.104943362525238e-27	1.4412853901110272e-24
2.6122751872103356	2.9095702713276145e-25	1.1061877650083028e-23
2.612368482752737	3.2590430914234456e-25	1.2390536255109821e-23
2.61246178162712	3.4027267806557527e-25	1.293680640581324e-23
2.6125550838336067	3.303854723563658e-25	1.2560905328825081e-23
2.6126483893723154	2.8373973515297635e-25	1.078748386199666e-23
2.612741698243364	2.890255470161433e-25	1.0988444824128809e-23
2.612835010446873	7.96888439811495e-27	1.417090304614824e-24
2.6129283259829603	3.1200554519381844e-25	1.1862119987590604e-23
2.6130216448517456	3.1617180115954406e-25	1.2020516621643219e-23
2.613114967053347	3.0154915473827276e-25	1.1464579110091998e-23
2.613208292587885	2.947476726093294e-25	1.1205993971623193e-23
2.613301621455477	3.0168547981308927e-25	1.1469762044881785e-23
2.6133949536562437	2.964924130951612e-25	1.1272327154827638e-23
2.6134882891903026	2.8080481429698143e-25	1.0675901283147722e-23
2.6135816280577737	8.713393604898916e-27	1.5494848439156576e-24
2.6136749702587756	7.868718821289959e-27	1.3992780663285688e-24
2.6137683157934286	9.026629806479807e-27	1.6051869926906685e-24
2.6138616646618495	3.0176161608128867e-25	1.1472656665066271e-23
2.6139550168641583	2.8513245563429536e-25	1.0840433617900254e-23
2.6140483724004753	3.381925264522706e-25	1.2857721247201487e-23
2.6141417312709185	2.888434372935583e-25	1.0981521205579436e-23
2.6142350934756062	2.916487207199165e-25	1.108817510681696e-23
2.6143284590146587	3.149951430609529e-25	1.1975781328425314e-23
2.6144218278881954	2.854586804359721e-25	1.0852836338941681e-23
2.6145152000963336	2.893802861730917e-25	1.1001931630721953e-23
2.614608575639194	3.135267272550726e-25	1.191995371654679e-23
2.614701954516896	3.0374424565994023e-25	1.1548034139329754e-23
2.6147953367295576	3.101418234162736e-25	1.1791263261839178e-23
2.6148887222772976	2.9830344210793877e-25	1.1341180557536333e-23
2.6149821111602365	2.9156214878561246e-25	1.108488373367282e-23
2.615075503378492	2.8129903862482003e-25	1.0694691168032513e-23
2.615168898932184	3.050376803320534e-25	1.1597209154046832e-23
2.615262297821432	3.1900258582631256e-25	1.212814005300044e-23
2.615355700046354	3.354721981668763e-25	1.2754297250339708e-23
2.61544910560707	3.2058990943329955e-25	1.218848841339102e-23
2.6155425145036983	3.0454815940302248e-25	1.1578598087397378e-23
2.615635926736359	2.846272812061077e-25	1.0821227421811324e-23
2.615729342305171	2.88064510356642e-25	1.0951907229387036e-23
2.6158227612102536	2.959761415854115e-25	1.1252699059464717e-23
2.6159161834517257	3.177119437972413e-25	1.2079071211610587e-23
2.616009609029706	3.2256144193038935e-25	1.2263443988380515e-23
2.6161030379443146	3.2740645713654875e-25	1.244764632901988e-23
2.6161964701956695	3.0702288208192807e-25	1.1672684419532771e-23
2.61628990578389	3.158664476900763e-25	1.2008907406521087e-23
2.6163833447090967	3.4007454739080147e-25	1.2929273687649759e-23
2.616476786971408	3.0334107619339417e-25	1.153270606371965e-23
2.616570232570943	3.2216503359962927e-25	1.22483729639837e-23
2.6166636815078204	3.294894748835018e-25	1.252684045499379e-23
2.6167571337821602	8.319732065688418e-27	1.479480822945432e-24
2.616850589394081	8.97498147933171e-27	1.5960024770176261e-24
2.616944048343702	3.1720794521875553e-25	1.2059909720080494e-23
2.617037510631143	3.585749991477959e-25	1.36326412461647e-23
2.617411393161487	3.2249559434708174e-25	1.2260940533085823e-23
2.6175048721398135	3.1733971387597712e-25	1.2064919424704801e-23
2.6175983544566765	3.5270052752760465e-25	1.3409300064266415e-23
2.6176918401121925	3.1400889912346644e-25	1.1938285379703529e-23
2.617785329106482	3.3777502631748234e-25	1.2841848334780593e-23
2.6178788214396644	3.1358280058773286e-25	1.1922085565196171e-23
2.617972317111859	3.2013537003290074e-25	1.2171207307366868e-23
2.618065816123184	3.1560761377444098e-25	1.199906681550782e-23
2.6181593184737593	2.9509498921503437e-25	1.1219198580688702e-23
2.6182528241637053	3.2871135634325567e-25	1.2497257213185592e-23
2.61834633319314	3.3576483776144184e-25	1.2765423097419442e-23
2.618439845562183	9.251155357738063e-27	1.6451139091736872e-24
2.618533361270952	3.0799023893357718e-25	1.170946230127827e-23
2.618626880319569	2.8866544304492997e-25	1.0974754052985988e-23
2.618720402708152	2.714650401146223e-25	1.0320812972331575e-23
2.61881392843682	3.125417326578945e-25	1.1882505266418776e-23
2.618907457505694	3.3276943413640423e-25	1.2651541027825489e-23
2.61900098991489	3.294213490913969e-25	1.2524250384616369e-23
2.6190945256645293	9.502990327268241e-27	1.689897203278017e-24
2.6191880647547316	3.464227394596544e-25	1.3170625218688185e-23
2.619281607185616	3.6425038471533056e-25	1.3848413387445432e-23
2.6193751529573013	3.2612941086965596e-25	1.2399094384091543e-23
2.619468702069907	3.3268690418545063e-25	1.2648403326602353e-23
2.6195622545235517	3.358069478788919e-25	1.2767024079432673e-23
2.6196558103183567	3.478466199580744e-25	1.3224759645400863e-23
2.6197493694544396	3.4668003007255596e-25	1.3180407134967977e-23
2.61984293193192	3.2618989363869843e-25	1.2401393874836548e-23
2.619936497750918	3.587382217845437e-25	1.3638846797737798e-23
2.6200300669115517	3.2134914088770865e-25	1.2217353588222959e-23
2.6201236394139413	3.245597250081978e-25	1.2339416592083472e-23
2.620217215258206	3.204818782419356e-25	1.2184381182048174e-23
2.6203107944444652	3.471918921459235e-25	1.3199867588235275e-23
2.620404376972838	3.4696208701980425e-25	1.31911306410182e-23
2.6204979628434444	1.0689614095709417e-26	1.900912064766191e-24
2.620591552056403	1.0645538158999375e-26	1.8930741316932266e-24
2.6206851446118336	3.599244336619631e-25	1.3683945315496232e-23
2.6207787405098553	1.0786616481448111e-26	1.918161799294569e-24
2.620872339750588	1.0911952709780086e-26	1.9404500827120366e-24
2.620965942334151	9.962176486706913e-27	1.7715533325484813e-24
2.6210595482606625	9.813089028654908e-27	1.745041416853589e-24
2.621153157530243	1.0210257374633155e-26	1.8156690460508227e-24
2.6212467701430113	9.527242529383666e-27	1.6942099224450138e-24
2.6213403860990883	1.0336367541088781e-26	1.8380949572912846e-24
2.6214340053985925	1.0558134532810863e-26	1.87753132481185e-24
2.621527628041642	1.0836081082770137e-26	1.9269579875002427e-24
2.6216212540283577	1.0266395185170738e-26	1.825651917311188e-24
2.621714883358859	1.0697860872064345e-26	1.902378572025308e-24
2.6218085160332647	3.882525637370071e-25	1.476095078270837e-23
2.621902152051694	3.4192651067132745e-25	1.2999683367812849e-23
2.621995791414267	3.6450495617579633e-25	1.3858091924432937e-23
2.622089434121104	3.9688021394364e-25	1.5088964895080848e-23
2.6222767295680427	1.091952315133645e-26	1.9417963187464968e-24
2.6224640383934674	1.031963039056638e-26	1.835118624275613e-24
2.6225576978234098	3.9682744768826624e-25	1.5086958778003182e-23
2.622651360598332	1.0422803732760242e-26	1.8534657272844374e-24
2.622745026718354	1.108016655538691e-26	1.9703632045246447e-24
2.6228386961835937	1.1298291335624938e-26	2.0091518850763012e-24
2.6229323689941704	1.1809042388899865e-26	2.09997769324575e-24
2.6230260451502065	3.2091888278187465e-26	5.706834415437029e-24
2.623119724651819	1.168905630992125e-26	2.0786408158718526e-24
2.6232134074991285	1.0371420340900212e-26	1.844328324508173e-24
2.6233070936922536	1.0485064701390934e-26	1.8645374671409423e-24
2.623400783231314	1.035824937864968e-26	1.841986159410121e-24
2.623494476116429	1.1248114724468259e-26	2.0002290816277554e-24
2.6235881723477186	1.1739059653359146e-26	2.087532807478724e-24
2.623681871925303	1.1896757061162861e-26	2.1155758128101097e-24
2.6237755748493	3.888102104581429e-25	1.4782151919735243e-23
2.623869281119831	1.2057994469150782e-26	2.144248329085406e-24
2.623962990737013	4.0309266886252725e-25	1.532515584360889e-23
2.624056703700968	1.1196009874799161e-26	1.990963383494782e-24
2.6241504200118153	3.7676583498015253e-25	1.4324237535531714e-23
2.624244139669672	1.3554882613165247e-26	2.4104368656486363e-24
2.6243378626746607	1.2423332063293513e-26	2.209215561223124e-24
2.6244315890268988	1.2868849149476065e-26	2.2884409473410204e-24
2.624525318726507	4.643240076784449e-25	1.765310641764125e-23
2.6246190517736045	1.3781935766211997e-26	2.4508132603533823e-24
2.62471278816831	4.485265388168384e-25	1.705250340265255e-23
2.6249002710010276	2.7333316117533344e-26	4.8606273259894625e-24
2.6249940174392776	4.0172393057634325e-25	1.5273117865334377e-23
2.6250877672256148	1.2797915650872329e-26	2.2758269893361162e-24
2.625181520360159	1.1123357189530155e-26	1.9780437060649904e-24
2.6252752768430287	1.3080701957079052e-26	2.326114295912954e-24
2.625369036674344	1.269405066805558e-26	2.257356893299409e-24
2.6254627998542253	4.254247303666618e-25	1.617419714179395e-23
2.6255565663827913	4.343113604005363e-25	1.6512057392584244e-23
2.6256503362601626	1.2140063098199229e-26	2.158842424410103e-24
2.6257441094864573	1.25554799029164e-26	2.2327151394513744e-24
2.625837886061796	1.2804513795552598e-26	2.277000323819054e-24
2.625931665986298	4.428441416875799e-25	1.6836464689229897e-23
2.626025449260083	1.293547710679714e-26	2.3002892598047224e-24
2.6261192358832712	4.41155683475172e-25	1.677227129838111e-23
2.6262130258559813	1.3340609710310638e-26	2.3723331565210744e-24
2.626306819178334	1.3060961036540836e-26	2.3226038086601215e-24
2.6264006158504474	1.3416841101896935e-26	2.385889227926727e-24
2.6264944158724424	1.2658898464613982e-26	2.251105849339639e-24
2.6265882192444368	1.3195252195055988e-26	2.3464845288738982e-24
2.6266820259665526	1.4506400835735865e-26	2.579643391996054e-24
2.626775836038909	1.3248449120156193e-26	2.3559444285322055e-24
2.626869649461625	1.3058462253684535e-26	2.32215945524977e-24
2.6270572863586144	1.3028754071989572e-26	2.316876510467985e-24
2.6271511098331266	1.3370691483249753e-26	2.377682536264584e-24
2.627244936658478	1.298404303326204e-26	2.308925638510924e-24
2.627338766834787	1.500801126062365e-26	2.6688437410399354e-24
2.627432600362174	1.5046123518537715e-26	2.675621165391804e-24
2.6275264372407583	1.4494217447850976e-26	2.5774768452140312e-24
2.6276202774706596	1.4463603678133008e-26	2.5720328615787183e-24
2.6277141210519983	5.173332159222517e-25	1.9668460305805648e-23
2.627807967984893	1.3601825163220943e-26	2.418784562670513e-24
2.6279018182694642	4.442616487885538e-25	1.6890356806129833e-23
2.627995671905831	1.5726993796546694e-26	2.796698925020888e-24
2.6280895288941135	5.284761256333696e-25	2.0092101917438098e-23
2.6281833892344304	1.4540601835540828e-26	2.585725285371644e-24
2.6282772529269027	4.378380050751187e-25	1.6646136683570907e-23
2.6283711199716504	1.4235139124132618e-26	2.5314054803484563e-24
2.6284649903687924	4.662715453877975e-25	1.7727149736244278e-23
2.6289343926446085	1.5976153504339747e-26	2.8410064828388572e-24
2.629028283158632	1.64291989453797e-26	2.9215706208001926e-24
2.629122177025888	1.5314675554003814e-26	2.723377220911144e-24
2.6292160742464956	1.5426649178266476e-26	2.7432892599605162e-24
2.629309974820576	1.7350037672286215e-26	3.0853214756026243e-24
2.6294038787482488	1.6833667113993528e-26	2.993496362426406e-24
2.6294977860296322	1.781867253116663e-26	3.1686578476399765e-24
2.629591696664847	1.760879656867934e-26	3.1313360373646535e-24
2.6297795279972522	1.541555506787557e-26	2.7413164171524316e-24
2.6298734486946804	1.578433726434587e-26	2.806896195829637e-24
2.62996737274642	1.6120225526350364e-26	2.8666265138692733e-24
2.6300613001525885	1.667702035810775e-26	2.9656401923622987e-24
2.6301552309133087	1.6579503724696296e-26	2.9482990102291086e-24
2.6302491650286988	1.6395474823447374e-26	2.9155735296348024e-24
2.6303431024988777	5.263896697209708e-25	2.001277707605965e-23
2.630437043323967	5.950359921785146e-25	2.2622637465535675e-23
2.6305309875040854	6.094975757468896e-25	2.317245153820566e-23
2.630624935039354	1.649390013886114e-26	2.9330763008174914e-24
2.6307188859298916	1.4799302004789918e-26	2.6317294038065678e-24
2.630812840175817	1.44690574579938e-26	2.57300269602205e-24
2.6309067977772522	1.474080950317601e-26	2.621327802680401e-24
2.631000758734315	1.5659085287216032e-26	2.784622894629973e-24
2.6310947230471275	1.6417530509694775e-26	2.9194956469076054e-24
2.631188690715808	1.459625076356888e-26	2.5956212196619456e-24
2.6312826617404763	1.4304171627791115e-26	2.54368138833639e-24
2.6313766361212525	1.475131521374486e-26	2.623196011559642e-24
2.631470613858257	1.540865161385147e-26	2.740088790137511e-24
2.6315645949516098	1.5322945214570173e-26	2.724847797622461e-24
2.6316585794014284	1.4481375317670383e-26	2.5751931556459127e-24
2.631752567207836	1.49355063204527e-26	2.655950336816725e-24
2.6318465583709507	1.357663908507521e-26	2.4143057742518942e-24
2.6319405528908923	1.325490191630441e-26	2.3570919159849607e-24
2.6320345507677816	1.4638291439546675e-26	2.6030972265094895e-24
2.6321285520017375	1.4119617543558408e-26	2.510862515533429e-24
2.63222255659288	5.791267169810062e-25	2.2017783692211853e-23
2.63231656454133	1.4084155698980894e-26	2.5045564087280104e-24
2.6324105758472056	1.305243943873685e-26	2.3210884304685756e-24
2.632504590510629	1.2853195251037991e-26	2.2856572468130947e-24
2.6325986085317186	1.2335112493803164e-26	2.1935276568244055e-24
2.6326926299105953	1.465686641472251e-26	2.6064003760992063e-24
2.632786654647378	1.2686503141880368e-26	2.2560147322599983e-24
2.632880682742187	1.2377375064577636e-26	2.2010431227667616e-24
2.632974714195141	1.2504366203585264e-26	2.2236256955422267e-24
2.633068749006363	1.358036701813028e-26	2.414968704911277e-24
2.6331627871759706	1.3477411656000662e-26	2.396660364848458e-24
2.633256828704084	1.3813080350349048e-26	2.4563516376238967e-24
2.633350873590823	1.2238944029364196e-26	2.176426216803718e-24
2.6334449218363085	5.422341027376106e-25	2.061516561842345e-23
2.6335389734406593	1.296063999286799e-26	2.3047639240244185e-24
2.6336330284039966	1.2677816414767533e-26	2.2544699894634604e-24
2.63372708672644	6.3733792312941335e-25	2.423091202467732e-23
2.633821148408109	5.5137089301483795e-25	2.0962536696404105e-23
2.6339152134491233	1.2562162461781998e-26	2.2339034851350815e-24
2.6340092818496035	1.2528450699820336e-26	2.2279085919178263e-24
2.6341033536096696	1.293157666639547e-26	2.299595652519087e-24
2.634197428729442	1.3010539087098388e-26	2.3136373772093684e-24
2.6342915072090394	1.133031003860223e-26	2.014845705100368e-24
2.6343855890485823	5.452329063588464e-25	2.0729176952267605e-23
2.6344796742481913	1.1402323379571324e-26	2.027651689249713e-24
2.6345737628079853	1.3541856005220546e-26	2.4081203707795644e-24
2.6346678547280855	1.0915845761466768e-26	1.9411423760777015e-24
2.6347619500086115	2.4485488260883197e-26	4.354203961907837e-24
2.634856048649683	5.153264194970678e-25	1.9592164033662745e-23
2.634950150651421	1.30605480681484e-26	2.322530371341195e-24
2.635044256013944	5.567129707318771e-25	2.1165636826637972e-23
2.6351383647373736	5.295726708514693e-25	2.0133791403888855e-23
2.6352324768218285	5.686713903947301e-25	2.1620283261894775e-23
2.6353265922674294	4.98346154818144e-25	1.89465923758984e-23
2.635420711074296	1.4201292491966405e-26	2.525386603440422e-24
2.6355148332425484	5.157794419748162e-25	1.9609387467896232e-23
2.635608958772307	5.491013992525349e-25	2.087625295005979e-23
2.6357030876636918	5.299058183855555e-25	2.014645731987584e-23
2.6357972199168227	5.481195789533314e-25	2.0838925183374837e-23
2.6358913555318195	5.1106368987809205e-25	1.9430099573611134e-23
2.6359854945088035	5.407525399556392e-25	2.055883817245457e-23
2.6360796368478927	5.082314344419324e-25	1.932242022516122e-23
2.6362679316128714	5.333213586452967e-25	2.0276312538821797e-23
2.6364562398277163	4.710541327444324e-25	1.790897863624122e-23
2.636550398979139	4.999280326446502e-25	1.9006733693489638e-23
2.6366445614933873	5.242467529857103e-25	1.9931305654065262e-23
2.6367387273705836	5.060729173652661e-25	1.9240355694728675e-23
2.636832896610848	4.9559347487531585e-25	1.884193840332565e-23
2.6369270692142974	4.681290145718723e-25	1.7797768745022024e-23
2.637021245181055	5.16124962620262e-25	1.9622523796457076e-23
2.6371154245112405	4.987771044110679e-25	1.8962976622456253e-23
2.6372096072049724	4.830970657169587e-25	1.8366838177916596e-23
2.637303793262373	4.705667055949023e-25	1.789044717286821e-23
2.6373979826835603	4.906858919417723e-25	1.865535730403596e-23
2.6374921754686564	1.1297606953809032e-26	2.0090301828671173e-24
2.6375863716177803	1.1079380851237467e-26	1.9702234843735123e-24
2.6376805711310527	4.652102699845594e-25	1.7686801170755582e-23
2.637774774008593	1.1057284641814797e-26	1.966294160947888e-24
2.6378689802505217	4.637176491540396e-25	1.763005330950651e-23
2.637963189856959	5.155060380686841e-25	1.9598992941293827e-23
2.638057402828025	4.69779493842093e-25	1.786051821676051e-23
2.6381516191638408	1.020818998589788e-26	1.815301406568774e-24
2.6382458388645253	1.0422929040281489e-26	1.853488010462933e-24
2.6383400619301995	1.0610926695258114e-26	1.8869192463609872e-24
2.638434288360982	9.646809940334198e-27	1.7154723489455134e-24
2.638528518156995	1.0795080707978684e-26	1.919666975270691e-24
2.638622751318358	1.0506949545262723e-26	1.868429203865854e-24
2.638811227737613	9.406045830379497e-27	1.6726577630046336e-24
2.6389997176197113	9.793925505469235e-27	1.7416336069831007e-24
2.639093967609626	1.0326778025585769e-26	1.8363896734941592e-24
2.6391882209656123	9.48209188217435e-27	1.6861808758167876e-24
2.63928247768779	9.191161613808879e-27	1.6344453452176463e-24
2.6393767377762787	9.639258350909962e-27	1.7141294653468948e-24
2.639471001231199	4.160843607194579e-25	1.5819086192035817e-23
2.6395652680526713	4.407406628346355e-25	1.6756492653702497e-23
2.6396595382408172	4.503609785606005e-25	1.7122246856529275e-23
2.6397538117957535	1.1857519599004025e-26	2.108598295704186e-24
2.6398480887176037	1.0364330852225269e-26	1.8430676153343383e-24
2.6399423690064867	1.0083006533800194e-26	1.793040291034483e-24
2.640036652662522	3.789549571423346e-25	1.440746563886291e-23
2.640130939685832	9.732051701106151e-27	1.7306307157511366e-24
2.640225230076535	9.487412391898233e-27	1.687127011106077e-24
2.6403195238347514	9.34438345789749e-27	1.6616924702687436e-24
2.6404138209606027	9.960691612745809e-27	1.7712892804693274e-24
2.6405081214542085	9.415920014795887e-27	1.674413668888493e-24
2.6406024253156883	8.966065552952087e-27	1.5944169761873956e-24
2.6406967325451647	1.0218348183288851e-26	1.817107817895121e-24
2.6407910431427557	9.555925788467166e-27	1.6993106073491125e-24
2.640885357108582	8.783173820118558e-27	1.561893715910975e-24
2.6409796744427645	8.22579204609708e-27	1.4627756626836382e-24
2.6410739951454234	8.994302754025219e-27	1.599438339513944e-24
2.641168319216679	9.863776918718438e-27	1.754055139977418e-24
2.6412626466566502	1.040857060656638e-26	1.8509346797593353e-24
2.6413569774654593	9.264162415376242e-27	1.6474269274520048e-24
2.6414513116432263	3.884419502741572e-25	1.4768151058031405e-23
2.641545649190071	3.7981238175645014e-25	1.4440064013506012e-23
2.6416399901061136	8.984662091387942e-27	1.5977239603272426e-24
2.6417343343914745	9.87226575095879e-27	1.7555646915362478e-24
2.641828682046274	9.147142758448002e-27	1.6266175628034741e-24
2.641923033070633	9.111215117163065e-27	1.6202286243286462e-24
2.642206106362267	9.719870700196195e-27	1.7284645934399517e-24
2.642300470866066	9.791123244120011e-27	1.741135286617213e-24
2.6423948387400253	9.868835505365753e-27	1.7549546980253e-24
2.6424892099842667	3.877622650447568e-25	1.4742310146326038e-23
2.642583584598908	4.000779938454699e-25	1.5210541096125118e-23
2.6426779625840724	3.739687210103819e-25	1.421789422837102e-23
2.642772343939879	3.962900721674764e-25	1.506652833051853e-23
2.6429611167639004	3.901248049686914e-25	1.4832131409072422e-23
2.6430555082323557	3.8991803216965054e-25	1.482427012650814e-23
2.6431499030719365	4.002154331177629e-25	1.5215766391521503e-23
2.64324430128276	3.740386323165193e-25	1.422055218209866e-23
2.643338702864949	3.8038517779878093e-25	1.4461841111660862e-23
2.643433107818623	9.099961891970087e-27	1.618227486462926e-24
2.643527516143902	3.6821454384727268e-25	1.3999126514174613e-23
2.643621927840907	3.780214100936437e-25	1.4371973169975044e-23
2.6437163429097583	9.302497855545711e-27	1.6542440398448183e-24
2.6438107613505766	8.772826280744527e-27	1.5600536342896345e-24
2.6439051831634823	3.678737984522763e-25	1.398617173557234e-23
2.643999608348595	1.0009664916663329e-26	1.779998102269138e-24
2.6440940369060364	8.941545766146296e-27	1.5900566729858682e-24
2.6441884688359263	9.414436835928607e-27	1.674149918244384e-24
2.644282904138384	8.523374529467263e-27	1.515694142980183e-24
2.6443773428135318	8.720552114922393e-27	1.5507578270137892e-24
2.6444717848614894	3.671740353890884e-25	1.3959567485916262e-23
2.644566230282377	9.649662692878911e-27	1.7159796480567328e-24
2.6446606790763156	3.749024125039203e-25	1.425339218889882e-23
2.644755131243426	3.6956098649223177e-25	1.405031683581135e-23
2.644849586783828	3.622605272377973e-25	1.3772761116130706e-23
2.644944045697641	8.743604501359506e-27	1.554857185429126e-24
2.645038507984987	3.537790869110901e-25	1.345030574835674e-23
2.645132973645987	8.748413787729131e-27	1.5557124109219348e-24
2.64522744268076	8.680979640463621e-27	1.5437207353603559e-24
2.645321915089427	7.584503372284186e-27	1.348736618230376e-24
2.645416390872109	8.190864761622623e-27	1.4565646156006885e-24
2.645510870028926	9.183243963217406e-27	1.633037365715375e-24
2.6456053525599983	8.365580076487839e-27	1.4876338803050172e-24
2.645699838465447	8.506945956737401e-27	1.5127726837180005e-24
2.645794327745392	9.316859444960537e-27	1.65679793172e-24
2.645983316429255	8.139332185234123e-27	1.4474006836468966e-24
2.646077815833413	7.524346268567482e-27	1.3380390043396762e-24
2.646172318612549	3.1090012840597387e-25	1.1820093213465274e-23
2.6462668247667858	3.149024784599198e-25	1.1972258318552607e-23
2.646361334296242	8.471993426665218e-27	1.5065571472623864e-24
2.6464558472010378	7.897299483992946e-27	1.4043605067295684e-24
2.6465503634812952	8.567118838952703e-27	1.5234731034666164e-24
2.646644883137134	8.412546355384962e-27	1.495985796977907e-24
2.6467394061686744	8.344301193292025e-27	1.4838499003194434e-24
2.6468339325760373	8.762197884095634e-27	1.5581636083973896e-24
2.646928462359344	8.611304946398615e-27	1.5313306279747e-24
2.6470229955187135	3.1332477961428676e-25	1.1912275881382917e-23
2.647117532054269	3.0925800715840434e-25	1.1757661504885416e-23
2.6472120719661274	3.3966812532457258e-25	1.291382195164866e-23
2.6473066152544114	8.592907217044979e-27	1.5280589976445951e-24
2.6474011619192424	3.164138771206001e-25	1.2029720092992976e-23
2.647495711960739	8.219726791239842e-27	1.4616970909007131e-24
2.6475902653790238	8.155410475295325e-27	1.4502598528633443e-24
2.6476848221742153	3.5576672023362006e-25	1.352587345965667e-23
2.6477793823464357	3.058080142008834e-25	1.1626496430902408e-23
2.647873945895806	3.4689636215531157e-25	1.3188631851362736e-23
2.647968512822445	2.768108555318981e-25	1.05240552059651e-23
2.6480630831264738	8.711533125129478e-27	1.5491539986289794e-24
2.6481576568080145	3.8970952603244096e-25	1.4816342944264652e-23
2.648252233867186	3.403345938504366e-25	1.2939160378300154e-23
2.64834681430411	2.9865091645748464e-25	1.1354391163855402e-23
2.648441398118906	2.8832895988531557e-25	1.0961961320053398e-23
2.648535985311696	3.629011401359783e-25	1.3797116539234166e-23
2.6486305758826	7.226227316245307e-27	1.285025124873986e-24
2.648725169831739	8.628967397718052e-27	1.5344715053259171e-24
2.6488197671592335	3.4086622311126083e-25	1.295937235907407e-23
2.6493874220764155	3.2893175648523752e-25	1.2505636592878496e-23
2.6494820430557757	3.4084051192842526e-25	1.295839484716597e-23
2.6495766674144563	3.3273036708193765e-25	1.2650055739840128e-23
2.6496712951525785	3.645630503276407e-25	1.386030060248488e-23
2.6499551986447996	3.3022627120755953e-25	1.2554852669959263e-23
2.650617758429629	3.2140950216763313e-25	1.2219648460080518e-23
2.650996438395227	3.263737826827825e-25	1.2408385141302574e-23
2.651091116839456	3.084023158824574e-25	1.1725129029921513e-23
2.6511857986650575	3.0329474607869584e-25	1.1530944641885788e-23
2.6512804838721524	3.199018590729852e-25	1.2162329468278412e-23
2.6513751724608623	3.287948949923341e-25	1.2500433264041846e-23
2.6514698644313066	3.011065510855629e-25	1.14477517885387e-23
2.6515645597836075	3.1203134822831987e-25	1.1863100991601642e-23
2.651659258517886	3.175918970735009e-25	1.207450716246768e-23
2.6517539606342617	3.17722908550085e-25	1.2079488079887037e-23
2.6518486661328553	3.200789484558869e-25	1.2169062218836428e-23
2.651943375013789	3.0108329546513283e-25	1.1446867634509464e-23
2.652038087277182	3.198505811521611e-25	1.2160379936102145e-23
2.6521328029231572	3.1955786366892236e-25	1.2149251127777643e-23
2.6522275219518328	3.2062726109658494e-25	1.2189908484022625e-23
2.6523222443633307	3.495706862823403e-25	1.3290306818904795e-23
2.6525116993352778	2.9713547334107714e-25	1.1296775623496893e-23
2.652606431895969	2.738521195003555e-25	1.0411567199394688e-23
2.6527011678399646	2.8373763596613123e-25	1.0787404053138718e-23
2.6527959071673872	2.9818089292407294e-25	1.1336521367512979e-23
2.6528906498783575	3.075980469721818e-25	1.1694551578773808e-23
2.6529853959729968	7.976617996394963e-27	1.4184655544735097e-24
2.6530801454514243	8.953420664183649e-27	1.5921683616534808e-24
2.653174898313761	3.303908661111622e-25	1.2561110393663082e-23
2.65326965456013	3.4557346402047693e-25	1.3138336667035103e-23
2.65336441419065	3.1018144306777785e-25	1.1792769558977958e-23
2.6534591772054426	3.3215229880267708e-25	1.2628078196827717e-23
2.6535539436046287	3.343413604648946e-25	1.2711304000014406e-23
2.6536487133883284	2.7709375076551435e-25	1.0534810582774146e-23
2.653743486556664	3.079377090308227e-25	1.1707465170076573e-23
2.6538382631097552	3.2172561971614953e-25	1.2231666914074194e-23
2.653933043047723	2.779710365461462e-25	1.0568164057908051e-23
2.6540278263706893	3.2800774279647433e-25	1.2470506572226214e-23
2.654122613078774	2.823040930781947e-25	1.0732902272622293e-23
2.6542174031720984	3.1860864435428944e-25	1.2113162815957034e-23
2.654312196650783	3.069529562837316e-25	1.1670025914832415e-23
2.654406993514949	8.771715474443933e-27	1.5598561018923462e-24
2.6545017937647173	8.351742333226143e-27	1.4851731429126493e-24
2.6545965974002095	8.592209807407383e-27	1.527934978724706e-24
2.6546914044215453	8.750537573639079e-27	1.5560900793974341e-24
2.6547862148288455	3.3300286228654173e-25	1.2660415718573994e-23
2.6548810286222326	8.097418181584894e-27	1.439947202678724e-24
2.654975845801826	8.495112082796385e-27	1.5106682902809695e-24
2.6550706663677475	8.405793157989282e-27	1.4947848897898409e-24
2.6551654903201176	9.21186615965608e-27	1.6381271919750748e-24
2.655260317659058	3.0645642712082347e-25	1.1651148402562251e-23
2.655355148384688	8.50808832003518e-27	1.5129758278311228e-24
2.6554499824971307	3.009908507628023e-25	1.1443352984952255e-23
2.6555448199965057	9.360897234519717e-27	1.6646290811636715e-24
2.655639660882934	3.2028203791131937e-25	1.2176783464582423e-23
2.6557345051565364	3.317793422067124e-25	1.261389878252036e-23
2.655829352817435	3.387288727044097e-25	1.2878112562983445e-23
2.6559242038657507	3.2161764719272426e-25	1.2227561913224173e-23
2.656019058301603	8.200114117494924e-27	1.4582094095110728e-24
2.656113916125113	7.265219141956035e-27	1.291958960956108e-24
2.656303641935594	3.304388940229198e-25	1.2562936363940848e-23
2.6563985099228056	3.3934630220458446e-25	1.290158657787764e-23
2.656493381298161	3.169095396144238e-25	1.2048564655423538e-23
2.656588256061778	3.1959960822981854e-25	1.2150838211718323e-23
2.6566831342137807	3.1991413688501323e-25	1.2162796257672718e-23
2.656778015754288	2.9868847211780652e-25	1.135581899023802e-23
2.656872900683422	3.0564861931178666e-25	1.1620436406236188e-23
2.6569677890013037	3.408531508525719e-25	1.2958875365660118e-23
2.6570626807080537	3.3861570016647847e-25	1.2873809863095829e-23
2.6571575758037933	3.4280431185113537e-25	1.3033056437876923e-23
2.657252474288643	3.19952198102301e-25	1.2164243304795105e-23
2.657347376162725	2.991199288769646e-25	1.1372222518718295e-23
2.65744228142616	2.8334322931032897e-25	1.0772409130301285e-23
2.6575371900790676	3.107540946652611e-25	1.1814541165492877e-23
2.6576321021215703	3.120604538650694e-25	1.1864207557048169e-23
2.657727017553789	3.2017558205879174e-25	1.2172736125951697e-23
2.6578219363758446	3.0308038992516687e-25	1.1522795048225011e-23
2.657916858587858	2.943630711626695e-25	1.1191371832440235e-23
2.658011784189951	3.220127038503399e-25	1.22425815484413e-23
2.658106713182243	3.3275542826296016e-25	1.2651008539368532e-23
2.658201645564857	3.400418041447741e-25	1.2928028824155687e-23
2.658296581337913	3.406121446246992e-25	1.2949712564431676e-23
2.6583915205015325	3.6239789428766655e-25	1.377798366570712e-23
2.6584864630558362	3.4354372502493243e-25	1.3061168142694663e-23
2.658581409000945	3.0669194444449526e-25	1.1660102521473236e-23
2.658676358336981	2.8590705312910327e-25	1.0869882993294497e-23
2.658771311064064	3.500212097613543e-25	1.3307435243856257e-23
2.658866267182316	3.2761593614792516e-25	1.2455610498907583e-23
2.659056189592812	3.02505282765278e-25	1.1500930083831231e-23
2.6591511558852967	8.994662503793029e-27	1.5995023130744306e-24
2.6592461255694357	8.649154408811576e-27	1.5380613199437013e-24
2.6593410986453496	3.044125325302346e-25	1.1573441697508371e-23
2.659436075113158	2.924054823683969e-25	1.1116946382246387e-23
2.6595310549729834	3.2280079493770767e-25	1.2272543935916502e-23
2.659626038224946	3.215486747780949e-25	1.2224939655156096e-23
2.659721024869169	3.4300906242231276e-25	1.3040840837482149e-23
2.659816014905771	3.1225920997507997e-25	1.1871764053596165e-23
2.659911008334875	3.2545937457637086e-25	1.2373620314705851e-23
2.6600060051566015	3.464878721268885e-25	1.3173101493631821e-23
2.6602910159787263	6.021812520822757e-25	2.289429267047214e-23
2.6603860263721546	2.933497183357949e-25	1.115284523248931e-23
2.6604810401588104	3.081986486476354e-25	1.1717385817615785e-23
2.6605760573388166	2.877493027127338e-25	1.0939923369001724e-23
2.6607661018793607	3.044462604021003e-25	1.157472399543275e-23
2.6608611292401423	2.881730316725566e-25	1.095603309474558e-23
2.6609561599947584	3.342273934803027e-25	1.2706971096107162e-23
2.6610511941433295	3.223758381966823e-25	1.2256387531233218e-23
2.661146231685977	1.0312400657672355e-26	1.833832975761062e-24
2.661241272622823	9.719223781754091e-27	1.728349553265395e-24
2.6613363169539883	3.1941854661361313e-25	1.2143954441062127e-23
2.661431364679593	3.489931235600457e-25	1.3268348496632148e-23
2.6615264157997607	3.253192630744012e-25	1.2368293423970704e-23
2.6616214703146106	3.043195822709381e-25	1.1569907827211393e-23
2.661716528224265	3.1081187260421775e-25	1.1816737821466134e-23
2.661811589528844	3.8440695568470087e-25	1.4614744842319194e-23
2.6619066542284706	3.735382031427317e-25	1.420152639555031e-23
2.6620017223232644	3.6578050372387935e-25	1.3906586889661327e-23
2.662096793813347	3.6520698545731167e-25	1.3884782333306798e-23
2.662191868698841	3.290580735042812e-25	1.2510439032000017e-23
2.6622869469798656	3.193055185205295e-25	1.2139657232814451e-23
2.6623820286565434	3.509862457867765e-25	1.3344124890249538e-23
2.6624771137289955	3.401640044856671e-25	1.2932674751539117e-23
2.6625722021973433	3.3597235945921487e-25	1.2773312852319416e-23
2.6626672940617073	3.4930093552983695e-25	1.3280051181329664e-23
2.6627623893222085	3.322432990565336e-25	1.263153792998559e-23
2.662857487978971	3.269023786018113e-25	1.2428481797637886e-23
2.663237916571036	5.775412722348536e-25	2.1957506764117907e-23
2.6633330322109137	4.450615137770796e-25	1.692076682484239e-23
2.6634281512477775	3.8328945812285695e-25	1.4572258769976477e-23
2.663523273681751	3.2197363151912043e-25	1.2241096059839387e-23
2.663618399512954	3.697942649207692e-25	1.4059185834303368e-23
2.6637135287415084	3.6737055260396445e-25	1.3967038862045295e-23
2.6638086613675345	3.5536263577304247e-25	1.351051059694372e-23
2.6639037973911552	3.785333226327989e-25	1.4391435541898085e-23
2.6639989368124906	3.3966335864460877e-25	1.2913640727530874e-23
2.6640940796316626	3.544570388023218e-25	1.3476080760382916e-23
2.664189225848792	3.4808925992749373e-25	1.3233984559750547e-23
2.664284375464001	3.4257327231773286e-25	1.3024272559803873e-23
2.664474684889141	4.190474300964223e-25	1.5931738947804224e-23
2.6645698446993165	3.9128260264295753e-25	1.487614964895648e-23
2.664665007908056	3.8632099435748497e-25	1.4687514563073195e-23
2.664760174515481	4.244728507868686e-25	1.6138007689512803e-23
2.664855344521713	1.0088308109325769e-26	1.793983059294272e-24
2.6649505179268753	4.46341656237086e-25	1.6969436483749805e-23
2.665045694731086	4.284693153395052e-26	7.61938161301717e-24
2.6651408749344694	3.945283505862669e-25	1.4999549544074032e-23
2.665236058537146	3.9963866484212865e-25	1.5193838273268477e-23
2.6653312455392375	1.0731330374150846e-26	1.908330384667775e-24
2.6654264359408635	3.7127771350347926e-25	1.411558497641668e-23
2.665521629742147	3.6525371336544284e-25	1.3886558878825175e-23
2.665616826943209	3.3961482517588525e-25	1.2911795536513339e-23
2.6657120275441715	3.861958328972202e-25	1.468275605707113e-23
2.6658072315451546	1.1982101555779462e-26	2.1307524485637976e-24
2.665902438946281	3.592388854752156e-25	1.365788150036942e-23
2.6659976497476716	3.7577132048340343e-25	1.4286427148916602e-23
2.6660928639494488	3.952528137183588e-25	1.5027092864158686e-23
2.6661880815517334	1.0626566325606204e-26	1.8897004096238496e-24
2.666283302554645	3.9348018655117087e-25	1.4959699458899223e-23
2.6663785269583085	3.5503120707070286e-25	1.349791002911714e-23
2.6664737547628423	3.8600596014532416e-25	1.467553729637902e-23
2.6665689859683694	3.694248472235654e-25	1.4045140965174362e-23
2.6666642205750115	3.4550810272703214e-25	1.3135851699965353e-23
2.6667594585828893	3.8265895636399344e-25	1.454828776166834e-23
2.6669499448028384	1.1143048023471667e-26	1.981545286521459e-24
2.667045193015153	3.5954423032746385e-26	6.393701017896216e-24
2.6671404446291893	1.1384029786267739e-26	2.024398577218974e-24
2.6672356996450683	4.106008009779367e-25	1.5610607065254144e-23
2.6673309580629128	3.8303884631263283e-25	1.4562730774692492e-23
2.6674262198828442	4.180597884523833e-25	1.58941898597614e-23
2.6675214851049827	3.621890270383385e-25	1.3770042754363807e-23
2.667616753729451	4.18301011347527e-25	1.590336089844974e-23
2.6677120257563693	4.028857127890649e-25	1.5317287593145437e-23
2.667807301185861	4.41911677212438e-25	1.680101337864044e-23
2.6679025800180463	4.0697655633667095e-25	1.547281712702606e-23
2.6679978622530465	3.896857319883922e-25	1.4815438319940358e-23
2.668093147890984	3.82027932578005e-25	1.4524296906442458e-23
2.66818843693198	3.8307238033622657e-25	1.4564005702711124e-23
2.6682837293761565	4.0901200353611974e-25	1.5550202671226146e-23
2.6683790252236346	3.878434074287794e-25	1.4745395093725796e-23
2.6684743244745355	4.4398096126835665e-25	1.6879685364243992e-23
2.66856962712898	4.374208438888037e-25	1.6630276657611554e-23
2.6686649331870917	3.9943142384997866e-25	1.5185959190498635e-23
2.668760242648992	3.8795588047353157e-25	1.4749671199624454e-23
2.668950871784641	1.3058600715967073e-26	2.3221840777123802e-24
2.6690461914586328	1.2857329764148858e-26	2.286392478766653e-24
2.669141514536899	1.347662061392494e-26	2.396519695464885e-24
2.6692368410195613	3.868464211117671e-25	1.4707490731125312e-23
2.6693321709067406	1.360359279746458e-26	2.419098897428507e-24
2.669427504198559	4.793097526956966e-25	1.8222848552793535e-23
2.6696181809965975	4.049105290728009e-25	1.5394268961202808e-23
2.6697135245030617	1.4307803138550726e-26	2.5443271724175052e-24
2.6698088714146513	1.4528559117487007e-26	2.5835837536160435e-24
2.669904221731488	1.3871721387411313e-26	2.4667796525030112e-24
2.669999575453692	4.395153800204036e-25	1.6709908700356022e-23
2.670094932581387	4.338236529375265e-25	1.6493515271989967e-23
2.6701902931146937	4.522126826036267e-25	1.7192646680757525e-23
2.6702856570537334	4.4626230890770725e-25	1.696641978242419e-23
2.6703810243986275	4.475327843530585e-25	1.7014721911685007e-23
2.6704763951494987	4.6264722325374435e-25	1.758935685182258e-23
2.6705717693064686	4.7611830080102505e-25	1.8101512935871407e-23
2.6706671468696586	4.58528968493166e-25	1.7432785172690725e-23
2.6708579122151836	4.379433616680709e-25	1.6650142229518195e-23
2.6710486911870484	5.301372698986121e-25	2.0155256860978475e-23
2.6711440857831628	1.4902819873494305e-26	2.6501377732553814e-24
2.6712394837862266	4.624602735774835e-25	1.75822492233666e-23
2.671334885196361	4.828271959985045e-25	1.8356578017382168e-23
2.67143029001369	4.404215849464289e-25	1.6744361650732848e-23
2.671525698238333	4.252950878078397e-25	1.6169268269176358e-23
2.6717165249100514	4.807734290718975e-25	1.8278495976581184e-23
2.6720982191466214	4.958411454665449e-25	1.8851354576582218e-23
2.672193651225876	4.587881724238254e-25	1.7442639831282865e-23
2.6723845256093743	5.288644507737513e-25	2.0106865627507877e-23
2.6728617712195586	1.1043597033435055e-24	4.198658489349237e-23
2.672957230568531	5.209075104059699e-25	1.980435119200931e-23
2.6730526933267655	5.5225428281106755e-25	2.0996122239738542e-23
2.67324362907151	1.8292592044387169e-26	3.252933978877553e-24
2.673434578454764	5.509090726050928e-25	2.0944978774125155e-23
2.6735300582611377	1.7125071401685744e-26	3.045316186906418e-24
2.673625541477504	5.296670699901815e-25	2.0137380359044852e-23
2.6737210281039854	1.6561560892159796e-26	2.945108273263365e-24
2.6738165181407036	1.6299467124115717e-26	2.8985006781421333e-24
2.6739120115877797	1.7643641308306864e-26	3.1375324056674332e-24
2.674007508445336	1.979507820279122e-26	3.520117998813394e-24
2.674103008713495	5.008303021267535e-25	1.904103702246157e-23
2.674198512392378	5.179432819981408e-25	1.9691654371116434e-23
2.674294019482106	5.475092862483467e-25	2.081572250186614e-23
2.6743895299828018	5.296827465986309e-25	2.013797636707513e-23
2.674485043894587	5.897642428897425e-25	2.2422211147570516e-23
2.6745805612175833	1.740350281132186e-26	3.09482907119282e-24
2.6747716060976963	1.5604195158981282e-26	2.774861896144547e-24
2.674867133655057	5.338324610219496e-25	2.0295744109225556e-23
2.6749626646241165	1.593661442873143e-26	2.833975330434233e-24
2.6750581990049955	1.7053176163064232e-26	3.0325312046543704e-24
2.6751537367978173	5.445349127395345e-25	2.070263997499142e-23
2.6752492780027035	6.004733395889247e-25	2.282935964849057e-23
2.6754403706491536	5.766351128223624e-25	2.1923055544117378e-23
2.6755359220909627	6.138301316557903e-25	2.3337170719758666e-23
2.6756314769453233	1.478109654148307e-26	2.628491963751691e-24
2.6757270352123563	5.923804133308885e-25	2.2521675173639627e-23
2.675822596892186	1.4192873944800713e-26	2.5238895505317032e-24
2.675918161984932	1.4079963554122036e-26	2.5038109282393683e-24
2.6760137304907174	1.4225043369669724e-26	2.529610173119438e-24
2.676109302409664	5.095144631867973e-25	1.9371199617558428e-23
2.676204877741892	5.429599810339732e-25	2.0642762741553075e-23
2.676300456487526	6.5539843467079e-25	2.491755352269297e-23
2.6763960386466854	1.421288678653997e-26	2.527448392971833e-24
2.6764916242194947	1.419013865506195e-26	2.5234031395894083e-24
2.6765872132060737	6.714985455513647e-25	2.5529662666330948e-23
2.6766828056065455	1.4646523996772033e-26	2.604561205210072e-24
2.676778401421032	6.677586097409744e-25	2.5387474272527964e-23
2.676874000649654	6.436442752325473e-25	2.4470672844584862e-23
2.6769696032925343	1.412127696972786e-26	2.5111576078723908e-24
2.677065209349794	6.450060523582941e-25	2.4522446166920948e-23
2.6771608188215565	6.558062778292487e-25	2.493305928711376e-23
2.6772564317079435	6.146790207837288e-25	2.3369444584268068e-23
2.6773520480090762	6.178298665964406e-25	2.3489236401011493e-23
2.6774476677250765	5.813876871019662e-25	2.2103743378750498e-23
2.6775432908560663	6.194438642529878e-25	2.3550598880482028e-23
2.6776389174021684	6.998569949033626e-25	2.660782084030329e-23
2.677734547363504	6.617306573434931e-25	2.5158297914223204e-23
2.677830180740196	6.485792661283226e-25	2.4658295965536098e-23
2.677925817532365	6.774148357007847e-25	2.5754593744367488e-23
2.678021457740134	5.620434994686072e-25	2.1368297876886655e-23
2.6781171013636254	6.6414827667204925e-25	2.5250213237528872e-23
2.678212748402959	1.334435295076169e-26	2.372998809263168e-24
2.6783083988582597	1.280162004473607e-26	2.2764857340695737e-24
2.678404052729647	5.806181870272199e-25	2.2074487801861858e-23
2.6785953707211734	6.705306518790319e-25	2.5492864375232294e-23
2.678691034841557	1.2743355236421022e-26	2.2661246231739215e-24
2.6787867023785155	5.926633161955644e-25	2.2532430840573463e-23
2.678882373332172	5.415936740306723e-25	2.0590817198075714e-23
2.6789780477026484	5.518473186368937e-25	2.0980649893368214e-23
2.679073725490066	6.225945764249652e-25	2.3670385616346424e-23
2.6791694066945477	6.439130931568743e-25	2.448089301702187e-23
2.679265091316216	6.223559533381124e-25	2.3661313419612556e-23
2.679360779355191	5.069975253979611e-25	1.9275508311707022e-23
2.679552165685554	5.4588808445078735e-25	2.0754086128593354e-23
2.6796478639771855	6.171592438926809e-25	2.3463740036921362e-23
2.6797435656866133	5.962411537984814e-25	2.266845643241208e-23
2.6798392708139596	5.121083641875154e-25	1.9469816983116262e-23
2.679934979359346	5.706813551797764e-25	2.169669999172001e-23
2.6800306913228944	5.188329868889915e-25	1.9725480007652038e-23
2.6801264067047272	5.503246169053298e-25	2.0922758388158254e-23
2.6802221255049665	5.456114200719525e-25	2.0743567642276088e-23
2.680317847723735	5.203801359611766e-25	1.9784300974829228e-23
2.6804135733611534	5.578953263801213e-25	2.1210588734652186e-23
2.680509302417345	5.018210759388955e-25	1.9078705192214423e-23
2.680605034892431	4.815667130383546e-25	1.8308655791812993e-23
2.680700770786534	5.586793506943081e-25	2.124039650772332e-23
2.680796510099776	5.376939398878488e-25	2.0442553441118648e-23
2.6808922528322805	4.972251985449914e-25	1.8903974807019237e-23
2.680987998984167	4.295106368224015e-25	1.6329538972676958e-23
2.68108374855556	4.778998425601042e-25	1.8169245264461818e-23
2.6811795015465796	4.718913003758027e-25	1.7940806861880192e-23
2.6812752579573496	5.1139167434630805e-25	1.9442569195308496e-23
2.6813710177879906	4.887887058427672e-25	1.8583228300267097e-23
2.681562547709377	4.955413500482624e-25	1.8839956672672575e-23
2.681658317800367	4.6725290826887715e-25	1.7764460112377197e-23
2.6817540913117166	4.617648541612202e-25	1.755581011456072e-23
2.681849868243549	4.710914013513024e-25	1.7910395549155982e-23
2.6819456485959865	1.0304606449976204e-26	1.8324469478546972e-24
2.6820414323691497	1.0345244200037968e-26	1.8396734752752118e-24
2.682137219563164	1.0419365297735332e-26	1.8528542774636832e-24
2.682233010178148	5.222471020201192e-25	1.9855281044719267e-23
2.682328804214226	9.052809309737937e-27	1.6098424398515658e-24
2.6824246016715194	8.868767191669743e-27	1.5771146089375046e-24
2.6825204025501503	1.053329613272993e-26	1.8731143632676258e-24
2.6826162068502413	4.324706465512427e-25	1.6442075403868064e-23
2.6827120145719143	4.4506472588533575e-25	1.692088894579227e-23
2.6828078257152925	4.275551151301845e-25	1.625519211151137e-23
2.6829036402804967	5.025367751078391e-25	1.9105915315713194e-23
2.682999458267649	4.487985818394229e-25	1.7062846189905508e-23
2.6832869327620226	4.255792197230196e-25	1.6180070663307107e-23
2.6833827644381927	4.434693291266728e-25	1.6860233652735482e-23
2.6834785995369224	1.0369027083525735e-26	1.843902736476977e-24
2.6835744380583346	4.664146754253116e-25	1.773259138850006e-23
2.683670280002551	4.193660175380404e-25	1.5943851304514628e-23
2.683766125369693	4.6168066173638385e-25	1.7552609207843395e-23
2.683861974159886	3.654334576092512e-25	1.3893392564379732e-23
2.6839578263732484	4.457340769593513e-25	1.694633696386793e-23
2.6840536820099046	4.592816745484222e-25	1.74614022587662e-23
2.684149541069976	4.2162174982438335e-25	1.6029611854135183e-23
2.684245403553586	4.152860213955022e-25	1.5788734177472454e-23
2.6843412694608557	4.420609872073387e-25	1.680668998632303e-23
2.684437138791908	4.0608782151073566e-25	1.543902837132992e-23
2.684533011546865	4.10568902982385e-25	1.5609394337286882e-23
2.684628887725849	4.5451252152535065e-25	1.7280084117886006e-23
2.684724767328982	3.907477629375843e-25	1.4855815610485073e-23
2.684820650356386	3.794570334517183e-25	1.4426554047760055e-23
2.684916536808185	3.8021519120656926e-25	1.445537840167331e-23
2.6850124266844997	4.409124633950041e-25	1.6763024328835897e-23
2.685396020437366	3.684371962872483e-25	1.400759152384898e-23
2.685491927438095	4.0492609382738973e-25	1.53948607166679e-23
2.6855878378640754	3.551532501870839e-25	1.350254997899134e-23
2.6856837517154273	3.744078305838073e-25	1.423458870873494e-23
2.685779668992274	5.222912569005983e-25	1.985695976645467e-23
2.685875589694738	4.071283717327026e-25	1.547858898740301e-23
2.6859715138229423	3.6456540957307898e-25	1.3860390298494778e-23
2.686067441377006	4.440631483794186e-25	1.688281003105799e-23
2.6863552445955956	3.9074116100207845e-25	1.485556461189762e-23
2.6864511858543314	4.070808094016397e-25	1.547678071800957e-23
2.686547130539541	3.7592840540673886e-25	1.4292399351134004e-23
2.6866430786513456	3.766667573550726e-25	1.432047070928491e-23
2.686739030189869	3.6338316619767753e-25	1.3815442658974992e-23
2.686834985155233	3.9269824444247967e-25	1.4929970849073136e-23
2.68693094354756	4.0410745382467985e-25	1.5363736891824488e-23
2.687026905366972	3.9620593086408077e-25	1.5063329367384167e-23
2.6871228706135923	3.9749011380277472e-25	1.5112152641006894e-23
2.687218839287543	4.0686479123235045e-25	1.546856793627193e-23
2.687410786917924	3.659956159669914e-25	1.391476522904631e-23
2.6875067658746	3.9663271404967656e-25	1.507955521155331e-23
2.6876027482590956	3.8754376554924676e-25	1.4734003027196599e-23
2.687698734071533	3.666436704748598e-25	1.3939403574259244e-23
2.6877947233120363	3.5766390237021263e-25	1.35980023127788e-23
2.6878907159807257	3.51244052505049e-25	1.335392642830828e-23
2.6879867120777248	3.523610573994852e-25	1.3396393769958566e-23
2.6880827116031565	3.9149023222203987e-25	1.4884043505389444e-23
2.688178714557142	4.0381618778833577e-25	1.5352663265971863e-23
2.6882747209398046	3.902399818120741e-25	1.4836510310527992e-23
2.688370730751267	3.679766935385856e-25	1.399008369764717e-23
2.6884667439916505	3.5099843210881435e-25	1.3344588201291434e-23
2.688562760661079	3.850706663110913e-25	1.4639978416557086e-23
2.688658780759674	3.535261925334152e-25	1.344069097227863e-23
2.6887548042875586	3.6567240508142604e-25	1.390247709389958e-23
2.6888508312448542	3.5399528489709062e-25	1.345852536653507e-23
2.6889468616316843	3.7041245279742885e-25	1.408268868186736e-23
2.6890428954481718	3.681741127067731e-25	1.39975893650847e-23
2.6891389326944375	3.723759252076747e-25	1.4157337820901695e-23
2.689234973370606	3.2785637652752635e-25	1.2464751787184753e-23
2.689331017476797	3.4258011247636943e-25	1.3024532615382156e-23
2.6894270650131356	3.706944903217755e-25	1.409341144947947e-23
2.689523115979743	3.3258492409780955e-25	1.264452615180666e-23
2.6896191703767425	3.5712630605209597e-25	1.3577563470813902e-23
2.6897152282042556	3.2808744427022675e-25	1.2473536737745396e-23
2.6898112894624058	3.9636061492286545e-25	1.506921029127714e-23
2.689907354151315	3.309792339988419e-25	1.2583479516866217e-23
2.690003422271107	3.3865543928960045e-25	1.2875320702418835e-23
2.6900994938219025	3.5587371301985387e-25	1.3529941211937558e-23
2.690195568803824	3.8331071808466196e-25	1.457306705118092e-23
2.6902916472169958	3.8210646825757477e-25	1.4527282749702976e-23
2.6903877290615394	3.6300316446905244e-25	1.380099539619432e-23
2.690483814337577	3.5172606478552075e-25	1.337225202410144e-23
2.690579903045232	3.6546029128259713e-25	1.3894412752186776e-23
2.6906759951846264	3.470597031883882e-25	1.3194841904238714e-23
2.6907720907558828	3.664718781746033e-25	1.393287221316654e-23
2.6908681897591245	3.4356259406130734e-25	1.3061885523449517e-23
2.6909642921944728	3.492994630501208e-25	1.3279995199212232e-23
2.691060398062051	3.460489681590279e-25	1.3156414830173458e-23
2.6911565073619816	3.5914841500780116e-25	1.3654441909130305e-23
2.6913487362593904	3.391278681153058e-25	1.2893281945423773e-23
2.6914448558571147	3.696433628052887e-25	1.4053448695884572e-23
2.691540978887681	3.880329476736548e-25	1.475260121285355e-23
2.6916371053512127	3.862194030890873e-25	1.4683652170772834e-23
2.6917332352478325	3.184090068188342e-25	1.2105572808548267e-23
2.6918293685776624	3.3084385882669766e-25	1.2578332696368782e-23
2.691925505340826	3.224082179871194e-25	1.2257618576531142e-23
2.6920216455374453	3.20266422329665e-25	1.2176189776726195e-23
2.692117789167643	3.8398844580802925e-25	1.4598833540582596e-23
2.6922139362315423	3.167035778017424e-25	1.2040734205700697e-23
2.692310086729264	3.6078306843672925e-25	1.3716589699164052e-23
2.692406240660933	3.4594653167585837e-25	1.3152520303703721e-23
2.6925023980266714	3.3756455818297174e-25	1.2833846559480166e-23
2.692598558826601	3.4342423736990235e-25	1.3056625348751297e-23
2.6926947230608445	3.4804445640704867e-25	1.3232281177411438e-23
2.6927908907295257	3.8947039490005696e-25	1.48072514321784e-23
2.6928870618327654	3.2471910837978445e-25	1.2345476178866176e-23
2.692983236370688	3.556513058807203e-25	1.3521485528341104e-23
2.6930794143434156	3.4452172041203686e-25	1.309835049027742e-23
2.693175595751071	3.5433113174523645e-25	1.3471293907580345e-23
2.6932717805937765	3.6600413459345025e-25	1.39150890981914e-23
2.6933679688716547	3.6560965119984467e-25	1.3900091257864063e-23
2.6934641605848286	3.1567530859958713e-25	1.2001640500978451e-23
2.693560355733421	3.5310139702732623e-25	1.3424540697576668e-23
2.6936565543175544	3.4972880182365435e-25	1.329631820412491e-23
2.693752756337352	3.3170090363702686e-25	1.2610916631274655e-23
2.693848961792935	3.2678104191418526e-25	1.2423868705435877e-23
2.6939451706844277	3.620500011568441e-25	1.3764757137767976e-23
2.694041383011952	3.3677346173914593e-25	1.2803769911539217e-23
2.694137598775631	3.126637611806693e-25	1.1887144661459543e-23
2.6942338179755874	3.5114786301461605e-25	1.3350269405878274e-23
2.6943300406119435	3.4601226707670048e-25	1.3155019493940027e-23
2.694426266684823	3.6478313146766047e-25	1.3868667854061445e-23
2.694522496194347	3.0680280419976966e-25	1.1664317291816643e-23
2.6947149655238225	3.153101434787115e-25	1.1987757310292155e-23
2.6948112053440205	2.905621138442405e-25	1.104686346560685e-23
2.694907448601354	3.4788359634408123e-25	1.3226165448388272e-23
2.695003695295947	3.2742561798291625e-25	1.2448374804081228e-23
2.6951961989974023	3.1167489062588707e-25	1.184954885153336e-23
2.695292456004509	3.407226969655384e-25	1.2953915647204228e-23
2.6953887164493655	2.9994516792316735e-25	1.1403597232197894e-23
2.695484980332096	3.208021019568287e-25	1.2196555748133448e-23
2.695581247652822	3.5056611181602027e-25	1.3328151842177982e-23
2.695677518411667	3.1340672738500186e-25	1.1915391448730714e-23
2.695773792608753	3.1575943003586995e-25	1.2004838708786256e-23
2.695870070244203	3.3177011747700616e-25	1.2613548068078532e-23
2.6959663513181407	3.137708276775701e-25	1.192923415577389e-23
2.696062635830688	3.1923879202449446e-25	1.2137120362189842e-23
2.6961589237819674	3.2416042846118174e-25	1.2324235760767182e-23
2.6962552151721026	3.1882336700751065e-25	1.2121326343547484e-23
2.696351510001216	3.2341916598214094e-25	1.229605374732502e-23
2.69644780826943	3.110004993645495e-25	1.1823909210880179e-23
2.6965441099768683	2.994762175365993e-25	1.1385768235760539e-23
2.6966404151236536	2.9830881076894724e-25	1.1341384668335119e-23
2.696736723709907	3.1367797464916707e-25	1.1925703982092376e-23
2.6968330357357546	3.30938273603285e-25	1.258192224606023e-23
2.696929351201317	3.3921837852143284e-25	1.2896723055090384e-23
2.697025670106717	3.2303256231801005e-25	1.2281355485956897e-23
2.697121992452078	3.142678895314529e-25	1.1948131920390053e-23
2.6972183182375224	3.195750648039636e-25	1.2149905096692378e-23
2.6973146474631737	3.313833718357676e-25	1.2598844408891324e-23
2.697410980129154	3.313229605764626e-25	1.2596547636870706e-23
2.697507316235588	3.345900667891505e-25	1.2720759550742404e-23
2.6976999987703025	3.0563184800442636e-25	1.1619798778914103e-23
2.6977963451988294	3.6070334829078378e-25	1.371355882374789e-23
2.6978926950683015	2.9630892123058945e-25	1.1265350988705512e-23
2.6979890483788407	3.1819483435194408e-25	1.2097430198458724e-23
2.6980854051305676	3.0630737508262515e-25	1.1645481602119954e-23
2.6981817653236075	3.1261414018154573e-25	1.1885258123689381e-23
2.698278128958084	2.8356299737986466e-25	1.0780764479270023e-23
2.698374496034118	3.1479434064661887e-25	1.1968147033556782e-23
2.6984708665518333	3.270965860359375e-25	1.243586535835202e-23
2.698567240511353	3.307637837379832e-25	1.2575288326404912e-23
2.6986636179127994	3.279715199618306e-25	1.2469129418462597e-23
2.698759998756297	3.199207080725375e-25	1.2163046087254517e-23
2.6988563830419667	3.18383521928011e-25	1.2104603900022532e-23
2.6989527707699326	3.1322769425225517e-25	1.1908584798864688e-23
2.699049161940317	3.1434029785635427e-25	1.195088480812334e-23
2.6991455565532436	3.6686842023626985e-25	1.394794832187061e-23
2.6992419546088353	9.111098927424211e-27	1.62020796254662e-24
2.6993383561072135	3.2598440836316112e-25	1.2393581542550617e-23
2.6994347610485034	3.376398060500263e-25	1.2836707403595158e-23
2.699531169432826	3.2778730466465455e-25	1.2462125748199958e-23
2.6996275812603066	2.999980543957669e-25	1.1405607919807011e-23
2.699723996531065	3.2040002278796388e-25	1.2181269124485069e-23
2.699820415245227	3.3265314409803527e-25	1.2647119803876936e-23
2.6999168374029145	3.149536389614024e-25	1.197420338657002e-23
2.70001326300425	3.3038044554732806e-25	1.2560714214875735e-23
2.7001096920493577	3.2887797280562197e-25	1.2503591794410003e-23
2.7002061245383593	3.216888199826567e-25	1.2230267827228058e-23
2.7003025604713784	3.4289721834630566e-25	1.3036588644308229e-23
2.7004954426699617	3.4165761621941345e-25	1.2989460285878152e-23
2.700591888935771	3.0672038648877886e-25	1.1661183857837869e-23
2.7006883386460907	3.409568172160531e-25	1.2962816650875185e-23
2.7007847918010417	3.3458218705967594e-25	1.2720459971783194e-23
2.700881248400749	3.125273211802176e-25	1.188195735731897e-23
2.7009777084453352	3.490804633615706e-25	1.32716690632738e-23
2.701074171934922	3.2733950886712663e-25	1.2445101026806249e-23
2.701267109249594	3.6339544721748925e-25	1.3815909570325832e-23
2.7013635830749236	3.3014334377755276e-25	1.2551699857003993e-23
2.701460060345749	3.3431796766233924e-25	1.2710414630466235e-23
2.7015565410621893	3.1833567564273287e-25	1.2102784834990926e-23
2.70165302522437	3.19879534711319e-25	1.2161480719719904e-23
2.701749512832414	3.244949265268051e-25	1.2336953022531154e-23
2.7018460038864434	3.4348805607979123e-25	1.305905166842996e-23
2.701942498386582	3.4689557765194485e-25	1.3188602025376593e-23
2.7020389963329534	3.4766140217060905e-25	1.3217717861520442e-23
2.702135497725679	3.3575868036221776e-25	1.2765188999630044e-23
2.702232002564884	3.0760824033146827e-25	1.1694939119485164e-23
2.7023285108506894	3.199331310694568e-25	1.2163518396424442e-23
2.70242502258322	3.2516342573817507e-25	1.2362368653692308e-23
2.702521537762598	3.2948059463904243e-25	1.2526502837515774e-23
2.702618056388946	3.262535969592658e-25	1.2403815807535557e-23
2.702714578462389	3.2505921454116005e-25	1.2358406654484009e-23
2.7028111039830485	3.089803780883516e-25	1.1747106342030977e-23
2.7029076329510477	3.1179599709871264e-25	1.1854153191212764e-23
2.7030041653665102	3.739628033398785e-25	1.4217669244813393e-23
2.7031007012295594	3.2030014189273213e-25	1.2177471758758853e-23
2.7031972405403173	3.2684237602469024e-25	1.2426200563280549e-23
2.7032937832989083	3.498358525628223e-25	1.33003881597149e-23
2.703390329505454	3.300536852340718e-25	1.2548291134251894e-23
2.7034868791600792	3.3421794478999973e-25	1.270661186692093e-23
2.7036799888140592	3.684942000959697e-25	1.4009758748211555e-23
2.7037765488136594	3.3724212817149865e-25	1.2821588112338402e-23
2.7038731122618316	3.4997435123133496e-25	1.33056537322322e-23
2.7039696791586985	2.922357399892186e-25	1.1110492956979408e-23
2.704066249504382	3.300615649635462e-25	1.2548590713211099e-23
2.704162823299008	3.535223591515086e-25	1.3440545231163336e-23
2.7042594005426963	3.5130645144386115e-25	1.3356298769796078e-23
2.7043559812355733	3.2521425354271365e-25	1.2364301072924689e-23
2.704549152969381	3.6326851968325026e-25	1.3811083920063955e-23
2.704645744010558	3.802029811753112e-25	1.4454914189232003e-23
2.7047423385014158	3.6294019762180974e-25	1.379860146343017e-23
2.7049355378326636	3.9149662119188397e-25	1.4884286407248265e-23
2.705032142673301	3.5504115926059437e-25	1.3498288400823832e-23
2.70512875096411	4.179444717476946e-25	1.5889805640927267e-23
2.7052253627052165	3.0759752105984066e-25	1.1694531584144255e-23
2.705321977896741	3.3861469185970497e-25	1.2873771528341478e-23
2.7054185965388093	3.107233600504168e-25	1.1813372668026504e-23
2.7055152186315428	3.6347495439777334e-25	1.3818932349013368e-23
2.705611844175065	3.6211105131313354e-25	1.3767078199974474e-23
2.7057084731695005	3.4942021458017724e-25	1.3284586044343928e-23
2.7058051056149703	3.1310964028724417e-25	1.1904096512295607e-23
2.7059017415116	3.6982992072474097e-25	1.40605414301621e-23
2.705998380859511	3.296377632972108e-25	1.2532478223242728e-23
2.7060950236588273	3.167048555957112e-25	1.2040782786072458e-23
2.706191669909672	3.8036455112381685e-25	1.4461056907350593e-23
2.706288319612169	3.6290647805874277e-25	1.3797319481397507e-23
2.7063849727664406	3.40239619856759e-25	1.2935549567767916e-23
2.706481629372611	3.404704036452442e-25	1.2944323722690381e-23
2.7065782894308033	3.79559682900549e-25	1.443045667095842e-23
2.7066749529411394	3.7424910017745477e-25	1.422855394699805e-23
2.7067716199037446	3.2111707817015012e-25	1.2208530809773248e-23
2.706868290318741	3.8139303329163354e-25	1.450015870880146e-23
2.7069649641862528	3.726172862906795e-25	1.4166514113345992e-23
2.7070616415064017	3.8271292347290185e-25	1.4550339533924052e-23
2.707158322279313	3.802732598435981e-25	1.445758610967902e-23
2.7072550065051084	3.612333488336413e-25	1.3733708882391747e-23
2.707351694183912	3.8135995262555104e-25	1.4498901016954682e-23
2.7074483853158475	4.07031330379624e-25	1.5474899578058484e-23
2.7075450799010374	3.9164136685313323e-25	1.4889789483805294e-23
2.7076417779396054	3.56356790128633e-25	1.3548307291373864e-23
2.7077384794316743	3.743432309998268e-25	1.4232132701051328e-23
2.7078351843773687	3.2327143880163144e-25	1.2290437316567205e-23
2.70793189277681	3.5895809469499625e-25	1.364720613264702e-23
2.708028604630124	3.588825628737266e-25	1.3644334492893868e-23
2.7081253199374324	3.6190199002211875e-25	1.375912991137198e-23
2.7082220386988594	4.025775795011972e-25	1.530557269227537e-23
2.7083187609145263	3.7105624799206774e-25	1.410716509250774e-23
2.7084154865845593	3.303886092310179e-25	1.2561024589473117e-23
2.70851221570908	3.4409806072280935e-25	1.3082243398128137e-23
2.7086089482882127	3.360215509770317e-25	1.27751830616657e-23
2.7087056843220796	3.4990506640280187e-25	1.3303019596518788e-23
2.7088024238108055	3.887428332119049e-25	1.4779590308277946e-23
2.708899166754513	3.9178433780053696e-25	1.4895225087623772e-23
2.7089959131533257	4.142270851380948e-25	1.5748474543827875e-23
2.7090926630073673	3.7116904880409554e-25	1.411145365977068e-23
2.70918941631676	3.9684063952382982e-25	1.508746031760311e-23
2.7092861730816287	3.926151168459507e-25	1.4926810425998943e-23
2.7093829333020962	4.132575944585068e-25	1.5711615536206783e-23
2.7094796969782853	3.7758769186384445e-25	1.4355483662778984e-23
2.70957646411032	3.877269870066691e-25	1.4740968912725635e-23
2.7096732346983243	3.931193485437697e-25	1.494598078047889e-23
2.709770008742421	3.6803838259185957e-25	1.3992429050039557e-23
2.709866786242733	4.0153127920637063e-25	1.5265793464529357e-23
2.709963567199384	4.0510143555533746e-25	1.5401527023237726e-23
2.710060351612499	3.7268089203490677e-25	1.4168932336296017e-23
2.710157139482199	3.7694517446317436e-25	1.4331055832510364e-23
2.7102539308086095	4.450027528778465e-25	1.6918532797761722e-23
2.710350725591853	3.836616145062191e-25	1.4586407761049205e-23
2.7104475238320522	3.7804258651675513e-25	1.4372778275126942e-23
2.710544325529332	3.487297799056752e-25	1.3258336450134154e-23
2.7106411306838147	3.8195441077528163e-25	1.4521501685463077e-23
2.7107379392956252	4.148749976688556e-25	1.5773107491221727e-23
2.7108347513648856	4.1007169915139464e-25	1.559049117485164e-23
2.71093156689172	3.7730593829371297e-25	1.434477169080505e-23
2.7110283858762516	4.0158217799946314e-25	1.5267728582671285e-23
2.711125208318605	3.7640871396191873e-25	1.4310660173098146e-23
2.711222034218902	4.032261309289423e-25	1.5330229929855097e-23
2.7113188635772665	4.224433713463539e-25	1.6060849033179387e-23
2.7114156963938227	3.9876158979033447e-25	1.5160492809821532e-23
2.7116093724020036	4.305171835270865e-25	1.6367806811079212e-23
2.711706215593875	3.8064083857530384e-25	1.4471561063289773e-23
2.711803062244432	4.668824190064645e-25	1.7750374503475203e-23
2.711899912353798	4.501871179522402e-25	1.7115636860555638e-23
2.7119967659220965	4.602052356336854e-25	1.7496515071913337e-23
2.712093622949451	3.8928603762577374e-25	1.4800242364096694e-23
2.7121904834359842	4.628558772449567e-25	1.7597289655318487e-23
2.712287347381822	3.9293548818936297e-25	1.4938990604763974e-23
2.7123842147870856	3.9831351003859097e-25	1.5143457292789653e-23
2.712481085651899	4.0614652904474888e-25	1.544126036952152e-23
2.7125779599763873	4.256976996193533e-25	1.618457514333344e-23
2.7126748377606713	4.195848752494827e-25	1.5952172042633967e-23
2.7127717190048775	4.399288459932049e-25	1.6725628238215855e-23
2.712868603709128	4.707894870318848e-25	1.789891708687199e-23
2.7129654918735455	4.493008258577351e-25	1.7081940974918282e-23
2.7130623834982557	4.247578821552641e-25	1.614884427990108e-23
2.71315927858338	3.9709804401999957e-25	1.5097246563604007e-23
2.7132561771290438	4.08466009052427e-25	1.5529444539911196e-23
2.7133530791353695	4.184156937679851e-25	1.590772100246999e-23
2.713449984602482	4.4191993295088855e-25	1.6801327253062204e-23
2.713546893530504	4.872341275025532e-25	1.8524124880197203e-23
2.713643805919559	4.404269726753947e-25	1.674456648647515e-23
2.7137407217697698	3.97943517696055e-25	1.5129390576254455e-23
2.7138376410812612	1.2937891718516152e-26	2.300718645235039e-24
2.713934563854157	4.717079369412725e-25	1.7933835578532068e-23
2.7140314900885802	4.796084660621182e-25	1.8234205318238803e-23
2.7141284197846556	4.965008313417609e-25	1.8876435134048183e-23
2.7142253529425053	4.532445239769287e-25	1.7231876195638958e-23
2.714322289562252	4.481068693709522e-25	1.7036548015323978e-23
2.714419229644023	4.255733276730521e-25	1.617984665381509e-23
2.714516173187938	4.144749771680516e-25	1.5757899135950076e-23
2.714613120194124	4.529368595846511e-25	1.722017912168203e-23
2.714710070662702	4.592430567751411e-25	1.745993405197511e-23
2.714807024593797	5.046374683926285e-25	1.9185781446893078e-23
2.714903981987533	4.612077359908017e-25	1.7534629072471665e-23
2.7150009428440325	4.950869523152284e-25	1.882268095269142e-23
2.71509790716342	4.904368470969221e-25	1.8645888883113913e-23
2.7151948749458183	4.664921949260884e-25	1.7735538597720407e-23
2.7152918461913527	4.16989959652964e-25	1.5853516103219628e-23
2.7153888209001447	4.709218096962148e-25	1.7903947854259103e-23
2.715485799072319	4.743113001756968e-25	1.803281268818196e-23
2.7155827807080004	1.538282734190947e-26	2.735496513030141e-24
2.7156797658073115	1.4561454185345865e-26	2.589433415802567e-24
2.7157767543703764	1.5891465969533152e-26	2.8259466728955043e-24
2.7158737463973184	1.6419952094134486e-26	2.9199262722824876e-24
2.7159707418882606	4.769624387068453e-25	1.8133606163953908e-23
2.7160677408433287	1.5767986627789452e-26	2.8039885957967072e-24
2.716164743262644	4.7638494682147865e-25	1.811165053482616e-23
2.7162617491463323	5.331975833675018e-25	2.027160673400738e-23
2.716358758494516	5.027584013728808e-25	1.911434131130469e-23
2.716455771307319	4.723002654343883e-25	1.7956355279754187e-23
2.716552787584866	4.656838482636834e-25	1.7704806114760652e-23
2.716649807327279	4.371651906042435e-25	1.662055699081914e-23
2.7167468305346847	4.921209795478664e-25	1.870991781309876e-23
2.7168438572072033	5.74762446460346e-25	2.18518587547489e-23
2.716940887344961	5.5243959879019855e-25	2.100316775676197e-23
2.7170379209480804	5.932616376558178e-25	2.2555178388051398e-23
2.7171349580166853	5.558075087493178e-25	2.1131212122183933e-23
2.7172319985509	5.613056432316181e-25	2.134024536515543e-23
2.717329042550849	4.766368142104498e-25	1.812122626588274e-23
2.7174260900166542	4.830035646373529e-25	1.8363283366015526e-23
2.7175231409484404	4.899342481358412e-25	1.8626780603553442e-23
2.7176201953463317	5.469810759209326e-25	2.0795640505315156e-23
2.7177172532104508	1.7445013289602757e-26	3.1022107940755994e-24
2.7178143145409233	5.699764691500185e-25	2.1669900972307162e-23
2.7179113793378704	5.535342422901799e-25	2.1044784941906388e-23
2.7180084476014184	5.483762139692552e-25	2.0848682174552714e-23
2.7181055193316896	6.108227151124922e-25	2.3222831931750577e-23
2.718202594528809	5.815135289176574e-25	2.2108527751144443e-23
2.7182996731928992	5.064251021550498e-25	1.9253745386990786e-23
2.718396755324085	5.583069447409423e-25	2.122623802826368e-23
2.7184938409224895	5.537868195646892e-25	2.1054387662058385e-23
2.718590929988236	5.556496302056111e-25	2.1125209747361542e-23
2.7186880225214503	5.728293571511376e-25	2.1778364748998734e-23
2.7187851185222547	5.972479998958605e-25	2.2706735653407102e-23
2.7188822179907732	6.143798805561089e-25	2.335807159001268e-23
2.7189793209271302	5.857998177976106e-25	2.2271487909316953e-23
2.7190764273314487	6.245773153245162e-25	2.37457672468746e-23
2.7191735372038535	5.749818010916652e-25	2.1860198385235036e-23
2.719270650544468	6.5522073138849155e-25	2.491079743233085e-23
2.7193677673534156	5.894795804736832e-25	2.2411388584358856e-23
2.719464887630821	5.847399586890035e-25	2.2231193189848333e-23
2.719562011376808	6.182535129726774e-25	2.350534298701498e-23
2.7196591385915005	1.9837135964007072e-26	3.5275970438936415e-24
2.7197562692750217	2.042478313545886e-26	3.632097130429675e-24
2.719853403427496	2.1891637208964335e-26	3.8929447700743246e-24
2.7199505410490463	2.135440578100721e-26	3.79741001139813e-24
2.720047682139798	2.1953908730731749e-26	3.904018386573403e-24
2.720144826699874	2.3862506063531943e-26	4.243420320470783e-24
2.720241974729399	2.1436887636806414e-26	3.812077589985082e-24
2.720339126228497	2.0857058518460976e-26	3.708967771735612e-24
2.7204362811972906	2.0704657652215153e-26	3.681866639483907e-24
2.720533439635905	2.3127209020423354e-26	4.112663961268532e-24
2.7206306015444635	6.0846099691528835e-25	2.313304191018315e-23
2.7207277669230905	2.2599367939473785e-26	4.018799068666001e-24
2.7208249357719088	2.302895150569829e-26	4.095191029736816e-24
2.7211164631407567	2.2227459958997797e-26	3.952663438255041e-24
2.7212136458715834	2.350893220838907e-26	4.1805450098179185e-24
2.7213108320732213	2.477859519707863e-26	4.4063265648654304e-24
2.7214080217457957	2.564009751159395e-26	4.5595257476257765e-24
2.7215052148894294	2.5367216136350882e-26	4.5109998145279934e-24
2.721602411504247	2.3969257686729148e-26	4.262403741822764e-24
2.7216996115903718	2.603444866951169e-26	4.629652402070792e-24
2.721796815147929	7.35877997233009e-25	2.797730115336027e-23
2.7218940221770414	2.5402163236888593e-26	4.517214385460669e-24
2.721991232677833	7.982847447861035e-25	3.034993952121436e-23
2.722088446650429	2.7725052259726277e-26	4.930288957572439e-24
2.722185664094952	6.934077461246812e-25	2.6362627240314482e-23
2.7222828850115266	6.872616991116203e-25	2.6128961049949147e-23
2.7223801094002775	8.091346353527165e-25	3.0762440855680823e-23
2.722477337261328	7.367078534272231e-25	2.8008851405911394e-23
2.722671803400823	8.38572878738405e-25	3.188165165383511e-23
2.722769041679515	7.865837014591295e-25	2.9905078261334045e-23
2.7228662834310033	7.939274673523247e-25	3.0184280453499407e-23
2.722963528655412	7.9862477995892545e-25	3.036286729792264e-23
2.723060777352864	8.103982316108015e-25	3.081048144553625e-23
2.723158029523484	7.79205861060097e-25	2.9624580592588287e-23
2.723255285167395	8.314151028562303e-25	3.160952060467092e-23
2.723352544284723	8.57148453617792e-25	3.258787531380527e-23
2.7235470729401214	8.291711546698223e-25	3.1524208074034404e-23
2.72364434247844	7.9988269713270385e-25	3.0410691975014674e-23
2.72383889197694	8.563377643331112e-25	3.2557053766830624e-23
2.724033455372079	9.534678531041652e-25	3.624983674827361e-23
2.7241307422812	1.0189249788151197e-24	3.873844725916629e-23
2.724909162647756	8.99339790698142e-25	3.419194521125883e-23
2.7250064808321373	9.12868079400572e-25	3.4706276402761544e-23

==> decay_rate_line.txt <==
# W. Yin, et al, 2024
# Limit on decay rate using data with continuum spectra subtracted, 
# mass [eV]    q*decay rate (max D-factor) [s^{-1}]   q*decay rate (min D-factor) [s^{-1}] 
1.8286223956354828	1.6894416327012288e-23	3.0042992698951325e-21
1.8286877035781843	1.695858031669243e-23	3.0157094200665483e-21
1.828753013853312	1.622305068916955e-23	2.8849117008567932e-21
1.8288183264609497	1.5529667819367333e-23	2.7616088527924962e-21
1.8288836414011806	1.6384010305747462e-23	2.91353481805762e-21
1.8289489586740875	1.317507646348153e-23	2.3428967200697606e-21
1.8290142782797547	1.448543290207661e-23	2.5759147075263166e-21
1.8290796002182645	1.6235958274511038e-23	2.8872070301814027e-21
1.829144924489701	1.0903512643462566e-23	1.9389492030968525e-21
1.8292102510941468	7.30924795768074e-24	1.2997885146012689e-21
1.829275580031686	6.865884790680084e-24	1.2209461554965781e-21
1.829340911302402	6.890082571088177e-24	1.2252491969634131e-21
1.8294062449063764	1.0563639927728772e-23	1.878510337854511e-21
1.8294715808436948	1.3421045932697745e-23	2.386636964330301e-21
1.8295369191144388	7.548220749746748e-24	1.3422845541703186e-21
1.829602259718693	5.185875832125273e-24	9.22193621528683e-22
1.8296676026565404	4.6224203108966954e-24	8.219954863413301e-22
1.8297329479280637	3.9251629128593325e-24	6.980036388986147e-22
1.8297982955333472	4.034546251255927e-24	7.174550527458133e-22
1.8298636454724728	4.0026985302161205e-24	7.117916380876375e-22
1.8299289977455253	4.06210541017128e-24	7.223558412315292e-22
1.829994352352588	5.5491849384163016e-24	9.868001318483803e-22
1.8300597092937434	4.314968385960281e-24	7.6732194357220435e-22
1.8302557941226016	3.0788461062444147e-24	5.475048637412948e-22
1.8304518999612995	3.4311324425359593e-22	1.3044801720236449e-20
1.8305172732434414	3.31825186186419e-22	1.26156417220173e-20
1.830582648860343	2.7010404075089392e-24	4.803204542356283e-22
1.8306480268120882	2.3375497390227063e-24	4.156816570845933e-22
1.83071340709876	2.453414802735468e-24	4.362857027989182e-22
1.8307787897204417	2.524887684457332e-24	4.48995578193132e-22
1.8308441746772173	3.048172457365164e-24	5.42050231918021e-22
1.8309095619691704	2.3067841827295033e-24	4.102106815551336e-22
1.8309749515963833	2.004060984346121e-24	3.5637803849250385e-22
1.8310403435589404	2.698367642683243e-22	1.0258907651226829e-20
1.8311057378569247	1.988793540993497e-24	3.5366306047671307e-22
1.8311711344904196	1.8511874180896463e-24	3.2919284697119285e-22
1.8312365334595082	1.6392345046718413e-24	2.915016967883285e-22
1.831301934764275	1.4949903237428024e-24	2.6585105109192454e-22
1.831367338404802	3.7792443156638103e-22	1.4368286149201427e-20
1.8314327443811738	1.749736950991239e-24	3.111521192932001e-22
1.8314981526934733	1.691987107646411e-24	3.00882583557892e-22
1.8315635633417835	1.9699480158683696e-24	3.503117995465747e-22
1.8316289763261886	2.3725205100306586e-24	4.21900437288256e-22
1.8316943916467716	1.5478483499274904e-24	2.7525068505387755e-22
1.8317598093036165	1.5814535749958235e-24	2.8122663303475155e-22
1.8318252292968056	1.4176403233200718e-24	2.5209605978010016e-22
1.8318906516264235	1.2605376644422825e-24	2.241588174256262e-22
1.8319560762925529	1.2088712809531699e-24	2.1497109083063975e-22
1.832021503295278	1.3382242081896242e-24	2.379736555439247e-22
1.8320869326346811	1.0884153518083014e-24	1.935506609690971e-22
1.8321523643108466	1.0919420735553612e-24	1.9417781063587033e-22
1.8322177983238577	1.0488744395890351e-24	1.8651918196372938e-22
1.8322832346737983	1.1337730121722125e-24	2.0161652032036526e-22
1.8323486733607504	9.64782760037153e-25	1.715653317334591e-22
1.8324141143847992	1.2207097668176924e-24	2.1707630439653144e-22
1.8324795577460273	1.070786817477931e-22	4.071017937249515e-21
1.832545003444518	1.6611467639477384e-24	2.9539830873810463e-22
1.8326104514803552	9.367145061327651e-25	1.6657401193406728e-22
1.8326759018536225	8.535432523e-25	1.5178383911427453e-22
1.8327413545644031	8.503107243828884e-25	1.5120900533053701e-22
1.8328068096127803	7.5434181368413245e-25	1.3414305154059085e-22
1.832872266998838	7.646922103904361e-25	1.3598364127544632e-22
1.8329377267226594	6.89821457511659e-25	1.2266952944960212e-22
1.833003188784328	7.132091912026845e-25	1.2682852197662458e-22
1.8330686531839273	7.488111498917335e-25	1.3315954498600379e-22
1.833134119921541	7.064634573346822e-25	1.2562894201231749e-22
1.833199588997253	6.946064998820621e-25	1.2352044368194736e-22
1.8332650604111453	6.868574434117733e-25	1.22142444925113e-22
1.8333305341633028	6.51427135334072e-25	1.1584194619052176e-22
1.833396010253809	7.220539282157491e-25	1.2840136334837876e-22
1.8334614886827465	9.859732757976205e-25	1.7533359751995351e-22
1.8335269694501992	6.430955480488946e-25	1.1436035717830448e-22
1.8335924525562513	5.268898862726718e-25	9.36957436116441e-23
1.8336579380009854	5.609650105211502e-25	9.975525279620283e-23
1.8337234257844854	4.830446435000835e-25	8.589883436657895e-23
1.8337889159068348	5.79760527200452e-25	1.0309762082738733e-22
1.8338544083681172	5.655121748789774e-25	1.0056386567136151e-22
1.833919903168416	5.541143039695683e-25	9.85370057557131e-23
1.8339854003078149	4.677465643428087e-25	8.317840844872616e-23
1.8340508997863971	4.595532887050949e-25	8.172141511199421e-23
1.834116401604247	4.419454500878271e-25	7.859024942515664e-23
1.834181905761447	3.9269983579790993e-25	6.983300323250884e-23
1.8342474122580812	3.850572838014335e-25	6.847394394696022e-23
1.8343129210942333	3.8008401144304824e-25	6.758955716341701e-23
1.8343784322699865	4.127376794084216e-25	7.339629170392415e-23
1.8344439457854247	3.7464493969602137e-25	6.662233823367079e-23
1.8345094616406314	4.026603918900422e-25	7.160426841362649e-23
1.8345749798356903	3.8239638395696716e-25	6.800076160640123e-23
1.8346405003706845	3.510323932620499e-25	6.242336771945887e-23
1.8347060232456978	3.568541422512777e-25	6.345863735525471e-23
1.8347715484608134	3.232255799082267e-25	5.747853935486892e-23
1.8348370760161157	3.3176760813975714e-25	5.899755064727912e-23
1.8349026059116875	3.4224032280139083e-25	6.085989193227873e-23
1.8349681381476133	3.673803794657414e-25	6.533049644562133e-23
1.8350336727239756	2.7187879994585965e-25	4.8347647196981315e-23
1.8350992096408585	2.636968325242741e-25	4.6892664777039846e-23
1.8351647488983458	2.7781191909552107e-25	4.9402721559096346e-23
1.8352302904965205	2.8727243578205035e-25	5.1085065762294823e-23
1.8352958344354668	3.0981709916070087e-25	5.509413683154608e-23
1.835361380715268	3.4865496471590366e-25	6.200059449621379e-23
1.8354269293360082	2.4729897303271872e-25	4.3976667186785423e-23
1.83549248029777	2.4863311727257157e-25	4.421391530996065e-23
1.8355580336006376	2.835226583455467e-25	5.041825056153853e-23
1.835623589244695	2.9719537290817857e-25	5.2849641240145317e-23
1.8356891472300252	2.1894242719604384e-25	3.893408102666702e-23
1.835754707556712	2.1609582031221407e-25	3.8427874785668065e-23
1.835820270224839	2.147018461479861e-25	3.81799872302308e-23
1.8358858352344896	2.1092400090810453e-25	3.7508180789791316e-23
1.8359514025857482	2.1092891164737944e-25	3.7509054056445356e-23
1.8360169722786979	2.171193265034467e-25	3.8609882784259705e-23
1.8360825443134219	1.805291829038204e-25	3.210313288690141e-23
1.8361481186900044	1.8212575885262326e-25	3.238704870053337e-23
1.8362136954085293	1.5032741552148483e-25	2.6732414778622184e-23
1.8362792744690797	1.7277134116602156e-25	3.0723571864034597e-23
1.836344855871739	1.5915588852649281e-25	2.830236395531119e-23
1.836410439616592	1.7314234977086363e-25	3.078954756032839e-23
1.836476025703721	1.5678774082704934e-25	2.788124112592605e-23
1.8365416141332103	1.8048687846181105e-25	3.2095609975083576e-23
1.8366072049051434	1.484787249214742e-25	2.6403665935669033e-23
1.8366727980196043	1.5297151072604765e-25	2.720260878466784e-23
1.8367383934766766	1.1443979073876383e-23	4.350879495602216e-22
1.8368039912764438	1.4748207011196418e-25	2.6226432863002243e-23
1.8368695914189894	1.3242506770569214e-25	2.3548877127404234e-23
1.836935193904397	1.318343823604482e-25	2.3443836768678333e-23
1.8370007987327508	1.2981444662297492e-25	2.3084635755523282e-23
1.8370664059041342	1.3236852662505135e-25	2.353882254345174e-23
1.8371320154186306	1.241092488493786e-25	2.2070092182424664e-23
1.837197627276324	1.1523072234589114e-25	2.0491242095161002e-23
1.8372632414772982	1.2159355370842246e-25	2.1622731295314924e-23
1.8373288580216365	8.958364567277027e-24	3.405875216852574e-22
1.8373944769094235	1.067401892977649e-25	1.8981388085187214e-23
1.8374600981407416	1.1491503840003464e-25	2.043510466906136e-23
1.8375257217156749	1.0717409140744716e-25	1.9058548003949256e-23
1.8375913476343075	7.96611673132322e-24	3.028633111100911e-22
1.8376569758967236	1.0386366745174747e-25	1.846986212805722e-23
1.8377226065030055	1.0264373168952376e-25	1.8252923463303954e-23
1.8377882394532377	1.0063032858686548e-25	1.7894884135147388e-23
1.8378538747475035	1.0525989424867026e-25	1.8718150264528458e-23
1.8379195123858878	1.0530161300617888e-25	1.872556902527746e-23
1.8379851523684727	9.540723926262127e-26	1.696607291493764e-23
1.8380507946953433	1.0624447494693592e-25	1.8893236222853209e-23
1.8381164393665825	9.908768066477732e-26	1.7620558231468522e-23
1.8381820863822738	8.796945157810692e-26	1.5643426445376335e-23
1.838247735742502	8.051436367449611e-26	1.4317703513474204e-23
1.8383133874473496	9.403209710772229e-26	1.672153421694429e-23
1.8383790414969015	8.547038086643872e-26	1.5199021846297252e-23
1.8384446978912405	8.160639495230617e-26	1.4511897187119023e-23
1.8385103566304506	8.105531088983775e-26	1.4413899042970193e-23
1.8385760177146164	7.884029716099034e-26	1.4020007712273914e-23
1.8386416811438206	7.973346602449889e-26	1.4178838092240427e-23
1.8387073469181472	6.63649019283258e-26	1.1801533864839411e-23
1.8387730150376802	7.85703867114932e-26	1.3972010092784407e-23
1.8388386855025025	8.628466253297366e-26	1.534382387845438e-23
1.838904358312699	7.108407731873177e-26	1.2640735107751534e-23
1.8389700334683532	6.955129592784705e-26	1.2368163749001432e-23
1.839035710969549	8.716936149754958e-26	1.5501148073733196e-23
1.8391013908163685	7.787225078670485e-26	1.3847862018738436e-23
1.8391670730088978	6.355794137992537e-26	1.1302377850038199e-23
1.8392327575472196	6.404779888574775e-26	1.138948820168389e-23
1.8392984444314178	6.659845488612803e-26	1.1843066106440742e-23
1.839364133661576	5.788671330736737e-26	1.0293875038931741e-23
1.8394298252377783	6.186833170082511e-26	1.100191803970355e-23
1.8394955191601081	5.993895179768484e-26	1.065882038411383e-23
1.8395612154286498	5.7467723626125e-26	1.0219366966614532e-23
1.8396269140434864	5.486543728437873e-26	9.756607744559242e-24
1.8396926150047024	5.880191291863162e-26	1.0456623101410421e-23
1.8397583183123807	5.592849970573305e-26	9.945649946107292e-24
1.8398240239666066	5.451267500436497e-26	9.693876754640558e-24
1.8398897319674623	4.891785623281641e-26	8.698961652206152e-24
1.8399554423150328	4.974218464117031e-26	8.845550275774744e-24
1.8400211550094012	5.1251358441413006e-26	9.11392354528892e-24
1.8400868700506516	4.773211543490051e-26	8.48810380754845e-24
1.8401525874388671	4.92622837718592e-26	8.760210492299171e-24
1.8402183071741331	4.7731034171206987e-26	8.487911528652154e-24
1.840284029256532	4.63385917972115e-26	8.240296368317967e-24
1.8403497536861488	4.319406973422216e-26	7.681112484415256e-24
1.840415480463066	4.827779317890131e-26	8.58514055721577e-24
1.8404812095873684	4.7368270202028117e-26	8.423401958942679e-24
1.840546941059139	4.950516262901806e-26	8.80340113938111e-24
1.8406126748784628	4.704425151520067e-26	8.365782383017367e-24
1.8406784110454226	4.638936613815346e-26	8.249325464823504e-24
1.840744149560103	4.347213471407462e-26	7.73056020724771e-24
1.8408098904225874	3.8521406703699514e-26	6.85018243869241e-24
1.8408756336329595	4.020594795923634e-26	7.149740941700638e-24
1.8409413791913034	3.900201489967685e-26	6.935648004612654e-24
1.841007127097703	3.7384070477130565e-26	6.647932279292518e-24
1.8410728773522422	3.6156912774487147e-26	6.429709351744373e-24
1.841138629955005	2.324161351226357e-24	8.836215010743323e-23
1.8412043849060746	3.603561300913478e-26	6.408138864227506e-24
1.8412701422055358	3.538155660091928e-26	6.291829359854142e-24
1.8413359018534714	3.3687644393371855e-26	5.9906044397446265e-24
1.8414016638499662	3.758908257868902e-26	6.684389159193537e-24
1.841467428195104	3.369599265013897e-26	5.992088993056493e-24
1.841533194888968	3.356153300458329e-26	5.968178311139216e-24
1.8415989639316426	2.1804657228447572e-24	8.289899468660275e-23
1.8416647353232114	3.147871727806592e-26	5.597795479002105e-24
1.8417305090637588	3.0894487978125436e-26	5.4939031855195436e-24
1.8417962851533685	3.0294359596624667e-26	5.387183591099262e-24
1.8418620635921235	2.9740500290676144e-26	5.288691931116595e-24
1.8419278443801088	3.1884704763393615e-26	5.6699913975912745e-24
1.8419936275174087	2.8860914802317525e-26	5.132277054784876e-24
1.8420594130041055	2.9229139153148716e-26	5.197757632920682e-24
1.842125200840284	2.8821989309350474e-26	5.1253550145179854e-24
1.8421909910260281	2.773139521119972e-26	4.93141691157284e-24
1.842256783561422	2.785829502143148e-26	4.953983243540139e-24
1.8423225784465496	2.644344345738764e-26	4.702383103080085e-24
1.8423883756814943	2.9370933370758824e-26	5.222972606684547e-24
1.84245417526634	2.6048732651330377e-26	4.632192493146936e-24
1.8425199772011704	2.5691537190173174e-26	4.568673159753416e-24
1.8425857814860704	2.5719789709432007e-26	4.573697247081386e-24
1.8426515881211236	2.6303640567079757e-26	4.677522242950242e-24
1.8427173971064141	2.5570305003801663e-26	4.547114689667569e-24
1.8427832084420248	2.4533981332535265e-26	4.36282738499267e-24
1.84284902212804	2.710515881676563e-26	4.820054582968925e-24
1.8429148381645448	2.4444371603934078e-26	4.346892271461603e-24
1.8429806565516222	2.585407815490288e-26	4.5975774848400844e-24
1.8430464772893562	2.0987467954618903e-26	3.732158213255045e-24
1.843112300377831	2.3780570306680636e-26	4.228849853535313e-24
1.8431781258171303	2.5346623082468305e-26	4.507337794157062e-24
1.843243953607338	2.6785852637535835e-26	4.76327302256667e-24
1.8433097837485384	2.255027693932597e-26	4.010069317187885e-24
1.8433756162408148	2.254986245491012e-26	4.009995610277639e-24
1.843441451084252	2.1767595204234447e-26	3.870886635775208e-24
1.8435072882789336	2.0062861349220955e-26	3.567737324378531e-24
1.8435731278249439	2.0453796742881645e-26	3.637256560498757e-24
1.8436389697223659	2.2284029270590705e-26	3.962723042459608e-24
1.8437048139712846	2.1487975907822545e-26	3.8211625120293215e-24
1.8437706605717834	2.085228746660086e-26	3.708119345406896e-24
1.843836509523947	2.039052029048327e-26	3.626004239254724e-24
1.8439023608278584	1.9715852293109874e-26	3.5060294184205946e-24
1.8439682144836025	2.040373873913666e-26	3.62835484876202e-24
1.8440340704912621	1.776355410493221e-26	3.1588562513913303e-24
1.8440999288509226	1.885822546826065e-26	3.35351940600795e-24
1.8441657895626675	1.9496216100096463e-26	3.466971966447086e-24
1.8442316526265805	1.9062755506422372e-26	3.389890561567697e-24
1.8442975180427454	1.825493889572171e-26	3.2462381969780547e-24
1.8443633858112476	1.951758006857444e-26	3.470771076973196e-24
1.8444292559321687	1.8821354376311323e-26	3.346962695644035e-24
1.8444951284055953	1.8463789483392155e-26	3.2833776669609445e-24
1.8445610032316098	1.840879821404545e-26	3.2735986827598276e-24
1.8446268804102965	1.8579516235457463e-26	3.3039571169997847e-24
1.8446927599417398	2.0122709294657773e-26	3.578379961288873e-24
1.8447586418260233	1.6798431647884672e-26	2.9872305120379486e-24
1.8448245260632317	1.7072739236402113e-26	3.0360100657057485e-24
1.8448904126534478	1.6579507286802834e-26	2.9482996436711727e-24
1.8449563015967572	1.718841192528274e-26	3.0565799017997736e-24
1.8450221928932422	9.093581004877006e-25	3.4572830726363277e-23
1.8450880865429884	1.4978453104202577e-26	2.663587474943699e-24
1.8451539825460797	1.560080595987074e-26	2.7742592018450616e-24
1.845219880902599	1.6305839445970726e-26	2.8996338550170192e-24
1.8452857816126316	1.5182248784105782e-26	2.6998280410863757e-24
1.8453516846762603	1.400357224232094e-26	2.4902264185511877e-24
1.84541759009357	1.4867254143853925e-26	2.6438131927831253e-24
1.8454834978646453	1.4950808795771354e-26	2.6586715444948993e-24
1.8455494079895687	8.040181529605047e-25	3.0567917620482817e-23
1.8456153204684254	1.4442015659516036e-26	2.5681939086777044e-24
1.8456812353012995	1.5817180340741996e-26	2.8127366124813886e-24
1.8457471524882745	1.413854548813105e-26	2.5142284329442135e-24
1.8458130720294346	1.3895936946895548e-26	2.471085855586345e-24
1.845878993924864	1.4634755418152918e-26	2.602468423105687e-24
1.8459449181746475	8.196698544120498e-25	3.116297871310809e-23
1.8460108447788681	1.463096198469479e-26	2.6017938446444936e-24
1.84607677373761	7.179834966668599e-25	2.7296971216590034e-23
1.8461427050509576	1.422642519482259e-26	2.5298559002411956e-24
1.8462086387189953	7.245555655525045e-25	2.754683430681107e-23
1.8462745747418066	1.367945443965493e-26	2.4325892170603873e-24
1.8463405131194757	1.430706043476749e-26	2.5441950989329528e-24
1.8464064538520875	1.1980991914063903e-26	2.130555123262264e-24
1.8464723969397252	7.3681827169541905e-25	2.801304939138419e-23
1.846538342382473	6.77074675063909e-25	2.5741661197648893e-23
1.8466042901804152	6.958357224819992e-25	2.6454936326871407e-23
1.846670240333636	1.8389439088665906e-26	3.2701560893539466e-24
1.8467361928422195	6.534717343910243e-25	2.4844302421067462e-23
1.8468021477062495	6.5362434538891825e-25	2.485010452938359e-23
1.8468681049258102	1.138765296750543e-26	2.025042880078352e-24
1.8469340645009862	1.1589633025456588e-26	2.060960577907654e-24
1.8470000264318611	1.1792888073513035e-26	2.097105004602179e-24
1.8470659907185198	1.1489647670662911e-26	2.0431803881341502e-24
1.8471319573610452	1.0644153525508152e-26	1.892827905170433e-24
1.8471979263595222	1.082158439235082e-26	1.9243800708916015e-24
1.8472638977140352	1.1121626056774256e-26	1.9777358622914006e-24
1.8473298714246682	1.3135750001894808e-26	2.3359033763788265e-24
1.8473958474915044	1.163650580657105e-26	2.069295868062365e-24
1.8474618259146292	1.2057392204542488e-26	2.14414122961017e-24
1.847527806694126	1.1437535265900215e-26	2.033913346494438e-24
1.8475937898300794	1.2431559000422696e-26	2.2106785405135708e-24
1.8476597753225736	5.420544663348687e-25	2.0608336032871858e-23
1.8477257631716923	5.3463241606027935e-25	2.0326157551536164e-23
1.8477917533775199	1.1123338057622337e-26	1.978040303877212e-24
1.8478577459401404	1.0839866759302232e-26	1.9276311865632483e-24
1.8479237408596378	1.0731159210714097e-26	1.90829994702624e-24
1.8479897381360972	1.1363283987012523e-26	2.020709394452935e-24
1.8480557377696023	1.099437483584209e-26	1.9551070396828023e-24
1.8481217397602367	9.948608128318877e-27	1.76914049931353e-24
1.8481877441080854	1.062197410399465e-26	1.888883784310029e-24
1.8482537508132322	9.783287414843727e-27	1.73974185723095e-24
1.848319759875761	9.743978974318569e-27	1.7327517181882878e-24
1.8483857712957568	1.0244797790834114e-26	1.821811297145253e-24
1.848451785073303	1.1177955389941709e-26	1.98775279162669e-24
1.8485178012084844	1.0058013993042418e-26	1.788595918971068e-24
1.8485838197013844	1.0547551625022143e-26	1.875649388109944e-24
1.848649840552088	1.0088609250303893e-26	1.7940366105743606e-24
1.8487158637606795	9.518850862795118e-27	1.6927176496539776e-24
1.8487818893272423	8.865754076107626e-27	1.5765787928010822e-24
1.8488479172518608	4.4499304675017005e-25	1.6918163781079526e-23
1.8489139475346201	1.0229290667362758e-26	1.819053697307448e-24
1.848979980175603	9.859971537041862e-27	1.753378436789135e-24
1.8490460151748958	9.960970576548221e-27	1.771338888027922e-24
1.8491120525325806	9.01427916020996e-27	1.6029907026944302e-24
1.8491780922487417	9.57730668122651e-27	1.7031127274853297e-24
1.8492441343234653	9.038819340787671e-27	1.607354632478429e-24
1.8493101787568338	4.261511567494122e-25	1.6201815102586854e-23
1.8493762255489323	1.2136405548947096e-26	2.158192009957472e-24
1.8494422746998447	1.3947346530257443e-26	2.4802279159434597e-24
1.8495083262096554	4.680645299344439e-25	1.779531710748443e-23
1.8495743800784488	4.548912104655845e-25	1.7294481469844064e-23
1.8496404363063086	3.9186008421593523e-25	1.4898104886018132e-23
1.8497064948933197	1.1249904478215258e-26	2.0005473498514844e-24
1.849772555839566	9.916679312502049e-27	1.763462663738131e-24
1.8498386191451315	9.25592357465206e-27	1.6459618313697603e-24
1.849904684810101	7.7423301090621e-27	1.3768026218669533e-24
1.8499707528345586	8.772562661521621e-27	1.5600067554260131e-24
1.850036823218588	4.194494716310967e-25	1.594702414064058e-23
1.8501028959622747	8.760794908323716e-27	1.5579141201045877e-24
1.850168971065702	8.20944052993188e-27	1.4598679062316872e-24
1.8502350485289543	8.14318159184552e-27	1.4480852156986854e-24
1.850301128352116	3.9700132188078734e-25	1.5093569290432204e-23
1.8503672105352715	9.731607515558448e-27	1.73055172714976e-24
1.8504332950785047	3.838938932414238e-25	1.4595238752260748e-23
1.8504993819819004	8.707912103179388e-27	1.5485100797512618e-24
1.8505654712455426	9.346920924993276e-27	1.662143702817749e-24
1.8506315628695158	9.785567079130913e-27	1.7401472452373207e-24
1.8506976568539037	8.375540654319449e-27	1.489405149352018e-24
1.8507637531987917	8.957116352945406e-27	1.5928255583765728e-24
1.850829851904263	8.534522459391282e-27	1.5176765564050244e-24
1.8508959529704025	8.19032018361798e-27	1.4564677744154047e-24
1.8509620563972944	8.260462660470266e-27	1.4689410666509594e-24
1.8510281621850226	8.017245908407153e-27	1.4256903324139222e-24
1.8510942703336721	7.553478394456534e-27	1.3432195103035902e-24
1.851160380843327	8.058378981415144e-27	1.4330049420940959e-24
1.8512264937140712	8.082865098808178e-27	1.437359257933279e-24
1.8512926089459898	7.692826252960041e-27	1.3679994530645701e-24
1.8513587265391662	8.499782357971279e-27	1.5114987956992394e-24
1.8514248464936855	8.734177800401352e-27	1.553180854607276e-24
1.8514909688096317	7.933411930035563e-27	1.4107823086539382e-24
1.8515570934870895	8.431311334578573e-27	1.4993227345908858e-24
1.8516232205261425	8.029829114640595e-27	1.4279279780696425e-24
1.8516893499268754	8.577236880551056e-27	1.5252723739710404e-24
1.8517554816893729	7.899735071247537e-27	1.4047936221961845e-24
1.8518216158137188	8.231043277475501e-27	1.463709478347396e-24
1.851887752299998	8.0917359663605e-27	1.4389367460450266e-24
1.8519538911482945	7.740397350209915e-27	1.3764589233398116e-24
1.8520200323586924	7.613646213736018e-27	1.3539190297207544e-24
1.8520861759312768	7.315987834703737e-27	1.3009870530548889e-24
1.8521523218661315	7.05986800256452e-27	1.2554417906553086e-24
1.852218470163341	7.410490281518142e-27	1.3177922285917238e-24
1.8522846208229897	7.0176987185169e-27	1.2479429136995129e-24
1.8523507738451621	7.386797090833695e-27	1.3135789172764962e-24
1.8524169292299422	7.1917461310519e-27	1.2788934067076664e-24
1.8524830869774147	7.280085374813196e-27	1.2946025925355786e-24
1.8525492470876639	7.45344348174357e-27	1.3254305077473395e-24
1.852615409560774	7.298124457433566e-27	1.297810445455558e-24
1.8526815743968297	6.973069559566505e-27	1.2400066022546281e-24
1.8527477415959155	3.3424087392132107e-25	1.2707483608180446e-23
1.8528139111581152	7.428538374669293e-27	1.3210016838358397e-24
1.8528800830835135	7.40644455319819e-27	1.3170727850547257e-24
1.8529462573721955	6.920371470303148e-27	1.2306354095460864e-24
1.8530124340242442	6.932094170847155e-27	1.2327200332468322e-24
1.8530786130397452	7.055101431782213e-27	1.2545941611874417e-24
1.8531447944187824	7.397470064541901e-27	1.3154768702154147e-24
1.8532109781614403	6.926539178621651e-27	1.231732200417078e-24
1.8532771642678032	2.8400855150245752e-25	1.079770397455968e-23
1.8533433527379555	6.799724968432295e-27	1.2091810905290702e-24
1.8534095435719817	6.468241056854128e-27	1.1502339890572083e-24
1.8534757367699661	6.757226800011229e-27	1.201623728742315e-24
1.853541932331994	6.597929626362114e-27	1.1732962403445538e-24
1.8536081302581486	6.806072887366388e-27	1.2103099278827797e-24
1.8536743305485148	7.167210455739575e-27	1.274530278085736e-24
1.8537405332031778	7.104307940368546e-27	1.26334445329334e-24
1.8538067382222205	7.540007650941322e-27	1.3408240357204884e-24
1.8538729456057286	2.806022327832549e-25	1.066819934880677e-23
1.8539391553537858	6.619153931613004e-27	1.177070514846558e-24
1.8540053674664771	7.031372198974647e-27	1.2503744405756706e-24
1.8540715819438864	7.004683006806052e-27	1.2456283564852717e-24
1.8541377987860987	7.198206681620734e-27	1.280042273113074e-24
1.854204017993198	7.435043977892026e-27	1.322158561861926e-24
1.85427023956527	7.047969596670313e-27	1.2533259216339136e-24
1.854336463502397	6.502255810546384e-27	1.1562827626700574e-24
1.8544026898046648	6.862559904822484e-27	1.2203548978904478e-24
1.854468918472158	6.736682789834184e-27	1.1979704297125685e-24
1.8545351495049602	2.9726580702015866e-25	1.1301730771773907e-23
1.8546013829031571	6.94685342026382e-27	1.2353446401813611e-24
1.854667618666832	6.661206078760491e-27	1.184548561588588e-24
1.85473385679607	7.669322283421962e-27	1.3638197905561956e-24
1.854800097290956	2.9101690223410775e-25	1.106415403794657e-23
1.8548663401515737	6.692220325703206e-27	1.1900637612641969e-24
1.8549325853780074	6.791538901219204e-27	1.2077253790516473e-24
1.8549988329703424	6.674802969706614e-27	1.1869664687095918e-24
1.8550650829286628	6.49457883832233e-27	1.1549175825063096e-24
1.855131335253053	2.516118145381055e-25	9.566014387636375e-24
1.855197589943598	7.286266598927867e-27	1.2957017868927739e-24
1.8552638470003813	7.224927410647063e-27	1.2847939653379484e-24
1.8553301064234888	6.415547472856162e-27	1.1408635975107349e-24
1.8553963682130037	7.128555278695928e-27	1.2676563075429232e-24
1.8554626323690113	7.018613287391008e-27	1.2481055495993015e-24
1.8555288988915961	6.57270915071056e-27	1.1688113350882986e-24
1.855595167780842	6.670158041089829e-27	1.1861404706175586e-24
1.8556614390368342	6.467997772523085e-27	1.1501907263055403e-24
1.8557277126596567	6.689409040100031e-27	1.189563836133811e-24
1.8557939886493948	6.144253906884425e-27	1.0926200212663768e-24
1.8558602670061324	6.345409501269268e-27	1.1283911064372479e-24
1.8559265477299538	6.250361917342708e-27	1.1114889902901927e-24
1.8559928308209441	6.291454442962188e-27	1.1187963895117542e-24
1.8560591162791877	6.488523761638571e-27	1.153840820687016e-24
1.8561254041047692	2.5398017224055285e-25	9.65605683615284e-24
1.8561916942977728	7.090305575537354e-27	1.2608544415862232e-24
1.8562579868582836	2.7522372626289324e-25	1.0463714234098527e-23
1.8563242817863856	6.62499275555806e-27	1.178108820886591e-24
1.856390579082164	7.00375942740116e-27	1.2454641182613466e-24
1.8564568787457025	6.124818191993247e-27	1.0891638081053402e-24
1.8565231807770861	6.264814808712874e-27	1.1140591182041021e-24
1.8565894851763995	6.691229167317473e-27	1.1898875056092532e-24
1.8566557919437272	5.878569396322869e-27	1.0453738917965888e-24
1.8567221010791537	6.678434213610714e-27	1.1876122053363404e-24
1.8567884125827638	7.001114836617403e-27	1.2449938361274732e-24
1.8568547264546418	6.3365566547785005e-27	1.1268168229737711e-24
1.8569210426948723	2.594469456623986e-25	9.863897764860124e-24
1.85698736130354	6.544943200113821e-27	1.1638737732636651e-24
1.8570536822807293	5.596873172566308e-27	9.95280432337388e-25
1.8571200056265251	6.390381060389282e-27	1.1363883061992948e-24
1.857186331341012	6.055225357518508e-27	1.076788257642073e-24
1.8572526594242738	5.7630048338115995e-27	1.0248232835921936e-24
1.8573189898763967	6.59981282729501e-27	1.1736311260889473e-24
1.8573853226974635	2.5801394901528476e-25	9.809416751840559e-24
1.8574516578875597	2.60314456692993e-25	9.896879614362432e-24
1.85751799544677	2.4547344960998837e-25	9.332640261994758e-24
1.8575843353751789	5.94404892349681e-27	1.057017981291839e-24
1.8576506776728707	6.1862970435011344e-27	1.1000964656842719e-24
1.8577170223399304	6.2864310720526674e-27	1.117903093806016e-24
1.8577833693764427	6.075832441411012e-27	1.0804527729407707e-24
1.8578497187824916	6.240418796627635e-27	1.1097208256062782e-24
1.8579160705581623	2.740853307110377e-25	1.0420433642335129e-23
1.8579824247035397	6.357681844190818e-27	1.1305734719102808e-24
1.8580487812187079	6.287440251499962e-27	1.1180825541092321e-24
1.8581151401037512	6.2762897196604445e-27	1.1160996779911121e-24
1.8581815013587548	5.8358549751630986e-27	1.0377780742305734e-24
1.8582478649838032	6.327532608202927e-27	1.125212095351714e-24
1.8583142309789815	6.34935160848526e-27	1.1290921232466843e-24
1.8583805993443736	2.5497327799779216e-25	9.693813663985567e-24
1.8584469700800645	6.321265784045851e-27	1.1240976789152274e-24
1.8585133431861385	5.616984677265942e-27	9.988568198086136e-25
1.858579718662681	2.379978823705973e-25	9.048427122404975e-24
1.8586460965097762	6.130494826384275e-27	1.0901732723109282e-24
1.8587124767275087	6.079062716695425e-27	1.0810272061434737e-24
1.8587788593159633	2.523826031930076e-25	9.595318954976173e-24
1.8588452442752244	2.607506354234595e-25	9.913462667184818e-24
1.858911631605377	6.054202662275045e-27	1.0766063938526532e-24
1.858978021306506	6.656025023562334e-27	1.183627225210472e-24
1.8590444133786954	2.2607030172981443e-25	8.594953154066564e-24
1.8591108078220306	2.252214546118003e-25	8.562680886729942e-24
1.8591772046365955	2.2855600491577743e-25	8.689456953436908e-24
1.8592436038224753	6.421381791535827e-27	1.1419011023887004e-24
1.8593100053797549	5.7665054250193986e-27	1.025445786518973e-24
1.859376409308518	6.0174081598373414e-27	1.0700633032438938e-24
1.8594428156088507	2.164215745035252e-25	8.228118776124098e-24
1.8595092242808369	5.905974925688431e-27	1.0502473606557882e-24
1.859575635324561	6.535306437445247e-27	1.1621600876003692e-24
1.8596420487401084	2.4607255089226e-25	9.355417457478933e-24
1.8597084645275634	2.427433625963172e-25	9.228845248631739e-24
1.8597748826870106	2.3394595726098073e-25	8.894377226268846e-24
1.8598413032185355	6.0957186828411576e-27	1.0839891023086e-24
1.8599077261222217	2.2354634267883884e-25	8.498994907273742e-24
1.8599741513981545	2.2697978078482946e-25	8.6295305833558e-24
1.860040579046419	2.2472020997615096e-25	8.543624097186295e-24
1.8601070090670992	2.541843410080052e-25	9.66381911619736e-24
1.8601734414602797	2.522338074700613e-25	9.589661899367972e-24
1.8602398762260466	2.4189018462566016e-25	9.196408326869926e-24
1.8603063133644833	2.321329798522194e-25	8.825449747610869e-24
1.8603727528756746	6.433654134457379e-27	1.1440834678617336e-24
1.8604391947597063	2.225801500773093e-25	8.462261289083254e-24
1.8605056390166619	6.2848362081047154e-27	1.11761948243397e-24
1.8605720856466266	5.875794152842814e-27	1.044880375962746e-24
1.8606385346496854	5.6130605911115095e-27	9.981590076474492e-25
1.8607049860259228	5.858552502196419e-27	1.0418143287287892e-24
1.8607714397754238	5.621246658324598e-27	9.996147191248724e-25
1.860837895898273	6.0570680110628965e-27	1.0771159329278547e-24
1.8609043543945551	2.0452245375153865e-25	7.775726822579772e-24
1.8609708152643551	2.393671536145366e-25	9.100485363168218e-24
1.861037278507757	2.287853338747744e-25	8.698175797284892e-24
1.861103744124847	6.066664226342965e-27	1.0788224081325394e-24
1.861170212115708	2.4359808730006095e-25	9.261340975545393e-24
1.8612366824804265	2.1211845994061875e-25	8.064518923327136e-24
1.8613031552190864	2.2083399153789587e-25	8.395874192985293e-24
1.861369630331773	2.4321728161410063e-25	9.246863147159321e-24
1.8614361078185706	5.9894665038904016e-27	1.0650944960986103e-24
1.8615025876795641	6.360087655908919e-27	1.1310012924545535e-24
1.8615690699148382	6.2988475834666915e-27	1.120111096465223e-24
1.8616355545244783	5.99045315701075e-27	1.0652699505914868e-24
1.8617020415085686	6.3350023382190565e-27	1.1265404220603365e-24
1.8617685308671938	5.813013279637303e-27	1.0337161825461836e-24
1.8618350226004392	6.4487017208589864e-27	1.1467593491686092e-24
1.8619015167083892	6.1323374799286615e-27	1.0905009475967105e-24
1.8619680131911285	5.881664513645594e-27	1.0459242901372543e-24
1.8620345120487423	6.370846229659532e-27	1.1329144674727636e-24
1.8621010132813158	6.130260552584007e-27	1.0901316118833961e-24
1.862167516888933	6.058252895860389e-27	1.07732663855172e-24
1.862234022871679	6.326901871048371e-27	1.125099932662204e-24
1.8623005312296386	5.9399761635845195e-27	1.0562937307824332e-24
1.8623670419628968	5.494635185077783e-27	9.770996615299218e-25
1.862433555071538	5.634284896362401e-27	1.0019332821494533e-24
1.8625000705556483	5.871960171996173e-27	1.0441985870429396e-24
1.8625665884153106	6.1045715293319204e-27	1.085563385772076e-24
1.8626331086506114	5.897676226840598e-27	1.0487716201266667e-24
1.8626996312616346	2.1660666689624085e-25	8.235155792629105e-24
1.8627661562484652	6.233832098627886e-27	1.108549526662969e-24
1.8628326836111886	2.366473781547773e-25	8.997082384150877e-24
1.8628992133498887	2.569180370655454e-25	9.767751341581372e-24
1.8629657454646515	2.19486168326093e-25	8.344631383661077e-24
1.8630322799555608	5.573031308124001e-27	9.910406826739183e-25
1.8630988168227025	5.938223615347926e-27	1.0559820787380097e-24
1.86316535606616	2.259199592737813e-25	8.58923729330651e-24
1.8632318976860194	2.0325877281965548e-25	7.727683013516326e-24
1.8632984416823652	2.100304733890314e-25	7.985135888669789e-24
1.8633649880552827	2.2392673590264295e-25	8.513457054285991e-24
1.8634315368048562	6.544781010559788e-27	1.1638449314292193e-24
1.8634980879311707	6.536103869419221e-27	1.1623018932863924e-24
1.8635646414343112	6.125502992332483e-27	1.0892855847396654e-24
1.8636311973143622	6.300401900026138e-27	1.120387497378658e-24
1.8636977555714092	7.590849570864118e-27	1.3498651496570438e-24
1.8637643162055366	2.272748974577835e-25	8.640750606329255e-24
1.8638308792168297	2.0414072002572623e-25	7.76121371110259e-24
1.8638974446053735	5.800335462830678e-27	1.0314617124870368e-24
1.863964012371252	2.407414775198929e-25	9.15273570076084e-24
1.864030582514551	6.088942763695045e-27	1.0827841545584379e-24
1.8640971550353553	6.194393005406427e-27	1.1015361539203362e-24
1.8641637299337495	2.0718262842968822e-25	7.876863843079068e-24
1.864230307209818	6.514311900729229e-27	1.1584266723638293e-24
1.8642968868636471	5.842401125774334e-27	1.038942162715271e-24
1.864363468895321	5.62164312167889e-27	9.996852213868494e-25
1.8644300533049243	5.95966417333752e-27	1.0597948090192738e-24
1.864496640092542	5.834255605949751e-27	1.0374936616964595e-24
1.8645632292582597	5.974463970142696e-27	1.0624266264124144e-24
1.864629820802162	5.9780771929852375e-27	1.0630691583908914e-24
1.8646964147243337	6.1516966053082155e-27	1.0939435410025929e-24
1.864763011024859	5.9335606656695815e-27	1.0551528759977049e-24
1.8648296097038244	6.711322650955547e-27	1.1934606884322079e-24
1.8648962107613143	6.14013158905285e-27	1.0918869579742245e-24
1.8649628141974126	5.7642257607322085e-27	1.0250403985126023e-24
1.8650294200122053	6.099160705598889e-27	1.0846011901284957e-24
1.8650960282057771	6.083063392361481e-27	1.0817386380597932e-24
1.8652292517295983	6.189284034454509e-27	1.1006276361353076e-24
1.8652958670600168	6.340111309170978e-27	1.1274489398453655e-24
1.8653624847695547	5.72315125617429e-27	1.0177362039393125e-24
1.8654291048582967	2.2889731735025597e-25	8.70243329027901e-24
1.865495727326327	5.802664685037157e-27	1.031875913276155e-24
1.8655623521737317	6.638986109858475e-27	1.180597230269572e-24
1.865628979400595	6.034771452649258e-27	1.0731509818536846e-24
1.865695609007002	6.0397362551087095e-27	1.0740338624525395e-24
1.8657622409930383	6.020070771682658e-27	1.0705367900260386e-24
1.8658288753587882	5.704724720730404e-27	1.014459451081491e-24
1.8658955121043366	6.318391424727221e-27	1.1235865375158898e-24
1.865962151229769	6.1383790408162536e-27	1.0915753059298004e-24
1.86602879273517	5.887408727017463e-27	1.0469457717738612e-24
1.8660954366206246	6.314701612373053e-27	1.1229303857822573e-24
1.8661620828862187	7.212637046663954e-27	1.2826083952166442e-24
1.8662287315320356	7.378624539416775e-27	1.3121256092852764e-24
1.8662953825581619	2.2451428824453354e-25	8.535795171303002e-24
1.8663620359646818	2.4052111961279907e-25	9.144357926793594e-24
1.8664286917516804	6.422390970983123e-27	1.142080562691916e-24
1.866495349919243	6.653146158978313e-27	1.1831152826490668e-24
1.8665620104674543	6.043966699309641e-27	1.0747861536343233e-24
1.8666286733963995	5.968215167047176e-27	1.0613154146241997e-24
1.8666953387061636	6.748243300824161e-27	1.2000262115788688e-24
1.8667620063968318	2.4530836163186137e-25	9.326363792120369e-24
1.866828676468489	2.313229041769134e-25	8.794651529414012e-24
1.8668953489212199	2.211966488889716e-25	8.409662040922963e-24
1.8669620237551101	2.490130967212699e-25	9.467213891837355e-24
1.867028700970244	2.502804898125613e-25	9.515398833265247e-24
1.8670953805667074	6.613355655056456e-27	1.1760394192651356e-24
1.8671620625445848	6.573907551304218e-27	1.1690244441983674e-24
1.8672287469039612	6.93503610914663e-27	1.233243192077188e-24
1.8672954336449221	6.619280079043918e-27	1.1770929473844599e-24
1.8673621227675523	6.1492998041208915e-27	1.0935173227824553e-24
1.8674288142719369	5.7612838224327324e-27	1.0245172396822463e-24
1.867495508158161	5.7569001992085524e-27	1.0237377089901536e-24
1.8675622044263092	6.553967246689392e-27	1.1654785008857226e-24
1.8676289030764675	6.383249225277385e-27	1.1351200666457662e-24
1.8676956041087203	2.6192893668895345e-25	9.958260431866014e-24
1.8677623075231529	2.3463982172370147e-25	8.920757217389853e-24
1.8678290133198499	7.385715827140169e-27	1.3133866383801937e-24
1.8678957214988972	6.281741090781987e-27	1.1170690840933041e-24
1.8679624320603792	2.385999740035036e-25	9.071318007849404e-24
1.8680291450043816	8.498173978227156e-27	1.5112127808409897e-24
1.8680958603309887	2.6080538977473074e-25	9.915544369560402e-24
1.8681625780402862	6.800463831956206e-27	1.2093124811082102e-24
1.8682292981323592	7.175612775691372e-27	1.2760244453424195e-24
1.8682960206072925	6.692278894153272e-27	1.1900741763710804e-24
1.868362745465171	6.831604226329836e-27	1.2148501133217216e-24
1.8684294727060806	6.919128017055592e-27	1.2304142888153387e-24
1.8684962023301057	6.1358605974634105e-27	1.0911274563338293e-24
1.868562934337332	6.267590052192932e-27	1.1145526340379455e-24
1.868629668727844	6.642991290789925e-27	1.1813094633479598e-24
1.8686964055017274	6.679988530170159e-27	1.1878886062497748e-24
1.8687631446590665	6.523448578939544e-27	1.160051429037585e-24
1.8688298861999475	6.467421098553205e-27	1.1500881775608457e-24
1.8688966301244543	5.974666707085233e-27	1.0624626787054707e-24
1.8689633764326727	6.481017989499325e-27	1.1525060846818496e-24
1.8690301251246881	6.634012296868245e-27	1.1797127473465807e-24
1.8690968762005857	7.170080309792819e-27	1.2750406183230056e-24
1.8691636296604501	2.43800193756731e-25	9.269024848720783e-24
1.8692303855043666	2.571161220161898e-25	9.775282321361939e-24
1.8692971437324204	2.198817195341471e-25	8.359669821161472e-24
1.8693639043446961	7.18751118158558e-27	1.278140314363815e-24
1.8694306673412804	7.282027144196158e-27	1.294947893386855e-24
1.8694974327222564	6.574141825104484e-27	1.1690661046258995e-24
1.8695642004877113	6.1813953147571366e-27	1.099224801354367e-24
1.8696309706377283	6.844065790397752e-27	1.2170661276016074e-24
1.869697743172394	6.509153371858022e-27	1.1575093417960538e-24
1.8697645180917932	6.643860807010132e-27	1.1814640876270687e-24
1.8698312953960106	6.79148483803453e-27	1.2077157651068316e-24
1.869898075085132	7.154586702117632e-27	1.272285421971405e-24
1.8699648571592422	7.188042802901565e-27	1.278234851487831e-24
1.8700316416184266	7.436652357636148e-27	1.3224445767201757e-24
1.87009842846277	6.654137317364046e-27	1.1832915383040107e-24
1.8701652176923576	7.114115903121929e-27	1.2650885831152168e-24
1.8702320093072755	7.546977296499192e-27	1.3420634334395715e-24
1.8702988033076078	7.426231678789767e-27	1.3205914888570613e-24
1.8703655996934403	6.546155116503647e-27	1.1640892858599372e-24
1.870432398464858	2.340344303935435e-25	8.897740880954813e-24
1.870499199621946	7.258996227523995e-27	1.2908523528956123e-24
1.8705660031647895	7.25070203394155e-27	1.2893774135285584e-24
1.870632809093474	7.264681872445802e-27	1.2918634194253359e-24
1.8706996174080845	7.017770802763131e-27	1.2479557322925986e-24
1.8707664281087062	6.80416716010654e-27	1.2099710363280453e-24
1.8708332411954243	8.206728360167277e-27	1.4593856066667946e-24
1.8709000566683238	2.6888273930041064e-25	1.0222636633564243e-23
1.870966874527491	8.989000116108335e-27	1.5984953823312916e-24
1.87103369477301	9.155559777565648e-27	1.6281143439825515e-24
1.871100517404966	6.869074518575993e-27	1.2215133782406698e-24
1.8711673424234445	7.297881173102519e-27	1.2977671827038891e-24
1.871234169828531	7.377097254449666e-27	1.3118540153442498e-24
1.871300999620311	7.58649748449767e-27	1.3490912270994271e-24
1.871367831798869	7.546549296287171e-27	1.3419873230431183e-24
1.8714346663642905	7.232415161724745e-27	1.286125496694843e-24
1.87150150331666	2.601688575517593e-25	9.891344089401386e-24
1.8715683426560643	2.3588009542820497e-25	8.9679111084886e-24
1.8716351843825882	7.868734340100989e-27	1.3992808260067788e-24
1.871702028496316	7.265992904674205e-27	1.2920965575871031e-24
1.8717688749973336	7.309085768126711e-27	1.299759672766824e-24
1.8718357238857262	7.082358287389915e-27	1.2594411916984e-24
1.8719025751615794	7.402975498848119e-27	1.3164558902624224e-24
1.8719694288249777	7.448920195292309e-27	1.324626141031141e-24
1.8720362848760075	7.647633935835933e-27	1.3599629963611952e-24
1.872103143314753	7.086962668618191e-27	1.2602599793318213e-24
1.8721700041413	7.108867268942925e-27	1.2641552293060822e-24
1.8722368673557337	2.527072109101491e-25	9.607660196178275e-24
1.8723037329581393	2.637460387192795e-25	1.0027344724262265e-23
1.8723706009486019	2.503400905941711e-25	9.517664791783295e-24
1.872437471327207	2.460479062784111e-25	9.354480495392759e-24
1.87250434409404	2.549612134797155e-25	9.693354983801112e-24
1.8725712192491866	2.5531273435256646e-25	9.706719434645447e-24
1.872638096792731	1.0811530405997845e-25	1.0743940384392718e-23
1.8727049767247597	7.380057186469793e-27	1.3123803739609e-24
1.8727718590453568	7.85419877855111e-27	1.3966959970250277e-24
1.8728387437546083	3.3134858616461845e-25	1.2597521894559827e-23
1.8729056308525993	8.119777143885464e-27	1.4439232509076158e-24
1.8729725203394159	8.229121490457218e-27	1.4633677309188865e-24
1.8730394122151421	2.90064011537124e-25	1.1027926144062e-23
1.8731063064798645	7.314464724538292e-27	1.3007162015102451e-24
1.873173203133667	8.392304736697012e-27	1.4923862716040401e-24
1.873240102176636	2.687088865014589e-25	1.021602693449603e-23
1.873307003608857	2.462792975481905e-25	9.363277746109885e-24
1.8733739074304139	8.163250653391892e-27	1.4516540555913572e-24
1.873440813641394	8.097373206598236e-27	1.4399392048694476e-24
1.873507722241881	8.432893003853494e-27	1.4996039995813936e-24
1.873574633231961	8.694443978707184e-27	1.5461150709071859e-24
1.8736415466117196	8.837622118695341e-27	1.5715761447380466e-24
1.8737084623812414	2.8026318889063693e-25	1.065530925952071e-23
1.873775380540612	2.668342460003053e-25	1.0144755090450863e-23
1.873842301089917	2.9543798097376426e-25	1.123223876365814e-23
1.8739092240292416	8.924710945113129e-27	1.5870629714243682e-24
1.8739761493586713	8.463269359027843e-27	1.5050057642772515e-24
1.8740430770782914	8.864409997232051e-27	1.5763397780220933e-24
1.874110007188187	8.504601707597839e-27	1.5123558107203087e-24
1.8741769396884433	7.92664528698772e-27	1.4095790104532311e-24
1.8742438745791465	8.253358658874035e-27	1.4676777766742136e-24
1.8743108118603817	8.545505975101415e-27	1.5196297323887417e-24
1.8745785848923473	3.1212826213529976e-25	1.1866785555580599e-23
1.874645534127522	8.490738466115476e-27	1.50989053903186e-24
1.874712485753741	9.143742915788894e-27	1.6260129757836639e-24
1.8747794397710895	8.621360312003464e-27	1.5331187529362483e-24
1.8748463961796524	8.719131751140535e-27	1.550505246646982e-24
1.874913354979516	7.866567453357984e-27	1.398895492998881e-24
1.8749803161707652	8.10433821052513e-27	1.4411777771768515e-24
1.8750472797534856	8.669627069662822e-27	1.5417019310697462e-24
1.8751142457277625	8.952418301403277e-27	1.591990113544105e-24
1.8751812140936817	3.2015361821731557e-25	1.2171901083988515e-23
1.8752481848513278	4.2965304425087975e-26	7.640431620518808e-24
1.8753151580007865	9.076336400598933e-27	1.6140262139771854e-24
1.8753821335421437	3.38585049134624e-25	1.2872644543366082e-23
1.8754491114754843	2.98256589816407e-25	1.1339399283092949e-23
1.8755160918008942	3.1486736290359974e-25	1.1970923262336719e-23
1.875583074518459	3.0653244294804008e-25	1.1654038443708278e-23
1.875650059628263	3.2297807916122812e-25	1.2279284094108228e-23
1.8757170471303926	9.704159397001663e-27	1.7256706847423773e-24
1.8757840370249326	3.2405074558867215e-25	1.2320065734258557e-23
1.8758510293119697	9.445133356696515e-27	1.6796086173285216e-24
1.8759180239915878	9.356355295488215e-27	1.663821397497531e-24
1.8759850210638729	2.8223976388262643e-25	1.0730456544819398e-23
1.876052020528911	2.8723216109118022e-25	1.0920262192910647e-23
1.8761190223867872	3.160680872186777e-25	1.201657352758641e-23
1.8761860266375865	3.1998116264114864e-25	1.2165344505849013e-23
1.8762530332813954	3.3153493830501193e-25	1.2604606805335754e-23
1.8763200423182977	1.0872976391726106e-26	1.933519004324582e-24
1.876387053748381	9.56479639235415e-27	1.7008880485737936e-24
1.876454067571729	3.1947462492144116e-25	1.21460864788621e-23
1.8765210837884279	3.158272136723483e-26	5.616290312034997e-24
1.8765881023985633	9.473144945416584e-27	1.684589860474859e-24
1.8766551234022204	9.919500122432162e-27	1.7639642825599665e-24
1.8767221467994846	1.0070637553246282e-26	1.7908407406902592e-24
1.876789172590442	9.468760144046446e-27	1.6838101202754964e-24
1.8768562007751775	1.0353396472895384e-26	1.8411231771719453e-24
1.8769232313537767	3.3835166171900953e-25	1.2863771401300953e-23
1.8769902643263248	8.642414731711445e-27	1.5368628170419496e-24
1.8770572996929082	9.475699117719767e-27	1.6850440636765034e-24
1.877124337453611	1.0202699948582953e-26	1.8143251245370226e-24
1.8771913776085203	1.0196855275120306e-26	1.8132857782893193e-24
1.8772584201577207	1.0539724554449064e-26	1.874257516265841e-24
1.8773254651012976	1.0805596185393246e-26	1.921536920967992e-24
1.8773925124393367	1.0584021237946897e-26	1.882134704285562e-24
1.8774595621719243	1.0147732356517708e-26	1.8045503508181175e-24
1.8775266142991445	1.0423657502336954e-26	1.8536175513703527e-24
1.8775936688210837	1.1015333315633218e-26	1.95883404299063e-24
1.8776607257378275	9.875871777189898e-27	1.7562059437561283e-24
1.877727785049461	3.6297361660997796e-25	1.3799872017923894e-23
1.87779484675607	3.3177028345891956e-25	1.2613554378534861e-23
1.87786191085774	1.0127095626374459e-26	1.8008805635876914e-24
1.8779289773545558	1.09603781032114e-26	1.949061470718228e-24
1.8779960462466043	1.0983440556741286e-26	1.9531626193439445e-24
1.8780631175339704	1.0012999135410853e-26	1.780591019523864e-24
1.8781301912167394	9.879370631611459e-27	1.7568281378337866e-24
1.8781972672949971	1.048589438246841e-26	1.864685007618636e-24
1.8782643457688293	1.0739494816147924e-26	1.9097822505775577e-24
1.8783314266383209	1.0439401458798344e-26	1.8564172667311368e-24
1.8783985099035578	1.0704926664669668e-26	1.9036350673758683e-24
1.878465595564626	1.0453785304013202e-26	1.8589751163094143e-24
1.8785326836216103	1.0103203852962849e-26	1.796631938714973e-24
1.878599774074597	1.0393046315419881e-26	1.8481740270292057e-24
1.8786668669236712	1.1377384145574317e-26	2.023216796617806e-24
1.8787339621689183	1.1088520606554434e-26	1.971848788242804e-24
1.8788010598104246	1.0840125450228101e-26	1.9276771890379516e-24
1.8788681598482748	1.0563741695132033e-26	1.8785284349422945e-24
1.8789352622825548	1.0226712885241015e-26	1.8185952956203812e-24
1.8790023671133504	1.1232309006834241e-26	1.9974183834048058e-24
1.8790694743407477	1.1815829669160739e-26	2.101184661319554e-24
1.879136583964831	1.2111038474869728e-26	2.1536810354050015e-24
1.879203695985687	1.1487586226187035e-26	2.0428138057075108e-24
1.879270810403401	1.1996323332185062e-26	2.1332814777794195e-24
1.879337927218058	1.1124103952738588e-26	1.9781765014287603e-24
1.8794050464297447	1.1155153155750159e-26	1.983697917270119e-24
1.8794721680385456	1.0686595304895965e-26	1.9003752394115104e-24
1.8795392920445468	1.2118503685841567e-26	2.155008558501283e-24
1.879606418447834	1.194187870878872e-26	2.123599702502116e-24
1.8796735472484931	1.0343882856816483e-26	1.839431390413133e-24
1.879740678446609	1.1990801338170466e-26	2.132299512953568e-24
1.879807812042268	1.2488385909547102e-26	2.2207839527567795e-24
1.879874948035555	1.116598999183843e-26	1.985625009518693e-24
1.8799420864265564	1.2624935189999211e-26	2.2450662301451404e-24
1.8800092272153575	1.2858294027440305e-26	2.286563951722353e-24
1.8800763704020433	1.1833830750925715e-26	2.1043857566256624e-24
1.8801435159867008	1.1622175822108912e-26	2.0667475964308444e-24
1.8802106639694145	1.1239014769282689e-26	1.9986108553338733e-24
1.880277814350271	1.1759876866188648e-26	2.0912346895736306e-24
1.8803449671293548	1.2267930120247399e-26	2.1815807536632243e-24
1.8804121223067518	1.1649218853380011e-26	2.0715566030002873e-24
1.8804792798825487	1.1687916737895738e-26	2.0784381681249264e-24
1.8805464398568301	1.1397296586957445e-26	2.0267577850693295e-24
1.8806136022296822	1.2207435563081151e-26	2.170823131120409e-24
1.8806807670011907	1.2194766756805304e-26	2.168570263385398e-24
1.8807479341714406	1.2595651964037453e-26	2.2398588543664097e-24
1.880815103740518	1.2644270216103231e-26	2.2485045380264748e-24
1.8808822757085089	1.3777057085937278e-26	2.449945694685308e-24
1.8809494500754984	1.2886624338025434e-26	2.2916018725217066e-24
1.8810166268415724	4.408677103834263e-25	1.6761322866790365e-23
1.881083806006817	3.8978014067639893e-25	1.481902763815042e-23
1.8811509875713173	1.2429813129863218e-26	2.21036807594672e-24
1.8812181715351588	1.2920594392184798e-26	2.2976426973086572e-24
1.8812853578984279	1.331843611244817e-26	2.3683900712685395e-24
1.8813525466612102	1.3180296860405362e-26	2.3438250525059495e-24
1.881419737823591	1.2349540346941449e-26	2.196093332241089e-24
1.8814869313856561	1.2445189512859911e-26	2.213102426475109e-24
1.8815541273474912	1.2440170325370488e-26	2.2122098746983526e-24
1.8816213257091823	1.190360031559544e-26	2.116792734655617e-24
1.8816885264708147	1.2294608654895521e-26	2.186324942548702e-24
1.8817557296324743	1.1875739954236985e-26	2.111838383959618e-24
1.881822935194247	1.2384036715165592e-26	2.2022277503745004e-24
1.8818901431562183	1.1491781100330251e-26	2.0435597715391703e-24
1.881957353518474	1.0598749852201591e-26	1.8847538634323143e-24
1.8820245662810995	1.0730006809125986e-26	1.908095017824616e-24
1.8820917814441813	1.2354289802067732e-26	2.1969379180670862e-24
1.8821589990078036	1.1515672083185176e-26	2.0478082558288217e-24
1.882226218972054	1.0490708219887472e-26	1.8655410424151953e-24
1.8822934413370176	5.31578958443302e-25	2.0210068330727258e-23
1.8823606661027799	1.1418629950744075e-26	2.0305514532261916e-24
1.8824278932694263	1.2064479234349684e-26	2.1454015015286172e-24
1.8824951228370432	1.0370455511458537e-26	1.8441567508751364e-24
1.8825623548057158	1.0722892897391943e-26	1.9068299655484677e-24
1.88262958917553	4.769902060262547e-25	1.813466184799427e-23
1.8826968259465717	4.744646114509382e-25	1.8038641420300267e-23
1.882764065118927	1.0771376736817381e-26	1.9154517468854574e-24
1.8828313066926818	1.0861713062739712e-26	1.9315160697220817e-24
1.8828985506679203	1.0107091392033884e-26	1.797323251783548e-24
1.8829657970447304	9.977753705065781e-27	1.774323397215803e-24
1.883033045823196	9.174606667876622e-27	1.63150141326908e-24
1.883100297003404	9.630703005502745e-27	1.7126080858885477e-24
1.88316755058544	9.811203880608512e-27	1.7447061848580076e-24
1.8832348065693894	9.519097432612268e-27	1.692761496656876e-24
1.8833020649553383	9.896352136207014e-27	1.7598479238311624e-24
1.8833693257433726	1.645829762675827e-26	2.9267451793956656e-24
1.8834365889335776	9.828205681644273e-27	1.747729580129556e-24
1.8835038545260394	8.868496416535553e-27	1.5770664575529127e-24
1.8835711225208436	9.667086751637968e-27	1.7190781325497835e-24
1.8836383929180767	4.859072818675766e-25	1.847367961609995e-23
1.8837056657178237	4.527481322722904e-25	1.7213003909386447e-23
1.8837729409201707	4.608354088335435e-25	1.752047358875647e-23
1.8838402185252037	4.515309223084495e-25	1.7166726877251638e-23
1.8839074985330082	4.146296600393352e-25	1.57637800146955e-23
1.8839747809436702	4.3325901972373615e-25	1.647204851592061e-23
1.884042065757275	8.746682501491197e-27	1.5554045398549519e-24
1.8841093529739095	4.330211397312602e-25	1.6463004570846988e-23
1.8841766425936584	4.207393548449206e-25	1.5996064132679347e-23
1.8842439346166082	4.902150595993325e-25	1.8637456757631893e-23
1.8843785258724537	9.346616942631612e-27	1.662089646260272e-24
1.8844458251055203	4.351482736257871e-25	1.654387594597231e-23
1.8845131267421311	4.323838968237936e-25	1.6438777271217065e-23
1.8845804307823717	8.978979197637694e-27	1.5967133830326901e-24
1.8846477372263282	8.353037022800372e-27	1.4854033748938711e-24
1.8847150460740867	1.92390240147945e-26	3.42123602747534e-24
1.8847823573257316	8.346228656683791e-27	1.4841926571657586e-24
1.884849670981351	7.981062959757395e-27	1.4192559931560871e-24
1.8849169870410287	8.367521402708397e-27	1.4879791023496338e-24
1.8849843055048514	4.0467585692527964e-25	1.538534697499286e-23
1.885051626372905	8.231110980941698e-27	1.4637215179153884e-24
1.8851189496452756	7.816296435859792e-27	1.3899559014650074e-24
1.8851862753220487	8.22097254739978e-27	1.461918621153624e-24
1.8852536034033105	7.865424973315013e-27	1.3986923281252016e-24
1.885320933889146	7.886210655322635e-27	1.4023886031589785e-24
1.885388266779642	7.808997868842559e-27	1.3886580123200534e-24
1.8854556020748845	7.559519150914321e-27	1.3442937255865845e-24
1.8855229397749587	7.65163074743106e-27	1.3606737411377373e-24
1.8855902798799502	7.932622772512928e-27	1.4106419743965596e-24
1.8856576223899462	2.1365684984084456e-26	3.799415768857513e-24
1.8857249673050316	8.183969619777249e-27	1.4553384667233943e-24
1.8857923146252924	7.589025688601033e-27	1.3495408124295663e-24
1.8858596643508145	7.681200410551631e-27	1.365932053446647e-24
1.8859270164816841	7.856541089710739e-27	1.3971125253957351e-24
1.8859943710179872	7.495309877862683e-27	1.3328755227664552e-24
1.8860617279598093	3.5856511597772644e-25	1.363226549851845e-23
1.8861290873072365	3.256020389601079e-25	1.2379044263298782e-23
1.8861964490603547	1.0093920210427726e-26	1.7949810476779358e-24
1.8862638132192497	7.000294546794849e-27	1.2448479656773015e-24
1.8863311797840077	6.950975302476099e-27	1.2360776260082313e-24
1.886398548754714	6.783824409446166e-27	1.2063535268637564e-24
1.886465920131455	7.303822991318807e-27	1.2988238040031112e-24
1.886533293914317	7.386522218780167e-27	1.3135300373451773e-24
1.8866006701033855	6.895438865676498e-27	1.226201695801465e-24
1.8866680486987462	6.915089949275692e-27	1.2296962075364046e-24
1.8867354297004852	7.121675102828675e-27	1.2664328200347044e-24
1.886802813108689	3.4119209834443707e-25	1.2971761789891762e-23
1.886870198923443	7.332082156575273e-27	1.3038490731751579e-24
1.886937587144833	7.623255472132319e-27	1.3556278243559437e-24
1.8870049777729454	7.354502796881594e-27	1.3078360894768196e-24
1.8870723708078658	7.311775009463584e-27	1.3002378950166227e-24
1.8871397662496803	7.145905421682889e-27	1.2707416477464177e-24
1.887207164098475	7.169440049027211e-27	1.274926762069352e-24
1.8872745643543354	3.016264023171361e-25	1.1467515981129517e-23
1.8873419670173484	3.042126499582393e-25	1.1565842374070174e-23
1.8874093720875986	3.2942462763016523e-25	1.2524375031183877e-23
1.8874767795651737	6.869676264256178e-27	1.2216203854359856e-24
1.887544189450158	7.510157167554932e-27	1.3355157857219156e-24
1.8876116017426385	3.6949140179808e-25	1.4047671299525057e-23
1.8877464335504308	6.941697947973861e-27	1.2344278531591345e-24
1.8878138530659148	7.484139185706924e-27	1.3308890615808079e-24
1.8878812749892384	2.834974943889155e-25	1.0778274125011398e-23
1.8879486993204881	3.216113748423622e-25	1.2227323445114395e-23
1.888150986762652	6.474576323964254e-27	1.1513605765631116e-24
1.8882184207264647	6.595318428928872e-27	1.172831896481446e-24
1.8882858570986336	6.273032732302618e-27	1.1155204946353937e-24
1.8883532958792444	8.6250028121657e-27	1.5337664912402054e-24
1.8884207370683828	2.962255008642366e-25	1.1262179434833046e-23
1.888488180666135	3.092389004001436e-25	1.1756935086196521e-23
1.888555626672588	6.042353756330905e-27	1.0744993273054573e-24
1.8886230750878261	2.825900210447857e-25	1.0743772950723226e-23
1.8886905259119364	6.05025293714581e-27	1.0759040223653903e-24
1.8887579791450047	6.312867675910485e-27	1.1226042606371869e-24
1.8888254347871165	5.783996825731241e-27	1.028556246292834e-24
1.888892892838359	5.535678987806049e-27	9.843983964600588e-25
1.8889603532988177	5.958245533406458e-27	1.0595425352013066e-24
1.8890278161685783	6.703731823591511e-27	1.192110827231545e-24
1.8890952814477273	6.1551482462615626e-27	1.0945573392064108e-24
1.8891627491363507	6.112600986387261e-27	1.0869912475876066e-24
1.8892302192345338	6.192948952669604e-27	1.1012793609954458e-24
1.8892976917423636	2.8229827919789446e-25	1.0732681235058124e-23
1.889365166659926	5.91885970710245e-27	1.0525386348049286e-24
1.8894326439873068	5.4637849943022076e-27	9.716136356247237e-25
1.8895001237245916	5.778127479005332e-27	1.0275125124495278e-24
1.8895676058718676	5.960772919018363e-27	1.059991974980795e-24
1.8896350904292203	2.5729827034299743e-25	9.782207407602918e-24
1.8897025773967357	5.645294431723127e-27	1.0038910851540604e-24
1.8897700667745	5.838014189297206e-27	1.0381620428342288e-24
1.889837558562599	5.992774728473645e-27	1.0656827908646269e-24
1.889905052761119	5.9378899520757176e-27	1.0559227440853246e-24
1.8899725493701462	3.04703649941597e-25	1.1584509672796784e-23
1.8900400483897666	5.9495846144193154e-27	1.0580023818106215e-24
1.890107549820066	5.577860789482108e-27	9.918994993999475e-25
1.890175053661131	5.6163219625134736e-27	9.987389706087096e-25
1.890242559913048	5.4413907726608224e-27	9.676313172998514e-25
1.8903100685759018	5.6993117952890925e-27	1.0134968816954555e-24
1.8903775796497795	5.876677905426384e-27	1.045037531865039e-24
1.8904450931347667	5.376977664443791e-27	9.561768668919565e-25
1.8905126090309503	5.2822447351055304e-27	9.393307051224663e-25
1.8905801273384155	5.14104577726127e-27	9.14221585177126e-25
1.8906476480572494	5.9074776656272286e-27	1.050514589804969e-24
1.890715171187537	5.6164496527273154e-27	9.987616774965229e-25
1.8907826967293648	2.3435728373876763e-25	8.910015422796892e-24
1.8908502246828194	6.639054528725152e-27	1.1806093970557587e-24
1.890917755047987	6.2315422190256266e-27	1.1081423220881515e-24
1.890985287824953	6.0853149086224834e-27	1.082139020560624e-24
1.8910528230138037	2.4496288087475347e-25	9.313228980071848e-24
1.8911203606146259	2.471527082781892e-25	9.396483895927688e-24
1.8911879006275052	5.306963799261004e-27	9.437264454047771e-25
1.891255443052527	5.992933240463244e-27	1.0657109787253614e-24
1.8913229878897788	2.4273909250330315e-25	9.228682904223206e-24
1.8913905351393465	5.151551599682886e-27	9.160898139469142e-25
1.891458084801316	5.596450723373171e-27	9.952053090671938e-25
1.8915256368757731	4.7326792640622485e-27	8.41602608960005e-25
1.8915931913628043	5.20473677530347e-27	9.25547624219453e-25
1.8916607482624956	5.425548379922778e-27	9.648140972186701e-25
1.8917283075749338	5.725056784266124e-27	1.0180750600764084e-24
1.8917958693002044	2.286991042992508e-25	8.694897440258563e-24
1.8918634334383937	5.4766200623487356e-27	9.738960693480829e-25
1.8919309999895881	5.396699197816141e-27	9.596839065650001e-25
1.8919985689538732	5.106912862168068e-27	9.08151799165641e-25
1.8920661403313361	5.408596403257553e-27	9.617995621123467e-25
1.892133714122062	5.559746391559845e-27	9.886782533149058e-25
1.8922012903261376	5.1433397979996034e-27	9.146295261616434e-25
1.8922688689436493	5.285260866018694e-27	9.398670574725522e-25
1.8923364499746829	5.2949300973841075e-27	9.415865169773533e-25
1.892404033419325	5.32519267806465e-27	9.469680493892386e-25
1.8924716192776614	5.131253258792839e-27	9.124802017806421e-25
1.8925392075497784	5.06966694772362e-27	9.015284348891776e-25
1.8926067982357624	5.225814466809034e-27	9.292958267010027e-25
1.8926743913356996	4.763192822059654e-27	8.470287721513864e-25
1.892741986849676	5.089604233526251e-27	9.050738413726657e-25
1.8928095847777775	5.018863855057816e-27	8.924942255237878e-25
1.8928771851200912	4.950989901734584e-27	8.804243401565233e-25
1.8929447878767023	4.892565024235659e-27	8.70034764487485e-25
1.8930123930476979	5.4761753481557015e-27	9.738169867388002e-25
1.893080000633164	4.647003533685124e-27	8.2636707023303635e-25
1.8931476106331866	4.707718028811559e-27	8.37163803890461e-25
1.893215223047852	4.981543087729384e-27	8.858575503130873e-25
1.8932828378772464	5.156923394885893e-27	9.170450692273593e-25
1.8933504551214564	1.989885983289008e-25	7.565335507333977e-24
1.893418074780568	5.3012573676355185e-27	9.427116824183373e-25
1.8934856968546672	5.4390791394791995e-27	9.672202443308074e-25
1.8935533213438407	5.0733831732575024e-27	9.021892836241739e-25
1.8936209482481743	5.075584728668572e-27	9.0258078168993e-25
1.8936885775677548	4.948832377431738e-27	8.800406720520821e-25
1.8937562093026679	5.0206339056083125e-27	8.928089899686551e-25
1.893823843453	5.389368018297281e-27	9.583802180060316e-25
1.8938914800188376	2.073104463338853e-25	7.88172334426263e-24
1.893959119000267	2.1145398675482694e-25	8.039256357389397e-24
1.8940267603973742	1.8315623689900817e-25	6.963405913897994e-24
1.8940944042102454	2.144336837941635e-25	8.152541279249753e-24
1.8941620504389673	2.048985121841463e-25	7.790024165427206e-24
1.8942296990836258	1.924859295363793e-25	7.318110935063847e-24
1.8942973501443072	2.040015193761397e-25	7.755921450009219e-24
1.894365003621098	5.21677488029119e-27	9.276883356430081e-25
1.8944326595140848	5.011096767567566e-27	8.911130203477992e-25
1.8945003178233533	4.897456880359051e-27	8.709046731895953e-25
1.8945679785489893	4.6290256321983425e-27	8.23170097028071e-25
1.8946356416910806	4.820644612066888e-27	8.572453056753607e-25
1.8947033072497126	4.497746883036352e-27	7.998250673670278e-25
1.8947709752249715	4.770664901124817e-27	8.483575165865625e-25
1.8948386456169437	4.6803879199385594e-27	8.323037469021634e-25
1.894906318425716	5.29563899822647e-27	9.417125793545269e-25
1.894973993651374	5.147100054641706e-27	9.152982048579553e-25
1.8950416712940041	4.668459892721392e-27	8.301826103818963e-25
1.8951093513536932	4.30380085909831e-27	7.653360452642347e-25
1.8951770338305274	4.883437375501372e-27	8.684116135068595e-25
1.8952447187245927	4.7296323113733335e-27	8.410607756369988e-25
1.8953124060359758	4.6421160806725534e-27	8.254979445270581e-25
1.8953800957647626	4.3470292802167956e-27	7.730232663845837e-25
1.8954477879110398	4.423572078126649e-27	7.866347145355698e-25
1.895515482474894	4.556427140962962e-27	8.102600568116943e-25
1.895583179456411	4.6649197916203976e-27	8.295530814921606e-25
1.895650878855677	4.692064969838866e-27	8.343802526429343e-25
1.895718580672779	4.603461170765018e-27	8.1862402148850955e-25
1.8957862849078035	4.4968442453178136e-27	7.99664553160068e-25
1.8958539915608357	4.84930005729735e-27	8.623410444992434e-25
1.8959217006319626	4.7716159730624014e-27	8.485266437509698e-25
1.8959894121212713	4.6735807106075384e-27	8.310932348828451e-25
1.8960571260288468	4.315567292148304e-27	7.674284458264748e-25
1.8961248423547765	4.9296304111364004e-27	8.766260259225562e-25
1.8961925610991464	1.879216560547222e-25	7.14458209710053e-24
1.8962602822620425	1.9607692399997914e-25	7.454636736794499e-24
1.896328005843552	4.628140606923092e-27	8.230127148056369e-25
1.8963957318437608	4.425962967303068e-27	7.870598814349808e-25
1.8964634602627553	4.804634901117598e-27	8.543983317411812e-25
1.8965311911006217	4.5155442569794274e-27	8.029899377306018e-25
1.8965989243574466	4.41523698934034e-27	7.851525028586161e-25
1.8966666600333169	4.811010605588051e-27	8.55532110139611e-25
1.8967343981283176	4.666760291944047e-27	8.298803738751323e-25
1.8968021386425364	4.272418567335699e-27	7.597553969361058e-25
1.8968698815760594	4.7075330981570315e-27	8.37130918052938e-25
1.8969376269289733	4.4755552044927864e-27	7.958787668642054e-25
1.8970053747013633	4.494796798785519e-27	7.993004599589145e-25
1.897073124893317	4.207898023214606e-27	7.482818414226014e-25
1.8971408775049203	1.919484997369074e-25	7.297678423961254e-24
1.8972086325362596	4.0424757914934445e-27	7.188651465593582e-25
1.8972763899874217	4.470694170145147e-27	7.950143391350155e-25
1.8973441498584926	4.546176698969026e-27	8.084372418175333e-25
1.8974119121495594	1.7962248228654282e-25	6.829056310612172e-24
1.8974796768607076	4.089380810148414e-27	7.272061694495207e-25
1.897547443992024	1.7039890507741924e-25	6.478385685506894e-24
1.897615213543595	1.9109806469514065e-25	7.265345785447338e-24
1.8976829855155073	1.7482652849193134e-25	6.646719232816709e-24
1.8977507599078471	4.359776286046878e-27	7.752900401853119e-25
1.8978185367207008	4.137925106962464e-27	7.35838701799445e-25
1.8978863159541555	4.641812266025825e-27	8.254439177939831e-25
1.8979540976082965	4.5304223684474236e-27	8.056356816589811e-25
1.898021881683211	4.8209087987162146e-27	8.572922854432514e-25
1.8980896681789854	1.738083040978075e-25	6.608007421044624e-24
1.8981574570957063	1.7037240141395383e-25	6.477378044325574e-24
1.8982252484334592	4.810107967869512e-27	8.553715959326512e-25
1.8982930421923323	1.9459342426661625e-25	7.3982356499876e-24
1.8983608383724102	1.8019508234665877e-25	6.850825957731033e-24
1.8984286369737808	4.5358293885370056e-27	8.065972009084785e-25
1.89849643799653	4.6462461986237166e-27	8.26232394898416e-25
1.8985642414407442	1.9537190639692186e-25	7.427832715104326e-24
1.8986320473065097	1.8118136126048424e-25	6.88832323621613e-24
1.8986998555939136	1.7832088031954908e-25	6.77957078400407e-24
1.898767666303042	1.6775216660876612e-25	6.3777594954453266e-24
1.8988354794339815	1.7326160305484197e-25	6.587222427095337e-24
1.8989032949868185	1.6866931429393257e-25	6.412628477921351e-24
1.8989711129616391	5.568112302121901e-27	9.901659459647794e-25
1.899038933358531	4.591867779970336e-27	8.165623926742382e-25
1.8991067561775794	5.1774639068711586e-27	9.206977461808652e-25
1.8991745814188714	6.275036147726687e-27	1.1158767578752312e-24
1.8992424090824933	1.8994601191667427e-25	7.221545960409881e-24
1.8993102391685321	4.187206484528142e-27	7.446023077017848e-25
1.899378071677074	4.206209430214319e-27	7.479815624061663e-25
1.899445906608205	4.3095962335624044e-27	7.663666247725307e-25
1.8995137439620122	4.7642759873219005e-27	8.472213891997387e-25
1.8995815837385828	4.6239224267554846e-27	8.222626045116479e-25
1.8996494259380021	4.231930642392909e-27	7.525555126080095e-25
1.8997172705603567	4.277483906025485e-27	7.6065615568579785e-25
1.8997851176057339	4.3400389014755715e-27	7.717801817261942e-25
1.89985296707422	4.3286005001818265e-27	7.697461143757517e-25
1.8999208189659011	4.5723399834741606e-27	8.130898048309803e-25
1.8999886732808642	1.8159745869945263e-25	6.904142819629325e-24
1.9000565300191958	1.9211286276014748e-25	7.303927331819563e-24
1.9001243891809823	4.498944529179972e-27	8.000380423147991e-25
1.90019225076631	4.442285299120723e-27	7.899624480944969e-25
1.9002601147752658	4.2224626331920684e-27	7.50871836026418e-25
1.9003279812079361	4.560306281597262e-27	8.109498764035568e-25
1.9003958500644083	4.385338986235873e-27	7.798358025264206e-25
1.9004637213447675	4.472763632231551e-27	7.953823473168265e-25
1.9005315950491013	4.357789162132849e-27	7.7493667403116065e-25
1.9005994711774958	4.024480717874457e-27	7.156651196694802e-25
1.9006673497300381	4.161086790820149e-27	7.399574963500399e-25
1.9007352307068142	4.371031517930425e-27	7.772915348966846e-25
1.900803114107911	4.315046404138044e-27	7.673358173841168e-25
1.9008709999334146	4.2811926462709674e-27	7.613156733273703e-25
1.9009388881834122	4.259074939989214e-27	7.573825271595571e-25
1.90100677885799	4.256831555025336e-27	7.569835906305517e-25
1.9010746719572353	4.2262880558743414e-27	7.515521030654761e-25
1.9011425674812332	4.385656010215067e-27	7.798921782478898e-25
1.9012104654300723	4.380091358758049e-27	7.789026277368843e-25
1.9012783658038375	4.087875386558326e-27	7.269384630721564e-25
1.9013462686026164	4.469633020437013e-27	7.948256370673211e-25
1.9014141738264947	3.883760818487641e-27	6.906411897032479e-25
1.90148208147556	4.4498366341806884e-27	7.913052864600412e-25
1.9015499915498988	3.889028700275245e-27	6.915779662749897e-25
1.9016179040495969	4.08529604423872e-27	7.264797839383165e-25
1.9016858189747412	4.372480141390905e-27	7.77549140623952e-25
1.9017537363254193	4.438705570022329e-27	7.893258722395782e-25
1.9018216561017165	4.293993810364164e-27	7.635920779805167e-25
1.90188957830372	4.059337064075733e-27	7.218635519453722e-25
1.9019575029315166	4.2322582338380756e-27	7.526137675201938e-25
1.9020254299851929	4.3094755883258776e-27	7.663451706785275e-25
1.9020933594648348	4.539012837661412e-27	8.071633071115622e-25
1.9021612913705304	4.258734579522663e-27	7.573220015585911e-25
1.9022292257023647	1.684687732661904e-25	6.405004120693871e-24
1.9022971624604257	4.229246946346815e-27	7.520782764658523e-25
1.9023651016447993	4.612513966615331e-27	8.202338615348994e-25
1.9024330432555725	4.3344055614897294e-27	7.707784164755373e-25
1.9025009872928316	4.2974889997347765e-27	7.64213620309711e-25
1.9025689337566636	4.036186387995104e-27	7.17746714885106e-25
1.9026368826471547	4.327718116773068e-27	7.695892019509961e-25
1.9027048339643922	4.595240562860093e-27	8.171621677109762e-25
1.9027727877084624	4.2605521836700404e-27	7.576452223616794e-25
1.9028407438794521	4.075866782413115e-27	7.248029977226829e-25
1.9029087024774476	3.942621603957958e-27	7.0110828198930645e-25
1.9029766635025362	4.2070535065589225e-27	7.481316627645772e-25
1.903044626954804	4.373834978590877e-27	7.777900685336182e-25
1.9031125928343382	1.7524837007089052e-25	6.662757202341446e-24
1.903180561141225	1.7676835013191297e-25	6.72054523252339e-24
1.9032485318755514	1.693312004598675e-25	6.437792688107323e-24
1.9033165050374041	1.5525916600113065e-25	5.902788859520392e-24
1.9033844806268696	1.473227800218315e-25	5.601055880076722e-24
1.903452458644035	1.7523909882739692e-25	6.66240471949475e-24
1.9035204390889866	1.7442746192416302e-25	6.631547145067552e-24
1.9035884219618113	4.204895101633908e-27	7.4774783806090985e-25
1.9036564072625957	4.4285079653582616e-27	7.87512453198995e-25
1.903724394991426	4.5430989245043526e-27	8.078899275216057e-25
1.9037923851483902	4.5411747650750825e-27	8.075477582121351e-25
1.903860377733574	3.9798173229390356e-27	7.077227201098705e-25
1.9039283727470648	3.945456326705248e-27	7.01612374898774e-25
1.9039963701889482	4.3629271521512004e-27	7.758503522170225e-25
1.9040643700593125	4.1364038321734174e-27	7.355681766360077e-25
1.9041323723582428	1.6408528903265874e-25	6.2383486982411586e-24
1.9042003770858273	1.7493677566999657e-25	6.650910713624176e-24
1.9042683842421522	1.6373922979182134e-25	6.225191892854647e-24
1.904336393827303	4.368956772111033e-27	7.769225871195156e-25
1.9044044058413687	4.3533856109996315e-27	7.741535996000348e-25
1.9044724202844343	1.6752723817966032e-25	6.36920795507762e-24
1.9045404371565873	6.221146474374564e-27	1.1062936682216514e-24
1.9046084564579147	1.746760723339319e-25	6.640999049228456e-24
1.9046764781885022	1.7300271365772158e-25	6.5773797267348384e-24
1.904744502348437	4.656980982808085e-27	8.281413394670438e-25
1.904812528937807	4.347700314306086e-27	7.731425949950257e-25
1.9048805579566979	4.202723927687517e-27	7.473617426684612e-25
1.9049485894051963	4.108543588757434e-27	7.306138469134761e-25
1.9050166232833892	4.3226805176814665e-27	7.686933760769335e-25
1.9050846595913637	1.7315548762659453e-25	6.583188031034765e-24
1.905152698329206	2.3960712536702273e-25	9.109608834739379e-24
1.9052207394970035	4.498790420301197e-27	8.000106374501963e-25
1.9052887830948428	4.387277235619777e-27	7.801804774235125e-25
1.9053568291228107	4.840432192101564e-27	8.607640902903774e-25
1.9054248775809934	5.61388704222883e-27	9.983059737479829e-25
1.9054929284694784	1.897224943289696e-25	7.213048058736237e-24
1.9055609817883523	1.841390894837164e-25	7.000772926983226e-24
1.905629037537702	4.267936200518763e-27	7.589583068742263e-25
1.9056970957176138	4.551275501301062e-27	8.093439513378244e-25
1.905765156328175	4.450043580389328e-27	7.913420872782222e-25
1.9058332193694731	4.1089535183749724e-27	7.306867438533195e-25
1.9059012848415933	1.8660917045406206e-25	7.09468278628109e-24
1.9059693527446233	1.7091194747552738e-25	6.4978910134692514e-24
1.9060374230786503	1.759121709501556e-25	6.687994207897931e-24
1.90610549584376	2.1330279363671515e-25	8.109546034623234e-24
1.9062416486675768	1.8004442463988776e-25	6.845098111472198e-24
1.906309728726458	4.426949264127223e-27	7.872352725684395e-25
1.9063778112167697	4.497271347067561e-27	7.9974050378482455e-25
1.9064458961385986	4.704534579687154e-27	8.365976976873776e-25
1.9065139834920324	2.3278228086309816e-25	8.850135483546504e-24
1.906582073277157	4.166639994189026e-27	7.409450110711034e-25
1.9066501654940602	4.49075914616162e-27	7.985824525063174e-25
1.9067182601428276	4.7096994286815206e-27	8.37516152149642e-25
1.9067863572235468	4.749604822062542e-27	8.44612446089539e-25
1.9068544567363048	4.7814701350823404e-27	8.502789890932943e-25
1.9069225586811884	4.363856648845753e-27	7.760156427003847e-25
1.9069906630582838	4.712601078713307e-27	8.380321466003085e-25
1.9070587698676786	4.450928605664577e-27	7.914994695006561e-25
1.90712687910946	4.691268006780059e-27	8.342385303431304e-25
1.907194990783714	4.370548056362154e-27	7.772055619214442e-25
1.9072631048905275	4.1877797695571846e-27	7.447042537981081e-25
1.9073312214299878	3.996852078087714e-27	7.107519755434658e-25
1.9073993404021818	4.2256060140079896e-27	7.514308169647045e-25
1.9074674618071963	4.640134680802592e-27	8.25145596267877e-25
1.907535585645118	4.280529097470072e-27	7.611976758103511e-25
1.907603711916034	4.236892067667291e-27	7.534377926489978e-25
1.907671840620031	4.172645397039341e-27	7.420129394948737e-25
1.907739971757196	4.3869993993269e-27	7.801310703676141e-25
1.9078081053276157	4.712041883638896e-27	8.379327060916062e-25
1.9078762413313777	4.722794280266554e-27	8.398447826447595e-25
1.9079443797685678	4.389858779494796e-27	7.806395480554182e-25
1.9080125206392737	4.0524307847512104e-27	7.206354225130946e-25
1.9080806639435821	4.182557680122132e-27	7.437756203861338e-25
1.9081488096815806	4.452364019792594e-27	7.917547262395292e-25
1.9082169578533548	1.7722959449572002e-25	6.738081254146597e-24
1.908285108458992	1.6998794713212662e-25	6.4627615001934955e-24
1.90835326149858	1.6665644671196192e-25	6.3361013868350844e-24
1.9084214169722051	1.7523738566283833e-25	6.662339586794814e-24
1.9085577352219143	1.6954867158442396e-25	6.446060709663555e-24
1.908625897998172	1.7256454662826288e-25	6.560721080893091e-24
1.9086940632088147	1.6381057805696766e-25	6.227904478240099e-24
1.9087622308539294	1.69487199209086e-25	6.443723595136539e-24
1.9088304009336028	4.728623998995059e-27	8.408814695228821e-25
1.9088985734479216	4.7455187352196e-27	8.438858256794958e-25
1.9089667483969734	4.8438049749913225e-27	8.613638653271158e-25
1.9090349257808448	4.5507295155591174e-27	8.092468598175172e-25
1.9091031055996226	4.6719559627141694e-27	8.308043093103173e-25
1.9091712878533944	4.921000313925011e-27	8.750913535047913e-25
1.9092394725422461	1.568453548336239e-25	5.9630940769879956e-24
1.9093076596662655	4.422070617336297e-27	7.863677128547236e-25
1.909375849225539	4.6101627054363124e-27	8.198157416006719e-25
1.9094440412201543	1.7600861203736635e-25	6.691660795770646e-24
1.909512235650198	4.681021967896949e-27	8.32416498345101e-25
1.9095804325157568	4.774786212854339e-27	8.49090400965659e-25
1.9096486318169184	1.9186032214933247e-25	7.294326005582344e-24
1.9097168335537686	4.36473330821044e-27	7.761715372301688e-25
1.909785037726396	4.46498773851966e-27	7.939995761485756e-25
1.909853244334886	5.441161810898071e-27	9.675906015010128e-25
1.9099214533793265	1.8672828577807778e-25	7.099211424594092e-24
1.9099896648598045	4.9380315465850376e-27	8.78119982541482e-25
1.9100578787764069	4.4448875376166066e-27	7.904251988082208e-25
1.91012609512922	4.665012256947659e-27	8.295695244109221e-25
1.9101943139183317	5.180590115554874e-27	9.212536734342388e-25
1.910262535143829	4.6264366030349254e-27	8.22709695302742e-25
1.9103307588057978	5.041826077995252e-27	8.965775503496244e-25
1.910398984904327	2.130140750213981e-25	8.098569259016841e-24
1.910671913665776	7.782154935481569e-27	1.3838845887499645e-24
1.9107401519484069	1.9234736475590413e-25	7.312842849039832e-24
1.9108083926681199	1.802173534859207e-25	6.85167268283017e-24
1.9108766358250004	4.666588570621986e-27	8.298498370260035e-25
1.9109448814191372	4.9823884850072385e-27	8.860078855703388e-25
1.9110131294506163	4.951778058571744e-27	8.805644964640633e-25
1.9110813799195252	4.9542878317403644e-27	8.810108042590259e-25
1.911149632825951	4.8164352381209255e-27	8.564967613736348e-25
1.9112178881699806	1.6290945349914345e-25	6.1936446780752154e-24
1.9112861459517008	4.470275874617044e-27	7.949399545025216e-25
1.9113544061711991	4.742925302945362e-27	8.434246409580345e-25
1.9114226688285623	4.853245244593982e-27	8.630426090330785e-25
1.9114909339238773	4.6259830826202475e-27	8.226290467011961e-25
1.911559201457232	1.7662787063810774e-25	6.715204351128867e-24
1.911627471428713	4.8370153781035876e-27	8.601564852923234e-25
1.9116957438384063	5.548073744770361e-27	9.866025305702668e-25
1.911764018686401	6.564747630490784e-27	1.1673955543403553e-24
1.9118322959727823	6.0568928282655955e-27	1.0770847805317113e-24
1.9119005756976388	2.0318806853396155e-25	7.7249949115468e-24
1.9119688578610565	4.723459150000699e-27	8.39963015060618e-25
1.9120371424631226	4.785498981484596e-27	8.509954305536287e-25
1.9121054295039253	4.9491802231866836e-27	8.80102528746471e-25
1.9121737189835502	5.0440540520712544e-27	8.969737463921698e-25
1.9122420109020855	4.825179816213688e-27	8.580517916908183e-25
1.9123786020562337	5.460601545177804e-27	9.710475294216402e-25
1.9124469012920218	5.270307901666722e-27	9.372080026099363e-25
1.9125152029670678	5.2448050837849076e-27	9.326728890162157e-25
1.9125835070814599	5.088851301575667e-27	9.049399490341772e-25
1.9127201226286283	4.3358092732198274e-27	7.710280356422638e-25
1.9127884340615788	4.975708965890058e-27	8.848200804388344e-25
1.912856747934224	1.7681269086166496e-25	6.722231020051074e-24
1.9129250642466502	5.522333158904151e-27	9.820251351854445e-25
1.9129933829989445	5.352509577605182e-27	9.518257573891417e-25
1.9130617041911948	5.4008425250997715e-27	9.604207059247536e-25
1.9131300278234873	1.7827936127259936e-25	6.777992273864511e-24
1.9131983538959096	2.0026359585804331e-25	7.613809561425469e-24
1.9132666824085485	6.85801242368834e-27	1.2195462286836086e-24
1.9133350133614917	1.7586581473268758e-25	6.686231793664447e-24
1.9134033467548262	5.3101648608286985e-27	9.442956835923869e-25
1.9134716825886389	4.743735475336632e-27	8.43568712246233e-25
1.913540020863017	1.9737288260136825e-25	7.503907708626351e-24
1.9136083615780481	5.0657041479836986e-27	9.008237383708166e-25
1.9136767047338188	5.1917255828240564e-27	9.23233870650833e-25
1.9137450503304163	5.31294762686829e-27	9.447905371475024e-25
1.9138133983679282	1.9527173665743665e-25	7.424024367825873e-24
1.913881748846441	5.118862904939348e-27	9.102768506665657e-25
1.913950101766043	5.338032149221998e-27	9.49251266108729e-25
1.9140184571268206	5.286771133030687e-27	9.401356251456608e-25
1.9140868149288603	5.138447941876209e-27	9.13759617459533e-25
1.914155175172251	1.9128560582711452e-25	7.272475900422383e-24
1.9142235378570782	5.314039598352178e-27	9.449847201881175e-25
1.9142919029834304	5.4163194596395786e-27	9.631729373270196e-25
1.9143602705513942	1.9247675906727148e-25	7.317762283552437e-24
1.9144286405610562	5.882159778399944e-27	1.0460123620487722e-24
1.9144970130125052	5.60951475318245e-27	9.975284585893914e-25
1.914565387905827	5.309376703991535e-27	9.441555272848457e-25
1.9146337652411096	5.382133707216516e-27	9.570937553619574e-25
1.9147021450184394	6.0984229695399826e-27	1.0844700000441367e-24
1.9147705272379045	2.003911762304662e-25	7.618660031902848e-24
1.9148389118995914	1.991751317170167e-25	7.572427308956121e-24
1.914907299003588	2.1362466702496057e-25	8.121783319540103e-24
1.9149756885499813	1.9543015399191432e-25	7.430047226902055e-24
1.9150440805388576	1.9240480615581027e-25	7.315026710155242e-24
1.9151124749703055	5.788831441413945e-27	1.0294159760452345e-24
1.915180871844411	5.0564267934814564e-27	8.991739655217196e-25
1.915249271161263	5.503338138817456e-27	9.786472898740998e-25
1.9153176729209478	5.677983126466665e-27	1.0097040484344091e-24
1.9153860771235516	4.7188195815975784e-27	8.391379701643453e-25
1.9154544837691638	5.00825174122579e-27	8.906070951713396e-25
1.9155228928578691	3.557436203002573e-26	6.326115552326519e-24
1.915591304389757	6.140803328270218e-27	1.0920064119761404e-24
1.915659718364914	5.855509359478126e-27	1.041273172925014e-24
1.915728134783427	5.45940659200329e-27	9.708350333590205e-25
1.9157965536453838	2.1952601505741306e-25	8.346146314133665e-24
1.9158649749508712	2.362521445149665e-25	8.982056020258347e-24
1.915933398699976	7.778000647642383e-27	1.3831458402971838e-24
1.9160018248927868	1.930172120983173e-25	7.338309734713733e-24
1.9160702535293903	1.9141913188829969e-25	7.277552419681884e-24
1.9161386846098736	5.9208407985754734e-27	1.0528909282225164e-24
1.9162071181343239	6.0221487005269305e-27	1.0709063038339682e-24
1.9162755541028285	1.9655721472270228e-25	7.472896880787542e-24
1.9163439925154748	2.1172577527332986e-25	8.049589468667042e-24
1.9164124333723507	6.135012378428316e-27	1.090976619289298e-24
1.9164808766735426	2.1067782243539483e-25	8.009747412984348e-24
1.9165493224191381	2.0321840162408733e-25	7.726148143469145e-24
1.9166177706092244	2.3498631745493163e-25	8.933930617678263e-24
1.916686221243889	6.011076901909815e-27	1.0689374286826768e-24
1.9167546743232193	6.1545848600578164e-27	1.0944571533978091e-24
1.916823129847302	5.796477647621317e-27	1.030775685151583e-24
1.9168915878162254	5.790144922875506e-27	1.0296495497490908e-24
1.9169600482300757	5.852777819883826e-27	1.0407874288631897e-24
1.9170285110889413	7.001267330025338e-27	1.2450209537162227e-24
1.9170969763929089	5.734978647660319e-27	1.01983944461472e-24
1.917165444142066	1.9815207015237433e-25	7.533531593090104e-24
1.9172339143364994	1.8303117588623029e-25	6.958651226802869e-24
1.9173023869762968	2.1709594151823004e-25	8.253757494946011e-24
1.9173708620615462	2.302449833774239e-25	8.753670123610086e-24
1.917439339592334	2.019938220053224e-25	7.679590924868675e-24
1.917507819568748	2.1296875777378152e-25	8.096846345315419e-24
1.9175763019908756	2.2841467657039405e-25	8.684083799605474e-24
1.9176447868588038	1.9260916037890136e-25	7.322796041026498e-24
1.91771327417262	2.3768260256278604e-25	9.036440518424594e-24
1.9177817639324122	2.297424296352377e-25	8.734563563224043e-24
1.9178502561382669	6.598063202619786e-27	1.173319993935422e-24
1.9179187507902717	6.495733814384582e-27	1.1551229695213683e-24
1.917987247888514	2.461698758912031e-25	9.359117650738442e-24
1.9180557474330817	2.196107927491614e-25	8.34936947207839e-24
1.9181242494240613	2.226084461592955e-25	8.463337076116107e-24
1.9181927538615406	2.207800748102719e-25	8.393824336172599e-24
1.9182612607456073	2.4314890204581426e-25	9.244263428480582e-24
1.9183297700763482	7.817886765387394e-27	1.3902387064904184e-24
1.918398281853851	6.828599643396467e-27	1.2143158145251062e-24
1.9184667960782027	6.512506291125783e-27	1.158105584525792e-24
1.9185353127494915	6.1455650408505326e-27	1.09285317751995e-24
1.918603831867804	6.297700653385389e-27	1.1199071402503897e-24
1.918672353433228	6.2192082538443284e-27	1.105948998455548e-24
1.9187408774458503	7.397525174135383e-27	1.315486670240953e-24
1.918809403905759	9.253658396856525e-27	1.6455590194663732e-24
1.9188779328130414	2.2762061164292704e-25	8.653894293064174e-24
1.9189464641677847	1.132933465975835e-26	2.0146722554888572e-24
1.9190149979700764	2.708907662899405e-25	1.029897969045872e-23
1.9190835342200037	7.397949027175608e-27	1.3155620431543849e-24
1.9191520729176548	7.478942871899134e-27	1.3299650117955583e-24
1.919220614063116	2.3866477793585513e-25	9.073781784641401e-24
1.9192891576564755	6.910277871609833e-27	1.2288404856731342e-24
1.9193577036978207	6.462506058996567e-27	1.149214146196537e-24
1.9194262521872383	6.176959221492188e-27	1.0984359400229603e-24
1.919494803124816	6.849781654565668e-27	1.218082567957646e-24
1.9195633565106422	2.3273547656022894e-25	8.848356033581198e-24
1.9196319123448033	7.475820894573566e-27	1.3294098369958917e-24
1.919700470627387	2.2097010670972746e-25	8.401049147486165e-24
1.9197690313584808	1.9174775744863626e-26	3.40981088992047e-24
1.9198375945381723	2.525958680379154e-25	9.603427058240362e-24
1.9199061601665486	1.853631629748153e-26	3.296274960978029e-24
1.9200432987697063	7.677079782789435e-27	1.3651992906960525e-24
1.9201804471686532	7.268441133335924e-27	1.2925319210491231e-24
1.920249025041766	7.567922044832965e-25	2.877243713626125e-23
1.920317605364089	2.812017518705399e-25	1.0690992428794529e-23
1.9203861881357096	2.5122621021744963e-25	9.551354120247498e-24
1.920454773356714	2.3105511649181444e-25	8.784470525580026e-24
1.920523361027191	2.0327146917129277e-25	7.728165715342772e-24
1.9205919511472276	2.5279413758331142e-25	9.610965056117648e-24
1.920660543716912	2.2547582075635492e-25	8.572351617824202e-24
1.92072913873633	2.4956064617177394e-25	9.488031141341633e-24
1.9208663361247205	3.3372344943340477e-25	1.2687811677810205e-23
1.9209349384938683	7.475945869372607e-27	1.3294320610070825e-24
1.9210035433130999	7.499655175683752e-27	1.3336482381310246e-24
1.9210721505825041	7.462418404188248e-27	1.3270264997263464e-24
1.9211407603021673	7.247060204659781e-27	1.2887297945258938e-24
1.9212093724721786	7.595060483895108e-27	1.3506139676510914e-24
1.9212779870926242	8.030155749427565e-27	1.42798606286127e-24
1.9213466041635916	1.305009853062656e-26	2.3206721515992387e-24
1.9214152236851687	2.579709864553582e-25	9.807783360868272e-24
1.9214838456574435	7.717002065127304e-27	1.3722985879643713e-24
1.9215524700805025	7.594030226242054e-27	1.3504307590539453e-24
1.9216210969544338	7.380454027096958e-27	1.3124509433125356e-24
1.9216897262793253	9.421799930507079e-27	1.6754592821926874e-24
1.9219642680902387	8.306976987184716e-27	1.4772126135977728e-24
1.9220329096712419	9.966165275904174e-27	1.7722626507185254e-24
1.9221015537037305	2.6185016316078784e-25	9.955265545854084e-24
1.922170200187791	2.8892475005840423e-25	1.0984612630677423e-23
1.922238849123512	9.105422080910139e-27	1.6191984606196242e-24
1.9223075005109809	8.343662730235796e-27	1.4837363637487442e-24
1.9223761543502849	8.230902159309857e-27	1.4636843835945614e-24
1.9224448106415117	8.685257742646565e-27	1.5444815014629507e-24
1.9225134693847485	9.296436954410101e-27	1.6531662422752414e-24
1.9226507942276048	9.831671771993838e-27	1.748345947839751e-24
1.9227194603273983	7.818075513568559e-27	1.3902722711908433e-24
1.9227881288795527	8.396725062496782e-27	1.4931723290395796e-24
1.9228567998841557	8.53073549091585e-27	1.5170031275983922e-24
1.9229254733412944	9.446441321141733e-27	1.6798412099527205e-24
1.9229941492510567	2.84100663382467e-25	1.0801205970565154e-23
1.9230628276135302	3.137673989748416e-25	1.1929103800131822e-23
1.923131508428802	1.691132914895777e-26	3.0073068421982634e-24
1.92320019169696	8.307051372451364e-27	1.4772258413765818e-24
1.9232688774180924	8.286399217061763e-27	1.4735533111063565e-24
1.9233375655922853	8.382946060669339e-27	1.4907220375155171e-24
1.9234062562196284	9.055130741314705e-27	1.6102552552490407e-24
1.9234749493002077	9.360346542836716e-27	1.664531152795553e-24
1.9235436448341108	8.83906625217675e-27	1.5718329520215807e-24
1.9236123428214265	9.123100204213328e-27	1.6223421248874436e-24
1.923749746156644	3.3414859352772064e-25	1.2703975205466924e-23
1.9238184515047208	3.4602527275881043e-25	1.3155513956183027e-23
1.92388715930656	1.158666069450049e-26	2.0604320144137488e-24
1.92395586956225	3.5001940644587072e-25	1.330736668371373e-23
1.9240245822718771	3.722101044869025e-25	1.415103349292891e-23
1.9240932974355294	9.924399708837435e-27	1.764835565922187e-24
1.9241620150532954	9.221068599499881e-27	1.6397636429047064e-24
1.9242307351252614	9.114642902504923e-27	1.6208381803381885e-24
1.9242994576515158	9.089227683376003e-27	1.6163186442503304e-24
1.9243681826321462	9.888289384446009e-27	1.758414141286677e-24
1.9244369100672405	8.960034028659267e-27	1.5933444026412859e-24
1.9245056399568854	9.233245651260243e-27	1.6419290629467494e-24
1.9245743723011697	9.224186061211615e-27	1.6403180147020618e-24
1.9246431071001802	9.310272958588218e-27	1.655626670409957e-24
1.9247118443540057	8.705335415653457e-27	1.5480518727139149e-24
1.9247805840627323	8.75396599253359e-27	1.556699748070342e-24
1.9248493262264488	9.418373175594566e-27	1.6748499094222702e-24
1.9249180708452425	8.48309771075226e-27	1.5085317992379046e-24
1.9249868179192011	8.427444256506857e-27	1.4986350600596903e-24
1.9250555674484127	6.866079231819313e-25	2.6104105182345386e-23
1.9251243194329644	8.872007799334478e-27	1.5776908795261223e-24
1.9251930738729446	3.2388769857536624e-25	1.2313866859702494e-23
1.9252618307684395	9.40181710208882e-27	1.6719057769596343e-24
1.9253305901195386	3.2557371453829764e-25	1.2377967398815861e-23
1.9253993519263286	9.334243690819806e-27	1.659889336367057e-24
1.9254681161888971	9.249943435647608e-27	1.6448983955636813e-24
1.9255368829073325	9.104730219742136e-27	1.6190754283726575e-24
1.9256056520817222	1.1827605468646449e-26	2.103278727495771e-24
1.925674423712154	7.694005194773326e-27	1.3682091018597908e-24
1.925743197798715	8.478298653194051e-27	1.5076783927135697e-24
1.9258119743414934	8.571671068614133e-27	1.5242826170942824e-24
1.9258807533405768	8.072896701380644e-27	1.4355865983436322e-24
1.9259495347960538	8.381125134702428e-27	1.4903982260001004e-24
1.9260183187080102	8.036622231185891e-27	1.4291359839978922e-24
1.9260871050765358	7.740041787205126e-27	1.3763956943027727e-24
1.926155893901717	3.4623152156382894e-25	1.3163355317050208e-23
1.9262246851836424	3.4412697949115343e-25	1.3083342859036038e-23
1.9262934789223987	3.002008880291363e-25	1.1413319439469426e-23
1.9263622751180745	3.337858144688035e-25	1.269018273032618e-23
1.9264310737707573	8.673544333928892e-27	1.5423985301085496e-24
1.9264998748805349	7.158670787035401e-27	1.2730116863832172e-24
1.926568678447495	7.436948129991439e-27	1.3224971733091234e-24
1.9266374844717253	8.090795871931005e-27	1.4387695709882802e-24
1.9267062929533134	7.888171250746265e-27	1.4027372518063048e-24
1.9267751038923475	7.755841087427189e-27	1.3792052513305643e-24
1.926843917288915	7.864949857075691e-27	1.3986078391826257e-24
1.926912733143104	7.545413329561443e-27	1.3417853164192331e-24
1.926981551455002	1.2986099150837058e-26	2.309291273665745e-24
1.9270503722246966	1.2214427560592754e-26	2.1720665036414017e-24
1.9271191954522762	7.757740654409466e-27	1.379543047415822e-24
1.927188021137828	7.20627237564268e-27	1.2814765788737635e-24
1.92725684928144	8.29193882286414e-27	1.474538407800167e-24
1.9273256798832	7.345387878518256e-27	1.3062152023118487e-24
1.9273945129431957	7.372013912273909e-27	1.3109500550717167e-24
1.9274633484615156	7.701856044634697e-27	1.3696052023257687e-24
1.9275321864382462	7.577571624057347e-27	1.3475039597156366e-24
1.9276010268734765	7.598555243482221e-27	1.351235433552771e-24
1.927669869767293	7.547747319747586e-27	1.3422003650883585e-24
1.927738715119785	7.484160297882584e-27	1.3308928159155362e-24
1.927807562931039	7.208967666901152e-27	1.2819558769686642e-24
1.9278764132011432	8.33710216171989e-27	1.4825697113577455e-24
1.9279452659301863	3.3815799108120737e-25	1.2856408249013853e-23
1.9280141211182553	6.926305858845644e-27	1.2316907096417153e-24
1.928082978765438	6.731842549432842e-27	1.1971096997280338e-24
1.928151838871823	6.949835394846957e-27	1.2358749185816058e-24
1.9282207014374968	7.489568181659066e-27	1.3318544887526958e-24
1.9283584339470647	6.846638098001399e-27	1.2175235557663927e-24
1.9284273038911341	7.556258935583003e-27	1.3437139682069872e-24
1.928496176294845	7.32900357815193e-27	1.3033016159129152e-24
1.9285650511582835	7.144344336224564e-27	1.2704640431336331e-24
1.9286339284815393	7.140408544719271e-27	1.2697641494340258e-24
1.9287028082646993	7.390628427421396e-27	1.3142602359731791e-24
1.9287716905078516	7.743712847846182e-27	1.3770485114578719e-24
1.928840575211084	7.673574804040646e-27	1.3645760075418925e-24
1.9289094623744845	7.060766899324905e-27	1.2556016396153833e-24
1.9289783519981412	7.270031297336796e-27	1.292814696639257e-24
1.929047244082141	7.792057630373491e-27	1.3856455645929843e-24
1.9291161386265725	7.730376801574954e-27	1.3746769898083274e-24
1.9291850356315232	7.26746485123488e-27	1.2923583108132551e-24
1.9292539350970814	2.631224610949391e-25	1.0003636964206569e-23
1.9293228370233348	3.202456805243876e-25	1.2175401195283477e-23
1.9293917414103716	3.064187204141534e-25	1.1649714833557636e-23
1.9294606482582786	2.786537703429298e-25	1.0594120872912724e-23
1.9295295575671454	2.894420031597967e-25	1.1004278045113759e-23
1.9295984693370583	6.680566856242735e-27	1.1879914487844899e-24
1.929667383568106	6.849142748856878e-27	1.2179689526709565e-24
1.9297363002603762	7.042177389556455e-27	1.2522959053689877e-24
1.929805219413957	7.468185911887356e-27	1.3280521237452032e-24
1.9298741410289364	6.774095730963776e-27	1.2046234960005434e-24
1.9299430651054017	6.76205582609637e-27	1.2024824645080898e-24
1.930011991643441	6.181642844240958e-27	1.0992688190128129e-24
1.9300809206431426	6.465101648857068e-27	1.1496757145971198e-24
1.930149852104594	6.521296483806866e-27	1.159668726391296e-24
1.9302187860278837	6.831177626143425e-27	1.2147742518889408e-24
1.930287722413099	6.354443038240986e-27	1.129997521716911e-24
1.9303566612603278	7.324051542888154e-27	1.3024210056781794e-24
1.930425602569659	6.533073715499404e-27	1.1617630472539063e-24
1.9304945463411787	6.42774607849772e-27	1.1430328504350917e-24
1.9305634925749766	6.873209640238828e-27	1.2222487184117729e-24
1.9306324412711404	6.660573552129946e-27	1.1844360806802479e-24
1.930701392429757	6.548097759877937e-27	1.164434742131292e-24
1.9307703460509156	6.056864473946688e-27	1.0770797383415615e-24
1.930839302134703	6.460300327710017e-27	1.1488219055434413e-24
1.9309082606812076	2.86781002406901e-25	1.0903109618128563e-23
1.9309772216905174	3.144843490603074e-25	1.1956361482150344e-23
1.931046185162721	3.199554811263122e-25	1.2164368121886789e-23
1.9311151510979052	2.8019023759714873e-25	1.0652535728697508e-23
1.9311841194961588	2.6674833743728843e-25	1.0141488937979652e-23
1.9312530903575693	8.25233423672971e-27	1.4674956057935703e-24
1.9313910394702136	9.207637818641e-27	1.6373752747984976e-24
1.9315979816150575	2.4613205613914197e-25	9.357679783867933e-24
1.9316669672572577	6.043601631675014e-27	1.0747212344085302e-24
1.9317359553632316	2.923379719977545e-25	1.1114379709540387e-23
1.931804945933066	6.686182033620092e-27	1.188989984215877e-24
1.9318739389668493	2.473191960063351e-25	9.402813582813556e-24
1.9319429344646695	2.742578889797191e-25	1.0426994124735134e-23
1.9320119324266147	2.4367568380062386e-25	9.264291112215953e-24
1.9320809328527728	6.147249882804636e-27	1.0931527894955652e-24
1.9321499357432317	2.6421529277462307e-25	1.0045185265864473e-23
1.93221894109808	6.187473327499352e-27	1.100305641845711e-24
1.9322879489174045	6.194393258515772e-27	1.1015361989302502e-24
1.9323569592012944	6.630198198433713e-27	1.1790344940751818e-24
1.9324259719498376	2.8270840112749216e-25	1.0748273635941277e-23
1.9324949871631214	2.5734405311329934e-25	9.78394801998321e-24
1.9325640048412347	2.5204252653554264e-25	9.582389601065744e-24
1.9326330249842645	2.8293782679666264e-25	1.0756996156607517e-23
1.9327020475922994	2.332064622854601e-25	8.86626241143632e-24
1.932771072665428	2.7583913247707207e-25	1.0487111325804574e-23
1.9328401002037372	2.4632137173642562e-25	9.364877362132464e-24
1.9329091302073158	3.469601044144189e-25	1.3191055264463733e-23
1.9330471976106336	6.060089756044573e-27	1.077653283616185e-24
1.933185274876084	5.845619261829283e-27	1.0395144372237931e-24
1.9332543172073295	2.550903992462086e-25	9.698266489658741e-24
1.9333233620043728	3.0908437048791985e-25	1.1751060022792344e-23
1.9333924092673012	3.5719802780005407e-25	1.358029025561982e-23
1.9334614589962038	5.808311058763762e-27	1.0328799962900963e-24
1.933530511191168	5.467021094502004e-27	9.721891046601359e-25
1.933599565852282	6.227029323962861e-27	1.1073398032511737e-24
1.9336686229796336	6.2390563104774076e-27	1.1094785374995372e-24
1.9337376825733117	6.114639654063272e-27	1.0873537796628226e-24
1.9338067446334037	6.102057178375663e-27	1.0851162639185636e-24
1.9338758091599977	5.2488258085448276e-27	9.33387886221616e-25
1.9339448761531823	5.688424438086578e-27	1.0115608053811584e-24
1.9340139456130447	5.7490373497151856e-27	1.0223394746543241e-24
1.934083017539674	2.5470408110911776e-25	9.683579083725921e-24
1.9341520919331572	5.7531496920429285e-27	1.02307076402317e-24
1.9342211687935833	2.4800451649749087e-25	9.428868741195412e-24
1.9342902481210402	5.4273918940389405e-27	9.65141925538159e-25
1.934359329915616	5.933472673526275e-27	1.0551372285360364e-24
1.9344284141773986	5.9095134350848426e-27	1.0508766064959753e-24
1.9344975009064767	5.4788112445474056e-27	9.74285722766837e-25
1.9345665901029376	5.423942693824782e-27	9.645285613659646e-25
1.9346356817668693	6.03241864421412e-27	1.0727325867740873e-24
1.9347047758983613	2.547200462974363e-25	9.684186063256813e-24
1.9347738724975008	2.705841217566386e-25	1.0287321390458614e-23
1.934981177101685	5.745648435147715e-27	1.021736830954553e-24
1.9350502835722956	2.111449372423041e-25	8.02750662262947e-24
1.9351193925109949	2.4196819705490022e-25	9.199374276707752e-24
1.9351885039178705	2.2322082829547623e-25	8.486619195583313e-24
1.9352576177930099	2.905701723183827e-25	1.1047169840248787e-23
1.9354649742288987	2.341701880667388e-25	8.902902243736612e-24
1.9355340979779783	8.177360422836158e-27	1.4541631668396704e-24
1.9356032241957628	2.266741379489973e-25	8.617910366831331e-24
1.9356723528823414	2.238022765120162e-25	8.508725240227114e-24
1.9357414840378018	2.144013429065629e-25	8.151311712996416e-24
1.9358106176622314	2.223848240207461e-25	8.454835199530207e-24
1.9358797537557195	5.503076217339907e-27	9.78600712917043e-25
1.9359488923183534	6.586844206228763e-27	1.171324942907077e-24
1.9360180333502217	2.4566354684737416e-25	9.33986755738715e-24
1.9360871768514132	2.405181243331768e-25	9.144244049438454e-24
1.9361563228220149	2.1573660424315606e-25	8.202076933145369e-24
1.9362254712621159	8.005120024126818e-27	1.4235340113794993e-24
1.9362946221718034	2.1402487982398966e-25	8.136998985786366e-24
1.936363775551167	2.1442489648686003e-25	8.152207195143854e-24
1.936432931400294	5.872855455780044e-27	1.0443577935148393e-24
1.9367095794962006	3.484705886203352e-25	1.3248482272303652e-23
1.936778747695468	5.689531110315091e-27	1.0117576026249205e-24
1.936847918365029	5.6597801436738556e-27	1.0064670494842342e-24
1.9369170915049705	5.472037721530087e-27	9.730812011153243e-25
1.937193808770312	6.063986792491285e-27	1.0783462855835207e-24
1.9372629942634827	5.4696004589567875e-27	9.726477877302287e-25
1.9373321822275638	5.500049016652571e-27	9.780623920518083e-25
1.9374013726626427	4.872871597436644e-27	8.665327229485047e-25
1.9374705655688098	4.765059330567828e-27	8.473606895162614e-25
1.937539760946151	5.686568501392068e-27	1.0112307679801396e-24
1.9376089587947565	5.030996542585416e-27	8.946517563656644e-25
1.937678159114713	4.8724539040274395e-27	8.664584453895753e-25
1.9377473619061105	4.9121433901371905e-27	8.735163449839747e-25
1.937816567169036	4.846488014774775e-27	8.618409847674388e-25
1.9378857749035772	5.498851915954026e-27	9.778495140994113e-25
1.9379549851098241	5.23808635119887e-27	9.31478110634285e-25
1.9380241977878636	5.124921580127558e-27	9.113542524004969e-25
1.9380934129377845	5.294780695792665e-27	9.415599491999647e-25
1.938162630559675	5.411898482839758e-27	9.623867641254817e-25
1.9382318506536238	5.207288997975811e-27	9.260014807222584e-25
1.9384395257686997	2.398493603336107e-25	9.118818351310865e-24
1.9385087557517633	2.859238097649579e-25	1.0870520062821483e-23
1.938716460536302	2.36593644523168e-25	8.995039488454512e-24
1.9387857004098925	2.067072061930172e-25	7.858788793763335e-24
1.9388549427563364	2.280412311116824e-25	8.669885799254851e-24
1.93892418757572	2.2280326963556447e-25	8.470744058099284e-24
1.9392011915844325	2.1313743216467746e-25	8.103259166800368e-24
1.9392704487698462	1.95747301513421e-25	7.442104839376673e-24
1.939339708428731	2.0944986786527245e-25	7.963061882311962e-24
1.939408970561175	2.2234225018523e-25	8.453216587447813e-24
1.9394782351672661	2.104298544865051e-25	8.000319934504826e-24
1.9395475022470934	2.1223835554103453e-25	8.069077226921493e-24
1.9396167718007453	1.9893551020041786e-25	7.563317152982009e-24
1.9396860438283097	1.9511638092320268e-25	7.41811790754454e-24
1.9397553183298752	2.2148121407202506e-25	8.420480907438856e-24
1.9398245953055293	2.0009485881387135e-25	7.607394357929402e-24
1.9398938747553618	1.9484990024904596e-25	7.40798659488067e-24
1.9399631566794602	1.9622941078042324e-25	7.460434122494888e-24
1.9400324410779135	5.382629801372034e-27	9.571819747641777e-25
1.9401017279508088	1.9987873746829986e-25	7.599177653538923e-24
1.9401710172982356	2.040194371744253e-25	7.756602665700577e-24
1.940240309120282	2.408149585752476e-25	9.155529372568473e-24
1.9403789001885865	5.8540463340129434e-27	1.0410130061189039e-24
1.9404481994350222	5.520770054643253e-27	9.817471715731545e-25
1.9407947327935633	5.7281569853725364e-27	1.0186263624558596e-24
1.9408640468911627	5.367515328523465e-27	9.544941991781572e-25
1.9410026825129614	4.997318396674122e-27	8.886628410214303e-25
1.9410720040373368	4.669648682446555e-27	8.303940104110085e-25
1.9411413280374812	4.715315059813804e-27	8.38514768271333e-25
1.941210654513482	2.0753128585178113e-25	7.890119428561887e-24
1.941279983465429	5.434307518937742e-27	9.663717168746677e-25
1.9413493148934102	5.2648058110351534e-27	9.362295771617074e-25
1.9414186487975131	4.6145432952547896e-27	8.205947328684743e-25
1.9414879851778275	5.095825143364663e-27	9.061800929604012e-25
1.941557324034441	5.685423074104969e-27	1.0110270790041054e-24
1.9416960091769195	5.11810430307452e-25	1.9458489852915764e-23
1.9419040554650937	3.227490934304233e-25	1.2270578299432163e-23
1.9419734091813596	2.1851109774150314e-25	8.307560233968559e-24
1.942389583497343	2.307537363171136e-25	8.773012370911775e-24
1.9424589545538966	2.6587882597719827e-25	1.0108431034269102e-23
1.9425283280879877	6.56055105203693e-27	1.166649285434645e-24
1.9426670825891377	5.691171741128569e-27	1.0120493526244286e-24
1.9428058470014997	5.419546147734073e-27	9.63746732627125e-25
1.9428752329246068	2.1345742578486486e-25	8.11542498492891e-24
1.9430140122051158	6.178456317201662e-27	1.0987021654704612e-24
1.9430834055626944	5.43600843539791e-27	9.666741873465993e-25
1.9431528013986077	2.056499559443665e-25	7.818593260383902e-24
1.9432221997129433	2.1716588279984725e-25	8.256416588309605e-24
1.94329160050579	5.452281253886436e-27	9.69567949152744e-25
1.9433610037772364	2.2426901189397085e-25	8.526470024537795e-24
1.9434304095273716	2.181541476668747e-25	8.293989370629603e-24
1.943499817756283	2.4527042872266603e-25	9.324921623135604e-24
1.9438468960855924	7.007548862379015e-25	2.6641957716747245e-23
1.9441940363976011	4.750194422317078e-25	1.8059735498260345e-23
1.9443329098800404	4.801303922581041e-27	8.53805990686497e-25
1.944471793282191	5.3023896056283935e-27	9.429130259693368e-25
1.94454123870338	6.646595894333238e-27	1.1819504625742026e-24
1.9446106866047623	2.25641229685005e-25	8.578640289897156e-24
1.9446801369864266	2.1279891104199705e-25	8.090388952673002e-24
1.944749589848462	2.069006609131983e-25	7.866143737091436e-24
1.9448190451909562	2.014375114413526e-25	7.658440587120434e-24
1.944888503013999	2.371889883665777e-25	9.017673830097418e-24
1.9450274261020821	5.081063772160992e-27	9.035551087128582e-25
1.9450968913673004	1.9894782901856513e-25	7.563785501385485e-24
1.9451663591134207	2.0393872427792606e-25	7.753534046961043e-24
1.9452358293405314	1.990595853367949e-25	7.568034358101763e-24
1.9454442549086972	5.0916094542140235e-27	9.054304256388303e-25
1.945513735060658	5.598590212284077e-27	9.955857699750204e-25
1.9455832176940528	6.015512826435357e-27	1.0697262600075027e-24
1.9457916804837283	1.2628292779093443e-26	2.2456633033005056e-24
1.9458611730437454	5.7140243073414845e-27	1.0161131774207267e-24
1.9459306680856399	2.914324895886751e-25	1.1079954228491712e-23
1.9461391681034723	4.902179033962952e-27	8.717444040420805e-25
1.946208673073762	5.161372865786563e-27	9.178363094761825e-25
1.9462781805263716	4.621936899209486e-27	8.21909522236336e-25
1.9463476904613906	4.5793580081762614e-27	8.143378057136692e-25
1.946417202878907	4.901421157261713e-27	8.716096323887642e-25
1.946625755027329	4.666238237290981e-27	8.29787537971086e-25
1.946695277375723	4.660343162268277e-27	8.287392289177352e-25
1.946903859318905	2.16001606659135e-25	8.212152044000819e-24
1.9469733915995955	5.265408667502048e-27	9.363367818859357e-25
1.9470429263635807	4.695838489815495e-27	8.350512899307157e-25
1.947112463610951	4.965138779694826e-27	8.829404059917082e-25
1.9471820033417944	4.835929414368883e-27	8.599633705973763e-25
1.9474601871016723	1.9354913160326468e-25	7.358532750261436e-24
1.9475297392512119	1.9747913024380326e-25	7.507947131330137e-24
1.9478775372607628	4.625020079425889e-27	8.22457797825963e-25
1.947947104315665	2.325288287368282e-25	8.840499502458229e-24
1.9481558203879523	4.8836842587821564e-27	8.6845551625235e-25
1.9482949768600155	5.602177208262099e-27	9.962236380841816e-25
1.9483645588234755	1.9249385236551727e-25	7.318412152626558e-24
1.9484341432720043	1.9677153732943772e-25	7.481045199034803e-24
1.9485037302056927	2.4856132707773675e-25	9.450038089032273e-24
1.948642911528901	5.7721568952205856e-27	1.0264507758284951e-24
1.9487821027938095	6.086559461058854e-27	1.0823603367578554e-24
1.9491997362458415	4.911674023316538e-27	8.734328784486828e-25
1.9492693505221361	5.774986014497369e-27	1.02695387228434e-24
1.9494085865334863	4.981592455123422e-27	8.858663292151214e-25
1.9496174591987467	4.999445618778736e-27	8.890411205483517e-25
1.9496870883937183	5.3323128169744595e-27	9.482342090312317e-25
1.9497567200754469	5.6436365087139494e-27	1.0035962601189953e-24
1.950174562392687	5.00743777308271e-27	8.904623488924123e-25
1.9503138630631824	2.850177360526075e-25	1.0836072101049441e-23
1.9506621582732129	4.975503604807791e-27	8.847835615004119e-25
1.9507318247788656	5.341799194092803e-27	9.499211519417737e-25
1.9510105156832591	6.760230032225202e-27	1.202157787343283e-24
1.9510801946302478	4.724301927288149e-27	8.401128844103708e-25
1.9511498760657706	5.1646756580016165e-27	9.18423638215349e-25
1.9512195599899158	1.870113869868172e-25	7.109974632358921e-24
1.9513589353044298	2.109640969919056e-25	8.020631268066527e-24
1.9526137612204837	1.9197360403753192e-25	7.298632862851204e-24
1.9526834974262417	2.18166663586112e-25	8.294465212607524e-24
1.9527532361225781	2.3383738287567847e-25	8.890249343268458e-24
1.9533809964803308	9.176546825657727e-25	3.488825797954188e-23
1.9535205261859225	1.8315429688011438e-26	3.2569951500206325e-24
1.9537996154975743	2.482854885445663e-26	4.415209720902565e-24
1.9542881177384823	1.0578645383416917e-26	1.881178727143359e-24
1.954357913742687	7.584063537059692e-27	1.3486584032380205e-24
1.9545673167119448	5.461836528886712e-27	9.712671440317685e-25
1.9546371226875414	5.2531147016950205e-27	9.341505712597002e-25
1.954706931156209	4.8488176244075584e-27	8.622552544517794e-25
1.9547767421180362	5.5252699475568614e-27	9.825473782647194e-25
1.954846555573112	5.5589868485267396e-27	9.885431853412248e-25
1.9551258343276816	5.7007528528345685e-27	1.0137531419916353e-24
1.9556146681588231	6.345934704865492e-25	2.4126570845325214e-23
1.9557543574152405	7.047171109067128e-25	2.679259729723943e-23
1.9558940566496406	7.022244371090355e-27	1.2487512577371689e-24
1.9561036242115164	5.364664678658582e-27	9.539872739821621e-25
1.9561734850552384	4.563154087569665e-27	8.114562958760074e-25
1.9562433483939903	4.962826394532523e-27	8.82529199299488e-25
1.9563132142278616	3.236853236095979e-25	1.2306172778095907e-23
1.9563830825569415	2.935884798654959e-25	1.1161922692673465e-23
1.956452953381318	2.4285032298477276e-25	9.232911769183446e-24
1.956592702516321	1.9425386655182012e-25	7.385326025727167e-24
1.9566625808271252	2.1933626145626393e-25	8.338932083426611e-24
1.9567324616335833	1.9109295636583685e-25	7.265151572183917e-24
1.9568023449357845	2.031077460809998e-25	7.72194113705655e-24
1.956872230733818	2.198685329507608e-25	8.359168481243755e-24
1.9570120098177382	7.059789410625008e-27	1.2554278148125265e-24
1.9572915979394867	5.968485715899976e-27	1.0613635257696332e-24
1.9573615012108418	5.92181601312711e-27	1.0530643486182716e-24
1.9578508940185917	6.133883693710061e-27	1.0907759076098084e-24
1.9579907430082801	5.423486245356989e-27	9.64447392074763e-25
1.9583404091876524	2.8705083379959357e-25	1.091336832155817e-23
1.9584802931433345	6.164297802464883e-27	1.0961843859471472e-24
1.95855023886809	5.8321540320294366e-27	1.0371199431333423e-24
1.9586201870909064	5.938385953731464e-27	1.0560109470385002e-24
1.9587600910310816	5.7389351977770846e-27	1.0205430297754633e-24
1.959039928892097	7.141971665415574e-27	1.2700421159689893e-24
1.9591098946038434	6.35785778951418e-27	1.1306047599048632e-24
1.9591798628143648	6.199526150719617e-27	1.1024489705822545e-24
1.959319806732091	5.582231271443136e-27	9.926766932082716e-25
1.95945976064599	2.2106158585066446e-25	8.404527087423041e-24
1.9595297413517274	1.0394653589720757e-26	1.848459845308759e-24
1.959739698465162	5.504036481569315e-27	9.787714747277782e-25
1.9598096891686783	5.486932582380001e-27	9.757299235518038e-25
1.959879682371863	6.217586008020724e-27	1.1056605178209345e-24
1.959949678074805	6.0628672019099084e-27	1.0781471910956672e-24
1.9600196762775937	2.1098843897656414e-25	8.021556724511786e-24
1.9603697047923583	2.761293638326159e-25	1.0498145614190335e-23
1.9605097337003148	1.9947546863743866e-25	7.583845800202916e-24
1.9605797519050896	6.120879914176492e-27	1.0884634722700847e-24
1.9606497726105152	2.24808083376085e-25	8.54696495067365e-24
1.9607197958166798	2.171952508623098e-25	8.257533130903479e-24
1.960789821523673	2.601043553331409e-25	9.888891783445602e-24
1.960859849731585	6.254987425391183e-27	1.1123115348625504e-24
1.9609298804405035	7.263562587285654e-27	1.2916643792499108e-24
1.9609999136505198	3.228571048279366e-25	1.2274684778233791e-23
1.9610699493617212	6.244644802736489e-27	1.110472327571286e-24
1.9611399875741984	6.171667769805054e-27	1.097494972064516e-24
1.9612800715033367	2.220339840799186e-25	8.441496636999374e-24
1.961560269380848	6.122042499793694e-27	1.0886702124766334e-24
1.9616303251047544	6.964100773740115e-27	1.2384117015378167e-24
1.961700383330651	2.5617563784968956e-25	9.739526110610863e-24
1.9617704440586272	2.4451070256990228e-25	9.296037640396784e-24
1.9619806412559262	2.4003039768509943e-25	9.125701199448258e-24
1.9620507119931136	2.540753286308932e-25	9.659674581212792e-24
1.9621908609751575	1.5288298497520892e-26	2.7186866432670365e-24
1.9622609392201924	5.891242572842672e-27	1.0476275366830839e-24
1.9625412772291702	8.264797556797965e-25	3.142188393830682e-23
1.9626113679890715	2.6900711593272815e-25	1.022736530123996e-23
1.9627515570186866	6.69945546737529e-27	1.1913503716106152e-24
1.9628216552885804	7.550455699372401e-27	1.3426819906604963e-24
1.9631721841924807	1.5988168669997183e-26	2.8431431150085346e-24
1.9632422974847739	7.322591662019746e-27	1.30216139806924e-24
1.9633124132811126	6.650075121774958e-27	1.1825691664264479e-24
1.9634526523862859	7.572857473714402e-27	1.3466656520665676e-24
1.9635929015087172	2.559730840284125e-25	9.731825229107486e-24
1.9636630298266284	2.6410339779002625e-25	1.0040931137199958e-23
1.9638032939762886	7.322999799180026e-27	1.3022339762600996e-24
1.9639435681449946	7.931667274473108e-27	1.4104720601475056e-24
1.9640137089867142	7.721568401043379e-27	1.3731106100782598e-24
1.9640838523334638	6.678252750918132e-25	2.5390008818477018e-23
1.9641539981853329	1.72333509669528e-26	3.0645713190506484e-24
1.9642942974047874	8.229043627613067e-27	1.4633538847296307e-24
1.9643644507725517	8.958807232242729e-27	1.593126243960502e-24
1.964434606645794	8.762712011826336e-27	1.55825503467315e-24
1.9645047650246026	8.843540537986049e-27	1.5726286050545118e-24
1.9645749259090677	5.040943901495922e-25	1.9165134187955575e-23
1.9648555945052824	3.412677843675329e-25	1.2974639292234841e-23
1.9649257679193717	9.168891740163594e-27	1.6304851394408845e-24
1.9650661222662198	8.039028374816618e-27	1.4295638635655044e-24
1.9654170519964247	2.883036237900529e-25	1.0960998068577094e-23
1.9654872454625671	8.686467631668896e-27	1.5446966535366349e-24
1.9655574414356194	3.1878409680599667e-25	1.2119833332126778e-23
1.965838250398714	1.7348109118675579e-26	3.084978524884922e-24
1.9659084589076568	9.378138848018193e-27	1.667695121791688e-24
1.9661190994795243	9.843429994265454e-27	1.7504368882961796e-24
1.9663297626208298	3.1937007690439123e-25	1.2142111674113224e-23
1.9663999886837809	3.302780235671785e-25	1.2556820239795423e-23
1.9664702172548052	7.808167347790047e-27	1.3885103224713246e-24
1.9665404483339928	8.159455035815352e-27	1.4509790887328832e-24
1.9666106819214333	8.924379444298485e-27	1.5870040213170583e-24
1.9668916413555153	9.337876158230922e-27	1.6605352905675387e-24
1.9669618874855639	8.731057254424358e-27	1.5526259343413785e-24
1.9670321361244028	9.14630265110181e-27	1.6264681682438742e-24
1.9671023872721214	9.255772312418004e-27	1.6459349327181265e-24
1.9671726409288095	9.232336699495324e-27	1.6417674259259226e-24
1.9673131557694532	7.370899138540575e-25	2.8023376938214983e-23
1.9674536806470504	9.650762591278417e-27	1.7161752407244263e-24
1.9675239468499304	8.280221467440816e-27	1.472454734611226e-24
1.967594215562318	3.1563890200449977e-25	1.2000256360837613e-23
1.9678050367574205	9.169824170610913e-27	1.6306509516274616e-24
1.967875315508733	8.896245119837361e-27	1.5820009523266013e-24
1.9679455967700012	9.479634919296608e-27	1.685743959167113e-24
1.9680158805413148	9.737703183287584e-27	1.7316357071910764e-24
1.9680861668227623	9.985701088776011e-27	1.7757366640973615e-24
1.9684376358851603	2.9821150505193914e-25	1.1337685208154325e-23
1.9685079372292988	3.4493508988960493e-25	1.3114066359490795e-23
1.9685782410842	3.426407526737583e-25	1.3026838091385945e-23
1.9686485474499529	3.824697383017813e-25	1.454109389158379e-23
1.968929798023278	3.3224776114035604e-25	1.2631707573681052e-23
1.9690001169446358	8.996879047409503e-27	1.5998964764618896e-24
1.969070438377384	3.1231155829952317e-25	1.1873754281383e-23
1.9691407623216117	3.5512609829868473e-25	1.3501517692985378e-23
1.9692110887774092	9.046934498895745e-27	1.6087977343357087e-24
1.9693517492240704	9.144512027996799e-27	1.626149745423996e-24
1.9694220832151146	8.792041222981903e-27	1.563470587904213e-24
1.9694924197180863	9.262623019566088e-27	1.6471531798646906e-24
1.9695627587330762	8.015644511826387e-27	1.425405559357234e-24
1.969633100260174	4.016435849953734e-25	1.5270063211541768e-23
1.969703444299469	1.0783991214393997e-26	1.917694953459746e-24
1.96984413991501	8.197853354716905e-27	1.4578073827211567e-24
1.9699144914914355	9.005033057003027e-27	1.601346487198833e-24
1.9699848455804174	3.854992988272655e-25	1.4656274570313835e-23
1.9700552021820452	8.979745920668454e-27	1.5968497278105697e-24
1.9701255612964088	8.61488041914022e-27	1.531966446930452e-24
1.970195922923598	8.843818795486938e-27	1.5726780870129634e-24
1.9702662870637027	8.093032110330555e-27	1.4391672366584661e-24
1.9704070228830157	1.0004788151455983e-26	1.7791308771535536e-24
1.9704773945624048	8.659308113633534e-27	1.5398669323657481e-24
1.9705477687550674	8.005944786122002e-27	1.4236806771069213e-24
1.9706181454610943	8.458365893436449e-27	1.5041337910873498e-24
1.9706885246805754	8.285930634059213e-27	1.473469983955824e-24
1.9707589064135995	8.055569210506996e-27	1.4325052863188082e-24
1.970829290660257	8.250249615573339e-27	1.4671249019055587e-24
1.9708996774206382	8.328110151745434e-27	1.4809706807385016e-24
1.9710404584829277	3.8250260175102147e-25	1.4542343325076553e-23
1.9711812496011873	8.257965925924462e-27	1.4684970774874467e-24
1.9712516489315304	8.376732319472023e-27	1.489617060712467e-24
1.9713220507761349	7.468260944526793e-27	1.3280654666449824e-24
1.9713924551350916	3.6800981405709136e-25	1.3991342904640816e-23
1.9714628620084886	1.1987120419239358e-26	2.1316449427190467e-24
1.9716036832989678	4.602699734384488e-25	1.7498976334604534e-23
1.971674097716228	7.41564494550196e-27	1.3187088718745338e-24
1.9717445146482897	7.915593289966004e-27	1.4076136565788789e-24
1.9718149340952411	7.364600770752538e-27	1.3096317913786003e-24
1.9718853560571732	7.022919878507906e-27	1.2488713818303648e-24
1.9719557805341752	7.916024721922376e-27	1.4076903772353633e-24
1.972026207526337	8.385466677029616e-27	1.4911702735329253e-24
1.9720966370337485	7.598204759760281e-27	1.3511731077541435e-24
1.9721670690565003	7.398681829339306e-27	1.315692355854318e-24
1.9722375035946804	7.134124564298063e-27	1.2686466821344135e-24
1.9723079406483806	6.934264153843489e-27	1.2331059168550833e-24
1.9723783802176895	6.514523673965495e-27	1.1584643315623947e-24
1.9724488223026972	7.8023063774101e-27	1.3874680781763744e-24
1.9725192669034937	7.40264202527381e-27	1.3163965893433233e-24
1.9725897140201687	7.034016941828293e-27	1.2508447497518196e-24
1.9726601636528125	6.521669697284246e-27	1.1597350941755338e-24
1.9727306158015143	1.3847755146444982e-26	2.4625177852183597e-24
1.9728010704663648	3.052484757019887e-25	1.1605223370491104e-23
1.9728715276474524	8.085658918369527e-27	1.43785607711341e-24
1.9729419873448684	6.650740744580908e-27	1.1826875327595157e-24
1.9730124495587023	6.653141860383793e-27	1.1831145182388538e-24
1.9730829142890436	7.364096391703641e-27	1.3095420986908494e-24
1.9731533815359825	7.509070384861892e-27	1.3353225253932937e-24
1.973223851299609	6.740250805063415e-27	1.198604922514253e-24
1.973294323580012	1.3620783992776865e-26	2.4221559722942825e-24
1.973364798377283	7.775122200015721e-27	1.3826339718824478e-24
1.9734352756915108	6.643123032878562e-27	1.1813328907723255e-24
1.9735057555227855	4.108761369769085e-25	1.5621075047977567e-23
1.973576237871197	1.618790115434776e-26	2.8786611314521915e-24
1.973646722736835	3.4613773024874996e-25	1.315978947070421e-23
1.97371721011979	2.723653919369697e-25	1.0355043393913005e-23
1.9737877000201516	6.482752376022072e-27	1.1528145070660948e-24
1.9738581924380092	6.353410055706695e-27	1.1298138285597453e-24
1.9739286873734538	6.997939055663776e-27	1.2444290935394108e-24
1.9739991848265739	7.097462318713889e-27	1.2621271104896005e-24
1.9740696847974606	6.865192213902822e-27	1.22082299599429e-24
1.9741401872862034	6.705710609057495e-27	1.192462710576649e-24
1.9742106922928921	5.481115200227311e-27	9.746954304615585e-25
1.974281199817617	7.059928312479749e-27	1.255452515443356e-24
1.9743517098604677	5.961582502750773e-27	1.0601359415889998e-24
1.9744222224215344	6.641639875021085e-27	1.1810691438643466e-24
1.974492737500906	5.839942490854342e-27	1.0385049487297682e-24
1.974563255098674	6.176657246151696e-27	1.0983822403699261e-24
1.9746337752149279	6.505690760613305e-27	1.1568935927679081e-24
1.9747042978497569	6.1574309697208024e-27	1.0949632712190494e-24
1.9747748230032516	6.630330796357812e-27	1.1790580736910058e-24
1.9748453506755017	6.666162541869162e-27	1.185429959217865e-24
1.9749158808665972	6.742342922730553e-27	1.198976959491338e-24
1.9749864135766282	2.7698850594126394e-25	1.0530809286154379e-23
1.9750569488056844	5.463447924953426e-27	9.715536952764543e-25
1.9751274865538557	7.04982851309232e-27	1.253656488913737e-24
1.9751980268212328	6.70413475383392e-27	1.1921824794869213e-24
1.9752685696079053	5.921120102451437e-27	1.0529405962556935e-24
1.9753391149139625	6.003561769040706e-27	1.0676010280781927e-24
1.9754096627394953	5.891145145070472e-27	1.047610211302957e-24
1.975480213084593	6.337916955019344e-27	1.1270587223647473e-24
1.9755507659493459	5.787307240980424e-27	1.0291449306204644e-24
1.9756918792381777	5.936179210924817e-27	1.0556185265088687e-24
1.9757624396624358	6.064817873961218e-27	1.0784940750901255e-24
1.9758330026067097	6.088464129348064e-27	1.0826990399980207e-24
1.9759035680710888	6.173653008786974e-27	1.0978480030250706e-24
1.9759741360556626	2.6402428234091857e-25	1.0037923251716367e-23
1.976044706560522	2.479314297226797e-25	9.426090059515972e-24
1.976115279585756	2.436869881788157e-25	9.26472089268801e-24
1.976185855131455	2.81571741149702e-25	1.0705059028863497e-23
1.9762564331977104	6.06856369025468e-27	1.0791601858889705e-24
1.9763270137846103	5.6446502080808624e-27	1.003776524190211e-24
1.9763975968922456	6.1014923228006834e-27	1.0850158168147006e-24
1.9764681825207058	5.757092113150943e-27	1.023771836651378e-24
1.9765387706700814	5.8703809350657736e-27	1.0439177545912491e-24
1.9766093613404625	5.560468359119044e-27	9.888066393194301e-25
1.9766799545319387	2.6269966018384158e-25	9.987562521891173e-24
1.976750550244601	5.624678139204592e-27	1.0002249323043556e-24
1.9768211484785383	2.6923145429289646e-25	1.0235894407812351e-23
1.9768917492338411	6.2076560880763225e-27	1.1038947006028876e-24
1.9769623525105997	6.020773984517407e-27	1.0706618409165291e-24
1.9770329583089032	5.299280889603794e-27	9.423602093995158e-25
1.9771035666288426	5.160453943330505e-27	9.176728993878794e-25
1.9771741774705085	2.646633062205831e-25	1.0062218262020779e-23
1.9772447908339894	5.3031025491967836e-27	9.430398072561553e-25
1.9773154067193763	5.068418099350674e-27	9.013063547543906e-25
1.9773860251267592	5.678349914172091e-27	1.0097692735368496e-24
1.9774566460562277	2.2796345221352907e-25	8.66692872802131e-24
1.9775272695078727	5.9160933770992475e-27	1.0520467040363213e-24
1.9775978954817837	5.5180003248988055e-27	9.812546362355622e-25
1.9776685239780507	5.413130109231817e-27	9.626057817108676e-25
1.9777391549967644	5.634200686812265e-27	1.0019183073385397e-24
1.9778097885380144	6.269973999190255e-27	1.1149765664239422e-24
1.9778804246018906	5.741872891045224e-27	1.0210654337206382e-24
1.9779510631884836	5.616301668123153e-27	9.98735361699065e-25
1.9780217042978832	5.315814728901364e-27	9.453003879986923e-25
1.9781629940854628	5.1344649726915084e-27	9.130513342503363e-25
1.9782336427638227	5.408170800145875e-27	9.617238779873126e-25
1.9783042939653503	5.461294817950099e-27	9.711708126912917e-25
1.9783749476901347	5.20049920548242e-27	9.247940659033153e-25
1.978445603938266	5.925346259641927e-27	1.0536921250872372e-24
1.9785162627098358	2.3224771824242425e-25	8.829811979541548e-24
1.9785869240049325	1.9049439743869436e-25	7.242394996466659e-24
1.978657587823647	2.1667692315919414e-25	8.237826861249101e-24
1.9787282541660693	2.164535974755812e-25	8.229336255565533e-24
1.9787989230322895	5.903503389377246e-27	1.0498078524424535e-24
1.9788695944223977	5.046903883383958e-27	8.974805260267163e-25
1.9789402683364838	5.0647144182236195e-27	9.006477367654314e-25
1.9790109447746391	5.672042279761166e-27	1.0086475998969502e-24
1.9790816237369526	5.63155459836199e-27	1.0014477588777132e-24
1.9791523052235145	5.0619756324072535e-27	9.001607041228565e-25
1.979222989234415	5.0041240489323164e-27	8.898730761496936e-25
1.9792936757697452	6.065483609590429e-27	1.0786124614863208e-24
1.9793643648295942	5.6268565273077625e-27	1.0006123105754498e-24
1.9794350564140524	5.282970366688171e-27	9.394597426927343e-25
1.97950575052321	5.1184620364906474e-27	9.102055650557201e-25
1.979576447157157	5.2442734298612345e-27	9.325783460936424e-25
1.9796471463159837	5.269166886173684e-27	9.370050981741558e-25
1.979717847999781	5.016305325540181e-27	8.920392474876692e-25
1.9797885522086387	5.297940991312093e-27	9.421219380451483e-25
1.9798592589426458	5.537820707176015e-27	9.847792540058284e-25
1.9799299682018938	5.2419559957089244e-27	9.321662415499249e-25
1.980000679986472	5.125907320394525e-27	9.115295445625358e-25
1.980071394296472	5.249220098397256e-27	9.334580019742317e-25
1.9801421111319826	5.086814313003376e-27	9.045777155505179e-25
1.9802128304930942	5.280922597600855e-27	9.390955921322856e-25
1.9802835523798978	5.683237593475143e-27	1.0106384394835995e-24
1.9803542767924827	5.144375163830113e-27	9.148136431354688e-25
1.9804250037309394	5.0119569763671225e-27	8.91265989507458e-25
1.980495733195358	5.218330807905284e-27	9.279650230469728e-25
1.9805664651858297	5.141758569996325e-27	9.14348339641563e-25
1.9806371997024432	5.112971824307992e-27	9.092292519276043e-25
1.9807079367452902	4.697270486066636e-27	8.353059388755813e-25
1.9807786763144597	5.150910328139628e-27	9.159757779487523e-25
1.9808494184100418	2.2421387569915605e-25	8.524373804875589e-24
1.9809201630321283	2.1017974645964577e-25	7.990811092530172e-24
1.980990910180808	2.040724254331748e-25	7.758617223111185e-24
1.9810616598561714	2.0170715958976332e-25	7.668692323796753e-24
1.9811324120583096	5.5948464413894026e-27	9.949200229052299e-25
1.9812031667873111	5.165059317018639e-27	9.184918635083935e-25
1.9812739240432682	4.979883687699156e-27	8.855624626224097e-25
1.9813446838262698	4.6474709328918156e-27	8.264501868715889e-25
1.9814154461364062	4.841452811990078e-27	8.609455850236992e-25
1.9814862109737685	5.133390525948164e-27	9.128602675982486e-25
1.981556978338446	4.979816271432903e-27	8.855504741265922e-25
1.9816277482305298	4.961879331094025e-27	8.823607849582199e-25
1.9816985206501092	4.163176493203732e-27	7.403291038222235e-25
1.9817692955972752	4.526096372543742e-27	8.048663987146385e-25
1.981840073072118	4.712493921688991e-27	8.380130910873099e-25
1.9819108530747278	4.7186751506007e-27	8.391122862975528e-25
1.9819816356051945	4.4862070105075244e-27	7.977729555957794e-25
1.9820524206636092	4.8310075042381215e-27	8.590881174530168e-25
1.9821232082500613	4.877086522219324e-27	8.672822543440952e-25
1.9821939983646417	5.286648766715382e-27	9.401138649957617e-25
1.9822647910074407	2.2039149655476245e-25	8.379051002934056e-24
1.982335586178548	2.0669534508773205e-25	7.858337847117527e-24
1.9824063838780543	2.1276737371342487e-25	8.08918993688186e-24
1.9824771841060498	2.037095694109661e-25	7.7448218219077e-24
1.9825479868626252	2.0093024463602023e-25	7.639154841071155e-24
1.9826187921478702	4.980107004081104e-27	8.856021745148041e-25
1.9826895999618754	4.8795935646204624e-27	8.67728076532299e-25
1.9827604103047314	5.365787036258446e-27	9.541868605232158e-25
1.9828312231765277	5.3847520746576224e-27	9.575593742528014e-25
1.9829020385773557	4.747356558373014e-27	8.442126419867965e-25
1.982972856507305	4.5589449482735754e-27	8.107077933015855e-25
1.9830436769664659	4.90181565138279e-27	8.71679784466054e-25
1.9831144999549286	4.887822562619483e-27	8.6919142230299e-25
1.9831853254727845	4.6877816465920856e-27	8.336185580893054e-25
1.983256153520123	4.724405533231864e-27	8.401313084420174e-25
1.9833269840970342	7.967132153326207e-27	1.4167787065319043e-24
1.9833978172036089	1.9823249737762718e-25	7.536589350911765e-24
1.9834686528399377	1.972188533421613e-25	7.498051679518996e-24
1.9835394910061106	4.8261619601014744e-27	8.58226444316153e-25
1.983610331702218	5.039066742432509e-27	8.960868633879626e-25
1.9836811749283505	4.663048303911979e-27	8.29220278686358e-25
1.9837520206845976	4.84864528489552e-27	8.622246076712002e-25
1.9838228689710509	5.1631379534305436e-27	9.18150191377603e-25
1.9838937197877995	4.486590440521818e-27	7.978411401657401e-25
1.983964573134935	4.2652923330427804e-27	7.584881533646849e-25
1.9840354290125468	4.53520599552064e-27	8.0648634421194215e-25
1.9841062874207256	4.187656603533737e-27	7.446823514377569e-25
1.984177148359562	4.4118426553182226e-27	7.845488954283834e-25
1.9842480118291468	4.4579132462661434e-27	7.927415337574848e-25
1.984318877829569	4.6873434408614694e-27	8.33540632866494e-25
1.9843897463609204	5.144712245161357e-27	9.148735856145552e-25
1.9844606174232902	4.694068213419808e-27	8.347364853242628e-25
1.9845314910167697	5.139243100561906e-27	9.13901018891382e-25
1.9846023671414486	4.752640308240279e-27	8.45152240346472e-25
1.984673245797418	4.428894757162584e-27	7.875812355891547e-25
1.984744126984768	5.091575586807214e-27	9.054244030676105e-25
1.984815010703589	1.8944796811288806e-25	7.202610863099617e-24
1.984885896953971	6.217831730763283e-27	1.1057042141903012e-24
1.9849567857360053	4.982651968132003e-27	8.860547402319045e-25
1.9850276770497817	4.936290644535882e-27	8.778104015145917e-25
1.9850985708953905	4.629757308934886e-27	8.23300209595611e-25
1.9851694672729223	4.729992656297254e-27	8.411248550328706e-25
1.985240366182468	1.8799220479444934e-25	7.147264285377337e-24
1.985311267624117	1.866518649834739e-25	7.096305987017414e-24
1.985523987142593	1.9352472253939344e-25	7.357604743535644e-24
1.9855948987135628	1.832130737360631e-25	6.965566790174859e-24
1.9856658128170879	1.9367109921803097e-25	7.363169829644301e-24
1.98573672945326	1.9117826002426552e-25	7.26839472682411e-24
1.9858076486221692	6.4338966505747416e-27	1.1441265940035442e-24
1.985878570323906	4.5355683579517296e-27	8.065507823769598e-25
1.9859494945585603	4.618174351689976e-27	8.2124043615801285e-25
1.986020421326223	4.679160791545492e-27	8.320855291866766e-25
1.9860913506269846	1.8402219541619952e-25	6.996328738486955e-24
1.9861622824609353	1.955767924327294e-25	7.435622264931142e-24
1.986233216828166	5.20752735123888e-27	9.26043866592262e-25
1.9863041537287671	1.9141817120769767e-25	7.277515895624073e-24
1.9863750931628288	4.498219746449773e-27	7.999091556942125e-25
1.9864460351304423	4.297007472796303e-27	7.641279913657044e-25
1.9865169796316968	1.899805362262707e-25	7.22285853805227e-24
1.9865879266666833	1.9982692318874077e-25	7.597207729572286e-24
1.9866588762354929	4.775945268779238e-27	8.492965134942922e-25
1.9867298283382158	4.6644303373700835e-27	8.294660428506116e-25
1.9868007829749421	4.9234099241656786e-27	8.755198495325112e-25
1.9868717401457625	5.583861803507452e-27	9.929666473680099e-25
1.9869426998507675	1.9682947980570666e-25	7.483248110542208e-24
1.9870136620900478	1.966515713919477e-25	7.476484221299467e-24
1.9870846268636946	4.5385725953164525e-27	8.070850197218152e-25
1.9871555941717962	4.561540474524161e-27	8.111693503905486e-25
1.9872265640144453	4.685860283003988e-27	8.332768859585142e-25
1.9872975363917316	4.355175070019282e-27	7.7447181541301035e-25
1.9873685113037458	4.521490998855608e-27	8.04047434594124e-25
1.9874394887505777	4.966889202379656e-27	8.832516800536383e-25
1.987510468732319	4.535045881888298e-27	8.064578715343764e-25
1.9875814512490595	4.3754884337434375e-27	7.780840990589405e-25
1.9876524363008898	4.491937393138693e-27	7.987919777402445e-25
1.9877234238879005	4.339231123051391e-27	7.7163653615223505e-25
1.9877944140101824	4.707770569534918e-27	8.371731470991153e-25
1.9878654066678252	4.5760813204507474e-27	8.137551190821281e-25
1.9879364018609207	2.1222313789377405e-25	8.068498668108954e-24
1.9880073995895589	1.7233240729067752e-25	6.5518953894312034e-24
1.98807839985383	4.8904054483201464e-27	8.696507315489875e-25
1.9881494026538247	4.020299936087199e-27	7.149216598524654e-25
1.9882204079896335	4.1756400754265186e-27	7.425454769864342e-25
1.9882914158613476	4.24039887673033e-27	7.540614012841715e-25
1.9883624262690571	4.349655363220143e-27	7.7349025731797465e-25
1.9884334392128522	4.5578410069137465e-27	8.10511481682578e-25
1.9885754727090632	4.4209944134615266e-27	7.861763337355731e-25
1.9886464932616599	4.092708376851955e-27	7.277979037849645e-25
1.9887175163507052	4.341144059606207e-27	7.719767097210495e-25
1.9887885419762887	4.699187636138092e-27	8.356468617253839e-25
1.9888595701385023	4.5823088980454986e-27	8.148625563832449e-25
1.9889306008374357	4.162446290769921e-27	7.401992534269031e-25
1.98900163407318	4.197753453459522e-27	7.464778534706844e-25
1.9890726698458256	4.281173077261065e-27	7.613121934106317e-25
1.9891437081554626	4.224598189328219e-27	7.5125159757700795e-25
1.989214749002183	4.4363484680997395e-27	7.889067136579476e-25
1.9892857923860756	4.290539724753039e-27	7.629778450482389e-25
1.9893568383072322	4.158331370418746e-27	7.394675056134586e-25
1.9894278867657431	4.424120842808824e-27	7.867323002290967e-25
1.989498937761699	4.618317611255755e-27	8.212659117116246e-25
1.9895699912951907	1.7690335175540234e-25	6.72567785109706e-24
1.989641047366308	1.7451745046454118e-25	6.634968413951768e-24
1.9897121059751426	4.370356370475234e-27	7.771714748148534e-25
1.9897831671217847	4.470305198706038e-27	7.949451691448897e-25
1.9898542308063247	4.379583971918067e-27	7.788124001798373e-25
1.9899252970288535	4.364752393343284e-27	7.761749311000465e-25
1.9899963657894617	4.392612165370689e-27	7.811291769965176e-25
1.9900674370882399	4.558911240140452e-27	8.107017990536766e-25
1.9901385109252785	4.4613135541950786e-27	7.933462035152663e-25
1.9902095873006689	1.8190262639569209e-25	6.915744971850307e-24
1.9902806662145012	5.848479075568123e-27	1.0400229920126254e-24
1.9903517476668662	4.879981208151393e-27	8.67797010383248e-25
1.9904228316578543	4.705592181431747e-27	8.36785768828021e-25
1.9904939181875563	1.7498348372399764e-25	6.652686504309573e-24
1.9905650072560626	4.6331281222473374e-27	8.238996343864726e-25
1.990636098863465	4.0187127043686965e-27	7.146394057040682e-25
1.990707193009853	4.193784320784113e-27	7.457720307794449e-25
1.9907782896953174	4.191922789132311e-27	7.454409984386916e-25
1.9908493889199494	4.496879848158073e-27	7.996708843398453e-25
1.9909204906838394	4.392283511072724e-27	7.8107073307940855e-25
1.990991594987078	5.376207062910559e-27	9.56039832407967e-25
1.9910627018297564	5.268383172078536e-27	9.368657319102801e-25
1.9911338112119645	1.5867193393372342e-25	6.0325386775278545e-24
1.9912049231337934	4.578744262967582e-27	8.142286646669086e-25
1.9912760375953338	4.284446979690782e-27	7.618943847387561e-25
1.9913471545966765	4.630671642045889e-27	8.234628035701326e-25
1.9914182741379123	4.565518034232855e-27	8.118766716437654e-25
1.9914893962191311	4.29251586405746e-27	7.633292578318809e-25
1.9915605208404252	4.342652498563527e-27	7.722449523149594e-25
1.9916316480018836	4.6234707421071646e-27	8.2218228236065425e-25
1.991702777703598	4.392363567888895e-27	7.810849694181916e-25
1.9917739099456593	4.2196178126590726e-27	7.5036594744851e-25
1.9918450447281568	4.1201872469750535e-27	7.326844146800687e-25
1.991916182051183	4.492316609636344e-27	7.988594130292166e-25
1.9919873219148272	4.607046454242249e-27	8.192615850671807e-25
1.9920584643191814	4.458739095527693e-27	7.928883928312456e-25
1.9921296092643357	4.5644983632058376e-27	8.116953456445298e-25
1.9922007567503812	4.519481151418058e-27	8.036900275625726e-25
1.992271906777408	4.2803430144828716e-27	7.6116458505588215e-25
1.9923430593455067	4.4046417553794986e-27	7.832683742189048e-25
1.9924142144547696	4.560293273598556e-27	8.109475632179299e-25
1.9924853721052855	4.4863797646897916e-27	7.978036761163111e-25
1.9925565322971466	4.228095408139887e-27	7.518735007975268e-25
1.9926276950304427	4.4087667881706114e-27	7.840019203067224e-25
1.9926988603052653	4.494393873340143e-27	7.99228808556585e-25
1.992770028121705	4.419776707152403e-27	7.859597915298738e-25
1.992841198479852	4.231495716068822e-27	7.524781705553086e-25
1.9929123713797976	4.271511483604251e-27	7.595940921038247e-25
1.9929835468216328	4.006193925077919e-27	7.124132169589071e-25
1.9930547248054478	4.37864014419058e-27	7.786445612383958e-25
1.993125905331334	4.717566995724228e-27	8.389152253975569e-25
1.9931970883993813	4.40869094487108e-27	7.839884332489272e-25
1.9932682740096812	4.2787123835429744e-27	7.608746133133027e-25
1.9933394621623248	3.914102462678435e-27	6.960367818163694e-25
1.9934106528574018	3.952014842706898e-27	7.027786622953882e-25
1.9934818460950037	4.675292783269455e-27	8.313976892391632e-25
1.9935530418752216	4.4237795479609386e-27	7.866716084690221e-25
1.9936242401981457	4.1933688680433545e-27	7.456981516739714e-25
1.993695441063867	4.486004761708783e-27	7.977369901083281e-25
1.9937666444724762	4.4922239122702516e-27	7.988429288474672e-25
1.9938378504240644	4.3942933585102766e-27	7.814281401109603e-25
1.9939090589187227	4.543468701652785e-27	8.079556842305417e-25
1.993980269956541	4.387008188238739e-27	7.801326332817101e-25
1.994051483537611	4.179516510735836e-27	7.432348154959253e-25
1.9941226996620232	4.606376505096401e-27	8.19142449389997e-25
1.9941939183298683	1.9383705064354813e-25	7.369479126872892e-24
1.9942651395412374	5.246890023695024e-27	9.330436495875486e-25
1.9943363632962205	5.991338357266432e-27	1.0654273639303306e-24
1.9944075895949096	1.711520404110983e-25	6.507019092292805e-24
1.9944788184373956	4.815725079382798e-27	8.56370475307448e-25
1.9945500498237685	4.493201448130862e-27	7.990167620368176e-25
1.994621283754119	5.243329602133747e-27	9.32410507152201e-25
1.9946925202285386	4.586834214917464e-27	8.156672841649766e-25
1.9947637592471184	1.876379308041239e-25	7.133795163925941e-24
1.9948350008099487	2.0102262201292048e-25	7.642666930986893e-24
1.9949062449171202	1.7091776317048178e-26	3.0393953905597627e-24
1.9949774915687246	1.7107431998752667e-25	6.5040642442008575e-24
1.995048740764852	1.7936080212106486e-25	6.819107508197961e-24
1.9951199925055938	1.6958789277988712e-25	6.447551857926165e-24
1.9951912467910407	1.651851175691438e-25	6.2801630129754015e-24
1.9952625036212828	4.908574132074257e-27	8.728816311717316e-25
1.9953337629964119	4.521912350519663e-27	8.041223626929814e-25
1.995405024916519	4.330020375675118e-27	7.699986079112058e-25
1.9954762893816946	4.4712111047837604e-27	7.951062645574339e-25
1.99554755639203	4.26754235092884e-27	7.588882694125846e-25
1.995618825947615	4.624848562048628e-27	8.224272972439188e-25
1.995690098048542	4.799161745468744e-27	8.534250517413516e-25
1.995761372694901	4.890068366988903e-27	8.695907890699011e-25
1.9958326498867829	4.569339693825845e-27	8.125562695004048e-25
1.9959039296242786	4.22095771095077e-27	7.506042188028772e-25
1.9959752119074798	3.950059770985677e-27	7.024309959166884e-25
1.9960464967364764	4.306753336785927e-27	7.658610782922832e-25
1.9961177841113598	1.8254213241197904e-25	6.940058312477857e-24
1.9961890740322208	4.7886153133174126e-27	8.515496014269436e-25
1.9962603664991507	4.066521792282517e-27	7.2314119736905705e-25
1.9963316615122397	4.193938535493158e-27	7.457994544636264e-25
1.9964029590715797	4.591039304524748e-27	8.164150665915766e-25
1.9964742591772604	4.737425299651206e-27	8.424465866967205e-25
1.9965455618293741	4.731930873951911e-27	8.41469524287616e-25
1.9966168670280109	4.386245541726797e-27	7.799970134227778e-25
1.9966881747732619	4.647677395207204e-27	8.264869016400294e-25
1.9967594850652182	4.522363196800202e-27	8.042025357587592e-25
1.9968307979039703	4.833632525105194e-27	8.595549195089006e-25
1.9969021132896096	4.6736031630965905e-27	8.31097227562744e-25
1.9970447517019136	3.919748996328454e-27	6.970408932691616e-25
1.9971160747287602	4.514968475096014e-27	8.028875476238063e-25
1.997187400302858	4.3574672230717475e-27	7.748794242707964e-25
1.997258728424297	5.17864369466782e-27	9.20907545415567e-25
1.9973300590931693	4.687330800311548e-27	8.33538385023528e-25
1.9974013923095655	4.696389861088759e-27	8.351493391489686e-25
1.9974727280735767	4.646063618333867e-27	8.261999270214042e-25
1.9975440663852937	4.551192077654938e-27	8.093291162826034e-25
1.9976154072448074	4.238898864806289e-27	7.537946572522382e-25
1.997686750652209	4.343153907043755e-27	7.723341167526005e-25
1.9977580966075896	4.569289131626159e-27	8.125472781285419e-25
1.9978294451110397	4.7593524402486985e-27	8.463458449612753e-25
1.9979007961626507	4.836080578273363e-27	8.59990251763264e-25
1.997972149762514	5.0782398066398265e-27	9.030529287387636e-25
1.9980435059107196	4.9535028600125855e-27	8.808712143529286e-25
1.9981148646073594	4.572116401291977e-27	8.130500456718771e-25
1.9981862258525238	4.3594897110592185e-27	7.752390791453134e-25
1.9982575896463042	1.9242188322873673e-25	7.31567596235993e-24
1.9983289559887918	5.228700272357713e-27	9.298090035598618e-25
1.9984003248800772	5.024534323539207e-27	8.935025932583608e-25
1.9984716963202513	5.518859882293479e-27	9.814074895572319e-25
1.9985430703094056	1.834373636929213e-25	6.97409405650473e-24
1.998614446847631	1.9688579336323262e-25	7.485389092286252e-24
1.9986858259350184	2.0416730992051292e-25	7.762224630707309e-24
1.9987572075716589	6.0630650510387414e-27	1.0781823741988777e-24
1.9988285917576434	5.80051661564859e-27	1.0314939265196529e-24
1.9988999784930637	5.21859625945364e-27	9.280122277492539e-25
1.9989713677780094	4.9594734130922645e-27	8.819329455137426e-25
1.9990427596125735	4.5079571834061136e-27	8.016407440588141e-25
1.999114153996845	5.139327370894719e-27	9.139160045111538e-25
1.9991855509309162	4.805364041963654e-27	8.545279933565368e-25
1.9992569504148783	5.21157654073046e-27	9.267639256222848e-25
1.9993283524488215	5.01276175804547e-27	8.914091021762762e-25
1.9993997570328375	4.394461899175896e-27	7.814581113505027e-25
1.9994711641670175	4.539575412276904e-27	8.0726334859709635e-25
1.9995425738514518	5.127571659467544e-27	9.118255105530233e-25
1.9996139860862319	5.0743802253970735e-27	9.023665873532272e-25
1.9996854008714495	4.952407345686038e-27	8.806764012958988e-25
1.999756818207195	6.276315341734302e-27	1.1161042343117506e-24
1.9998282380935595	1.9724247803667136e-25	7.498949865353398e-24
1.9998996605306345	1.8562163544818882e-25	7.05713775250825e-24
1.9999710855185102	2.03533107407075e-25	7.738112923634414e-24
2.000042513057279	1.8065582108951122e-25	6.868342756181687e-24
2.000113943147031	4.9044743803829885e-27	8.721525807698465e-25
2.000185375787858	1.8559974644552027e-25	7.056305555837188e-24
2.00025681097985	5.261123282906848e-27	9.355747207669623e-25
2.000328248723099	5.261607837320514e-27	9.356608880806487e-25
2.0003996890176965	1.9611630331347838e-25	7.456133896537175e-24
2.000471131863733	5.140717831386105e-27	9.141632672373846e-25
2.0005425772613	4.6986946546911486e-27	8.355591958497205e-25
2.0006140252104876	4.396151519348764e-27	7.817585730269224e-25
2.000685475711388	4.874941842249279e-27	8.669008703209099e-25
2.0007569287640914	5.602161106277418e-27	9.962207747013995e-25
2.0008283843686905	5.570201582558744e-27	9.905374784030425e-25
2.000899842525275	5.2883973761212174e-27	9.404248166060216e-25
2.000971303233937	5.155401936878468e-27	9.167745114825753e-25
2.0010427664947663	4.598615207444483e-27	8.177622738090381e-25
2.0011142323078555	5.2741051276764244e-27	9.378832554927679e-25
2.001185700673295	4.9857615434127385e-27	8.866077096014747e-25
2.001257171591176	4.831066493471091e-27	8.590986073868569e-25
2.0013286450615904	4.558907026623811e-27	8.107010497726877e-25
2.0014001210846284	4.9441952017535804e-27	8.792160526491619e-25
2.0014715996603814	5.234418014438953e-27	9.308257778613601e-25
2.0015430807889403	5.272040504522548e-27	9.375161078083649e-25
2.001614564470397	5.3263738016026156e-27	9.471780861560661e-25
2.001686050704843	5.61103477232245e-27	9.977987604633434e-25
2.0017575394923677	5.06964423269308e-27	9.015243955220666e-25
2.001829030833064	5.047805575945037e-27	8.976408721582714e-25
2.001900524727022	4.884468603373593e-27	8.685949946360825e-25
2.0019720211743337	4.994673131107531e-27	8.881924388923153e-25
2.00204352017509	5.432394307312477e-27	9.660314943906422e-25
2.002115021729382	5.026636868342847e-27	8.938764844716605e-25
2.0021865258373013	5.016027233441906e-27	8.919897949424234e-25
2.002258032498938	5.03592767253529e-27	8.95528649051473e-25
2.0023295417143845	5.234270541356534e-27	9.307995530267603e-25
2.0024010534837315	5.637975997722209e-27	1.0025896631043046e-24
2.00247256780707	5.780472916989428e-27	1.0279295968569926e-24
2.002544084684492	5.45553494070245e-27	9.701465455799072e-25
2.002615604116088	5.177152109777058e-27	9.206422999456098e-25
2.0026871261019488	5.053717139791749e-27	8.986921133852453e-25
2.002758650642167	4.9020263272148224e-27	8.717172485154832e-25
2.0028301777368327	5.050485372528437e-27	8.981174148670066e-25
2.002901707386038	5.614898567081841e-27	9.984858511298679e-25
2.0029732395898727	5.017864326697196e-27	8.923164814534433e-25
2.0030447743484294	5.318359692952261e-27	9.457529537157925e-25
2.0031163116617994	5.526351514880403e-27	9.827397111549222e-25
2.0031878515300727	5.4440278267570725e-27	9.681002592001035e-25
2.0032593939533414	5.4311344658369475e-27	9.658074593750579e-25
2.0033309389316973	5.2340725060744295e-27	9.307643368202973e-25
2.0034024864652307	5.434779157731033e-27	9.664555874301769e-25
2.003474036554033	5.71335581042189e-27	1.0159942999899482e-24
2.0035455891981955	5.445709019896655e-27	9.683992223145457e-25
2.0036171443978095	2.067281303780724e-25	7.859584309091797e-24
2.0036887021529663	5.745943148120008e-27	1.021789239155603e-24
2.0038318253302743	5.200313810750236e-27	9.247610975398182e-25
2.003903390752608	5.068316974951304e-27	9.012883720106651e-25
2.003974958730849	5.1124969926590346e-27	9.091448135931466e-25
2.004046529265089	5.77352214364171e-27	1.0266935551441828e-24
2.00411810235542	5.95003192181445e-27	1.058081925563695e-24
2.004189678001933	5.6174197389054236e-27	9.989341859241724e-25
2.004261256204719	5.648140726540861e-27	1.0043972359009883e-24
2.004332836963869	2.1473902321810246e-25	8.164149960375772e-24
2.004404420279475	6.2915837015101434e-27	1.1188193752931946e-24
2.0044760061516276	1.9885156080111374e-25	7.560125485837712e-24
2.0045475945804188	2.0228042003409783e-25	7.690487078023356e-24
2.0046191855659394	5.390343923872548e-27	9.58553761285096e-25
2.004690779108281	5.139398057974225e-27	9.139285746489581e-25
2.0047623752075348	2.077571063581386e-25	7.898704884760772e-24
2.004833973863792	1.9953928047966609e-25	7.586271858780372e-24
2.0049055750771445	1.9903612270026524e-25	7.567142333539936e-24
2.0049771788476827	5.781291633023198e-27	1.028075187443544e-24
2.005048785175499	5.676981164207895e-27	1.0095258715489682e-24
2.005120394060684	5.815718983687739e-27	1.034197332326439e-24
2.005192005503329	5.703885188526624e-27	1.0143101587982861e-24
2.005263619503525	5.832415915235134e-27	1.0371665132845948e-24
2.0053352360613648	6.065982425101893e-27	1.0787011648216657e-24
2.005406855176939	5.885561218157668e-27	1.046617233077337e-24
2.0054784768503375	6.3482380456361576e-27	1.1288941006580495e-24
2.005550101081654	6.0144951190360455e-27	1.069545283196139e-24
2.0056217278709783	5.708602806393893e-27	1.015149083070066e-24
2.005693357218402	2.071637890303018e-25	7.87614758909109e-24
2.005764989124017	6.126395605783579e-27	1.0894443163517863e-24
2.005836623587914	2.225713326531016e-25	8.461926059964588e-24
2.0059082606101852	6.593227928596503e-27	1.1724601471116725e-24
2.0059799001909218	7.719660004490125e-27	1.3727712438485751e-24
2.006051542330214	6.766831484183928e-27	1.2033317099527389e-24
2.006194834284834	6.809282012966499e-27	1.2108806000806698e-24
2.006266484100344	8.403838554624737e-27	1.4944373066980415e-24
2.0064097914082217	2.622392007391248e-25	9.970056342059475e-24
2.006481448900772	2.6039869645560975e-25	9.900082320811974e-24
2.0065531089525184	2.452734642307384e-25	9.32503702993376e-24
2.006624771563552	1.9451207527027074e-25	7.395142847406414e-24
2.0066964367339652	2.0167056591435084e-25	7.667301071060331e-24
2.006768104463849	2.276828134881951e-25	8.656259141264421e-24
2.006839774753294	6.760095731756671e-27	1.2021339049674878e-24
2.006911447602392	2.882450730270243e-25	1.0958772030652095e-23
2.0069831230112354	6.605167949011014e-27	1.17458341635753e-24
2.007054800979914	6.898769538376296e-27	1.226793982469828e-24
2.0071264815085206	7.148112550846412e-27	1.2711341369810965e-24
2.0071981645971464	6.546772959099795e-27	1.1641991555366743e-24
2.0072698502458817	6.65928006674815e-27	1.184206062838085e-24
2.0073415384548188	2.359483880764993e-25	8.970507522561415e-24
2.007413229224049	6.328485814392134e-27	1.125381602045692e-24
2.0074849225536644	7.104246837895022e-27	1.2633335875662833e-24
2.0075566184437554	2.264295260685823e-25	8.608610482516546e-24
2.0076283168944147	7.208666960915789e-27	1.2819024030424389e-24
2.0077000179057323	6.831024253152674e-27	1.2147469778857901e-24
2.0077717214778	6.19518637218875e-27	1.1016772367016977e-24
2.0078434276107098	6.784624459626936e-27	1.2064957981401018e-24
2.0079151363045535	7.150300916793832e-27	1.2715232895916896e-24
2.007986847559421	7.005657145961514e-27	1.2458015856455396e-24
2.0080585613754054	2.438622050483061e-25	9.271382452271678e-24
2.0081302777525973	7.168911485920351e-27	1.274832768780369e-24
2.008201996691089	6.350810314826039e-27	1.1293515219917945e-24
2.0082737181909707	1.2679651562448235e-26	2.2547963299969538e-24
2.008345442252335	2.395422223052642e-25	9.107141289152446e-24
2.008417168875272	7.228557925313932e-27	1.2854395722859424e-24
2.008488898059875	7.146996997052769e-27	1.2709357603468936e-24
2.008560629806234	6.802448857997594e-27	1.2096654742019896e-24
2.0086323641144417	6.58922518783821e-27	1.1717483479642534e-24
2.0087041009845885	6.3084178627811625e-27	1.1218129595305472e-24
2.0087758404167664	6.782786726471995e-27	1.2061689978370443e-24
2.008847582411067	7.525361438904293e-27	1.338219529990437e-24
2.0089193269675816	7.037952700182286e-27	1.251544637556199e-24
2.0089910740864023	7.421669832720374e-27	1.3197802651633639e-24
2.009062823767619	7.497333526109908e-27	1.3332353839675752e-24
2.0091345760113257	7.699950377611808e-27	1.3692663214828493e-24
2.009206330817612	7.631532817834785e-27	1.3570997676991906e-24
2.009278088186569	6.32308710073606e-27	1.1244215599121633e-24
2.00934984811829	2.5100201086568546e-25	9.54283029862723e-24
2.0094216106128657	7.466355115183679e-27	1.3277265569369913e-24
2.0094933756703877	2.526004563543983e-25	9.603601501167738e-24
2.0095651432909474	6.982190178146634e-27	1.241628503077414e-24
2.0096369134746364	7.466151997518721e-27	1.3276904369408506e-24
2.009708686221546	7.220544284333447e-27	1.2840145230104381e-24
2.009780461531768	2.5374285551150925e-25	9.64703430575765e-24
2.0098522394053946	7.990984871028431e-27	1.4210203862082381e-24
2.0099958028432248	2.598042345359391e-25	9.877481508974464e-24
2.0100675884076122	2.259088245750039e-25	8.588813963865863e-24
2.01013937653577	2.7543949549559987e-25	1.0471917551531253e-23
2.010211167227789	2.318817370407387e-25	8.815897762328194e-24
2.0102829604837615	5.614589694492997e-25	2.1346074665369456e-23
2.0103547563037782	8.200160416946267e-27	1.4582176428471718e-24
2.0104265546879323	2.6232335726662314e-25	9.97325588399808e-24
2.010498355636314	2.7226586873279693e-25	1.035125962722157e-23
2.0105701591490153	8.268798307445528e-27	1.470423377589506e-24
2.010641965226127	2.7370408415556023e-25	1.04059390525575e-23
2.0107137738677427	2.7426379723714694e-25	1.0427218750417614e-23
2.010785585073952	2.8899622604003384e-25	1.0987330071708142e-23
2.010857398844848	3.196225956834742e-25	1.2151712170331142e-23
2.010929215180521	9.35497450180897e-27	1.6635758538006007e-24
2.011001034081063	2.637749527447048e-25	1.0028444004849429e-23
2.011072855546566	2.712819680047496e-25	1.0313852764838e-23
2.011144679577121	8.579610509242003e-27	1.525694471473859e-24
2.01121650617282	8.269245000118633e-27	1.4705028120278258e-24
2.011288335333755	8.56424465959421e-27	1.5229619940692165e-24
2.0113601670600167	8.335311012086818e-27	1.4822511949064666e-24
2.0114320013516975	8.109439464344599e-27	1.442084922640105e-24
2.011503838208889	8.913946743172068e-27	1.5851487955566386e-24
2.011575677631682	8.126472580626615e-27	1.445113886637416e-24
2.0116475196201686	8.511770149200372e-27	1.5136305599306929e-24
2.0117193641744406	8.908855710371465e-27	1.5842434676761238e-24
2.01179121129459	9.475893962761594e-27	1.6850787125691056e-24
2.0118630609807076	8.985554987421168e-27	1.5978827421903597e-24
2.0119349132328854	9.480147458139275e-27	1.6858351028941884e-24
2.0120067680512155	9.046229116386985e-27	1.6086722976165555e-24
2.0120786254357887	9.424246942566467e-27	1.6758944293088203e-24
2.0121504853866967	8.797884734717509e-27	1.5645097275643879e-24
2.012222347904032	2.8112521729222314e-25	1.0688082665281733e-23
2.012294212987886	2.660320869428193e-25	1.0114257853668994e-23
2.0123660806383494	2.9691699192848295e-25	1.1288469191860743e-23
2.0124379508555155	3.105053866124753e-25	1.1805085549047998e-23
2.0125098236394745	9.292800658974663e-27	1.652519607345076e-24
2.012581698990319	3.234589853290563e-25	1.229756763667157e-23
2.01265357690814	3.3077809115789086e-25	1.2575832279338665e-23
2.0127254573930293	8.878994742411087e-27	1.578933353227346e-24
2.012797340445079	8.694881140796221e-27	1.5461928105413641e-24
2.012869226064381	8.554989757495344e-27	1.5213162138847832e-24
2.012941114251026	9.225561157645635e-27	1.6405625452696066e-24
2.0130130050051065	9.716503728984429e-27	1.7278658518819405e-24
2.0130848983267136	9.035619001817667e-27	1.6067855227888784e-24
2.0131567942159396	8.814650354213597e-27	1.5674911231590317e-24
2.013228692672876	8.379828817232593e-27	1.4901677045335523e-24
2.0133005936976147	8.579803500327292e-27	1.5257287906811886e-24
2.0133724972902463	8.492808577538115e-27	1.5102586626837962e-24
2.013444403450864	8.92045463190371e-27	1.586306080010069e-24
2.0135163121795587	8.672118158412194e-27	1.5421449162529046e-24
2.013588223476422	8.050573389099517e-27	1.4316168896842927e-24
2.0136601373415464	8.649215765439837e-27	1.5380722308665684e-24
2.0137320537750227	9.863761413304669e-27	1.75405238268161e-24
2.0138039727769432	7.821101558639542e-27	1.3908103865552005e-24
2.0138758943473998	8.274755638056078e-27	1.4714827574258588e-24
2.0139478184864834	8.38243548181474e-27	1.490631242329083e-24
2.0140197451942865	8.489072988523985e-27	1.509594370580978e-24
2.0140916744709005	8.185375296367578e-27	1.4555884352971693e-24
2.0141636063164174	8.187476232217088e-27	1.4559620403934688e-24
2.0142355407309287	8.779500337502909e-27	1.561240468061118e-24
2.0143074777145262	8.819042959091794e-27	1.568272251040165e-24
2.0143794172673015	1.014163784842077e-26	1.8034665769918074e-24
2.014451359389347	9.111456928123036e-27	1.6202716250737672e-24
2.014523304080754	3.483964175898837e-25	1.3245662368374464e-23
2.0145952513416137	3.60651209672401e-25	1.3711576568763092e-23
2.0146672011720193	8.126720548806263e-27	1.4451579823082378e-24
2.014739153572061	7.9644417377721e-27	1.4163002754734728e-24
2.014811108541831	7.752199070907496e-27	1.3785575990317648e-24
2.014883066081422	7.72061908502844e-27	1.3729417951659609e-24
2.014955026190925	7.927682752049904e-27	1.4097635007291037e-24
2.0150269888704315	8.355241563919e-27	1.485795403901855e-24
2.0150989541200337	8.494333356277401e-27	1.51052981094749e-24
2.0151709219398244	9.02477224819288e-27	1.6048566669252057e-24
2.0152428923298933	8.098870466528192e-27	1.4402054595199398e-24
2.0153148652903337	7.69855334070259e-27	1.369017889285776e-24
2.0153868408212374	3.434382135153138e-25	1.3057156706979975e-23
2.015458818922695	8.252709932544581e-27	1.4675624150067721e-24
2.0155307995947993	7.941376056811409e-27	1.4121985529203805e-24
2.015602782837642	7.737527671882207e-27	1.3759486143514516e-24
2.0156747686513143	7.045284908117708e-27	1.2528485089963668e-24
2.0157467570359096	7.158426910264916e-27	1.272968318279263e-24
2.0158187479915175	7.392439255049117e-27	1.3145822517217301e-24
2.0158907415182314	7.487879493195589e-27	1.3315541927602387e-24
2.015962737616143	8.120092139648807e-27	1.4439792659556358e-24
2.016034736285344	7.643700092364979e-27	1.3592634490765243e-24
2.0161067375259254	7.795830633453607e-27	1.3863165099621227e-24
2.0161787413379804	7.434748195525151e-27	1.3221059634926403e-24
2.016250747721599	7.701056443787301e-27	1.3694630109534512e-24
2.016322756676875	7.423115817037705e-27	1.320037401577239e-24
2.016394768203899	7.177894671334601e-27	1.2764302301462405e-24
2.0164667823027633	7.505309675915377e-27	1.33465376626462e-24
2.01653879897356	7.233537759517545e-27	1.2863251259489122e-24
2.0166108182163804	7.360821434915378e-27	1.308959719868316e-24
2.016682840031317	6.739517078123093e-27	1.1984744453631967e-24
2.016754864418461	7.613776487027635e-27	1.3539421959519708e-24
2.0168268913779044	7.802299898490463e-27	1.3874669260434354e-24
2.0168989209097394	8.338512163706085e-27	1.4828204491077624e-24
2.0169709530140576	3.656833764995337e-25	1.3902894215582285e-23
2.017042987690951	3.402216039764246e-25	1.2934864623101047e-23
2.017115024940511	3.1996808577684456e-25	1.2164847337334461e-23
2.0172591071580004	3.21330669253269e-25	1.2216651316268278e-23
2.0173311521261135	2.80133053264851e-25	1.0650361641019977e-23
2.017403199667261	7.398252844065451e-27	1.3156160702863479e-24
2.0174752497815347	7.042291176912149e-27	1.2523161399401636e-24
2.0175473024690267	6.670181306666092e-27	1.1861446078870814e-24
2.0176193577298296	6.410354037848157e-27	1.1399400596565232e-24
2.017691415564034	6.871825547942143e-27	1.222002588128494e-24
2.0177634759717327	7.289925830572438e-27	1.2963525005217845e-24
2.017835538953017	6.851193795229504e-27	1.2183336860243036e-24
2.0179076045079802	6.679771235705852e-27	1.1878499652225952e-24
2.017979672636712	7.450785031700035e-27	1.3249577610498363e-24
2.0180517433393064	7.123386916632905e-27	1.2667372283588932e-24
2.018123816615854	6.655583991022343e-27	1.1835487973019698e-24
2.018195892466448	6.428989435440259e-27	1.143253954040116e-24
2.018267970891179	6.742276949541784e-27	1.1989652276150178e-24
2.018340051890139	6.9246010929158e-27	1.2313875546265172e-24
2.0184121354634206	7.077577991077809e-27	1.2585911214478293e-24
2.0184842216111156	6.736168267860975e-27	1.1978789333294717e-24
2.018556310333316	6.531100525035245e-27	1.161412158856456e-24
2.018628401630114	6.2915461599723294e-27	1.1188126993588228e-24
2.0187004955016006	6.089559568541312e-27	1.0828938396942509e-24
2.018772591947869	6.208788165884688e-27	1.104096015668605e-24
2.0188446909690096	6.612340629279175e-27	1.1758589193210958e-24
2.0189167925651157	6.49759145685502e-27	1.1554533102570074e-24
2.018988896736279	6.360366790522186e-27	1.131050930388094e-24
2.019061003482591	6.623114347409007e-27	1.1777747874330805e-24
2.019133112804144	6.3328385383022454e-27	1.1261556379763858e-24
2.0192052247010297	6.586437509120163e-27	1.1712526207976425e-24
2.0192773391733407	6.136601779594419e-27	1.0912592592260957e-24
2.019349456221168	6.3186784409286976e-27	1.1236375770160334e-24
2.019421575844605	6.696443275782718e-27	1.1908147197817993e-24
2.0194936980437412	6.633578712989169e-27	1.1796356440181122e-24
2.019565822818672	6.291245056823984e-27	1.1187591548059237e-24
2.0196379501694866	6.3303925908095235e-27	1.1257206801699516e-24
2.019710080096279	5.921069671188529e-27	1.0529316281680482e-24
2.0197822125991394	6.3629447284361046e-27	1.1315093597793617e-24
2.0198543476781605	6.678451331493928e-27	1.1876152493742667e-24
2.0199264853334347	6.573679809971785e-27	1.1689839454261392e-24
2.019998625565054	5.968602721620444e-27	1.0613843326559906e-24
2.0200707683731096	6.101607819175776e-27	1.085036355297277e-24
2.0201429137576947	6.406782047074632e-27	1.139304859891983e-24
2.0202150617189	6.625741781730864e-27	1.1782420186686589e-24
2.020287212256819	6.294532443251809e-27	1.1193437439656674e-24
2.020359365371542	6.043152561390189e-27	1.0746413771644136e-24
2.0204315210631627	6.121839475924178e-27	1.0886341091599426e-24
2.020503679331772	5.986763778636391e-27	1.0646138760315902e-24
2.0205758401774623	5.783968745875567e-27	1.0285512529099161e-24
2.0206480036003263	5.465908953107801e-27	9.719913348458995e-25
2.0207201696004544	6.1655943005494635e-27	1.0964149395320433e-24
2.0207923381779405	5.681663795349456e-27	1.0103585742033523e-24
2.020864509332875	6.386026553342126e-27	1.1356139531770117e-24
2.0209366830653512	6.002557257472196e-27	1.0674223978542499e-24
2.0210088593754607	5.9535310654005344e-27	1.0587041710628848e-24
2.0210810382632958	6.428944063732978e-27	1.1432458856828305e-24
2.021153219728948	6.395995954842816e-27	1.1373867913189208e-24
2.0212254037725095	5.887205878751347e-27	1.046909699684361e-24
2.021297590394073	6.175910176905785e-27	1.0982493905841385e-24
2.02136977959373	5.909182283879885e-27	1.0508177185590367e-24
2.0214419713715723	6.266505102251734e-27	1.1143596996238097e-24
2.0215141657276927	5.836344194884982e-27	1.037865071166415e-24
2.021586362662183	5.899064393155353e-27	1.0490184748841908e-24
2.0216585621751353	5.610120862362502e-27	9.976362417369037e-25
2.0217307642666418	6.018412606817932e-27	1.0702419219822994e-24
2.0218029689367945	6.0005567776509965e-27	1.0670666566466264e-24
2.0218751761856844	2.9491132460126155e-25	1.1212215846825122e-23
2.0219473860134056	2.479473747879301e-25	9.42669627398915e-24
2.022019598420049	2.625211763675501e-25	9.980776756454294e-24
2.022091813405707	2.563043475455074e-25	9.744419516766222e-24
2.0221640309704716	2.5785331600941257e-25	9.80330965528739e-24
2.0222362511144345	5.883477149352661e-27	1.046246627412832e-24
2.0223084738376884	6.1200823534420546e-27	1.0883216436868552e-24
2.0223806991403257	6.3070467850611165e-27	1.1215691436026354e-24
2.022452927022438	6.3537177730546205e-27	1.1298685493021382e-24
2.022525157484117	5.713320872932326e-27	1.0159880871281148e-24
2.0225973905254557	6.086453668942627e-27	1.0823415239636521e-24
2.022669626146546	6.524360764153104e-27	1.1602136410559264e-24
2.0227418643474797	5.90922765558717e-27	1.0508257869163228e-24
2.0228141051283495	5.466672022730321e-27	9.721270299457149e-25
2.0228863484892465	5.5613174041266075e-27	9.889576232449445e-25
2.022958594430264	5.9041171514666255e-27	1.0499169964910744e-24
2.023030842951494	2.517357872985233e-25	9.570727700530721e-24
2.023103094053028	6.166811087244834e-27	1.0966313182047216e-24
2.0231753477349583	2.381234599890638e-25	9.053201450300585e-24
2.0232476039973775	2.5481909350653436e-25	9.687951733120238e-24
2.0233198628403772	5.683689023374627e-27	1.0107187163331322e-24
2.0233921242640505	5.9859883349118845e-27	1.064475980470697e-24
2.023464388268488	6.182876796324349e-27	1.0994882501710992e-24
2.0235366548537836	2.514280702240364e-25	9.559028623652048e-24
2.0236089240200283	6.063788438803489e-27	1.0783110127556299e-24
2.0236811957673146	5.788609034120611e-27	1.0293764258141967e-24
2.023753470095735	2.4082825531710786e-25	9.156034900594563e-24
2.0238257470053815	5.517657447616554e-27	9.811936630744425e-25
2.0238980264963455	6.037188244232558e-27	1.0735807549247779e-24
2.0239703085687206	5.5368620539000496e-27	9.846087786676267e-25
2.0240425932225987	5.7707655790556605e-27	1.0262033609396014e-24
2.0241148804580704	5.715346100957495e-27	1.0163482292578943e-24
2.0241871702752294	5.403964198561935e-27	9.609758266890168e-25
2.024259462674168	5.889495087618902e-27	1.0473167849838067e-24
2.0243317576549775	5.643419570808954e-27	1.003557682498025e-24
2.0244040552177514	5.6428916091241815e-27	1.0034637961586929e-24
2.0244763553625806	5.175435158369251e-27	9.203369780119557e-25
2.0245486580895578	5.6802985194302456e-27	1.010115789997737e-24
2.024620963398775	5.772188600784142e-27	1.0264564139635805e-24
2.024693271290325	5.796157236332554e-27	1.0307187070718276e-24
2.0247655817642998	6.249597954237118e-27	1.1113531363041224e-24
2.0248378948207915	1.9993898036441497e-25	7.601468024569581e-24
2.024910210459892	1.9923359088661102e-25	7.574649864595864e-24
2.024982528681694	2.2415924027049777e-25	8.522296623811657e-24
2.02505484948629	7.1778082171708e-27	1.2764148561803006e-24
2.0251994988442314	5.750995888781436e-27	1.022687757623851e-24
2.0252718273977615	5.467814564813767e-27	9.723302058519241e-25
2.0253441585344545	5.443899550373964e-27	9.680774480750163e-25
2.025416492254402	5.563581864790189e-27	9.893603076222341e-25
2.025488828557697	5.397335804597677e-27	9.597971130381898e-25
2.025561167444431	5.501550491530415e-27	9.783293962378044e-25
2.0256335089146966	5.090140473374311e-27	9.051691998007301e-25
2.0257058529685867	2.0485518539217696e-25	7.788376926738877e-24
2.0257781996061928	2.2676294204431636e-25	8.621286604370341e-24
2.025850548827607	2.339852316876582e-25	8.895870398325781e-24
2.025922900632922	2.3185481010140966e-25	8.814874028647364e-24
2.025995255022231	2.1394388292319682e-25	8.133919569504738e-24
2.0260676119956242	2.2402671426663917e-25	8.517258125671275e-24
2.026139971553196	2.0770534400080684e-25	7.896736934822161e-24
2.026212333695037	2.2643370365296344e-25	8.608769309844935e-24
2.0262846984212404	2.3133537235266673e-25	8.7951255562353e-24
2.026357065731898	2.510051952259684e-25	9.542951364628594e-24
2.0264294356271026	2.3438026112223733e-25	8.91088899855193e-24
2.026501808106947	2.2519405692313604e-25	8.56163925565856e-24
2.026574183171522	2.1850791236663033e-25	8.307439129393564e-24
2.026646560820921	2.2084033227784887e-25	8.39611526119479e-24
2.0267189410552358	2.097096582215602e-25	7.972938836184654e-24
2.0267913238745594	2.136769430806664e-25	8.123770799746186e-24
2.0268637092789836	4.78856298445295e-27	8.515402958927202e-25
2.0269360972686004	2.553854439503754e-25	9.709483776455219e-24
2.027008487843503	5.238992670874059e-27	9.316392795960153e-25
2.027080881003783	2.4096040375400405e-25	9.16105904403939e-24
2.0271532767495333	5.4869944228932884e-27	9.757409205229526e-25
2.0272256750808455	5.511672506955611e-27	9.801293733996762e-25
2.027298075997813	5.677143123423615e-27	1.0095546724228264e-24
2.027370479500527	5.3428856311551415e-27	9.501143508075993e-25
2.027442885589081	5.123307191399567e-27	9.110671689770183e-25
2.027515294263566	5.265073153161551e-27	9.362771180615884e-25
2.0275877055240756	5.332854359144516e-27	9.483305103603e-25
2.0276601193707013	5.219445714435597e-27	9.281632845796705e-25
2.027732535803536	5.336628460250487e-27	9.490016509891156e-25
2.0278049548226718	4.7996460551324526e-27	8.53511175531657e-25
2.0278773764282008	5.1315937150300555e-27	9.125407444123084e-25
2.0279498006202163	5.590672898739931e-27	9.941778504091832e-25
2.0280222273988104	5.086952079762383e-27	9.046022143296112e-25
2.0280946567640745	5.538025219486805e-27	9.848156220089661e-25
2.0281670887161014	2.0971975813780863e-25	7.973322824290792e-24
2.0282395232549844	5.136304123186361e-27	9.133783865960317e-25
2.028311960380815	4.910662373457258e-27	8.7325297883719e-25
2.0283844000936857	4.8795373822598226e-27	8.677180857387859e-25
2.0284568423936893	4.557728236590062e-27	8.104914279681105e-25
2.028529287280917	4.7754381869456304e-27	8.49206340175901e-25
2.0286017347554632	5.074846083318642e-27	9.024494299082201e-25
2.0286741848174183	5.132699134807542e-27	9.127373189352842e-25
2.0287466374668766	4.827990998083522e-27	8.58551698374519e-25
2.0288190927039285	4.7940117140278e-27	8.52509232254103e-25
2.028891550528668	4.6179364921571156e-27	8.211981380870359e-25
2.028964010941187	5.030707661531766e-27	8.94600385242699e-25
2.029036473941578	5.3008219338013824e-27	9.426342501161697e-25
2.0291089395299333	4.931549857610961e-27	8.769673571369945e-25
2.0291814077063446	2.223150144418703e-25	8.452181113365188e-24
2.029326351823708	5.222794971373354e-27	9.28758876044805e-25
2.0293988277648443	6.154738088406389e-27	1.094484401679539e-24
2.029471306294408	2.0600959638020623e-25	7.832266408403342e-24
2.0295437874124898	2.0057754048984576e-25	7.625745403429772e-24
2.029616271119183	4.980390438152816e-27	8.856525770121873e-25
2.02968875741458	5.0290701553688464e-27	8.943091908933654e-25
2.0297612462987735	4.7118806744408154e-27	8.379040385918406e-25
2.0298337377718556	5.703293725622366e-27	1.0142049801678419e-24
2.0299062318339187	2.173021522716928e-25	8.26159740913339e-24
2.029978728485056	2.099269480085138e-25	7.981199963477503e-24
2.0300512277253584	5.3466762310637624e-27	9.507884253845191e-25
2.0301237295549206	5.1761116092778616e-27	9.204572698842246e-25
2.030196233973833	4.7009790905904575e-27	8.359654323820501e-25
2.0302687409821893	4.824493251921923e-27	8.579297013764472e-25
2.0303412505800815	5.177951225773231e-27	9.207844050978329e-25
2.0304137627676027	4.702480481631517e-27	8.362324216595234e-25
2.0304862775448442	4.19635083746721e-27	7.4622842915675215e-25
2.030558794911899	4.960059788588523e-27	8.820372194608971e-25
2.0306313148688604	4.645778221627388e-27	8.261491755127221e-25
2.03070383741582	5.18378355250967e-27	9.218215557526358e-25
2.0307763625528708	4.993321374729014e-27	8.879520588387841e-25
2.0308488902801045	2.086232092867918e-25	7.931633199720384e-24
2.0309214205976143	4.794436558196015e-27	8.525847814177846e-25
2.0309939535054933	4.799575935221194e-27	8.534987062522144e-25
2.031066489003832	5.132703259508204e-27	9.127380524223096e-25
2.0311390270927254	4.960088661493159e-27	8.820423538700795e-25
2.0312115677722646	1.9872878385766748e-25	7.555457636636622e-24
2.031284111042542	1.879924784937734e-25	7.14727469113541e-24
2.0313566569036507	1.8848992296694705e-25	7.166187002531301e-24
2.0314292053556833	4.534473174256224e-27	8.063560281153669e-25
2.031501756398731	4.60480344524847e-27	8.188627153961642e-25
2.0315743100328882	5.019174998480076e-27	8.925495555179251e-25
2.031646866258247	4.731324513362727e-27	8.413616964325354e-25
2.0317194250748987	4.6753811982804546e-27	8.31413411898523e-25
2.0317919864829372	4.9669934104017855e-27	8.832702111516496e-25
2.031864550482455	2.0041641378857305e-25	7.619619537100973e-24
2.0319371170735434	4.87588702217372e-27	8.670689497207515e-25
2.0320096862562957	2.0849219355078336e-25	7.926652120362228e-24
2.032082258030805	1.9967289004755039e-25	7.591351552876028e-24
2.032154832397163	1.7962342359339396e-25	6.829092098100521e-24
2.032227409355463	1.8216407168446484e-25	6.925684844501241e-24
2.0322999889057973	1.8530221949378787e-25	7.044993896620366e-24
2.032372571048258	5.016960034224442e-27	8.921556729849486e-25
2.0324451557829386	4.836570375461029e-27	8.60077351388656e-25
2.0325177431099304	4.9641226187408506e-27	8.827597041815343e-25
2.0325903330293276	4.796284424092706e-27	8.529133836054443e-25
2.032662925541221	4.678169495928145e-27	8.319092491281174e-25
2.032735520645705	4.741293914863416e-27	8.431345345744442e-25
2.032808118342871	4.842295459980249e-27	8.61095431380782e-25
2.0328807186328115	4.942447316760661e-27	8.789052298597599e-25
2.03295332151562	4.770484421450251e-27	8.483254222576417e-25
2.0330259269913884	4.3612439958425e-27	7.755510399962586e-25
2.0330985350602093	4.519966602027042e-27	8.037763542448274e-25
2.033171145722176	4.775479433952251e-27	8.49213675046161e-25
2.03324375897738	4.723450459798469e-27	8.399614696998488e-25
2.0333163748259158	1.9053218266743767e-25	7.243831550797234e-24
2.0333889932678737	4.612355772161075e-27	8.202057301408205e-25
2.0334616143033473	4.843673110001448e-27	8.613404160474761e-25
2.0335342379324297	4.428505489542023e-27	7.87512012929691e-25
2.033606864155213	4.9691135065421916e-27	8.836472234830282e-25
2.03367949297179	4.6122567793451784e-27	8.201881264521958e-25
2.033752124382253	4.175987190297618e-27	7.426072037092537e-25
2.0338247583866953	4.298932142937692e-27	7.644702514940593e-25
2.033897394985209	4.491040076282593e-27	7.986324097312957e-25
2.0339700341778872	4.4822915861779334e-27	7.970766837490914e-25
2.034042675964822	4.974896336870683e-27	8.846755722935188e-25
2.0341153203461064	4.315579434810586e-27	7.674306051311067e-25
2.034187967321833	4.7045263331600045e-27	8.365962312244338e-25
2.034260616892095	4.6228325118432205e-27	8.220687871869305e-25
2.0343332690569835	4.8822473105949305e-27	8.681999867148859e-25
2.034405923816593	5.004243582082685e-27	8.898943324837051e-25
2.034478581171015	4.585668958876231e-27	8.1546006908242185e-25
2.0345512411203424	4.9562279416732814e-27	8.813558100137177e-25
2.0346239036646683	2.098257600625476e-25	7.977352905068326e-24
2.034696568804085	1.930021313447689e-25	7.337736380454967e-24
2.034769236538685	1.8095104342549801e-25	6.879566796351604e-24
2.0348419068685613	1.9060061667940181e-25	7.246433339366878e-24
2.034914579793807	1.763204678049132e-25	6.703517221370918e-24
2.034987255314513	1.928628091355841e-25	7.332439497794567e-24
2.0350599334307744	1.907762797087331e-25	7.253111861474611e-24
2.035132614142683	5.0701191763596885e-27	9.016088537763923e-25
2.0352052974503305	4.269188926462116e-27	7.5918107654937465e-25
2.0352779833538115	4.6131435899875654e-27	8.203458261627918e-25
2.035350671853217	4.5496273244893774e-27	8.090508594489924e-25
2.0354233629486402	4.358740302540505e-27	7.751058133714599e-25
2.0354960566401736	4.7428942987203744e-27	8.434191275405427e-25
2.035568752927911	4.745501109538923e-27	8.43882691340992e-25
2.035641451811944	4.2775455700038586e-27	7.6066712126410615e-25
2.0357141532923664	4.473996813146122e-27	7.956016413397494e-25
2.0357868573692692	4.539662047689351e-27	8.072787547941098e-25
2.0358595640427475	4.729794249417025e-27	8.410895727458786e-25
2.0359322733128913	1.9238622523709187e-25	7.314320283328179e-24
2.0360049851797952	1.9181609912362536e-25	7.292644693037636e-24
2.0360776996435517	1.8396836980680163e-25	6.9942823458926e-24
2.036150416704253	1.7848260501601702e-25	6.785719385476098e-24
2.036223136361993	4.224023454210333e-27	7.511493936143714e-25
2.036295858616863	4.223738849864635e-27	7.510987830095756e-25
2.036368583468956	4.363500207104758e-27	7.759522573994957e-25
2.0364413109183657	4.246791801866027e-27	7.551982419980444e-25
2.0365140409651845	4.776263127078079e-27	8.493530375811064e-25
2.0365867736095042	1.8762925907579007e-25	7.13346547400991e-24
2.0366595088514194	4.706027724201068e-27	8.36863220501908e-25
2.036732246691021	4.391973015776362e-27	7.810155183401649e-25
2.0368049871284026	4.381141551837257e-27	7.790893814098159e-25
2.036877730163657	4.351245721437174e-27	7.737730674451679e-25
2.036950475796878	2.191639349640796e-25	8.332380412923254e-24
2.037168728285259	4.420944913228094e-27	7.861675312109824e-25
2.037241484311269	4.5562020973450244e-27	8.102200377684807e-25
2.037314242935709	4.908468032704941e-27	8.728627637393444e-25
2.0373870041586706	4.387526588462441e-27	7.802248193261069e-25
2.037459767980248	4.590696968983531e-27	8.163541897671499e-25
2.0375325344005333	1.9943540042809976e-25	7.582322449370899e-24
2.037605303419619	5.276931667565557e-27	9.383858932614176e-25
2.0376780750375985	5.7224859578038736e-27	1.017617895299948e-24
2.037750849254564	4.743525377921699e-27	8.43531351055525e-25
2.037823626070608	4.375548457739229e-27	7.780947730025225e-25
2.0378964054858253	4.622036444615403e-27	8.21927224190907e-25
2.0379691875003068	4.463845924816293e-27	7.937965297686961e-25
2.0380419721141463	1.9163043056978603e-25	7.285585771497652e-24
2.0381147593274362	5.168027195979827e-27	9.190196353132105e-25
2.038187549140269	4.9171340287963494e-27	8.744038199810278e-25
2.0382603415527383	4.6081568268868905e-27	8.194590403483249e-25
2.038333136564937	4.876530475477036e-27	8.67183373696812e-25
2.0384059341769567	4.4808768138507766e-27	7.968250976991638e-25
2.0384787343888924	1.8660322085503124e-25	7.094456588834702e-24
2.0385515372008345	5.999896825545034e-27	1.0669492987224619e-24
2.038624342612877	4.544735429503934e-27	8.0818094383612365e-25
2.0386971506251133	4.428435369630765e-27	7.874995436502485e-25
2.038769961237636	1.8200351133363589e-25	6.919580510215777e-24
2.038842774450537	5.462869048719714e-27	9.714507549077176e-25
2.0389155902639104	1.8757923145325065e-25	7.13156347684865e-24
2.0389884086778483	2.0708264168780377e-25	7.873062453175353e-24
2.039061229692444	2.040622947707996e-25	7.758232066069908e-24
2.03913405330779	2.0944838188346817e-25	7.96300538685945e-24
2.0392068795239795	1.8998943015875666e-25	7.223196675934545e-24
2.0392797083411054	5.485220801608516e-27	9.754255211017607e-25
2.0393525397592605	4.9187674102586076e-27	8.746942808433345e-25
2.0394253737785375	4.6912076747215554e-27	8.342278016173907e-25
2.03949821039903	4.377957282925989e-27	7.785231294257225e-25
2.0395710496208292	4.831187641096778e-27	8.591201508196898e-25
2.03964389144403	4.711802305128235e-27	8.378901023383468e-25
2.039716735868725	4.887881651699583e-27	8.6920192999244e-25
2.039789582895006	4.423597095753931e-27	7.866391633687183e-25
2.039862432522966	4.89390783936715e-27	8.702735545374664e-25
2.039935284752699	4.890141987662501e-27	8.696038808827033e-25
2.0400081395842977	1.7387921421673649e-25	6.610703348575488e-24
2.040080997017854	1.8885125455011762e-25	7.179924446179017e-24
2.040153857053462	1.9163005300282355e-25	7.285571416802094e-24
2.040226719691214	1.9033858520738478e-25	7.236471180650564e-24
2.040299584931203	5.029016534260236e-27	8.942996555620272e-25
2.040372452773522	4.721268493148127e-27	8.3957345506308e-25
2.0404453232182638	4.655990980467153e-27	8.279652893891666e-25
2.0405181962655217	1.8357579455747908e-25	6.979357051187568e-24
2.0405910719153884	4.904904291332742e-27	8.72229030948856e-25
2.0406639501679567	4.681922973530802e-27	8.325767223218024e-25
2.04073683102332	4.674329399611574e-27	8.312263727068852e-25
2.0408097144815702	2.0118306350605248e-25	7.648766746428754e-24
2.040882600542802	1.714934629720563e-25	6.5199996160268905e-24
2.040955489207107	6.40616746667596e-27	1.1391955703251053e-24
2.0412470698969236	3.306360498565684e-25	1.2570432019678427e-23
2.0413199715779906	2.2163888640366484e-25	8.426475442297115e-24
2.04139287586269	5.03418065948939e-27	8.95217981318614e-25
2.041465782751114	4.686505515966573e-27	8.333916264077192e-25
2.041538692243355	5.1503157313360665e-27	9.158700420234478e-25
2.0416116043395065	4.7832008735920056e-27	8.505867627588848e-25
2.0416845190396615	4.843438002063696e-27	8.61298607286992e-25
2.0417574363439126	5.106899132165089e-27	9.081493575874813e-25
2.0418303562523534	5.0195792191449784e-27	8.926214372464759e-25
2.041903278765077	4.76341055981447e-27	8.47067492008004e-25
2.0419762038821756	1.9334165843585174e-25	7.350644840434295e-24
2.0420491316037426	4.999755907762143e-27	8.890962985993872e-25
2.0421220619298714	2.1480105431995026e-25	8.166508317092232e-24
2.0421949948606546	2.280059868768068e-25	8.668545850816734e-24
2.0422679303961853	2.3176202302036027e-25	8.811346362214318e-24
2.0423408685365567	2.1477698442608704e-25	8.1655932052505e-24
2.042413809281862	1.8721893817922712e-25	7.117865508613714e-24
2.0424867526321933	5.0107523597277334e-27	8.910517750107767e-25
2.0425596985876444	5.4459825242084065e-27	9.6844785902316e-25
2.042632647148308	5.573736877820679e-27	9.911661526803137e-25
2.042705598314278	5.5335952909755375e-27	9.840278569430127e-25
2.0427785520856463	1.6984000285126243e-25	6.457136815510414e-24
2.0429974290330746	2.2346423388416445e-25	8.49587321796575e-24
2.0431433600267273	2.1095902730067343e-25	8.020438523781619e-24
2.043216329432442	2.2371654300689546e-25	8.505465743271482e-24
2.0432893014442075	5.352735416336627e-27	9.518659178257536e-25
2.043362276062116	5.573699755514722e-27	9.911595512970798e-25
2.043435253286261	5.190242833746775e-27	9.229701964353954e-25
2.0435082331167354	4.889548030767139e-27	8.694982587509554e-25
2.043581215553633	5.401505876967226e-27	9.605386684215042e-25
2.0436542005970453	2.069281224083758e-25	7.867187794018795e-24
2.0437271882470665	5.4556879448667126e-27	9.70173753995403e-25
2.0438001785037896	5.2518864851442956e-27	9.339321600393782e-25
2.0438731713673075	4.7837700822834e-27	8.506879839684766e-25
2.0439461668377135	5.112475727460466e-27	9.091410320466702e-25
2.0440191649151007	5.1871905552566974e-27	9.22427416036134e-25
2.0440921655995616	4.9133228053844215e-27	8.737260779689782e-25
2.044165168891191	4.8015599162397406e-27	8.538515135117338e-25
2.0442381747900793	5.422364488216291e-27	9.642479123121262e-25
2.044311183296322	5.633681152545349e-27	1.001825919629573e-24
2.044530224460102	2.300868527992192e-25	8.747658166703338e-24
2.04460324339669	2.005436538549559e-25	7.624457069503561e-24
2.0446762649410966	1.7616519339156026e-25	6.697613852823247e-24
2.0447492890934167	1.9696884985343149e-25	7.488546811973171e-24
2.044822315853741	2.3380182853559434e-25	8.888897604959138e-24
2.0448953452221645	2.4119005885898173e-25	9.169790287611728e-24
2.0450414117836795	5.947414134318401e-27	1.057616409803287e-24
2.0451144489769577	5.717866293062137e-27	1.016796389830797e-24
2.045187488778707	5.345005727295545e-27	9.504913631389775e-25
2.0452605311890197	5.2908525323006925e-27	9.408614119742609e-25
2.045333576207991	4.9589914911169976e-27	8.818472463211566e-25
2.0454066238357127	5.082905748412702e-27	9.03882663557078e-25
2.0454796740722783	5.2479267725085204e-27	9.332280124943912e-25
2.045552726917781	5.3002857227152896e-27	9.425388968027858e-25
2.045625782372314	5.222106146362756e-27	9.286363837114582e-25
2.0456988404359695	5.311100687851744e-27	9.444620997850303e-25
2.045771901108843	5.666418901701729e-27	1.007647606155154e-24
2.045844964391025	5.415018396336798e-27	9.629415719187705e-25
2.0459180302826105	4.945664583277225e-27	8.79477349740061e-25
2.045991098783692	5.3029544040437726e-27	9.430134629086258e-25
2.046064169894363	4.950131634094455e-27	8.802717161892485e-25
2.0461372436147163	5.519975529388743e-27	9.816058827830696e-25
2.046210319944845	6.132444081326859e-27	1.09051990430386e-24
2.0462833988848437	5.774552054263618e-27	1.0268767020294946e-24
2.0463564804348033	5.424752689899737e-27	9.646726013001955e-25
2.0464295645948187	4.904281461532738e-27	8.721182744079258e-25
2.046502651364983	5.4002437185645725e-27	9.603142213915397e-25
2.046575740745389	5.273004952535083e-27	9.376876136126395e-25
2.04664883273613	5.382169280262537e-27	9.571000812434868e-25
2.046721927337299	5.674577559611687e-27	1.0090984434926368e-24
2.0467950245489894	5.465100511777998e-27	9.718475713887985e-25
2.046868124371295	5.509804017555603e-27	9.797971037768854e-25
2.0469412268043086	5.707777275242241e-27	1.0150022805651332e-24
2.0470143318481226	5.178182209010315e-27	9.2082548037129e-25
2.0470874395028313	5.355144241523388e-27	9.522942742489533e-25
2.047160549768528	5.1517346283638866e-27	9.161223615604013e-25
2.0472336626453056	5.3603743619631384e-27	9.532243357979568e-25
2.0473067781332572	5.8268202610558174e-27	1.0361714496233166e-24
2.047379896232476	5.320979345937863e-27	9.462188012123666e-25
2.047453016943056	5.870113119206928e-27	1.0438701294485024e-24
2.0475261402650893	6.018301239900056e-27	1.0702221178325972e-24
2.0475992661986706	5.972281954611182e-27	1.0620386030832068e-24
2.047672394743892	5.685054299293834e-27	1.0109615005387474e-24
2.047745525900847	5.4731024310627884e-27	9.732705362192917e-25
2.047818659669629	5.6747177994342034e-27	1.009123382051522e-24
2.047891796050332	5.80869632634583e-27	1.0329485076309508e-24
2.0479649350430478	6.034593807515991e-27	1.0731193915854062e-24
2.0480380766478707	6.0183094893013794e-27	1.0702235848066492e-24
2.0481112208648935	1.963464307156501e-25	7.464883096348025e-24
2.0481843676942106	5.6778316777935185e-27	1.0096771166286957e-24
2.0482575171359136	5.9767926150088746e-27	1.0628407245342958e-24
2.0483306691900975	5.895418599201677e-27	1.0483701508520838e-24
2.0484038238568543	5.9641091434357544e-27	1.0605852488996664e-24
2.0484769811362775	6.2772163613944085e-27	1.1162644607827107e-24
2.048550141028461	2.1422422639289815e-25	8.144577930955557e-24
2.0486233035334975	6.870143920611842e-27	1.2217035478028105e-24
2.0486964686514813	6.796074551587136e-27	1.2085319444176897e-24
2.048769636382504	2.240410618112165e-25	8.517803604102434e-24
2.0488428067266606	7.740887972656223e-27	1.3765461697192489e-24
2.048915979684044	2.0365546636864036e-25	7.742764881607606e-24
2.048989155254747	6.3456960606150246e-27	1.1284420646956792e-24
2.0490623334388633	6.417591674634902e-27	1.1412271137040444e-24
2.049135514236486	6.255868934247954e-27	1.1124682917675266e-24
2.0492086976477086	6.0945978411247745e-27	1.083789785333984e-24
2.0492818836726245	6.399994200188933e-27	1.1380977910564495e-24
2.049355072311327	6.645340660558653e-27	1.1817272469365893e-24
2.04942826356391	5.866931561477198e-27	1.0433043595882394e-24
2.0495014574304657	6.027961969934964e-27	1.0719400655632998e-24
2.0495746539110886	5.980892917140154e-27	1.0635698728197955e-24
2.0496478530058706	6.280815233742099e-27	1.1169044408422362e-24
2.0497210547149067	6.525774702063125e-27	1.1604650787231728e-24
2.0497942590382894	6.853032863561918e-27	1.2186607237592229e-24
2.0498674659761122	6.23201351615912e-27	1.1082261318870019e-24
2.049940675528468	5.636461417620497e-27	1.002320328443332e-24
2.0500138876954517	6.317298435938077e-27	1.1233921735699757e-24
2.050087102477155	6.954490653408163e-27	1.236702753626386e-24
2.0501603198736715	6.714443746896465e-27	1.1940157064970565e-24
2.0502335398850957	6.568459341222674e-27	1.1680556002174094e-24
2.0503067625115206	6.021359938004854e-27	1.0707660398187268e-24
2.050379987753039	6.374230649324693e-27	1.1335163118533124e-24
2.0504532156097444	1.9943040336419753e-25	7.582132466300063e-24
2.0505264460817303	7.00432702284848e-27	1.2455650525910665e-24
2.0505996791690904	5.964657527759008e-27	1.0606827669547493e-24
2.0506729148719183	6.591500318894386e-27	1.172152929835487e-24
2.050746153190306	6.389010729413772e-27	1.1361446230634257e-24
2.0508193941243484	6.506091337391874e-27	1.1569648265116558e-24
2.0508926376741385	6.483037213238073e-27	1.1528651590817373e-24
2.0509658838397704	7.215890761087348e-27	1.283186996553171e-24
2.0510391326213355	6.649505744760966e-27	1.1824679152843945e-24
2.0511123840189294	7.087864455632e-27	1.2604203422597113e-24
2.0511856380326443	7.045244334351956e-27	1.2528412938471443e-24
2.051258894662574	6.296695596201326e-27	1.1197284130007565e-24
2.051332153908812	6.560228581499255e-27	1.1665919411628964e-24
2.0514054157714514	6.96805975651167e-27	1.2391157192925525e-24
2.0514786802505864	7.525975916755173e-27	1.3383288013214518e-24
2.0515519473463097	7.582485710202143e-27	1.3483778215366814e-24
2.051625217058715	6.576560289821626e-27	1.1694961752269395e-24
2.0516984893878956	6.514800149502494e-27	1.1585134966378764e-24
2.051771764333945	6.690640446099166e-27	1.189782814527177e-24
2.0518450418969567	2.364335162923554e-25	8.98895158291386e-24
2.0519183220770243	2.5117353946912178e-25	9.549351634246449e-24
2.0519916048742415	1.2423675068489483e-26	2.2092765571308737e-24
2.052064890288701	7.504662045747593e-27	1.334538599525351e-24
2.0521381783204977	7.363062075614246e-27	1.3093581683903255e-24
2.0522114689697237	6.924375572139218e-27	1.2313474507311645e-24
2.052284762236472	7.028695375628276e-27	1.249898426591554e-24
2.052358058120838	7.553214580192764e-27	1.3431725967562565e-24
2.0524313566229138	7.607435360449471e-27	1.3528145664689311e-24
2.0525046577427926	2.4624603578635497e-25	9.362013169194602e-24
2.0525779614805693	6.674009115667163e-27	1.1868252992802985e-24
2.0526512678363367	6.792458854920199e-27	1.2078889725241137e-24
2.052724576810188	7.799514898218804e-27	1.3869716751794312e-24
2.052797888402217	8.002836569674948e-27	1.4231279493759467e-24
2.052871202612517	7.491365530856247e-27	1.3321741076596952e-24
2.0529445194411813	7.057151840194018e-27	1.2549587810935307e-24
2.0530178388883047	7.1623468824383e-27	1.2736653988596482e-24
2.053091160953979	7.562097512110065e-27	1.3447522302491874e-24
2.053164485638299	8.031438299011723e-27	1.428214136013056e-24
2.053237812941357	8.195585861297993e-27	1.4574041590352312e-24
2.0533111428632482	7.943321037540606e-27	1.4125444248387452e-24
2.0533844754040644	2.5706546723456088e-25	9.773356480277114e-24
2.0534578105639003	7.867069248971574e-27	1.3989847262796512e-24
2.0535311483428496	8.404097908978166e-27	1.494483427148702e-24
2.053604488741004	7.881703626157727e-27	1.4015871274425384e-24
2.053677831758459	7.572680299595949e-27	1.3466341455578845e-24
2.0537511773953074	2.8208510419960374e-25	1.072457654766705e-23
2.0538245256516436	2.5432847319912707e-25	9.669298869270657e-24
2.05389787652756	2.71666870703655e-25	1.0328486357311897e-23
2.0539712300231496	2.60153662987767e-25	9.890766408190235e-24
2.054044586138508	8.444916594869859e-27	1.5017421300153066e-24
2.054117944873727	8.453972976759437e-27	1.5033526077596747e-24
2.054191306228901	2.7152606007550714e-25	1.0323132886540797e-23
2.054264670204123	2.6393854171874145e-25	1.0034663484177802e-23
2.054338036799488	2.5401817385825877e-25	9.657501617362323e-24
2.0544114060150878	2.5118571413617256e-25	9.549814502178097e-24
2.054484777851017	2.981904261406387e-25	1.133688381029808e-23
2.0545581523073686	2.86183193205892e-25	1.0880381546203911e-23
2.054631529384237	2.8914109661532975e-25	1.0992837897364778e-23
2.054704909081715	8.75605139796197e-27	1.5570705914238285e-24
2.0547782913998964	9.096052553448262e-27	1.6175322968428991e-24
2.0548516763388753	9.153764595787935e-27	1.6277951105032932e-24
2.0549250638987444	8.156064671957324e-27	1.4503761873087558e-24
2.054998454079598	7.780020771218238e-27	1.3835050747132523e-24
2.055071846881529	8.048709831456136e-27	1.4312854970656283e-24
2.0551452423046324	9.501751575019179e-27	1.6896769185161494e-24
2.055218640349	9.556258411568291e-27	1.6993697570303137e-24
2.055292041014727	8.411572523786306e-27	1.4958126225098307e-24
2.055365444301906	3.063221298829722e-25	1.1646042563983627e-23
2.055438850210631	8.617741979148202e-27	1.5324753122547307e-24
2.0555122587409955	9.414658340148175e-27	1.6741893078836707e-24
2.0555856698930937	3.0677643818350703e-25	1.1663314883836001e-23
2.0556590836670185	1.0029885438540116e-26	1.7835938760405077e-24
2.055732500062864	3.047742356228738e-25	1.1587193265552137e-23
2.055805919080723	3.336351929643805e-25	1.2684456260442235e-23
2.0558793407206903	2.8414445328541597e-25	1.0802870816241864e-23
2.0559527649828584	9.242804250954912e-27	1.643628849049333e-24
2.056026191867322	9.051988181671429e-27	1.6096964203381949e-24
2.056099621374175	8.675948449523334e-27	1.5428260490346447e-24
2.05617305350351	8.162916783743227e-27	1.4515946842391717e-24
2.056246488255421	8.959311487005254e-27	1.5932159145466632e-24
2.0563199256300013	8.822364497024898e-27	1.5688629132917756e-24
2.0563933656273448	9.186801175500423e-27	1.6336699374513757e-24
2.0564668082475457	9.293241674716076e-27	1.6525980322663213e-24
2.056540253490698	8.449049288190717e-27	1.5024770383593553e-24
2.056613701356894	8.781304420063489e-27	1.5615612843482674e-24
2.0566871518462277	8.950838989029984e-27	1.5917092676765614e-24
2.056760604958794	8.14122795216351e-27	1.44773780397657e-24
2.056834060694685	8.142281002368435e-27	1.447925065726285e-24
2.056907519053996	9.041092669203738e-27	1.6077588937898838e-24
2.056980980036819	9.187928716627072e-27	1.6338704457683248e-24
2.0570544436432487	9.094814056313337e-27	1.6173120574474556e-24
2.0571279098733792	7.914727056904079e-27	1.4074596161370471e-24
2.0572013787273034	9.046824284238128e-27	1.6087781350900759e-24
2.057274850205115	8.687899022684753e-27	1.5449511948537557e-24
2.0573483243069077	8.908240194163276e-27	1.5841340116961679e-24
2.0574218010327763	8.80241385350154e-27	1.565315131432315e-24
2.0574952803828133	7.71363326569287e-27	1.3716995212972907e-24
2.0575687623571124	8.19808549715687e-27	1.4578486641332752e-24
2.0576422469557683	8.98185815769124e-27	1.597225342571245e-24
2.0577157341788737	3.7110612262158027e-25	1.410906127303634e-23
2.0578627164988093	8.282963605843086e-27	1.4729423634372486e-24
2.0579362115958273	6.578114125189679e-25	2.5009292381836312e-23
2.05800970931767	4.0407412999782826e-25	1.5362469955263093e-23
2.0580832096644315	3.5106068093474404e-25	1.334695483564661e-23
2.058156712636205	7.992604298582831e-27	1.4213083656758418e-24
2.058230218233085	7.893223621676034e-27	1.4036357045259326e-24
2.058303726455165	8.723344391409273e-27	1.5512543717921611e-24
2.058377237302538	8.397418994055539e-27	1.4932957294598711e-24
2.0584507507752985	7.693015914957368e-27	1.3680331802670413e-24
2.058524266873541	7.661395556215866e-27	1.3624101969782361e-24
2.0585977855973576	8.015733167880381e-27	1.4254213248807738e-24
2.0586713069468434	8.192226944079384e-27	1.456806849702244e-24
2.0587448309220915	8.338492946782602e-27	1.4828170318018274e-24
2.058818357523196	8.155489588440151e-27	1.450273921390992e-24
2.05889188675025	7.951577771361115e-27	1.4140127028134638e-24
2.058965418603348	8.087374274974306e-27	1.4381611154465257e-24
2.0590389530825837	7.932290752616207e-27	1.4105829319819538e-24
2.0591124901880518	8.09310349159137e-27	1.4391799302411035e-24
2.059186029919844	8.112656057177361e-27	1.4426569227206037e-24
2.0592595722780556	8.062848887473421e-27	1.4337998162849206e-24
2.0593331172627796	7.966624377266712e-27	1.416688409760753e-24
2.0594066648741105	8.06462634073103e-27	1.4341158971379513e-24
2.0594802151121416	3.7462010027825406e-25	1.4242658977433816e-23
2.059553767976967	7.211189241545533e-27	1.2823509350134607e-24
2.0596273234686806	3.2367496238874782e-25	1.2305778855465898e-23
2.059700881587376	3.360288501358258e-25	1.2775460567943252e-23
2.059774442333147	3.1522184500541227e-25	1.1984400295966169e-23
2.0598480057060873	3.3443459107291256e-25	1.2714848528872497e-23
2.059921571706291	8.528506940151458e-27	1.5166068290045375e-24
2.0599951403338523	3.4026907625422643e-25	1.2936669468764989e-23
2.060068711588864	3.653538813826536e-25	1.3890367160624555e-23
2.0601422854714206	3.7740166302445284e-25	1.434841104356432e-23
2.060215861981616	3.1809007200616776e-25	1.2093447245158926e-23
2.060289441119544	7.251624661428493e-27	1.2895414824748753e-24
2.060363022885298	6.914523239633687e-27	1.2295954307276202e-24
2.060436607278973	7.18180702032843e-27	1.2771259551123021e-24
2.060510194300661	3.249353154164045e-25	1.2353696141139447e-23
2.0605837839504573	3.511987537107304e-25	1.3352204216181665e-23
2.060657376228456	3.2986385865167217e-25	1.2541074128875078e-23
2.0607309711347495	3.2424078326641603e-25	1.232729076525652e-23
2.060804568669433	8.849595549683884e-27	1.5737053553174921e-24
2.0608781688325997	3.337139461956065e-25	1.268745037478604e-23
2.060951771624344	7.92976226560858e-27	1.4101332963435323e-24
2.0610253770447593	8.573626265090749e-27	1.5246303056579772e-24
2.061098985093939	2.933149576129365e-25	1.1151523666665382e-23
2.0611725957719784	2.8934329091239785e-25	1.1000525110138955e-23
2.0612462090789707	3.067886214804741e-25	1.1663778079867906e-23
2.061319825015009	3.0803244952076067e-25	1.1711067103044228e-23
2.061393443580188	7.172947985506674e-27	1.2755505711906674e-24
2.061467064774601	7.374455802181318e-27	1.3113842913261086e-24
2.0615406885983436	3.25545083825234e-25	1.2376878889464273e-23
2.0616143150515076	6.720217827469467e-27	1.1950424993565442e-24
2.061687944134188	6.936989796629943e-27	1.233590612299711e-24
2.0617615758464787	7.292960819234965e-27	1.2968922063066121e-24
2.061835210188473	7.220384399053563e-27	1.2839860909403196e-24
2.0619088471602653	6.2860720477300456e-27	1.1178392492499539e-24
2.06198248676195	6.655804638876814e-27	1.1835880346556175e-24
2.06205612899362	6.86455878779797e-27	1.2207103551342861e-24
2.0621297738553697	9.080605915324094e-25	3.452350081172e-23
2.062203421347293	5.7455497874754066e-27	1.0217192886421011e-24
2.062277071469484	5.604896620536582e-27	9.967072255696929e-25
2.0623507242220365	3.409266090212867e-25	1.2961668167341953e-23
2.0624243796050443	6.737049191165814e-27	1.1980355861069528e-24
2.0624980376186013	6.405628451389299e-27	1.1390997183465092e-24
2.0625716982628024	6.585603270736074e-27	1.1711042699034933e-24
2.0626453615377405	6.955642841398294e-27	1.2369076448443204e-24
2.0627190274435097	6.1589704107171224e-27	1.0952370268417212e-24
2.0627926959802045	6.332329013664902e-27	1.126065030259236e-24
2.0628663671479175	6.3884779905650425e-27	1.1360498872108635e-24
2.0629400409467444	7.05745906042727e-27	1.2550134134350445e-24
2.063013717376778	6.823310435010099e-27	1.2133752454882172e-24
2.0630873964381133	6.56474482050139e-27	1.1673950546457275e-24
2.0631610781308427	5.794541294620348e-27	1.0304313474843636e-24
2.0632347624550618	5.8061943985953775e-27	1.0325035949705473e-24
2.0633084494108638	6.598488331977096e-27	1.1733955938136928e-24
2.063382138998343	6.643093263414277e-27	1.181327596929787e-24
2.063455831217593	5.936931319344014e-27	1.0557522724004665e-24
2.0635295260687077	6.2416286844588986e-27	1.109935977468158e-24
2.0636032235517816	6.05706128999268e-27	1.0771147377337766e-24
2.0636769236669084	6.454159489261044e-27	1.1477298928860231e-24
2.063750626414182	6.698264752909923e-27	1.1911386293089152e-24
2.063824331793697	6.129270142596359e-27	1.0899554893145425e-24
2.063898039805547	6.228157938616014e-27	1.1075405024711304e-24
2.0639717504498254	6.872144413193152e-27	1.2220592912795385e-24
2.0640454637266274	2.6334696361643316e-25	1.00121723120185e-23
2.0641191796360463	2.56302066691842e-25	9.744332801128408e-24
2.064192898178176	2.4019821709129933e-25	9.132081515321663e-24
2.064266619353111	2.481957441766835e-25	9.43613901478662e-24
2.064340343160945	2.7958336431833195e-25	1.0629463050145859e-23
2.064414069601772	6.471067597836256e-27	1.1507366270202235e-24
2.0644877986756867	2.5600350319297133e-25	9.732981733488503e-24
2.064561530382782	6.186727821641354e-27	1.1001730700739766e-24
2.0646352647231527	6.4546482329632905e-27	1.1478168051722728e-24
2.064709001696893	6.29823005222393e-27	1.1200012821558172e-24
2.064782741304097	6.266393045107398e-27	1.1143397727325577e-24
2.0648564835448573	2.7082768930175974e-25	1.0296581570252897e-23
2.06493022841927	8.810946248756013e-27	1.5668324297122487e-24
2.0650039759274277	2.771969823213212e-25	1.0538735337062486e-23
2.0650777260694246	5.964357515527883e-27	1.0606294163974128e-24
2.065151478845356	5.899855464443907e-27	1.0491591494626217e-24
2.0652252342553146	6.154317247535412e-27	1.0944095644139629e-24
2.0652989922993954	1.510913186973428e-26	2.6868258107511333e-24
2.0653727529776917	2.4894141344770207e-25	9.464488569786951e-24
2.065446516290298	2.36293320803438e-25	8.98362149908402e-24
2.0655202822373084	6.212740296372447e-27	1.1047988148958227e-24
2.0655940508188166	6.657610163132217e-27	1.1839091073163877e-24
2.0656678220349174	2.3176661750105556e-25	8.811521039498513e-24
2.065741595885704	5.447363619451599e-27	9.686934563465867e-25
2.065815372371272	5.921816617411758e-27	1.0530644560769656e-24
2.0658891514917137	6.001764585168354e-27	1.0672814385705669e-24
2.0659629332471243	6.1469133863270085e-27	1.0930929510197938e-24
2.066036717637597	5.4972760651429124e-27	9.775692837943418e-25
2.0661105046632273	5.8960505341338646e-27	1.0484825265399228e-24
2.066184294324108	5.364107543495503e-27	9.538881997832509e-25
2.0662580866203335	5.493640781407207e-27	9.769228287726562e-25
2.0663318815519984	5.7065351145829216e-27	1.0147813896926906e-24
2.066405679119197	5.646108620487096e-27	1.004035870665546e-24
2.0664794793220227	5.647631400451943e-27	1.004306663491296e-24
2.06655328216057	5.957208124180985e-27	1.0593580548547625e-24
2.0666270876349326	5.3709539945310916e-27	9.551056900740937e-25
2.0667008957452055	2.5343659657884164e-25	9.635390665884779e-24
2.0667747064914823	5.5126815897740306e-27	9.803088165195782e-25
2.066848519873857	5.5349981927071505e-27	9.84277332069376e-25
2.066922335892424	5.589854624279036e-27	9.940323383466257e-25
2.0669961545472773	5.6903500235507045e-27	1.0119032282794705e-24
2.067069975838511	5.372832224461208e-27	9.554396918352982e-25
2.0671437997662196	6.0480579039405645e-27	1.0755136841300658e-24
2.0672176263304967	2.395820485824845e-25	9.108655441981856e-24
2.067291455531437	2.7625350317798593e-25	1.0502865260467917e-23
2.0675129589551777	5.801238295102357e-27	1.0316222612909818e-24
2.0675867987037124	6.0698534495382315e-27	1.0793895411267558e-24
2.06766064108938	5.6914123342423616e-27	1.0120921368024744e-24
2.0677344861122764	5.549612033324711e-27	9.868760812565561e-25
2.0678083337724944	5.8030882506034195e-27	1.031951235068684e-24
2.0678821840701294	6.766555577487336e-27	1.2032826460329755e-24
2.0679560370052745	2.16209702954017e-25	8.220063644473596e-24
2.068029892578025	2.4919505376996265e-25	9.474131705887228e-24
2.068103750788474	2.3374545570038174e-25	8.886754369540301e-24
2.0681776116367168	2.2523463972669137e-25	8.563182170817027e-24
2.068251475122846	2.227704278640308e-25	8.469495448769941e-24
2.068325341246958	1.113611007895444e-26	1.9803115261331572e-24
2.0683992100091455	5.829064372497152e-27	1.036570515340313e-24
2.068473081409503	5.745368023288622e-27	1.0216869658910175e-24
2.0685469554481246	5.330602345064694e-27	9.479300393333737e-25
2.068620832125105	5.311686752026543e-27	9.445663183705312e-25
2.068694711440538	5.6270274200787615e-27	1.000642700085049e-24
2.068768593394518	5.0777239300003045e-27	9.029611914581451e-25
2.0688424779871393	5.270264713460185e-27	9.372003225400921e-25
2.0689163652184956	5.648738142389259e-27	1.0045034731312322e-24
2.068990255088682	5.272445883701611e-27	9.375881955531034e-25
2.0690641475977922	5.419993972125838e-27	9.638263683166445e-25
2.069138042745921	5.589628428846588e-27	9.939921144786094e-25
2.069211940533162	5.114783628083804e-27	9.0955144126256e-25
2.0692858409596098	5.395072082515464e-27	9.593945600013052e-25
2.069359744025358	5.644678742217718e-27	1.003781598357016e-24
2.069507558075135	5.468382745617792e-25	2.07902113490621e-23
2.0695814690593517	2.4216013977350694e-25	9.206671735339275e-24
2.069655382683247	2.2627776328234337e-25	8.602840622308135e-24
2.0697292989469145	2.163932779102886e-25	8.227042969654042e-24
2.069803217850448	2.0769823993868824e-25	7.896466845913332e-24
2.069877139393943	1.9976597162426465e-25	7.594890415721988e-24
2.0699510635774923	2.487707793241988e-25	9.458001241346314e-24
2.070024990401192	9.114944831552809e-27	1.6208918717591039e-24
2.0700989198651345	5.51063371326958e-27	9.799446468573614e-25
2.0701728519694154	2.6544670616762414e-25	1.0092002297315085e-23
2.0703207240993686	5.512923942023078e-27	9.803519135210244e-25
2.070394664125229	6.207238900319067e-27	1.1038205129630034e-24
2.070468606791805	6.390130025062712e-27	1.1363436651040513e-24
2.0705425520991905	5.630872742430312e-27	1.0013265058413217e-24
2.0706165000474797	2.1273453474858594e-25	8.087941434260069e-24
2.0706904506367674	2.123978882275683e-25	8.075142490500155e-24
2.070764403867147	2.272502668648879e-25	8.639814177304854e-24
2.0708383597387137	2.1763809358808774e-25	8.274369541761325e-24
2.0709123182515614	2.2320422306533126e-25	8.485987882340852e-24
2.070986279405785	2.249767474165214e-25	8.553377378645101e-24
2.071060243201478	2.2204694287775826e-25	8.441989316752139e-24
2.071134209638735	5.461896675986144e-27	9.712778398666181e-25
2.071208178717651	2.1550119235994767e-25	8.193126822969003e-24
2.0712821504383188	1.9488783227770078e-25	7.409428730388219e-24
2.0713561248008343	5.082336701140506e-27	9.037814710523291e-25
2.071430101805292	5.196516924075053e-27	9.240859050001455e-25
2.071504081451785	4.8782276369927586e-27	8.67485176434704e-25
2.071578063740408	5.1598086367526685e-27	9.175581458478265e-25
2.071652048671256	5.240346328315282e-27	9.318799977116124e-25
2.071726036244423	5.236194026448267e-27	9.311416024201744e-25
2.0718000264600036	5.435439888798465e-27	9.665730838754552e-25
2.071874019318091	4.81099508390285e-27	8.555293499502908e-25
2.071948014818781	4.643125759395994e-27	8.256774936155225e-25
2.0720220129621674	4.97087082339529e-27	8.839597235207062e-25
2.0720960137483444	4.836199717803782e-27	8.600114381006503e-25
2.0721700171774073	5.040668271120951e-27	8.963716599370873e-25
2.072244023249449	5.173012795121601e-27	9.19906214143263e-25
2.0723180319645653	5.046270647278096e-27	8.973679189538419e-25
2.07239204332285	5.021296248013758e-27	8.929267729548549e-25
2.072466057324397	4.974134500349126e-27	8.84540096473509e-25
2.0725400739693014	5.071467202770729e-27	9.018485705374864e-25
2.0726140932576573	4.676501703293975e-27	8.316126689979616e-25
2.072688115189559	4.9269363998471394e-27	8.761469554419456e-25
2.072762139765102	4.902689057329945e-27	8.718351004472967e-25
2.072836166984379	4.645755281298158e-27	8.261450960812088e-25
2.0729101968474857	5.00919883158214e-27	8.907755142993543e-25
2.072984229354516	4.817764790059575e-27	8.567331928573424e-25
2.0730582645055646	4.6430490145171266e-27	8.256638462317312e-25
2.0731323023007255	4.892768771935604e-27	8.7007099652145e-25
2.073206342740093	5.1028033485725615e-27	9.074210128244247e-25
2.0732803858237627	4.820273135837214e-27	8.57179246822306e-25
2.0733544315518273	4.974695949726086e-27	8.846399378601915e-25
2.0734284799243827	5.3102932265945225e-27	9.443185106122185e-25
2.073502530941523	4.934081751989889e-27	8.774175987012385e-25
2.0735765846033427	1.9333049548854479e-25	7.350220437014514e-24
2.0736506409099356	2.0406972286495174e-25	7.758514474333059e-24
2.0737246998613963	1.7883112428224294e-25	6.798969718419352e-24
2.0737987614578204	1.963445078748224e-25	7.464809991978673e-24
2.073872825699301	7.15257827897424e-27	1.2719282682191514e-24
2.073946892585933	1.6333438460757735e-25	6.2098001082345485e-24
2.074020962117811	5.083883716330258e-27	9.040565735782246e-25
2.0740950342950293	1.9801027035567341e-25	7.528140515179492e-24
2.074169109117683	4.6749991193498825e-27	8.313454675889985e-25
2.0742431865858655	4.940180950257584e-27	8.785022065709571e-25
2.0743172666996728	5.049808990114191e-27	8.979971351749503e-25
2.074391349459197	5.059608099384008e-27	8.99739690600074e-25
2.074465434864535	4.991692920792614e-27	8.876624742282547e-25
2.07453952291578	4.8071739967762016e-27	8.54849853894162e-25
2.0746136136130273	4.615529916637792e-27	8.207701817175642e-25
2.0746877069563703	4.7808585817338016e-27	8.501702378205095e-25
2.0747618029459045	4.300201366198027e-27	7.646959548531189e-25
2.0748359015817246	4.611458398853796e-27	8.200461520932756e-25
2.074910002863924	4.874677176544212e-27	8.668538053635236e-25
2.0749841067925976	1.8849894313994705e-25	7.166529939944055e-24
2.07505821336784	5.061886210525056e-27	9.001448024136642e-25
2.075132322589746	5.157894053985191e-27	9.172176795364045e-25
2.07520643445841	4.4706355853406345e-27	7.950039211198549e-25
2.075280548973926	5.022839223999361e-27	8.932011571973936e-25
2.0753546661363895	4.866586650630178e-27	8.654150837985922e-25
2.0754287859458946	1.8167172950942415e-25	6.906966517070055e-24
2.0755029084025356	5.1254511662460436e-27	9.114484276095314e-25
2.075577033506407	4.822773403206554e-27	8.576238642205548e-25
2.075651161257604	4.762851809629575e-27	8.469681306130889e-25
2.07572529165622	4.705260836847606e-27	8.367268465028597e-25
2.07579942470235	4.524377196566904e-27	8.04560681190454e-25
2.0759476987375325	2.1734489129136404e-25	8.263222301342207e-24
2.0760218397267733	6.728025609092946e-27	1.1964309410864558e-24
2.0760959833639063	1.8370898632524767e-25	6.984420860965843e-24
2.0761701296490265	1.951755809377577e-25	7.420368629324126e-24
2.0762442785822284	5.056639284333176e-27	8.99211752332363e-25
2.076318430163606	4.735231731646471e-27	8.420565090149862e-25
2.076392584393255	4.544827687182356e-27	8.081973498291192e-25
2.0764667412712687	4.418012833664136e-27	7.856461255392638e-25
2.076540900797743	4.479925754887453e-27	7.966559728419429e-25
2.076615062972771	4.8566461692150845e-27	8.636473884559585e-25
2.0766892277964493	2.018006402735346e-25	7.672246360269818e-24
2.07676339526887	1.8190466449925504e-25	6.915822458386629e-24
2.0768375653901296	5.158245464746314e-27	9.172801701885015e-25
2.0769117381603226	5.186410835289775e-27	9.222887600398569e-25
2.0769859135795423	4.8910399925590654e-27	8.697635712444704e-25
2.0770600916478843	5.066406079969788e-27	9.009485614906273e-25
2.0771342723654436	4.8974784839754245e-27	8.709085149162127e-25
2.0772084557323134	4.525168880580456e-27	8.047014647285096e-25
2.0772826417485892	5.0168652410603406e-27	8.921388161117554e-25
2.077356830414366	4.604248419444636e-27	8.187640163002642e-25
2.0774310217297383	4.466148029529107e-27	7.942059083097507e-25
2.0775052156948	4.366153491572135e-27	7.764240855132266e-25
2.077579412309646	4.72731085230677e-27	8.406479553510673e-25
2.077653611574372	4.7202260882262836e-27	8.393880863421357e-25
2.0777278134890707	4.5638886915699355e-27	8.115869289928286e-25
2.077802018053838	4.642317918565838e-27	8.2553383694403705e-25
2.077876225268769	4.720811772828148e-27	8.39492237428963e-25
2.077950435133957	4.327280190824926e-27	7.695113264813261e-25
2.0780246476494972	4.884637853980062e-27	8.686250921229444e-25
2.078098862815485	5.337384168833873e-27	9.491360370904977e-25
2.0781730806320144	4.731931701855275e-27	8.414696715119666e-25
2.078247301099179	4.6572670131279115e-27	8.281922036498828e-25
2.078321524217076	4.557765258077337e-27	8.104980114229655e-25
2.078395749985798	4.124596965742409e-27	7.334685858888733e-25
2.0784699784054403	4.508846456607113e-27	8.017988816811377e-25
2.0785442094760973	4.4737780861699485e-27	7.955627455719347e-25
2.0786184431978643	4.512287858543586e-27	8.024108591016674e-25
2.078692679570836	4.763922198729537e-27	8.471584757028075e-25
2.0787669185951065	4.833428823756339e-27	8.59518695717454e-25
2.07884116027077	4.5227372796816826e-27	8.042690581473377e-25
2.078915404597923	4.8312355359024595e-27	8.591286678543695e-25
2.0789896515766584	4.2965660824623175e-27	7.640494998314324e-25
2.079063901207072	4.8917791669186586e-27	8.698950170988796e-25
2.0791381534892577	1.588600916779069e-25	6.039692235445269e-24
2.0792124084233112	5.359765399033403e-27	9.53116045174014e-25
2.079286666009326	4.552998997179405e-27	8.096504370611992e-25
2.079360926247398	4.356532107284952e-27	7.7471313455583045e-25
2.0794351891376213	4.705184091968742e-27	8.367131991190689e-25
2.0795094546800903	4.353793526870715e-27	7.742261384394929e-25
2.079583722874901	4.636275269156254e-27	8.244592850413222e-25
2.079657993722146	4.4430437817865836e-27	7.900973275052541e-25
2.079732267221922	4.59389997841031e-27	8.169237743385297e-25
2.0798065433743225	4.464920111467265e-27	7.939875501690923e-25
2.0798808221794434	1.6097434644870233e-25	6.120073959942931e-24
2.079955103637378	1.6945706232838128e-25	6.442577822888329e-24
2.0800293877482225	1.91143956923286e-25	7.267090559298779e-24
2.080103674512071	4.6918587574752806e-27	8.343435823229083e-25
2.080177963929017	4.781181718065863e-27	8.50227700489104e-25
2.0802522559991576	4.5230402199929894e-27	8.043229293991447e-25
2.0803265507225857	4.745834642542296e-27	8.43942002828239e-25
2.0804008480993974	4.74515201704081e-27	8.43820612940833e-25
2.0804751481296866	5.077033226090517e-27	9.028383650040245e-25
2.0805494508135487	5.173917576851381e-27	9.200671096153279e-25
2.0806237561510774	4.826194609122273e-27	8.582322502242978e-25
2.0806980641423687	4.23891048241393e-27	7.537967231874843e-25
2.0807723747875166	4.9789451924927206e-27	8.853955719522073e-25
2.0808466880866168	5.044986180358147e-27	8.971395048461793e-25
2.0809210040397623	4.856298797658113e-27	8.635856160872194e-25
2.0809953226470497	1.6088126488728967e-25	6.116535097678724e-24
2.0810696439085725	1.854767965159294e-25	7.051631129886305e-24
2.0811439678244263	1.8515041022660664e-25	7.039222269255816e-24
2.081218294394706	4.736221336663414e-27	8.422324884375566e-25
2.0812926236195057	4.869369662290073e-27	8.659099810318613e-25
2.0813669554989205	4.308865459101472e-27	7.662366726548052e-25
2.0814412900330455	4.258209799846409e-27	7.572286810692824e-25
2.0815156272219757	1.7761884555540428e-25	6.752880166686445e-24
2.081589967065805	1.7255454308601498e-25	6.56034075682426e-24
2.0816643095646286	1.8931384586627643e-25	7.197511677502372e-24
2.0817386547185417	4.642366389015645e-27	8.255424563443258e-25
2.0818130025276385	4.8522030446492166e-27	8.628572767627866e-25
2.0818873529920148	4.5504623769727074e-27	8.091993551127331e-25
2.0819617061117643	4.4716332687658794e-27	7.951813371091397e-25
2.082036061886982	4.906752496705643e-27	8.725576935048711e-25
2.0821104203177643	4.832843139154475e-27	8.594145446306266e-25
2.0821847814042043	4.578765080457299e-27	8.142323665982418e-25
2.0822591451463968	5.149839880908519e-27	9.15785422521691e-25
2.082333511544438	4.9810213434262266e-27	8.857647695979263e-25
2.082407880598422	4.83030247974363e-27	8.589627443988037e-25
2.0824822523084427	4.6290774073595454e-27	8.231793040983827e-25
2.082556626674597	1.7015586729787434e-25	6.469145646838065e-24
2.0826310036969784	5.329540034373038e-27	9.477411308103697e-25
2.0827053833756817	2.0678766748439252e-25	7.861847846742847e-24
2.0827797657108023	5.056691793987136e-27	8.992210900160097e-25
2.0828541507024347	5.130492093026232e-27	9.123448452396038e-25
2.0829285383506746	4.8513305765526444e-27	8.627021275575816e-25
2.0830029286556155	4.472239149388497e-27	7.952890796127542e-25
2.083077321617353	5.081807565396753e-27	9.036873759325062e-25
2.0831517172359817	4.8728595346763556e-27	8.665305778526804e-25
2.083226115511598	5.157360879037288e-27	9.171228661332236e-25
2.083300516444295	4.7709261787270076e-27	8.4840397904459e-25
2.083374920034168	4.66171013769378e-27	8.289823153430554e-25
2.0834493262813116	4.808377679613137e-27	8.550639023346763e-25
2.0835237351858216	4.843199658597103e-27	8.61256223159076e-25
2.0835981467477924	5.081936819929575e-27	9.037103609999434e-25
2.0836725609673192	4.8316394563175395e-27	8.59200496190112e-25
2.083746977844497	4.82250277652845e-27	8.57575739235607e-25
2.0838213973794195	4.9729752487578515e-27	8.843339491499268e-25
2.0838958195721835	4.8995748309296854e-27	8.71281303978719e-25
2.0839702444228823	5.2216448130971216e-27	9.285543457667142e-25
2.0840446719316117	5.199788679437192e-27	9.246677145196629e-25
2.084119102098467	4.853128022399744e-27	8.630217636516373e-25
2.0841935349235414	4.648134372542977e-27	8.26568164978735e-25
2.0842679704069313	4.3775602040939675e-27	7.784525177146081e-25
2.084342408548732	4.4931016388273315e-27	7.989990131538775e-25
2.0844168493490374	5.6840852179128306e-27	1.0107891707920976e-24
2.0844912928079427	5.623359822709842e-27	9.999904987965033e-25
2.0845657389255425	4.7787137643297324e-27	8.497888293577148e-25
2.084640187701933	4.802460245532228e-27	8.540116172160422e-25
2.084714639137208	4.5203501100285636e-27	8.038445526830967e-25
2.084789093231463	4.936157902923396e-27	8.777867963469574e-25
2.0848635499847923	5.0431281464487814e-27	8.968090945017614e-25
2.084938009397292	5.475270480929408e-27	9.736560760630669e-25
2.085012471469056	1.8339849877332608e-25	6.972616453472837e-24
2.0850869362001805	1.7909733569919265e-25	6.809090794209722e-24
2.0851614035907593	1.9156656754769367e-25	7.283157767115997e-24
2.0852358736408867	4.981538361557527e-27	8.858567098676775e-25
2.0853103463506595	4.7914857278545294e-27	8.520600413339065e-25
2.0853848217201723	5.229416241883243e-27	9.299363229464082e-25
2.0854592997495196	5.238383275097998e-27	9.31530911999902e-25
2.0855337804387966	5.26134615069524e-27	9.356143528868879e-25
2.0856082637880977	5.1322895388733325e-27	9.126644813336593e-25
2.085682749797519	5.523785361984555e-27	9.822833774691526e-25
2.085757238467154	5.531589104403881e-27	9.836711009157058e-25
2.0858317297970994	4.996859062901474e-27	8.885811586424072e-25
2.0859062237874495	4.822280620300156e-27	8.575362336509484e-25
2.085980720438299	1.7735402065625116e-25	6.742811804832476e-24
2.0860552197497433	5.271133142352609e-27	9.373547534619398e-25
2.086129721721877	4.911074445146988e-27	8.733262566973207e-25
2.0862042263547957	4.733914951093313e-27	8.418223486404646e-25
2.086278733648594	4.814400133001963e-27	8.561348628206034e-25
2.086353243603367	4.4836175874812756e-27	7.973124838306333e-25
2.0864277562192104	4.364937691122747e-27	7.762078822226407e-25
2.086502271496218	5.5405601768227886e-27	9.852664082525566e-25
2.086576789434486	5.313060081437812e-27	9.448105347120574e-25
2.0866513100341084	5.249369910388147e-27	9.334846427321098e-25
2.0867258332951812	5.442694299453284e-27	9.678631207853985e-25
2.086800359217799	5.108191646909716e-27	9.08379202823235e-25
2.0868748878020567	2.069558058758618e-25	7.86824029009795e-24
2.0869494190480498	5.326401572747873e-27	9.471830246416467e-25
2.087023952955873	4.898847774182541e-27	8.71152012974381e-25
2.087098489525621	5.668534281932288e-27	1.0080237798659946e-24
2.08717302875739	5.273318351798184e-27	9.377433447583094e-25
2.0872475706512743	5.443017435785348e-27	9.679205834539929e-25
2.0873221152073693	5.240213034578306e-27	9.318562943608172e-25
2.087396662425769	5.1975913523791636e-27	9.24276968373222e-25
2.08747121230657	4.885263930623435e-27	8.687364260433463e-25
2.0875457648498665	5.135347216415481e-27	9.132082218352333e-25
2.0876203200557546	4.946873911535444e-27	8.796924020942179e-25
2.087694877924328	5.489565224419057e-27	9.761980808650097e-25
2.0877694384556817	5.814886765927876e-27	1.0340493407557354e-24
2.0878440016499127	1.6059564222118739e-25	6.1056760267786345e-24
2.0879185675071144	5.440569678069966e-27	9.674853037393903e-25
2.0879931360273822	5.7824236821679785e-27	1.0282764974120755e-24
2.0880677072108123	5.424546155203782e-27	9.64635873660468e-25
2.088142281057498	5.375873745186755e-27	9.559805592034425e-25
2.0882168575675357	5.3897847642820794e-27	9.584543270864297e-25
2.08829143674102	1.9508249937634503e-25	7.416829767059922e-24
2.088366018578047	5.3262036517444854e-27	9.471478287571329e-25
2.0884406030787104	7.777027123074002e-27	1.3829727204276728e-24
2.088515190243106	2.0102206431347636e-25	7.642645727845395e-24
2.088589780071329	1.975496691436386e-25	7.510628945504688e-24
2.0886643725634744	1.9076728625520614e-25	7.252769939907883e-24
2.0887389677196375	2.0152527783912714e-25	7.66177737249915e-24
2.088813565539913	1.8748983548757198e-25	7.128164737026166e-24
2.0888881660243963	5.291805789196353e-27	9.410309276852633e-25
2.0889627691731834	5.27147243550127e-27	9.374150892639635e-25
2.0890373749863684	5.4941254859052985e-27	9.770090227755475e-25
2.0891119834640466	5.2689438937028784e-27	9.369654438822127e-25
2.089186594606313	5.307776802408577e-27	9.438710200805393e-25
2.0892612084132627	5.308766407425523e-27	9.440469995031103e-25
2.089335824884992	5.426339561846731e-27	9.649547914711663e-25
2.089410444021595	5.0711440664386665e-27	9.017911078688926e-25
2.089485065823167	6.235036703284812e-27	1.1087637390288332e-24
2.089559690289804	6.112046976097389e-27	1.0868927290784635e-24
2.0896343174216	5.637129469659887e-27	1.0024391267619799e-24
2.089708947218651	2.0125675555918302e-25	7.651568440148088e-24
2.0897835796810518	5.7006701901559746e-27	1.0137384422577029e-24
2.089858214808897	5.325456398976587e-27	9.470149463360078e-25
2.089932852602283	5.446523464988232e-27	9.685440534082411e-25
2.0900074930613046	5.7742240977418695e-27	1.0268183821964933e-24
2.0900821361860564	5.642986315678534e-27	1.0034806376302529e-24
2.090156781976635	5.703505711469827e-27	1.014242677174618e-24
2.0902314304331338	5.621808768315938e-27	9.9971467798725e-25
2.0903060815556493	5.857468056085512e-27	1.0416214839097568e-24
2.0903807353442763	6.038759655985442e-27	1.0738601958412627e-24
2.09045539179911	5.752836511763434e-27	1.0230150718189045e-24
2.090530050920246	5.3116867520265426e-27	9.445663183705313e-25
2.0906047127077785	5.01992291860249e-27	8.92682556613329e-25
2.0906793771618037	5.73274147111325e-27	1.0194416121156928e-24
2.090754044282417	5.890702627838215e-27	1.0475315193746864e-24
2.090828714069713	5.659227955568865e-27	1.0063688550104767e-24
2.0909033865237863	5.580108024663181e-27	9.922991206051488e-25
2.090978061644734	5.602489254862707e-27	9.96279128688665e-25
2.0910527394326497	5.649396532665839e-27	1.0046205533184935e-24
2.0911274198876293	2.1708413351108095e-25	8.253308567035035e-24
2.0912021030097683	7.808512719429415e-27	1.3885717391988353e-24
2.0912767887991617	9.709766113206523e-27	1.726667715540881e-24
2.0913514772559045	2.0728357868298114e-25	7.880701864664849e-24
2.091426168380092	2.0109749088161217e-25	7.645513365986003e-24
2.09150086217182	5.269299343668147e-27	9.370286528176666e-25
2.0915755586311833	5.534675056375086e-27	9.842198694007819e-25
2.091650257758277	5.729413166892999e-27	1.0188497466291708e-24
2.0917249595531966	5.851893954357421e-27	1.0406302528765043e-24
2.091799664016038	6.01782850007605e-27	1.070138051483064e-24
2.091874371146896	5.8320735795894925e-27	1.0371056364415983e-24
2.091949080945865	6.1978598682809376e-27	1.1021526590070523e-24
2.0920237934130417	6.797839213635213e-27	1.2088457506362667e-24
2.092098508548521	2.1876708881260997e-25	8.317292743047317e-24
2.0921732263523976	6.3151222650453255e-27	1.1230051895808453e-24
2.0922479468247674	2.076926938675018e-25	7.896255990167698e-24
2.0923226699657254	6.0057645859661656e-27	1.0679927504764555e-24
2.092397395775367	6.541287846252584e-27	1.163223749212881e-24
2.092472124253788	5.46824210497924e-27	9.724062344392471e-25
2.092546855401083	5.662643694463819e-27	1.0069762688251735e-24
2.092621589217347	6.056019042513114e-27	1.0769293970104692e-24
2.092696325702676	6.4451639739799385e-27	1.146130238925315e-24
2.0927710648571654	6.0956110854180875e-27	1.0839699684803983e-24
2.0928458066809106	6.439650080989398e-27	1.1451497146878918e-24
2.0929205511740063	6.541509276774198e-27	1.1632631257466149e-24
2.0929952983365485	6.150189333467387e-27	1.0936755059546047e-24
2.0930700481686313	6.706297222857875e-27	1.1925670269009356e-24
2.093144800670352	6.521823789576658e-27	1.1597624960906174e-24
2.093219555841804	6.141227333986484e-27	1.0920818120396383e-24
2.0932943136830846	6.590856450144962e-27	1.1720384319815003e-24
2.0933690741942876	6.271676569573724e-27	1.1152793310096489e-24
2.093443837375508	6.785537924136923e-27	1.2066582376530932e-24
2.0935186032268436	6.3811499558671255e-27	1.1347467578889274e-24
2.093593371748387	6.757480941582578e-27	1.2016689222146717e-24
2.0936681429402353	6.489618506928599e-27	1.1540354969878655e-24
2.093742916802483	6.305138693117631e-27	1.1212298315410793e-24
2.093817693335226	6.685180260913454e-27	1.1888118410381017e-24
2.0938924725385593	6.33813247546153e-27	1.1270970479212256e-24
2.0939672544125787	6.735459695173242e-27	1.1977529293073602e-24
2.0940420389573795	6.734963434338554e-27	1.1976646802649271e-24
2.0941168261730563	6.290002907150983e-27	1.1185382658871547e-24
2.0941916160597054	6.138134973738346e-27	1.0915319039838692e-24
2.094266408617422	6.404906744106723e-27	1.138971378626441e-24
2.094341203846301	7.035606405379062e-27	1.2511274007823534e-24
2.0944160017464384	6.833038445142594e-27	1.2151051575001439e-24
2.0944908023179294	6.708956159584901e-27	1.1930398601443621e-24
2.0945656055608692	6.928592903881686e-27	1.232097410151458e-24
2.094640411475354	6.477130363906805e-27	1.1518147562273374e-24
2.0947152200614774	6.543581974004074e-27	1.1636317092273285e-24
2.094790031319337	6.545003052694522e-27	1.1638844167248552e-24
2.094864845249027	6.706624948696702e-27	1.1926253057120683e-24
2.0949396618506433	6.940654859842278e-27	1.2342423629444098e-24
2.0950144811242803	7.067933402992372e-27	1.2568760442067659e-24
2.095089303070035	6.768809798895774e-27	1.2036835095846044e-24
2.095164127688002	7.97180882530331e-27	1.4176103494803435e-24
2.0952389549782766	7.085764859952112e-27	1.2600469754830161e-24
2.095313784940954	6.924420249953485e-27	1.2313553956948843e-24
2.0953886175761305	6.956994075244707e-27	1.2371479319770423e-24
2.095463452883901	6.730906341223944e-27	1.1969432157498945e-24
2.095538290864362	7.901953202976832e-27	1.4051880679944805e-24
2.0956131315176063	7.258257711109263e-27	1.2907210240421834e-24
2.0956879748437323	6.837693552545129e-27	1.2159329656646884e-24
2.095762820842834	7.194256862588983e-27	1.2793398849273198e-24
2.095837669515007	7.362276999687921e-27	1.309218559954815e-24
2.0959125208603466	7.472555397825062e-27	1.3288291404327506e-24
2.0959873748789484	7.149291934690972e-27	1.2713438643818276e-24
2.096062231570909	6.719046588266018e-27	1.1948342203005715e-24
2.0961370909363217	6.990671931453193e-27	1.2431367958040225e-24
2.096211952975284	7.322165987061339e-27	1.3020857011678483e-24
2.09628681768789	7.14697446745385e-27	1.270931753954706e-24
2.096361685074236	7.562306878040524e-27	1.3447894613615174e-24
2.0964365551344173	7.584913701582414e-27	1.3488095862446103e-24
2.0965114278685295	7.929378404279222e-27	1.4100650350737013e-24
2.096586303276667	7.719571968904243e-27	1.372755588661603e-24
2.0966611813589275	7.812284144392075e-27	1.3892424039345953e-24
2.0967360621154043	8.440130356845932e-27	1.5008910031623573e-24
2.0968109455461943	7.892587758287024e-27	1.4035226302487063e-24
2.096885831651392	2.62983110677795e-25	9.998339009109461e-24
2.096960720431094	7.943769872150879e-27	1.4126242401733424e-24
2.0970356118853952	7.847111546684241e-27	1.3954356891747258e-24
2.0971105060143915	7.856495958567421e-27	1.3971044998174435e-24
2.097185402818177	8.114923024581697e-27	1.443060052866439e-24
2.0972603022968492	8.258722576778186e-27	1.4686316311508231e-24
2.097335204450503	8.105542437335136e-27	1.441391922350976e-24
2.097410109279233	8.242067292844387e-27	1.46566985630204e-24
2.0974850167831365	7.266908656404131e-27	1.2922594038317069e-24
2.0975599269623073	8.134318620211399e-27	1.446509131701814e-24
2.097634839816841	7.917505225784149e-27	1.407953652188751e-24
2.0977097553468345	7.85172687503956e-27	1.3962564235132087e-24
2.0977846735523826	8.24519961177812e-27	1.4662268701285935e-24
2.097859594433581	8.565375524925012e-27	1.523163093522546e-24
2.0979345179905247	7.636875497242537e-27	1.3580498453777149e-24
2.098009444223311	7.873751177434944e-27	1.400172959860227e-24
2.098084373132033	7.854477490393004e-27	1.3967455597780056e-24
2.0981593047167877	8.954034334010068e-27	1.5922774892951663e-24
2.0982342389776703	8.67323432712215e-27	1.5423434022364097e-24
2.0983091759147765	8.556302574383282e-27	1.5215496694088802e-24
2.098384115528202	8.037157995372835e-27	1.4292312578401202e-24
2.0984590578180424	8.500288922191775e-27	1.5115888769715565e-24
2.098534002784393	2.6331365440225783e-25	1.001090593101557e-23
2.09860895042735	8.70162565209541e-27	1.5473921730987767e-24
2.098683900747008	8.361040462528613e-27	1.4868266101016927e-24
2.0987588537434636	9.462202717999946e-27	1.6826440267033622e-24
2.098833809416811	9.345569758508222e-27	1.661903427663758e-24
2.0989087677671474	7.874833869231585e-27	1.4003654927131656e-24
2.0989837287945674	7.521644495188014e-27	1.3375585535425442e-24
2.0990586924991677	8.903340082221298e-27	1.5832626348788369e-24
2.0991336588810423	9.087722514871979e-27	1.6160509832343962e-24
2.099208627940288	8.694620393297743e-27	1.5461464423505886e-24
2.0992835996770003	1.0026484859622569e-26	1.782989158093379e-24
2.0993585740912746	8.960763628325071e-27	1.5934741458476124e-24
2.0994335511832065	8.250496344049065e-27	1.4671687771223848e-24
2.0995085309528916	9.393010138362605e-27	1.670339652733706e-24
2.0995835134004257	9.839957267914177e-27	1.7498193405194616e-24
2.0996584985259044	9.320026791260956e-27	1.657361174391047e-24
2.099733486329423	8.938690144980362e-27	1.5895488637536396e-24
2.0998084768110776	9.992826307271066e-27	1.7770037270315395e-24
2.0998834699709636	3.0031880993853213e-25	1.141780270542404e-23
2.0999584658091774	9.401407005279358e-27	1.671832850288396e-24
2.1000334643258127	9.222210366705448e-27	1.639966681015978e-24
2.100108465520967	1.0304787336737902e-26	1.8324791145750824e-24
2.100183469394736	9.38992488424195e-27	1.669791008345956e-24
2.1002584759472143	3.1133274961825603e-25	1.1836541013218571e-23
2.1003334851784983	9.558573408553094e-27	1.6997814281775515e-24
2.1004084970886834	9.052909605286443e-27	1.6098602752024461e-24
2.100483511677865	2.780970937798229e-25	1.0572956620265386e-23
2.100558528946139	9.748128667324728e-27	1.733489649551371e-24
2.100633548893602	9.679839003848983e-27	1.721345839303631e-24
2.1007085715203475	1.0216237935760239e-26	1.8167325569220956e-24
2.1007835968264734	8.911309887278106e-27	1.584679888902291e-24
2.100858624812074	9.486427411146273e-27	1.6869518540070246e-24
2.100933655477246	9.57548433088513e-27	1.702788662676334e-24
2.1010086888220845	8.756132117842562e-27	1.5570849456739924e-24
2.1010837248466854	9.155023092921507e-27	1.6280189064573156e-24
2.1011587635511444	8.77999714648248e-27	1.5613288145790278e-24
2.1012338049355574	9.638603198400179e-27	1.7140129609250323e-24
2.1013088490000187	9.558845405688056e-27	1.6998297968680204e-24
2.101383895744626	8.891144933208888e-27	1.5810939966397244e-24
2.101458945169474	9.283329191515343e-27	1.6508353157884995e-24
2.1015339972746583	9.386720579045683e-27	1.6692211933505555e-24
2.101609052060276	9.141777791586871e-27	1.6256635217930006e-24
2.1016841095264205	8.681695583984881e-27	1.5438480501226137e-24
2.1017591696731897	9.98312076997536e-27	1.7752778113179082e-24
2.101834232500678	1.0454813462434359e-26	1.8591579516044748e-24
2.101909298008981	9.815890066452012e-27	1.745539519637719e-24
2.101984366198196	9.026809625747784e-27	1.6052189695808425e-24
2.1020594370684176	3.432715982455728e-25	1.3050822171097911e-23
2.102134510619741	8.324084992573053e-27	1.4802548949706643e-24
2.102209586852263	8.339218286631491e-27	1.482946017493683e-24
2.1022846657660796	1.0253337943442573e-26	1.8233299748994738e-24
2.102359747361285	1.3893991207790636e-26	2.470739848807588e-24
2.102434831637977	3.9623156898167747e-25	1.5064304101429343e-23
2.1025099185962497	3.720633566382676e-25	1.4145454295330523e-23
2.1025850082361996	3.8890016594836553e-25	1.4785571932087586e-23
2.102660100557922	3.94186997188552e-25	1.4986571649853098e-23
2.1027351955615137	3.6887560585484546e-25	1.402425939073356e-23
2.102810293247069	8.44213059894436e-27	1.50124670209623e-24
2.1028853936146854	8.780907271440019e-27	1.561490660226283e-24
2.1029604966644575	8.259387678442275e-27	1.4687499048103066e-24
2.1030356023964814	8.543316531127847e-27	1.5192403880749788e-24
2.103110710810852	8.502648392438978e-27	1.5120084567074756e-24
2.1031858219076676	9.331249112681781e-27	1.6593568167025958e-24
2.1032609356870204	7.877919239819932e-27	1.4009141578121255e-24
2.1033360521490096	8.629764079341647e-27	1.5346131775786732e-24
2.103411171293729	8.666519260718629e-27	1.5411492758041668e-24
2.1034862931212754	3.894486214270241e-25	1.4806423627821572e-23
2.1035614176317443	7.335028326156748e-27	1.3043729844456794e-24
2.1036365448252305	7.662469739199858e-27	1.3626012167265406e-24
2.103711674701832	3.477899752222905e-25	1.3222606072610615e-23
2.103786807261643	8.461588206329905e-27	1.5047068083544634e-24
2.103861942504759	7.711549987922025e-27	1.3713290563007622e-24
2.103937080431277	3.8686955907576747e-25	1.4708370411981836e-23
2.1040122210412924	7.67008646302888e-27	1.3639556830422512e-24
2.104087364334901	8.468769459309498e-27	1.5059838357856523e-24
2.104162510312199	8.289889771194709e-27	1.4741740291607818e-24
2.1042376589732807	3.7130569800629033e-25	1.4116648917539674e-23
2.1043128103182447	8.589968239698786e-27	1.5275363653544622e-24
2.104387964347185	8.466246393406068e-27	1.5055351641710285e-24
2.104463121060197	8.061998696892812e-27	1.43364862864451e-24
2.104613442538823	8.007259197409158e-27	1.4239144161597488e-24
2.1046886073046274	8.136252261093617e-27	1.4468529870785397e-24
2.1047637747548884	7.973408504549629e-27	1.4178948171469836e-24
2.104838944889701	7.345361468950029e-27	1.3062105059527078e-24
2.1049141177091615	7.481760030436226e-27	1.330465981297691e-24
2.1049892932133654	7.466827346081523e-27	1.327810532785233e-24
2.1050644714024087	8.232856778718076e-27	1.4640319695393712e-24
2.1051396522763874	3.582710910867264e-25	1.3621086983937193e-23
2.1052148358353975	8.262181990033167e-27	1.4692468114870371e-24
2.1052900220795343	7.981695252938162e-27	1.4193684325505333e-24
2.1053652110088943	7.600276972492896e-27	1.351541605077707e-24
2.1054404026235733	7.744625420668215e-27	1.3772107924038302e-24
2.105515596923667	3.297622094127402e-25	1.253720953259647e-23
2.1055907939092715	3.2599159943834084e-25	1.2393854939603764e-23
2.105665993580482	3.5877194959594165e-25	1.364012909336325e-23
2.1057411959373957	7.29005956713438e-27	1.2963762826192319e-24
2.1058164009801077	7.948961446903558e-27	1.4135474472221794e-24
2.1058916087087143	2.830816090556396e-25	1.0762462605631723e-23
2.1059668191233114	7.325559108744738e-27	1.3026890930103834e-24
2.1060420322239946	6.901724969398113e-27	1.2273195406832169e-24
2.106117248010859	7.21301464133893e-27	1.2826755421002293e-24
2.106192466484002	6.919015762625628e-27	1.23039432684119e-24
2.10626768764352	6.748062441758822e-27	1.1999940497836678e-24
2.1063429114895067	7.262975933348954e-27	1.291560055788266e-24
2.10641813802206	7.458591385608687e-27	1.3263459488921593e-24
2.106493367241275	7.099623439436395e-27	1.2625114181379446e-24
2.106568599147248	7.001212316060035e-27	1.245011170696047e-24
2.106643833740075	6.81339156921408e-27	1.2116113940066166e-24
2.1067190710198513	6.908245616363541e-27	1.2284790939070924e-24
2.1067943109866736	6.3107557278264605e-27	1.1222286972578982e-24
2.1068695536406374	6.623319458215622e-27	1.1778112618654978e-24
2.1069447989818384	7.090471584805905e-27	1.2608839626726377e-24
2.107020047010374	2.675757297222416e-25	1.0172945515313311e-23
2.1070952977263384	3.3016104602581156e-25	1.2552372877711888e-23
2.107170551129829	6.49633302392642e-27	1.155229525720423e-24
2.1072458072209397	2.7178093531486794e-25	1.0332822972879758e-23
2.10732106599977	7.05307282563281e-27	1.2542334183327855e-24
2.1073963274664127	3.222936829049125e-25	1.2253264074154965e-23
2.107471591620965	3.088172758218462e-25	1.174090536680685e-23
2.107546858463523	2.7827107303571555e-25	1.0579571127092393e-23
2.1077726751201897	6.542218911583045e-27	1.163389318643537e-24
2.1078479527157294	6.465751664462931e-27	1.1497913055339313e-24
2.107923232999755	6.885546009785458e-27	1.2244424696077131e-24
2.1079985159723624	7.178816855099711e-27	1.2765942201864173e-24
2.108073801633647	6.689210437533186e-27	1.1895285190482705e-24
2.108149089983706	6.308682415320465e-27	1.1218600043638987e-24
2.1082243810226338	6.3457765083428714e-27	1.1284563705494805e-24
2.108299674750527	6.378759586682588e-27	1.1343216834586018e-24
2.108374971167483	6.144324918780948e-27	1.0926326491657228e-24
2.1084502702735954	6.328521325444663e-27	1.1253879169030465e-24
2.108525572068963	6.365979435166598e-27	1.1320490154287962e-24
2.108600876553679	6.1160859276448496e-27	1.087610967515963e-24
2.108676183727842	6.2651230691781985e-27	1.114113935527944e-24
2.1087514935915466	6.564886864535087e-27	1.1674203140437717e-24
2.1088268061448887	5.929159395734689e-27	1.054370207227381e-24
2.108902121387966	6.65750141764182e-27	1.183889769329737e-24
2.108977439320872	5.8015596724408505e-27	1.0316794111613712e-24
2.1090527599437054	6.082612218101424e-27	1.0816584066700935e-24
2.10912808325656	6.115638820176953e-27	1.0875314593155395e-24
2.1092034092595338	6.778552797047431e-27	1.2054160868851186e-24
2.109278737952722	5.983765857366932e-27	1.0640807618649506e-24
2.1093540693362196	5.788502551696964e-27	1.0293574902640465e-24
2.109429403410125	6.254392489948675e-27	1.1122057387177788e-24
2.1095047401745326	6.243879529398216e-27	1.1103362405892353e-24
2.1095800796295383	2.4623798516632976e-25	9.361707093157862e-24
2.1096554217752397	6.0714978386561004e-27	1.0796819594577951e-24
2.1097307666117313	5.93677604950196e-27	1.055724661084154e-24
2.1098061141391105	5.801437014639924e-27	1.0316575991771842e-24
2.1098814643574726	6.1982350006401884e-27	1.1022193680221023e-24
2.1099568172669136	6.220713031835955e-27	1.1062165900274668e-24
2.110032172867531	6.170910007956157e-27	1.0973602208351547e-24
2.1101075311594193	5.7562316799432805e-27	1.023618827585688e-24
2.110182892142675	5.9213805171339384e-27	1.0529869052624897e-24
2.110258255817394	5.673018253772152e-27	1.0088211553457972e-24
2.1103336221836733	6.0985775157382714e-27	1.0844974826763683e-24
2.110408991241608	5.788514421806731e-27	1.029359601101226e-24
2.1104843629912957	5.769953526834133e-27	1.026058955365059e-24
2.1105597374328307	5.4841727207829656e-27	9.752391430465473e-25
2.1106351145663105	6.004134965727399e-27	1.0677029584647779e-24
2.110710494391831	5.934576122491776e-27	1.0553334525935738e-24
2.1107858769094876	5.605785952050896e-27	9.968653735617537e-25
2.110861262119377	5.7698704360657624e-27	1.0260441795048036e-24
2.1109366500215963	2.392366497782622e-25	9.095523745695142e-24
2.1110120406162394	5.317868526241639e-27	9.456656105509528e-25
2.1110874339034043	5.448878927741909e-27	9.689629204998393e-25
2.1111628298831864	5.957271772366607e-27	1.059369373280561e-24
2.111238228555682	6.252493272385929e-27	1.1118680047690774e-24
2.111313629920988	5.6541131256163034e-27	1.0054592953314283e-24
2.1113890339791994	5.543491615992779e-27	9.857877000443343e-25
2.111464440730413	5.691978775773582e-27	1.0121928659336706e-24
2.111539850174725	5.802631939023156e-27	1.0318700901199097e-24
2.111615262312231	5.717250239467891e-27	1.0166868382885838e-24
2.1116906771430277	5.1016188665033106e-27	9.072103788168935e-25
2.1117660946672117	5.3557777001347284e-27	9.524069208895193e-25
2.1118415148848784	6.035444358589944e-27	1.0732706433316059e-24
2.111916937796124	5.5255994038703935e-27	9.826059648026056e-25
2.1119923634010456	5.630934757944274e-27	1.0013375339324798e-24
2.1120677916997384	5.209197671323184e-27	9.263408961736715e-25
2.112143222692299	6.0784853766057074e-27	1.080924538944061e-24
2.1122186563788237	6.046261985291091e-27	1.0751943196144197e-24
2.112294092759409	5.658655420953876e-27	1.00626704235874e-24
2.11236953183415	5.358950976145818e-27	9.529712180288086e-25
2.1124449736031443	5.5184456843840445e-27	9.813338335958288e-25
2.1125204180664876	5.520728702162597e-27	9.817398179466642e-25
2.112595865224275	5.6117645306702926e-27	9.979285318877712e-25
2.1126713150766046	5.505289646058762e-27	9.789943223886754e-25
2.112746767623572	4.946587319537539e-27	8.796414380293223e-25
2.112822222865273	5.314303536608233e-27	9.450316557847441e-25
2.1128976808018036	6.0861178571859965e-27	1.0822818072504053e-24
2.1129731414332604	5.641621813437984e-27	1.0032379910063208e-24
2.1130486047597405	5.9049878955454735e-27	1.0500718391177577e-24
2.1131240707813395	5.571176668673079e-27	9.907108759590559e-25
2.113199539498152	5.347334095387015e-27	9.509054120425827e-25
2.1132750109102774	5.548765901432658e-27	9.867256153643754e-25
2.11335048501781	5.472888203097643e-27	9.732324405013445e-25
2.1134259618208464	5.6998486585492166e-27	1.0135923509836034e-24
2.113501441319483	5.578745842001278e-27	9.920568864671112e-25
2.1135769235138158	5.21504172203189e-27	9.273801316783226e-25
2.113652408403941	5.366448928815416e-27	9.543045635137876e-25
2.1137278959899555	5.403914951943864e-27	9.60967069264324e-25
2.113803386271955	5.566757031136437e-27	9.899249409159314e-25
2.113878879250036	4.816625444400036e-27	8.56530585364615e-25
2.1139543749242953	5.150084524682669e-27	9.158289270203276e-25
2.1140298732948284	5.498761085686819e-27	9.778333619400135e-25
2.1141053743617317	5.5977617578482845e-27	9.95438447628488e-25
2.1141808781251017	5.29619766251004e-27	9.418119254737863e-25
2.1142563845850346	5.061031004506096e-27	8.999927228881786e-25
2.1143318937416273	5.052136335587227e-27	8.98411002228425e-25
2.1144074055949753	5.472421312113468e-27	9.731494142389556e-25
2.114482920145175	4.8658824432305435e-27	8.652898560466752e-25
2.1145584373923234	5.2349281125951584e-27	9.309164875661881e-25
2.114633957336516	5.458074306108211e-27	9.705981157014703e-25
2.1147094799778494	5.1310527820226396e-27	9.12444551409378e-25
2.1147850053164197	5.282444161993142e-27	9.393661687952705e-25
2.114860533352324	5.477501719093814e-27	9.740528525517328e-25
2.114936064085658	4.86293074260177e-27	8.647649612014006e-25
2.115011597516518	5.402846642064818e-27	9.60777093918179e-25
2.115087133645001	5.178533221091326e-27	9.208879001269231e-25
2.1151626724712025	5.3555086443133395e-27	9.523590752467868e-25
2.1152382139952195	2.1710767800451315e-25	8.254203703709498e-24
2.1153137582171477	1.8867549422080356e-25	7.173242224829118e-24
2.115389305137084	2.2227913332148227e-25	8.450816951215229e-24
2.1154648547551247	2.1221755463770956e-25	8.068286398633687e-24
2.1155404070713657	2.1002186153839444e-25	7.984808475240302e-24
2.115615962085904	7.124151042918628e-27	1.2668731113629503e-24
2.115691519798836	2.1914799111461537e-25	8.331774244672966e-24
2.115767080210257	2.2013115890183803e-25	8.369153241423568e-24
2.115842643320265	2.1657806404361187e-25	8.234068342501701e-24
2.115918209128955	5.1731323211472614e-27	9.199274692103028e-25
2.1159937776364237	4.922115109900886e-27	8.752895953778208e-25
2.1160693488427675	5.41519551292593e-27	9.629730681971339e-25
2.116144922748083	1.976514955790088e-25	7.514500278603973e-24
2.116220499352467	5.0642675877692786e-27	9.00568277825758e-25
2.1162960786560157	2.0881639895308434e-25	7.938978065980696e-24
2.1163716606588245	5.165689762323246e-27	9.186039742988277e-25
2.1164472453609906	5.093282092743497e-27	9.057278675045708e-25
2.116522832762611	5.256598976326757e-27	9.347701726433537e-25
2.1165984228637815	5.0720306395570066e-27	9.019487653410765e-25
2.116674015664598	4.818516748556273e-27	8.568669120885307e-25
2.1167496111651576	4.4938652897208754e-27	7.991348116199226e-25
2.116825209365556	4.8140377604707905e-27	8.560704228595086e-25
2.1169008102658906	5.052892065909068e-27	8.985453921955127e-25
2.116976413866257	5.061398977908879e-27	9.000581588407396e-25
2.1170520201667524	5.3293508790897485e-27	9.477074937158124e-25
2.1171276291674728	4.706981240480672e-27	8.370327823386237e-25
2.1172032408685144	2.1952195344296583e-25	8.345991895859188e-24
2.117278855269974	5.303648134740567e-27	9.43136827610048e-25
2.117354472371948	5.29709583414909e-27	9.419716454870266e-25
2.1174300921745326	4.98314330091717e-27	8.861421129294389e-25
2.117505714677825	4.961757319819986e-27	8.82339087944578e-25
2.1175813398819203	4.974976665397356e-27	8.846898569500209e-25
2.117656967786916	5.0056015485966585e-27	8.901358168728377e-25
2.1177325983929087	4.922328771876697e-27	8.753275904470501e-25
2.1178082316999935	4.697580113545073e-27	8.353609992925502e-25
2.1178838677082688	4.6086809047954685e-27	8.1955223604373255e-25
2.1179595064178294	5.0311855918481736e-27	8.946853746068087e-25
2.118035147828773	4.997086723190344e-27	8.886216430028249e-25
2.1181107919411954	5.015643661459687e-27	8.919215851265982e-25
2.1181864387551936	4.438079730518426e-27	7.892145804891998e-25
2.118262088270863	4.460209571827689e-27	7.931498846039691e-25
2.1183377404883017	5.088846628393836e-27	9.049391180118742e-25
2.1184133954076048	4.982624972790673e-27	8.860499397059392e-25
2.1185647133521917	4.892313220978775e-27	8.699899868327746e-25
2.1186403763776687	4.830774615242502e-27	8.590467032824433e-25
2.1187160421053965	4.413627304398054e-27	7.848662558996643e-25
2.118791710535471	5.1143475808769745e-27	9.094738998855885e-25
2.1188673816679904	2.0056233503893226e-25	7.625167308309412e-24
2.11894305550305	2.0190561134427855e-25	7.676237249071541e-24
2.119018732040747	1.7555312895465014e-25	6.674343811945436e-24
2.119094411281177	1.9008441766611456e-25	7.226808000242582e-24
2.119170093224437	1.9645970570836722e-25	7.469189691457955e-24
2.1192457778706237	4.726669795881156e-27	8.405339576068326e-25
2.119321465219833	5.0388813796805534e-27	8.96053900711444e-25
2.1193971552721624	4.741412472211981e-27	8.431556173836303e-25
2.119472848027708	4.634779319470224e-27	8.241932633888099e-25
2.119548543486566	5.038552973310329e-27	8.95995500882814e-25
2.119624241648834	4.922898537145519e-27	8.754289106316603e-25
2.1196999425146066	4.798064549427435e-27	8.532299396284483e-25
2.119775646083982	4.2321214559482364e-27	7.525894445896689e-25
2.1198513523570566	4.668138284619231e-27	8.301254194752785e-25
2.119927061333927	5.0865240435827246e-27	9.04526097537107e-25
2.120002773014688	5.0549653784150726e-27	8.989140850895123e-25
2.1200784873994394	4.945420092077101e-27	8.794338723733495e-25
2.1201542044882746	4.688111722654127e-27	8.33677254835793e-25
2.120229924281292	4.631079801926122e-27	8.235353858012344e-25
2.120305646778588	5.0056688125520074e-27	8.90147778283521e-25
2.1203813719802587	4.7996393173232126e-27	8.535099773609131e-25
2.1204570998864005	4.920841051452545e-27	8.750630321872335e-25
2.1205328304971105	4.877621981790273e-27	8.673774740170876e-25
2.120608563812486	4.782839155299409e-27	8.505224391396886e-25
2.120684299832622	4.8049215161696025e-27	8.544492999057402e-25
2.1207600385576155	4.7136759823893565e-27	8.382232945077978e-25
2.1208357799875643	5.0029426440088135e-27	8.896629893446554e-25
2.1209115241225645	4.979898804247479e-27	8.855651507670731e-25
2.120987270962711	4.493873203127387e-27	7.991362188447088e-25
2.1210630205081027	4.95645929416057e-27	8.813969509501786e-25
2.121138772758835	4.550647938143769e-27	8.092323530737133e-25
2.121214527715005	4.743469957904957e-27	8.435214958280577e-25
2.121517574595993	4.8625192454631764e-27	8.646917855125156e-25
2.1215933430807996	2.076275971591585e-25	7.893781082342949e-24
2.121669114271624	5.964318660865054e-27	1.0606225069527233e-24
2.1217448881685623	5.439220615094688e-27	9.672454026482113e-25
2.121820664771711	5.0335833540211386e-27	8.951117637170443e-25
2.1218964440811674	4.9064821753375244e-27	8.725096228125693e-25
2.1219722260970273	5.13786226832574e-27	9.136554683379532e-25
2.1220480108193875	1.9813674112807186e-25	7.53294879984053e-24
2.122123798248346	5.515565204413879e-27	9.808216037736311e-25
2.1221995883839977	1.8547852377841333e-25	7.051696798574414e-24
2.12227538122644	4.7259931996244255e-27	8.404136398876077e-25
2.1223511767757697	4.712884641738212e-27	8.38082572029172e-25
2.122426975032083	4.797811320419069e-27	8.531849084352878e-25
2.1225027759954767	4.836642406170742e-27	8.600901604614536e-25
2.122578579666048	4.322512341825247e-27	7.686634697106952e-25
2.122654386043893	4.825535940131927e-27	8.581151204739411e-25
2.122730195129109	1.844670145362817e-25	7.013240289760545e-24
2.122806006921792	2.068672674566986e-25	7.864874153284668e-24
2.1228818214220397	1.978062417337669e-25	7.520383563320018e-24
2.1229576386299476	4.692986381065176e-27	8.345441053041272e-25
2.1230334585456125	4.636856588679478e-27	8.245626598952028e-25
2.1231092811691323	5.627626954022492e-27	1.0007493139718248e-24
2.1231851065006024	5.372166365019936e-27	9.553212834218583e-25
2.123260934540121	4.840591196019952e-27	8.607923656297959e-25
2.1233367652877826	4.524561393578784e-27	8.045934365658155e-25
2.123412598743686	1.7311413397245885e-25	6.58161580895462e-24
2.123488434907926	4.963130295849723e-27	8.825832414449937e-25
2.1235642737806018	4.527445830252204e-27	8.051063700004062e-25
2.1236401153618085	4.802575191138959e-27	8.540320577566146e-25
2.123715959651643	2.133936797425389e-25	8.113001427993941e-24
2.123791806650202	4.0894783468761355e-27	7.272235142049835e-25
2.123867656357582	4.505470300369913e-27	8.01198506768969e-25
2.1240193638991935	4.8547759771917236e-27	8.633148160591625e-25
2.1240952217336186	4.528537880350785e-27	8.053005670209102e-25
2.1241710822772526	1.9611381319158772e-25	7.456039224743339e-24
2.124246945530191	4.7144950199632924e-27	8.383689422731754e-25
2.124322811492531	4.714862993366073e-27	8.38434378225736e-25
2.1243986801643695	5.1416844436707695e-27	9.143351579097153e-25
2.1244745515458043	4.991317849843496e-27	8.87595776133643e-25
2.124550425636931	4.509173774617271e-27	8.018570879689377e-25
2.124626302437847	4.5069421939810455e-27	8.014602505792129e-25
2.124702181948648	4.7722984978261624e-27	8.486480157243935e-25
2.124778064169432	4.754101619553086e-27	8.45412102328394e-25
2.1248539491002947	4.729847028595499e-27	8.410989583585151e-25
2.1249298367413343	4.6638136079607264e-27	8.293563711295892e-25
2.1250057270926463	4.117954740207582e-27	7.322874125983315e-25
2.1250816201543286	4.381479090445299e-27	7.791494052054934e-25
2.125157515926477	4.797407736686986e-27	8.531131399711888e-25
2.1252334144091884	5.153368588384921e-27	9.164129253066241e-25
2.12530931560256	4.5306428464828294e-27	8.056748888140543e-25
2.125385219506689	4.600328304222637e-27	8.18066910281838e-25
2.1254611261216714	4.859092740443719e-27	8.64082457180066e-25
2.1255370354476044	4.7111278654926716e-27	8.377701681266231e-25
2.125612947484585	4.859017563081861e-27	8.640690885445963e-25
2.1256888622327095	4.6881710732029594e-27	8.336878090216895e-25
2.1257647796920747	4.778838928307873e-27	8.49811087010235e-25
2.1258406998627777	4.508279559681477e-27	8.016980715680903e-25
2.1259166227449158	4.6516071784168176e-27	8.271857268967869e-25
2.1259925483385853	4.672985246107493e-27	8.309873446568613e-25
2.1260684766438827	4.8767831607000595e-27	8.672283081897448e-25
2.126144407660906	4.388158005540959e-27	7.803371029250944e-25
2.126220341389751	4.884839008528714e-27	8.686608630221548e-25
2.126296277830515	1.8969506221528964e-25	7.212005118862257e-24
2.1263722169832944	1.9784535837440788e-25	7.521870736519156e-24
2.126448158848187	5.199859851639676e-27	9.246803709258873e-25
2.126524103425288	1.6892376384378927e-25	6.422302379996758e-24
2.1266000507146967	4.581035419147727e-27	8.146360962529422e-25
2.1266760007165075	4.56085227584028e-27	8.110469694355924e-25
2.1267519534308192	5.061446458347945e-27	9.000666021894567e-25
2.1268279088577273	4.6975959403580954e-27	8.353638137421224e-25
2.1269038669973295	1.7269227186887902e-25	6.565577059105565e-24
2.126979827849722	5.154025401125371e-27	9.165297249638838e-25
2.1270557914150023	5.0723788294435106e-27	9.020106832316716e-25
2.1271317576932676	1.927112992902736e-25	7.326679254132041e-24
2.127207726684613	1.8988303940503666e-25	7.219151812291454e-24
2.127283698389138	1.747980510233874e-25	6.645636549659264e-24
2.1273596728069375	1.7977682066608795e-25	6.834924092147007e-24
2.1274356499381093	1.8461189098310025e-25	7.018748338646247e-24
2.12751162978275	5.918132063760987e-27	1.0524092394877308e-24
2.127587612340956	4.641442407752865e-27	8.253781466588393e-25
2.127663597612826	5.165563147819061e-27	9.18581458702247e-25
2.1277395855984547	5.292039167388275e-27	9.410724288486083e-25
2.1278155762979405	5.005649029035728e-27	8.90144260221555e-25
2.12789156971138	5.232419562731027e-27	9.304703973089439e-25
2.1279675658388695	5.1989379397810946e-27	9.24516429238289e-25
2.1280435646805063	5.147856900749699e-27	9.154327932429969e-25
2.128119566236388	4.641347446874726e-27	8.253612599614036e-25
2.128195570506611	5.203974823025631e-27	9.254121278147416e-25
2.1282715774912715	5.3303044445743836e-27	9.478770643025572e-25
2.128347587190468	4.663307149943995e-27	8.292663087432688e-25
2.128423599604296	1.7977835997833544e-25	6.834982615166416e-24
2.128499614732853	1.9667883133418036e-25	7.477520615397582e-24
2.128575632576237	5.2541616471212296e-27	9.343367474091861e-25
2.1286516531345425	5.6451432793355786e-27	1.003864206036205e-24
2.128727676407869	5.330399405452517e-27	9.47893950999992e-25
2.1288037023963122	1.9621821478107642e-25	7.460008462471599e-24
2.1288797310999694	5.281063272556897e-27	9.391206080700692e-25
2.1289557625189373	5.5943708631581305e-27	9.948354518075772e-25
2.1290317966533125	1.933805379267962e-25	7.352122997453439e-24
2.129107833503193	5.1224746493642315e-27	9.109191197410753e-25
2.1291838730686754	1.9432422688226096e-25	7.388001050882692e-24
2.1292599153498566	5.2234813700763455e-27	9.288809369128657e-25
2.1293359603468334	5.414926457104545e-27	9.629252225544012e-25
2.1294120080597025	5.226603208945113e-27	9.294360870910447e-25
2.129640167494638	5.495571982862706e-27	9.772662503511517e-25
2.1297162260720484	5.030259723286331e-27	8.945207293068164e-25
2.129792287365837	5.377515827821678e-27	9.562725673773693e-25
2.1298683513760994	5.4001363003346476e-27	9.602951194288857e-25
2.129944418102935	5.529746028882395e-27	9.83343350590605e-25
2.1300204875464384	5.213522347981691e-27	9.271099445193613e-25
2.1300965597067076	5.041817253496301e-27	8.965759811071455e-25
2.13017263458384	2.0086793379394016e-25	7.636785848927691e-24
2.130248712177933	5.7886529064206834e-27	1.0293842275349859e-24
2.130324792489082	5.242770298448001e-27	9.323110473293686e-25
2.1304008755173847	1.8587304045265627e-25	7.066695904196296e-24
2.130476961262939	4.579880061797054e-27	8.144306414341483e-25
2.130553049725841	5.129244568634773e-27	9.121230005457182e-25
2.130629140906189	5.2105271236171084e-27	9.265773099377627e-25
2.1307052348040783	5.5662110060871464e-27	9.8982784240568e-25
2.1307813314196067	5.484121283640643e-27	9.752299960854374e-25
2.130857430752872	5.067250942024095e-27	9.010988015701771e-25
2.1309335328039705	4.91697930907496e-27	8.7437630649154e-25
2.131009637572999	5.1543023703532754e-27	9.16578977831403e-25
2.131085745060055	5.1948229683951405e-27	9.237846723494343e-25
2.131161855265236	5.602331750108648e-27	9.962511199425519e-25
2.131237968188638	5.1069010653497026e-27	9.081497013617206e-25
2.131314083830359	5.484817663413648e-27	9.753538318666277e-25
2.131390202190496	1.8974160377383002e-25	7.213774579566788e-24
2.1314663232691453	1.9739261947809965e-25	7.50465808375133e-24
2.1315424470664053	2.2805807368951795e-25	8.670526136204829e-24
2.1316947028171427	5.462976661442054e-27	9.714698914565568e-25
2.1317708347708146	5.608120406971772e-27	9.97280504873699e-25
2.1318469694434854	5.38828993078701e-27	9.581885039238585e-25
2.1319231068352513	1.878805752666658e-25	7.143020249099376e-24
2.1319992469462097	5.677153008674382e-27	1.0095564302966166e-24
2.1320753897764573	5.657393232615297e-27	1.0060425900053318e-24
2.1321515353260923	5.2535760550393824e-27	9.342326127750035e-25
2.132227683595211	1.9920692533116495e-25	7.573636068453103e-24
2.132303834583911	5.318905182494637e-27	9.458499569979523e-25
2.1323799882922887	1.8002184295676984e-25	6.844239579824949e-24
2.132456144720442	5.575168982258103e-27	9.914208208637231e-25
2.132532303868468	5.140691311153582e-27	9.141585511990397e-25
2.1326084657364635	5.394007366991532e-27	9.592052238319296e-25
2.1326846303245257	5.528424489994984e-27	9.831083440513e-25
2.132760797632751	5.050632788350054e-27	8.981436295190361e-25
2.132836967661238	5.803997001646377e-27	1.0321128363955386e-24
2.132913140410083	5.380012507576037e-27	9.567165467974332e-25
2.1329893158793833	6.325039426579626e-27	1.1247687379970933e-24
2.133065494069236	5.761391220988744e-27	1.024536338146328e-24
2.133141674979739	5.6309466280540415e-27	1.0013396447696595e-24
2.133217858610988	5.674316052440028e-27	1.009051940210743e-24
2.1332940449630815	5.773380031853587e-27	1.0266682836975087e-24
2.1333702340361156	5.388958613637228e-27	9.583074144182973e-25
2.133446425830188	5.87557772024568e-27	1.0448418881996314e-24
2.133522620345397	5.618605670599441e-27	9.991450777154905e-25
2.133598817581837	5.397212296628667e-27	9.597751498703635e-25
2.133675017539608	4.746682800948608e-27	8.440928290912783e-25
2.133751220218806	5.384095825335947e-27	9.57442674787142e-25
2.1338274256195287	5.574694177867417e-27	9.913363873765477e-25
2.133903633741872	5.289673058841353e-27	9.406516686375177e-25
2.133979844585934	5.1135127164900164e-27	9.093254376706384e-25
2.134056058151812	5.582251481085849e-27	9.926802870474237e-25
2.134132274439603	5.842744996629681e-27	1.0390033125614483e-24
2.1342084934494046	5.565835119277849e-27	9.897609992283323e-25
2.1342847151813134	5.663340157608651e-27	1.007100119432204e-24
2.1343609396354273	5.879514639985123e-27	1.0455419825307943e-24
2.1344371668118423	5.7280282991364845e-27	1.018603478447467e-24
2.1345133967106573	5.399380570012804e-27	9.601607294617986e-25
2.1345896293319684	5.629589478837328e-27	1.0010983057188159e-24
2.1346658646758727	6.941474010305118e-27	1.2343880307845886e-24
2.134742102742469	1.7752516903918903e-25	6.749318684871514e-24
2.134818343531853	2.2333845179106425e-25	8.491091116161384e-24
2.1348945870441214	5.5531815822660465e-27	9.875108467951066e-25
2.134970833279373	5.316171100544933e-27	9.453637608343003e-25
2.135047082237705	5.602584979117013e-27	9.96296151135712e-25
2.135123333919213	5.4703123892781656e-27	9.727743888334176e-25
2.135199588323996	5.8745054536633765e-27	1.0446512092410934e-24
2.1352758454521505	6.029402472718454e-27	1.072196227207298e-24
2.1353521053037734	5.924043378425043e-27	1.0534604364030653e-24
2.135428367878963	5.278764427965318e-27	9.387118092696613e-25
2.1355046331778156	5.356703568696568e-27	9.525715661895119e-25
2.1355809012004294	5.810842098278781e-27	1.0333300858356515e-24
2.1356571719469004	6.438462282108205e-27	1.1449384908585225e-24
2.135733445417327	6.065123589711127e-27	1.0785484398924646e-24
2.135809721611807	6.4466051774084836e-27	1.1463865251635808e-24
2.1358860005304354	6.780380793951577e-27	1.205741155810744e-24
2.1359622821733115	6.362545016740632e-27	1.1314382798715605e-24
2.136038566540532	6.022778951468371e-27	1.0710183800612e-24
2.136114853632194	6.0175917135001174e-27	1.0700959442138088e-24
2.136191143448395	6.561666108084933e-27	1.1668475735557656e-24
2.136267435989233	6.751682825237812e-27	1.2006378551233811e-24
2.1363437312548044	6.238909910109029e-27	1.109452503423466e-24
2.1364200292452056	6.147051087324145e-27	1.0931174381045881e-24
2.1364963299605364	6.0953369757718336e-27	1.083921224126396e-24
2.136572633400892	6.529268621827068e-27	1.1610863952808274e-24
2.1366489395663706	6.712329454656384e-27	1.1936397262613226e-24
2.1367252484570693	2.3447483261467243e-25	8.914484506413733e-24
2.1368015600730854	2.043579168500211e-25	7.769471304053733e-24
2.1368778744145165	2.766310716577288e-25	1.0517220013706229e-23
2.1369541914814603	2.5113870262330683e-25	9.548027174308435e-24
2.1370305112740127	2.3083164271608083e-25	8.775974289591063e-24
2.1371068337922727	6.6299152698607e-27	1.178984181469592e-24
2.137183159036337	6.761662131066685e-27	1.2024124545315777e-24
2.137259487006302	6.775298579693998e-27	1.204837396113578e-24
2.137335817702267	6.50171827144755e-27	1.156187173198902e-24
2.1374121511243276	6.912240398746476e-27	1.2291894778330078e-24
2.137488487272582	7.40220243913442e-27	1.316318418645262e-24
2.137564826147128	7.108380954254003e-27	1.2640687489662709e-24
2.137641167748061	2.3262358326766853e-25	8.844101969246106e-24
2.1377175120754806	2.407480733096971e-25	9.152986465695242e-24
2.137870208910167	7.448204896596805e-27	1.3244989409369166e-24
2.137946561417628	1.8547279391315342e-26	3.2982245053815283e-24
2.138022916651964	2.4495800175868733e-25	9.313043481252673e-24
2.138099274613273	2.159575401123319e-25	8.210476680618121e-24
2.1381756353016526	2.3006370700016292e-25	8.746778187966282e-24
2.138251998717199	2.2210211241302593e-25	8.44408680398301e-24
2.1383283648600098	2.2858741600708154e-25	8.690651169820969e-24
2.1384047337301837	7.385861974241223e-27	1.3134126274182583e-24
2.1384811053278168	2.327991554116568e-25	8.85077703598947e-24
2.138557479653007	7.002349040561128e-27	1.2452133120735653e-24
2.1386338567058516	6.785876372660891e-27	1.2067184232572463e-24
2.1387102364864483	7.195935244560715e-27	1.2796383481375704e-24
2.1387866189948945	7.067564218351616e-27	1.2568103928622497e-24
2.138863004231287	6.917698909388553e-27	1.230160153541436e-24
2.138939392195724	7.459989042424655e-27	1.3265944913259731e-24
2.1390157828883023	6.951699690774208e-27	1.2362064424877706e-24
2.13909217630912	6.816248833792298e-27	1.2121194954834656e-24
2.139168572458274	6.4284347564761314e-27	1.1431553166220068e-24
2.1392449713358617	7.1975826742714e-27	1.2799313071709704e-24
2.1393213729419807	7.299930771548778e-27	1.2981316585754722e-24
2.1393977772767285	6.645617896060317e-27	1.1817765471550233e-24
2.1394741843402025	6.85781812808316e-27	1.2195116774961938e-24
2.139550594132501	7.08523727149823e-27	1.2599531555145642e-24
2.1396270066537197	6.857514381508363e-27	1.2194576628682104e-24
2.1397034219039575	2.4165586878702153e-25	9.187499887145887e-24
2.139779839883311	7.344461607987512e-27	1.3060504855305535e-24
2.139856260591878	7.469052191180219e-27	1.328206172408187e-24
2.1399326840297563	7.589296925549588e-27	1.3495890459376516e-24
2.140009110197043	7.22780102477057e-27	1.2853049742207716e-24
2.140085539093836	6.760613656131365e-27	1.2022260063926357e-24
2.14023840507633	7.128840290278821e-27	1.267706990565871e-24
2.140314842162225	7.777908249542129e-27	1.3831294093332629e-24
2.140544169799677	3.2213645917584806e-25	1.2247286594690931e-23
2.1406206178057414	2.7862256270660337e-25	1.0592934391671171e-23
2.1407735220088253	2.8921629500361077e-25	1.0995696860349262e-23
2.14084997820604	2.7100420997671805e-25	1.030329269913795e-23
2.140926437133833	8.275290107159572e-27	1.4715778009660638e-24
2.141002898792302	2.9053636909537557e-25	1.1045884677553902e-23
2.1410793631815443	2.7042483637488398e-25	1.0281265529145412e-23
2.1411558303016585	8.148563214785413e-27	1.4490422186253459e-24
2.1412323001527405	2.621259533840256e-25	9.965750797702471e-24
2.141308772734889	8.443592213506919e-27	1.5015066180044308e-24
2.1413852480482007	8.490616029118871e-27	1.5098687663128517e-24
2.141461726092774	8.092396238078486e-27	1.4390541608051394e-24
2.141538206868706	2.768780208578516e-25	1.0526608760437886e-23
2.141614690376094	2.7871622384102383e-25	1.0596495288686572e-23
2.141691176615036	8.03657680290639e-27	1.4291279055804844e-24
2.1417676655856295	8.410938623193953e-27	1.495699897272692e-24
2.141844157287972	8.207441998477437e-27	1.459512511498112e-24
2.141920651722161	2.8797862019884403e-25	1.0948641776662712e-23
2.1419971488882936	3.1777423503355556e-25	1.2081439458363614e-23
2.142073648786468	7.703075852343413e-27	1.36982211821903e-24
2.142150151416782	7.906442715088545e-27	1.405986428689418e-24
2.1422266567793327	9.020102372320333e-27	1.6040262325140476e-24
2.1423031648742175	9.526551904038585e-27	1.694087109961889e-24
2.1423796757015343	2.883120426330461e-25	1.096131814406062e-23
2.142456189261381	1.017722096791863e-26	1.8097942498666078e-24
2.1425327055538546	9.633210846836026e-27	1.71305405014921e-24
2.142609224579053	3.0798713505371004e-25	1.170934429505697e-23
2.1426857463370736	8.143714958302192e-27	1.4481800631574757e-24
2.142762270828014	8.34753206872242e-27	1.4844244402448673e-24
2.1428387980519723	8.834860955856793e-27	1.5710851328356917e-24
2.1429153280090456	3.3050471892662204e-25	1.2565438956980978e-23
2.1429918606993317	3.056570381744519e-25	1.1620756482467613e-23
2.143068396122928	3.2122217678198056e-25	1.2212526547551834e-23
2.1431449342799325	9.834546750539932e-27	1.748857199355033e-24
2.1432214751704426	8.67266283961124e-27	1.5422417757890352e-24
2.143298018794556	9.525864529148087e-27	1.6939648755004137e-24
2.14337456515237	9.479314459346219e-27	1.6856869724339606e-24
2.1434511142439825	9.632487667430636e-27	1.7129254486445734e-24
2.143527666069491	3.3259716681070627e-25	1.2644991606769194e-23
2.1436042206289936	3.1613624871342253e-25	1.2019164955340344e-23
2.1436807779225875	3.0027712005481987e-25	1.141621770025191e-23
2.1437573379503703	3.2833657211062746e-25	1.2483008314070242e-23
2.14383390071244	3.1885625317634e-25	1.2122576640814927e-23
2.1439104662088937	3.225645968155637e-25	1.2263563933769493e-23
2.14398703443983	3.1838889917148844e-25	1.2104808337117677e-23
2.1440636054053455	3.2027726078615737e-25	1.2176601843349266e-23
2.1441401791055386	3.3703336448500334e-25	1.281365113834417e-23
2.144216755540507	3.325163558424134e-25	1.2641919259444068e-23
2.1442933347103477	3.3862439169751652e-25	1.2874140305889662e-23
2.144369916615159	4.058595610674403e-25	1.5430350151315878e-23
2.1444465012550378	1.1087776442087025e-26	1.971716455007796e-24
2.144523088630083	3.7404355728662683e-25	1.4220739424239853e-23
2.144599678740391	1.0388350351206493e-26	1.8473389533821094e-24
2.1446762715860603	3.3932903550951563e-25	1.290093011644016e-23
2.144752867167188	3.5824853777730967e-25	1.3620229531027972e-23
2.1448294654838733	3.8456535341617517e-25	1.4620766956109954e-23
2.144906066536212	1.0003231726049322e-26	1.7788541012281605e-24
2.144982670324302	9.725372953712622e-27	1.729443047853655e-24
2.1450592768482424	8.986830612081749e-27	1.5981095838972447e-24
2.1451358861081298	9.654343248843388e-27	1.7168119816866456e-24
2.1452124981040623	9.478146361336187e-27	1.685479251969946e-24
2.1452891128361373	9.571686854547309e-27	1.7021133652781686e-24
2.145365730304453	1.0273508378904067e-26	1.8269168419067435e-24
2.1454423505091067	9.930917659990211e-27	1.765994639755249e-24
2.1455189734501965	9.623492939977045e-27	1.7113259347816105e-24
2.145595599127819	8.88982854285427e-27	1.5808599056534046e-24
2.145672227542074	9.422180012364226e-27	1.675526871366757e-24
2.1457488586930573	9.912168339960959e-27	1.762660486779224e-24
2.145825492580868	8.890243868190202e-27	1.5809337621027403e-24
2.145902129205603	9.398536221429932e-27	1.6713223447073848e-24
2.1459787685673604	8.748707754161638e-27	1.555764686367349e-24
2.1460554106662375	9.119462254215398e-27	1.6216951957298364e-24
2.146132055502333	9.08412669811867e-27	1.6154115465449273e-24
2.146208703075744	8.603156935990765e-27	1.5298816840605915e-24
2.146285353386568	9.027045874783947e-27	1.6052609812605077e-24
2.146362006434903	8.86746842204002e-27	1.5768836514084088e-24
2.1464386622208473	8.863986036678903e-27	1.5762643859898596e-24
2.1465153207444985	8.152350198777679e-27	1.449715650191305e-24
2.1465919820059534	3.8904733056920997e-25	1.479116697492344e-23
2.1466686460053106	8.567899278910822e-27	1.5236118874974431e-24
2.146745312742668	9.238475529415498e-27	1.6428590814108003e-24
2.146821982218123	8.323298681472354e-27	1.4801150668866385e-24
2.146898654431774	8.765209232369252e-27	1.5586991102605297e-24
2.1469753293837175	8.914983175246833e-27	1.5853331021384844e-24
2.1470520070740533	8.759026081357195e-27	1.5575995732471386e-24
2.1471286875028768	8.681477222718419e-27	1.543809219388204e-24
2.1472053706702874	8.771972482776155e-27	1.5599018051548827e-24
2.1472820565763833	8.226430274892143e-27	1.4628891575961511e-24
2.1473587452212612	8.658641520302549e-27	1.539748393446212e-24
2.147435436605019	3.9887413640463744e-25	1.5164771712756492e-23
2.1475121307277547	4.192261699837632e-25	1.5938534448790866e-23
2.147588827589566	3.9791781389145666e-25	1.51284133448591e-23
2.1476655271905516	8.647186718552236e-27	1.5377114096363459e-24
2.147742229530809	9.132729054316435e-27	1.6240544034755143e-24
2.147818934610435	3.4281198765459997e-25	1.3033348263785464e-23
2.147895642429528	3.9139196366252383e-25	1.488030743895746e-23
2.147972352988186	4.035741112054334e-25	1.5343459770980148e-23
2.1480490662865073	3.9638208972639777e-25	1.5070026740536237e-23
2.148125782324589	8.891940519162535e-27	1.5812354740517528e-24
2.1482025011025287	7.818482502412967e-27	1.3903446451790557e-24
2.1482792226204257	3.3467085177611053e-25	1.2723830910284804e-23
2.148355946878376	3.4273989901813003e-25	1.3030607530267358e-23
2.1484326738764787	4.150678398758749e-25	1.5780439147448888e-23
2.1485094036148316	8.263548051107484e-27	1.4694897353151686e-24
2.1485861360935323	7.744766179759428e-27	1.3772358233031983e-24
2.1486628713126783	7.828352228029805e-27	1.3920997581637715e-24
2.1487396092723676	8.615680687146768e-27	1.5321087569423078e-24
2.148816349972699	8.019314914528894e-27	1.4260582595124757e-24
2.1488930934137698	7.136903510841191e-27	1.2691408564763379e-24
2.1489698395956776	7.393035120240558e-27	1.3146882132018404e-24
2.14904658851852	7.37057836551638e-27	1.3106947747476096e-24
2.1491233401823955	7.498938316524621e-27	1.3335207605427659e-24
2.149200094587402	7.4428217294651e-27	1.3235416634098061e-24
2.1492768517336374	7.652294483255428e-27	1.3607917719127553e-24
2.149353611621199	7.404825985412805e-27	1.3167849584780754e-24
2.1494303742501857	7.553452352618148e-27	1.34321487933709e-24
2.149507139620695	3.4133370827907283e-25	1.297714564944798e-23
2.149583907732824	3.1843943284872323e-25	1.2106729573941853e-23
2.1496606785866716	7.104231866742586e-27	1.2633309252770704e-24
2.1497374521823356	7.566622434142772e-27	1.3455568878174677e-24
2.1498142285199133	7.419960866050409e-27	1.3194763631392e-24
2.1498910075995035	6.647710027063445e-27	1.1821485865036203e-24
2.149967789421203	7.458591048237503e-27	1.3263458888981362e-24
2.1500445739851113	8.609444036090283e-27	1.5309997061261738e-24
2.1501213612913253	8.300239745629638e-27	1.4760145438039871e-24
2.1501981513399424	7.207487110070704e-27	1.2816925925959657e-24
2.150274944131062	7.259717721715083e-27	1.2909806547220596e-24
2.1503517396647807	6.894049162549805e-27	1.2259545677558387e-24
2.150428537941197	7.14060928562997e-27	1.2697998467768501e-24
2.15050533896041	7.272845160182114e-27	1.2933150800753071e-24
2.150582142722515	7.526821937068374e-27	1.3384792473717951e-24
2.1506589492276125	6.798051376406214e-27	1.2088834791049913e-24
2.150735758475799	7.107507670263302e-27	1.2639134546722932e-24
2.1508125704671732	6.69666847152939e-27	1.1908547658777523e-24
2.150889385201833	7.630507765291149e-27	1.3569174847159351e-24
2.150966202679876	7.000134838501791e-27	1.2448195650803862e-24
2.1510430229014	7.091712872769301e-27	1.2611046983553616e-24
2.151119845866504	6.726505673668284e-27	1.1961606540994287e-24
2.151196671575285	6.883371972491268e-27	1.2240558650320217e-24
2.1512735000278407	7.18148811350841e-27	1.277069244569126e-24
2.1513503312242706	7.456032244519772e-27	1.3258908621015796e-24
2.1514271651646717	7.920067421755211e-27	1.408409282222733e-24
2.1515040018491414	6.638571996210879e-27	1.1805235892922783e-24
2.1515808412777795	3.0209504836487165e-25	1.1485333406927183e-23
2.151657683450682	3.4764591694182136e-25	1.3217129129541964e-23
2.151734528367948	3.3380843886683145e-25	1.269104288594901e-23
2.1518113760296753	6.731359646781316e-27	1.1970238261438073e-24
2.151888226435962	7.275051159144823e-27	1.2937073683287024e-24
2.1519650795869065	6.45825775059267e-27	1.1484586782603221e-24
2.152041935482606	6.895088191938217e-27	1.226139336212622e-24
2.1521187941231585	3.2064645201858855e-25	1.2190638102527747e-23
2.152195655508663	7.007167671750227e-27	1.2460701993363795e-24
2.152272519639217	6.3013410510903984e-27	1.1205545046787069e-24
2.1523493865149184	6.196344805206112e-27	1.101883238459966e-24
2.1524262561358656	6.4312003397653155e-27	1.1436471146039967e-24
2.1525031285021563	7.100757856213951e-27	1.2627131491377376e-24
2.152580003613888	7.111675418742943e-27	1.2646545968030501e-24
2.1526568814711604	6.553681744387438e-27	1.165427730599214e-24
2.15273376207407	6.525651212752283e-27	1.1604431188732892e-24
2.1528106454227154	6.702038082361299e-27	1.1918096327159829e-24
2.1528875315171945	6.102677081235787e-27	1.0852264999678019e-24
2.152964420357606	6.694640813431853e-27	1.1904941916132079e-24
2.153041311944047	2.6604740819365385e-25	1.0114840351379567e-23
2.1531182062766168	6.840682597133766e-27	1.2164645013094546e-24
2.1531951033554124	6.266273809231477e-27	1.114318569262249e-24
2.153272003180532	6.70920660974628e-27	1.1930843971808842e-24
2.1533489057520745	6.556407258044357e-27	1.1659124030810016e-24
2.1534258110701368	2.823299481675377e-25	1.0733885255703201e-23
2.1535027191348184	8.69704429366932e-27	1.5465774795628636e-24
2.1535796299462158	2.9486202242929035e-25	1.1210341430525212e-23
2.1536565435044284	6.526546794053487e-27	1.1606023782520845e-24
2.1537334598095534	3.130720551197659e-25	1.1902667564082178e-23
2.153810378861689	6.250800800689854e-27	1.1115670360121566e-24
2.1538873006609345	6.810546867894473e-27	1.2111055266281802e-24
2.1539642252073867	6.2326371712692835e-27	1.1083370351911392e-24
2.154041152501144	6.370572199556377e-27	1.1328657372637468e-24
2.1541180825423045	5.924107474516034e-27	1.0534718344789538e-24
2.154195015330967	6.4386518863493795e-27	1.144972207790336e-24
2.1542719508672286	6.3489852009195106e-27	1.1290269657436988e-24
2.154348889151188	5.877099148641031e-27	1.0451124406785615e-24
2.1544258301829435	6.253960535583721e-27	1.1121289251624517e-24
2.1545027739625935	5.488230769101648e-27	9.759607774235528e-25
2.1545797204902346	2.7315164380057707e-25	1.0384935856051079e-23
2.1546566697659664	3.0081290332147507e-25	1.1436587611922747e-23
2.1547336217898865	6.414727071588583e-27	1.1407177072425237e-24
2.1548105765620935	6.315782784194266e-27	1.1231226483410954e-24
2.154887534082685	6.046348506667705e-27	1.0752097055326756e-24
2.154964494351759	5.874474436342688e-27	1.0446456934948198e-24
2.1550414573694145	6.524759508426403e-27	1.1602845489290346e-24
2.1551184231357494	5.7608247815220714e-27	1.0244356093822664e-24
2.1551953916508615	5.366722485287325e-27	9.543532094979359e-25
2.155272362914849	6.11468019685715e-27	1.0873609893043808e-24
2.1553493369278103	5.6066995042573276e-27	9.970278286696233e-25
2.1554263136898433	6.165325125591603e-27	1.0963670727035173e-24
2.1555032932010465	6.454167541619629e-27	1.1477313248203707e-24
2.1555802754615176	6.354676600703799e-27	1.1300390556487686e-24
2.1556572604713558	5.5964177656824375e-27	9.9519944826891e-25
2.1557342482306585	5.9668123577748564e-27	1.0610659559396814e-24
2.155811238739524	6.4507945730826154e-27	1.1471315167703631e-24
2.15588823199805	5.815451363920328e-27	1.0341497420542278e-24
2.1559652280063357	5.960147837182764e-27	1.0598808179650112e-24
2.156042226764479	5.986336805536222e-27	1.0645379482843231e-24
2.1561192282725776	5.809065985551987e-27	1.0330142433664545e-24
2.1561962325307302	6.657398588412862e-27	1.1838714834196765e-24
2.1562732395390354	5.799668197352316e-27	1.0313430540409168e-24
2.15635024929759	5.978594485802418e-27	1.063161147507467e-24
2.1564272618064932	6.139411422486565e-27	1.0917588922365626e-24
2.1565042770658436	6.228981183533191e-27	1.1076868984196942e-24
2.1565812950757386	5.852902945607142e-27	1.0408096797129333e-24
2.1566583158362773	5.7447624727303045e-27	1.0215792820820582e-24
2.156735339347557	2.517926217893242e-25	9.5728884876055e-24
2.1568123656096767	2.628133302374868e-25	9.991884136798685e-24
2.1568893946227337	2.5740297068711193e-25	9.786188003665267e-24
2.156966426386828	2.434756734936522e-25	9.256686932429414e-24
2.1570434609020555	2.420639474480945e-25	9.203014605126352e-24
2.1571204981685166	2.4173273172764533e-25	9.190422134645409e-24
2.1571975381863084	2.729261012446217e-25	1.0376360967231758e-23
2.157274580955529	2.4126035227528235e-25	9.172462768762594e-24
2.1573516264762778	6.059755087358493e-27	1.0775937701728212e-24
2.157428674748652	5.991508690626305e-27	1.0654576539610014e-24
2.15750572577275	5.69121368947376e-27	1.0120568122122827e-24
2.1575827795486706	5.284980337431766e-27	9.398171716515455e-25
2.1576598360765114	5.683893960050914e-27	1.0107551598003127e-24
2.1577368953563716	5.915830132186707e-27	1.051999891735545e-24
2.157813957388348	5.627293997209738e-27	1.0006901049473693e-24
2.157891022172541	2.4227564868275617e-25	9.211063261586985e-24
2.157968089709047	5.912980555319229e-27	1.051493157348469e-24
2.158045159997965	5.664059354263162e-27	1.0072280126924526e-24
2.1581222330393937	5.9125540880329424e-27	1.0514173195490432e-24
2.1581993088334306	6.1438932059679304e-27	1.0925558785650783e-24
2.1582763873801745	5.413269451098077e-27	9.6263056058804e-25
2.1583534686797243	5.582557578878054e-27	9.927347197875572e-25
2.158430552732177	5.798745477223797e-27	1.0311789686203397e-24
2.158507639537632	5.525961493012212e-27	9.82670354369155e-25
2.158584729096187	5.676965805136385e-27	1.0095231402769059e-24
2.15866182140794	5.949435754346258e-27	1.0579759103303326e-24
2.1587389164729904	5.99885168190113e-27	1.066763442980213e-24
2.158816014291436	5.73896251763678e-27	1.020547888009861e-24
2.1588931148633748	5.483074391912882e-27	9.750438294850351e-25
2.158970218188906	2.94824934786336e-25	1.1208931397666642e-23
2.159124433101136	2.493455471657003e-25	9.479853305214808e-24
2.159201544688033	6.073692813669476e-27	1.080072287344979e-24
2.1592786590289146	5.490401875286387e-27	9.763468607660865e-25
2.1593557761238795	4.932156197534441e-27	8.770751813171351e-25
2.159432895973027	4.9161249045453154e-27	8.742243694932487e-25
2.1595100185764546	5.397121848849054e-27	9.597590657279461e-25
2.1595871439342607	5.5489131869652006e-27	9.867518068473667e-25
2.159664272046544	5.902834510880887e-27	1.0496889071566648e-24
2.1597414029134034	5.571205795112115e-27	9.907160554537389e-25
2.1598185365349356	5.3234011629510556e-27	9.466494679453105e-25
2.1598956729112406	5.975954265602757e-27	1.0626916425855644e-24
2.1599728120424166	5.678256837921246e-27	1.009752721978806e-24
2.16004995392856	6.0870993943602575e-27	1.0824563519851233e-24
2.160127098569772	5.5891174211362404e-27	9.939012430296408e-25
2.16020424596615	5.0706223714417335e-27	9.01698335921756e-25
2.1602813961177914	5.708648447532308e-27	1.0151571993397358e-24
2.1603585490247954	4.942798494815009e-27	8.789676791300904e-25
2.1604357046872606	5.416134535866871e-27	9.631400527132766e-25
2.1605128631052852	2.0231850462628747e-25	7.691935013834724e-24
2.1605900242789673	5.3013411733239345e-27	9.427265854113528e-25
2.160667188208406	4.912996185454088e-27	8.736679958192767e-25
2.160744354893699	1.9928752144218233e-25	7.576700247132459e-24
2.1608215243349456	5.9502537961408664e-27	1.058121381018323e-24
2.160898696532243	2.540020870640696e-25	9.656890014505171e-24
2.1610530491953868	2.2889437386905667e-25	8.702321382244984e-24
2.161130229661429	2.0577120447776306e-25	7.823203001055588e-24
2.1612074128839174	2.3623932424950723e-25	8.981568607359788e-24
2.1612845988629488	2.300941325006968e-25	8.747934933234353e-24
2.1613617875986226	2.3711461036850837e-25	9.014846057478866e-24
2.1614389790910367	6.0638452963315336e-27	1.0783211236127726e-24
2.16151617334029	5.469121157700579e-27	9.725625545747167e-25
2.161593370346481	5.330108330271772e-27	9.478421896999226e-25
2.161670570109707	2.26496364954891e-25	8.611151626100192e-24
2.1617477726300685	5.0870840086924756e-27	9.046256749796081e-25
2.1618249779076626	4.98966337260281e-27	8.873015638524936e-25
2.1619021859425875	5.25678697283275e-27	9.348036036749309e-25
2.1619793967349423	5.283821121808129e-27	9.396110307240148e-25
2.1620566102848255	4.782225807576645e-27	8.504133687770299e-25
2.162133826592336	5.699801189829484e-27	1.0135839097189115e-24
2.1622110456575716	2.0443525079364763e-25	7.77241145858798e-24
2.1622882674806307	6.146781552588702e-27	1.093069507297556e-24
2.162365492061612	5.212019538698426e-27	9.268427030387962e-25
2.1624427194006146	5.354606937381396e-27	9.521987265596903e-25
2.162519949497736	5.232424059859678e-27	9.304711970240717e-25
2.1625971823530747	4.8189601488274214e-27	8.569457610457897e-25
2.1626744179667305	5.3821334622236706e-27	9.57093711795384e-25
2.162751656338801	4.9298959209171096e-27	8.766732409801764e-25
2.1628288974693843	5.5473895356605524e-27	9.86480859073053e-25
2.1629061413585795	5.0079355573326194e-27	8.905508688406381e-25
2.1629833880064853	2.344051717252306e-25	8.911836073263329e-24
2.1630606374131998	5.401634648133055e-27	9.605615675327842e-25
2.163137889578822	5.173606467129799e-27	9.200117856141123e-25
2.1632151445034498	3.186857756214588e-25	1.211609526494728e-23
2.1632924021871816	4.681063890293625e-27	8.324239533185844e-25
2.163369662630117	5.193580644029436e-27	9.235637523654223e-25
2.1634469258323543	5.444525626207711e-27	9.681887818514438e-25
2.1635241917939907	4.861281211528584e-27	8.644716284870342e-25
2.1636014605151264	5.2959909473686775e-27	9.417751657458236e-25
2.1636787319958595	5.3432590305907896e-27	9.501807516604126e-25
2.1637560062362873	2.281394007736099e-25	8.673618105705367e-24
2.16383328323651	2.2844648290821333e-25	8.685293042842939e-24
2.1639105629966258	5.140489343861815e-27	9.141226357713945e-25
2.163987845516733	5.110981684625963e-27	9.088753494856388e-25
2.1640651307969296	5.364981723364204e-27	9.540436533893691e-25
2.1641424188373155	1.8131829225165286e-25	6.89352920730313e-24
2.164219709637988	2.0009581911517787e-25	7.607430867566801e-24
2.1642970031990467	1.9575115257801351e-25	7.442251252768933e-24
2.1643742995205897	1.9915620634272762e-25	7.57170778629351e-24
2.164451598602715	5.6220833423663564e-27	9.99763504925289e-25
2.1645289004455224	5.414494575302326e-27	9.628484219027557e-25
2.1646062050491097	5.382466882102039e-27	9.57153003165844e-25
2.1646835124135757	5.77075759231727e-27	1.0262019406743576e-24
2.16476082253902	5.143893328201464e-27	9.14727959297724e-25
2.1648381354255384	5.0830597083000445e-27	9.039100419268416e-25
2.1649154510732322	5.127264981011534e-27	9.117709745546408e-25
2.164992769482199	2.0259754921262885e-25	7.702543993117488e-24
2.1650700906525375	8.257007593725949e-27	1.4683266592457872e-24
2.165147414584347	8.915116402025395e-27	1.585356793582203e-24
2.165224741277725	1.9685402196059674e-25	7.484181177247412e-24
2.1653020707327704	4.9360060340370275e-27	8.777597898155919e-25
2.1653794029495823	4.674697896801934e-27	8.31291901803513e-25
2.165456737928259	4.731797989460666e-27	8.414458937121463e-25
2.165534075668899	5.1516860486145595e-27	9.161137227236042e-25
2.165611416171602	5.3058733574845845e-27	9.435325343888915e-25
2.1656887594364647	4.725296301832427e-27	8.402897119881662e-25
2.165766105463588	4.90474598195207e-27	8.72200879117649e-25
2.1658434542530682	5.837135286940447e-27	1.0380057494377826e-24
2.165920805805006	5.2276515032285754e-27	9.29622503105038e-25
2.1659981601194995	5.0524354801691816e-27	8.984641984934965e-25
2.1660755171966466	4.7746773366093316e-27	8.49071039727185e-25
2.166152877036546	5.183868820828039e-27	9.218367188421238e-25
2.166230239639298	5.327309154083591e-27	9.47344417961871e-25
2.166307605004999	2.220879928492075e-25	8.443549993138568e-24
2.1664623440256467	6.122365103109904e-25	2.327658292605435e-23
2.1667718552266853	4.827280137885384e-27	8.584252875691421e-25
2.166849239935801	2.0424431154092693e-25	7.765152150665397e-24
2.1669266274086554	2.018402692303001e-25	7.673753011184766e-24
2.167004017645349	2.0895586181879774e-25	7.944280296253164e-24
2.167081410645979	4.976838338211511e-27	8.850209143933848e-25
2.1671588064106446	5.2784282491242404e-27	9.386520272785425e-25
2.1672362049394454	4.9343273037191824e-27	8.774612646596688e-25
2.1673136062324785	4.595634738899334e-27	8.172322632244276e-25
2.1673910102898444	4.633791930096188e-27	8.240176779694561e-25
2.1674684171116407	4.718112266546128e-27	8.390121897851042e-25
2.1675458266979657	4.7146036038725684e-27	8.383882515261883e-25
2.167623239048919	5.2968710207685614e-27	9.419316673864573e-25
2.1677006541645993	5.2177923549646414e-27	9.278692710692115e-25
2.1677780720451056	4.891866669906145e-27	8.69910577574976e-25
2.167855492690536	5.156896703457944e-27	9.17040322745685e-25
2.167932916100989	4.615643808576935e-27	8.207904348865991e-25
2.168010342276564	4.992466425766329e-27	8.878000250250866e-25
2.168087771217359	5.350850148286728e-27	9.515306644901993e-25
2.1681652029234746	5.268293835611888e-27	9.368498453903592e-25
2.1682426373950077	4.849142401770673e-27	8.623130089415469e-25
2.1683200746320574	4.9596361986727535e-27	8.819618933383461e-25
2.1683975146347225	5.38595228292362e-27	9.577728048175194e-25
2.1684749574031024	5.3242075738196725e-27	9.467928703296796e-25
2.1685524029372956	5.1838378050254014e-27	9.218312033658025e-25
2.1686298512374003	4.734120297683275e-27	8.418588650017493e-25
2.1687073023035164	4.970390928237894e-27	8.838743847529683e-25
2.1687847561357407	4.738326815916213e-27	8.42606901477908e-25
2.1688622127341746	5.1642241868314485e-27	9.183433540267352e-25
2.168939672098915	5.216920035515418e-27	9.277141482976581e-25
2.1690171342300615	5.4353720874538224e-27	9.665610269019401e-25
2.1690945991277126	5.081349962179558e-27	9.036060012945957e-25
2.1691720667919667	5.7195505021599805e-27	1.0170958892668865e-24
2.1692495372229237	2.3111475249328373e-25	8.786737823119786e-24
2.169327010420682	2.0677123994124627e-25	7.86122328897167e-24
2.16940448638534	2.185289100218896e-25	8.308237437981283e-24
2.1694819651169968	1.7501916016665728e-25	6.654042884829333e-24
2.1695594466157506	5.277633469181611e-27	9.38510693197794e-25
2.169636930881701	5.428734705689038e-27	9.653807149690518e-25
2.169714417914947	5.3831569837107584e-27	9.572757225140065e-25
2.169791907715587	5.0014299927290506e-27	8.89393997682118e-25
2.1698694002837193	5.2442410806652035e-27	9.32572593502719e-25
2.169946895619444	4.975396103388789e-27	8.84764444744416e-25
2.170024393722859	4.995153169669947e-27	8.882778031614719e-25
2.1701018945940636	4.625169536962493e-27	8.224843755519652e-25
2.170179398233156	4.902857894966406e-27	8.718651244965525e-25
2.170256904640236	4.579595691959548e-27	8.143800725314607e-25
2.1703344138154015	4.7942948317786124e-27	8.525595785007918e-25
2.1704119257587515	4.837662677818849e-27	8.602715932679007e-25
2.1704894404703863	4.776542161743013e-27	8.4940265774104e-25
2.170566957950403	5.107127971148048e-27	9.081900515526418e-25
2.170644478198901	5.4309678434790584e-27	9.65777829264229e-25
2.17072200121598	4.8541436999462424e-27	8.632023794984546e-25
2.170799527001738	4.849526222328333e-27	8.623812629610308e-25
2.1708770555562733	4.915027720526953e-27	8.740292595183614e-25
2.170954586879686	5.166806252401159e-27	9.188025174305338e-25
2.1710321209720744	5.237448619887222e-27	9.313647041882211e-25
2.171109657833538	5.059429543664319e-27	8.997079384040873e-25
2.1711871974641745	5.346015560050346e-27	9.506709396185217e-25
2.171264739864084	4.996742729555204e-27	8.885604713229694e-25
2.1713422850333646	5.064694476162317e-27	9.006441905097308e-25
2.1714198329721164	5.162464040031677e-27	9.180303507454673e-25
2.1714973836804368	5.47712323478149e-27	9.739855474657694e-25
2.171574937158425	5.060658544843893e-27	8.999264891533426e-25
2.1716524934061807	5.2845771319974565e-27	9.397454704593611e-25
2.1717300524238023	5.171369452364449e-27	9.196139818843953e-25
2.171807614211389	5.179530485433884e-27	9.210652415915973e-25
2.1718851787690396	5.102746989025264e-27	9.074109905221725e-25
2.171962746096853	5.327925593161041e-27	9.474540380537683e-25
2.1720403161949275	5.3598098382741196e-27	9.531239477126903e-25
2.172117889063363	4.64719075683631e-27	8.2640036374052e-25
2.1721954647022583	5.1567261165434256e-27	9.17009987625914e-25
2.172273043111712	5.4406447739024824e-27	9.67498657876665e-25
2.172350624291823	6.197639714966299e-27	1.102113509596406e-24
2.1724282082426907	5.5903696841677965e-27	9.94123930386138e-25
2.172505794964413	5.39694738495921e-27	9.597280411736358e-25
2.1725833844570905	5.408787667616715e-27	9.618335742595244e-25
2.1726609767208216	5.591660716952653e-27	9.943535120880373e-25
2.1727385717557044	5.9567089600651455e-27	1.0592692895278203e-24
2.1728161695618384	5.452764198783743e-27	9.696538302494503e-25
2.1728937701393227	5.371704398586246e-27	9.552391328821425e-25
2.1729713734882563	5.429544993532989e-27	9.655248067879613e-25
2.173048979608738	5.525310161156787e-27	9.825545293663946e-25
2.173126588500867	5.446847934430318e-27	9.686017531410459e-25
2.1732042001647423	5.510232604098816e-27	9.798733184394066e-25
2.1732818146004624	5.215877129151674e-27	9.275286904063338e-25
2.173359431808126	5.006086240100256e-27	8.902220085649444e-25
2.173437051787834	5.323366270173082e-27	9.46643263034448e-25
2.1735146745396836	4.956170182727826e-27	8.813455388593728e-25
2.1735923000637745	5.070665018170361e-27	9.017059197016986e-25
2.173669928360205	5.4391831542031125e-27	9.67238741054995e-25
2.173747559429075	5.819018181223835e-27	1.0347840218312474e-24
2.173825193270483	2.0706412584888162e-25	7.87235850061314e-24
2.173902829884529	5.322141145968834e-27	9.464254017197324e-25
2.17398046927131	6.052501266516251e-27	1.076303838148034e-24
2.1740581114309268	5.968378655808134e-27	1.061344487493938e-24
2.174135756363478	5.830114084618e-27	1.0367571834854102e-24
2.1742134040690626	5.106755781516377e-27	9.08123865836779e-25
2.174291054547779	5.7304796956149635e-27	1.0190394052358194e-24
2.1743687077997276	5.785955335610467e-27	1.0289045240720926e-24
2.1744463638250062	6.1947319834688765e-27	1.1015964336912268e-24
2.174524022623714	5.680191448610865e-27	1.010096749814385e-24
2.1746016841959506	5.5525846826026176e-27	9.874047013569726e-25
2.1746793485418148	6.135832974257071e-27	1.0911225441559223e-24
2.1747570156614056	5.770335002006311e-27	1.0261267923094715e-24
2.174834685554822	5.0094708395632584e-27	8.90823884918573e-25
2.174912358222163	5.24138374984707e-27	9.320644802465634e-25
2.1749900336635286	5.280165134072036e-27	9.389608939525698e-25
2.1750677118790165	5.684200241101976e-27	1.010809625128991e-24
2.175145392868726	5.7517604132007736e-27	1.0228237114271888e-24
2.1752230766327574	1.913486364159544e-25	7.274872256574456e-24
2.1753007631712085	5.714859362010806e-27	1.0162616734731981e-24
2.1753784524841784	5.399638005838156e-27	9.602065087445611e-25
2.1754561445717675	5.328507139460526e-27	9.475574532348042e-25
2.1755338394340735	5.469632918444129e-27	9.726535599340288e-25
2.175611537071197	5.363617028048079e-27	9.538009724312046e-25
2.1756892374832346	4.854244501304817e-27	8.63220304796501e-25
2.1757669406702873	5.817269665350052e-27	1.0344730868536002e-24
2.1758446466324544	2.2414786538227693e-25	8.521864162623064e-24
2.175922355369834	6.387793723971784e-27	1.1359282054914867e-24
2.176000066882526	5.926391012985345e-27	1.0538779114231546e-24
2.176077781170629	6.2615904230329586e-27	1.113485732337641e-24
2.176155498234242	2.083058520764963e-25	7.91956761510036e-24
2.1762332180734645	6.819204153806133e-27	1.2126450339565325e-24
2.176310940688396	2.296631882857969e-25	8.731550891143292e-24
2.1763886660791347	6.861180165702931e-27	1.2201095417236953e-24
2.17646639424578	2.491952446126757e-25	9.474138961524818e-24
2.176544125188432	6.03527586512552e-27	1.0732406804857547e-24
2.176621858907189	5.81079123957379e-27	1.033321041736861e-24
2.1766995954021495	2.2172723123138093e-25	8.429834218968856e-24
2.1767773346734143	6.000894847899986e-27	1.067126774982919e-24
2.1768550767210813	6.0053068458254116e-27	1.0679113514897108e-24
2.17693282154525	6.352617926803626e-27	1.129672965907902e-24
2.1770105691460193	6.562141304557276e-27	1.1669320767660145e-24
2.1770883195234885	5.5413026843926126e-27	9.853984468448783e-25
2.1771660726777573	5.8335684696369374e-27	1.0373714696607624e-24
2.1772438286089244	6.096923649846221e-27	1.0842033791100882e-24
2.177321587317089	5.769016830394146e-27	1.0258923845657904e-24
2.17739934880235	6.227147374202149e-27	1.1073607958821611e-24
2.1774771130648074	6.031945543317138e-27	1.07264845621569e-24
2.1775548801045597	5.5889429572463955e-27	9.938702184753301e-25
2.1776326499217062	5.7640698098731965e-27	1.0250126660924463e-24
2.1777104225163466	6.034174804131827e-27	1.0730448810763269e-24
2.177788197888579	1.9691684026493063e-25	7.486569462567667e-24
2.177865976038504	7.143365815089527e-27	1.27029003473496e-24
2.1779437569662194	2.312664746690052e-25	8.792506139359384e-24
2.178021540671825	6.1099968106586365e-27	1.0865281523797726e-24
2.1780993271554205	6.776840444376341e-27	1.2051115827353457e-24
2.178177116417105	5.982746726380738e-27	1.0638995319000623e-24
2.1782549084569767	6.004473296129482e-27	1.0677631230635593e-24
2.178410500871682	2.482312320751241e-25	9.437488227055098e-24
2.1784883012467127	2.357459166359477e-25	8.96280977308587e-24
2.178566104400329	2.3987497797603417e-25	9.119792306911677e-24
2.178643910332629	6.3156393361070574e-27	1.1230971392631062e-24
2.178721719043712	6.407322048708478e-27	1.1394008872706684e-24
2.178799530533678	6.4038831715908545e-27	1.1387893588334763e-24
2.1788773448026255	6.829268781762545e-27	1.2144348060229922e-24
2.178955161850654	6.167201581651275e-27	1.0967007590209928e-24
2.179032981677863	6.1835391556914594e-27	1.0996060361735578e-24
2.179110804284352	6.488110460632883e-27	1.1537673242201593e-24
2.179188629670219	6.688507438459955e-27	1.1894035061705504e-24
2.1792664578355643	6.689569729700349e-27	1.1895924112345755e-24
2.1793442887804875	6.330647107609094e-27	1.1257659403683698e-24
2.1794221225050863	5.997095412076688e-27	1.0664511291334854e-24
2.1794999590094615	5.813830788232431e-27	1.033861558416408e-24
2.179577798293712	6.4105903389115806e-27	1.139982080588089e-24
2.179655640357937	6.710513150432453e-27	1.1933167366209447e-24
2.1797334852022354	7.13483259238842e-27	1.2687725893118943e-24
2.1798113328267066	6.615976983988236e-27	1.1765055647917676e-24
2.1798891832314506	6.569278816139618e-27	1.168201325754594e-24
2.1799670364165658	6.301860565784601e-27	1.1206468889070979e-24
2.1800448923821523	6.573578381780474e-27	1.1689659086597187e-24
2.1801227511283088	7.071839497228246e-27	1.2575706569020983e-24
2.1802006126551348	6.719445701592541e-27	1.1949051938016545e-24
2.1802784769627297	6.326599545364683e-27	1.125046170708361e-24
2.180356344051192	6.642883192777724e-27	1.1812902405010234e-24
2.180434213920623	6.433282275517473e-27	1.1440173409521058e-24
2.1805120865711203	2.7026226798047883e-25	1.0275084851172446e-23
2.180589962002783	2.482494209909268e-25	9.438179750346977e-24
2.1806678402157122	2.8613702133470427e-25	1.0878626140620524e-23
2.180745721210006	6.723205435626282e-27	1.1955737795635965e-24
2.1808236049857626	6.663408620919083e-27	1.1849402351256248e-24
2.180901491543084	2.3800018875206124e-25	9.048514808582617e-24
2.1809793808820674	6.951013364409082e-27	1.2360843944834044e-24
2.1810572730028133	7.600199236524213e-27	1.3515277814504538e-24
2.1811351679054205	7.496534293891335e-27	1.3330932581477625e-24
2.181213065589989	6.880002449451844e-27	1.2234566696877557e-24
2.1812909660566167	6.951283187769544e-27	1.2361323766160299e-24
2.1813688693054045	7.065812955741019e-27	1.2564989694380501e-24
2.1814467753364513	6.934545554829464e-27	1.2331559578130163e-24
2.181524684149856	8.286843013534246e-27	1.4736322305192839e-24
2.181602595745719	9.283308253735317e-27	1.6508315924661894e-24
2.181680510124138	8.393719483342181e-27	1.4926378530869934e-24
2.1817584272852137	6.513749064181779e-27	1.1583265842994752e-24
2.1818363472290456	6.807603185220895e-27	1.2105820575993691e-24
2.1819142699557323	7.288305826161365e-27	1.2960644184729464e-24
2.181992195465374	7.583062877469419e-27	1.3484804580034357e-24
2.1820701237580686	7.524679439313764e-27	1.3380982514074878e-24
2.1821480548339176	7.079055330546652e-27	1.2588538336837381e-24
2.1822259886930184	2.9157754786738637e-25	1.1085469190433168e-23
2.1823039253354715	8.30822755956317e-27	1.4774350003089105e-24
2.182381864761376	8.006832363799544e-27	1.4238385132177992e-24
2.182459806970832	2.5748282446380746e-25	9.789223959580842e-24
2.182537751963938	7.778639840317085e-27	1.3832595066144307e-24
2.182615699740794	7.174012657226441e-27	1.2757398995704386e-24
2.1826936503014993	2.4040254526073567e-25	9.139849855660589e-24
2.182771603646153	2.436862331157004e-25	9.264692185989012e-24
2.1828495597748545	2.4902886434555094e-25	9.467813360193036e-24
2.1829275186877037	2.6357574801964664e-25	1.0020870452433024e-23
2.1830054803848	9.546954137772524e-27	1.697715197178676e-24
2.183083444866242	8.774718958618474e-27	1.5603902052989396e-24
2.18316141213213	8.233390868186081e-27	1.464126945569778e-24
2.1832393821825633	7.879656472502898e-27	1.4012230863231817e-24
2.1833173550176412	8.022461723151916e-27	1.4266178500106414e-24
2.1833953306374636	9.002849338995114e-27	1.600958161121752e-24
2.183473309042129	2.656585117555141e-25	1.0100054921174806e-23
2.1835512902317378	8.492906001516225e-27	1.510275987389228e-24
2.183629274206389	7.959392145554814e-27	1.4154023168865636e-24
2.183707260966182	2.854320618077908e-25	1.0851824326923757e-23
2.183785250511216	3.1495806183997854e-25	1.1974371539723593e-23
2.1838632428415914	8.457230230034711e-27	1.5039318384029451e-24
2.183941237957408	8.293375852830202e-27	1.474793951880193e-24
2.184019235858763	9.068443868729527e-27	1.6126227012855411e-24
2.184097236545758	8.515035250347745e-27	1.5142111861448998e-24
2.1841752400184924	9.032147738931803e-27	1.6061682352572017e-24
2.184253246277064	9.820307150129054e-27	1.746325000533249e-24
2.1843312553215735	1.0204764226496023e-26	1.814692210827964e-24
2.184409267152121	2.7380953130741268e-25	1.0409948041458149e-23
2.184487281768805	2.9655333869929395e-25	1.1274643481693198e-23
2.1845652991717257	2.809821778763098e-25	1.0682644458363124e-23
2.1846433193609816	2.9455635046660767e-25	1.1198720106628774e-23
2.184721342336673	2.875609685822633e-25	1.0932763105064704e-23
2.1847993680988997	2.917356685546645e-25	1.1091480771297374e-23
2.18487739664776	2.7231247645467194e-25	1.0353031603385924e-23
2.1849554279833545	3.0086120743748144e-25	1.1438424083193178e-23
2.1850334621057823	6.166983191703941e-25	2.344621616772979e-23
2.1851114990151435	5.757971427184799e-25	2.1891196809324386e-23
2.1851895387115365	1.5447046452550724e-26	2.7469164652485712e-24
2.185267581195063	2.9493618740771014e-25	1.1213161104362573e-23
2.1853456264658195	2.6875613777217915e-25	1.0217823377705082e-23
2.1854236745239075	2.8986662022449254e-25	1.102042153566317e-23
2.185501725369426	2.66713969418392e-25	1.0140182302343954e-23
2.185579779002475	3.043128622349379e-25	1.1569652338568369e-23
2.1856578354231537	3.0757223936521236e-25	1.1693570400922376e-23
2.185735894631562	3.0238554373030715e-25	1.1496377732689063e-23
2.1858139566277983	3.232544027715172e-25	1.2289789624766721e-23
2.1858920214119637	2.9861710548587754e-25	1.1353105706566963e-23
2.1859700889841567	3.1718302765868056e-25	1.2058962380868216e-23
2.1860481593444776	3.2840560243936885e-25	1.2485632773971447e-23
2.1862043084299003	3.119799061837075e-25	1.1861145219612957e-23
2.1862823871552015	3.389214445458781e-25	1.2885433940199056e-23
2.186360468669029	2.989440453220078e-25	1.136553561246011e-23
2.186438552971481	2.8954717779683674e-25	1.1008276673290202e-23
2.1865166400626586	3.316094548876758e-25	1.2607439846793641e-23
2.186594729942661	3.2803979092396393e-25	1.2471725008050547e-23
2.1866728226115875	3.6828789995900105e-25	1.4001915435758048e-23
2.1867509180695377	3.7299092222611406e-25	1.4180719355419628e-23
2.1868290163166115	3.400422398119967e-25	1.2928045387761515e-23
2.1869852211785283	3.0019768344129727e-25	1.1413197604437821e-23
2.187063327793571	3.186080102652884e-25	1.2113138708565567e-23
2.1871414371981346	2.8258595176254555e-25	1.0743618240927388e-23
2.18721954939232	3.0907333378645143e-25	1.175064041910548e-23
2.1872976643762274	3.2192161146866814e-25	1.2239118312681574e-23
2.187375782149955	3.265430354603914e-25	1.241481995243704e-23
2.187453902713603	3.182614092569105e-25	1.2099961305751644e-23
2.1875320260672715	3.258148872401889e-25	1.2387136529209968e-23
2.1876101522110596	3.385780905329005e-25	1.2872379984707233e-23
2.187688281145067	3.5555178757756354e-25	1.3517701947981087e-23
2.1877664128693937	3.4807889785934804e-25	1.3233590604907239e-23
2.187844547384139	3.193552025166757e-25	1.2141546165664602e-23
2.187922684689403	3.439412830405514e-25	1.3076282876890707e-23
2.1880008247852847	3.4101490701650237e-25	1.2965025163491693e-23
2.1880789676718844	3.2780207602980444e-25	1.2462687339839859e-23
2.188157113349301	3.1273832959885087e-25	1.1889979673648836e-23
2.188235261817635	3.673476155942142e-25	1.3966166821256253e-23
2.188313413076985	3.371544044644294e-25	1.2818252950015033e-23
2.1883915671274528	3.3154914239655595e-25	1.2605146829834695e-23
2.1884697239691353	3.3075230118201407e-25	1.2574851771802694e-23
2.188547883602135	3.8850688196518247e-25	1.4770619692072686e-23
2.188626046026549	1.1510322729778051e-26	2.0468569913267296e-24
2.188704211242478	3.522040725746518e-25	1.339042537338006e-23
2.1887823792500227	3.607063886043291e-25	1.3713674413245022e-23
2.1888605500492817	3.750003358453398e-25	1.4257115130504812e-23
2.188938723640355	1.2099641435839755e-26	2.1516543234207607e-24
2.189016900023342	1.1159165780351683e-26	1.9844114740410307e-24
2.1890950791983426	4.0243094181085323e-25	1.5299997682778383e-23
2.189173261165457	1.1249218742145227e-26	2.0004254068180778e-24
2.1892514459247847	1.1907954362382641e-26	2.1175670058308196e-24
2.1893296334764245	1.224538689404013e-26	2.1775719381632018e-24
2.189407823820477	1.0625846009248733e-26	1.889572317249126e-24
2.1894860169570425	9.854218722157233e-27	1.7523554255632254e-24
2.189564212886219	9.733422390486462e-27	1.7308744626213885e-24
2.189642411608108	1.146998758376009e-26	2.039684275360264e-24
2.1897206131228084	1.1422308714262642e-26	2.0312056401681397e-24
2.18979881743042	1.0874704495909992e-26	1.9338263095334415e-24
2.1898770245310426	1.0835248382250602e-26	1.9268099100813775e-24
2.189955234424776	1.0525850581159547e-26	1.8717903361622235e-24
2.1900334471117198	1.099493049316326e-26	1.9552058510801305e-24
2.190111662591973	1.0530124676054228e-26	1.872550389656999e-24
2.1901898808656375	1.0285182081008846e-26	1.828992752315928e-24
2.1902681019328116	1.0982686858446261e-26	1.953028590728003e-24
2.1903463257935947	9.997429025030951e-27	1.777822218853802e-24
2.190424552448087	1.042010926117116e-26	1.852986574949655e-24
2.1905027818963885	9.598006471520458e-27	1.7067937285725148e-24
2.190581014138599	8.656438332790569e-27	1.5393566051473114e-24
2.1906592491748187	9.549904680778471e-27	1.6982398861662665e-24
2.1907374870051464	3.8904657429586576e-25	1.4791138222212816e-23
2.1908157276296825	4.194098151755618e-25	1.5945516444251562e-23
2.190893971048526	4.31748895436574e-25	1.641463519181009e-23
2.191128718071904	9.768956060870214e-27	1.7371933420620427e-24
2.1912069726689776	9.611067105728384e-27	1.709116274261915e-24
2.191285230060859	9.282985561706834e-27	1.6507742088071854e-24
2.191363490247647	8.947999426650598e-27	1.5912043141452829e-24
2.1914417532294412	9.018797908155753e-27	1.6037942623375473e-24
2.1915200190063424	9.580924228802425e-27	1.703756028522238e-24
2.19159828757845	9.44467524789811e-27	1.679527152784145e-24
2.1916765589458636	1.0035880452563903e-26	1.7846599570406475e-24
2.191754833108683	9.874381303659474e-27	1.7559408959170914e-24
2.1918331100670083	9.56473443828352e-27	1.7008770314089764e-24
2.1919113898209392	9.214890069151656e-27	1.6386649275744517e-24
2.1919896723705756	4.235480424298789e-25	1.610284745641718e-23
2.192067957716018	4.212957989301404e-25	1.6017219546763932e-23
2.1921462458573644	4.138720396318763e-25	1.5734976090160318e-23
2.192224536794717	9.971288690238846e-27	1.77317373694057e-24
2.1923028305281735	1.0396845560302261e-26	1.848849638924008e-24
2.192381127057835	4.4057528283648e-25	1.675020508153626e-23
2.192459426383801	8.910562485573732e-27	1.5845469799960994e-24
2.1925377285061725	8.378600548720899e-27	1.4899492840731178e-24
2.1926160334250477	9.195142322360175e-27	1.635153226423057e-24
2.192694341140527	8.328136390834213e-27	1.4809753467816334e-24
2.1927726516527106	9.66694969960555e-27	1.719053760869048e-24
2.1928509649616985	8.283479757400675e-27	1.4730341496059816e-24
2.1929292810675896	9.034635322516046e-27	1.6066105971240628e-24
2.1930075999704854	8.381425581203665e-27	1.4904516537827973e-24
2.193085921670484	7.958458516960204e-27	1.4152362916359212e-24
2.1931642461676866	9.094087383805053e-27	1.6171828347715247e-24
2.1932425734621925	8.090727458991796e-27	1.4387574052561637e-24
2.1933992364435144	3.263562197868386e-25	1.2407717418621908e-23
2.19347757213053	4.0611999132249446e-25	1.544025143346115e-23
2.1935559106152493	4.076321045301751e-25	1.5497740374220787e-23
2.193634251897771	8.430608452557034e-27	1.4991977425282258e-24
2.1937125959781962	9.389249447912767e-27	1.669670896894258e-24
2.1937909428566242	1.0015116067101044e-26	1.7809674691275765e-24
2.1938692925331544	9.572308603743401e-27	1.7022239296575297e-24
2.1939476450078876	8.474086664513734e-27	1.5069293834390167e-24
2.194026000280924	8.251968555641423e-27	1.4674305774785755e-24
2.1941043583523623	9.014163422546055e-27	1.602970121303962e-24
2.194417818624142	7.998121459718031e-27	1.4222894710807011e-24
2.194496190689093	4.0393525897875914e-25	1.535719022637247e-23
2.194574565553046	8.759183962773418e-27	1.5576276489743088e-24
2.1946529432161013	3.7182745404271905e-25	1.4136485528791318e-23
2.194731323678359	3.2405786562972613e-25	1.2320336430669564e-23
2.194809706939919	3.442656795289404e-25	1.3088616087399616e-23
2.194888093000881	9.457073482628303e-27	1.681731905338298e-24
2.1949664818613455	9.952216675166136e-27	1.7697821997693946e-24
2.195044873521412	3.480257883938954e-25	1.3231571439346304e-23
2.1951232679811805	2.937615211217885e-25	1.1168501537750304e-23
2.1952016652407518	9.045124834102006e-27	1.6084759253715307e-24
2.1952800653002247	8.515330547801447e-27	1.5142636982830762e-24
2.1953584681596996	2.99667448067036e-25	1.1393038617753003e-23
2.1954368738192764	7.686960793532197e-27	1.366956410491475e-24
2.195515282279056	3.3060938699706605e-25	1.256941832603259e-23
2.195672107599621	9.268831292266211e-27	1.6482571842161443e-24
2.1957505244606064	7.351773494397383e-27	1.3073507432356753e-24
2.1958289441221943	7.300839920453348e-27	1.2982933306532388e-24
2.1959073665844846	7.226373697789874e-27	1.2850511556026553e-24
2.1959857918475763	7.237530141620051e-27	1.2870350830379013e-24
2.1960642199115714	7.39300217817034e-27	1.3146823551813208e-24
2.1961426507765682	8.233858333810831e-27	1.4642100740193179e-24
2.1962210844426675	7.435446823123702e-27	1.3222301990000182e-24
2.1962995209099683	7.207279307378901e-27	1.2816556394711468e-24
2.1963779601785722	7.138281110148538e-27	1.2693858321246918e-24
2.196456402248579	6.602456416368928e-27	1.1741012300908226e-24
2.1965348471200876	6.733856221425973e-27	1.1974677868724295e-24
2.1966132947931998	7.040339236945956e-27	1.2519690304750118e-24
2.1966917452680135	7.005118161379915e-27	1.2457057391271602e-24
2.1967701985446304	7.378832430539984e-27	1.3121625781356705e-24
2.1968486546231496	6.592048548640434e-27	1.172250420402424e-24
2.196927113503672	6.615459601241838e-27	1.1764135596832652e-24
2.1970055751862967	6.65696187628039e-27	1.1837938238003479e-24
2.1970840396711253	7.38203952815329e-27	1.3127328897008427e-24
2.1971625069582563	7.082529290027167e-27	1.2594716007452888e-24
2.1972409770477905	7.125137329764143e-27	1.2670485007219274e-24
2.1973194499398274	7.464432297761501e-27	1.3273846262738794e-24
2.197397925634468	7.811771608942948e-27	1.3891512608109852e-24
2.1974764041318124	8.80834679324849e-27	1.5663701738916145e-24
2.19755488543196	7.484476657844666e-27	1.3309490735562091e-24
2.1976333695350116	6.59304411685689e-27	1.1724274602484851e-24
2.197711856441066	3.4765663195271683e-25	1.321753650289435e-23
2.197790346150225	6.544930052899911e-27	1.1638714353216854e-24
2.197868838662587	6.489554420768724e-27	1.1540241006780082e-24
2.1979473339782536	2.858562805264465e-25	1.086795267277912e-23
2.1980258320973243	6.47478049242686e-27	1.151396883420435e-24
2.198104333019899	6.498700728772556e-27	1.1556505697981166e-24
2.1981828367460787	6.550952860621585e-27	1.164942458817893e-24
2.1982613432759623	7.060041607947131e-27	1.2554726625430461e-24
2.1983398526096507	6.545526633854042e-27	1.1639775240844014e-24
2.1984183647472437	6.504012959179428e-27	1.156595232793509e-24
2.1984968796888418	6.670907431068107e-27	1.1862737330944045e-24
2.1985753974345448	6.808831627833739e-27	1.2108005090198527e-24
2.1986539179844535	2.55737662297731e-25	9.722874744540632e-24
2.198732441338667	7.042467169011656e-27	1.2523474362528514e-24
2.1988109674972867	2.5612883238395737e-25	9.737746616434742e-24
2.1988894964604113	2.9478327237863814e-25	1.120734743710345e-23
2.1989680282281423	6.209738953886409e-27	1.1042650923412826e-24
2.199046562800579	6.669269683353255e-27	1.1859824957903884e-24
2.1991251001778216	6.08175903964924e-27	1.0815066877026327e-24
2.1992036403599715	6.394720848333543e-27	1.1371600417538165e-24
2.1992821833471266	5.836020884847647e-27	1.0378075776081696e-24
2.1993607291393893	6.224110095087267e-27	1.1068206827909081e-24
2.1994392777368588	6.104668508263726e-27	1.0855806313358401e-24
2.199517829139635	5.946730350444441e-27	1.0574948139248885e-24
2.199596383347818	5.779786480132806e-27	1.0278075292041504e-24
2.1996749403615095	5.869528215125062e-27	1.0437661171599394e-24
2.1997535001808077	6.3546815265901646e-27	1.1300399316089987e-24
2.1998320628058146	6.73840087633772e-27	1.198275953497959e-24
2.199910628236629	5.946988742195274e-27	1.0575407631979113e-24
2.1999891964733513	5.941668912031018e-27	1.0565947487533115e-24
2.200067767516083	6.655985307457378e-27	1.1836201625773036e-24
2.2001463413649227	6.650749074624274e-27	1.1826890140739755e-24
2.2002249180199716	6.523627932970768e-27	1.1600833231956685e-24
2.2003034974813294	5.7963425515796975e-27	1.0307516613006644e-24
2.200382079749096	6.1367090853672826e-27	1.0912783411907416e-24
2.2004606648233733	6.308896788269394e-27	1.1218981258640135e-24
2.2005392527042598	6.32915014168044e-27	1.1254997379995243e-24
2.200617843391856	6.3437378759665576e-27	1.1280938447515368e-24
2.200696436886263	6.375843051007824e-27	1.133803041924695e-24
2.2007750331875804	5.926678390603893e-27	1.0539290151933512e-24
2.200853632295908	2.6358271839119754e-25	1.002113545856823e-23
2.200932234211348	6.106591246880236e-27	1.0859225479851022e-24
2.201010838933998	6.216616734313045e-27	1.1054881538732287e-24
2.20108944646396	6.237174078019198e-27	1.109143823977003e-24
2.2011680568013343	5.316649665790331e-27	9.454488631065256e-25
2.201246669946219	5.809262139121456e-27	1.0330491249518345e-24
2.201325285898718	5.569645588887442e-27	9.90438607193264e-25
2.201403904658928	5.577872326248591e-27	9.919015509593765e-25
2.2014825262269517	6.054213719034475e-27	1.076608360053417e-24
2.2015611506028883	5.9291255124794474e-27	1.0543641818378671e-24
2.2016397777868386	5.919876607751026e-27	1.0527194681534701e-24
2.2017184077789027	6.242554706242472e-27	1.110100650015255e-24
2.20179704057918	6.347883543615987e-27	1.1288310602937209e-24
2.2018756761877727	6.349179302248851e-27	1.1290614823834415e-24
2.2019543146047793	2.4853014909046414e-25	9.448852735016304e-24
2.202032955830301	2.517145588386542e-25	9.569920616996473e-24
2.202111599864437	6.561182134051708e-27	1.1667615094499374e-24
2.20219024670729	6.607073268975761e-27	1.1749222354838145e-24
2.202268896358958	6.915992006735232e-27	1.2298566185571022e-24
2.2023475488195423	6.173381714592429e-27	1.0977997593370487e-24
2.202426204089143	5.789973954897351e-27	1.0296191468655578e-24
2.20250486216786	5.493135031489421e-27	9.768328923061137e-25
2.2025835230557953	5.210154265659368e-27	9.26511005374851e-25
2.202662186753047	4.985627033698389e-27	8.865837900159268e-25
2.202740853259716	5.276644542955149e-27	9.38334834483138e-25
2.202819522575904	5.5474466975877514e-27	9.864910240608706e-25
2.2028981947017106	5.534542309560751e-27	9.841962633081141e-25
2.2029768696372356	5.237661587487243e-27	9.314025757780334e-25
2.2030555473825797	5.344343181673958e-27	9.503735440152696e-25
2.2031342279378436	5.4677518418485565e-27	9.723190519561677e-25
2.203212911303127	5.1971282815143255e-27	9.241946214347888e-25
2.2032915974785308	5.516261093189165e-27	9.809453522417084e-25
2.203370286464155	5.269721163984244e-27	9.371036642559519e-25
2.2034489782601003	5.1402478974224005e-27	9.140796998482109e-25
2.203527672866467	5.310391265589959e-27	9.443359446849149e-25
2.203606370283355	5.512579010739765e-27	9.802905751011245e-25
2.203685070510865	5.504470069617966e-27	9.788485787977135e-25
2.2037637735490976	5.4660646957107516e-27	9.72019030232309e-25
2.2038424793981526	5.282572353709606e-27	9.393889648642633e-25
2.203921188058131	4.858840281369489e-27	8.640375629027079e-25
2.2039998995291334	5.5156417129628976e-27	9.808352091313725e-25
2.2040786138112596	5.508710734234614e-27	9.7960268745498e-25
2.20415733090461	5.860492103603211e-27	1.0421592440533273e-24
2.2042360508092846	5.349674411474279e-27	9.513215856336793e-25
2.204314773525385	5.348865037313572e-27	9.511776562931791e-25
2.204393499053011	5.602316945853333e-27	9.962484873323112e-25
2.2044722273922632	5.5599406987163676e-27	9.887128065564729e-25
2.204550958543241	5.553302310647122e-27	9.875323156745338e-25
2.2046296925060465	4.681712736172004e-27	8.325393362451652e-25
2.204708429280779	4.9910342610724846e-27	8.87545346126402e-25
2.204787168867539	5.209740078882296e-27	9.264373513930934e-25
2.204865911266427	5.142755817356974e-27	9.14525678086379e-25
2.2049446564775437	5.745887762350451e-27	1.0217793900182415e-24
2.2050234045009893	5.895891773467622e-27	1.0484542944575326e-24
2.205102155336864	5.302377321435382e-27	9.429108414965865e-25
2.205180908985269	5.2558060082260365e-27	9.346291607587214e-25
2.2052596654463046	6.011936268743423e-27	1.069090248117264e-24
2.20533842472007	5.974872252013337e-27	1.0624992303368195e-24
2.205417186806667	6.505418914294269e-27	1.156845250896725e-24
2.2054959517061965	5.4409550973354766e-27	9.675538420537988e-25
2.205574719418757	5.1644987232140136e-27	9.183921742663775e-25
2.2056534899444507	5.288678758762429e-27	9.404748543017421e-25
2.205732263283377	5.5682890321955574e-27	9.901973735098909e-25
2.205811039435637	5.5627602087034236e-27	9.892141942121109e-25
2.2058898184013316	5.176384743752431e-27	9.205058408254544e-25
2.20596860018056	5.4100658834746126e-27	9.620608767536925e-25
2.2060473847734237	5.014992496205066e-27	8.918057897501161e-25
2.206126172180023	5.289028347601794e-27	9.405370209652446e-25
2.206204962400458	4.977282500097893e-27	8.850998987871122e-25
2.206283755434829	5.179204253739484e-27	9.21007228481092e-25
2.2063625512832377	4.947749842928911e-27	8.798481671703787e-25
2.2064413499457833	5.271484307695825e-27	9.374172004718763e-25
2.206520151422567	5.427393330295321e-27	9.651421809446737e-25
2.2065989557136896	5.304167064297782e-27	9.432291077847338e-25
2.206677762819251	5.161113031302334e-27	9.177901036448502e-25
2.206756572739352	4.949820776814281e-27	8.80216437079169e-25
2.2068353854740916	4.859733252861346e-27	8.641963581844802e-25
2.2069142010235736	5.403305899287322e-27	9.608587626844483e-25
2.2069930193878955	5.380464828489236e-27	9.567969820941e-25
2.2070718405671594	4.935586431246216e-27	8.776851727152623e-25
2.207150664561466	5.0945885550983535e-27	9.059601930151338e-25
2.207229491370914	1.9128443326355916e-25	7.272431320799356e-24
2.207308320995606	1.9843037501216682e-25	7.544112448753861e-24
2.2073871534356413	2.3802473637010616e-25	9.04944808299118e-24
2.2074659886911214	2.2590333375595943e-25	8.588605208748085e-24
2.207544826762146	5.587079432311438e-27	9.935388316731374e-25
2.207623667648816	2.2356909714315205e-25	8.499860007878824e-24
2.2077025113512323	2.2701588131333966e-25	8.630903087169915e-24
2.2077813578694947	5.0666708463720935e-27	9.009956443547967e-25
2.207860207203704	5.18609343380219e-27	9.222323171868482e-25
2.2079390593539614	2.29745636279228e-25	8.73468547642833e-24
2.208017914320367	5.4666080783632444e-27	9.721156588505784e-25
2.2080967721030214	2.1937988989023516e-25	8.340590790224004e-24
2.208175632702025	6.015599351799377e-27	1.0697416466348311e-24
2.2082544961174784	5.0342654809144154e-27	8.952330649379791e-25
2.208333362349483	5.110468248138651e-27	9.087840461322636e-25
2.208412231398138	4.84989536693617e-27	8.624469071865749e-25
2.208491103263545	4.4465762429120304e-27	7.907254977938687e-25
2.2085699779458046	4.720733690426799e-27	8.394783521963028e-25
2.2086488554450168	5.0658196735458134e-27	9.008442820436608e-25
2.2087277357612827	4.8463804791490734e-27	8.618218619285356e-25
2.2088066188947026	4.299148549545829e-27	7.645087346356036e-25
2.208885504845378	4.657100921904957e-27	8.281626679896862e-25
2.2089643936134076	4.650990716973445e-27	8.270761028276033e-25
2.209043285198894	5.724790835870498e-27	1.0180277670208012e-24
2.209122179601937	5.645339172367382e-27	1.0038990412907078e-24
2.209201076822637	4.916682034769673e-27	8.743234428139175e-25
2.209279976861095	4.78177114180422e-27	8.503325164988746e-25
2.2093588797174117	5.0770597147071416e-27	9.028430754201787e-25
2.209437785391687	4.900266558834266e-27	8.71404312527725e-25
2.2095166938840225	5.149827391596742e-27	9.157832015730929e-25
2.2095956051945183	5.217552629466368e-27	9.278266411774476e-25
2.209674519323275	4.6204776911027654e-27	8.21650034263222e-25
2.209753436270394	4.702870460710975e-27	8.363017708362585e-25
2.2099902040229265	2.0845026025555663e-25	7.92505786094243e-24
2.2101480632849366	4.779749606341807e-27	8.499730310099276e-25
2.2102269971443396	5.465502313664815e-27	9.71919022991022e-25
2.2103059338228093	4.9305173930754194e-27	8.767837560944796e-25
2.210384873320445	2.0019316239496206e-25	7.611131755844505e-24
2.2104638156373495	4.557756893466223e-27	8.10496523961394e-25
2.2105427607736226	4.7939839519098686e-27	8.525042953738336e-25
2.2106217087293643	5.0374003808326355e-27	8.957905377356894e-25
2.2107006595046763	5.208767309937976e-27	9.262643658946522e-25
2.2107796130996586	5.2298300375097284e-27	9.300099073706626e-25
2.210858569514412	4.7465538661168684e-27	8.440699008756268e-25
2.210937528749038	4.658639872773902e-27	8.284363364540167e-25
2.211016490803636	4.5591856478531974e-27	8.107505964122295e-25
2.2110954556783073	4.669461927279466e-27	8.303608001241733e-25
2.2111744233731536	1.9163003351315104e-25	7.285570675825412e-24
2.2112533938882732	4.960483236414919e-27	8.821125203159878e-25
2.2113323672237692	4.512739730640578e-27	8.024912145862727e-25
2.2114113433797415	4.757109929114222e-27	8.459470638235532e-25
2.211490322356291	4.954221036335855e-27	8.809989261697736e-25
2.2115693041535183	4.984939255655726e-27	8.864614838627322e-25
2.211648288771524	4.729944596368335e-27	8.411163086346666e-25
2.2117272762104085	5.0034522646273265e-27	8.897536141299386e-25
2.211806266470273	1.8884809934500938e-25	7.179804488626478e-24
2.2118852595512184	4.636220588510264e-27	8.244495612946332e-25
2.211964255453345	5.136227625769696e-27	9.133647832179342e-25
2.212043254176754	5.369057592665599e-27	9.547684568350373e-25
2.2121222557215465	5.742023285723987e-27	1.0210921780966998e-24
2.2122012600878223	5.0817145661008635e-27	9.036708380592034e-25
2.2122802672756823	4.822247449596809e-27	8.575303349730704e-25
2.212359277285228	4.7552593881928e-27	8.456179859417531e-25
2.2124382901165593	4.891602835423911e-27	8.698636604322347e-25
2.212517305769778	4.974603585622319e-27	8.846235129417959e-25
2.2125963242449838	4.707730505553889e-27	8.3716602260386e-25
2.2126753455422783	4.2741035491082634e-27	7.600550337753501e-25
2.212754369661762	4.7360965999654214e-27	8.42210306767385e-25
2.2128333966035356	5.0039082500699775e-27	8.898347010823325e-25
2.2129124263677	5.243106813648227e-27	9.323708891345415e-25
2.2129914589543564	4.982731526137562e-27	8.860688878682234e-25
2.2130704943636044	4.698888187845161e-27	8.355936114520149e-25
2.213149532595546	4.9278194792064046e-27	8.763039916261465e-25
2.2132285736502815	4.577246471260834e-27	8.139623154516447e-25
2.2133076175279123	4.6544524064588985e-27	8.276916879411963e-25
2.2133866642285374	4.9465490812632615e-27	8.796346381957398e-25
2.21346571375226	5.072568258097033e-27	9.02044368939095e-25
2.2135447660991803	4.66150878118391e-27	8.289465085294975e-25
2.213623821269398	4.835003642354947e-27	8.59798742466299e-25
2.2137028792630145	4.925835942530876e-27	8.759512633832318e-25
2.213781940080131	5.028713858150149e-27	8.942458312925794e-25
2.213861003720848	5.186598817667796e-27	9.223221885590854e-25
2.213940070185267	5.118390995204697e-27	9.101929319301132e-25
2.2140191394734883	5.239679323070972e-27	9.317613855423779e-25
2.2140982115856125	4.935210243256028e-27	8.776182759795374e-25
2.2141772865217404	5.176373344116364e-27	9.205038136516441e-25
2.2142563642819733	5.144199771258701e-27	9.147824534356273e-25
2.2143354448664114	5.170757123414388e-27	9.195050926879881e-25
2.2144145282751566	4.973896808186213e-27	8.84497828165585e-25
2.2144936145083096	4.511447771886402e-27	8.022614682211556e-25
2.2145727035659704	4.9741400004222915e-27	8.84541074540195e-25
2.214651795448241	5.1416120538716616e-27	9.1432228498079e-25
2.2147308901552214	5.07615154370053e-27	9.026815772399934e-25
2.214809987687012	5.15631378451844e-27	9.16936663470901e-25
2.2148890880437153	5.193639992878051e-27	9.235743062489725e-25
2.2149681912254313	4.807796510943485e-27	8.549605543067763e-25
2.215047297232261	5.269987155492457e-27	9.371509649781817e-25
2.2151264060643046	5.2226444669092956e-27	9.287321121458493e-25
2.215205517721664	5.087630977219247e-27	9.04722941266518e-25
2.21528463220444	5.043734778606785e-27	8.969169706493661e-25
2.2153637495127327	4.996270493905586e-27	8.884764946297291e-25
2.215442869646644	5.0204453221234246e-27	8.927754545558305e-25
2.2155219926062744	5.236658419513414e-27	9.312241844827665e-25
2.215601118391725	1.9233227861014522e-25	7.312269289774942e-24
2.215680247003096	5.304721846586342e-27	9.433277635768136e-25
2.2157593784404885	5.052018514148267e-27	8.983900502845284e-25
2.2158385127040043	4.557874689705574e-27	8.1051747142409575e-25
2.215917649793744	4.76104280355708e-27	8.466464387879537e-25
2.2159967897098083	5.505446638440978e-27	9.79022240020758e-25
2.2160759324522976	5.70904033870562e-27	1.0152268885401832e-24
2.2161550780213135	5.88820081900159e-27	1.0470866278604837e-24
2.216234226416957	5.236137836133055e-27	9.311316102121162e-25
2.216313377639329	4.914269111802316e-27	8.738943576908315e-25
2.2163925316885305	5.316387474160809e-27	9.454022381088992e-25
2.2164716885646625	5.252769905153722e-27	9.34089256800696e-25
2.2165508482678256	5.126727929047818e-27	9.116754717097217e-25
2.216630010798121	5.17155129806034e-27	9.196463191300757e-25
2.216709176155649	5.2768003379813905e-27	9.383625391918723e-25
2.2167883443405123	5.491694877466385e-27	9.765767926814688e-25
2.21686751535281	5.634387921986398e-27	1.0019516029840396e-24
2.216946689192644	5.215850283813809e-27	9.27523916555176e-25
2.2170258658601147	5.5944701963610594e-27	9.94853116026527e-25
2.2171050453553245	5.866602308534723e-27	1.0432458092154096e-24
2.217184227678373	5.245645132612313e-27	9.328222731695358e-25
2.2172634128293613	5.314419137000035e-27	9.450522127643976e-25
2.2173426008083905	5.486964028498885e-27	9.75735515550378e-25
2.2174217916155627	5.621498733474153e-27	9.996595451296955e-25
2.217500985250977	5.423718847603298e-27	9.644887552532968e-25
2.217580181714736	5.256539384812966e-27	9.347595756071553e-25
2.2176593810069405	5.2873488012213664e-27	9.402383506905928e-25
2.217738583127691	5.266058080928289e-27	9.364522657383849e-25
2.217817788077088	5.103525869774299e-27	9.075494972820613e-25
2.217896995855234	1.8696834358382929e-25	7.108338167819166e-24
2.217976206462229	5.721659735830967e-27	1.017470969947694e-24
2.218055419898174	5.6993924467148785e-27	1.0135112237724415e-24
2.21813463616317	5.265210707980697e-27	9.363015791518524e-25
2.2182138552573187	5.2953589454972566e-27	9.416627781543184e-25
2.218293077180721	5.8261260007421366e-27	1.0360479907412141e-24
2.218372301933477	5.8451253941858956e-27	1.0394266137576408e-24
2.218451529515689	5.680860438349836e-27	1.0102157148822191e-24
2.2185307599274577	5.5076201690509435e-27	9.794087544938374e-25
2.2186099931688834	5.208398721705164e-27	9.26198820608133e-25
2.218689229240068	2.16409414871284e-25	8.227656479799975e-24
2.219006201824414	5.397134896296789e-27	9.597613859287127e-25
2.219085452045908	5.60953291548327e-27	9.9753168835395e-25
2.2191647050977665	5.6512593833644586e-27	1.0049518202226266e-24
2.2192439609800916	2.2015231601426003e-25	8.369957612403531e-24
2.219323219692984	5.571336534903937e-27	9.907393046417259e-25
2.219402481236544	5.645491167514933e-27	1.0039260702748394e-24
2.219481745610874	6.001589199073949e-27	1.067250250022518e-24
2.2195610128160745	5.945556187929613e-27	1.0572860150224728e-24
2.2196402828522466	5.8604617045737e-27	1.0421538382565013e-24
2.2197195557194913	5.734507125677636e-27	1.0197555948314016e-24
2.2197988314179096	6.4514872360648096e-27	1.1472546916022957e-24
2.2198781099476035	2.091905092048588e-25	7.953201341058642e-24
2.219957391308673	6.1994868811841516e-27	1.1024419873616187e-24
2.2200366755012193	5.025305366966337e-27	8.936397063234321e-25
2.2201159625253446	5.853952512379866e-27	1.0409963220110727e-24
2.2201952523811492	6.237147478868372e-27	1.1091390939047792e-24
2.2202745450687336	5.851813180678103e-27	1.0406158890594236e-24
2.2203538405882006	6.2425813053932924e-27	1.110105380087478e-24
2.2204331389396503	5.93895579864725e-27	1.0561122813865662e-24
2.220512440123184	5.5191528008713016e-27	9.814595786648082e-25
2.2205917441389023	5.307913744684892e-27	9.43895372243573e-25
2.220671050986908	6.023423302019516e-27	1.0711329635929957e-24
2.2207503606673	5.464624541687713e-27	9.71762930607664e-25
2.220829673180181	6.305769488108547e-27	1.1213420045155093e-24
2.2209089885256517	5.667937050929391e-27	1.0079175755064455e-24
2.220988306703813	6.0710433817469595e-27	1.0796011443213679e-24
2.2210676277147674	5.7771835632310136e-27	1.0273446578508993e-24
2.2211469515586137	5.49924903629962e-27	9.77920133192799e-25
2.2212262782354553	5.729479886172419e-27	1.0188616111812552e-24
2.2213056077453923	5.729134097211743e-27	1.0188001202423564e-24
2.2213849400885257	5.811618063908481e-27	1.033468074205871e-24
2.221464275264958	2.26684195517682e-25	8.618292744928e-24
2.221543613274789	2.048309368565843e-25	7.787455023128013e-24
2.22162295411812	1.9797945973936018e-25	7.526969128217852e-24
2.2217022977950527	2.1206784434778724e-25	8.062594572158833e-24
2.2217816443056884	2.249925457806256e-25	8.553978015696268e-24
2.2218609936501275	2.176594546266022e-25	8.275181665795088e-24
2.2219403458284726	5.299253821153226e-27	9.42355395872686e-25
2.2220197008408236	5.71119866980083e-27	1.015610700114849e-24
2.222099058687282	2.2452093275759166e-25	8.536047788643847e-24
2.2221784193679497	6.1228433280320285e-27	1.088812622113354e-24
2.222257782882927	6.926510070945701e-27	1.2317270242589964e-24
2.2223371492323154	5.881349637725769e-27	1.0458682964007604e-24
2.2224165184162166	5.9389823977980744e-27	1.0561170114587892e-24
2.222495890434731	6.180635683009257e-27	1.0990897176047205e-24
2.222575265287962	5.454269872260865e-27	9.69921581063711e-25
2.2226546429760075	6.570826226163759e-27	1.1684764984930753e-24
2.222734023498971	6.068706456353377e-27	1.0791855736903473e-24
2.222813406856953	6.120969987838474e-27	1.0884794898839334e-24
2.222892793050055	6.31249907326633e-27	1.122538712787928e-24
2.222972182078378	5.7258358025099066e-27	1.018213591286705e-24
2.2230515739420236	6.1112764973034666e-27	1.0867557164209531e-24
2.223130968641093	6.505209920966386e-27	1.156808086043544e-24
2.2232103661756875	6.658212036368984e-27	1.184016137194828e-24
2.2232897665459084	6.181414658140451e-27	1.0992282411483936e-24
2.2233691697518556	2.12901667999797e-25	8.094295663248374e-24
2.223448575793633	2.3332417293510557e-25	8.870737645519236e-24
2.22352798467134	6.357672031118212e-27	1.130571726871784e-24
2.223607396385078	6.510172562533895e-27	1.1576905823754344e-24
2.2236868109349492	6.1976363402627334e-27	1.102112909479819e-24
2.223766228321054	6.293169090376647e-27	1.1191013017310152e-24
2.223845648543494	5.97455686208217e-27	1.0624431451947463e-24
2.2239250716023706	5.676357582103663e-27	1.0094149812273259e-24
2.2240044974977846	5.9103883106652136e-27	1.0510321838190668e-24
2.2240839262298384	6.3774541995718545e-27	1.1340895491564875e-24
2.224163357798632	6.421920379987631e-27	1.1419968784641325e-24
2.224242792204268	6.280836838004917e-27	1.1169082826838106e-24
2.2243222294468463	6.164029058646792e-27	1.0961365957873182e-24
2.2244016695264697	6.535694730672625e-27	1.1622291369854998e-24
2.224481112443238	2.2395739737325467e-25	8.514622770886213e-24
2.2245605581972545	9.272037005019061e-27	1.6488272495144343e-24
2.2246400067886185	2.261322265231777e-25	8.597307469047172e-24
2.2247194582174323	2.2241211029851917e-25	8.455872594877644e-24
2.2247989124837972	2.4811680284327983e-25	9.433137748997468e-24
2.2248783695878145	6.76801271518192e-27	1.2035417658289626e-24
2.2249578295295858	6.1239230597669505e-27	1.0890046285846114e-24
2.2250372923092114	5.9953191216194504e-27	1.0661352550588497e-24
2.225116757926794	5.881624955120231e-27	1.0459172555261399e-24
2.225196226382434	6.31895949298233e-27	1.1236875559240455e-24
2.2252756976762345	6.3798855520014895e-27	1.134521911552904e-24
2.225355171808294	6.606306178032634e-27	1.1747858252808347e-24
2.225434648778715	7.45143996285631e-27	1.325074226108856e-24
2.2255141285876	7.412724467208279e-27	1.318189529232821e-24
2.22559361123505	7.058115020060031e-27	1.2551300613859198e-24
2.2256730967211653	6.868867712292326e-27	1.2214766023050594e-24
2.2257525850460484	6.586970367982126e-27	1.1713473779919113e-24
2.2258320762098	6.660328902346245e-27	1.1843925751129455e-24
2.225911570212521	6.82333707925238e-27	1.2133799835789612e-24
2.225991067054315	6.561660369013324e-27	1.166846552988478e-24
2.2260705667352814	6.932559184366131e-27	1.2328027256434506e-24
2.226150069255522	7.059527436163378e-27	1.2553812284334187e-24
2.2262295746151377	7.129914169869183e-27	1.2678979563623114e-24
2.2263090828142316	6.890791588396912e-27	1.2253752800515617e-24
2.2263885938529033	6.482033292380411e-27	1.152686633902688e-24
2.2264681077312556	6.827945732878742e-27	1.2141995309641376e-24
2.2265476244493887	7.351585929032915e-27	1.3073173888731085e-24
2.2266271440074044	7.192487794717765e-27	1.2790252952302847e-24
2.226706666405405	7.224898357809572e-27	1.2847887989316774e-24
2.2267861916434906	6.74291714841184e-27	1.199079072861913e-24
2.2268657197217636	7.50907596855054e-27	1.335323518329149e-24
2.226945250640325	6.946900117871882e-27	1.2353529443208523e-24
2.2270247843992763	7.178991335644782e-27	1.2766252477024928e-24
2.2271043209987194	7.07008349944194e-27	1.2572583914313523e-24
2.227183860438755	7.964248561986054e-27	1.4162659234211886e-24
2.227263402719485	7.078479151811877e-27	1.2587513730056827e-24
2.2273429478410107	7.554865942421202e-27	1.343466255101191e-24
2.2274224958034337	1.6491628771172426e-26	2.932672388178139e-24
2.2275020466068556	7.752187317339601e-27	1.378555508918988e-24
2.227581600251377	7.182627560401316e-27	1.2772718700639746e-24
2.2276611567371	8.36869702573614e-27	1.4881881609720535e-24
2.227740716064126	7.847717768025201e-27	1.395543492267581e-24
2.2278202782325573	3.1756087073893365e-25	1.2073327574126742e-23
2.2278998432424943	2.9397624237493506e-25	1.1176665012111404e-23
2.2279794110940387	2.5731716024396003e-25	9.782925581607272e-24
2.2280589817872922	8.29842570373638e-27	1.4756919564692144e-24
2.228138555322356	9.16289663715743e-27	1.6294190426171923e-24
2.2282181316993315	8.185106339900528e-27	1.4555406073224144e-24
2.228297710918321	8.248880834655076e-27	1.4668814944131789e-24
2.228377292979425	7.552064975362026e-27	1.3429681648962384e-24
2.228456877882746	7.788578359991212e-27	1.3850268531047084e-24
2.228536465628385	7.997101686267091e-27	1.4221081268676302e-24
2.2286160562164423	2.6347597998224737e-25	1.0017077377441935e-23
2.228695649647022	9.030423940614422e-27	1.6058616957517164e-24
2.2287752459202235	7.982928962130235e-27	1.4195878205159571e-24
2.228854845036149	8.332850285077336e-27	1.4818136088889978e-24
2.2289344469949	7.941107412950681e-27	1.4121507805357635e-24
2.229014051796579	7.770865525202752e-27	1.3818770161649338e-24
2.229093659441286	8.413230626494302e-27	1.4961074795003667e-24
2.229173269929123	8.310234874066192e-27	1.4777919569139291e-24
2.229252883260192	8.72588177679068e-27	1.5517055898100699e-24
2.2293324994345944	8.749647236349799e-27	1.5559317525504794e-24
2.229412118452431	8.773108685858208e-27	1.5601038538095267e-24
2.2294917403138044	8.555020898273168e-27	1.521321751585185e-24
2.2295713650188156	8.483648507496009e-27	1.508629746288758e-24
2.2296509925675663	8.650012478505015e-27	1.5382139087105202e-24
2.2297306229601577	8.640061503928773e-27	1.5364443473906447e-24
2.2298102561966924	9.431135968209228e-27	1.6771194905543953e-24
2.2298898922772707	9.148480547564823e-27	1.6268554590876121e-24
2.229969531201995	7.97190907206952e-27	1.417628176156371e-24
2.230049172970966	8.457112252593802e-27	1.5039108587175432e-24
2.2301288175842866	8.39134349433135e-27	1.4922153358533493e-24
2.230208465042058	8.393673839460225e-27	1.4926297363294451e-24
2.230288115344381	8.702944671135967e-27	1.5476267315389035e-24
2.230367768491357	9.186863927250304e-27	1.6336810964658518e-24
2.230447424483089	8.451765606631337e-27	1.5029600756747615e-24
2.2305270833196778	8.561393011360719e-27	1.5224548913353878e-24
2.2306067450012246	8.125298956650908e-27	1.4449051835023035e-24
2.230686409527832	9.084842630793527e-27	1.6155388593783947e-24
2.230766076899601	9.464329003188129e-27	1.683022139620363e-24
2.230845747116633	3.392480077250618e-25	1.2897849525994494e-23
2.2310847748403253	9.090556255881754e-27	1.616554901563503e-24
2.2311644564394264	9.325147037080857e-27	1.6582716971626343e-24
2.2312441408842996	9.950041801946152e-27	1.76939544654274e-24
2.2313238281750456	8.882726511414873e-27	1.5795969660255928e-24
2.231403518311766	9.303190806983123e-27	1.654367265972146e-24
2.231483211294563	8.714329888269626e-27	1.549651341259665e-24
2.2315629071235374	9.44822489363562e-27	1.68015837897694e-24
2.231642605798792	9.7961835406308e-27	1.742035148726593e-24
2.2317223073204278	9.843893302448157e-27	1.750519277436359e-24
2.231802011688546	1.0148401513314448e-26	1.804669345593491e-24
2.2318817189032494	9.761515049276824e-27	1.735870122291403e-24
2.2319614289646386	1.0249321790045027e-26	1.8226157906100327e-24
2.232041141872816	9.356841720411583e-27	1.6639078974401067e-24
2.2321208576278835	9.228465702397055e-27	1.6410790544823049e-24
2.232200576229941	9.901618841965492e-27	1.760784491272066e-24
2.232280297679092	1.0043106145627308e-26	1.7859448871604385e-24
2.232360021975438	1.0053594270800944e-26	1.787809968865058e-24
2.2324397491190795	9.841861910946306e-27	1.750158039268212e-24
2.23251947911012	1.0234725467747505e-26	1.8200201566696357e-24
2.2325992119486595	1.0123726103440433e-26	1.8002813682621678e-24
2.2326789476348003	9.718306905292507e-27	1.728186507012073e-24
2.232758686168644	9.940774800261059e-27	1.7677475147138015e-24
2.2328384275502935	1.1028942507296515e-26	1.9612541375228422e-24
2.232918171779849	1.0553078658258153e-26	1.8766322490501636e-24
2.2329979188574125	1.016070479486719e-26	1.8068572128196053e-24
2.233077668783086	1.0131199212109695e-26	1.8016102957897208e-24
2.233157421556971	9.827689445569672e-27	1.7476377789313365e-24
2.2332371771791695	9.373774999764884e-27	1.6669191076419482e-24
2.233316935649783	1.0113942628716169e-26	1.7985415930960885e-24
2.2333966969689127	1.0443957389730173e-26	1.8572274385480992e-24
2.2334764611366626	9.780681931512351e-27	1.739278529494812e-24
2.2335562281531316	9.833828429603281e-27	1.748729461821889e-24
2.2336359980184226	1.0134744822365033e-26	1.8022408043610295e-24
2.2337157707326374	9.346973163942344e-27	1.662152992362502e-24
2.233795546295878	8.857859503342647e-27	1.575174917181181e-24
2.233875324708246	9.588097065195413e-27	1.7050315592491608e-24
2.233955105969842	9.44899795949006e-27	1.6802958516860955e-24
2.2340348900807703	9.01689723852073e-27	1.6034562701698222e-24
2.23411467704113	9.812121193779499e-27	1.7448693087704598e-24
2.2341944668510245	9.607386059404712e-27	1.7084616813734363e-24
2.2342742595105545	8.321579155485301e-27	1.4798092871208582e-24
2.2343540550198226	9.041311400771488e-27	1.6077977903742094e-24
2.2344338533789307	8.851812271677419e-27	1.5740995504253802e-24
2.23451365458798	9.61296441913669e-27	1.709453669598753e-24
2.2345934586470726	9.666907829174023e-27	1.719046315136421e-24
2.2346732655563097	4.229981388768687e-25	1.6081940706431835e-23
2.2347530753157945	3.7444385861442222e-25	1.4235958456255942e-23
2.2348328879256263	3.4360054516904273e-25	1.3063328384323469e-23
2.23491270338591	3.234382523554737e-25	1.2296779391000544e-23
2.2350723428582344	9.31396263115019e-27	1.6562827972846317e-24
2.235152166870479	8.54547070877396e-27	1.519623461050344e-24
2.2352319937335814	3.8239845223618813e-25	1.4538383670959398e-23
2.2353118234476437	9.334283689580415e-27	1.6598964492642983e-24
2.2353916560127662	9.346215143664883e-27	1.6620181951773212e-24
2.2354714914290525	8.652216576510056e-27	1.5386058589205271e-24
2.235551329696604	8.342244580647872e-27	1.4834841771274883e-24
2.2356311708155214	9.0108518719082e-27	1.602381235072502e-24
2.235711014785908	8.778043047422784e-27	1.5609813211667236e-24
2.2357908616078648	8.188537708355464e-27	1.4561508005095815e-24
2.235870711281493	9.189428885740075e-27	1.634137217752848e-24
2.235950563806896	9.232283960070991e-27	1.641758047382684e-24
2.236030419184175	9.691120076772693e-27	1.7233519292739685e-24
2.2361102774134314	9.119287049753368e-27	1.6216640394810995e-24
2.2361901384947678	9.07760403497143e-27	1.6142516347875916e-24
2.2362700024282853	8.626542222188238e-27	1.5340402413548748e-24
2.2363498692140866	8.623738507447759e-27	1.5335416625354126e-24
2.2364297388522725	8.115363794851207e-27	1.443138434135922e-24
2.236509611342946	3.6873760108163226e-25	1.4019012595591833e-23
2.236589486686208	8.437369393551722e-27	1.5004000267445606e-24
2.2366693648821614	8.611554769973082e-27	1.5313750535865584e-24
2.236749245930907	8.785080022055485e-27	1.5622326918765545e-24
2.236829129832547	8.017651344348364e-27	1.4257624302525565e-24
2.2369090165871843	3.6670733349197974e-25	1.394182397466391e-23
2.2369889061949197	8.854659904033674e-27	1.5746059390240292e-24
2.2370687986558555	7.889178698322202e-27	1.4029164041344028e-24
2.237148693970093	7.8273416774349e-27	1.3919200540321992e-24
2.237228592137735	8.153693792399062e-27	1.4499545786785417e-24
2.2373084931588822	7.614803365556472e-27	1.3541248036464159e-24
2.237388397033638	7.784004851351441e-27	1.3842135554801341e-24
2.2374683037621033	7.938429376000408e-27	1.4116745507389644e-24
2.2375482133443807	8.206374720363946e-27	1.4593227196287113e-24
2.2376281257805717	8.310265660547055e-27	1.4777974316104317e-24
2.237708041070778	7.475226582599379e-27	1.329304151721208e-24
2.2377879592151024	7.721863257361388e-27	1.3731630437701827e-24
2.2378678802136456	8.047170646222182e-27	1.4310117869246515e-24
2.23794780406651	8.467066921420806e-27	1.5056810769784257e-24
2.238027730773798	7.64313666388428e-27	1.359163255749898e-24
2.238107660335612	7.268744829102202e-27	1.2925859266419321e-24
2.2381875927520523	7.809787596510907e-27	1.38879844796527e-24
2.2382675280232216	3.8110864022103375e-25	1.448934638581854e-23
2.2383474661492233	3.6828536954797948e-25	1.400181923221418e-23
2.238427407130157	3.6021429132758323e-25	1.369496539658733e-23
2.2385073509661257	3.735320551294447e-25	1.4201292654604283e-23
2.2385872976572316	8.765786902074247e-27	1.5588018360747488e-24
2.2386672472035767	7.516588498436046e-27	1.336659456050419e-24
2.2387471996052626	6.896513663615386e-27	1.2263928249059325e-24
2.2388271548623915	7.499791157311347e-27	1.3336724194638735e-24
2.2389071129750646	7.891118169017993e-27	1.4032612962148726e-24
2.2389870739433855	7.817200927368781e-27	1.3901167453277064e-24
2.239067037767455	7.384981386603398e-27	1.3132560343317502e-24
2.2391470044473745	7.4370088131165e-27	1.322507964464306e-24
2.239226973983248	7.486070907286445e-27	1.3312325756518862e-24
2.239306946375176	7.489241130683459e-27	1.3317963299511e-24
2.239386921623261	7.170434376167884e-27	1.2751035812174622e-24
2.2394668997276046	6.800408583478983e-27	1.2093026563852622e-24
2.239546880688309	6.937603633144201e-27	1.2336997695831546e-24
2.2396268645054764	6.93514866578976e-27	1.233263207793282e-24
2.239706851179209	6.920050057766164e-27	1.2305782534164214e-24
2.239786840709608	7.282375672121778e-27	1.29500987139025e-24
2.239866833096776	7.621272925791381e-27	1.3552752722221898e-24
2.2399468283408157	3.000471067213772e-25	1.1407472837213195e-23
2.2400268264418277	7.723576891630045e-27	1.3734677758238121e-24
2.240106827399915	7.428462993524554e-27	1.3209882789620803e-24
2.2401868312151794	7.285676280734881e-27	1.2955968118239785e-24
2.240266837887723	7.31842904701751e-27	1.3014211688142e-24
2.2403468474176473	6.883322405038639e-27	1.2240470505539789e-24
2.240426859805055	6.642996374735536e-27	1.1813103674155397e-24
2.240506875050048	7.313958696751456e-27	1.3006262156308207e-24
2.240586893152728	7.244344167233318e-27	1.288246807182656e-24
2.240746937931559	6.791315145979452e-27	1.2076855891180727e-24
2.240826964607914	6.525180293473665e-27	1.1603593762675943e-24
2.240906994142364	7.026105392536418e-27	1.2494378552310943e-24
2.240987026535012	6.598296597366876e-27	1.173361498042739e-24
2.24106706178596	3.120268945543876e-25	1.1862931667641252e-23
2.2411470998953096	6.289939286598205e-27	1.1185269523752485e-24
2.2412271408631628	5.978460181227071e-27	1.0631372644013652e-24
2.2413071846896226	7.172587594879363e-27	1.2754864836674559e-24
2.2413872313747896	6.619620168135958e-27	1.177153424727455e-24
2.2414672809187675	2.7941964561489046e-25	1.062323863864308e-23
2.241547333321657	6.740647451005609e-27	1.198675457245461e-24
2.241627388583562	6.648338443303469e-27	1.182260336469677e-24
2.2417074467045826	6.198494546614167e-27	1.102265522548251e-24
2.2417875076848217	6.486791160563919e-27	1.1535327158053293e-24
2.241867571524382	5.75948752402816e-27	1.024197807635532e-24
2.241947638223365	7.345567798424353e-27	1.3062471970982952e-24
2.2420277077818733	3.0844649777082246e-25	1.1726808778468083e-23
2.242107780200008	7.402557313732767e-27	1.3163815252644004e-24
2.2421878554778725	2.8524813903342478e-25	1.0844831778068176e-23
2.242267933615568	5.680824260513151e-27	1.010209281452012e-24
2.2423480146131975	6.562589674616764e-27	1.1670118094905014e-24
2.242428098470862	6.878285810405544e-27	1.2231514033007051e-24
2.2425081851886643	5.617136670389424e-27	9.988838484328093e-25
2.2425882747667067	6.1776701649581316e-27	1.098562365635679e-24
2.2426683672050918	2.7793089014998357e-25	1.0566637734495899e-23
2.2427484625039202	5.802659931722582e-27	1.0318750680040119e-24
2.242828560663295	6.404216340566112e-27	1.1388486055863524e-24
2.242908661683319	6.3057568759562606e-27	1.121339761722437e-24
2.2429887655640934	5.809879547402264e-27	1.0331589173951688e-24
2.2430688723057206	5.407380385322367e-27	9.615833201467089e-25
2.243148981908303	6.394098447797277e-27	1.1370493615479718e-24
2.2432290943719426	6.599056556912108e-27	1.1734966400839134e-24
2.2433092096967417	6.4582144464881684e-27	1.148450977580581e-24
2.2433893278828023	5.843656768954189e-27	1.03916545115658e-24
2.243469448930227	5.862294404271751e-27	1.0424797434702839e-24
2.2435495728391173	6.1911445457183946e-27	1.1009584870225794e-24
2.2436296996095755	6.198516898365501e-27	1.1022694973141684e-24
2.2437098292417046	6.074002742288323e-27	1.0801274013131263e-24
2.243789961735606	5.773118367047736e-27	1.0266217523838509e-24
2.2438700970913823	6.186156379879857e-27	1.1000714517621261e-24
2.2439502353091356	6.247742905378534e-27	1.1110232567851399e-24
2.244030376388968	5.958395759116258e-27	1.059569249529967e-24
2.244110520330982	5.510097858560637e-27	9.79849356917793e-25
2.2441906671352796	5.790072170431751e-27	1.0296366123318148e-24
2.244270816801963	5.3007811579364025e-27	9.426269990280577e-25
2.2443509693311343	5.899253025096361e-27	1.0490520189138673e-24
2.244431124722896	6.217713327466315e-27	1.1056831587757933e-24
2.2445112829773506	6.232700176733264e-27	1.1083482393230703e-24
2.2445914440945995	6.456526889262728e-27	1.1481508827538557e-24
2.244671608074746	6.187337297408474e-27	1.100281451894735e-24
2.2447517749178916	6.0836922264899986e-27	1.0818504623381001e-24
2.2448319446241385	6.28009706542911e-27	1.1167767304498431e-24
2.2449121171935893	6.099684904566806e-27	1.0846944073516372e-24
2.2449922926263466	5.7212883810047234e-27	1.0174049326835611e-24
2.2450724709225116	6.371772773510222e-27	1.133079232857982e-24
2.245152652082187	5.998874780775382e-27	1.0667675506054613e-24
2.2452328361054756	5.980199892538944e-27	1.0634466336818969e-24
2.24531302299248	6.1747532614095296e-27	1.098043658683524e-24
2.2453932127433007	5.614089381624732e-27	9.983419553461396e-25
2.245473405358042	5.618649138896109e-27	9.991528075931866e-25
2.2455536008368044	5.53132457174062e-27	9.836240596168695e-25
2.2456337991796915	5.752592008742771e-27	1.0229715923501706e-24
2.2457140003868052	5.775614312612953e-27	1.027065601244571e-24
2.2457942044582477	5.267365289697642e-27	9.366847239823014e-25
2.245874411394121	5.7793582309607745e-27	1.0277313745356508e-24
2.2459546211945276	5.65111133241144e-27	1.0049254926264875e-24
2.2460348338595706	5.6732507421040764e-27	1.0088624982671708e-24
2.2461150493893514	5.7228269265546214e-27	1.0176785290708403e-24
2.2461952677839725	5.6145513178188906e-27	9.984241005084222e-25
2.246275489043536	5.623328105507911e-27	9.99984858591789e-25
2.246355713168145	5.740894592213261e-27	1.0208914648536624e-24
2.246435940157901	6.0476612033455975e-27	1.075443139680068e-24
2.2465161700129066	5.8480302616311495e-27	1.03994318035432e-24
2.2465964027332643	6.0629460759636126e-27	1.0781612171062362e-24
2.246676638319076	5.6415596840096365e-27	1.0032269426580017e-24
2.2467568767704447	4.980424681995264e-27	8.856586665241814e-25
2.246837118087472	2.2198306586948883e-25	8.439560780630873e-24
2.246917362270261	2.35800329736186e-25	8.964878501459022e-24
2.246997609318913	2.3852538061608317e-25	9.068482046356114e-24
2.247077859233532	2.636116050830476e-25	1.0022233699961849e-23
2.247158112014219	2.600298441114384e-25	9.88605894580578e-24
2.2472383676610765	2.203795480853697e-25	8.37859673479752e-24
2.247318626174207	6.0305807400373794e-27	1.0724057560585752e-24
2.247398887553713	5.4164961745732275e-27	9.632043621798152e-25
2.2474791517996975	5.485045270611286e-27	9.75394306785941e-25
2.247559418912262	5.5753649724450324e-27	9.914556733951219e-25
2.2476396888915087	5.5648261216928106e-27	9.895815712653066e-25
2.2477199617375407	5.320156401047861e-27	9.46072458617018e-25
2.2478002374504595	5.1911867958721875e-27	9.23138059276543e-25
2.247880516030369	5.2544049992179754e-27	9.343800222114898e-25
2.2479607974773694	5.554544316080885e-27	9.877531789435358e-25
2.2480410817915653	5.611507754346083e-27	9.978828698827382e-25
2.2481213689730573	5.4134898640193075e-27	9.626697561639929e-25
2.2482016590219494	5.439838853545812e-27	9.673553427190246e-25
2.2482819519383437	4.984846603466768e-27	8.864450077147403e-25
2.248362247722341	5.062675401598781e-27	9.002851426373633e-25
2.2484425463740454	5.594848249021254e-27	9.949203443526808e-25
2.248522847893559	5.8831448629710084e-27	1.046187537609759e-24
2.2486031522809835	5.2948840208771e-27	9.41578323286984e-25
2.248683459536422	5.520066739653936e-27	9.816221025167273e-25
2.2487637696599774	5.1483906426584904e-27	9.155277074676638e-25
2.248844082651751	5.39254999831473e-27	9.589460629608502e-25
2.2489243985118454	5.81578786033723e-27	1.0342095805192009e-24
2.2490047172403638	5.574172879040756e-27	9.912436858795548e-25
2.2490850388374084	5.340962156244456e-27	9.497723032246596e-25
2.2491653633030806	4.8557019095723395e-27	8.634794727079157e-25
2.2492456906374847	5.174680027514777e-27	9.202026946469166e-25
2.2493260208407215	5.539687852030032e-27	9.851112845307743e-25
2.2494063539128946	5.4449611298923315e-27	9.682662265749792e-25
2.2494866898541055	5.0668477285137634e-27	9.010270989418503e-25
2.2495670286644573	4.820229680211194e-27	8.57171519197806e-25
2.2496473703440527	5.068445878733879e-27	9.013112947049082e-25
2.2497277148929937	5.4449499540166675e-27	9.682642391920208e-25
2.2498080623113825	5.293971324364447e-27	9.414160203453774e-25
2.2498884125993217	5.211541790750287e-27	9.2675774610486e-25
2.249968765756915	5.133862004293813e-27	9.12944109621683e-25
2.2500491217842638	4.981229345043153e-27	8.858017580971896e-25
2.25012948068147	4.960065961825271e-27	8.820383172348774e-25
2.250209842448637	5.201625063743426e-27	9.24994274959732e-25
2.2502902070858672	5.131801917879541e-27	9.12577768696343e-25
2.250370574593264	5.476924134294622e-27	9.739501418361367e-25
2.2504509449709276	5.314721200182718e-27	9.451059280382273e-25
2.2505313182189624	5.364774221994975e-27	9.540067538481238e-25
2.2506116943374703	5.389402126669048e-27	9.583862834275536e-25
2.2506920733265536	5.532065904826407e-27	9.837558893531133e-25
2.2507724551863153	4.898758833218218e-27	8.711361967858246e-25
2.2508528399168575	4.787953751290279e-27	8.514319572138115e-25
2.250933227518283	5.294161314250754e-27	9.414498058556709e-25
2.2510136179906945	5.615568322504419e-27	9.986049523576414e-25
2.251094011334194	2.0922858975091963e-25	7.954649123040486e-24
2.251174407548885	2.122310823742913e-25	8.068800708834144e-24
2.2512548066348685	2.1967059661118726e-25	8.351643151498513e-24
2.2513352085922484	1.99522391816953e-25	7.58562976973222e-24
2.251415613421127	5.4717869567805455e-27	9.73036608136237e-25
2.2514960211216057	4.888681918660156e-27	8.693442398182924e-25
2.251576431693789	5.203502610855166e-27	9.253281552967513e-25
2.251656845137778	4.7469084852641185e-27	8.441329620684225e-25
2.251737261453676	4.678508400901596e-27	8.319695159017428e-25
2.2518176806415853	4.916338485639482e-27	8.742623501794617e-25
2.251898102701608	4.654826720367172e-27	8.27758251412794e-25
2.251978527633847	5.019707884958216e-27	8.92644317623122e-25
2.2520589554384056	5.02886837771174e-27	8.942733091880616e-25
2.2521393861153856	4.697220542056924e-27	8.352970574351686e-25
2.2522198196648895	4.546685222139422e-27	8.085276714458773e-25
2.2523002560870204	5.256479986799803e-27	9.347490129807746e-25
2.252380695381881	5.131209596469285e-27	9.12472437399545e-25
2.252461137549573	4.63477347413203e-27	8.241922239243547e-25
2.2525415825901995	4.8279075067931416e-27	8.585368512902587e-25
2.2526220305038636	5.248153959429273e-27	9.332684126767313e-25
2.2527024812906675	4.7741403689681704e-27	8.489755518771712e-25
2.2527829349507136	5.479420079859834e-27	9.74393990696856e-25
2.2528633914841047	5.010908745517868e-27	8.910795847738385e-25
2.2529438508909427	4.820337713675957e-27	8.571907305664043e-25
2.2530243131713323	4.834244228295278e-27	8.596636974276984e-25
2.253104778325374	4.7542063320734545e-27	8.454307231402885e-25
2.253185246353171	4.503717705498858e-27	8.008868464316354e-25
2.253265717254827	4.896870110230813e-27	8.708003290658475e-25
2.2533461910304435	4.861319649740012e-27	8.644784638750285e-25
2.253426667680123	4.683220895140397e-27	8.328075290492211e-25
2.2535071472039685	4.0900426677538265e-27	7.2732386622472905e-25
2.253587629602083	4.761358892499143e-27	8.467026482336941e-25
2.2536681148745683	4.629911968217694e-27	8.233277123374298e-25
2.253748603021528	5.189357677554991e-27	9.228127909323432e-25
2.253829094043065	4.665119701854761e-27	8.295886311175233e-25
2.253909587939281	4.882415977703903e-27	8.682299804395899e-25
2.2539900847102787	4.508303539813452e-27	8.017023359055846e-25
2.2540705843561613	4.907896974220414e-27	8.727612135848479e-25
2.254151086877031	4.9809760251947435e-27	8.857567107501319e-25
2.254231592272991	4.8590360458124355e-27	8.64072375290519e-25
2.2543121005441433	4.783304587013583e-27	8.50605205903098e-25
2.2543926116905917	4.7837553473320755e-27	8.506853636824216e-25
2.2544731257124377	4.746316163853869e-27	8.44027630771625e-25
2.2545536426097845	4.996637152293486e-27	8.885416967359016e-25
2.254634162382735	4.839005151328622e-27	8.605103225679962e-25
2.2547146850313915	1.8600004835304576e-25	7.071524609893996e-24
2.254795210555857	5.1045923859268176e-27	9.077391536535109e-25
2.2548757389562337	4.966767761932466e-27	8.832300845489596e-25
2.254956270232625	5.130833341988559e-27	9.124055288399437e-25
2.255036804385133	4.957074552438904e-27	8.81506361063e-25
2.2551173414138614	4.8346391092354436e-27	8.597339182922297e-25
2.255197881318912	5.194915813052455e-27	9.23801182723678e-25
2.255278424100388	4.8198944039412416e-27	8.571118977090529e-25
2.255358969758391	4.7348273636701065e-27	8.419846010903416e-25
2.2554395182930254	4.91573871364545e-27	8.741556939606915e-25
2.255520069704393	5.218813560516404e-27	9.280508699498228e-25
2.2556006239925965	5.062429532334148e-27	9.00241420212278e-25
2.2556811811577395	4.75304776629617e-27	8.452246977735964e-25
2.255761741199924	4.723994214858703e-27	8.400581645426208e-25
2.255842304119252	4.2944978624637234e-27	7.6368171252754e-25
2.2559228699158282	2.104095502883701e-25	7.999547990421655e-24
2.256003438589753	2.0276003635443116e-25	7.708721581952659e-24
2.2560840101411315	6.964869044475247e-27	1.2385483215407782e-24
2.2561645845700653	5.154827947041608e-27	9.16672440051729e-25
2.2562451618766572	4.676519095033201e-27	8.316157617351392e-25
2.25632574206101	4.505446240935068e-27	8.011942283292086e-25
2.256406325123226	5.010681502712675e-27	8.910391746536829e-25
2.256486911063409	5.0874672191159416e-27	9.04693820500184e-25
2.2565674998816614	4.924411193161597e-27	8.756979031364464e-25
2.2566480915780858	4.934730251692407e-27	8.77532920068079e-25
2.256728686152785	4.9293248531623704e-27	8.765716891771771e-25
2.256809283605862	5.054103504963619e-27	8.987608199082346e-25
2.256889883937419	1.793545768195845e-25	6.818870828836786e-24
2.2569704871475595	4.519170216251854e-27	8.036347346021811e-25
2.2570510932363863	4.7298280219559025e-27	8.410955784469301e-25
2.2571317022040023	2.004110750659493e-25	7.619416564527826e-24
2.257212314050509	5.600518143275369e-27	9.959286099735998e-25
2.257292928776011	5.694358245943634e-27	1.0126160022146908e-24
2.2573735463806104	5.2210189333143244e-27	9.284430468536232e-25
2.2574541668644095	4.6927762688340865e-27	8.345067414786925e-25
2.257534790227512	4.9651807875880156e-27	8.8294787616886e-25
2.25761541647002	5.0062521306573934e-27	8.90251508541152e-25
2.257696045592037	4.830567365201447e-27	8.590098484343694e-25
2.2577766775936654	5.006144097192631e-27	8.90232297172554e-25
2.257857312475008	5.3950273174204995e-27	9.59386599516639e-25
2.2579379502361676	5.494995525245146e-27	9.771637400799451e-25
2.258018590877248	1.9559429760564108e-25	7.43628779304332e-24
2.25809923439835	1.8780546596769556e-25	7.140164673196024e-24
2.2581798807995788	2.0959265743519612e-25	7.968490590350976e-24
2.258341182242824	2.173631577962985e-25	8.263916774490598e-24
2.2584218372850473	2.157588726564047e-25	8.202923554604371e-24
2.2585024952078077	4.928684102957571e-27	8.764577458875594e-25
2.258583156011208	4.7307705208036656e-27	8.41263181076426e-25
2.258663819695351	5.36499401421639e-27	9.540458390463063e-25
2.2587444862603405	5.002284694796269e-27	8.895459875909036e-25
2.258825155706278	4.755752328207131e-27	8.457056444495405e-25
2.2589058280332677	5.027300029826733e-27	8.939944131128932e-25
2.2589865032414114	5.171889783890384e-27	9.197065113682912e-25
2.259067181330813	5.316840891267203e-27	9.454828683393454e-25
2.2591478623015746	2.0311395789012944e-25	7.722177303452855e-24
2.2592285461537998	6.016409729693987e-27	1.069885754467265e-24
2.2593092328875914	5.406918449128205e-27	9.61501174984426e-25
2.259389922503052	5.357848904374482e-27	9.527752388748728e-25
2.2594706150002835	5.5838027585722116e-27	9.929561475287495e-25
2.259551310379391	5.200403168004033e-27	9.247769877562749e-25
2.259632008640476	1.8975037180985741e-25	7.214107930999204e-24
2.2597127097836416	5.735817019369398e-27	1.0199885305295414e-24
2.2597934138089912	5.2285365723450735e-27	9.29779893123672e-25
2.259874120716627	5.231159177834491e-27	9.302462656579205e-25
2.259954830506653	5.167527467089092e-27	9.189307695535108e-25
2.2600355431791708	5.8583642213295136e-27	1.0417808471298967e-24
2.2601162587342847	2.157084829605247e-25	8.201007791798631e-24
2.2601969771720962	5.555375056171993e-27	9.879009077434468e-25
2.2602776984927093	2.0626830169516316e-25	7.842102110155185e-24
2.2603584226962274	5.4709487661056624e-27	9.728875544143542e-25
2.260439149782752	5.44362747539629e-27	9.680290655419378e-25
2.260519879752387	5.364736969076092e-27	9.54000129238262e-25
2.260600612605235	5.7588057956125864e-27	1.0240765772750671e-24
2.2606813483414	5.262488882615755e-27	9.358175625514324e-25
2.260762086960984	5.776977769444097e-27	1.0273080619655007e-24
2.2608428284640896	6.007401973907887e-27	1.0682839238027568e-24
2.26092357285082	5.38636601378002e-27	9.578463777238425e-25
2.261004320121279	5.404731702789727e-27	9.611123103855564e-25
2.261085070275569	5.7361336691799145e-27	1.0200448397133648e-24
2.2611658233137932	5.736610506541625e-27	1.0201296347195918e-24
2.261246579236054	4.979396501434069e-27	8.854758272920048e-25
2.261327338042456	5.4547735487263225e-27	9.700111488124955e-25
2.2614080997331	5.369047131790946e-27	9.547665965992366e-25
2.261488864308091	5.77479102310562e-27	1.0269191973666316e-24
2.26156963176753	5.669074689897204e-27	1.008119879501698e-24
2.261650402111522	5.335985166281584e-27	9.488872553471647e-25
2.2617311753401688	5.138198244051885e-27	9.137152142095605e-25
2.2618119514535735	5.7209605553185446e-27	1.0173466361167799e-24
2.2618927304518395	5.554056302843508e-27	9.876663965543505e-25
2.26197351233507	5.9068302687973214e-27	1.0503994645596943e-24
2.262054297103368	6.059973293036687e-27	1.0776325732392899e-24
2.262135084756836	5.366294141085436e-27	9.542770379304726e-25
2.262215875295577	2.0655060335854465e-25	7.852834920053309e-24
2.2622966687196953	5.691117242000742e-27	1.0120396611567412e-24
2.2623774650292923	5.73437160611671e-27	1.019731495666916e-24
2.2624582642244713	5.842773874776647e-27	1.0390084479028636e-24
2.262539066305337	5.972495988913779e-27	1.0620766643625411e-24
2.262619871271991	5.533962078397593e-27	9.840930819950631e-25
2.2627006791245363	5.767627286804268e-27	1.0256452848902676e-24
2.2627814898630763	5.735355083175242e-27	1.0199063853672595e-24
2.262862303487714	6.144962102178162e-27	1.0927459581772913e-24
2.2629431199985532	6.560909567975104e-27	1.166713039585748e-24
2.263023939395696	2.141796544718218e-25	8.142883353778869e-24
2.2631047616792457	1.7676416878060545e-26	3.143360817751953e-24
2.2631855868493056	2.0670970178919106e-25	7.858883673683614e-24
2.263266414905979	2.1988818460422563e-25	8.359915616270505e-24
2.2633472458493684	5.9830981696281024e-27	1.063962028329121e-24
2.2634280796795774	5.755523813458924e-27	1.0234929491462696e-24
2.263508916396709	5.5492134233886146e-27	9.868051972723565e-25
2.2635897560008655	5.55740534025116e-27	9.882619489808976e-25
2.2636705984921517	5.6283945024761096e-27	1.0008858055329517e-24
2.2637514438706687	5.4952041415908974e-27	9.772008378951693e-25
2.2638322921365215	5.713349783990587e-27	1.0159932283220777e-24
2.263913143289812	5.8376627743057906e-27	1.0380995514298673e-24
2.263993997330644	5.619945540473261e-27	9.993833440163657e-25
2.26407485425912	5.3555131463604645e-27	9.523598758365574e-25
2.2641557140753434	5.810144043126336e-27	1.0332059521251855e-24
2.264236576779418	5.480660602058667e-27	9.746145902052442e-25
2.2643174423714454	5.6718574829378225e-27	1.0086147378583514e-24
2.26439831085153	6.4307702211464816e-27	1.1435706274956223e-24
2.2644791822197745	6.2692937189528086e-27	1.1148555935900118e-24
2.2645600564762827	5.865673244014512e-27	1.0430805955847208e-24
2.264640933621157	5.660107912321877e-27	1.0065253359080374e-24
2.2647218136545004	5.486688124334063e-27	9.75686452080833e-25
2.264802696576417	5.7006726156944354e-27	1.013738873586213e-24
2.2648835823870086	5.907877075817954e-27	1.0505856160968013e-24
2.2649644710863797	5.9782962683839836e-27	1.0631081161179752e-24
2.2650453626746327	5.886329987535573e-27	1.0467539417529163e-24
2.2651262571518713	5.752502601737451e-27	1.0229556932865028e-24
2.265207154518198	6.125925860628546e-27	1.08936078253807e-24
2.2652880547737166	6.0492183753549375e-27	1.0757200483722782e-24
2.26536895791853	6.2209580567010916e-27	1.1062601622947289e-24
2.2654498639527416	6.020440495517213e-27	1.0706025372542771e-24
2.2655307728764544	5.652184216475296e-27	1.005116281390499e-24
2.265611684689771	5.455589387649874e-27	9.701562277684616e-25
2.2656925993927954	5.538804957852482e-27	9.849542812770563e-25
2.2657735169856315	6.0656096596638026e-27	1.0786348767113333e-24
2.2658544374683807	6.096384295953704e-27	1.0841074669179097e-24
2.2659353608411466	5.701905687309487e-27	1.0139581481726284e-24
2.2660162871040344	5.941423329272809e-27	1.0565510772770733e-24
2.2660972162571453	5.711889469570344e-27	1.0157335436155075e-24
2.266178148300583	6.012803647146034e-27	1.0692444922326724e-24
2.266259083234451	5.614927572299616e-27	9.98491009068023e-25
2.266340021058852	6.0361835790374986e-27	1.073402097381743e-24
2.26642096177389	6.051140625969344e-27	1.0760618782411306e-24
2.2665019053796676	6.3984346875553486e-27	1.137820466135849e-24
2.2665828518762883	6.0233760255252515e-27	1.0711245565113629e-24
2.266663801263855	5.9114794330740194e-27	1.051226215870408e-24
2.2667447535424716	6.3341286989781564e-27	1.126385064592947e-24
2.266825708712241	6.356208504000575e-27	1.1303114708578519e-24
2.2669066667732665	6.1144258845691235e-27	1.0873157654738288e-24
2.2669876277256518	6.298019444704097e-27	1.1199638302542055e-24
2.2670685915694984	6.441916294476511e-27	1.1455527107661801e-24
2.2671495583049115	5.7208860494807756e-27	1.0173333868970571e-24
2.267230527931994	6.179100677043266e-27	1.0988167506543594e-24
2.267311500450849	6.572830502017921e-27	1.1688329147414248e-24
2.267392475861579	6.06175770785122e-27	1.077949892051655e-24
2.2674734541642887	6.830084258661812e-27	1.214579820600925e-24
2.26755443535908	6.424019992244739e-27	1.1423702481887208e-24
2.2676354194460577	6.37708503974305e-27	1.13402390222423e-24
2.2677164064253232	5.779261373371674e-27	1.0277141505500106e-24
2.2677973962969813	6.37591902338199e-27	1.1338165519355658e-24
2.267878389061135	7.19555401937122e-27	1.2795705556470641e-24
2.2679593847178867	7.03065024864024e-27	1.2502460576341956e-24
2.268040383267341	6.343151355931806e-27	1.1279895451013998e-24
2.268121384709601	6.371552981288809e-27	1.133040147659799e-24
2.268202389044769	2.3520741950750695e-25	8.942336683267646e-24
2.2682833962729494	2.222858303535323e-25	8.451071565272451e-24
2.268364406394245	2.389026638720372e-25	9.082825955688417e-24
2.2684454194087587	2.4444527463357397e-25	9.293550139635269e-24
2.268526435316595	9.209977457981018e-27	1.6377913280450243e-24
2.2686074541178565	6.88052720430978e-27	1.223549985763674e-24
2.268688475812646	7.093642738854462e-27	1.2614478824676987e-24
2.2687695004010684	2.1822975825133057e-25	8.296864004875575e-24
2.2688505278832247	6.23747282861875e-27	1.1091969501809952e-24
2.268931558259221	6.800741135965365e-27	1.209361793509191e-24
2.2690125915291586	6.680258251168164e-27	1.187936570179496e-24
2.2690936276931417	6.67256335386469e-27	1.1865682024357826e-24
2.2691746667512733	7.114161482388462e-27	1.2650966883823374e-24
2.269255708703658	6.197783623284885e-27	1.1021391005163932e-24
2.269336753550397	6.905533468368083e-27	1.2279967982133618e-24
2.2694178012915955	7.30095884123992e-27	1.2983144780918568e-24
2.269498851927356	6.923938175896412e-27	1.231269669457903e-24
2.269579905457782	7.018582962102813e-27	1.2481001569157414e-24
2.269660961882977	6.59100548624006e-27	1.1720649347634271e-24
2.269742021203044	6.564418105857665e-27	1.1673369556533375e-24
2.2698230834180873	7.45443534270221e-27	1.3256068883393773e-24
2.269904148528209	7.556588235593239e-27	1.3437725269497794e-24
2.2699852165335135	7.790841617671791e-27	1.385429323558006e-24
2.2700662874341035	7.521695844239456e-27	1.3375676848386342e-24
2.2701473612300838	7.165077706825378e-27	1.274151015737646e-24
2.2702284379215567	7.149590461413968e-27	1.2713969507743127e-24
2.270309517508625	7.235445115982802e-27	1.2866643072218885e-24
2.270390599991393	7.655307497301898e-27	1.3613275699968549e-24
2.270471685369964	7.056649890523665e-27	1.2548695204171637e-24
2.2705527736444417	7.119321951681628e-27	1.2660143640113544e-24
2.270633864814929	7.928931579308889e-27	1.409985577109238e-24
2.2707149588815296	6.924060947857115e-27	1.2312915017428882e-24
2.2707960558443467	6.821411992181424e-27	1.2130376493088804e-24
2.2708771557034844	7.177237194691675e-27	1.2763133124285718e-24
2.270958258459045	7.54803025702984e-27	1.3422506792426945e-24
2.271039364111133	2.8605544284019093e-25	1.0875524612762344e-23
2.271120472659851	7.492843891439199e-27	1.3324370014782231e-24
2.271201584105303	7.725638249829762e-27	1.3738343429081392e-24
2.2712826984475925	8.100231670018613e-27	1.4404475195339281e-24
2.271363815686823	7.813053142456067e-27	1.3893791532769518e-24
2.2714449358230975	7.915817486817626e-27	1.407653525043382e-24
2.27152605885652	7.896618531555521e-27	1.4042394143596965e-24
2.271607184787193	1.938546791664341e-26	3.447277845013707e-24
2.2716883136152215	2.6037439722533734e-25	9.899158489843146e-24
2.2717694453407073	7.481303069759556e-27	1.3303847209214392e-24
2.2718505799637554	7.442982132640867e-27	1.3235701875762837e-24
2.271931717484468	7.56699013166116e-27	1.3456222747100747e-24
2.2720128579029497	7.615897161071098e-27	1.3543193110506607e-24
2.2720940012193034	7.605364488773738e-27	1.3524463076227527e-24
2.2721751474336327	8.07604500732311e-27	1.436146455107031e-24
2.2722562965460416	7.668919333964539e-27	1.3637481348838537e-24
2.272337448556632	7.99434525609313e-27	1.4216179565652736e-24
2.272418603465509	8.069538860859374e-27	1.4349894804775157e-24
2.2724997612727753	7.912080480755317e-27	1.4069889809498029e-24
2.272580921978536	7.980964734046921e-27	1.419238525880239e-24
2.272662085582892	7.634547186991629e-27	1.357635806759778e-24
2.2727432520859487	8.392262839654015e-27	1.49237882113915e-24
2.2728244214878086	8.677835730753125e-27	1.5431616603698337e-24
2.2729055937885767	8.091349512221908e-27	1.4388680237012687e-24
2.2729867689883543	8.23209702690041e-27	1.4638968644379614e-24
2.273067947087247	9.058583533758743e-27	1.6108692582200788e-24
2.2731491280853566	8.690358553704135e-27	1.545388568190768e-24
2.273230311982789	8.526823228683394e-27	1.5163074180609273e-24
2.273311498779645	8.955087780637626e-27	1.5924648215399026e-24
2.2733926884760307	7.827006302825595e-27	1.3918604150559613e-24
2.273473881072047	3.2077358571140817e-25	1.219547159072026e-23
2.2735550765677996	8.474132918627508e-27	1.5069376087128324e-24
2.2736362749633914	8.821797591718392e-27	1.5687621016883751e-24
2.273717476258926	8.897984684561797e-27	1.5823102955397905e-24
2.2737986804545067	8.516450881809833e-27	1.5144629249730233e-24
2.273879887550237	8.47484762568814e-27	1.5070647035978457e-24
2.2739610975462208	2.8018292418973596e-25	1.0652257680702575e-23
2.2740423104425616	2.756287704463504e-25	1.0479113584457695e-23
2.2741235262393635	2.6937646019882816e-25	1.0241407378596263e-23
2.274204744936729	3.2670317037913798e-25	1.2420908112245847e-23
2.2742859665347623	9.054265193028155e-27	1.6101013365794045e-24
2.274367191033567	8.613939644258548e-27	1.5317991508702963e-24
2.274448418433247	9.275461370232157e-27	1.6494361973295244e-24
2.274529648733905	8.487858887630677e-27	1.5093784695189485e-24
2.274610881935646	9.033669635153663e-27	1.6064388709287571e-24
2.2746921180385717	3.025896688938498e-25	1.150413835495918e-23
2.274773357042788	3.1085097668448836e-25	1.1818224517133302e-23
2.2748545989483966	2.902838594018544e-25	1.1036284526759418e-23
2.2749358437555016	2.9865846588665296e-25	1.1354678185147201e-23
2.275017091464207	7.962421470290718e-27	1.4159410154669816e-24
2.275098342074617	9.513511750856513e-27	1.6917682063711464e-24
2.2751795955868337	1.0417215581596492e-26	1.852471997868967e-24
2.2752608520009616	1.0410987227203862e-26	1.8513644224314824e-24
2.2753421113171046	9.903874570241202e-27	1.7611856227868e-24
2.275423373535366	9.689269160229275e-27	1.723022784596083e-24
2.2755046386558493	9.654039759748094e-27	1.7167580128457127e-24
2.275585906678659	9.680290575788106e-27	1.72142614141178e-24
2.2756671776038973	1.0145298806262057e-26	1.804117597586826e-24
2.275748451431669	1.0641881485131515e-26	1.8924238729083784e-24
2.275829728162077	1.103444103468889e-26	1.9622319293275827e-24
2.2759110077952256	1.0459615014868728e-26	1.8600118017874998e-24
2.275992290331218	9.441809191656916e-27	1.679017487903972e-24
2.276073575770159	9.688687037162542e-27	1.722919266849715e-24
2.2761548641121507	1.0336308522046473e-26	1.8380844620565074e-24
2.276236155357297	1.0205841477593498e-26	1.8148837761725716e-24
2.276317449505703	1.0873850918833536e-26	1.9336745196794477e-24
2.2763987465574713	9.895370769467874e-27	1.759673409404571e-24
2.276480046512705	9.493147560547238e-27	1.6881468843382365e-24
2.276561349371509	1.0044377640727922e-26	1.7861709945161776e-24
2.2766426551339864	1.048295699809947e-26	1.864162658604371e-24
2.276723963800242	1.0019840474089191e-26	1.7818076006947432e-24
2.276805275370377	1.0044737916476831e-26	1.7862350616107993e-24
2.2768865898444974	1.0216990582112155e-26	1.816866398473162e-24
2.276967907222706	1.0067290273302798e-26	1.7902455007899463e-24
2.277049227505107	1.0096022255448507e-26	1.7953548500158785e-24
2.277130550691804	1.0444210043981207e-26	1.8572723675333482e-24
2.2772118767829	1.0817262054857699e-26	1.9236114385148755e-24
2.2772932057785	9.804516884713103e-27	1.7435170501464256e-24
2.2773745376787056	1.0480324749023674e-26	1.8636945711710117e-24
2.2774558724836225	1.0926015342498037e-26	1.9429508117333613e-24
2.277537210193355	1.0200701350429252e-26	1.813969717942455e-24
2.2776185508080045	9.501087973359632e-27	1.6895589115993854e-24
2.277699894327676	9.304951323279898e-27	1.654680334960305e-24
2.277781240752473	1.1126830105719512e-26	1.9786612876002197e-24
2.2778625900825	1.0601128947951312e-26	1.885176933130939e-24
2.2779439423178602	3.6864782437037073e-25	1.401559938022602e-23
2.2780252974586577	1.1194364323377497e-26	1.9906707584736476e-24
2.2781066555049954	1.0302514610424897e-26	1.8320749603343755e-24
2.2781880164569777	3.4532805694112894e-25	1.3129006550100074e-23
2.278269380314708	3.699953343089032e-25	1.4066830279232674e-23
2.278350747078291	1.2156978579201866e-26	2.1618504695678893e-24
2.2784321167478296	9.523609562219952e-27	1.6935638793745523e-24
2.2785134893234273	8.62580357816329e-27	1.533908889808783e-24
2.2785948648051892	1.0427088151667186e-26	1.8542276166770543e-24
2.278676243193218	1.0251764406322986e-26	1.8230501560334043e-24
2.2787576244876173	9.515118999570155e-27	1.6920540201005747e-24
2.2788390086884918	9.206541708783416e-27	1.6371803558394094e-24
2.278920395795945	9.746042776893219e-27	1.733118719950776e-24
2.2790017858100806	9.403485576049829e-27	1.6722024782487386e-24
2.279083178731003	9.229927475255567e-27	1.6413389985399487e-24
2.279164574558814	8.571186929062623e-27	1.5241965235546789e-24
2.27924597329362	9.644138985308673e-27	1.7149973785128068e-24
2.2793273749355234	9.892948100833133e-27	1.7592425912295205e-24
2.2794087794846285	9.344127263013289e-27	1.661646911659987e-24
2.279490186941038	9.326545335347911e-27	1.658520353664374e-24
2.2795715973048574	4.096404801426541e-25	1.5574096685390122e-23
2.27965301057619	9.358541582157948e-27	1.6642101803544544e-24
2.279734426755139	9.230638599199512e-27	1.6414654562466999e-24
2.279815845841809	8.333462584261677e-27	1.4819224927922274e-24
2.279897267836304	8.40008443509737e-27	1.4937697193522076e-24
2.2799786927387258	8.810190204961431e-27	1.5666979840009495e-24
2.280060120549181	9.18676519972785e-27	1.633663539953813e-24
2.280141551267772	8.620013453694307e-27	1.5328792438963074e-24
2.280222984894603	8.150096726410087e-27	1.4493149198400666e-24
2.2803044214297774	8.21450748687074e-27	1.4607689527512796e-24
2.2803858608734	8.4871889268124e-27	1.5092593317660816e-24
2.2804673032255742	8.529566266851297e-27	1.5167952068904206e-24
2.280548748486404	8.821150909456463e-27	1.568647103513253e-24
2.2806301966559928	8.23960326996167e-27	1.4652316841862198e-24
2.280711647734445	8.339653248418236e-27	1.4830233658526348e-24
2.280793101721864	8.188277862871337e-27	1.4561045927221597e-24
2.2808745586183536	8.309251007363973e-27	1.4776169979240518e-24
2.2809560184240185	8.189053085479779e-27	1.4562424489624383e-24
2.2810374811389624	8.183264133782113e-27	1.4552130116014717e-24
2.281118946763289	8.630957182290607e-27	1.5348253446194933e-24
2.281200415297102	8.563666096897363e-27	1.5228591094560948e-24
2.281281886740505	8.2832393298793e-27	1.4729913948748943e-24
2.2813633610936033	8.557257929731863e-27	1.5217195582834459e-24
2.2814448383564994	7.840913612663115e-27	1.3943335233292713e-24
2.281526318529298	8.131173026802184e-27	1.4459497573026169e-24
2.281607801612102	7.695404667257926e-27	1.368457967170218e-24
2.281689287605017	8.638431465954766e-27	1.536154481093969e-24
2.281770776508146	8.607993216458405e-27	1.5307417098582684e-24
2.2818522683215923	7.66579203518669e-27	1.3631920137812845e-24
2.281933763045461	8.231033104746761e-27	1.4637076693519899e-24
2.282015260679856	8.49303512294525e-27	1.5102989487870912e-24
2.28209676122488	3.4460165666128913e-25	1.310138958171214e-23
2.2821782646806383	3.465479601394475e-25	1.31753859761539e-23
2.282259771047234	3.5787895264563733e-25	1.360617829621802e-23
2.282341280324771	3.487037209954069e-25	1.325734571799778e-23
2.282422792513354	3.0916109968393516e-25	1.1753977185463662e-23
2.2825043076130864	7.626845542402155e-27	1.3562662391600875e-24
2.2825858256240728	6.996135933568878e-27	1.2441084480498963e-24
2.282667346546417	7.242681370680097e-27	1.2879511154952887e-24
2.282748870380222	8.249978467431372e-27	1.4670766841897652e-24
2.2828303971255925	7.777414780429301e-27	1.3830416567369803e-24
2.282911926782633	7.607279140061477e-27	1.3527867861189913e-24
2.2829934593514465	7.746139953984468e-27	1.3774801187450412e-24
2.283074994832137	7.543925788793364e-27	1.341520790107286e-24
2.28315653322481	8.310836700551862e-27	1.4778989784787174e-24
2.283238074529568	8.678134165849927e-27	1.5432147304686215e-24
2.283319618746516	7.832599633632863e-27	1.3928550655567715e-24
2.2834011658757567	7.107133985980974e-27	1.2638470031657813e-24
2.283482715917395	6.682602236614308e-27	1.1883533962851265e-24
2.283564268871535	6.712039516312062e-27	1.193588167122534e-24
2.2836458247382803	7.681792939266633e-27	1.366037421608022e-24
2.2837273835177356	7.113523388089605e-27	1.2649832173870053e-24
2.2838089452100037	7.353303146124101e-27	1.3076227580526906e-24
2.2838905098151896	6.664544595320437e-27	1.1851422431144509e-24
2.283972077333398	7.161873151901942e-27	1.2735811563337775e-24
2.284053647764731	6.765836163225585e-27	1.203154714076079e-24
2.284135221109294	6.617597650495934e-27	1.1767937645798862e-24
2.284216797367191	6.843539183723388e-27	1.2169724822209869e-24
2.284298376538525	7.815886360535666e-27	1.3898829786144612e-24
2.2843799586234015	7.014869412135532e-27	1.2474397839712446e-24
2.284461543621924	6.94579884285712e-27	1.2351571068524978e-24
2.284543131534196	6.957931035197185e-27	1.237314549636195e-24
2.2846247223603227	6.545001767875701e-27	1.1638841882481701e-24
2.2847063161004066	6.564794667032122e-27	1.1674039187516536e-24
2.2847879127545534	7.15379233002413e-27	1.2721441604176267e-24
2.284869512322866	6.845497285227233e-27	1.2173206873796924e-24
2.2849511148054487	6.513295866846062e-27	1.158245993150396e-24
2.285032720202406	6.864742208216536e-27	1.2207429724096578e-24
2.285114328513842	6.735496549439306e-27	1.197759483025612e-24
2.28519593973986	6.829163942272571e-27	1.2144161626323541e-24
2.285277553880565	3.2760158639990932e-25	1.245506493670403e-23
2.285359170936061	2.6412582746740524e-25	1.0041783889750195e-23
2.285440790906452	2.8356470066001755e-25	1.0780829236175319e-23
2.285522413791841	3.3549029860850594e-25	1.2754985409937323e-23
2.2856040395923336	7.471943639480306e-27	1.3287203527059106e-24
2.2856856683080333	6.83098687632186e-27	1.2147403312409251e-24
2.285767299939044	6.511483892320115e-27	1.1579237734512954e-24
2.285848934485471	6.571739351656774e-27	1.168638877719377e-24
2.285930571947417	6.971308960023838e-27	1.239693518463023e-24
2.286012212324986	6.948089383235681e-27	1.2355644289318042e-24
2.286093855618283	2.953006515316552e-25	1.122701764388889e-23
2.2861755018274126	2.7123066019964754e-25	1.0311902096493173e-23
2.2862571509524776	8.381836145938548e-27	1.4905246636642505e-24
2.286338802993584	7.98521830252504e-27	1.4199949292046226e-24
2.2864204579508334	6.71592284074973e-27	1.1942787307115344e-24
2.286502115824331	6.598159109260916e-27	1.1733370488159432e-24
2.286583776614182	6.028548843061666e-27	1.0720444280030514e-24
2.28666544032049	6.457566690649827e-27	1.148335788493576e-24
2.2867471069433587	6.724588170539146e-27	1.1958196684661057e-24
2.2868287764828925	7.00761420768285e-27	1.246149605901862e-24
2.2869104489391954	6.459020654079926e-27	1.1485943438166451e-24
2.2869921243123716	6.615697999783244e-27	1.176455953605022e-24
2.2870738026025257	6.384086739813311e-27	1.135269000131251e-24
2.2871554838097614	6.707041973667918e-27	1.1926994644040466e-24
2.287237167934183	6.577310442689174e-27	1.1696295733668139e-24
2.2873188549758954	6.739412752447004e-27	1.1984558933430235e-24
2.2874005449350014	6.3076038795809636e-27	1.1216682105740444e-24
2.287482237811606	2.930939158367282e-25	1.1143119892719558e-23
2.287563933605814	2.892833836366331e-25	1.0998247499038134e-23
2.2878090384950953	5.652437426586225e-25	2.1489967729535727e-23
2.28797245634454	2.8881798916565836e-25	1.0980553694741056e-23
2.2880541696465517	2.3631712819878926e-25	8.984526631010676e-24
2.2881358858668968	2.49775189117893e-25	9.496187836658614e-24
2.288217605005678	6.4086908697170546e-27	1.1396443018922265e-24
2.288299327062999	2.7063884164672657e-25	1.0289401782656537e-23
2.2883810520389662	6.684585910339283e-27	1.1887061488992625e-24
2.288462779933682	3.115803441103909e-25	1.1845954293268278e-23
2.28854451074725	6.11651728375687e-27	1.087687674685203e-24
2.288626244479777	6.528599014606537e-27	1.1609673204075192e-24
2.2887079811313655	6.177105181968252e-27	1.098461895873886e-24
2.28878972070212	6.158689529578526e-27	1.0951870783271784e-24
2.2888714631921454	5.998654916557975e-27	1.066728452604379e-24
2.288953208601545	6.465223744291741e-27	1.1496974265768737e-24
2.2890349569304242	6.076818237036154e-27	1.080628074947041e-24
2.2891167081788857	5.550114504722501e-27	9.869654347106393e-25
2.289198462347035	6.0377694553670954e-27	1.0736841105041218e-24
2.289280219434976	6.465033779220466e-27	1.1496636454793863e-24
2.2893619794428126	2.3889962435950157e-25	9.082710396644814e-24
2.2894437423706497	5.432014681184521e-27	9.659639862579569e-25
2.289525508218592	5.367295042673049e-27	9.544550261989451e-25
2.2896072769867426	5.764822526523971e-27	1.0251465201446132e-24
2.289689048675206	5.8552970448901436e-27	1.0412354174589881e-24
2.2897708232840874	6.3687580198317015e-27	1.1325431254186965e-24
2.2898526008134907	5.944639079177605e-27	1.0571229274614265e-24
2.28993438126352	5.977345950005853e-27	1.0629391229574938e-24
2.290016164634279	5.666164897395453e-27	1.0076024370923627e-24
2.2900979509258734	5.774145427713931e-27	1.0268043924674061e-24
2.2901797401384067	5.945252812484782e-27	1.0572320663917672e-24
2.2902615322719826	5.677928119116325e-27	1.0096942665905577e-24
2.290343327326706	5.7235380020930545e-27	1.0178049781697382e-24
2.2904251253026824	5.692865949432047e-27	1.0123506301986684e-24
2.290506926200015	5.5123662531567406e-27	9.802527408582024e-25
2.2905887300188077	5.8804418446121204e-27	1.0457068654205024e-24
2.2906705367591655	6.0303315921920305e-27	1.0723614506102315e-24
2.2907523464211925	5.425997902869529e-27	9.64894034958725e-25
2.2908341590049934	5.414008184332913e-27	9.627619279981421e-25
2.290915974510672	2.3439727148875537e-25	8.911535714649698e-24
2.290997792938333	5.852451221995564e-27	1.0407293506331829e-24
2.291079614288081	6.108564322984714e-27	1.086273416046206e-24
2.29116143856002	5.5838954088383055e-27	9.929726233348026e-25
2.2912432657542543	5.0149025291206795e-27	8.917897910887413e-25
2.2913250958708877	5.128731791729567e-27	9.12031814484471e-25
2.2914069289100265	5.503448854330453e-27	9.786669781858133e-25
2.291488764871773	6.00497125517766e-27	1.0678516740958008e-24
2.291570603756233	5.468013062189941e-27	9.723655042316243e-25
2.29165244556351	5.8322272482543414e-27	1.0371329630238648e-24
2.291734290293709	5.500106199711013e-27	9.780725607973511e-25
2.2918161379469337	5.798680147303175e-27	1.031167351135069e-24
2.2918979885232886	5.706799156774721e-27	1.0148283437719962e-24
2.291979842022879	5.2864722111971044e-27	9.400824684914738e-25
2.292061698445808	5.513071315825102e-27	9.803781207007962e-25
2.2921435577921816	5.5428848724909485e-27	9.856798040966866e-25
2.292225420062102	5.739158976030458e-27	1.0205828238015018e-24
2.292307285255676	5.714324696136518e-27	1.0161665949416485e-24
2.2923891533730067	5.50983825643909e-27	9.798031924070376e-25
2.2924710244141986	5.606702176913898e-27	9.97028303942638e-25
2.2925528983793564	5.883956198430593e-27	1.0463318157240004e-24
2.292634775268584	5.6914119860019564e-27	1.0120920748756e-24
2.2927166550819864	5.406457072749983e-27	9.614191293730589e-25
2.292798537819668	5.635503804257795e-27	1.0021500380307647e-24
2.292880423481733	4.975035436375379e-27	8.847003080720335e-25
2.292962312068286	5.507354097814804e-27	9.793614395937546e-25
2.293044203579431	5.350285862445604e-27	9.514303187009347e-25
2.2931260980152732	4.8893246574887144e-27	8.694585367407779e-25
2.293207995375916	5.5530078188848996e-27	9.874799468108161e-25
2.2932898956614656	5.745983105898341e-27	1.021796344765051e-24
2.2933717988720255	5.244763918530277e-27	9.326655686837443e-25
2.293453705007699	5.2595008242513925e-27	9.352862022848984e-25
2.2935356140685923	5.0977565255894196e-27	9.065235466847213e-25
2.293617526054809	5.420287991208124e-27	9.63878653124663e-25
2.2936994409664537	5.708322530519319e-27	1.0150992421883774e-24
2.2937813588036313	5.917536177951786e-27	1.0523032743412073e-24
2.2938632795664455	5.6025010262992995e-27	9.96281221978997e-25
2.2939452032550016	5.5918337569126714e-27	9.943842834278388e-25
2.294027129869404	6.279496355382092e-27	1.1166699074190416e-24
2.294109059409756	6.125295861954152e-27	1.0892487511709674e-24
2.2941909918761634	5.279823433702695e-27	9.389001300794498e-25
2.29427292726873	5.340214060493913e-27	9.496392708976666e-25
2.2943548655875614	4.421831576619741e-27	7.863252047362823e-25
2.2944368068327607	5.417657705605942e-27	9.634109148517748e-25
2.294518751004434	5.591336925187813e-27	9.94295932865182e-25
2.2946006981026836	5.231364074656936e-27	9.30282702037974e-25
2.294682648127616	4.915072230994523e-27	8.74037174723162e-25
2.294764601079335	5.0662259769332596e-27	9.009165341384734e-25
2.294846556957945	5.3383545947001444e-27	9.493086059241937e-25
2.2949285157635506	5.174433004067481e-27	9.20158766975904e-25
2.2950104774962568	5.057743305866223e-27	8.994080782084088e-25
2.2950924421561667	4.92444992980119e-27	8.757047915933066e-25
2.295174409743387	5.2421482456258835e-27	9.322004289568158e-25
2.29525638025802	5.244314578073238e-27	9.32585663395459e-25
2.295338353700173	5.938538277850318e-27	1.0560380345229215e-24
2.2954203300699474	5.284660236671155e-27	9.397602487923726e-25
2.2955023093674503	5.1416822951458636e-27	9.143347758419551e-25
2.2955842915927844	5.023502101770038e-27	8.933190353864905e-25
2.2956662767460556	6.4014064398687885e-27	1.1383489267309219e-24
2.295748264827368	6.312729283330771e-27	1.1225796505696863e-24
2.2958302558368264	6.016471448338311e-27	1.0698967297667058e-24
2.295912249774535	2.2437582180779945e-25	8.530530824203747e-24
2.295994246640598	5.129042311557599e-27	9.120870335861311e-25
2.2960762464351214	4.951169247710025e-27	8.804562328820629e-25
2.296158249158208	5.1719123136987225e-27	9.197105177977193e-25
2.2962402548099634	5.208648635942536e-27	9.262432623423925e-25
2.2963222633904925	5.2444826240978204e-27	9.326155466740046e-25
2.2964042748999	5.110586474248955e-27	9.08805070038032e-25
2.2964862893382887	4.8875346020094495e-27	8.69140214860618e-25
2.2965683067057654	5.0780951407131074e-27	9.030272030948816e-25
2.296650327002433	5.485986680471521e-27	9.755617157630275e-25
2.2967323502283974	5.016312654457406e-27	8.92040550773929e-25
2.2968143763837627	5.375368558201967e-27	9.55890722842116e-25
2.2968964054686336	5.4752353880726e-27	9.73649835572597e-25
2.2969784374831144	4.941601583832088e-27	8.787548349144323e-25
2.2970604724273103	4.581628733301206e-27	8.147416040872241e-25
2.297142510301326	2.0218521810139338e-25	7.686867601491008e-24
2.297224551105265	5.121173373797738e-27	9.106877165864072e-25
2.2973065948392333	4.776967624182163e-27	8.494783168505681e-25
2.2973886415033347	5.1653439060421624e-27	9.185424713884793e-25
2.297470691097674	5.0334570021394075e-27	8.95089294822074e-25
2.297552743622356	4.7062786986235126e-27	8.369078507666962e-25
2.297634799077485	4.5163574654481695e-27	8.031345489182043e-25
2.297716857463167	5.172953468416255e-27	9.19895664197405e-25
2.2977989187795047	5.1062720752264855e-27	9.08037849343197e-25
2.297880983026604	4.997699730647519e-27	8.887306528567545e-25
2.297963050204569	5.123452954652961e-27	9.110930897562437e-25
2.298045120313505	5.057166104303523e-27	8.993054356429695e-25
2.298127193353516	5.0395870288622705e-27	8.961793848524994e-25
2.298209269324707	4.899137084054637e-27	8.712034603532476e-25
2.2982913482271834	4.702110426578945e-27	8.361666155314665e-25
2.2983734300610483	4.2489377895440794e-27	7.555798585682518e-25
2.2984555148264083	4.675621258660301e-27	8.314561013415877e-25
2.2985376025233664	4.927756052676157e-27	8.762927126168676e-25
2.2986196931520277	4.6912531921210476e-27	8.342358958828222e-25
2.298701786712497	5.478358852225191e-27	9.742052747716512e-25
2.29878388320488	5.173563548548985e-27	9.200041534912552e-25
2.29886598262928	4.4432976296731056e-27	7.901424687522426e-25
2.2989480849858026	5.17181733116309e-27	9.196936272489766e-25
2.2990301902745522	5.12864776871727e-27	9.120168728451977e-25
2.299112298495633	4.998532654421544e-27	8.888787699765023e-25
2.299194409649151	4.619227204714626e-27	8.214276628435654e-25
2.2992765237352093	5.101592358759272e-27	9.072056649993504e-25
2.2993586407539146	5.300142389979556e-27	9.425134082375122e-25
2.29944076070537	4.520134847826858e-27	8.038062730489912e-25
2.2995228835896806	4.9697237207287526e-27	8.837557366153958e-25
2.299605009406952	4.702574379733775e-27	8.36249119365712e-25
2.299687138157288	4.854579315318776e-27	8.632798440832222e-25
2.2997692698407937	5.0933471440313196e-27	9.057394354411436e-25
2.2998514044575735	5.003643445473561e-27	8.897876114261839e-25
2.2999335420077327	5.250919517474274e-27	9.337602061696008e-25
2.300015682491376	2.074853303410886e-25	7.888372248775103e-24
2.300097825908608	1.9654889472842655e-25	7.472580563427435e-24
2.3001799722595333	1.8424528969519212e-25	7.004810546412232e-24
2.3002621215442565	2.0277118368755775e-25	7.709145391737856e-24
2.3003442737628834	5.711763820848841e-27	1.0157111997620727e-24
2.300426428915518	5.14056077059049e-27	9.141353374394876e-25
2.3005085870022643	4.683702080538118e-27	8.328930972577388e-25
2.3005907480232293	4.815216360647228e-27	8.562800109021516e-25
2.3006729119785154	4.8263073982697655e-27	8.582523072861637e-25
2.3007550788682294	4.575743469266326e-27	8.136950397016369e-25
2.300837248692474	5.119441769109633e-27	9.103797888900886e-25
2.300919421451356	4.911068351800086e-27	8.733251731299875e-25
2.301001597144979	5.418191069075275e-27	9.63505761779333e-25
2.301083775773449	5.0071139611986624e-27	8.904047660918003e-25
2.3011659573368695	4.785939820625163e-27	8.510738240703096e-25
2.301248141835346	4.9041894243154905e-27	8.721019076190869e-25
2.3013303292689824	4.677703568095364e-27	8.318263941409581e-25
2.301412519637885	4.805776557874955e-27	8.54601350211675e-25
2.3014947129421577	4.654984476206515e-27	8.277863048088855e-25
2.301576909181906	4.591565367798341e-27	8.165086153403577e-25
2.3016591083572338	4.544461336472593e-27	8.081322024367172e-25
2.3017413104682465	5.6259690189498814e-27	1.0004544867915442e-24
2.301823515515049	5.4301552153907546e-27	9.656333212844844e-25
2.301905723497746	5.416156250908028e-27	9.631439142543344e-25
2.301987934416442	5.1462852949496834e-27	9.151533178195096e-25
2.302070148271243	5.447588163854109e-27	9.68733386615349e-25
2.3021523650622524	5.366330604618913e-27	9.542835221655527e-25
2.3022345847895767	2.0581347219392014e-25	7.824809974804547e-24
2.3023168074533187	5.7170572706232335e-27	1.0166525230362608e-24
2.3023990330535846	2.296626394515756e-25	8.73153002504816e-24
2.3024812615904797	5.235912276844041e-27	9.310914994681765e-25
2.3025634930641083	4.85862703260658e-27	8.639996413142782e-25
2.3026457274745744	5.17681852698168e-27	9.20582979603954e-25
2.3027279648219845	5.4573567523266594e-27	9.70470514589937e-25
2.302810205106442	5.01623228461956e-27	8.920262587711459e-25
2.302892448328053	5.3643396245450365e-27	9.539294702784355e-25
2.302974694486922	5.19634109122899e-27	9.24054637007169e-25
2.303056943583154	5.201561477514434e-27	9.249829675515548e-25
2.303139195616853	4.848146075116771e-27	8.621358342241161e-25
2.3032214505881257	5.2316636349616294e-27	9.303359722301642e-25
2.303303708497075	5.4924272270224224e-27	9.767070248951139e-25
2.303385969343807	5.3149706250618566e-27	9.451502827509197e-25
2.303468233128426	5.512687732508121e-27	9.803099088693334e-25
2.3035504998510383	5.463965344902141e-27	9.716457070005687e-25
2.3036327695117467	5.620759592187781e-27	9.995281051566297e-25
2.303715042110658	5.702397081565515e-27	1.0140455318013988e-24
2.303797317647876	5.521974101953599e-27	9.819612848272248e-25
2.3038795961235063	5.550611336447357e-27	9.870537852732951e-25
2.303961877537654	5.418234907168646e-27	9.635135574172146e-25
2.3040441618904226	5.384242118934884e-27	9.574686898766235e-25
2.304126449181919	5.40865993694181e-27	9.618108601766033e-25
2.3042087394122475	5.628555466458693e-27	1.0009144294265508e-24
2.304291032581512	5.356806778834343e-27	9.52589919835803e-25
2.3043733286898185	5.4270244448892684e-27	9.65076582812449e-25
2.304455627737271	2.190842381768069e-25	8.329350425579064e-24
2.3045379297239763	2.333744237411028e-25	8.872648127878909e-24
2.304620234650038	2.474955421799386e-25	9.409518077342125e-24
2.3047025425155607	2.1098682589642573e-25	8.02149539691538e-24
2.304784853320651	2.544889361615511e-26	4.5255243525879594e-24
2.304867167065413	6.2909636699727156e-27	1.1187091163615368e-24
2.30494948374995	5.7029158323370556e-27	1.014137780182996e-24
2.30503180337437	5.42475217038294e-27	9.646725089155929e-25
2.3051141259387764	5.80992827142695e-27	1.0331675818881562e-24
2.305196451443274	6.094273104546195e-27	1.0837320380968474e-24
2.3052787798879684	5.822016625673645e-27	1.0353172290339717e-24
2.305361111272964	5.501812232177983e-27	9.783759410382386e-25
2.3054434455983666	6.127085917433418e-27	1.0895670730511274e-24
2.3055257828642817	5.868894160183651e-27	1.043653364475225e-24
2.305608123070812	6.16859693868008e-27	1.0969488924883908e-24
2.305690466218065	5.66248980390129e-27	1.006948902783299e-24
2.3057728123061443	6.059356063177223e-27	1.077522812524255e-24
2.305855161335155	5.814878322803284e-27	1.0340478393322728e-24
2.305937513305203	5.3323670417807344e-27	9.482438517168835e-25
2.3060198682163917	5.341872601693065e-27	9.499342058641816e-25
2.306102226068828	5.336257672567299e-27	9.48935714578864e-25
2.3061845868626163	2.1531534565449565e-25	8.186061128293606e-24
2.3062669505978617	2.072599911209526e-25	7.87980509056802e-24
2.3063493172746683	2.480274096305081e-25	9.429739113837584e-24
2.3064316868931427	1.438574432735199e-26	2.5581872935414244e-24
2.306514059453389	2.1251127289513414e-25	8.07945325533154e-24
2.3065964349555124	5.770101363600574e-27	1.02608524487284e-24
2.306678813399618	6.331042646835966e-27	1.1258362782946707e-24
2.306761194785811	5.89181417666711e-27	1.0477291838142542e-24
2.306843579114196	5.4916856326095835e-27	9.765751486876185e-25
2.3069259663848785	5.640252931039511e-27	1.0029945654679235e-24
2.3070083565979638	5.749764141451478e-27	1.0224687185323274e-24
2.307090749753556	6.487486189374648e-27	1.1536563113476799e-24
2.307173145851762	6.1417826382356135e-27	1.0921805606508911e-24
2.3072555448926853	5.955284429517546e-27	1.059015968193644e-24
2.307337946876431	6.1020945510382376e-27	1.0851229098221994e-24
2.3074203518031053	5.769681248539114e-27	1.0260105366764759e-24
2.307502759672813	5.8925301988588146e-27	1.0478565125663177e-24
2.3075851704856585	5.666500989444622e-27	1.0076622036494542e-24
2.307667584241747	6.054829780036804e-27	1.0767179129129931e-24
2.3077500009411844	6.581120703637892e-27	1.170307144226012e-24
2.307832420584075	2.275457886032705e-25	8.651049600436382e-24
2.3079148431705243	2.2471061150628715e-25	8.543259173539983e-24
2.3079972687006376	6.0082335399592544e-27	1.0684317994814801e-24
2.30807969717452	5.7443501369203196e-27	1.0215059572539659e-24
2.3081621285922767	5.9439851609515034e-27	1.0570066425296936e-24
2.3082445629540116	5.806271443805028e-27	1.0325172957615437e-24
2.308327000259831	5.961757854638472e-27	1.0601671240541401e-24
2.3084094405098403	5.762853465496785e-27	1.0247963660764372e-24
2.3084918837041446	6.0102939303476296e-27	1.0687981944619089e-24
2.3085743298428483	6.0928191411161004e-27	1.0834734827737783e-24
2.308656778926057	5.885961791202256e-27	1.0466884661570772e-24
2.3087392309538752	5.588038108661746e-27	9.937093111146017e-25
2.3088216859264095	6.584499890001806e-27	1.1709080579793754e-24
2.308904143843764	5.789960019897051e-27	1.0296166688331466e-24
2.3089866047060443	5.5770968511915575e-27	9.917636498266845e-25
2.3090690685133555	5.6649703093511286e-27	1.0073900059600928e-24
2.3091515352658023	6.3296434810225886e-27	1.1255874675189548e-24
2.3092340049634905	7.13166870557022e-27	1.2682099618334446e-24
2.3093164776065245	6.888688766719737e-27	1.2250013396024115e-24
2.3093989531950108	1.8914347034631829e-25	7.191034180894305e-24
2.3094814317290533	2.2452699557774602e-25	8.536278290637292e-24
2.309563913208758	2.1596117872920095e-25	8.21061501697321e-24
2.30964639763423	2.234118381829581e-25	8.493881188964613e-24
2.309728885005574	6.3806089177393135e-27	1.1346505461926544e-24
2.3098113753228957	6.238138767462219e-27	1.1093153727143636e-24
2.3098938685863	6.381423575641099e-27	1.1347954151299514e-24
2.3099763647958924	6.318241923572009e-27	1.1235599520332812e-24
2.310058863951778	6.496151519164061e-27	1.1551972491022503e-24
2.3101413660540615	6.434376339257254e-27	1.1442118960542783e-24
2.310223871102849	6.593694930086102e-27	1.1725431930250136e-24
2.310306379098246	6.916083921901353e-27	1.2298729636418408e-24
2.310388890040356	2.3680242275673706e-25	9.002977015513058e-24
2.3104714039292866	2.275053195188379e-25	8.649511008758378e-24
2.3105539207651415	6.279675360930014e-27	1.1167017396070576e-24
2.3106364405480253	7.159677594059004e-27	1.2731907248032133e-24
2.3107189632780454	6.845405955866047e-27	1.2173044464674389e-24
2.3108014889553052	6.874839582389356e-27	1.2225385676683565e-24
2.3108840175799106	6.756637469966844e-27	1.2015189293939507e-24
2.310966549151967	6.491077259856519e-27	1.1542949040174708e-24
2.3110490836715796	6.3342793593964286e-27	1.1264118562249193e-24
2.3111316211388537	7.113684127765295e-27	1.2650118013925705e-24
2.3112141615538944	2.0971296948871843e-25	7.973064727050846e-24
2.3112967049168076	2.1691897493204228e-25	8.247029412988844e-24
2.311379251227697	2.090597783986619e-25	7.948231094429794e-24
2.311461800486669	2.152757127081713e-25	8.184554325699859e-24
2.3115443526938293	6.017271493542306e-27	1.0700390001580433e-24
2.311626907849283	6.782096442691301e-27	1.2060462460936146e-24
2.3117094659531348	6.55852216650581e-27	1.1662884928981137e-24
2.31179202700549	6.827622302655736e-27	1.2141420160335225e-24
2.311874591006455	6.925973065130669e-27	1.231631529620602e-24
2.311957157956133	6.4582534874459514e-27	1.148457920153719e-24
2.312039727854632	6.717139347840743e-27	1.194495059662746e-24
2.312122300702055	6.839652206111275e-27	1.216281268995496e-24
2.312204876498509	2.5313111302860807e-25	9.62377650522987e-24
2.312287455244098	7.480861038306594e-27	1.3303061153782997e-24
2.312370036938928	2.3947622519885503e-25	9.10463214914799e-24
2.312452621583105	7.06663489405626e-27	1.256645133036282e-24
2.312535209176733	7.111612777853573e-27	1.2646434575026708e-24
2.3126177997199178	7.965502956305455e-27	1.4164889897802148e-24
2.312700393212765	7.62281762401457e-27	1.3555499627266922e-24
2.3127829896553798	7.041851746052376e-27	1.2522379968551558e-24
2.312865589047867	6.698502162486234e-27	1.191180847365046e-24
2.312948191390333	6.925191528136398e-27	1.2314925505060928e-24
2.3130307966828827	6.810248413573004e-27	1.2110524531107097e-24
2.3131134049256215	6.998747352953413e-27	1.2445728313821455e-24
2.3131960161186544	2.5205533773871224e-25	9.582876669425658e-24
2.3132786302620874	2.3059526789736286e-25	8.766987569627688e-24
2.3133612473560254	2.489399707617008e-25	9.464433720394959e-24
2.3134438674005735	2.6552895082662666e-25	1.0095129152040762e-23
2.3136091163419232	7.206775640723702e-27	1.2815660734669006e-24
2.3136917452389354	7.059890605354567e-27	1.2554458100629239e-24
2.3137743770869803	7.52044973147257e-27	1.3373460911710406e-24
2.313857011886162	6.846484805075586e-27	1.217496296001025e-24
2.313939649636586	7.247439581753362e-27	1.2887972583733096e-24
2.314022290338359	6.951284188082401e-27	1.2361325544996054e-24
2.3141049339915853	7.543365048596799e-27	1.3414210748326927e-24
2.314187580596371	7.019289965948986e-27	1.2482258819539881e-24
2.3142702301528204	7.117216125119466e-27	1.265639889209694e-24
2.3143528826610402	7.426805392229628e-27	1.3206935111367979e-24
2.314435538121135	7.79982215757965e-27	1.387026314478924e-24
2.314518196533211	7.731643981128154e-27	1.3749023297391546e-24
2.3146008578973727	7.432799209087585e-27	1.321759379247403e-24
2.3146835222137265	7.574720361930267e-27	1.3469969256423154e-24
2.314766189482377	7.303743466989235e-27	1.2988096623553238e-24
2.31484885970343	2.629702846019957e-25	9.997851375307935e-24
2.3149315328769906	2.7225844116213785e-25	1.0350977238861065e-23
2.3150142090031647	2.6844799741564455e-25	1.0206108208091797e-23
2.3150968880820577	8.043791278986654e-27	1.4304108410072608e-24
2.315179570113775	7.480690163767408e-27	1.3302757291108263e-24
2.315262255098422	7.466385596246244e-27	1.3277319773215865e-24
2.315344943036104	7.705150662336072e-27	1.3701910774079987e-24
2.315427633926927	8.344642505305262e-27	1.4839105951319943e-24
2.315510327770996	2.808452107316901e-25	1.0677437112760255e-23
2.3158411326818413	7.835259177245362e-27	1.393328006721392e-24
2.315923841293723	8.356212556657829e-27	1.4859680735413308e-24
2.3160065528594833	8.959797086078262e-27	1.5933022676299693e-24
2.316089267379229	8.734721293263306e-27	1.5532775028238675e-24
2.3161719848530633	8.792880870501352e-27	1.5636199006937656e-24
2.3162547052810933	2.924239171693126e-25	1.1117647253829524e-23
2.3163374286634255	2.6748555874330935e-25	1.0169517310308723e-23
2.3164201550001633	2.8606509631528723e-25	1.0875891627649271e-23
2.3165028842914137	9.18758561735347e-27	1.6338094331309404e-24
2.3165856165372807	7.95414131820002e-27	1.4144685730694929e-24
2.3166683517378712	8.045553540301097e-27	1.4307242203083183e-24
2.316751089893291	8.664585612759253e-27	1.5408054191689242e-24
2.316833831003644	8.454742987708949e-27	1.5034895372213773e-24
2.3169165750690373	7.551409929960897e-27	1.342851679521291e-24
2.3169993220895755	7.576980934290663e-27	1.3473989185706554e-24
2.317082072065364	8.488165005934271e-27	1.509432905906581e-24
2.3171648249965093	9.043389545322167e-27	1.6081673425407644e-24
2.3172475808831163	8.776526193732271e-27	1.5607115821981361e-24
2.3173303397252907	1.0160413255379478e-26	1.806805368952784e-24
2.317413101523138	1.0454689246976133e-26	1.859135862625297e-24
2.317495866276764	7.807275249461279e-27	1.3883516824623476e-24
2.317578633986274	7.775619317096837e-27	1.3827223731894207e-24
2.317661404651773	9.60673442724848e-27	1.708345802968801e-24
2.317744178273368	8.796117998496546e-27	1.5641955524999172e-24
2.3178269548511636	1.0263468848872824e-26	1.82513153295264e-24
2.3179097343852653	9.547739870877836e-27	1.6978549224789725e-24
2.317992516875779	3.442235828682698e-25	1.308701561699887e-23
2.31807530232281	9.135047730106756e-27	1.6244667288171623e-24
2.3181580907264645	2.9476097465125197e-25	1.1206499701152022e-23
2.318240882086848	1.1555680802539135e-26	2.054922924013738e-24
2.318323676404065	3.201945159535952e-25	1.2173455972555218e-23
2.3184064736782224	9.546269575593541e-27	1.6975934628958984e-24
2.318489273909425	8.670034130985002e-27	1.5417743179465322e-24
2.3185720770977793	9.782245815842627e-27	1.739556631825233e-24
2.31865488324339	1.0331808706866306e-26	1.8372842691881193e-24
2.3187376923463625	1.0048642263790371e-26	1.7869293636545315e-24
2.3188205044068035	1.0433996025129114e-26	1.8554560295915045e-24
2.3189033194248183	9.044348681486477e-27	1.6083379037500066e-24
2.3189861374005116	9.29846055761641e-27	1.6535260954668289e-24
2.3190689583339905	1.1472616003519176e-26	2.0401516818341157e-24
2.31915178222536	1.030473168104014e-26	1.832469217436944e-24
2.319234609074725	1.0281898040702907e-26	1.82840875819015e-24
2.319317438882192	9.857564558418692e-27	1.7529504087365364e-24
2.3194002716478663	3.401981000640496e-25	1.293397102927535e-23
2.3194831073718536	9.632198019184232e-27	1.7128739410932993e-24
2.3195659460542597	9.403161233496737e-27	1.672144801080344e-24
2.3196487876951903	3.3903729842515773e-25	1.2889838581841525e-23
2.3197316322947508	3.5435160221044643e-25	1.347207217296139e-23
2.319814479853047	1.2024321569857817e-26	2.1382603467365035e-24
2.319897330370184	1.1096199909585762e-26	1.973214382889209e-24
2.3199801838462695	1.0154226905943515e-26	1.805705263170257e-24
2.3200630402814073	1.0269794249758039e-26	1.8262563659680822e-24
2.3201458996757025	1.0791882463545494e-26	1.919098238048306e-24
2.3202287620292625	9.937482916884197e-27	1.7671621258708677e-24
2.3203116273421918	1.0064360081304079e-26	1.7897244307800685e-24
2.320394495614597	1.0874149020746497e-26	1.9337275305288386e-24
2.3204773668465832	1.1587449431470376e-26	2.060572273885097e-24
2.3205602410382564	1.0415905276159657e-26	1.852238988951048e-24
2.320643118189722	1.0762630081601863e-26	1.9138963471978092e-24
2.3207259983010857	1.0699871081003358e-26	1.902736043341916e-24
2.3208088813724537	9.537768484105697e-27	1.6960817313003298e-24
2.320891767403931	1.1066270437299248e-26	1.9678920864571667e-24
2.3209746563956246	1.1040314360221892e-26	1.963276370713961e-24
2.321057548347639	1.0489626365756386e-26	1.865348658522598e-24
2.3211404432600795	1.04118350007703e-26	1.8515151802592393e-24
2.321223341133053	1.0592820253824786e-26	1.8836994151619868e-24
2.3213062419666652	1.040686830564313e-26	1.850631963091182e-24
2.321389145761021	1.1215027195147045e-26	1.994345194415654e-24
2.3214720525162265	1.0753247363438139e-26	1.912227837745735e-24
2.321554962232388	1.153227943967827e-26	2.050761507839505e-24
2.3216378749096105	1.0412585952821605e-26	1.8516487205163156e-24
2.321720790548	1.0457900432847283e-26	1.859706901196944e-24
2.3218037091476624	9.132597404475761e-27	1.6240309924554137e-24
2.321886630708703	1.0684028136562444e-26	1.89991872515255e-24
2.3219695552312283	1.038717105230031e-26	1.8471292410857962e-24
2.3220524827153444	1.0455329581707402e-26	1.8592497320321123e-24
2.3221354131611553	9.645763524110623e-27	1.715286266903038e-24
2.322218346568768	9.679141181396446e-27	1.7212217469737098e-24
2.3223012829382887	1.0229600969545822e-26	1.8191088777057512e-24
2.322384222269822	1.011747690566776e-26	1.7991700862893273e-24
2.3224671645634745	9.658027743469858e-27	1.717467187779711e-24
2.322550109819352	9.407709732712769e-27	1.672953651330588e-24
2.32263305803756	9.669571092583383e-27	1.7195199177848584e-24
2.322716009218204	1.0502401657864332e-26	1.867620462413877e-24
2.3227989633613904	9.11937145099148e-27	1.6216790483794911e-24
2.3228819204672244	1.0313700490014267e-26	1.83406412227007e-24
2.322964880535813	9.305270643518751e-27	1.654737119020902e-24
2.323047843567261	1.000478181257174e-26	1.7791297499228196e-24
2.3231308095616736	9.052695264135234e-27	1.609822159356854e-24
2.323213778519158	9.289046633654736e-27	1.6518520367519566e-24
2.32329675043982	9.638095515328248e-27	1.7139226806896693e-24
2.3233797253237634	9.622388303065981e-27	1.711129499474159e-24
2.3234627031710966	9.340798596540162e-27	1.6610549817547824e-24
2.323545683981924	8.897175102804569e-27	1.5821663292828286e-24
2.323628667756352	9.195169452569586e-27	1.6351580509323357e-24
2.323711654494486	8.862535993828394e-27	1.576006527855386e-24
2.3237946441964326	8.387141703831561e-27	1.4914681401002412e-24
2.3238776368622966	9.225745029634216e-27	1.6405952428467442e-24
2.3239606324921844	9.337005259831441e-27	1.6603804204983353e-24
2.3240436310862025	9.304371888947194e-27	1.6545772953459738e-24
2.324126632644455	9.584934596538384e-27	1.7044691839593916e-24
2.3242096371670495	9.144322362795525e-27	1.626116017651774e-24
2.3242926446540917	8.663424092361672e-27	1.540598868388188e-24
2.3243756551056864	8.767769390016862e-27	1.5591543778236486e-24
2.3244586685219404	8.632374223234577e-27	1.5350773340928769e-24
2.3245416849029588	8.767848888626944e-27	1.5591685148977928e-24
2.3246247042488486	9.103205770946945e-27	1.6188043387822437e-24
2.3247077265597142	8.441822390193247e-27	1.50119189396862e-24
2.3247907518356623	9.244437197259758e-27	1.6439192325284935e-24
2.3248737800768	9.072660687901394e-27	1.6133725695564602e-24
2.324956811283231	8.406661783144062e-27	1.4949393556126164e-24
2.3250398454550623	8.577217236307757e-27	1.5252688806757021e-24
2.3251228825924	8.464162260608645e-27	1.5051645471268847e-24
2.32520592269535	9.224552641245567e-27	1.6403832028747135e-24
2.3252889657640177	8.162972983491486e-27	1.4516046781246892e-24
2.325372011798509	7.761359112887011e-27	1.3801865104364915e-24
2.3254550607989306	8.906815454353465e-27	1.5838806531493223e-24
2.3255381127653876	8.373972389213738e-27	1.4891262679973215e-24
2.3256211676979865	8.292092663550618e-27	1.4745657649726857e-24
2.3257042255968328	8.890137450375426e-27	1.5809148380418535e-24
2.3257872864620333	8.662835924990092e-27	1.5404942757955345e-24
2.3258703502936924	1.0506941431615454e-26	1.868427761032663e-24
2.3259534170919167	3.9685586185362384e-25	1.5088039054440598e-23
2.326036486856813	3.680265067660017e-25	1.3991977543733173e-23
2.326119559588486	9.192282816456933e-27	1.6346447263759942e-24
2.326202635287043	3.8527640032340566e-25	1.4647800205551514e-23
2.3262857139525894	8.565058033711936e-27	1.5231066347138389e-24
2.3263687955852306	8.677803976440241e-27	1.5431560135657556e-24
2.3264518801850724	8.112372126232095e-27	1.4426064318652191e-24
2.326534967752222	7.68093963344003e-27	1.36588567998983e-24
2.3266180582867846	7.40502867115708e-27	1.3168210016666508e-24
2.3267011517888663	7.709474609187587e-27	1.3709599959736147e-24
2.3267842482585728	8.259443892479909e-27	1.4687599012368737e-24
2.3268673476960107	7.706715356226942e-27	1.370469323700914e-24
2.326950450101285	7.645821868486356e-27	1.3596407601554595e-24
2.327033555474504	7.678972321913544e-27	1.3655358370317615e-24
2.32711666381577	7.818038671130082e-27	1.3902657195758673e-24
2.3271997751251927	7.32096820888328e-27	1.3018727027406657e-24
2.3272828894028756	7.553598317583527e-27	1.3432408359863428e-24
2.3273660066489255	6.925413171470415e-27	1.231531964883818e-24
2.3274491268634487	6.906553498312133e-27	1.2281781880380744e-24
2.3275322500465516	7.872048360250668e-27	1.399870151386441e-24
2.3276153761983385	7.631692343260609e-27	1.3571281357772022e-24
2.3276985053189176	3.4612761114367136e-25	1.3159404753059095e-23
2.3277816374083926	7.025828478565498e-27	1.24938861218981e-24
2.3278647724668717	7.486505469295e-27	1.331309852919107e-24
2.3279479104944594	7.422225625648165e-27	1.319879100675338e-24
2.328031051491263	7.704586789657306e-27	1.3700908050905452e-24
2.3281141954573874	7.725743451319188e-27	1.3738530506723942e-24
2.3281973423929396	7.127723748612195e-27	1.2675084382602502e-24
2.3282804922980254	6.815609237418332e-27	1.2120057573772092e-24
2.3283636451727503	7.705772910085836e-27	1.3703017304441348e-24
2.32844680101722	8.643227311742489e-27	1.5370073164757722e-24
2.3285299598315428	7.829516446757288e-27	1.3923067887829576e-24
2.3286131216158226	8.905216588633087e-27	1.5835963301503261e-24
2.328696286370166	8.362622035981043e-27	1.4871078580522848e-24
2.328779454094679	7.566118875823138e-27	1.3454673410783113e-24
2.328862624789468	7.420075558406104e-27	1.319496758644663e-24
2.328945798454639	7.283987052319823e-27	1.2952964198130436e-24
2.3290289750902984	7.516771249172421e-27	1.3366919542375854e-24
2.329112154696551	7.257924653900636e-27	1.2906617971645366e-24
2.329195337273505	6.985235209035375e-27	1.2421699946506523e-24
2.3292785228212645	7.944251201684497e-27	1.4127098340132496e-24
2.329361711339937	6.3065163158430035e-27	1.1214748113538126e-24
2.3294449028296276	6.36417395238429e-27	1.1317279501431e-24
2.3295280972904426	6.942911135375394e-27	1.2346435917768006e-24
2.329611294722489	7.560747291163386e-27	1.3445121232383395e-24
2.329694495125872	7.79191893758444e-27	1.3856209011398749e-24
2.329777698500698	6.671124718751799e-27	1.1863123729158015e-24
2.3298609048470724	6.628546220468177e-27	1.1787407262349864e-24
2.329944114165103	7.810821612087557e-27	1.388982324826232e-24
2.330027326454895	7.020976493489243e-27	1.2485257936739185e-24
2.330110541716554	7.042900012467464e-27	1.2524244079133747e-24
2.3301937599501863	7.070607212326828e-27	1.2573515222153493e-24
2.330276981155899	6.88448305807237e-27	1.2242534470931879e-24
2.3303602053337973	6.714004226449314e-27	1.1939375474809106e-24
2.330443432483988	6.6161618331539e-27	1.1765384361382945e-24
2.3305266626065766	6.551835404716827e-27	1.1650993998171952e-24
2.33060989570167	7.326762640100637e-27	1.3029031145133369e-24
2.330693131769374	6.776334675796674e-27	1.2050216429501995e-24
2.330776370809794	6.557117403241488e-27	1.1660386867392213e-24
2.3308596128230366	7.097923816637223e-27	1.262209177715085e-24
2.3309428578092093	6.972101881631781e-27	1.2398345220799418e-24
2.3310261057684163	7.109003829824646e-27	1.2641795136465005e-24
2.3311093567007655	6.507604938102214e-27	1.1572339870094775e-24
2.3311926106063616	6.754249901775303e-27	1.2010943530584425e-24
2.3312758674853127	6.428740471663397e-27	1.1432096813242919e-24
2.331359127337723	6.946835008092156e-27	1.2353413659827843e-24
2.331442390163699	6.770246402056239e-27	1.20393897776667e-24
2.3315256559633473	6.3093257370393e-27	1.121974404940563e-24
2.3316089247367753	6.693395831934154e-27	1.190272799116884e-24
2.331692196484087	6.814111357239698e-27	1.2117393924291719e-24
2.3317754712053893	6.556031619284246e-27	1.1658456040137298e-24
2.33185874890079	6.55541168322945e-27	1.1657353620615516e-24
2.3319420295703934	6.3568529734250705e-27	1.1304260755286496e-24
2.3320253132143067	7.019729454488848e-27	1.2483040352961263e-24
2.332108599832636	6.819031427778616e-27	1.2126143184427017e-24
2.332191889425487	6.704207086716321e-27	1.192195342294465e-24
2.332275181992967	7.108573816376237e-27	1.2641030452403656e-24
2.332358477535181	6.784268423919884e-27	1.2064324850433926e-24
2.3324417760522356	5.8831859931081095e-27	1.0461948516973533e-24
2.3325250775442368	5.940628622925186e-27	1.0564097562835727e-24
2.3326083820112924	6.922037565900379e-27	1.2309316878956572e-24
2.332691689453507	6.762380739395697e-27	1.2025402431711143e-24
2.3327749998709875	6.55279218463954e-27	1.1652695420208453e-24
2.3328583132638396	5.918461429659531e-27	1.0524678099473063e-24
2.332941629632171	6.272599005099484e-27	1.1154433658199035e-24
2.333024948976086	6.605243075009631e-27	1.1745967758591795e-24
2.3331082712956928	7.225064459551125e-27	1.2848183364623753e-24
2.333191596591096	7.457468811190959e-27	1.3261463237948313e-24
2.333274924862403	6.474526153583096e-27	1.1513516548675315e-24
2.3333582561097197	6.328959434404727e-27	1.1254658249173498e-24
2.333441590333152	6.798132774185778e-27	1.2088979539045336e-24
2.333524927532807	6.962526915513802e-27	1.2381318255699987e-24
2.33360826770879	6.535104298128183e-27	1.1621241415818196e-24
2.3336916108612082	6.767845493635942e-27	1.203512029165749e-24
2.3337749569901676	6.646889877488363e-27	1.1820027409933682e-24
2.3338583060957743	6.729473960255945e-27	1.1966884983916222e-24
2.3339416581781345	6.296149408290868e-27	1.1196312855292386e-24
2.3340250132373557	6.16750371830752e-27	1.0967544873604747e-24
2.3341083712735426	6.292544462215009e-27	1.1189902253911382e-24
2.334191732286803	6.277870253287941e-27	1.1163807410317768e-24
2.3342750962772407	5.855073863918153e-27	1.0411957296462682e-24
2.334358463244965	6.5313739314632e-27	1.1614607781585969e-24
2.3344418331900814	6.569483873328743e-27	1.1682377906523244e-24
2.334525206112695	6.26664690228438e-27	1.1143849156316498e-24
2.3346085820129137	5.9805517881648664e-27	1.0635092105565032e-24
2.3346919608908423	5.824897670175821e-27	1.0358295592457343e-24
2.3347753427465885	6.078662939865531e-27	1.080956114652953e-24
2.3348587275802584	5.447947881297594e-27	9.687973544276678e-25
2.334942115391957	5.611324324131044e-27	9.9785025086528e-25
2.335025506181793	5.88371992647322e-27	1.0462897999683039e-24
2.3351088999498706	6.379575600728257e-27	1.1344667935561737e-24
2.3351922966962975	5.824481990509022e-27	1.0357556397864703e-24
2.3352756964211796	6.598993546226038e-27	1.173485435023349e-24
2.335359099124623	6.494561196833705e-27	1.154914445356711e-24
2.335442504806735	5.700544947785788e-27	1.0137161706648864e-24
2.3355259134676207	5.947996186674649e-27	1.0577199149753544e-24
2.335609325107387	5.7866479739395485e-27	1.0290276945200137e-24
2.335692739726141	6.152772174253994e-27	1.0941348072136285e-24
2.3357761573239886	5.785902617295631e-27	1.0288951492827124e-24
2.3358595779010356	6.519003877930543e-27	1.1592610370087767e-24
2.335943001457389	5.703741381085654e-27	1.0142845858171576e-24
2.336026427993156	5.926979279383498e-27	1.0539825216254992e-24
2.336109857508441	5.8698985775521656e-27	1.0438319779477771e-24
2.336193290003352	6.008287655587457e-27	1.0684414227522194e-24
2.3362767254779953	6.086453350172606e-27	1.082341467277436e-24
2.336360163932477	6.044226029538515e-27	1.0748322697949642e-24
2.336443605366903	2.223925807443839e-25	8.455130101937934e-24
2.33652704978138	6.375959904316192e-27	1.1338238217079209e-24
2.3366104971760153	5.9270330310645485e-27	1.0539920801762667e-24
2.3366939475509145	5.415926213172491e-27	9.631030071174705e-25
2.336777400906184	5.930118377556905e-27	1.0545407409902861e-24
2.3368608572419305	5.691084651920721e-27	1.0120338657299135e-24
2.3369443165582613	6.342669696518272e-27	1.1279038925996252e-24
2.337027778855281	5.9021925875279325e-27	1.0495747552485266e-24
2.337111244133097	6.198145759952297e-27	1.1022034985343208e-24
2.337194712391816	5.555537246090353e-27	9.879297496426804e-25
2.337278183631544	5.56300156286571e-27	9.892571137258429e-25
2.3373616578523886	2.4227952836886387e-25	9.211210763138902e-24
2.3374451350544545	5.854131417777051e-27	1.0410281363894887e-24
2.3375286152378494	5.892789626789316e-27	1.0479026461010379e-24
2.3376120984026794	5.673801694739946e-27	1.0089604730399982e-24
2.33769558454905	5.9959462696180245e-27	1.0662467794961408e-24
2.3377790736770705	5.7101700821394216e-27	1.0154277884888782e-24
2.3378625657868444	5.587967426991449e-27	9.936967419387064e-25
2.3379460608784797	5.6803271488196036e-27	1.010120881103099e-24
2.3380295589520825	6.201069851401504e-27	1.1027234836960401e-24
2.3381130600077595	5.3195136145930486e-27	9.459581532252536e-25
2.338196564045617	5.567083107180223e-27	9.899829263474092e-25
2.3382800710657614	5.639895134332638e-27	1.0029309392162425e-24
2.3383635810682994	5.257591678021676e-27	9.349467027417926e-25
2.3384470940533375	5.590257248604242e-27	9.94103936201375e-25
2.338530610020982	6.089954376331764e-27	1.0829640475507194e-24
2.3386141289713405	5.6326135732728566e-27	1.0016360742056868e-24
2.3386976509045176	5.749871073764083e-27	1.0224877340853051e-24
2.338781175820621	5.537448013693807e-27	9.847129786912621e-25
2.338864703719758	5.8966024126985724e-27	1.0485806659687693e-24
2.3389482346020336	5.8878265549055555e-27	1.0470200732468947e-24
2.339031768467555	5.13499484387933e-27	9.131455601526634e-25
2.339115305316429	5.244877613730287e-27	9.326857868670635e-25
2.3391988451487618	5.375956463142569e-27	9.559952687672089e-25
2.33928238796466	5.030225650619076e-27	8.945146702345537e-25
2.33936593376423	5.720386484984612e-27	1.0172445503713053e-24
2.339449482547579	5.2424337039651446e-27	9.322511914255293e-25
2.339533034314813	5.645746900676447e-27	1.0039715467763981e-24
2.3396165890660385	5.516226850014659e-27	9.809392628484925e-25
2.339700146801362	5.646811183961268e-27	1.0041608060815823e-24
2.33978370752089	5.8610474674056825e-27	1.042258003254829e-24
2.339867271224731	5.6221319954678066e-27	9.99772156806143e-25
2.3399508379129883	4.925094529373075e-27	8.758194194079466e-25
2.340034407585771	4.771404139465113e-27	8.484889738185285e-25
2.3401179802431846	5.68389984388683e-27	1.0107562061107384e-24
2.3402015558853364	5.793155510792184e-27	1.0301849163995252e-24
2.3402851345123326	5.797244221997508e-27	1.030912003494527e-24
2.340368716124279	5.28022830263518e-27	9.389721270880905e-25
2.3404523007212834	2.344430045912738e-25	8.913274438713534e-24
2.340535888303452	2.405079138040415e-25	9.14385585594765e-24
2.3406194788708916	2.305886766632786e-25	8.766736977896936e-24
2.340703072423709	8.464535223254755e-27	1.5052308703063133e-24
2.3407866689620094	1.838630806888262e-25	6.990279365272376e-24
2.3408702684859013	2.1943037557664675e-25	8.342510202487974e-24
2.34095387099549	5.492927288001519e-27	9.76795949709404e-25
2.3410374764908823	5.373365632115884e-27	9.555345466202445e-25
2.341121084972186	4.84672457839993e-27	8.618830523898164e-25
2.341204696439506	5.5782491230573324e-27	9.91968555960052e-25
2.34128831089295	5.556658864501626e-27	9.881292047353493e-25
2.3413719283326246	5.387986089361901e-27	9.581344724288392e-25
2.341455548758637	5.106040605019567e-27	9.079966874728971e-25
2.3415391721710925	5.071772116626513e-27	9.019027927406442e-25
2.3416227985700986	5.0887898988474286e-27	9.049290299134427e-25
2.3417064279557622	5.312640566309263e-27	9.447359332005274e-25
2.341790060328189	5.0990672202644796e-27	9.067566248200723e-25
2.341873695687486	2.0810787206599755e-25	7.912040625032854e-24
2.341957334033761	4.905027235113833e-27	8.722508937883066e-25
2.3420409753671194	5.480295642954409e-27	9.745496902791835e-25
2.3421246196876675	5.515624831186886e-27	9.808322070799039e-25
2.342208266995514	5.429518221587725e-27	9.655200459880592e-25
2.342291917290764	5.1410150321571005e-27	9.142161178385555e-25
2.342375570573524	5.151367605927626e-27	9.160570947162587e-25
2.342459226843902	4.747756983247841e-27	8.442838487178133e-25
2.3425428861020037	5.796244440729949e-27	1.0307342144502629e-24
2.3426265483479356	5.918848441763103e-27	1.0525366315128275e-24
2.3427102135818054	5.68910300661262e-27	1.011681473824974e-24
2.342793881803719	5.079161181048395e-27	9.032167748527329e-25
2.3428775530137838	4.642579277211592e-27	8.255803138138751e-25
2.342961227212105	4.8515693965853754e-27	8.627445964322724e-25
2.3430449043987918	5.311834291093486e-27	9.445925549390233e-25
2.343212267737683	4.97748808461671e-27	8.85136457458796e-25
2.3432959538901024	4.814254979599399e-27	8.561090504898956e-25
2.343379643031313	4.665821504098278e-27	8.297134311654795e-25
2.343463335161421	2.2057167264467927e-25	8.385901106819745e-24
2.3435470302805346	2.1838651730967953e-25	8.302823818051723e-24
2.3436307283887587	7.796064983916214e-27	1.3863581840223614e-24
2.3437144294862007	1.9543779321738404e-25	7.430337662154022e-24
2.3437981335729683	5.579162901635207e-27	9.921310513230888e-25
2.343881840649167	2.070199694924882e-25	7.870679722765046e-24
2.3439655507149046	5.5120987209099035e-27	9.802051661495952e-25
2.3440492637702874	5.987944436032152e-27	1.0648238299053093e-24
2.3441329798154222	5.527267445302648e-27	9.829025891760125e-25
2.344216698850415	5.4058674819250496e-27	9.613142836506262e-25
2.3443004208753746	4.6088411387382415e-27	8.195807301158549e-25
2.3443841458904053	5.2103260331503575e-27	9.26541550434105e-25
2.344467873895616	5.081314831735862e-27	9.035997541201266e-25
2.344551604891112	5.670440422951524e-27	1.0083627449987086e-24
2.344635338877001	5.5263823342880005e-27	9.827451917067177e-25
2.3447190758533893	5.304645899614195e-27	9.433142580831311e-25
2.3448028158203846	1.8557309883984372e-25	7.055292442125631e-24
2.344886558778092	5.170144859841632e-27	9.193962151174939e-25
2.3449703047266204	5.34121854340166e-27	9.498178960249248e-25
2.3450540536660744	2.029602655056822e-25	7.716334081966652e-24
2.345137805596563	5.799351287894725e-27	1.031286698684589e-24
2.345221560518191	5.528840577834754e-27	9.831823360951233e-25
2.345305318431067	5.505917277588976e-27	9.791059328114025e-25
2.345389079335296	1.9843477452287516e-25	7.544279713485891e-24
2.345472843230987	5.506229037339075e-27	9.791613724058507e-25
2.345556610118245	5.075047385725251e-27	9.024852271007068e-25
2.3456403799971786	5.200629229888663e-27	9.248171878757579e-25
2.3457241528678923	5.090699875247459e-27	9.052686770840261e-25
2.3458079287304954	5.001590338400217e-27	8.894225116226706e-25
2.345891707585092	2.7413028757262e-25	1.0422142854541671e-23
2.3459754894317912	5.407454948238765e-27	9.615965795166075e-25
2.3460592742707	5.173842975497976e-27	9.200538434102558e-25
2.3462268529255703	2.1938173819530705e-25	8.340661060822955e-24
2.3463106467417467	5.1839626253172804e-27	9.218533999013028e-25
2.346394443550558	5.314500374473643e-27	9.450666590570613e-25
2.346478243352114	5.611435410938549e-27	9.978700052035313e-25
2.3465620461465195	5.818300547188096e-27	1.034656406448278e-24
2.3466458519338818	4.923335057679988e-27	8.755065361795106e-25
2.346729660714308	5.893327143599832e-27	1.0479982316087065e-24
2.3468134724879053	5.776112644453446e-27	1.0271542185697023e-24
2.346897287254779	5.643005564942818e-27	1.0034840606872861e-24
2.3469811050150384	5.632652991172294e-27	1.001643083809583e-24
2.3470649257687892	5.328568981127532e-27	9.475684504111163e-25
2.3471487495161383	5.585996532019557e-27	9.933462617439195e-25
2.347232576257192	5.3422935770226915e-27	9.500090670402628e-25
2.3473164059920584	5.723934095934015e-27	1.0178754147219202e-24
2.347400238720844	5.22047793397829e-27	9.283468420556121e-25
2.3474840744436554	5.044677685931128e-27	8.97084645917412e-25
2.3475679131605998	5.8682681098936045e-27	1.0435420352411813e-24
2.347651754871784	5.9106136842260065e-27	1.0510722615353397e-24
2.3477355995773155	6.079067869196125e-27	1.0810281224020642e-24
2.3478194472772995	2.0536277170164405e-25	7.807674819996564e-24
2.347903297971846	5.211057056012662e-27	9.266715467245352e-25
2.347987151661059	5.521412095513433e-27	9.818613443791389e-25
2.348071008345047	5.712080058539447e-27	1.0157674356594613e-24
2.3481548680239164	6.174774529031092e-27	1.0980474406608762e-24
2.348238730697774	5.855525378038988e-27	1.04127602147271e-24
2.3483225963667276	5.477307049487944e-27	9.740182348565443e-25
2.348406465030884	5.238911177133567e-27	9.316247877319391e-25
2.348490336690349	5.437778063242643e-27	9.669888766225716e-25
2.348574211345231	5.955621758493163e-27	1.0590759547108183e-24
2.3486580889956357	5.878344758368066e-27	1.0453339448916147e-24
2.348741969641672	1.9409046393699809e-25	7.379113631578528e-24
2.348825853283445	5.6307752657808936e-27	1.0013091717694598e-24
2.3489097399210617	5.5749631036223766e-27	9.913842098898354e-25
2.3489936295546303	5.673952199446892e-27	1.0089872369821455e-24
2.3490775221842575	5.9968707985321136e-27	1.066411186569332e-24
2.34916141781005	6.0465158511513125e-27	1.0752394640576333e-24
2.3492453164321145	5.7150686520059144e-27	1.016298891082101e-24
2.3493292180505585	2.336198599721739e-25	8.881979353131523e-24
2.3494131226654886	6.092538040467642e-27	1.0834234952242482e-24
2.3494970302770124	5.996935300549375e-27	1.0664226568302522e-24
2.349580940885237	5.937769033493245e-27	1.0559012413827741e-24
2.3496648544902685	5.882594724616545e-27	1.0460897076389177e-24
2.3497487710922145	5.5616326867215974e-27	9.890136892996459e-25
2.3498326906911817	5.761366766618307e-27	1.0245319894759843e-24
2.349916613287278	6.027831766817799e-27	1.0719169118110619e-24
2.3500005388806096	5.501000790495461e-27	9.782316440345908e-25
2.350084467471284	5.8822184628491814e-27	1.046022797783549e-24
2.350168399059408	6.028849465312374e-27	1.0720978870389147e-24
2.3502523336450887	5.823790385546158e-27	1.035632653099936e-24
2.3503362712284335	6.053915665909406e-27	1.0765553578798758e-24
2.3504202118095487	5.6427798078824025e-27	1.0034439147740656e-24
2.350504155388542	5.384528064547587e-27	9.575195389961698e-25
2.3505881019655206	5.890395885259823e-27	1.0474769719735528e-24
2.35067205154059	5.9445453287511455e-27	1.0571062560161211e-24
2.3507560041138595	6.0569544276115184e-27	1.0770957346165643e-24
2.350839959685435	5.386119114306715e-27	9.578024720988697e-25
2.350923918255423	5.6821439556391446e-27	1.0104439601190197e-24
2.351007879823933	6.066912822387671e-27	1.0788666154553115e-24
2.3510918443910693	6.2925659628874274e-27	1.1189940488114451e-24
2.351175811956941	6.0919252713036516e-27	1.0833145277455049e-24
2.351259782521653	5.941965248060669e-27	1.0566474455793096e-24
2.3513437560853148	6.0033030830312786e-27	1.0675550264777698e-24
2.3514277326480317	5.727395704193736e-27	1.0184909853913084e-24
2.3515117122099127	5.823489376132273e-27	1.035579125215642e-24
2.3515956947710626	5.905876369402667e-27	1.0502298345944174e-24
2.35167968033159	6.155667598139972e-27	1.094649694481605e-24
2.3517636688916017	6.1650132237521286e-27	1.0963116078416084e-24
2.351847660451205	5.484678196682811e-27	9.753290307850444e-25
2.351931655010507	5.61125982211378e-27	9.97838780604359e-25
2.352015652569615	6.212128363916505e-27	1.1046899962071493e-24
2.352099653128635	6.1666006900658536e-27	1.0965939037075905e-24
2.3521836566876755	6.164991723079712e-27	1.0963077844213023e-24
2.352267663246843	5.76102633930498e-27	1.024471451987794e-24
2.3523516728062446	6.073287771760381e-27	1.0800002595762644e-24
2.3524356853659874	6.114870072221848e-27	1.0873947544495322e-24
2.352519700926179	5.921446439680592e-27	1.0529986281332273e-24
2.3526037194869267	5.666315877292169e-27	1.007629285536529e-24
2.352687741048337	2.1974344283562494e-25	8.354412687707837e-24
2.352771765610517	6.184492832965209e-27	1.0997756266395307e-24
2.3528557931735747	5.796065268459776e-27	1.0307023526143728e-24
2.3529398237376165	6.3138157941298054e-27	1.1227728625479572e-24
2.35302385730275	6.356354874513995e-27	1.1303374996248767e-24
2.3531078938690824	6.444711887826511e-27	1.1460498453754949e-24
2.3531919334367206	6.005732659014809e-27	1.0679870729724331e-24
2.3532759760057713	6.593625545011693e-27	1.172530854420095e-24
2.3533600215763433	6.2687898026356335e-27	1.1147659831888894e-24
2.3534440701485426	6.544378254832272e-27	1.1637733102074678e-24
2.3535281217224764	6.395210173023448e-27	1.1372470573559043e-24
2.353612176298252	5.878803439379706e-27	1.0454155111914922e-24
2.353696233875977	6.4404870056958605e-27	1.1452985432852173e-24
2.3537802944557584	6.4895443732689e-27	1.1540223139518012e-24
2.353864358037703	6.685978099949037e-27	1.1889537191110525e-24
2.353948424621919	6.424296999363137e-27	1.1424195077942292e-24
2.3540324942085125	6.387584601204932e-27	1.1358910176204406e-24
2.3541165667975914	2.316496769415445e-25	8.807075083425924e-24
2.354200642389263	2.1814825155454943e-25	8.293765206691043e-24
2.354284720983634	2.323242848024548e-25	8.832722958965182e-24
2.3543688025808116	2.4585605729079167e-25	9.34718660031398e-24
2.354452887180904	2.158467930041368e-25	8.206266192997226e-24
2.3545369747840175	5.941746657891058e-27	1.056608574139524e-24
2.3546210653902597	5.806869356351133e-27	1.0326236213185181e-24
2.3547051589997383	6.733007237423732e-27	1.1973168137953658e-24
2.3547892556125594	6.633358787644986e-27	1.1795965351469821e-24
2.3548733552288317	6.614560033058564e-27	1.1762535913254414e-24
2.3549574578486605	6.883812953781929e-27	1.2241342838269609e-24
2.3550415634721555	6.511715149979956e-27	1.1579648975247861e-24
2.3551256720994225	6.76271399981822e-27	1.2025995061858691e-24
2.3552097837305688	6.712750020558112e-27	1.193714514629683e-24
2.3552938983657024	6.779699531030504e-27	1.2056200082282073e-24
2.3553780160049294	7.153141126858764e-27	1.272028358299555e-24
2.355462136648358	6.618770581407599e-27	1.1770023444688474e-24
2.3555462602960953	6.788751314119586e-27	1.207229668177352e-24
2.3556303869482496	2.313816382194223e-25	8.796884535430504e-24
2.355714516604926	6.619974619063157e-27	1.1772164560060257e-24
2.3557986492662333	6.3785722360152965e-27	1.134288367275192e-24
2.355882784932278	7.036693485028712e-27	1.2513207139181576e-24
2.3559669236031686	7.33247823551912e-27	1.3039195070782167e-24
2.3560510652790114	6.4813060322864e-27	1.152557306737596e-24
2.3561352099599144	6.898881341703379e-27	1.2268138642252802e-24
2.3562193576459847	7.058040069296982e-27	1.2551167330460502e-24
2.356303508337329	7.219327363460227e-27	1.2837981204771885e-24
2.3563876620340554	8.040620798919101e-27	1.4298470410648534e-24
2.356471818736271	8.298517781158974e-27	1.4757083304076874e-24
2.3565559784440824	7.619206112254823e-27	1.3549077350265446e-24
2.3566401411575986	6.804696581221068e-27	1.2100651821947662e-24
2.356724306876926	6.694991826037406e-27	1.1905566114621191e-24
2.3568084756021714	6.929568213032042e-27	1.2322708473695077e-24
2.356892647333443	7.70475000344733e-27	1.3701198290627686e-24
2.3569768220708474	7.083769054946798e-27	1.2596920655882757e-24
2.3570609998144927	7.599782515387722e-27	1.3514536767887785e-24
2.3571451805644865	7.225813325043859e-27	1.2849515056710364e-24
2.3572293643209354	7.667640892680444e-27	1.3635207923026085e-24
2.357313551083947	2.274315938934111e-25	8.64670803865594e-24
2.3573977408536284	7.651767363409242e-27	1.3606980352758455e-24
2.3574819336300874	7.743097203347e-27	1.3769390326641923e-24
2.357566129413431	7.611295991129831e-27	1.3535010944737964e-24
2.3576503282037673	1.2380893024798561e-26	2.2016687143893778e-24
2.3577345300012027	2.3209495913934173e-25	8.824004240423204e-24
2.3578187348058464	2.6024796505418835e-25	9.894351672760677e-24
2.3579029426178035	8.009502679239678e-27	1.4243133699143492e-24
2.3579871534371826	7.728056502791145e-27	1.3742643758530883e-24
2.358071367264091	8.232837919285673e-27	1.4640286158053379e-24
2.358155584098636	2.423210300804285e-25	9.212788614205511e-24
2.3582398039409256	7.735790564141204e-27	1.3756397080585673e-24
2.358324026791066	7.392257900708538e-27	1.3145500018527524e-24
2.358408252649166	7.088126760099358e-27	1.2604669873230565e-24
2.358492481515332	7.527901216512541e-27	1.3386711734131204e-24
2.3585767133896725	8.360802606177704e-27	1.4867843125965563e-24
2.3586609482722927	7.62044262501896e-27	1.3551276215454162e-24
2.3587451861633024	7.366017769627388e-27	1.3098837733709202e-24
2.3588294270628083	7.354168560848172e-27	1.3077766529711868e-24
2.3589136709709178	7.531889620649944e-27	1.3393804231087655e-24
2.3589979178877383	7.408420838941119e-27	1.3174242238792257e-24
2.359082167813377	2.579163140122495e-25	9.805704772554189e-24
2.359166420747942	8.055251320391956e-27	1.4324487565741848e-24
2.35925067669154	8.387723986731521e-27	1.4915716862694233e-24
2.359334935644279	7.873970754854253e-27	1.4002120068605936e-24
2.3594191976062664	7.933116495727101e-27	1.4107297721791625e-24
2.3595034625776097	8.087628217622836e-27	1.4382062735448473e-24
2.359587730558416	8.156535133257186e-27	1.450459848473032e-24
2.359672001548793	8.164907035951362e-27	1.4519486066914223e-24
2.3597562755488477	7.913500217405075e-27	1.4072414497949972e-24
2.3598405525586887	8.137439911611904e-27	1.4470641845248385e-24
2.359924832578423	8.004929390441878e-27	1.4235001113838196e-24
2.360009115608158	8.496178481740884e-27	1.5108579258095551e-24
2.3600934016480015	8.391302294550071e-27	1.4922080093810747e-24
2.3601776906980603	8.050297835592229e-27	1.431567888571455e-24
2.3602619827584426	8.500138639498047e-27	1.5115621525095627e-24
2.3603462778292554	8.370455201519892e-27	1.4885008137516006e-24
2.3604305759106063	7.443076318423066e-27	1.3235869364400035e-24
2.3605991811053535	7.495176167520075e-27	1.3328517453315376e-24
2.360683488218964	8.207806130981661e-27	1.4595772644315911e-24
2.3607677983435433	8.18287477280408e-27	1.4551437723404407e-24
2.3608521114791983	8.938792005118121e-27	1.5895669773322072e-24
2.3609364276260374	8.562637013057651e-27	1.5226761095957585e-24
2.361020746784166	8.866037406823758e-27	1.576629176918955e-24
2.361105068953694	7.628915156115992e-27	1.3566342743054925e-24
2.3611893941347284	8.126396191472094e-27	1.445100302511353e-24
2.3612737223273763	8.713723343218294e-27	1.5495434806020605e-24
2.361358053531745	9.136360898033186e-27	1.6247002467657123e-24
2.3614423877479425	8.587995055120462e-27	1.5271854780036784e-24
2.3615267249760765	8.42004734115659e-27	1.4973196818331725e-24
2.3616110652162545	7.966184470672592e-27	1.4166101820768866e-24
2.3616954084685835	8.67519337577068e-27	1.5426917758239037e-24
2.361779754733172	9.283571819857965e-27	1.650878461887097e-24
2.361864104010126	9.087077024959267e-27	1.6159361970922794e-24
2.3619484562995554	9.808713097326724e-27	1.7442632539955204e-24
2.3620328116015656	9.387626764335978e-27	1.669382338414897e-24
2.362117169916266	8.791511773806858e-27	1.5633764370475495e-24
2.3622015312437625	8.708641519572871e-27	1.5486397903666497e-24
2.3622858955841646	2.959323414380544e-25	1.1251033824306458e-23
2.3623702629375782	9.537100226603379e-27	1.6959628964446314e-24
2.362454633304112	9.67379373297844e-27	1.720270821231911e-24
2.362539006683873	9.310692181549312e-27	1.6557012199659505e-24
2.3626233830769685	1.0312416138606872e-26	1.8338357287037687e-24
2.362707762483507	3.4278248635507033e-25	1.3032226655659577e-23
2.362792144903595	9.97315204635441e-27	1.773505093721957e-24
2.362876530337342	9.313469767715617e-27	1.6561951523948652e-24
2.362960918784854	9.607553206284828e-27	1.7084914047589724e-24
2.363045310246239	1.0008932017771772e-26	1.7798677723682846e-24
2.3631297047216053	9.863982054178467e-27	1.7540916187938984e-24
2.3632141022110593	8.852079507356993e-27	1.5741470723960411e-24
2.3632985027147098	9.190487678568549e-27	1.6343255007014848e-24
2.363382906232664	1.1108491414160014e-26	1.9754001558394886e-24
2.3634673127650294	1.0371010450036142e-26	1.844255434459775e-24
2.3635517223119145	9.890631221366179e-27	1.7588305853243583e-24
2.3636361348734254	9.83822545235617e-27	1.7495113753245828e-24
2.3637205504496706	9.941731911769588e-27	1.7679177158826736e-24
2.363804969040758	9.952722734771169e-27	1.7698721913069825e-24
2.3638893906467953	3.1962904685354995e-25	1.215195743697681e-23
2.36397381526789	1.0487794630602472e-26	1.865022924831712e-24
2.3640582429041492	1.0014424051252177e-26	1.7808444093740304e-24
2.3641426735556816	1.0400673253864654e-26	1.849530309789002e-24
2.3642271072225944	1.0746048991560309e-26	1.9109477660961212e-24
2.3643115439049955	1.0975357387919134e-26	1.9517252060755153e-24
2.3643959836029915	1.0138190449958733e-26	1.8028535332214834e-24
2.364480426316692	9.83634623952604e-27	1.749177198776292e-24
2.3645648720462034	9.803418335405745e-27	1.7433216973850068e-24
2.3646493207916333	1.0541338139751169e-26	1.874544456817748e-24
2.3647337725530906	1.0520824787940013e-26	1.8708966097020815e-24
2.3648182273306815	1.0325162164595202e-26	1.836102328261254e-24
2.3649026851245147	1.0774569032583404e-26	1.916019426268605e-24
2.3649871459346974	1.0609220339308468e-26	1.8866158085958385e-24
2.3650716097613387	1.0449746422689814e-26	1.858256890359717e-24
2.3651560766045443	1.0405863781373093e-26	1.8504533306085514e-24
2.3652405464644226	1.0875546159073006e-26	1.9339759807607394e-24
2.365325019341082	1.1073117702510227e-26	1.969109721531142e-24
2.3654094952346303	1.102666517963654e-26	1.9608491650340767e-24
2.3654939741451737	1.0912452712258948e-26	1.9405389971233464e-24
2.3655784560728224	1.0185594782940098e-26	1.8112833481502223e-24
2.365662941017682	1.0087399576658511e-26	1.7938214968007163e-24
2.3657474289798617	1.081843280280292e-26	1.9238196302114088e-24
2.3658319199594677	1.0327140517020914e-26	1.8364541345996993e-24
2.3659164139566093	9.799127832638268e-27	1.742558726111995e-24
2.3660009109713935	1.012867515050279e-26	1.801161447111198e-24
2.3660854110039278	1.054844949756509e-26	1.8758090549355393e-24
2.366169914054321	1.0533182344138336e-26	1.8730941284766695e-24
2.3662544201226803	1.046734062106985e-26	1.861385630431253e-24
2.366338929209113	1.0410519180860495e-26	1.851281190713947e-24
2.3664234413137275	1.011024454723221e-26	1.797883970880132e-24
2.3665079564366316	1.0515007182584565e-26	1.8698620769201495e-24
2.3665924745779328	1.2472169501126089e-26	2.217900222236793e-24
2.366676995737739	3.938328512762987e-25	1.4973107397794206e-23
2.3667615199161585	4.0691591649383337e-25	1.547051166450191e-23
2.3668460471132984	4.467616941438509e-25	1.6985405879570267e-23
2.3669305773292666	4.377786020393123e-25	1.6643878243138615e-23
2.367015110564171	1.1040664134647978e-26	1.9633385703799683e-24
2.36709964681812	9.952657329339696e-27	1.7698605603937733e-24
2.3671841860912206	9.155947198505984e-27	1.628183238250673e-24
2.367268728383581	1.0129421642166832e-26	1.8012941941867905e-24
2.367353273695309	1.0018802422496773e-26	1.7816230061174073e-24
2.367437822026513	9.803131665085433e-27	1.743270719392199e-24
2.3675223733772994	1.0348605133045973e-26	1.8402711430718747e-24
2.367606927747777	9.753800418631777e-27	1.73449824540819e-24
2.3676914851380535	9.125641465109694e-27	1.6227940320801978e-24
2.3677760455482373	9.96045474389003e-27	1.7712471585684126e-24
2.367860608978435	9.791176581449464e-27	1.7411447714846853e-24
2.3679451754287557	9.389603871738445e-27	1.6697339233534208e-24
2.368029744899307	9.00578512432609e-27	1.6014802257823886e-24
2.3681143173901957	9.043254026034181e-27	1.6081432434248166e-24
2.3681988929015314	9.580255907150853e-27	1.7036371822590106e-24
2.3682834714334207	9.302571968546605e-27	1.6542572192071665e-24
2.3683680529859723	9.313567577853194e-27	1.6562125457702396e-24
2.3684526375592934	8.684022886528828e-27	1.544261909542097e-24
2.368537225153491	8.214712103158924e-27	1.460805339244503e-24
2.3686218157686754	9.235240250463023e-27	1.6422837584161084e-24
2.368706409404953	8.895690677553154e-27	1.5819023569967955e-24
2.3687910060624318	8.534297788346091e-27	1.5176366036156553e-24
2.36887560574122	8.835128725217285e-27	1.5711327497097315e-24
2.3689602084414245	9.454634985324786e-27	1.6812982723836706e-24
2.369044814163155	9.047437561102675e-27	1.6088871928521634e-24
2.3691294229065174	8.744522620559958e-27	1.5550204526761366e-24
2.369214034671622	8.698194243527433e-27	1.5467819727783894e-24
2.369298649458574	8.149756556712933e-27	1.4492544281632301e-24
2.3693832672674833	8.704576535286454e-27	1.5479169225807831e-24
2.369467888098457	8.868478594913953e-27	1.5770632883706388e-24
2.369552511951604	9.111274957026995e-27	1.6202392655284359e-24
2.3696371388270303	8.834234217317628e-27	1.5709736812117236e-24
2.3697217687248457	8.332288249316366e-27	1.4817136632268544e-24
2.3698064016451577	8.929523410996405e-27	1.5879187623235422e-24
2.3698910375880735	9.29461394498663e-27	1.6528420602630348e-24
2.369975676553701	9.065482584380465e-27	1.6120961021870207e-24
2.3700603185421496	7.389810736478235e-27	1.31411482767638e-24
2.3701449635535257	7.754152348777902e-27	1.3789049464136678e-24
2.370229611587939	7.611234884193698e-27	1.353490227953162e-24
2.370314262645495	8.528917111764826e-27	1.5166797689780015e-24
2.3703989167263044	8.376653948337782e-27	1.4896031241350308e-24
2.370483573830473	8.155964658055792e-27	1.4503584020425745e-24
2.37056823395811	8.318906108685877e-27	1.4793339447123102e-24
2.3706528971093226	8.949670459291911e-27	1.5915014704392378e-24
2.3707375632842194	1.0181073521796137e-26	1.8104793415902514e-24
2.370822232482908	9.808535963671549e-27	1.7442317546823382e-24
2.370906904705497	3.6562722308853426e-25	1.3900759322439362e-23
2.370991579952094	3.9057493468941817e-25	1.484924486375132e-23
2.3710762582228067	3.441696950595802e-25	1.3084966859653401e-23
2.371160939517743	8.577277059802591e-27	1.5252795189646118e-24
2.3712456238370105	8.359650261504087e-27	1.4865793935159201e-24
2.3713303111807194	7.30747154328728e-27	1.2994726184873105e-24
2.371415001548976	7.360402374882491e-27	1.3088851992855114e-24
2.3714996949418885	8.326975476196905e-27	1.4807689037219992e-24
2.3715843913595647	8.326834833625907e-27	1.4807438935431815e-24
2.371669090802113	8.223898535912246e-27	1.4624389436661977e-24
2.371753793269642	8.022421020828622e-27	1.4266106120002957e-24
2.371838498762259	7.84732101993573e-27	1.395472939371733e-24
2.371923207280072	7.99072721745415e-27	1.420974568203632e-24
2.372007918823189	8.659967859421047e-27	1.5399842536007277e-24
2.3720926333917185	7.590630747542442e-27	1.3498262367563075e-24
2.3721773509857678	7.67468226403531e-27	1.3647729448724882e-24
2.372262071605446	7.587575287687504e-27	1.3492828906214831e-24
2.3723467952508606	7.775463214348421e-27	1.3826946137590835e-24
2.3724315219221195	8.267620795171345e-27	1.4702139830062812e-24
2.372516251619331	7.81975507602006e-27	1.3905709443233814e-24
2.3726009843426032	7.163759448176935e-27	1.2739165925164826e-24
2.3726857200920444	6.59456138302541e-27	1.1726972725671877e-24
2.372770458867762	7.822736698525226e-27	1.3911011601143253e-24
2.3728552006698638	8.584245899195559e-27	1.5265187733250508e-24
2.372939945498459	8.15405543515449e-27	1.4500188888651181e-24
2.3730246933536554	7.70569043487616e-27	1.3702870640474127e-24
2.373109444235561	7.584076803733922e-27	1.3486607624233829e-24
2.373194198144284	7.319447258207788e-27	1.3016022352136738e-24
2.373278955079932	7.627964318013946e-27	1.356465188723578e-24
2.373363715042613	8.200168618120558e-27	1.4582191012451096e-24
2.3734484780324365	7.554622733302603e-27	1.343423005724397e-24
2.3735332440495087	8.017182085058935e-27	1.4256789828393207e-24
2.3736180130939397	8.188073357014705e-27	1.456068225866752e-24
2.373702785165835	7.495324309305444e-27	1.332878089080207e-24
2.3737875602653054	7.564014140981016e-27	1.345093060414978e-24
2.373872338392458	7.023137973564277e-27	1.2489101652251823e-24
2.3739571195474003	7.33094127232262e-27	1.3036461920775846e-24
2.3740419037302414	7.648090269923803e-27	1.360044145312452e-24
2.3741266909410887	7.65647608321958e-27	1.3615353772244828e-24
2.3742114811800508	7.379371541645886e-27	1.3122584471536046e-24
2.3742962744472367	7.173041857862819e-27	1.2755672643184781e-24
2.3743810707427517	7.104629795264975e-27	1.263401688086874e-24
2.374465870066707	7.885498445833217e-27	1.4022619524119117e-24
2.37455067241921	7.392676328862328e-27	1.3146244100697996e-24
2.3746354778003673	8.237607670520305e-27	1.464876810846494e-24
2.3747202862102887	7.880055578335585e-27	1.4012940584916516e-24
2.3748050976490824	7.440122100188607e-27	1.3230615938940936e-24
2.3748899121168554	7.116218743115232e-27	1.2654625268214869e-24
2.374974729613717	7.727310714102877e-27	1.3741317537862294e-24
2.3750595501397744	7.428079580046877e-27	1.3209200973327916e-24
2.3751443736951363	7.149297875814032e-27	1.2713449208795086e-24
2.3752292002799114	7.275735547141511e-27	1.2938290716370015e-24
2.3753140298942066	7.64065027791799e-27	1.358721106852972e-24
2.375398862538132	7.566739090794106e-27	1.345577632629578e-24
2.3754836982117937	7.585068333859462e-27	1.3488370841840499e-24
2.3755685369153015	7.463598861352496e-27	1.327236417993308e-24
2.3756533786487624	7.509645239097348e-27	1.3354247505383624e-24
2.375738223412286	8.056966352330081e-27	1.432753737172497e-24
2.375823071205979	2.937773211976995e-25	1.1169102239882548e-23
2.375907922029951	8.126753196059444e-27	1.4451637879020499e-24
2.375992775884309	2.7661584847776073e-25	1.0516641244546014e-23
2.376077632769162	3.0013797958616815e-25	1.1410927727173872e-23
2.3761624926846183	7.79082489916571e-27	1.3854263505404934e-24
2.376247355630786	7.647995336188382e-27	1.3600272634417497e-24
2.3763322216077722	7.362297533526694e-27	1.3092222114450853e-24
2.376417090615687	7.461383740859279e-27	1.326842507676923e-24
2.3765019626546375	7.361344680108182e-27	1.3090527674835926e-24
2.376586837724732	6.797927024624688e-27	1.2088613658837226e-24
2.3766717158260793	6.97918365406303e-27	1.2410938590900488e-24
2.3767565969587876	6.3664989059588306e-27	1.1321413918501903e-24
2.376841481122965	2.6927465866976564e-25	1.0237536992408385e-23
2.376926368318719	7.431669481671608e-27	1.3215584821471245e-24
2.377011258546159	6.569889160008034e-27	1.1683098619480186e-24
2.3770961518053926	6.574910099792673e-27	1.169202725331826e-24
2.377181048096529	7.125314801394547e-27	1.2670800601365486e-24
2.3772659474196747	2.8560118281143895e-25	1.0858254128151967e-23
2.37735084977494	2.9694183666705394e-25	1.1289413762476645e-23
2.377435755162432	6.827138486621038e-27	1.214055980024247e-24
2.377520663582259	2.874730771661815e-25	1.0929421566622514e-23
2.3776055750345293	6.458116992771403e-27	1.1484336475867863e-24
2.3776904895193525	6.490577298157817e-27	1.154205996858009e-24
2.3777754070368355	6.733234958029741e-27	1.1973573088818568e-24
2.377860327587087	7.202998725485463e-27	1.2808944324067389e-24
2.377945251170215	7.013985658256565e-27	1.2472826278385935e-24
2.378030177786328	6.815429992585426e-27	1.2119738826376383e-24
2.378115107435535	2.8086004299540513e-25	1.0678001019699045e-23
2.378200040117943	2.038153813806866e-26	3.624406961585051e-24
2.3782849758336617	3.108510740188133e-25	1.1818228217681124e-23
2.3783699145827986	2.8875081004108454e-25	1.0977999615659349e-23
2.378539801181761	7.342885342664655e-27	1.3057701815137139e-24
2.3786247490318027	7.238953998761181e-27	1.287288284621592e-24
2.378709699915697	2.8952572279868647e-25	1.100746097701072e-23
2.378794653833552	7.919407369700911e-27	1.4082919065249617e-24
2.3788796107854737	7.117301690911916e-27	1.265655105198386e-24
2.378964570771573	6.408575647137251e-27	1.1396238120981026e-24
2.379049533791958	6.942391557489875e-27	1.234551196311228e-24
2.379134499846736	6.605288895128306e-27	1.17460492395654e-24
2.3792194689360167	6.49513060139388e-27	1.1550157013972458e-24
2.3793044410599067	6.536792446987856e-27	1.162424341617644e-24
2.3793894162185163	6.590679648065858e-27	1.172006991631808e-24
2.379474394411953	5.881939540034091e-27	1.0459731975136426e-24
2.3795593756403246	6.594955182224207e-27	1.1727673010678786e-24
2.3796443599037405	6.519764147704237e-27	1.15939623421724e-24
2.379729347202309	6.161304910936576e-27	1.09565216620902e-24
2.3798143375361374	6.400720759546996e-27	1.1382269936111106e-24
2.3798993309053347	6.167563505346003e-27	1.096765119166427e-24
2.37998432731001	6.191061362895542e-27	1.100943694792464e-24
2.380069326750271	6.077362392436238e-27	1.0807248409814237e-24
2.3801543292262264	6.334794554391541e-27	1.1265034722901159e-24
2.3802393347379844	6.123391189859709e-27	1.0889100472541245e-24
2.3803243432856536	6.3189687490899525e-27	1.123689201918606e-24
2.3804093548693426	6.49715585441626e-27	1.1553758479722268e-24
2.380494369489159	2.791066107425622e-25	1.0611337384729302e-23
2.3805793871452128	6.984524555696696e-27	1.2420436206306679e-24
2.380749431566462	6.0835049567245895e-27	1.0818171605413051e-24
2.380919488133958	6.06398025180575e-27	1.0783451224668796e-24
2.38100452097282	6.2704716745454625e-27	1.1150650670076469e-24
2.3810895568485693	6.287176495915789e-27	1.1180356509967696e-24
2.3811745957613137	2.569966895282656e-25	9.770741624813443e-24
2.3812596377111626	2.6670020035470923e-25	1.0139658817143008e-23
2.3813446826982236	5.786042402998894e-27	1.0289200070865055e-24
2.3814297307226053	6.113876719931672e-27	1.0872181086570786e-24
2.3815147817844173	6.399873388056731e-27	1.1380763072837313e-24
2.3815998358837667	6.297443403598663e-27	1.1198613940504928e-24
2.3816848930207617	5.393642597785068e-27	9.591403576750026e-25
2.381769953195513	5.3891666479630486e-27	9.583444087341159e-25
2.381855016408127	6.496776119474563e-27	1.1553083204894175e-24
2.3819400826587134	6.350177335594478e-27	1.1292389605983477e-24
2.38202515194738	6.4090819603928456e-27	1.1397138487418479e-24
2.3821102242742342	6.64368783307512e-27	1.181433328028358e-24
2.3821952996393874	6.1353247120089135e-27	1.0910321609268425e-24
2.382280378042946	5.474016311046326e-27	9.73433049615089e-25
2.3823654594850194	5.446773845043953e-27	9.685885779780186e-25
2.382450543965715	5.969362962166637e-27	1.0615195246669874e-24
2.382535631485142	5.779172013405627e-27	1.0276982598512402e-24
2.3826207220434097	6.141263344569317e-27	1.0920882157274378e-24
2.382705815640626	2.352838416908522e-25	8.945242173642796e-24
2.382790912276898	5.6001516008461556e-27	9.95863428488122e-25
2.3828760119523373	6.0012255366263035e-27	1.0671855806782328e-24
2.38296111466705	6.2227024253058876e-27	1.1065703597720712e-24
2.3830462204211447	5.990392542595159e-27	1.0652591716547677e-24
2.3831313292147307	2.421207627960606e-25	9.20517466441085e-24
2.3832164410479177	2.33186370385278e-25	8.865498538696203e-24
2.3833015559208124	2.255845156669213e-25	8.576484083067337e-24
2.383386673833524	2.294939259835456e-25	8.725115717892018e-24
2.3834717947861606	5.752921077528791e-27	1.0230301099748371e-24
2.3835569187788312	5.293515635427098e-27	9.413349861199106e-25
2.3836420458116447	5.240303518689889e-27	9.318723849640739e-25
2.38372717588471	5.4902464637395285e-27	9.763192242507003e-25
2.3838123089981336	5.676481840191215e-27	1.0094370777871882e-24
2.3838974451520265	6.053122645324679e-27	1.0764143366621204e-24
2.383982584346496	5.2877563221447195e-27	9.403108192973083e-25
2.3840677265816517	5.506089849362489e-27	9.791366208945617e-25
2.384152871857601	5.7996812163214534e-27	1.0313453691773928e-24
2.384238020174453	5.651823681430935e-27	1.0050521681859004e-24
2.3844083259313	5.8262837586257836e-27	1.0360760445008405e-24
2.3844934833715117	5.319840408653706e-27	9.460162663401923e-25
2.3845786438530605	5.226499450346407e-27	9.294176359130754e-25
2.384663807376055	5.606786414133001e-27	9.970432836738673e-25
2.3847489739406043	5.865980124290057e-27	1.043135167472256e-24
2.3848341435468163	5.4282828630219514e-27	9.653003647179057e-25
2.3849193161948	5.695992480852954e-27	1.0129066148437322e-24
2.385004491884665	5.8992983493595565e-27	1.0490600788342692e-24
2.3850896706165177	5.273386167452968e-27	9.377554042765666e-25
2.385174852390468	5.289131103276226e-27	9.405552937952553e-25
2.3852600372066255	5.310582611417743e-27	9.443699713194896e-25
2.3853452250650964	5.538050873621855e-27	9.848201840309807e-25
2.3854304159659923	5.535944751121153e-27	9.844456566031786e-25
2.385515609909419	5.9730196690125914e-27	1.0621697893162586e-24
2.3856008068954875	5.701203288108442e-27	1.0138332419689435e-24
2.385686006924305	5.674365169497689e-27	1.0090606745959752e-24
2.3857712099959807	5.609641458324269e-27	9.97550990303875e-25
2.385856416110624	5.366952153873866e-27	9.543940509897935e-25
2.385941625268342	5.79017377852197e-27	1.0296546810892877e-24
2.3860268374692444	5.210378295645723e-27	9.265508441660479e-25
2.3861120527134396	4.837320360008439e-27	8.602107195965069e-25
2.3861972710010364	2.337563887736977e-25	8.887170033394693e-24
2.386282492332144	5.556359020301562e-27	9.880758840586296e-25
2.3863677167068698	5.51330832931898e-27	9.804202683224024e-25
2.3864529441253235	5.1388510001002605e-27	9.138312924736212e-25
2.3865381745876135	5.393681274492091e-27	9.591472354741773e-25
2.3866234080938495	5.2903793060938355e-27	9.40777259132266e-25
2.386708644644138	2.302553990869238e-25	8.754066117840785e-24
2.3867938842385903	5.436025236555409e-27	9.666771750618439e-25
2.3868791268773126	5.376902615771993e-27	9.561635211411752e-25
2.3869643725604153	5.317238521090237e-27	9.455535780320575e-25
2.387049621288007	5.0832198311418816e-27	9.039385162421126e-25
2.387134873060196	5.124639068300884e-27	9.113040139040501e-25
2.3872201278770904	5.546204626675482e-27	9.862701491479609e-25
2.3873053857388005	5.738283701952145e-27	1.0204271756143416e-24
2.387390646645434	5.379089607751019e-27	9.56552429421797e-25
2.3874759105971	5.5937664281228345e-27	9.947279663697797e-25
2.387561177593907	5.29067113942866e-27	9.408291552533141e-25
2.387646447635964	5.8571794154098386e-27	1.0415701555327118e-24
2.3877317207233792	6.110276270114116e-27	1.0865778480793352e-24
2.387816996856263	6.018686311815745e-27	1.070290594378503e-24
2.3879022760347213	5.4353501522146186e-27	9.66557126203517e-25
2.387987558258866	5.433985919275935e-27	9.66314527468981e-25
2.3880728435288034	5.128752863502582e-27	9.120355616344796e-25
2.388158131844644	5.278009791974536e-27	9.385776139052125e-25
2.3882434232064957	5.6488315107329464e-27	1.0045200766315452e-24
2.3883287176144674	5.580982018419089e-27	9.924545411152122e-25
2.3884140150686677	2.1220851872765223e-25	8.067942862914697e-24
2.3884993155692062	2.0285580701953738e-25	7.712362681087849e-24
2.38858461911619	2.316460411526997e-25	8.80693685458932e-24
2.38866992570973	2.060616071752195e-25	7.834243803679169e-24
2.3887552353499344	1.942184551101887e-25	7.383979720265497e-24
2.388840548036911	1.853762088316579e-25	7.047806892790262e-24
2.388925863770769	6.569966513422084e-27	1.1683236175463687e-24
2.3890111825516183	5.8717183411867886e-27	1.0441555827680352e-24
2.3890965043795664	5.462195302953917e-27	9.713309440854253e-25
2.389181829254723	5.824578467452432e-27	1.0357727960826711e-24
2.389267157177197	5.712532047202354e-27	1.0158478118727433e-24
2.389352488147096	5.807001662141917e-27	1.0326471489848765e-24
2.3894378221645294	5.659499249743169e-27	1.0064170986949e-24
2.389523159229607	5.3796873386777624e-27	9.566587226817742e-25
2.3896084993424362	5.8998995963505754e-27	1.0491669973487164e-24
2.389693842503127	2.2752634450980967e-25	8.650310356620897e-24
2.389779188711788	5.848304869179847e-27	1.0399920132492888e-24
2.389864537968528	5.099917620383655e-27	9.069078497222941e-25
2.389949890273455	5.640389440408773e-27	1.0030188406479874e-24
2.3900352456266796	5.492661999896428e-27	9.767487740719019e-25
2.3901206040283087	5.9103071466044486e-27	1.0510177505812578e-24
2.390205965478453	5.66977670561887e-27	1.0082447175120341e-24
2.3902913299772193	5.613048524606703e-27	9.981568618857442e-25
2.3903766975247187	5.718646482976505e-27	1.0169351293968612e-24
2.3904620681210593	5.645825275777859e-27	1.0039854840593074e-24
2.3905474417663495	5.434836806830472e-27	9.664658390508305e-25
2.3906328184606975	5.8019525938430774e-27	1.031749283565305e-24
2.390718198204214	5.454259545885339e-27	9.699197447456129e-25
2.3908035809970074	6.0354755187286676e-27	1.0732761844749161e-24
2.390888966839186	5.95470449020434e-27	1.058912838779669e-24
2.3909743557308585	5.977558907991564e-27	1.0629769928376133e-24
2.391059747672135	5.995347662657509e-25	2.279367608597656e-23
2.391145142663123	5.435522439364087e-27	9.665877636725685e-25
2.391230540703933	5.888827509948733e-27	1.0471980710212602e-24
2.391315941794672	6.480359615374785e-27	1.1523890073668722e-24
2.3914013459354497	6.049564388278424e-27	1.0757815791380218e-24
2.3914867531263764	5.606498096862456e-27	9.969920128072902e-25
2.3915721633675595	5.256684862146917e-27	9.347854455419145e-25
2.391657576659109	5.80665708784297e-27	1.0325858740467717e-24
2.391742993001132	6.015170247540786e-27	1.06966533990805e-24
2.3918284123937394	5.924420628604129e-27	1.0535275220256562e-24
2.3919138348370392	5.8174021802672426e-27	1.0344966517084763e-24
2.3919992603311404	5.1193438755027966e-27	9.103623806715476e-25
2.392084688876152	5.53451722902552e-27	9.841918032881749e-25
2.3921701204721835	5.9057643915612055e-27	1.0502099218054326e-24
2.392255555119343	6.03724409905897e-27	1.0735906874735543e-24
2.392340992817741	5.918816022149848e-27	1.0525308663997546e-24
2.392426433567484	6.3024010542263505e-27	1.120743002853831e-24
2.3925118773686824	5.9650944601368394e-27	1.0607604657398573e-24
2.392597324221446	5.372148896872254e-27	9.553181770971227e-25
2.3926827741258823	5.799980081784827e-27	1.0313985158073812e-24
2.3927682270821005	5.788292684134868e-27	1.0293201699475959e-24
2.3928536830902107	2.1525795212790606e-25	8.183879087270924e-24
2.3929391421503214	2.225071567575921e-25	8.459486160467377e-24
2.393024604262541	1.9792441964311608e-25	7.524876562121408e-24
2.393110069426979	2.2376525325147373e-25	8.50731765511957e-24
2.393195537643744	2.4896790447663674e-25	9.465495730616806e-24
2.3932810089129455	2.2812742700918926e-25	8.673162875878694e-24
2.393366483234693	5.938133279276464e-27	1.0559660144604232e-24
2.3934519606090934	5.810254021596255e-27	1.0332255093700455e-24
2.3935374410362584	5.4436269675178684e-27	9.680289752269633e-25
2.3936229245162957	5.6105169583287315e-27	9.97706678667018e-25
2.3937084110493143	5.962640247272922e-27	1.060324038119482e-24
2.3937939006354227	6.1601973506899644e-27	1.0954552110508275e-24
2.3938793932747315	6.1090808082606315e-27	1.086365261559381e-24
2.3939648889673486	5.651802585045286e-27	1.0050484166590782e-24
2.3940503877133827	6.315016692844902e-27	1.1229864158938166e-24
2.394135889512944	6.140454649786076e-27	1.0919444071992334e-24
2.3942213943661406	2.4262052478844898e-25	9.224175085429854e-24
2.3943069022730827	6.4442461192066964e-27	1.1459670187008488e-24
2.394392413233878	6.1760758969556755e-27	1.0982788602393938e-24
2.3944779272486367	2.3513874171141965e-25	8.939725626284141e-24
2.394563444317467	2.2557365127578246e-25	8.57607103043649e-24
2.394648964440478	2.348996446293929e-25	8.930635408756363e-24
2.394734487617779	2.179576326104595e-25	8.286518076562963e-24
2.3948200138494804	2.2017638271193207e-25	8.370872602729467e-24
2.394905543135689	5.620667835890536e-27	9.995117883232163e-25
2.3949910754765154	6.277451062131252e-27	1.1163061971314956e-24
2.395076610872068	5.898869389518009e-27	1.0489837977888736e-24
2.3951621493224557	6.682107867407582e-27	1.1882654836269992e-24
2.395247690827789	5.4322771120383044e-27	9.660106537963409e-25
2.395333235388176	5.734651607556114e-27	1.0197812877463635e-24
2.3954187830037257	5.7508255032209195e-27	1.0226574583104476e-24
2.395504333674547	6.106862171703131e-27	1.0859707259885244e-24
2.39558988740075	6.2663543632794895e-27	1.114332894022747e-24
2.3956754441824426	5.355556589558727e-27	9.523676012510548e-25
2.3957610040197346	5.335311091463521e-27	9.48767386010186e-25
2.3958465669127356	5.504852194737705e-27	9.789165313209625e-25
2.395932132861554	6.254125491731185e-27	1.1121582589745113e-24
2.396017701866299	5.939729572457294e-27	1.0562498799900086e-24
2.39610327392708	6.48613650897854e-27	1.153416300461827e-24
2.396188849044006	6.969743021484767e-27	1.239415050836882e-24
2.396274427217186	2.1975041810231666e-25	8.354677879951106e-24
2.3963600084467296	7.927508381790417e-27	1.409732492824886e-24
2.3964455927327455	2.2996471626623023e-25	8.743014665228762e-24
2.396531180075343	6.737183498210518e-27	1.1980594696521754e-24
2.3966167704746315	5.716368073326333e-27	1.0165299645000074e-24
2.39670236393072	5.5529203094406515e-27	9.874643851865264e-25
2.3967879604437177	6.0648416875531174e-27	1.0784983098121408e-24
2.3968735600137334	5.7605403888126266e-27	1.0243850364123092e-24
2.3969591626408766	6.0778616735632844e-27	1.0808136271162286e-24
2.3970447683252565	6.533642053397497e-27	1.1618641136121184e-24
2.3971303770669823	6.399774938257033e-27	1.1380588001585588e-24
2.3972159888661633	6.479814625412169e-27	1.1522920929239519e-24
2.3973016037229082	5.7137450893772155e-27	1.0160635246650493e-24
2.3973872216373273	5.698263858374575e-27	1.0133105292316446e-24
2.397472842609529	6.0223395025974245e-27	1.0709402337733035e-24
2.3975584666396212	5.996556203269162e-27	1.0663552427414715e-24
2.3976440937277164	6.692198971876711e-27	1.1900599639571991e-24
2.397729723873921	6.115480045241055e-27	1.0875032246956053e-24
2.397815357078345	6.391842697252725e-27	1.136648226073216e-24
2.3979009933410973	2.467563973025902e-25	9.381416572870873e-24
2.397986632662288	6.273150915522979e-27	1.1155415109141318e-24
2.398072275042026	6.1304233184096244e-27	1.0901605561950308e-24
2.3981579204804206	6.882780203772242e-27	1.2239506320191665e-24
2.3982435689775805	6.821649910287828e-27	1.2130799577958701e-24
2.3983292205336153	6.772818809637215e-27	1.2043964237102173e-24
2.3984148751486347	6.757622379840848e-27	1.2016940738889194e-24
2.398500532822747	6.761975267413246e-27	1.2024681389233397e-24
2.398586193556062	6.556960591669014e-27	1.1660108012601627e-24
2.398671857348689	6.001492757511199e-27	1.0672331000179871e-24
2.3987575242007373	6.435557924383274e-27	1.1444220149043594e-24
2.398843194112316	6.53672915783091e-27	1.1624130870371759e-24
2.398928867083534	6.306521881556606e-27	1.121475801093203e-24
2.3990145431145016	2.4277069481707956e-25	9.229884390682908e-24
2.399100222205327	2.2596621794226714e-25	8.590995998831126e-24
2.3991859043561203	2.581009945298037e-25	9.812726130002297e-24
2.39927158956699	7.135374261285203e-27	1.268868913176515e-24
2.3993572778380456	7.832149202589289e-27	1.3927749663317283e-24
2.399442969169397	7.394233945336131e-27	1.3149013978002102e-24
2.399528663561153	7.040721811003343e-27	1.2520370628319178e-24
2.399614361013423	6.855643219698116e-27	1.2191249180162091e-24
2.3997000615263167	6.411887779684262e-27	1.1402128018092698e-24
2.3997857650999426	7.383415015562089e-27	1.312977489794626e-24
2.3998714717344107	7.347779704135395e-27	1.3066405357365847e-24
2.39995718142983	7.20891977772449e-27	1.281947360934982e-24
2.4000428941863095	6.738990755247848e-27	1.1983808504499883e-24
2.4001286100039594	6.974261164078088e-27	1.2402185028314142e-24
2.400214328882887	7.106711305315746e-27	1.2637718387333816e-24
2.400300050823205	6.991377364968585e-27	1.2432622415935797e-24
2.4003857758250198	6.789513082814714e-27	1.2073651319359286e-24
2.400471503888442	7.010219953418084e-27	1.2466129803007384e-24
2.4005572350135806	6.671788218760584e-27	1.1864303617562193e-24
2.4006429692005455	6.346559305455548e-27	1.1285955737482513e-24
2.4007287064494456	6.721385821423137e-27	1.1952502013164304e-24
2.40081444676039	6.919600428859601e-27	1.2304982968337512e-24
2.400900190133489	6.831241733629912e-27	1.2147856519912653e-24
2.400985936568851	7.065773768962415e-27	1.2564920009338967e-24
2.4010716860665853	7.113668855576841e-27	1.2650090855707433e-24
2.401157438626802	7.24912023793413e-27	1.2890961260014708e-24
2.40124319424961	7.281281704078409e-27	1.294815333305574e-24
2.4013289529351196	6.998456340507974e-27	1.2445210812381668e-24
2.401414714683438	7.322598486069796e-27	1.3021626115760091e-24
2.4015004794946773	7.662688926314471e-27	1.362640194319827e-24
2.401586247368944	7.364720053927101e-27	1.3096530032599292e-24
2.401672018306351	7.176491633250659e-27	1.2761807307726231e-24
2.401757792307004	7.018205135942615e-27	1.2480329688676161e-24
2.4018435693710147	6.985265458381137e-27	1.2421753738295259e-24
2.4019293494984937	7.50631604941866e-27	1.3348327275925893e-24
2.402015132689547	7.760666335751707e-27	1.380063315304946e-24
2.402100918944285	7.551529217542438e-27	1.3428728921863044e-24
2.402186708262819	3.076644273823241e-25	1.169707529157974e-23
2.4022725006452568	7.94070867712027e-27	1.4120798741640364e-24
2.4023582960917085	2.611418973710892e-25	9.928338031552082e-24
2.4024440946022834	7.869809298387171e-27	1.399471983625475e-24
2.4025298961770907	7.927498433563891e-27	1.4097307237522466e-24
2.40261570081624	7.60935551093067e-27	1.3531560228754203e-24
2.4027015085198404	7.68417494675144e-27	1.3664610090944999e-24
2.402787319288002	7.367826637074193e-27	1.310205440544534e-24
2.402873133120834	7.253498497017375e-27	1.2898747027994257e-24
2.4029589500184447	7.788025115489311e-27	1.3849284707740633e-24
2.4030447699809456	7.644875744819916e-27	1.3594725129319213e-24
2.4031305930084446	7.798571947378783e-27	1.3868039921730823e-24
2.403216419101052	1.0103992972482603e-26	1.7967722662143766e-24
2.4033022482588775	2.716905773511658e-25	1.0329387658912494e-23
2.4033880804820296	2.9472002844066824e-25	1.1204942969643677e-23
2.4034739157706184	2.484835135857858e-25	9.447079702579226e-24
2.4035597541247524	1.0100303242208986e-26	1.79611612907696e-24
2.403645595544543	2.6693178944563856e-25	1.0148463588810494e-23
2.403731440030098	7.955373181434776e-27	1.4146876327721286e-24
2.403817287581528	8.629628550448946e-27	1.5345890767547376e-24
2.4039031381989417	8.249124545482541e-27	1.4669248330078271e-24
2.4039889918824486	8.39660592404888e-27	1.4931511428946953e-24
2.4040748486321584	8.316856556482846e-27	1.4789694770640646e-24
2.404160708448181	8.733292682127668e-27	1.553023455847121e-24
2.404246571330626	8.079713470355538e-27	1.4367988103347374e-24
2.404332437279602	8.919465242716587e-27	1.5861301389680715e-24
2.4044183062952187	8.777752231806936e-27	1.5609296060245462e-24
2.4045041783775867	8.220265195365179e-27	1.4617928341977466e-24
2.4045900535268148	8.296594195003207e-27	1.4753662630422637e-24
2.4046759317430118	8.432264697508065e-27	1.4994922691576669e-24
2.4047618130262878	8.641696387974606e-27	1.5367350754542955e-24
2.4048476973767534	8.981180062356668e-27	1.5971047582740937e-24
2.4049335847945175	9.144306349764003e-27	1.6261131700873488e-24
2.4050194752796883	9.074311377797832e-27	1.6136661083419793e-24
2.405105368832377	8.727317864195639e-27	1.5519609662763959e-24
2.4051912654526926	7.385968513102036e-27	1.3134315730045134e-24
2.4052771651407445	9.130331251985996e-27	1.6236280072241578e-24
2.4053630678966424	8.886337358121822e-27	1.5802390754607697e-24
2.4054489737204956	9.390438299201168e-27	1.669882307871034e-24
2.405534882612414	9.38096810179303e-27	1.668198242165045e-24
2.4056207945725077	9.531480347504533e-27	1.694963524915793e-24
2.405706709600885	9.611443581334455e-27	1.709183222143781e-24
2.405792627697656	8.692440898758737e-27	1.5457588673242868e-24
2.405878548862932	8.827682762841508e-27	1.5698086495516547e-24
2.40596447309682	9.690370509868219e-27	1.7232186353347015e-24
2.40605040039943	9.204964790999206e-27	1.6368999357967111e-24
2.406136330770873	8.902528211844776e-27	1.5831182616414183e-24
2.406222264211258	9.192230864744084e-27	1.634635487909867e-24
2.406308200720694	1.0330561338985332e-26	1.8370624523261724e-24
2.4063941402992906	2.9182478508467303e-25	1.109486888727199e-23
2.406480082947158	3.2189764028535515e-25	1.2238206953710286e-23
2.4065660286644066	3.19904767299268e-25	1.216244003595789e-23
2.406651977451145	3.4339083819986768e-25	1.305535554772198e-23
2.4067379293074818	1.0133069202081607e-26	1.801942832256124e-24
2.406823884233529	1.0300154551480784e-26	1.831655275911695e-24
2.4069098422293944	1.0485166625626192e-26	1.8645555921178326e-24
2.406995803295188	1.0110839777577447e-26	1.7979898194668465e-24
2.4070817674310208	9.27731755609286e-27	1.6497662790392532e-24
2.407167734637	9.749927411245162e-27	1.7338095164791356e-24
2.407253704913237	1.0631996588007165e-26	1.89066606200572e-24
2.407339678259841	1.274376230799346e-26	2.2661970118734844e-24
2.407425654676922	3.243372940449321e-25	1.2330960002718763e-23
2.407511634164589	9.70738198547908e-27	1.726243751016019e-24
2.4075976167229522	1.0580824712414501e-26	1.881566272731769e-24
2.4076836023521206	1.0843519836209087e-26	1.9282808057079225e-24
2.4077695910522046	9.922057539373779e-27	1.7644190627489836e-24
2.4078555828233137	1.0416096670866774e-26	1.8522730242777333e-24
2.4079415776655577	1.0810354920429046e-26	1.9223831570211903e-24
2.4080275755790455	1.0628132645076491e-26	1.8899789449902017e-24
2.4081135765638875	1.0875905552668548e-26	1.9340398909838455e-24
2.408199580620193	1.0484431033306084e-26	1.8644247832501292e-24
2.4082855877480727	9.7431357743753e-27	1.732601773678521e-24
2.408371597947635	1.1044172819669018e-26	1.9639625126128906e-24
2.40845761121899	1.1220619926342575e-26	1.995339738288743e-24
2.4085436275622483	1.1086214617895978e-26	1.9714387190276924e-24
2.408629646977518	3.570373852556267e-25	1.3574182796420896e-23
2.40871566946491	3.5687320570701813e-25	1.3567940864073534e-23
2.408801695024534	4.186077924054662e-25	1.5915024388971766e-23
2.4092318689099685	1.6536936375997666e-26	2.9407293462560307e-24
2.4093179129052866	1.2323434760443945e-26	2.1914510295455395e-24
2.4094039599736043	1.1311384694991235e-26	2.011480250213229e-24
2.4094900101150323	1.0264444619346636e-26	1.8253050522068902e-24
2.4095760633296797	1.1417724969759862e-26	2.0303905223211226e-24
2.4096621196176558	1.1189273751170698e-26	1.9897655124995804e-24
2.4097481789790707	1.0916289202632946e-26	1.9412212323072358e-24
2.409834241414034	1.0934546597341697e-26	1.9444679072163887e-24
2.4099203069226554	1.0364748042034283e-26	1.843141803339079e-24
2.410006375505046	1.065471632534788e-26	1.894706266117169e-24
2.410092447161314	1.018571588834778e-26	1.8113048840755152e-24
2.4101785218915697	1.0939426940956211e-26	1.9453357686727487e-24
2.410264599695923	1.0041982966184408e-26	1.78574515447273e-24
2.410350680574483	1.1564770101767747e-26	2.05653925538073e-24
2.4104367645273617	1.1700134203838245e-26	2.0806107749377667e-24
2.410522851554666	1.1022501803279972e-26	1.9601088003889648e-24
2.410608941656507	1.0421321607483585e-26	1.8532021639981767e-24
2.4106950348329947	1.0812319095165956e-26	1.9227324421704275e-24
2.410781131084239	1.0733631889629781e-26	1.90873965842658e-24
2.410867230410349	1.1158000496902939e-26	1.984204254084654e-24
2.4109533328114354	9.946541755614745e-27	1.7687730405102082e-24
2.411039438287607	1.0106997666032408e-26	1.7973065846816868e-24
2.4111255468389743	9.73643069270562e-27	1.7314094228109398e-24
2.4112116584656467	1.1025034768027601e-26	1.960559232294671e-24
2.411297773167735	1.1220187241065947e-26	1.9952627947568987e-24
2.411383890945348	1.0442776201246978e-26	1.857017390232196e-24
2.411470011798596	9.235217979722433e-27	1.6422797980561645e-24
2.411556135727589	1.0940549686759039e-26	1.9455354242471364e-24
2.4116422627324368	9.608232903833685e-27	1.7086122739745916e-24
2.4117283928132482	9.491287215018713e-27	1.6878160629233422e-24
2.4118145259701342	9.920309015225409e-27	1.764108126299883e-24
2.4119006622032053	9.752787732676378e-27	1.734318161549857e-24
2.411986801512569	9.029753563061276e-27	1.6057424838917446e-24
2.412072943898338	1.0581082277205549e-26	1.8816120749482367e-24
2.4121590893606193	1.03565364776748e-26	1.8416815577566114e-24
2.4122452378995254	1.0631455009856171e-26	1.890569754278236e-24
2.4123313895151646	1.2175889055837839e-26	2.1652132806914668e-24
2.4124175442076474	4.405939457584357e-25	1.6750914626039448e-23
2.4125037019770836	3.863533724490195e-25	1.4688745543780627e-23
2.4125898628235825	4.7835708186214405e-25	1.8186629017883468e-23
2.412676026747255	4.668905676110243e-25	1.7750684304780022e-23
2.41276219374821	4.3190472627610475e-25	1.6420559715091016e-23
2.412848363826558	4.496744985293878e-25	1.7096147613663986e-23
2.412934536982409	9.272579687409485e-27	1.6489237536065425e-24
2.413020713215873	1.0028894344904454e-26	1.7834176318999358e-24
2.413106892527059	9.599329924420331e-27	1.7070290754767142e-24
2.413193074916078	9.468865637889173e-27	1.6838288800283368e-24
2.4132792603830393	9.240413899136501e-27	1.6432037777071906e-24
2.413365448928053	8.857996044676447e-27	1.5751991980454329e-24
2.4134516405512287	9.323452065220452e-27	1.6579702838066387e-24
2.413537835252677	9.143605521183945e-27	1.6259885431839604e-24
2.413624033032508	9.120159012858583e-27	1.621819098884732e-24
2.4137102338908303	8.987705123248984e-27	1.5982650964174985e-24
2.413796437827755	9.501752996553152e-27	1.6896771713046083e-24
2.413882644843391	9.175715949842775e-27	1.631698674597113e-24
2.4139688549378504	9.408980858823136e-27	1.673179693069551e-24
2.4140550681112405	8.78115594392952e-27	1.5615348811430748e-24
2.414141284363674	8.877479710088754e-27	1.5786639381489123e-24
2.414227503695258	9.492991328976257e-27	1.688119101999649e-24
2.414313726106104	9.664490750997197e-27	1.7186164911009908e-24
2.414399951596322	9.497011709422454e-27	1.6888340379764493e-24
2.4144861801660222	9.207016318833962e-27	1.6372647547674775e-24
2.414572411815314	7.991991779555606e-27	1.421199442678405e-24
2.4146586465443076	9.00876497473667e-27	1.6020101264454016e-24
2.414744884353112	8.777342903730466e-27	1.5608568160555126e-24
2.414831125241839	8.515155432142386e-27	1.514232557825988e-24
2.414917369210598	8.83970538874617e-27	1.571946608361741e-24
2.4150036162594977	3.8596779771765387e-25	1.467408640134519e-23
2.41508986638865	8.901702070905823e-27	1.5829713506992645e-24
2.4151761195981645	8.926393763689141e-27	1.587362223586824e-24
2.41526237588815	9.008692504359528e-27	1.6019972391874506e-24
2.4153486352587175	8.299107434001265e-27	1.4758131871585393e-24
2.4154348977099764	8.186868074660294e-27	1.4558538929873377e-24
2.4155211632420377	8.593992849561667e-27	1.5282520534397225e-24
2.4156074318550105	9.17322096629349e-27	1.631254996809705e-24
2.415693703549005	9.387405440450967e-27	1.6693429808441292e-24
2.415779978324132	8.664458212935891e-27	1.540782763920652e-24
2.4158662561805007	9.198875479801701e-27	1.6358170861243262e-24
2.4159525371182218	9.403659510752773e-27	1.6722334086988328e-24
2.416038821137404	9.378529544736263e-27	1.66776459858462e-24
2.4161251082381594	8.784548529800567e-27	1.5621381777032023e-24
2.416211398420596	8.315799777536267e-27	1.4787815522398983e-24
2.4162976916848256	8.115457145412882e-27	1.443155034474096e-24
2.416383988030957	8.029648767906625e-27	1.4278959073812748e-24
2.4164702874591013	8.362674307665664e-27	1.4871171534183334e-24
2.4165565899693675	8.673337559620938e-27	1.5423617598591134e-24
2.416642895561867	8.980156430617349e-27	1.5969227279495444e-24
2.4167292042367077	8.746059857597582e-27	1.5552938163733716e-24
2.416815515994002	8.685398700959539e-27	1.544506567789514e-24
2.4169018308338592	8.94063591828268e-27	1.5898948766136513e-24
2.416988148756389	9.308426533247748e-27	1.6552983243934446e-24
2.4170744697617015	8.863503280211403e-27	1.5761785384012374e-24
2.417160793849907	8.347786821618529e-27	1.4844697424278473e-24
2.4172471210211164	8.006855108810356e-27	1.42384255791624e-24
2.4173334512754385	8.157158671002486e-27	1.4505707309064167e-24
2.417419784612984	8.262444325108186e-27	1.4692934619932816e-24
2.417506121033863	7.960667321778638e-27	1.4156290788488638e-24
2.417592460538186	7.66288654210291e-27	1.3626753359285952e-24
2.417678803126062	8.220559898090559e-27	1.4618452405766094e-24
2.4177651487976024	8.379359749259982e-27	1.490084291141792e-24
2.417851497552917	8.656334628755327e-27	1.539338163672251e-24
2.417937849392115	8.359402787783258e-27	1.4865353857736927e-24
2.4180242043153073	8.46184139135839e-27	1.5047518317267717e-24
2.418110562322605	7.701506351178814e-27	1.3695430170585271e-24
2.4181969234141163	8.050651373396398e-27	1.4316307574712373e-24
2.4182832875899525	7.713829766263264e-27	1.3717344645891301e-24
2.4183696548502227	8.152020176166093e-27	1.4496569629498025e-24
2.4184560251950393	8.120902776609538e-27	1.4441234198572644e-24
2.4185423986245107	7.94450297670567e-27	1.4127546066468608e-24
2.4186287751387474	8.733225698902795e-27	1.5530115443581607e-24
2.4187151547378596	8.133398740210993e-27	1.4463455513353706e-24
2.418801537421957	7.990021275491412e-27	1.4208490319979295e-24
2.418887923191151	8.288816640447127e-27	1.4739831965295108e-24
2.4189743120455507	7.92071198718111e-27	1.4085239039652635e-24
2.4190607039852665	8.467656276381434e-27	1.5057858807575937e-24
2.4191470990104085	8.335325367720472e-27	1.4822537477392412e-24
2.4192334971210876	7.284912113664244e-27	1.2954609215672243e-24
2.4193198983174136	7.48766352308501e-27	1.3315157872401562e-24
2.419406302599496	7.65178131954851e-27	1.3607005170673568e-24
2.419492709967446	7.68769901884813e-27	1.3670876875794046e-24
2.4195791204213735	7.818991185436718e-27	1.3904351032337935e-24
2.4197519505876013	7.913934281433182e-27	1.407318638507379e-24
2.419838370300122	7.238720875662184e-27	1.2872468288208966e-24
2.4199247930990615	7.227501771086564e-27	1.2852517585543076e-24
2.4200112189845298	7.916684704794231e-27	1.4078077406305634e-24
2.420097647956636	8.001809790173153e-27	1.4229453592912777e-24
2.4201840800154915	8.307224116241149e-27	1.4772565600490408e-24
2.4202705151612065	7.549998400337996e-27	1.3426006701147839e-24
2.420356953393891	7.95228146385223e-27	1.4141378390002592e-24
2.420443394713655	6.805737980002547e-27	1.2102503719958405e-24
2.4205298391206087	7.412408212878743e-27	1.3181332903765662e-24
2.4206162866148637	7.44966143769998e-27	1.3247579546422816e-24
2.4207027371965277	7.582637677814532e-27	1.348404845624292e-24
2.4207891908657135	7.42470402020047e-27	1.3203198284755694e-24
2.42087564762253	7.361644439176067e-27	1.3091060730214323e-24
2.4209621074670884	7.653396373667668e-27	1.3609877188159754e-24
2.4210485703994977	8.06726779558391e-27	1.4345856216156939e-24
2.421135036419869	3.0514798510276857e-25	1.1601402824465769e-23
2.421221505528313	6.717379335414969e-27	1.1945377361589366e-24
2.421307977724939	6.464371444931522e-27	1.1495458639365269e-24
2.4213944530098575	6.955986326669236e-27	1.2369687261228174e-24
2.4214809313831793	6.620227618400847e-27	1.1772614463573234e-24
2.421567412845014	7.085339047926702e-27	1.2599712542072822e-24
2.421653897395473	7.364998782346635e-27	1.3097025689608745e-24
2.4217403850346657	6.612387013788173e-27	1.1758671677828256e-24
2.4218268757627026	3.158462269378975e-25	1.200813863496468e-23
2.421913369579694	3.0892822116901827e-25	1.1745123391263444e-23
2.4219998664857503	3.2825402642906336e-25	1.2479870014785965e-23
2.4220863664809826	6.853533919212747e-27	1.2187498254539378e-24
2.4221728695655	6.262003093218505e-27	1.1135591166270502e-24
2.4222593757394124	6.060656228726153e-27	1.0777540182867856e-24
2.422345885002832	6.3540163153962326e-27	1.1299216384720492e-24
2.422432397355868	6.735955908755654e-27	1.1978411699470183e-24
2.4225189127986306	6.75647192742747e-27	1.2014894913050255e-24
2.42260543133123	6.950909949298966e-27	1.2360660043873035e-24
2.422691952953778	2.784953462034117e-25	1.0588097755116123e-23
2.4227784776663834	6.324969498043727e-27	1.1247563027495367e-24
2.422865005469157	2.9897394179749157e-25	1.1366672244756747e-23
2.42295153636221	2.913381176966007e-25	1.1076366309223973e-23
2.423038070345651	2.8657222417379567e-25	1.0895172091087641e-23
2.4231246074195925	2.866467862892687e-25	1.0898006863654646e-23
2.423211147584143	2.807907377688376e-25	1.0675366108473983e-23
2.423297690839414	6.74685407308965e-27	1.199779168071255e-24
2.4233842371855148	6.544930896550505e-27	1.1638715853463338e-24
2.4234707866225578	6.585704111118628e-27	1.1711222021410925e-24
2.4235573391506513	6.670059630111701e-27	1.1861229703959459e-24
2.423643894769907	6.249199993256783e-27	1.1112823677223898e-24
2.423730453480434	6.405546204514407e-27	1.1390850925540926e-24
2.423817015282344	6.301426978383658e-27	1.1205697849523429e-24
2.423903580175747	6.534681514640447e-27	1.1620489588647059e-24
2.4239901481607533	6.283443971941467e-27	1.1173719039436683e-24
2.4240767192374735	6.121227660135355e-27	1.0885253112179424e-24
2.4241632934060173	5.908834239584387e-27	1.0507558265585899e-24
2.4242498706664954	6.20905140432022e-27	1.104142826817589e-24
2.42433645101902	6.935125210963414e-27	1.2332590368698065e-24
2.4244230344636994	6.1619663650000745e-27	1.0957697912232009e-24
2.4245096210006443	5.9222550632369824e-27	1.0531424239953072e-24
2.4245962106299657	6.056963690462262e-27	1.0770973818102399e-24
2.424682803351774	6.375094842233481e-27	1.1336699894989122e-24
2.4247693991661796	6.569232629685393e-27	1.1681931125125368e-24
2.4248559980732924	6.170735280634236e-27	1.0973291494352603e-24
2.4249426000732237	5.564472262258167e-27	9.895186451706392e-25
2.4250292051660836	5.587904350867355e-27	9.936855252414324e-25
2.425115813351982	5.633812609301527e-27	1.0018492963138555e-24
2.425202424631031	6.112507058085956e-27	1.0869745445111833e-24
2.425289039003339	6.3156449761848144e-27	1.1230981422265203e-24
2.425375656469017	6.235761914752485e-27	1.1088927018909224e-24
2.425462277028177	6.521719670043079e-27	1.1597439807283436e-24
2.425548900680928	5.783674447290125e-27	1.0284989183984264e-24
2.425635527427381	5.602029172469329e-27	9.961973131839583e-25
2.425722157267646	5.7927815580176176e-27	1.0301184171475909e-24
2.4258087902018346	6.064279747583244e-27	1.078398381184331e-24
2.425895426230056	5.6438687368725365e-27	1.0036375567742805e-24
2.425982065352421	5.9250330943607525e-27	1.0536364355500921e-24
2.4260687075690406	6.100946307446666e-27	1.0849187200285391e-24
2.4261553528800257	5.973791854295835e-27	1.0623071054352508e-24
2.4262420012854853	6.28378561800513e-27	1.117432658159722e-24
2.4263286527855317	6.14096375951031e-27	1.0920349411332382e-24
2.4264153073802732	2.365003672660989e-25	8.991493186048955e-24
2.426501965069823	2.3752796591260766e-25	9.030561396956559e-24
2.42658862585429	2.5547216044823047e-25	9.712780645752274e-24
2.4266752897337844	2.449417623582077e-25	9.312426076466176e-24
2.426761956708418	6.2517882210118464e-27	1.1117426269349223e-24
2.4268486267783005	6.0191514084459306e-27	1.070373301554617e-24
2.4269352999435423	6.4511438756179686e-27	1.1471936325210118e-24
2.427021976204255	9.485364684524667e-27	1.6867628715200535e-24
2.427108655560548	2.42982453209453e-25	9.237935220219133e-24
2.4271953380125324	2.4333109428752286e-25	9.251190184319527e-24
2.427282023560319	6.3089155840216424e-27	1.1219014682739365e-24
2.427368712204017	6.255905228627572e-27	1.1124747459223237e-24
2.4274554039437386	5.553936449809883e-27	9.876450833361577e-25
2.427542098779594	5.656765013033444e-27	1.0059308750105918e-24
2.427628796711693	6.096667104224957e-27	1.0841577581304848e-24
2.4277154977401465	5.961596125113971e-27	1.0601383640257988e-24
2.4278022018650662	5.5501748921391884e-27	9.86976173280611e-25
2.4278889090865605	5.63995188553654e-27	1.002941031165982e-24
2.427975619404743	5.274387146440829e-27	9.379334063089664e-25
2.4280623328197217	4.992004596422569e-27	8.877178988637904e-25
2.428149049331608	5.465743451798633e-27	9.719619040888568e-25
2.4282357689405125	2.217770349600945e-25	8.43172770392427e-24
2.4283224916465462	5.908734161444522e-27	1.0507380298690382e-24
2.4284092174498193	2.4020722599625295e-25	9.13242402433524e-24
2.4284959463504423	2.297930152704894e-25	8.736486775436927e-24
2.4285826783485267	2.3922006781915325e-25	9.094893317192798e-24
2.428669413444182	5.4990936291652296e-27	9.778924974620732e-25
2.42875615163752	5.659008143754499e-27	1.0063297663281199e-24
2.4288428929286496	5.715914644662523e-27	1.0164493322143305e-24
2.4289296373176823	5.7240658366058114e-27	1.0178988418943323e-24
2.4290163848047297	6.0286864394955934e-27	1.0720688964935865e-24
2.4291031353899015	6.010996765532308e-27	1.0689231781956655e-24
2.429189889073308	5.896455608974495e-27	1.048554560164785e-24
2.4292766458550603	6.135107462843184e-27	1.0909935279550158e-24
2.4293634057352698	5.82773988756269e-27	1.0363349849115264e-24
2.4294501687140455	5.584763967857876e-27	9.931270773968927e-25
2.4295369347915	5.339213624279356e-27	9.494613653855265e-25
2.429623703967742	5.2554827309178355e-27	9.345716730206306e-25
2.4297104762428843	5.7073182775453696e-27	1.014920657949773e-24
2.429797251617036	5.811399543002381e-27	1.0334292150830728e-24
2.429884030090307	5.527567585441283e-27	9.829559624788786e-25
2.4299708116628107	5.5729927080278416e-27	9.910338184982958e-25
2.430057596334656	5.250088864276282e-27	9.336124928217132e-25
2.4301443841059536	5.125702089338201e-27	9.114930487463599e-25
2.430231174976815	5.889760726514724e-27	1.0473640230017012e-24
2.4303179689473495	5.807251476653596e-27	1.0326915729851209e-24
2.4304047660176695	6.201818170487396e-27	1.1028565557382985e-24
2.430491566187884	6.1956823452227216e-27	1.101765434565122e-24
2.4305783694581047	5.504221771090596e-27	9.78804424381837e-25
2.4306651758284428	5.665627104866786e-27	1.0075068025543026e-24
2.430751985299008	5.517076635607419e-27	9.810903784707476e-25
2.430838797869912	5.345332194692332e-27	9.505494181639532e-25
2.4309256135412642	5.381332717280114e-27	9.569513169708022e-25
2.4310124323131763	5.5115378282115766e-27	9.80105423755928e-25
2.4310992541857592	6.1410845434722115e-27	1.0920564198964899e-24
2.4311860791591227	5.6125132203625124e-27	9.980616698341894e-25
2.4312729072333785	5.689252447815016e-27	1.0117080486462977e-24
2.4313597384086365	5.7264746139031945e-27	1.018327189801463e-24
2.4314465726850085	5.710979757076203e-27	1.0155717713157692e-24
2.431533410062604	2.312484772427583e-25	8.79182189629737e-24
2.431620250541535	2.6061584062178514e-25	9.908337911757254e-24
2.4317070941219114	2.3491710709167395e-25	8.931299313055655e-24
2.431793940803845	2.1884596976614425e-25	8.320291713257852e-24
2.431880790587445	5.3125962900462694e-27	9.447280596438442e-25
2.4319676434728223	5.703139152463527e-27	1.0141774927412711e-24
2.4320544994600897	5.559961844023674e-27	9.88716566782933e-25
2.432141358549356	5.547600468265485e-27	9.865183687838787e-25
2.4322282207407326	5.6813048631218e-27	1.0102947460243481e-24
2.4323150860343303	6.018288665860912e-27	1.0702198818171064e-24
2.4324019544302606	6.0100511996591234e-27	1.0687550301633536e-24
2.432488825928633	5.477704514997371e-27	9.740889153297059e-25
2.4325757005295596	5.02247321355519e-27	8.93136070313721e-25
2.4326625782331495	5.980155443602952e-27	1.06343872941913e-24
2.4327494590395147	2.3002949723418247e-25	8.74547756893864e-24
2.4328363429487663	6.114922737324015e-27	1.0874041197762134e-24
2.4329232299610144	2.2596996917607602e-25	8.591138616762855e-24
2.43301012007637	4.946058377314654e-27	8.795473773229166e-25
2.4330970132949443	5.826266323227473e-27	1.0360729439998586e-24
2.4331839096168473	5.4193934691609295e-27	9.637195821108278e-25
2.4332708090421913	5.7381423446230246e-27	1.0204020383315582e-24
2.4333577115710856	5.911450075102173e-27	1.0512209952027226e-24
2.433444617203642	2.1602382528960616e-25	8.212996772771413e-24
2.43353152593997	5.805198149301247e-27	1.032326434009846e-24
2.4336184377801824	2.163034332226301e-25	8.22362716989769e-24
2.4337053527243886	2.232667765490109e-25	8.488366099460645e-24
2.433792270772701	2.370426012944066e-25	9.012108348837632e-24
2.4338791919252283	6.246829176633144e-27	1.1108607702837104e-24
2.4339661161820825	5.6366320520693775e-27	1.0023506720160402e-24
2.4340530435433756	5.670648266711614e-27	1.0083997054266158e-24
2.4341399740092156	5.513404803165567e-27	9.804374240679018e-25
2.434226907579716	5.674630686484071e-27	1.009107890934965e-24
2.4343138442549868	5.433497584940861e-27	9.662276879796535e-25
2.4344007840351383	5.681663764037166e-27	1.0103585686351526e-24
2.434487726920283	5.680072866710386e-27	1.010075662639183e-24
2.4345746729105295	5.8580048974452495e-27	1.0417169493034049e-24
2.4346616220059913	5.41945558662705e-27	9.637306283319283e-25
2.434748574206777	5.408157109733605e-27	9.617214434494867e-25
2.434835529512999	5.934757928779116e-27	1.0553657828313134e-24
2.4349224879247666	5.9045101737482544e-27	1.0499868868341858e-24
2.4350094494421923	5.7153831952301535e-27	1.0163548256560243e-24
2.435096414065387	5.966013367149281e-27	1.0609238730818537e-24
2.4351833817944613	5.6700719546648154e-27	1.0082972210419578e-24
2.4352703526295247	5.540098058746135e-27	9.85184230746485e-25
2.4353573265706903	6.286932902955288e-27	1.117992333362161e-24
2.4354443036180675	6.588192260733829e-27	1.1715646646640735e-24
2.435531283771769	5.899354424060168e-27	1.0490700504828212e-24
2.435618267031903	2.1776165968011247e-25	8.279067393554581e-24
2.4357052533985835	2.30265821227292e-25	8.754462356566277e-24
2.4357922428719188	2.2696873819107246e-25	8.629110755650372e-24
2.435879235452021	2.427437596575891e-25	9.228860344480259e-24
2.4359662311390013	1.6962199062682488e-26	3.0163529342149736e-24
2.436053229932971	1.634111067572541e-26	2.905906065180969e-24
2.4362272368423192	6.134814130364274e-27	1.0909413652442618e-24
2.4363142449579214	3.4404776740974005e-25	1.3080331299694645e-23
2.4364012561809556	5.8233813120231605e-27	1.0355599083976223e-24
2.4364882705115334	5.901138575725992e-27	1.0493873224999934e-24
2.4365752879497657	5.609017387408003e-27	9.974400130577955e-25
2.436662308495764	5.986280915956611e-27	1.0645280095554572e-24
2.4367493321496387	5.7924226571022434e-27	1.0300545945367857e-24
2.436836358911502	6.72820502937182e-27	1.1964628470252216e-24
2.4369233887814623	7.219071050545735e-27	1.2837525408793523e-24
2.4370104217596333	7.336559335773977e-27	1.3046452407335687e-24
2.4370974578461246	6.065511743994656e-27	1.0786174645694965e-24
2.4371844970410477	6.262765757663666e-27	1.1136947396750095e-24
2.437271539344514	5.956433473485197e-27	1.059220300316534e-24
2.437358584756633	5.937104588610374e-27	1.0557830845173424e-24
2.4374456332775174	2.335995534389136e-25	8.881207320269363e-24
2.437532684907277	6.15856025727441e-27	1.0951640900995084e-24
2.4376197396460237	2.078440294839877e-25	7.902009609835057e-24
2.4377067974938678	2.354440969586614e-25	8.951334908995357e-24
2.4377938584509216	2.386510577769204e-25	9.073260158747116e-24
2.437880922517295	2.210204348498019e-25	8.402962570005447e-24
2.437967989693099	2.1741515120492143e-25	8.265893508754297e-24
2.4380550599784456	6.993477668443934e-27	1.2436357342360843e-24
2.4381421333734443	6.56466009398478e-27	1.16737998790373e-24
2.4382292098782075	6.398150775075601e-27	1.1377699785641507e-24
2.438316289492847	6.657042569988897e-27	1.183808173396384e-24
2.438403372217471	6.3502202480221356e-27	1.1292465916270016e-24
2.438490458052193	5.811296013892179e-27	1.0334108047145717e-24
2.4385775469971236	6.61105839020724e-27	1.1756309013870588e-24
2.4386646390523734	6.696300808577718e-27	1.1907893851320733e-24
2.438751734218054	6.4061121636501805e-27	1.1391857359018994e-24
2.438838832494276	6.029521574317892e-27	1.0722174067994964e-24
2.438925933881151	6.3580332448720945e-27	1.1306359607698994e-24
2.4390130383787896	2.5540415411197806e-25	9.710195116959694e-24
2.4391001459873034	7.911704954593485e-27	1.4069222019056511e-24
2.4391872567068025	9.585484236031252e-27	1.704566925218703e-24
2.439274370537399	2.627919643965709e-25	9.991071830182718e-24
2.439361487479204	5.9386057607083115e-27	1.0560500348606113e-24
2.439448607532328	6.1068198589654916e-27	1.085963201601512e-24
2.439535730696883	6.070984982954035e-27	1.0795907593842647e-24
2.439622856972979	2.2160966512673935e-25	8.425364480333713e-24
2.4397099863607283	6.7083170873019e-27	1.1929262152361237e-24
2.439797118860241	6.1892876971825374e-27	1.1006282874706914e-24
2.439884254471629	2.3507515666059507e-25	8.937308190075338e-24
2.439971393195003	2.5685250740798353e-25	9.765259973486419e-24
2.4400585350304747	6.668517046369686e-27	1.185848655905277e-24
2.440145679978154	6.1693272847354806e-27	1.0970787684236427e-24
2.440232828038153	6.382752545418132e-27	1.1350317430890578e-24
2.4403199792105834	2.791309408466443e-25	1.061226238948764e-23
2.440407133495555	2.466334693382941e-25	9.376742982017212e-24
2.44049429089318	2.361281885710681e-25	8.977343346710243e-24
2.4405814514035686	2.5509919190028164e-25	9.698600777043153e-24
2.440668615026833	7.499037921325937e-27	1.3335384730594982e-24
2.4407557817630843	6.314047176917348e-27	1.1228140088726502e-24
2.4408429516124324	7.03983110205198e-27	1.2518786698930644e-24
2.44093012457499	6.626080464097633e-27	1.178302245856596e-24
2.441017300650868	6.55722670387223e-27	1.166058123445337e-24
2.4411044798401766	6.915734208622465e-27	1.2298107748495145e-24
2.4411916621430283	6.2964989927380124e-27	1.119693451411681e-24
2.4412788475595337	2.4454549314917343e-25	9.297360341329858e-24
2.441366036089803	2.2979838627033277e-25	8.736690975155737e-24
2.4414532277339496	2.593993881425474e-25	9.862089678383851e-24
2.441540422492083	7.437489865310492e-27	1.322593508985479e-24
2.441627620364315	6.695472575696097e-27	1.1906421021840628e-24
2.4417148213507565	6.580603576955978e-27	1.1702151846529292e-24
2.441802025451519	6.818437550854062e-27	1.2125087105319986e-24
2.441889232666714	7.605938629550795e-27	1.3525484058949828e-24
2.4419764429964523	2.4508440979522484e-25	9.317849380762797e-24
2.4420636564408444	8.172249764299683e-27	1.4532543489549554e-24
2.442150873000003	2.5818633203085787e-25	9.815970571303222e-24
2.442238092674039	6.4019364895386786e-27	1.1384431843723482e-24
2.442325315463063	6.78129475708371e-27	1.2059036839926846e-24
2.442412541367187	7.14825713916716e-27	1.271159848824468e-24
2.442499770386521	7.97239716996459e-27	1.4177149736000596e-24
2.442587002521178	7.781223766034817e-27	1.3837190008045229e-24
2.4426742377712682	8.173050389418585e-27	1.4533967224713655e-24
2.4427614761369028	7.560158057019212e-27	1.3444073409437119e-24
2.4429359622152513	7.024398362691109e-27	1.24913429762847e-24
2.4431104607571132	7.603950870634908e-27	1.3521949268197584e-24
2.44319771470214	7.332873699450768e-27	1.3039898316149232e-24
2.4432849717633798	7.509649655121703e-27	1.3354255358308808e-24
2.443372231940943	6.672188878811535e-27	1.1865016103081232e-24
2.4434594952349404	7.627890251884087e-27	1.3564520176962075e-24
2.4435467616454845	7.367217756275306e-27	1.3100971645257521e-24
2.443634031172686	7.329157004394495e-27	1.3033288993857267e-24
2.4437213038166568	7.641728642947835e-27	1.35891287028588e-24
2.4438085795775075	7.377729411931212e-27	1.3119664306075832e-24
2.4438958584553494	7.85690354559291e-27	1.3971769801789671e-24
2.4439831404502943	8.475048254849898e-27	1.5071003810685867e-24
2.4440704255624532	7.686487728258759e-27	1.3668722862679389e-24
2.4441577137919377	7.536860556253285e-27	1.3402643943519702e-24
2.4442450051388587	7.709723111558559e-27	1.371004186638579e-24
2.4443322996033277	8.005281466335279e-27	1.4235627203150202e-24
2.444419597185457	7.658296751550594e-27	1.361859142925037e-24
2.444506897885356	7.630509538372212e-27	1.3569178000192894e-24
2.4445942017031377	2.7877155776888746e-25	1.0598599025949627e-23
2.4446815086389124	2.7833848141386777e-25	1.0582133922152062e-23
2.444768818692793	8.603611266010852e-27	1.529962476632599e-24
2.444856131864889	8.829639605828487e-27	1.5701566309108973e-24
2.4449434481553127	7.83975463529432e-27	1.394127424770108e-24
2.445030767564176	8.622676920072267e-27	1.533352882638233e-24
2.4451180900915883	8.218616588949234e-27	1.4614996659132735e-24
2.445205415737663	8.948933844775842e-27	1.5913704797965318e-24
2.445292744502511	8.564346202765583e-27	1.5229800512823058e-24
2.4453800763862428	7.707941860123174e-27	1.3706874303634145e-24
2.4454674113889707	8.522824448787194e-27	1.5155963232654586e-24
2.4455547495108068	8.233585599274683e-27	1.4641615741983138e-24
2.4456420907518606	7.568908997336234e-27	1.3459635026421359e-24
2.445729435112244	8.012502356948787e-27	1.4248467964250349e-24
2.4458167825920696	8.631886616507588e-27	1.534990623992597e-24
2.445904133191448	7.841714771318661e-27	1.3944759917234039e-24
2.445991486910491	9.29409415282631e-27	1.652749626693416e-24
2.4460788437493086	8.347869862229642e-27	1.4844845093687416e-24
2.4461662037080147	8.468342597879925e-27	1.505907927896538e-24
2.4462535667867185	8.472261593378782e-27	1.5066048347969028e-24
2.446340932985532	9.145150233797137e-27	1.6262632362474072e-24
2.4464283023045668	8.682720125955972e-27	1.5440302423118051e-24
2.446515674743935	8.93798148204268e-27	1.5894228436825657e-24
2.4466030503037475	8.849246958718977e-27	1.573643366103949e-24
2.446690428984115	8.79524802795908e-27	1.5640408474305066e-24
2.446777810785151	8.402049194988546e-27	1.4941191085582227e-24
2.4468651957069647	8.094080881722487e-27	1.4393537375156772e-24
2.446952583749668	9.002556345846055e-27	1.6009060587533271e-24
2.4470399749133733	2.890452536605129e-25	1.0989194049851434e-23
2.447127369198192	9.303961446123213e-27	1.654504307143685e-24
2.4472147666042345	9.033853964572203e-27	1.6064716498497228e-24
2.4473021671316135	3.351280412300174e-25	1.2741212768533303e-23
2.4473895707804396	2.917488311691791e-25	1.1091981199943998e-23
2.4474769775508243	2.9712049257089363e-25	1.1296206070499631e-23
2.4475643874428794	3.255290936146043e-25	1.2376270958611639e-23
2.4476518004567174	9.235882823840332e-27	1.6423980259167384e-24
2.4477392165924474	9.67509204124842e-27	1.72050169671835e-24
2.4478266358501832	1.0065911480998034e-26	1.7900003129933193e-24
2.447914058230035	8.23606291653862e-27	1.4646021104265732e-24
2.448001483732114	8.577916767422753e-27	1.5253932768535496e-24
2.4480889123565337	7.980925624277595e-27	1.4192315710704867e-24
2.4481763441034032	9.183368320274399e-27	1.6330594798747675e-24
2.448263778972836	9.601789538667719e-27	1.7074664636139912e-24
2.4483512169649417	9.603148250437553e-27	1.7077080805304394e-24
2.4484386580798336	1.0358058752587646e-26	1.8419522607700033e-24
2.4485261023176226	2.7878067537622815e-25	1.0598945667712695e-23
2.448613549678419	3.3792754725256477e-25	1.2847647019004109e-23
2.448701000162337	1.9405484587070175e-26	3.4508373683014524e-24
2.448788453769485	9.127343920801629e-27	1.6230967762705451e-24
2.4488759104999764	9.406073834560323e-27	1.6726627429304467e-24
2.448963370353923	9.123147427757957e-27	1.622350522553152e-24
2.449050833331435	9.16661321981296e-27	1.6300799548583963e-24
2.449138299432626	3.2093758388844726e-25	1.2201706627512886e-23
2.4492257686576058	1.0134625173137872e-26	1.8022195273853214e-24
2.4493132410064864	9.693426526794113e-27	1.723762080532306e-24
2.4494007164793796	1.025684071986917e-26	1.8239528664192127e-24
2.4494881950763974	1.0135780721486138e-26	1.8024250161688245e-24
2.449575676797649	9.81115263342918e-27	1.744697071677624e-24
2.4496631616432496	1.052959823435337e-26	1.872456773613278e-24
2.449750649613308	1.067904797815659e-26	1.8990331138373627e-24
2.449838140707937	1.0315698592609732e-26	1.834419440740536e-24
2.4499256349272485	9.951738607739234e-27	1.7696971860232082e-24
2.4500131322713523	1.031362857931772e-26	1.8340513345389663e-24
2.4501006327403623	1.0552370449073527e-26	1.876506309669062e-24
2.450188136334389	1.0425915190043668e-26	1.854019031326667e-24
2.4502756430535433	1.028879281515112e-26	1.829634841733963e-24
2.4503631528979386	1.0606351307229917e-26	1.8861056145286354e-24
2.4504506658676846	9.171703884904785e-27	1.6309852173500165e-24
2.4505381819628944	9.944570669879137e-27	1.7684225263923022e-24
2.4506257011836787	1.0857466330148616e-26	1.9307608820094123e-24
2.4507132235301494	1.0779240029298227e-26	1.9168500599968375e-24
2.4508007490024184	1.1901127019282707e-26	2.1163529134648314e-24
2.4508882776005967	1.0784736033130886e-26	1.9178274030421488e-24
2.4509758093247966	1.1610546588434348e-26	2.0646795937510435e-24
2.4510633441751297	1.2247263793118409e-26	2.177905703261764e-24
2.451150882151708	1.134623885764373e-26	2.0176782941931373e-24
2.451238423254642	1.0711559623978147e-26	1.904814592872459e-24
2.4513259674840433	1.2087192468297733e-26	2.1494405491551383e-24
2.4514135148400253	1.1184855320830478e-26	1.988979792129711e-24
2.451501065322698	1.0753439572025864e-26	1.9122620178031345e-24
2.451588618932174	1.135287318669201e-26	2.0188580632677354e-24
2.4516761756685646	1.1042875220742938e-26	1.9637317632676164e-24
2.451763735531981	1.0996785716853908e-26	1.9555357616891394e-24
2.451851298522536	1.096581504149382e-26	1.9500283102583552e-24
2.4519388646403404	1.2048292846538292e-26	2.142523109511826e-24
2.452026433885506	1.281135966255732e-26	2.2782177102528858e-24
2.4521140062581446	1.2181125328658345e-26	2.166144436305672e-24
2.452201581758368	1.1341322531478987e-26	2.016804034033957e-24
2.452289160386288	3.851589328577084e-25	1.4643334217064437e-23
2.4523767421420164	3.944867951207046e-25	1.499796964933743e-23
2.4524643270256643	4.161546426615837e-25	1.582175823695071e-23
2.4525519150373434	1.2743170583099774e-26	2.2660917866540002e-24
2.452639506177166	1.1443177576847023e-26	2.0349167070326135e-24
2.452727100445244	1.1113208343384057e-26	1.976238957651262e-24
2.4528146978416885	1.1070999637917606e-26	1.9687330704657235e-24
2.4529022983666113	1.1533894599282175e-26	2.051048728346261e-24
2.452989902020125	1.1698868515208888e-26	2.080385700134857e-24
2.4530775088023398	1.205850602188439e-26	2.144339297454735e-24
2.4531651187133687	1.1718162439080051e-26	2.0838166988907524e-24
2.4532527317533224	1.1641220475340014e-26	2.070134267902065e-24
2.453340347922314	1.2290273271734138e-26	2.18555399028765e-24
2.4534279672204535	1.2797700712766705e-26	2.275788767335345e-24
2.453515589647854	1.1941029915065068e-26	2.123448763261901e-24
2.453603215204627	1.2570186684703695e-26	2.2353304161753984e-24
2.4536908438908847	1.2868358171533454e-26	2.288353637744403e-24
2.453778475706738	1.2498541552063113e-26	2.2225899097549734e-24
2.453866110652299	1.2057161371738293e-26	2.144100181087884e-24
2.4539537487276792	1.2519123215973547e-26	2.2262499046705996e-24
2.454041389932991	1.2709649874723179e-26	2.2601308681023976e-24
2.454129034268346	1.2584365816565202e-26	2.2378518619995527e-24
2.4542166817338558	1.0006486922544232e-26	1.7794329661184136e-24
2.4543043323296314	1.1748114053609227e-26	2.0891429328322175e-24
2.4543919860557866	1.1376465082252468e-26	2.0230533614796303e-24
2.454479642912431	1.1832735734653465e-26	2.104191032136602e-24
2.454567302899678	1.1831197786623792e-26	2.1039175420051146e-24
2.4546549660176384	1.1522650185797131e-26	2.0490491574484176e-24
2.4547426322664254	1.101630482548766e-26	1.9590068045877105e-24
2.454830301646149	1.219945027265604e-26	2.1694031233657935e-24
2.454917974156922	1.1517590593440424e-26	2.048149420557307e-24
2.4550056497988555	1.1183643539911089e-26	1.9887643036238685e-24
2.4550933285720635	1.1283963800107124e-26	2.006604048935503e-24
2.455181010476655	1.0741127558347093e-26	1.9100725977610262e-24
2.4552686955127436	1.1211532914125014e-26	1.993723813616216e-24
2.4553563836804404	1.0260293197379496e-26	1.824566813386236e-24
2.455444074979858	1.0983654014193191e-26	1.953200578043109e-24
2.455531769411107	1.0821696652466175e-26	1.924400033876772e-24
2.4556194669743	1.0152982812041596e-26	1.8054840285132636e-24
2.455707167669549	1.0206593854813804e-26	1.8150175698645162e-24
2.455794871496966	1.0486170485372855e-26	1.8647341064296383e-24
2.4558825784566625	1.0327626168780097e-26	1.8365404970520786e-24
2.45597028854875	1.028626253522537e-26	1.8291848872646027e-24
2.456058001773341	1.0008594489065347e-26	1.7798077503333918e-24
2.456145718130547	1.0406327598027067e-26	1.850535810169131e-24
2.456233437620481	1.0417489586004693e-26	1.8525207235087034e-24
2.456321160243253	1.0687425844987452e-26	1.900522932645899e-24
2.456408885998976	1.0243759307598422e-26	1.8216266258096823e-24
2.4564966148877616	9.381701243564131e-27	1.6683286152566627e-24
2.4565843469097213	1.0488537149453429e-26	1.8651549654301343e-24
2.456672082064968	9.884084531181958e-27	1.7576664008885073e-24
2.4567598203536134	9.842198589404835e-27	1.7502179101052727e-24
2.4568475617757692	8.919346458314664e-27	1.5861090157824534e-24
2.456935306331547	9.386963855493479e-27	1.6692644547003614e-24
2.4570230540210587	1.0195221230196486e-26	1.8129951994450084e-24
2.457110804844416	9.568577011581037e-27	1.7015603483066307e-24
2.4571985588017324	9.424556317677275e-27	1.6759494448477726e-24
2.457286315893118	8.40873276463593e-27	1.4953076339871725e-24
2.4573740761186857	4.67565602982938e-25	1.7776348433834326e-23
2.4574618394785475	4.4003271441915915e-25	1.6729577205631875e-23
2.457549605972814	4.438921510409787e-25	1.687630889357058e-23
2.457637375601599	4.643688871656155e-25	1.7654812688154698e-23
2.4577251483650135	9.502707005633346e-27	1.689846820775038e-24
2.457812924263169	9.91257936305962e-27	1.762733578170564e-24
2.457900703296179	8.838503317652058e-27	1.5717328465341347e-24
2.457988485464153	9.536540600961747e-27	1.6958633793690475e-24
2.458076270767206	9.810160401194767e-27	1.7445206250623812e-24
2.4581640592054472	9.383530486939494e-27	1.6686539058396992e-24
2.458251850778991	9.687070623678136e-27	1.722631823367972e-24
2.458339645487947	9.08735608585517e-27	1.615985821916813e-24
2.458427443332429	9.56026748540846e-27	1.7000826823766434e-24
2.4585152443125473	9.831458015878758e-27	1.7483079360299304e-24
2.458603048428416	8.634763139254457e-27	1.5355021501099236e-24
2.4586908556801452	9.023300612865094e-27	1.6045949690449575e-24
2.4587786660678486	9.207315256313575e-27	1.6373179142039655e-24
2.458866479591636	8.429765974689536e-27	1.4990479264237077e-24
2.4589542962516218	4.0435439000087482e-25	1.537312514340021e-23
2.459042116047917	8.901013815730285e-27	1.5828489596985133e-24
2.4591299389806327	8.976297461654298e-27	1.5962364954444469e-24
2.4592177650498814	8.81653485859845e-27	1.5678262406936035e-24
2.4593055942557767	8.572523689406389e-27	1.5244342368942263e-24
2.4593934265984285	8.866004548703603e-27	1.5766233338271033e-24
2.45948126207795	9.072770302970246e-27	1.6133920621784582e-24
2.4595691006944533	8.568596878172095e-27	1.523735940137721e-24
2.459656942448049	8.445889956280552e-27	1.5019152208708233e-24
2.459744787338851	8.530907621769807e-27	1.5170337372737347e-24
2.4598326353669697	9.336053001325936e-27	1.6602110823289984e-24
2.4599204865325186	9.016500690391221e-27	1.6033857528324424e-24
2.4600083408356097	8.515583232457738e-27	1.5143086326752271e-24
2.4600961982763536	8.649115143040869e-27	1.5380543373925413e-24
2.460184058854863	3.887562223780838e-25	1.4780099350178613e-23
2.4602719225712506	3.5054051231625975e-25	1.3327178576341965e-23
2.4603597894256284	3.747057063502279e-25	1.424591362951632e-23
2.460447659418108	3.8936345975515994e-25	1.480318587136001e-23
2.4605355325488016	3.8301534391915603e-25	1.4561837238613675e-23
2.460623408817821	8.538347895687413e-27	1.5183568258650078e-24
2.4607112882252786	9.012340100058423e-27	1.6026458836202008e-24
2.460799170771287	8.979062153601826e-27	1.5967281349209854e-24
2.4608870564559573	8.259913601266368e-27	1.468843428583242e-24
2.460974945279402	8.162458210116127e-27	1.4515131370352654e-24
2.461062837241734	8.17074212165007e-27	1.4529862479668048e-24
2.4611507323430635	9.632298552570685e-27	1.7128918187384148e-24
2.461238630583504	3.1545194680082117e-25	1.1993148522235052e-23
2.4613265319631683	1.0067615562602236e-26	1.7903033463162966e-24
2.461414436482167	9.271275862423095e-27	1.648691897093783e-24
2.4615023441406123	8.426252512006224e-27	1.498423134588941e-24
2.461590254938618	9.077744037993493e-27	1.61427653123674e-24
2.461678168876294	9.272549789104791e-27	1.6489184368525791e-24
2.4617660859537542	8.786377354891445e-27	1.5624633939035688e-24
2.461854006171109	9.189808928748792e-27	1.6342048000185808e-24
2.4619419295284724	7.90724258471026e-27	1.4061286678573193e-24
2.4620298560259557	7.878077795146179e-27	1.4009423533793274e-24
2.462117785663671	7.719941481471219e-27	1.3728212983205634e-24
2.4622057184417305	3.53389666057279e-25	1.3435500380424224e-23
2.4622936543602467	8.381455015768273e-27	1.490456888070816e-24
2.4623815934193303	7.788831777266585e-27	1.3850719177770029e-24
2.4624695356190953	8.239900077572709e-27	1.4652844648725654e-24
2.4625574809596533	8.155302536840176e-27	1.4502406583901068e-24
2.462645429441116	7.90919074386446e-27	1.4064751049884583e-24
2.4627333810635963	3.6543422834901026e-25	1.3893421867088092e-23
2.4628213358272055	3.720440510101496e-25	1.4144720315820544e-23
2.4629092937320567	3.6807750605425685e-25	1.3993916482594623e-23
2.4629972547782617	8.162417552881603e-27	1.4515059070429624e-24
2.463085218965932	8.174401272757087e-27	1.453636947273988e-24
2.4631731862951805	7.889095905701755e-27	1.4029016812931786e-24
2.46326115676612	3.6822057245199724e-25	1.399935571533369e-23
2.463349130378861	9.181789289239243e-27	1.6327786840370043e-24
2.4634371071335175	7.920435857312784e-27	1.40847480035933e-24
2.463525087030201	8.322644326031587e-27	1.4799987042059221e-24
2.4636130700690235	7.682221732143046e-27	1.3661136729623513e-24
2.463701056250097	7.59417171457899e-27	1.3504559196335783e-24
2.463789045573535	7.386162526556531e-27	1.3134660740176531e-24
2.463877038039448	7.637495386065503e-27	1.3581600789307543e-24
2.4639650336479497	7.109422283573922e-27	1.2642539264151395e-24
2.4640530323991516	7.762604472896746e-27	1.3804079702428318e-24
2.4641410342931653	7.818962176150583e-27	1.3904299445721695e-24
2.464229039330105	7.527612433562912e-27	1.3386198197357899e-24
2.4643170475100806	7.776363558679712e-27	1.3828547201377127e-24
2.464405058833206	7.367802397066787e-27	1.3102011299939274e-24
2.4644930732995927	7.50786656999652e-27	1.3351084534744351e-24
2.464581090909354	7.619009896769314e-27	1.3548728424307632e-24
2.4646691116626003	7.679616281030732e-27	1.3656503509556625e-24
2.464757135559446	7.276997851863834e-27	1.2940535446866912e-24
2.4648451626000014	7.661655947680453e-27	1.3624565018562385e-24
2.4649331927843803	7.209151091754544e-27	1.2819884950326712e-24
2.4650212261126936	7.298722367510313e-27	1.297916770573411e-24
2.4651092625850546	7.483631470118284e-27	1.3307987755630646e-24
2.465197302201576	6.880830370574485e-27	1.2236038971963088e-24
2.4652853449623686	7.357753283933991e-27	1.308414116896607e-24
2.4653733908675455	6.628308286955736e-27	1.1786984150083735e-24
2.4654614399172194	6.647166467568385e-27	1.1820519264378006e-24
2.465549492111502	7.404715777910263e-27	1.316765360504815e-24
2.4656375474505063	7.5214765792529e-27	1.3375286933975411e-24
2.465725605934344	7.218498867591824e-27	1.283650790762781e-24
2.4658136675631273	6.661223706404509e-27	1.1845516962762283e-24
2.465901732336969	6.613912237831921e-27	1.1761383952340946e-24
2.465989800255981	7.152441025801519e-27	1.27190386077005e-24
2.466077871320276	7.090160918718926e-27	1.26082871756205e-24
2.4661659455299656	7.101507675253556e-27	1.2628464879136764e-24
2.4662540228851633	6.529670447901459e-27	1.1611578511842783e-24
2.4663421033859807	6.283158858786274e-27	1.117321202858327e-24
2.4664301870325303	6.494966110133699e-27	1.154986450255134e-24
2.4665182738249243	7.15161771680244e-27	1.2717574534259337e-24
2.4666063637632756	6.580305645396261e-27	1.1701622040971041e-24
2.466694456847695	6.3417018883956806e-27	1.1277317892738981e-24
2.466782553078297	6.116338837437901e-27	1.0876559419437211e-24
2.466870652455192	2.979891614870179e-25	1.132923194158201e-23
2.4669587549784944	2.9165438300625025e-25	1.1088390380939257e-23
2.467046860648315	2.5911457056795753e-25	9.851261216209365e-24
2.467134969464767	2.48035183047325e-25	9.430034650902279e-24
2.467223081427962	2.6126172967551075e-25	9.932893928699855e-24
2.467311196538013	6.0339266230609564e-27	1.0730007475474973e-24
2.467399314795032	6.541007040127464e-27	1.1631738140378296e-24
2.467487436199132	6.768985706506189e-27	1.2037147908727709e-24
2.467575560750425	7.078736235818125e-27	1.2587970897251787e-24
2.467663688449023	6.21779218998285e-27	1.1056971827347308e-24
2.467751819295039	6.47375997422738e-27	1.1512154067702643e-24
2.4678399532885855	6.886989941604635e-27	1.2246992410300672e-24
2.467928090429775	6.454312263714154e-27	1.1477570604524584e-24
2.4680162307187183	6.816473356428373e-27	1.2121594218815465e-24
2.4681043741555295	6.479197879344754e-27	1.1521824182406618e-24
2.468192520740321	5.958294002540623e-27	1.0595511543676378e-24
2.468280670473205	6.1165726165364066e-27	1.087697514399458e-24
2.468368823354293	6.59485754725241e-27	1.1727499388418737e-24
2.4684569793836983	6.727938840152926e-27	1.1964155111445093e-24
2.468545138561533	7.397621090486101e-27	1.31550372684811e-24
2.4686333008879107	6.563307533263015e-27	1.1671394648154955e-24
2.468721466362942	6.3461809603988984e-27	1.1285282934258385e-24
2.4688096349867408	6.571388158624346e-27	1.1685764257855251e-24
2.4688978067594185	6.381827190766437e-27	1.134867189176648e-24
2.468985981681089	6.514257967914592e-27	1.1584170816024497e-24
2.4690741597518633	6.209420187774108e-27	1.1042084068198707e-24
2.4691623409718546	6.618770777357351e-27	1.1770023793141879e-24
2.4692505253411756	6.755633193068452e-27	1.2013403409009118e-24
2.4693387128599373	6.488220397305857e-27	1.1537868740323552e-24
2.4694269035282534	7.011993997246694e-27	1.2469284548620309e-24
2.4695150973462368	6.2762776218433515e-27	1.1160975266612078e-24
2.469603294313999	6.765621320349455e-27	1.203116509009778e-24
2.4696914944316535	5.8013028676380495e-27	1.031633744092049e-24
2.4697796976993116	5.9382296573038075e-27	1.0559831531665839e-24
2.469867904117087	6.199103414514042e-27	1.1023737962732293e-24
2.4699561136850905	6.646045005516139e-27	1.1818524991501358e-24
2.4700443264034364	6.1773924512790716e-27	1.0985129803839433e-24
2.470132542272237	5.929874595609449e-27	1.054497389748516e-24
2.470220761291604	6.362111820125938e-27	1.1313612454095196e-24
2.4703089834616496	6.449531650554896e-27	1.146906933857611e-24
2.4703972087824875	6.50306367600942e-27	1.1564264237219566e-24
2.4704854372542293	6.465360867195624e-27	1.1497218108605364e-24
2.4705736688769884	6.171243044557554e-27	1.0974194440482602e-24
2.470661903650877	6.379306442226046e-27	1.134418929653922e-24
2.4707501415760076	6.441989733550988e-27	1.1455657702855835e-24
2.470838382652493	5.871368835131689e-27	1.0440934308258884e-24
2.470926626880444	6.298513741024239e-27	1.1200517299510623e-24
2.471014874259976	6.437341256403919e-27	1.1447391411657169e-24
2.4711031247912	6.311219126812492e-27	1.1223111025454472e-24
2.4711913784742277	5.700357730524632e-27	1.0136828782048144e-24
2.4712796353091733	5.6207711939469936e-27	9.995301682735821e-25
2.471367895296148	2.6370393899629065e-25	1.0025744137435425e-23
2.471456158435266	2.4619796236349477e-25	9.36018546863297e-24
2.4715444247266394	2.397889754585331e-25	9.116522582390598e-24
2.471632694170379	2.5270822011693816e-25	9.607698565150267e-24
2.4717209667665996	5.883925144393361e-27	1.0463262934485002e-24
2.471809242515413	5.71153508191542e-27	1.0156705235885154e-24
2.4718975214169316	5.192674231146042e-27	9.234025668286694e-25
2.4719858034712674	5.8623700338907246e-27	1.0424931925297046e-24
2.4720740886785344	5.978785248739921e-27	1.0631950704878631e-24
2.472162377038844	5.9538826925949435e-27	1.0587667002028674e-24
2.4722506685523102	5.281235852244504e-27	9.391512975605754e-25
2.472338963219044	5.973523524972146e-27	1.0622593889841083e-24
2.4724272610391593	7.050828432421357e-27	1.2538343025091901e-24
2.4725155620127675	2.615185513065768e-25	9.94265801478756e-24
2.4726038661399823	6.696829279537517e-27	1.1908833620347343e-24
2.4726921734209153	5.594293169964265e-27	9.948216357868819e-25
2.4727804838556806	5.413402357368262e-27	9.62654195036414e-25
2.47286879744439	5.8290006086564486e-27	1.0365591763478104e-24
2.472957114187156	6.0703182360613966e-27	1.0794721931571765e-24
2.4730454340840904	6.36145452816782e-27	1.1312443605339697e-24
2.4731337571353085	6.153940003165387e-27	1.0943424798243859e-24
2.47322208334092	6.062190177259791e-27	1.078026797196128e-24
2.4733104127010392	6.0625052708273426e-27	1.078082829636469e-24
2.473398745215779	5.79329678054001e-27	1.0302100381079066e-24
2.4734870808852505	5.622634650529271e-27	9.998615429207586e-25
2.4735754197095683	5.522458612768902e-27	9.820474443879043e-25
2.4736637616888437	5.7104983224350976e-27	1.0154861587848132e-24
2.473752106823189	5.7773828613273555e-27	1.0273800986210187e-24
2.473840455112719	5.434161263694837e-27	9.663457086059611e-25
2.473928806557544	5.785910716268436e-27	1.0288965895063708e-24
2.4740171611577786	6.137633064019021e-27	1.0914426504119115e-24
2.4741055189135346	3.989800805945038e-25	1.51687995985154e-23
2.4741938798249246	2.5399124267358586e-25	9.656477722278019e-24
2.4742822438920604	2.3668811790880596e-25	8.998631266399913e-24
2.4743706111150567	2.496410936691171e-25	9.491089669886676e-24
2.4744589814940254	2.3260789526235073e-25	8.843505527918983e-24
2.4745473550290784	2.2651032009360926e-25	8.611682185676676e-24
2.4746357317203294	2.233792208663109e-25	8.492641113172042e-24
2.4747241115678915	2.2308285242611343e-25	8.481373499335327e-24
2.4748124945718755	2.4845135505636207e-25	9.445857069390414e-24
2.474900880732396	2.4209703579931775e-25	9.204272589154032e-24
2.474989270049565	2.5756790261709966e-25	9.792458540754863e-24
2.4750776625234954	2.6752191201826954e-25	1.017089942327486e-23
2.4751660581543	6.00720804377397e-27	1.0682494376063435e-24
2.475254456942091	5.863894680185312e-27	1.0427643172410306e-24
2.4753428588869815	5.732788651262017e-27	1.0194500020644042e-24
2.475431263989085	6.3115579371001845e-27	1.1223713524812985e-24
2.4755196722485127	6.352862299272086e-27	1.1297164221608067e-24
2.475608083665379	6.223121675808162e-27	1.106644914225656e-24
2.4756964982397958	5.83357454754022e-27	1.0373725504817888e-24
2.4757849159718757	5.6929886067674414e-27	1.0123724421000708e-24
2.4758733368617314	5.833537278408574e-27	1.0373659229888457e-24
2.4759617609094766	6.068048207133897e-27	1.0790685185869797e-24
2.4760501881152237	5.902142973562283e-27	1.0495659324991702e-24
2.476138618479085	5.922932372814745e-27	1.0532628685629434e-24
2.4762270520011733	5.8345435449630025e-27	1.0375448652983204e-24
2.476315488681602	6.6032668185928e-27	1.174245342249679e-24
2.476403928520483	5.785798908873499e-27	1.0288767070275398e-24
2.4764923715179306	5.453131251702422e-27	9.697191025142181e-25
2.4765808176740567	5.9499118360232514e-27	1.0580605709547017e-24
2.4766692669889734	6.106310052922373e-27	1.085872543842553e-24
2.4767577194627943	6.0791916774959186e-27	1.081050138977096e-24
2.4768461750956323	5.7696478224594645e-27	1.0260045925855561e-24
2.4769346338876	6.653861358853077e-27	1.1832424651702022e-24
2.4770230958388106	6.0704876412052416e-27	1.0795023181251017e-24
2.4771115609493757	5.722024648422207e-27	1.0175358616024404e-24
2.47720002921941	6.157511063597606e-27	1.094977514148248e-24
2.477288500649025	5.963332111518528e-27	1.0604470709137318e-24
2.4773769752383337	5.975478460332099e-27	1.0626070311139644e-24
2.47746545298745	5.964440021159264e-27	1.0606440882039629e-24
2.4775539338964845	3.012971357567262e-25	1.1454997615646444e-23
2.4776424179655527	7.043445756252664e-27	1.2525214564070125e-24
2.477730905194765	2.4211789480256552e-25	9.205065626339296e-24
2.4778193955842367	2.0999456454436185e-25	7.98377067247204e-24
2.477907889134079	2.171278008557715e-25	8.254968753176718e-24
2.477996385844405	6.45843897301818e-27	1.1484909046711143e-24
2.478084885715328	5.6478590764475555e-27	1.0043471506448126e-24
2.478173388746961	5.814577454709618e-27	1.0339943365786632e-24
2.478261894939416	5.975288726570997e-27	1.0625732911498888e-24
2.478350404292807	6.117057115247799e-27	1.0877836718077238e-24
2.4784389168072463	6.006987817086975e-27	1.0682102751480413e-24
2.478527432482846	5.578962004446439e-27	9.920953261896568e-25
2.4786159513197203	5.6575964841156776e-27	1.0060787338011497e-24
2.4787044733179813	6.073093092317555e-27	1.0799656401317907e-24
2.478792998477743	6.135457901972073e-27	1.091055845823753e-24
2.4788815267991176	6.105334279293836e-27	1.0856990240273045e-24
2.478970058282217	6.2402248191305956e-27	1.1096863309873791e-24
2.4790585929271565	6.523934389730929e-27	1.160137819770334e-24
2.4791471307340465	5.8696544550759905e-27	1.0437885661504857e-24
2.4792356717030013	5.664555647424761e-27	1.007316267483514e-24
2.4793242158341333	5.55535031549754e-27	9.8789650816025e-25
2.4794127631275558	6.205080027988839e-27	1.1034366051416283e-24
2.479501313583382	6.161851223382875e-27	1.09574931582649e-24
2.479589867201724	2.287064086846174e-25	8.695175145244863e-24
2.4796784239826954	5.721245384760525e-27	1.017397286749985e-24
2.4797669839264094	6.342711543052987e-27	1.1279113340827322e-24
2.479855547032978	6.225991398944873e-27	1.1071552311823085e-24
2.479944113302515	6.85465727585068e-27	1.2189495896518742e-24
2.480032682735133	6.52628912123035e-27	1.1605565568244934e-24
2.480121255330945	6.529548476197896e-27	1.1611361612073734e-24
2.4802098310900638	6.420078872246277e-27	1.1416694069341446e-24
2.4803869920986745	6.536141724396283e-27	1.1623086249590194e-24
2.4804755773483924	5.904429943004172e-27	1.0499726195661595e-24
2.4805641657618693	6.702856714555467e-27	1.1919552083935119e-24
2.480652757339218	6.3894843032681545e-27	1.1362288377268642e-24
2.4807413520805515	6.567779829060479e-27	1.1679347639687192e-24
2.4808299499859827	5.981431357086757e-27	1.0636656224868544e-24
2.4809185510556255	2.2986133059678416e-25	8.739084051703271e-24
2.481007155289592	6.152300161372983e-27	1.0940508701348705e-24
2.4810957626879953	6.480238026927951e-27	1.152367385543722e-24
2.4811843732509478	6.2877327976700435e-27	1.1181345769923054e-24
2.481272986978564	6.424259791196334e-27	1.1424128911425378e-24
2.4813616038709565	5.765934461706419e-27	1.0253442532886373e-24
2.481450223928237	2.315450166098685e-25	8.80309600859406e-24
2.4815388471505204	6.942398976052943e-27	1.234552515539024e-24
2.481627473537919	6.465564153368236e-27	1.1497579608220463e-24
2.481716103090545	6.7700529589124e-27	1.2039045781706995e-24
2.4818047358085122	6.405100069427643e-27	1.1390057572702044e-24
2.4818933716919345	6.551161184449439e-27	1.1649795046152629e-24
2.4819820107409236	5.944717874313011e-27	1.0571369394381169e-24
2.482070652955592	6.124663406206369e-27	1.0891362828675627e-24
2.482159298336055	5.809640988818021e-27	1.0331164950133244e-24
2.482247946882424	6.181800373121877e-27	1.0992968320493557e-24
2.4823365985948125	6.853034374572656e-27	1.2186609924591505e-24
2.4824252534733344	2.5368277756235994e-25	9.644750205835728e-24
2.4825139115181014	6.133709640887606e-27	1.0907449561547656e-24
2.482602572729227	2.175614199864843e-25	8.271454492730587e-24
2.482691237106824	7.075182115900291e-27	1.2581650678981093e-24
2.482779904651007	7.185014246859732e-27	1.2776962896026967e-24
2.4828685753618873	6.734799748478582e-27	1.1976355723454763e-24
2.4829572492395777	6.818106422015025e-27	1.2124498265723453e-24
2.4830459262841944	6.70655313479413e-27	1.1926125351936384e-24
2.4831346064958475	2.651754680097986e-25	1.0081690110166807e-23
2.483223289874651	7.168646321861582e-27	1.2747856152017694e-24
2.483311976420717	6.845343381042168e-27	1.2172933189153497e-24
2.4834006661341617	6.813061536831369e-27	1.2115527050275346e-24
2.4834893590150946	2.4278910495911955e-25	9.230584324761745e-24
2.4835780550636306	6.663032953340758e-27	1.1848734309336688e-24
2.483666754279883	6.758025193699518e-27	1.2017657054480138e-24
2.4837554566639644	6.753576614622189e-27	1.2009746237902996e-24
2.483844162215988	6.645103112916371e-27	1.1816850043284717e-24
2.4839328709360675	6.840366257916048e-27	1.2164082473577096e-24
2.484021582824315	6.5477832458812e-27	1.1643788127548347e-24
2.4841102978808447	7.491142894196298e-27	1.332134516640865e-24
2.484199016105769	7.548618671399493e-27	1.342355315758507e-24
2.4842877374992014	6.60201999673411e-27	1.1740236224857487e-24
2.4843764620612547	6.443060374060076e-27	1.1457561600828702e-24
2.484465189792043	7.04469596621423e-27	1.2527437786703002e-24
2.484553920691678	2.5441989906746646e-25	9.67277478383986e-24
2.4846426547602745	2.751860836279607e-25	1.046228310103343e-23
2.4847313919979443	2.6000297800368305e-25	9.885037524876886e-24
2.484820132404801	7.482638755975359e-27	1.330622243251023e-24
2.4849088759809588	2.514221733925333e-25	9.558804432371112e-24
2.4849976227265294	7.900540917219816e-27	1.4049369241262014e-24
2.485086372641627	7.707561353559145e-27	1.3706197656645942e-24
2.485175125726364	2.815646737698251e-25	1.0704790334574601e-23
2.4852638819808544	6.425699734919005e-27	1.1426689533699015e-24
2.485352641405211	7.05694057001123e-27	1.254921211351929e-24
2.4854414039995465	6.926274994461926e-27	1.2316852210919086e-24
2.485530169763975	7.24351323113174e-27	1.2880990435266075e-24
2.485618938698609	7.041755092917107e-27	1.25222080922712e-24
2.485707710803563	7.023256051209407e-27	1.2489311627296943e-24
2.485796486078949	6.788965349171078e-27	1.2072677295898622e-24
2.485885264524881	6.540502212798812e-27	1.163084041633413e-24
2.4859740461414703	6.4165145880198144e-27	1.1410355776090005e-24
2.4860628309288324	2.560918761233373e-25	9.7363415785932e-24
2.4861516188870803	7.54913366303678e-27	1.3424468956610007e-24
2.486240410016326	2.6926220424834608e-25	1.0237063488512279e-23
2.4863292043166836	7.657603776639717e-27	1.3617359126234691e-24
2.4864180017882664	6.80340544363229e-27	1.2098355818558017e-24
2.4865068024311876	8.053259654394658e-27	1.4320945827107173e-24
2.4865956062455603	7.521981406581559e-27	1.3376184658019581e-24
2.4866844132314974	7.712877286972953e-27	1.3715650871580856e-24
2.4867732233891124	7.260264011754981e-27	1.2910778003550454e-24
2.4868620367185197	8.168163775360772e-27	1.4525277459549838e-24
2.4869508532198306	8.05470637432308e-27	1.4323518499367984e-24
2.4870396728931605	8.02157072818731e-27	1.4264594062106407e-24
2.4871284957386206	1.315353015577987e-26	2.3390651845349386e-24
2.487306150946389	3.066894594959553e-25	1.16600080463647e-23
2.4873949833089224	3.0170245177894297e-25	1.1470407301027006e-23
2.4874838188440407	7.906588680855026e-27	1.406012385481128e-24
2.487572657551856	2.671194650782839e-25	1.0155598817358443e-23
2.487661499432483	8.102393922315003e-27	1.4408320284077259e-24
2.487750344486034	2.5736256938066764e-25	9.784651988834503e-24
2.487839192712623	7.986503863411718e-27	1.4202235378501349e-24
2.4879280441123632	7.25379612336304e-27	1.289927629079663e-24
2.4880168986853666	7.891958852632707e-27	1.4034107932511127e-24
2.4881057564317484	7.745382745973625e-27	1.3773454660035618e-24
2.488194617351621	7.95436770762462e-27	1.4145088314347351e-24
2.4882834814450976	7.78815415669121e-27	1.3849514179053021e-24
2.4883723487122924	7.71121372846041e-27	1.3712692599730602e-24
2.4884612191533177	2.5437391620900576e-25	9.671026564319936e-24
2.4885500927682873	1.6504241929299142e-26	2.93491536011737e-24
2.488638969557315	2.671396261966648e-25	1.0156365321701081e-23
2.4887278495205134	2.7223046367333815e-25	1.0349913564403337e-23
2.4888167326579964	7.782677968766751e-27	1.3839775986821441e-24
2.488905618969877	7.830214162768232e-27	1.3924308621845891e-24
2.488994508456269	8.631370880024692e-27	1.534898911635743e-24
2.4890834011172847	8.043962357844891e-27	1.4304412636083695e-24
2.489172296953039	8.39021183486444e-27	1.4920140951804307e-24
2.489261195963645	8.29671552422313e-27	1.475387838767626e-24
2.489350098149215	7.590304713335532e-27	1.3497682587645946e-24
2.4894390035098626	7.195841319673852e-27	1.2796216456683303e-24
2.489527912045703	8.568089855888975e-27	1.523645777409071e-24
2.4896168237568475	8.684682315102635e-27	1.5443791743676159e-24
2.48970573864341	8.382284161749051e-27	1.4906043333933691e-24
2.489794656705504	8.115676002174324e-27	1.4431939533213592e-24
2.4898835779432438	8.081581196182047e-27	1.437130944172825e-24
2.4899725023567423	9.011645784828335e-27	1.6025224149724266e-24
2.490061429946112	9.551604043770212e-27	1.6985420803881067e-24
2.4901503607114663	9.046500559720254e-27	1.60872056782561e-24
2.490239294652921	3.0535541380125157e-25	1.160928904363135e-23
2.490328231770587	2.97192176968873e-25	1.1298931435298967e-23
2.490417172064579	3.2779404067419455e-25	1.2462381844140011e-23
2.49050611553501	2.9737215372180304e-25	1.1305773960603791e-23
2.4905950621819937	1.0847829438874864e-26	1.9290471734765236e-24
2.4906840120056426	2.7979840471414264e-25	1.0637638657972645e-23
2.4907729650060713	2.8902234900163926e-25	1.0988323239008427e-23
2.490861921183393	3.03506871874023e-25	1.1539009439692722e-23
2.4911288087778494	1.8105766980379298e-26	3.2197112624171063e-24
2.4913067497273653	3.3881821774756924e-25	1.2881509366785736e-23
2.491395724968427	2.9942253946112846e-25	1.1383727452249634e-23
2.4914847033871754	1.5006634884028535e-26	2.668598982823976e-24
2.491573684983725	3.059630499001083e-25	1.1632390723792042e-23
2.491662669758189	9.177180617613828e-27	1.6319591334510936e-24
2.491751657710681	9.07014195771538e-27	1.612924668953537e-24
2.491840648841313	9.283829450968886e-27	1.6509242758970915e-24
2.4919296431501996	9.290043833127883e-27	1.6520293666810373e-24
2.4920186406374554	9.722058901820782e-27	1.7288537168293496e-24
2.492107641303192	1.2902264991735569e-26	2.2943832177669342e-24
2.492196645147525	1.451245903300154e-26	2.5807207087419986e-24
2.492285652170566	3.214011657367877e-25	1.2219331517819447e-23
2.492374662372429	1.523804009123149e-26	2.7097492943584554e-24
2.4924636757532284	3.2943528478063697e-25	1.252478020474431e-23
2.4925526923130765	1.0563783547779005e-26	1.87853587751233e-24
2.492641712052088	3.4524361864158968e-25	1.3125796295487264e-23
2.4927307349703756	3.4873758902537398e-25	1.3258633344584546e-23
2.492819761068053	9.170081042085369e-27	1.6306966305528667e-24
2.492908790345234	1.0105167874845771e-26	1.7969811966824995e-24
2.4929978228020317	9.511742852107504e-27	1.6914536467487652e-24
2.4930868584385606	1.0396502658308009e-26	1.8487886613684036e-24
2.4931758972549334	9.810079706835703e-27	1.7445062753506586e-24
2.493264939251264	9.307253119569921e-27	1.655089658655171e-24
2.4933539844276655	9.712342320867496e-27	1.72712583724483e-24
2.4934430327842523	1.0322660177082529e-26	1.8356574049734585e-24
2.4935320843211373	9.439810621403864e-27	1.6786620862709203e-24
2.4936211390384346	9.860815288686051e-27	1.75352847940674e-24
2.493710196936257	8.96853482042229e-27	1.5948560809374067e-24
2.4937992580147195	1.0471734037566963e-26	1.8621669026409063e-24
2.4938883222739343	1.0589539013012724e-26	1.8831159188644406e-24
2.493977389714015	1.0124695251834715e-26	1.800453709925651e-24
2.494066460335077	1.0571350409347592e-26	1.8798814769249333e-24
2.4941555341372315	1.015565647284731e-26	1.8059594801092865e-24
2.494244611120594	9.837799340563599e-27	1.7494356007418725e-24
2.4943336912852767	1.0332609448826744e-26	1.8374266634822207e-24
2.494422774631394	1.0551195335987769e-26	1.876297341728574e-24
2.4945118611590593	1.119939801312536e-26	1.991565889157163e-24
2.4946009508683864	1.0443936887651441e-26	1.8572237927056527e-24
2.494690043759489	9.74189476537662e-27	1.7323810876035187e-24
2.49477913983248	1.1018845966201564e-26	1.9594586904086667e-24
2.494868239087474	1.0925810455278382e-26	1.9429143770609518e-24
2.4949573415245845	3.926784448779362e-25	1.4929218090624e-23
2.4950464471439244	1.101772806857399e-26	1.959259896975301e-24
2.4951355559456085	1.0266459471981171e-26	1.8256633493023174e-24
2.495224667929749	1.1265628602524888e-26	2.0033435385015547e-24
2.4953137830964613	1.0499149591312027e-26	1.8670421541148725e-24
2.495402901445858	9.920129123258617e-27	1.764076136481825e-24
2.4954920229780515	1.0957554121136115e-26	1.9485592878003475e-24
2.495581147693158	1.0796982245759615e-26	1.920005121819011e-24
2.4956702755912903	1.2748334334114656e-26	2.267010045864833e-24
2.4957594066725615	1.204646007534229e-26	2.14219719158371e-24
2.4958485409370854	1.1765296388499067e-26	2.0921984320673176e-24
2.495937678384976	1.1890897132209592e-26	2.1145337537099172e-24
2.496026819016347	1.0989945888300277e-26	1.9543194490606286e-24
2.496115962831311	1.2030051836932553e-26	2.139279348331806e-24
2.496205109829984	1.1770054243187699e-26	2.0930445115701916e-24
2.4962942600124784	1.0983181754854595e-26	1.9531165971373063e-24
2.496383413378907	1.2001438240474215e-26	2.134191051388903e-24
2.4964725699293853	1.212660044606457e-26	2.1564483887005413e-24
2.496561729664025	1.1529895907270178e-26	2.0503376491790577e-24
2.4966508925829416	1.2464192220540928e-26	2.2164816388555227e-24
2.4967400586862487	1.2838793160004439e-26	2.283096152618442e-24
2.4968292279740587	1.1734076361121385e-26	2.0866466388806586e-24
2.496918400446486	1.185154699475012e-26	2.1075361997872793e-24
2.4970075761036448	1.2439538847304915e-26	2.2120975802541624e-24
2.497096754945648	1.2985091582641683e-26	2.3091120998881418e-24
2.497185936972611	1.1861492563602922e-26	2.109304799818486e-24
2.497275122184646	1.2164851403665546e-26	2.1632504777321492e-24
2.4973643105818666	1.1733851782745486e-26	2.0866067025704783e-24
2.497453502164387	1.1755390095427227e-26	2.09043681636737e-24
2.4975426969323222	1.1930131466490705e-26	2.1215107145917853e-24
2.4976318948857834	1.1381844940193236e-26	2.02401005054013e-24
2.497721096024887	1.1844696247947612e-26	2.10631794558905e-24
2.497810300349745	1.1203134370074349e-26	1.992230317820256e-24
2.4978995078604713	1.156013357689458e-26	2.0557147517091224e-24
2.4979887185571807	1.2069526229657829e-26	2.1462989983125215e-24
2.4980779324399864	1.2005066175020123e-26	2.1348361995192993e-24
2.4981671495090025	1.2186052267003983e-26	2.16702058360713e-24
2.498256369764342	1.1326039087001773e-26	2.014086210571127e-24
2.498345593206119	1.1160517293836976e-26	1.9846518109013594e-24
2.4984348198344475	1.1399740875258656e-26	2.0271924478251534e-24
2.4985240496494425	1.0622839285058234e-26	1.8890376376771628e-24
2.4986132826512155	1.1652807922672124e-26	2.072194839802625e-24
2.4987025188398815	1.1727970518654601e-26	2.0855608494866956e-24
2.498791758215554	1.1923807884722546e-26	2.1203862050661844e-24
2.498881000778348	4.426312344415965e-25	1.6828370181497617e-23
2.4989702465283754	4.572874901320226e-25	1.73855854818239e-23
2.499059495465751	4.299988577614704e-25	1.6348100615086502e-23
2.49914874759059	4.6548775496671615e-25	1.7697350855540995e-23
2.4992380029030037	4.568695754380477e-25	1.7369696808302312e-23
2.4993272614031077	1.286892812295205e-26	2.288454991031645e-24
2.4994165230910146	1.0733744270036563e-26	1.908759642802926e-24
2.499505787966839	1.0203159621685216e-26	1.8144068672583325e-24
2.4995950560306954	9.988196240452227e-27	1.776180371782436e-24
2.4996843272826963	9.958933644214645e-27	1.7709766645450773e-24
2.4997736017229566	1.139493805922998e-26	2.0263383729397534e-24
2.4998628793515896	9.811098132717656e-27	1.7446873799283116e-24
2.499952160168709	1.0229950060063917e-26	1.8191709557538095e-24
2.500041444174429	1.0509661569208507e-26	1.8689114775000827e-24
2.500130731368863	1.0338670042123401e-26	1.8385044063094268e-24
2.5002200217521264	1.1065120596113855e-26	1.967687612566686e-24
2.5003093153243325	1.0499449561184057e-26	1.8670954971395798e-24
2.5003986120855943	9.979236501887349e-27	1.7745870799215103e-24
2.500487912036026	1.0975085240020549e-26	1.9516768105750615e-24
2.5005772151757415	1.0440240775454354e-26	1.856566520683925e-24
2.5006665215048542	1.0464970896855162e-26	1.8609642272534083e-24
2.50075583102348	1.0214833513719979e-26	1.816482811442376e-24
2.500845143731731	8.84648259363562e-27	1.5731517847529929e-24
2.500934459629721	9.024880360357787e-27	1.6048758922888894e-24
2.501023778717565	9.264338312884013e-27	1.647458206943636e-24
2.501113100995376	1.0219377685575708e-26	1.8172908921670486e-24
2.501202426463269	1.0885304319767808e-26	1.935711254385081e-24
2.5012917551213567	1.0385346993803257e-26	1.8468048725189935e-24
2.501381086969754	8.863336223736332e-27	1.576148831092244e-24
2.5014704220085746	1.0601128037316381e-26	1.885176771194604e-24
2.5015597602379325	1.0073009355461752e-26	1.791262513394705e-24
2.5016491016579407	9.52806077432422e-27	1.694355429258025e-24
2.501738446268714	1.0294538443259313e-26	1.8306565749502163e-24
2.501827794070367	1.079827134562163e-26	1.920234359793221e-24
2.5019171450630115	1.006704416805394e-26	1.7902017364002716e-24
2.502006499246764	9.329443164982666e-27	1.659035668741702e-24
2.5020958566217373	9.963354227667706e-27	1.771762767798571e-24
2.502185217188045	9.019120646460338e-27	1.6038516542257335e-24
2.5022745809458016	9.419117771712903e-27	1.674982319416874e-24
2.5023639478951214	9.408713241445177e-27	1.673132103222251e-24
2.5024533180361175	4.043975521467031e-25	1.537476612241684e-23
2.502542691368905	9.408453710469526e-27	1.673085951363224e-24
2.5026320678935963	9.173857672395908e-27	1.631368220944922e-24
2.502721447610307	8.990875025276219e-27	1.5988287935681859e-24
2.50281083051915	3.7286453024279275e-25	1.4175914066235767e-23
2.5029002166202403	1.0388605713243919e-26	1.8473843638874356e-24
2.5029896059136907	9.868402491099087e-27	1.75487769598983e-24
2.5030789983996167	9.52894928421924e-27	1.6945134311432194e-24
2.5031683940781306	9.090857669988361e-27	1.6166085014134698e-24
2.5032577929493476	8.500541156573466e-27	1.511633731292303e-24
2.503347195013381	8.59610512005902e-27	1.5286276741531103e-24
2.503436600270346	9.487201397660521e-27	1.6870894904352178e-24
2.5035260087203564	9.11576598901113e-27	1.6210378964991569e-24
2.5036154203635244	9.292586439119033e-27	1.6524815130692268e-24
2.503704835199966	9.073818463240355e-27	1.6135784543611334e-24
2.5037942532297945	9.33891271827399e-27	1.660719619905725e-24
2.5038836744531237	9.249620753366831e-27	1.6448410136380929e-24
2.5039730988700692	1.0298222387310922e-26	1.8313116831356874e-24
2.5040625264807432	1.4297022423125976e-26	2.5424100599909684e-24
2.50415195728526	3.8022262351494876e-25	1.4455660970156898e-23
2.5042413912837347	3.7299105308911633e-25	1.4180724330692216e-23
2.5043308284762804	9.414256556899615e-27	1.6741178595958488e-24
2.504420268863012	9.204435745040742e-27	1.636805856643221e-24
2.5045097124440425	8.784960487333014e-27	1.562211435262978e-24
2.504599159219487	9.191622234947675e-27	1.6345272565263385e-24
2.504688609189459	8.871171353734277e-27	1.5775421361272768e-24
2.504778062354073	9.174496517874449e-27	1.6314818255209912e-24
2.5048675187134424	8.827793080277186e-27	1.5698282670740976e-24
2.5049569782676824	8.32550415009316e-27	1.4805072608304253e-24
2.5050464410169058	8.258688233142029e-27	1.468625523892719e-24
2.5051359069612285	9.168806800331178e-27	1.6304700347653772e-24
2.505225376100763	8.896898193526425e-27	1.5821170870760517e-24
2.505314848435624	8.768773074556395e-27	1.559332860978732e-24
2.5054043239659243	8.724456496802694e-27	1.5514521352044529e-24
2.505493802691781	8.787416049641162e-27	1.5626481028522433e-24
2.5055832846133055	8.081248901476784e-27	1.437071852889581e-24
2.5056727697306127	8.227724191353911e-27	1.463119252096379e-24
2.5057622580438177	8.972937442074014e-27	1.595638990080752e-24
2.5058517495530337	8.700572992401763e-27	1.5472049807928772e-24
2.5059412442583753	8.750635852142145e-27	1.5561075560612756e-24
2.5060307421599557	8.496837849190043e-27	1.5109751797654045e-24
2.50612024325789	3.622214627368525e-25	1.3771275925227516e-23
2.5062097475522918	8.631195038896062e-27	1.5348676421698951e-24
2.5062992550432757	7.925789847057652e-27	1.409426889331815e-24
2.506388765730956	9.191871783962734e-27	1.6345716333138649e-24
2.5064782796154463	8.380008982301539e-27	1.490199742916803e-24
2.5065677966968614	8.539913336508863e-27	1.5186352049830493e-24
2.5066573169753146	7.731574166940259e-27	1.3748899148258679e-24
2.506746840450921	8.279161234337206e-27	1.4722661955414266e-24
2.5068363671237943	8.320612989398068e-27	1.479637475794898e-24
2.5069258969940487	8.330651514443712e-27	1.4814226060344802e-24
2.5070154300617977	8.658635448591594e-27	1.5397473137263546e-24
2.5071049663271583	8.611314300696617e-27	1.5313322914302504e-24
2.507194505790241	8.18680148020497e-27	1.4558420506324661e-24
2.5072840484511625	8.064179748846971e-27	1.4340364806227404e-24
2.5073735943100353	8.216178390257332e-27	1.4610660860601343e-24
2.5074631433669747	8.764637215546875e-27	1.558597389686787e-24
2.507552695622095	3.511758916290295e-25	1.3351335024077616e-23
2.50764225107551	7.195040457250182e-27	1.2794792299525018e-24
2.5077318097273342	7.942406484140166e-27	1.4123817916906072e-24
2.507821371577682	8.127472033705515e-27	1.4452916173205672e-24
2.5079109366266663	8.071213703751344e-27	1.435287314340499e-24
2.5080005048744027	8.386530529894996e-27	1.4913594562975075e-24
2.508090076321006	8.112186324703301e-27	1.4425733911619183e-24
2.508179650966589	8.039687344849304e-27	1.4296810468495996e-24
2.5082692288112667	3.378526578755295e-25	1.2844799804299522e-23
2.508358809855152	7.812827326242413e-27	1.3893389968446318e-24
2.5084483940983615	8.22950098034111e-27	1.4634352148235712e-24
2.508537981541008	8.133734050323314e-27	1.4464051788422419e-24
2.508627572183206	6.781205007282721e-27	1.2058877239703691e-24
2.5087171660250696	8.663163931384804e-27	1.5405526044973426e-24
2.508806763066713	7.973949479643211e-27	1.4179910176340087e-24
2.5088963633082515	7.228915904213948e-27	1.2855032309366554e-24
2.5089859667497976	6.998425779268054e-27	1.2445156465957969e-24
2.509075573391468	7.216821095284251e-27	1.2833524359678515e-24
2.5091651832333746	7.080740353714242e-27	1.2591534778841741e-24
2.5092547962756324	7.013012751028113e-27	1.2471096177493696e-24
2.509344412518357	7.147080463876666e-27	1.2709506030803293e-24
2.509434031961661	7.304669003224276e-27	1.2989742485583262e-24
2.5095236546056596	7.51714834392355e-27	1.3367590122207417e-24
2.5096132804504667	7.031708963236088e-27	1.2504343266708864e-24
2.509702909496198	6.89011485209345e-27	1.2252549374281151e-24
2.5097925417429656	3.3139736398826363e-25	1.2599376375692375e-23
2.5098821771908844	3.1852820072241596e-25	1.211010443437304e-23
2.50997181584007	3.2075674791202496e-25	1.2194831435441971e-23
2.510061457690635	7.652267489955543e-27	1.3607869717498151e-24
2.510151102742696	6.813852673092414e-27	1.2116933911598901e-24
2.5102407509963647	7.673173042776811e-27	1.3645045631635701e-24
2.510330402451758	7.132140796175327e-27	1.2682939127337182e-24
2.510420057108989	7.335243748548907e-27	1.3044112925661231e-24
2.510509714968171	6.813902582895424e-27	1.2117022665173954e-24
2.5105993760294196	6.992000723960417e-27	1.2433730922396037e-24
2.5106890402928492	6.707261970461598e-27	1.1927385859808938e-24
2.5107787077585746	7.16746695474662e-27	1.2745758907760286e-24
2.5108683784267085	6.786432227318087e-27	1.2068172697464332e-24
2.5109580522973665	7.376848560339001e-27	1.31180979058261e-24
2.511047729370663	7.174707203503442e-27	1.2758634093048088e-24
2.5111374096467114	6.863819040546975e-27	1.2205788074037788e-24
2.5112270931256275	6.353780781615419e-27	1.12987975398477e-24
2.511316779807525	6.931982522179408e-27	1.232700178994131e-24
2.5114064696925182	7.066093490190571e-27	1.2565488563015943e-24
2.5114961627807215	7.352685561041204e-27	1.3075129341690045e-24
2.51158585907225	6.51983402355372e-27	1.1594086600956787e-24
2.511675558567216	7.05615478475095e-27	1.2547814767770227e-24
2.5117652612657366	7.010164564936273e-27	1.2466031306810626e-24
2.511854967167925	6.96582802326137e-27	1.2387188547637812e-24
2.511944676273895	7.329427592838009e-27	1.3033770175714962e-24
2.512034388583762	6.970546163306022e-27	1.2395578718932898e-24
2.51212410409764	6.351182144538638e-27	1.1294176437039898e-24
2.512213822815643	6.245636220450857e-27	1.1106486293421063e-24
2.512303544737887	6.755371693244146e-27	1.2012938389255827e-24
2.5123932698644844	6.641304502122262e-27	1.1810095051922803e-24
2.512482998195551	7.131984412125897e-27	1.2682661032802019e-24
2.5125727297312013	6.500911553572093e-27	1.1560437162201383e-24
2.512662464471548	6.46715589013555e-27	1.1500410160939972e-24
2.512752202416708	6.645120938392512e-27	1.1816881741961921e-24
2.512841943566795	6.776942710105566e-27	1.2051297684394088e-24
2.512931687921922	6.490111072200481e-27	1.1541230888559739e-24
2.513021435482205	7.115344483801972e-27	1.2653070590879063e-24
2.5131111862477575	6.813796108649e-27	1.2116833324213837e-24
2.513200940218695	6.2883157566657904e-27	1.118238243390209e-24
2.5132906973951323	6.798397270759957e-27	1.2089449887857227e-24
2.513380457777181	6.669713161996206e-27	1.1860613586843444e-24
2.5134702213649596	6.731115528980726e-27	1.1969804151779665e-24
2.513559988158579	7.529702323040952e-27	1.3389914604785956e-24
2.5136497581581567	6.665870107164348e-27	1.1853779561564295e-24
2.513739531363805	6.4201375283788455e-27	1.1416798376334264e-24
2.5138293077756395	6.424156931181343e-27	1.1423945997578602e-24
2.513919087393774	6.694428496447333e-27	1.1904564357210103e-24
2.5140088702183236	6.79038841103677e-27	1.2075207897513586e-24
2.514098656249403	2.7556009605393183e-25	1.0476502656878065e-23
2.514188445487126	6.46989094734056e-27	1.1505273856852928e-24
2.514278237931608	6.468596619782472e-27	1.150297218080653e-24
2.514368033582963	6.864497813867929e-27	1.2206995122658523e-24
2.5144578324413054	7.233288002957726e-27	1.2862807122541269e-24
2.5145476345067492	6.753681414582164e-27	1.2009932601513997e-24
2.5146374397794102	6.185325214492183e-27	1.099923647332602e-24
2.5147272482594025	2.6328701928436874e-25	1.0009893292076454e-23
2.5148170599468402	6.3703574908555235e-27	1.1328275560575584e-24
2.514906874841838	6.1949910796753425e-27	1.1016425082361445e-24
2.514996692944511	6.81894347299955e-27	1.2125986776254393e-24
2.5150865142549734	6.771871874119632e-27	1.2042280321168621e-24
2.51517633877334	5.9427602445377846e-27	1.0567888181659404e-24
2.5152661664997247	6.710945313923822e-27	1.1933935873647915e-24
2.5153559974342423	6.487732038256946e-27	1.1537000301482165e-24
2.515445831577008	6.595583795243845e-27	1.172879086026849e-24
2.5155356689281363	6.562327229837416e-27	1.1669651394757625e-24
2.5156255094877404	6.966696453833763e-27	1.238873285984375e-24
2.5157153532559358	6.487003355132983e-27	1.1535704499286384e-24
2.515805200232838	2.4278013608190616e-25	9.230243337560401e-24
2.5158950504185613	2.7086168868203053e-25	1.0297874190638944e-23
2.5159849038132185	2.6388044060086643e-25	1.0032454541284758e-23
2.516074760416927	7.018609303605759e-27	1.2481048411709736e-24
2.516164620229798	6.393518966772898e-27	1.1369463136305559e-24
2.5162544832519496	6.187181859164197e-27	1.1002538106318023e-24
2.516344349483494	5.968603540536962e-27	1.061384478282228e-24
2.516434218924547	6.348280721323592e-27	1.128901689587677e-24
2.5165240915752234	6.736572334109949e-27	1.1979507875985553e-24
2.5166139674356365	2.600581158988364e-25	9.887133809184156e-24
2.516703846505902	5.876346933330944e-27	1.0449786757787777e-24
2.516793728786134	5.97809305774948e-27	1.063071979589251e-24
2.516883614276448	2.682697632655093e-25	1.0199331934697431e-23
2.516973502976958	5.914830718772746e-27	1.0518221681059284e-24
2.5170633948877783	6.799029461598102e-27	1.209057409980791e-24
2.517153290009025	6.479600067686331e-27	1.15225393856534e-24
2.5172431883408106	5.960175438468476e-27	1.0598857262448186e-24
2.5173330898832513	6.129392961917685e-27	1.0899773300215694e-24
2.517422994636461	5.907733544784559e-27	1.0505600922686631e-24
2.517512902600556	6.160283802661388e-27	1.095470584626901e-24
2.5176028137756488	6.442134442225958e-27	1.145591503531299e-24
2.517692728161855	6.726460608019888e-27	1.1961526401679647e-24
2.5177826457592896	6.102142209473597e-27	1.0851313848236303e-24
2.517872566568066	6.71601614990975e-27	1.1942953236873374e-24
2.5179624905883013	6.446985675078647e-27	1.1464541882808225e-24
2.518052417820108	6.417854986721134e-27	1.1412739379501809e-24
2.518142348263601	6.508561062713603e-27	1.1574040126804639e-24
2.5182322819188965	6.38722367695309e-27	1.135826835203877e-24
2.518322218786108	6.152587711037066e-27	1.0941020044995709e-24
2.51841215886535	5.991758361813932e-27	1.0655020524742252e-24
2.518502102156738	6.1124668840565036e-27	1.086967400446244e-24
2.5186819983764104	6.300696715132761e-27	1.1204399237420452e-24
2.5187719513049234	6.638376460345607e-27	1.1804888175519642e-24
2.5188619074460417	5.76419627864469e-27	1.0250351557736822e-24
2.518951866799879	5.860838293875282e-27	1.0422208063566052e-24
2.519041829366551	6.083828639088705e-27	1.0818747203096553e-24
2.519131795146171	6.735504264325507e-27	1.1977608549479402e-24
2.5192217641388543	6.572598667297108e-27	1.1687916880503698e-24
2.5193117363447164	6.261653939897234e-27	1.113497027410834e-24
2.519401711763872	6.3454757903943654e-27	1.1284028944958743e-24
2.5194916903964346	5.995950785266868e-27	1.0662475825046774e-24
2.51958167224252	5.508804489316428e-27	9.79619359728137e-25
2.519671657302243	2.4498804716516694e-25	9.314185775747843e-24
2.5197616455757186	6.044203582818051e-27	1.0748282781408817e-24
2.5198516370630597	6.313832975285295e-27	1.1227759178374616e-24
2.5199416317643832	6.32115640704713e-27	1.1240782286287515e-24
2.520031629679804	6.053423587094311e-27	1.0764678525173757e-24
2.5201216308094354	6.338864405155488e-27	1.1272272054716613e-24
2.5202116351533927	5.888378523176836e-27	1.0471182286280754e-24
2.520301642711791	6.208446762567145e-27	1.1040353046195953e-24
2.5203916534847455	6.2691437376691096e-27	1.1148289227271418e-24
2.52048166747237	6.483925583947297e-27	1.1530231362158066e-24
2.52057168467478	6.1718894955215785e-27	1.0975344010921528e-24
2.5206617050920896	6.339044080446327e-27	1.1272591567586805e-24
2.5207517287244143	6.991385169723278e-27	1.2432636294970368e-24
2.5208417555718685	6.824772937991252e-27	1.2136353193820672e-24
2.5209317856345677	6.847135857060447e-27	1.2176120712349796e-24
2.5210218189126254	6.009090372739606e-27	1.0685841682905945e-24
2.5211118554061582	6.131030003456449e-27	1.0902684417477458e-24
2.52120189511528	6.1540850051274e-27	1.0943682652247323e-24
2.5212919380401058	5.9047655751654946e-27	1.0500323043423426e-24
2.52138198418075	6.318055344620039e-27	1.1235267730824174e-24
2.5214720335373277	6.273252978117028e-27	1.1155596604950848e-24
2.521562086109954	6.41125025612266e-27	1.1400994323069683e-24
2.521652141898744	6.551064250957899e-27	1.1649622671320478e-24
2.521742200903811	6.466470462174199e-27	1.1499191278509242e-24
2.521832263125273	6.0026686447521715e-27	1.0674422056249022e-24
2.5219223285632406	6.47405342491169e-27	1.1512675905012415e-24
2.5220123972178325	6.87994988888018e-27	1.2234473229495186e-24
2.5221024690891625	6.2978551836813225e-27	1.1199346200547384e-24
2.522192544177343	6.218455341730985e-27	1.105815109644675e-24
2.5222826224824932	6.509382910803187e-27	1.157550160234052e-24
2.5223727040047246	6.3129578900724965e-27	1.1226203032358674e-24
2.522462788744153	6.400646086642892e-27	1.1382137146823247e-24
2.5225528767008942	6.532927028543645e-27	1.1617369622145915e-24
2.5226429678750613	6.899457967217138e-27	1.2269164043531216e-24
2.522733062266772	6.692924547716596e-27	1.1901889916148474e-24
2.522823159876138	6.349894471620952e-27	1.129188659480351e-24
2.5229132607032767	5.92097295186332e-27	1.052914428769591e-24
2.5230033647483014	6.617184757987077e-27	1.1767203407551796e-24
2.523093472011329	6.450825402590301e-27	1.1471369991182368e-24
2.523183582492472	6.4382148590294844e-27	1.1448944921218769e-24
2.523273696191847	6.638925468178731e-27	1.1805864464845238e-24
2.523363813109568	6.746221562692103e-27	1.1996666900495958e-24
2.52345393324575	6.62228221253461e-27	1.1776268106017285e-24
2.523544056600509	6.0572267140837606e-27	1.077144154759286e-24
2.5236341831739586	2.429659371870332e-25	9.237307298559793e-24
2.5237243129662152	7.047753301244071e-27	1.2532874582636165e-24
2.5238144459773926	7.366300955302646e-27	1.3099341316964727e-24
2.523904582207606	6.49119577858592e-27	1.15431597995909e-24
2.5239947216569707	7.245848636715531e-27	1.2885143438929817e-24
2.5240848643256015	7.443514747881095e-27	1.3236649014478002e-24
2.5241750102136127	2.537938011802829e-25	9.64897120606327e-24
2.52426515932112	6.625263491434476e-27	1.1781569652900503e-24
2.5243553116482387	6.672368363516402e-27	1.1865335277036304e-24
2.5244454671950836	6.635105704588274e-27	1.1799071857901118e-24
2.5245356259617693	6.670588247209004e-27	1.1862169732859384e-24
2.5246257879484104	6.40453572395756e-27	1.138905400877244e-24
2.5247159531551238	6.54153813322317e-27	1.1632682572295203e-24
2.5248061215820217	6.49142536367977e-27	1.1543568066036154e-24
2.524896293229221	6.574195780993467e-27	1.1690756994905423e-24
2.524986468096836	6.95974568193441e-27	1.2376372445291251e-24
2.525076646184983	2.511236717740218e-25	9.547455717356853e-24
2.5251668274937753	2.564238767417503e-25	9.748963890062451e-24
2.525257012023328	2.176402566343063e-25	8.27445177848493e-24
2.5253471997737575	2.429414175329959e-25	9.236375087313155e-24
2.525437390745178	2.721076221582961e-25	1.034524326025864e-23
2.5255275849377052	6.630843407411121e-27	1.179149230259152e-24
2.5256177823514525	6.307600904549302e-27	1.1216676815302898e-24
2.5257079829865363	5.956119435143768e-27	1.0591644555248812e-24
2.5257981868430717	6.710279849883673e-27	1.19327524926472e-24
2.5258883939211736	7.258289486946112e-27	1.2907266746738238e-24
2.525978604220956	6.796926595231228e-27	1.2086834615845636e-24
2.5260688177425354	6.2957556446346565e-27	1.119561263349012e-24
2.526159034486026	6.616802116163984e-27	1.176652296347637e-24
2.526249254451544	6.946436401131437e-27	1.2352704825276893e-24
2.526339477639203	7.290358199040879e-27	1.2964293877162821e-24
2.5264297040491184	7.51057355920688e-27	1.3355898317920326e-24
2.526519933681406	7.071982846945886e-27	1.2575961484872299e-24
2.52661016653618	6.921800922365133e-27	1.2308896060630326e-24
2.5267004026135567	7.045301066256123e-27	1.2528513823648513e-24
2.52679064191365	6.92677526606524e-27	1.2317741833610687e-24
2.5268808844365753	6.4511947351325844e-27	1.1472026767637762e-24
2.526971130182449	6.660200353542283e-27	1.1843697155438182e-24
2.527061379151383	6.788325472512308e-27	1.2071539416411366e-24
2.5271516313434956	7.111814197068985e-27	1.2646792754670254e-24
2.527241886758901	7.02795241872945e-27	1.2497663080959818e-24
2.5273321453977133	6.370690222875601e-27	1.1328867251075943e-24
2.5274224072600497	6.770827095576601e-27	1.2040422412997497e-24
2.527512672346023	6.80645604028616e-27	1.2103780631775923e-24
2.527602940655749	7.13519194879941e-27	1.268836492922547e-24
2.5276932121893445	7.031615798270466e-27	1.2504177593368756e-24
2.5277834869469227	6.956820967477959e-27	1.2371171485793097e-24
2.527873764928599	6.914753658179958e-27	1.2296364055832724e-24
2.5279640461344894	7.27705890019851e-27	1.2940644007863487e-24
2.528054330564709	7.194770944313919e-27	1.2794313030219725e-24
2.528144618219372	7.01104297746927e-27	1.2467593369731579e-24
2.528234909098594	7.602900040137113e-27	1.3520080597959913e-24
2.52832520320249	2.76720134593073e-25	1.0520606092068533e-23
2.528415500531176	2.56792585328236e-25	9.762981799553862e-24
2.528505801084766	1.1068906274167711e-26	1.968360811900307e-24
2.528596104863376	2.8249733059461927e-25	1.0740248958093882e-23
2.5286864118671213	7.446845395402042e-27	1.3242571836386597e-24
2.5287767220961164	7.400256257951231e-27	1.3159723332526351e-24
2.528867035550478	7.180589905618354e-27	1.2769095181094435e-24
2.528957352230319	6.893069512431706e-27	1.2257803585924332e-24
2.5290476721357558	6.794883620627972e-27	1.2083201636173436e-24
2.529137995266903	7.2989659764002e-27	1.2979600910407102e-24
2.5292283216238767	7.162535866209121e-27	1.2736990054544963e-24
2.529318651206792	2.5915835120286085e-25	9.852925709524813e-24
2.5294089840157636	7.634376489236142e-27	1.3576054519293855e-24
2.529499320050907	7.63208729293803e-27	1.3571983688651378e-24
2.5295896593123373	7.54741364846951e-27	1.342141029012006e-24
2.52968000180017	7.309706566008203e-27	1.29987006797587e-24
2.5297703475145195	6.734755617280339e-27	1.1976277245853591e-24
2.529860696455503	6.906768089698173e-27	1.228216348382411e-24
2.529951048623234	7.527133631845983e-27	1.3385346754123195e-24
2.5300414040178274	7.804515680380957e-27	1.3878609539747357e-24
2.5301317626393987	8.043799912617418e-27	1.4304123763080428e-24
2.5302221244880645	7.603548867576253e-27	1.35212343944356e-24
2.5303124895639395	6.510274632616984e-27	1.1577087332881488e-24
2.530402857867138	7.341682113137347e-27	1.3055562136843178e-24
2.530493229397776	2.874192323286303e-25	1.0927374442994156e-23
2.5305836041559693	2.712485966390594e-25	1.0312584020900383e-23
2.530673982141832	2.7260167034274842e-25	1.036402644835866e-23
2.530764363355479	2.955918919224243e-25	1.1238090294723953e-23
2.5308547477970285	8.228349727551653e-27	1.463230489910447e-24
2.531035526364287	9.97517286902074e-27	1.7738644524558455e-24
2.531125920490229	9.710660895022246e-27	1.726826832748818e-24
2.531216317844532	2.950892390146607e-25	1.1218979964167814e-23
2.531306718427312	8.820406429431535e-27	1.5685147141633016e-24
2.5313971222386846	7.385007149471225e-27	1.3132606156894905e-24
2.531487529278765	7.379979568647901e-27	1.312366571343448e-24
2.5315779395476676	7.29927874449907e-27	1.2980157099477443e-24
2.531668353045508	8.236824412102942e-27	1.4647375256148602e-24
2.531758769772403	3.023385280343688e-25	1.1494590245783423e-23
2.531849189728466	7.886191409348605e-27	1.4023851806870444e-24
2.531939612913814	8.551202933949985e-27	1.520642810850767e-24
2.53203003932856	7.849807162953476e-27	1.3959150450656203e-24
2.5321204689728223	7.433343130027424e-27	1.3218561035882034e-24
2.532210901846714	7.410221581952459e-27	1.3177444463012097e-24
2.532301337950351	8.010606566294804e-27	1.4245096718764632e-24
2.53239177728385	8.639223862540454e-27	1.5362953913472603e-24
2.5324822198473242	8.616548175372391e-27	1.532263020587315e-24
2.5325726656408905	8.674639858757165e-27	1.54259334503308e-24
2.532663114664664	8.068694922359382e-27	1.4348394046317275e-24
2.532753566918758	8.77049329910018e-27	1.5596387649674179e-24
2.5328440224032915	8.347973543408777e-27	1.484502946779348e-24
2.532934481118377	8.738942396514322e-27	1.5540281329237605e-24
2.533024943064131	8.071696218048751e-27	1.4353731188645125e-24
2.5331154082406693	8.929777714497236e-27	1.5879639845914849e-24
2.533296348286558	7.972140756249483e-27	1.4176693760770568e-24
2.53338682315614	3.3276383973887975e-25	1.2651328334763718e-23
2.533477301256967	8.731478968352265e-27	1.552700926860871e-24
2.533567782589155	8.28228173567158e-27	1.4728211078686186e-24
2.533658267152818	9.114196187989975e-27	1.6207587420157797e-24
2.5337487549480744	3.2776997815062898e-25	1.2461467012509171e-23
2.533839245975036	8.67877912045956e-27	1.5433294214188929e-24
2.5339297402338214	8.490434680996832e-27	1.509836517549704e-24
2.5340202377245435	8.909458526714395e-27	1.5843506652651901e-24
2.53411073844732	8.264613073703812e-27	1.4696791260905967e-24
2.5342012424022644	9.261479047654853e-27	1.6469497496951506e-24
2.5342917495894928	8.614083142789975e-27	1.5318246689186773e-24
2.5343822600091213	9.215168625865298e-27	1.6387144627412907e-24
2.534472773661264	9.237214648180304e-27	1.6426348614968947e-24
2.534563290546038	8.765208815935904e-27	1.5586990362070446e-24
2.5346538106635577	8.364753849265639e-27	1.4874869540192892e-24
2.534744334013938	9.526890947868709e-27	1.694147401428111e-24
2.5348348605972957	9.739603215329629e-27	1.731973585976955e-24
2.5349253904137456	8.686516149938005e-27	1.544705281440531e-24
2.5350159234634035	8.583201845723084e-27	1.5263331114457427e-24
2.535106459746384	9.416194540183758e-27	1.6744624871729688e-24
2.535196999262804	9.223379264566513e-27	1.6401745437158553e-24
2.5352875420127776	9.080981235577605e-27	1.6148521954177457e-24
2.5353780879964205	8.904533985902908e-27	1.5834749443122945e-24
2.5354686372138486	9.321703721219767e-27	1.6576593793928308e-24
2.535559189665179	8.934920541326519e-27	1.5888785228974754e-24
2.5356497453505233	1.0165662443239827e-26	1.8077388212219324e-24
2.5357403042700004	9.270980241711154e-27	1.6486393274712605e-24
2.535830866423724	8.878013243880752e-27	1.5787588153645987e-24
2.535921431811811	9.845494923248573e-27	1.7508040903655666e-24
2.5360120004343756	8.754759133482378e-27	1.5568407906921902e-24
2.536102572291534	9.93246535245491e-27	1.7662698627195543e-24
2.536193147383401	9.76956990918195e-27	1.7373025014434073e-24
2.536283725710094	1.0221939903153663e-26	1.8177465260433395e-24
2.5363743072717257	9.318127697092134e-27	1.657023462385233e-24
2.5364648920684147	1.0896959109771293e-26	1.9377838016942347e-24
2.5365554801002737	9.868368252537954e-27	1.7548716074170006e-24
2.53664607136742	1.034779357970488e-26	1.840126826212213e-24
2.5367366658699697	8.505007182907249e-27	1.5124279155597095e-24
2.536827263608036	9.970830824268676e-27	1.7730923155778397e-24
2.5369178645817363	9.177191176075877e-27	1.6319610110406598e-24
2.5370084687911865	8.87331006268735e-27	1.5779224583368086e-24
2.5370990762364993	9.633136159997422e-27	1.7130407687424813e-24
2.5371896869177935	9.809772223313484e-27	1.744451596189009e-24
2.537280300835184	3.3306486581834756e-25	1.2662773027106685e-23
2.537370917988785	1.0558552558174679e-26	1.8776056614015806e-24
2.537461538378713	1.0510366639755547e-26	1.8690368587437244e-24
2.537552162005084	1.0556359195608467e-26	1.8772156202525554e-24
2.5376427888680126	3.6148507885121197e-25	1.3743279390733334e-23
2.537733418967615	1.0726852353151525e-26	1.907534067413691e-24
2.5378240523040065	1.1256876675165157e-26	2.001787201279358e-24
2.5379146888773034	1.0490287533988142e-26	1.8654662327079076e-24
2.5380053286876203	1.0616109203300757e-26	1.8878408410954423e-24
2.538095971735073	1.1100177653246554e-26	1.9739217368542503e-24
2.538186618019778	1.1531565954321367e-26	2.05063463020755e-24
2.53827726754185	1.1043909290219933e-26	1.9639156497135655e-24
2.5383679203014053	1.0779919240084334e-26	1.916970842652438e-24
2.538458576298559	1.0587345311471432e-26	1.8827258174361752e-24
2.538549235533427	1.1409633993392561e-26	2.028951720653013e-24
2.538639898006124	1.1195993098636527e-26	1.9909604002243195e-24
2.5387305637167676	1.1449708135569861e-26	2.0360780228439006e-24
2.5388212326654713	1.087653689076855e-26	1.934152160538246e-24
2.5389119048523527	1.0593576686717192e-26	1.883833930065751e-24
2.539002580277526	1.0597767705115607e-26	1.8845792102382515e-24
2.5390932589411075	1.1569487854879896e-26	2.0573782037028276e-24
2.5391839408432118	1.1288520773944903e-26	2.0074144062102853e-24
2.5392746259839565	1.2168125036962012e-26	2.1638326212008638e-24
2.539365314363456	1.2621474762294706e-26	2.2444508694114563e-24
2.539456005981826	1.1872645633549158e-26	2.1112881272828973e-24
2.5395467008391828	1.1364814246248111e-26	2.020981517302001e-24
2.539637398935641	1.1506165065829684e-26	2.0461176425074053e-24
2.5397281002713172	1.1507023411799992e-26	2.046270280403974e-24
2.5398188048463273	1.2585427848939889e-26	2.2380407210300224e-24
2.539909512660785	1.2064853230270478e-26	2.1454680084531555e-24
2.5400002237148094	1.1618752002306632e-26	2.066138745605037e-24
2.5400909380085137	1.2512433932144668e-26	2.225060363100519e-24
2.5401816555420136	1.3027434854457377e-26	2.3166419167304944e-24
2.5402723763154262	1.2551253121932788e-26	2.2319634996919803e-24
2.540363100328866	1.247698667693443e-26	2.2187568506922427e-24
2.540453827582449	1.2198971203515335e-26	2.169317931486903e-24
2.5405445580762915	1.2379366868900221e-26	2.2013973212283252e-24
2.5406352918105086	1.2274173039290787e-26	2.182690919102565e-24
2.5407260287852154	1.2514570612460333e-26	2.2254403245616386e-24
2.54081676900053	1.3453622890257422e-26	2.392430057617309e-24
2.540907512456566	1.272372691624215e-26	2.2626341594111423e-24
2.540998259153439	1.2322998709522277e-26	2.191373487507966e-24
2.541089009091266	1.1719614887926351e-26	2.084074984878503e-24
2.5411797622701617	1.264893542666047e-26	2.2493341428142192e-24
2.541270518690243	1.2856569083160274e-26	2.2862572084326882e-24
2.5413612783516246	1.287357851323192e-26	2.2892819603599785e-24
2.541452041254423	1.281403089543641e-26	2.2786927300957162e-24
2.541542807398754	4.302817213688574e-25	1.635885478949985e-23
2.541633576784732	1.1975424048790437e-26	2.1295650012448964e-24
2.5417243494124744	1.1963842622951848e-26	2.127505500134131e-24
2.541815125282097	1.221652160966919e-26	2.172438884077026e-24
2.541905904393713	1.2051425603318947e-26	2.1430802011997957e-24
2.5419966867474417	1.2487502950084204e-26	2.2206269378935022e-24
2.542087472343397	1.2691633659285318e-26	2.2569270816064012e-24
2.542178261181695	1.2601752072082745e-26	2.240943624020006e-24
2.5422690532624515	1.3063679090322142e-26	2.323087154567586e-24
2.542359848585783	1.300325676332786e-26	2.3123423765675275e-24
2.5424506471518034	4.954372978658422e-25	1.8836000719030552e-23
2.5425414489606304	1.3268256806082136e-26	2.359466788536464e-24
2.542632254012379	1.2871039228386496e-26	2.2888304045642948e-24
2.5427230623071653	1.1629346524575028e-26	2.068022747685946e-24
2.542813873845104	1.1693248794727849e-26	2.0793863568126966e-24
2.5429046886263134	1.3010322242440417e-26	2.31359881617032e-24
2.5429955066509065	1.2296280636465496e-26	2.1866222675886864e-24
2.5430863279190015	1.1258091379680484e-26	2.0020032096822474e-24
2.543177152430713	1.1927681019609718e-26	2.1210749566684e-24
2.543267980186157	1.2139743284008427e-26	2.1587855525110464e-24
2.5433588111854495	1.1428323719083566e-26	2.032275276090573e-24
2.5434496454287054	1.2217572978707368e-26	2.1726258468683194e-24
2.543540482916043	1.1483889848818523e-26	2.0421564865308953e-24
2.5436313236475754	1.1564310959776614e-26	2.056457607105818e-24
2.5437221676234203	1.0800882197739103e-26	1.9206986422495377e-24
2.543813014843693	1.1289170498313234e-26	2.0075299453569255e-24
2.5439038653085086	1.1504601138353266e-26	2.045839532504395e-24
2.5439947190179835	1.1676938635141096e-26	2.076485954715939e-24
2.544085575972234	1.0872633418289556e-26	1.933458014064541e-24
2.544176436171376	1.0389776615961687e-26	1.8475925831068522e-24
2.544267299615525	1.156001417089379e-26	2.055693517985857e-24
2.5443581663047974	5.181004368492423e-25	1.9697629231913342e-23
2.5444490362393077	5.0080277179511135e-25	1.9039990348444805e-23
2.5445399094191736	4.96793780359759e-25	1.8887572745078706e-23
2.54463078584451	1.0381112726258469e-26	1.846051901439844e-24
2.544721665515433	1.2187611601255477e-26	2.1672978768064094e-24
2.5448125484320583	1.130572276256915e-26	2.010473400428506e-24
2.5449034345945023	1.1304887721189624e-26	2.010324906739333e-24
2.5449943240028814	1.0597501478562235e-26	1.8845318677184248e-24
2.5450852166573097	1.0337424470011868e-26	1.8382829087854605e-24
2.5451761125579044	1.2311877788371921e-26	2.189395876997732e-24
2.545267011704781	1.1231077940540596e-26	1.9971994654205673e-24
2.5453579140980565	4.854526745518959e-25	1.8456395928008806e-23
2.545448819737846	1.0197742063869332e-26	1.813443474106664e-24
2.545539728624265	1.0019420405587254e-26	1.7817329007779634e-24
2.5456306407574303	9.535926197588098e-27	1.6957541212821654e-24
2.5457215561374573	1.01451500884131e-26	1.8040911513979546e-24
2.5458124747644617	1.0542907030622417e-26	1.8748234494510424e-24
2.5459033966385616	9.951286078033998e-27	1.7696167135974823e-24
2.5459943217598693	9.352018401962356e-27	1.663050176651475e-24
2.546085250128504	8.916039275598287e-27	1.5855209062894773e-24
2.54617618174458	9.561214472033688e-27	1.700251083058365e-24
2.5462671166082136	1.0548674765186319e-26	1.875849113812797e-24
2.546358054719521	1.0473744846808852e-26	1.8625244807081428e-24
2.5464489960786176	1.0249700305259473e-26	1.822683101191256e-24
2.5465399406856206	9.997657958657908e-27	1.7778629296493104e-24
2.5466308885406455	9.257687018593226e-27	1.646275420974893e-24
2.5467218396438076	1.1355865277828996e-26	2.0193901406739214e-24
2.546812793995223	1.0201915118490518e-26	1.8141855598176464e-24
2.546903751595009	1.0708980666025605e-26	1.9043559820898222e-24
2.54699471244328	1.016086627029411e-26	1.806885927662298e-24
2.547085676540153	9.91838422952696e-27	1.7637658456222543e-24
2.5471766438857437	9.095913569952336e-27	1.6175075816939864e-24
2.5472676144801687	1.0069116750609332e-26	1.790570299488657e-24
2.5473585883235423	1.0476323678023676e-26	1.8629830689532726e-24
2.5474495654159828	1.0321512093118625e-26	1.835453243566058e-24
2.547540545757605	9.12806888236226e-27	1.6232256946921793e-24
2.547631529348525	9.265214329477556e-27	1.6476139871707506e-24
2.5477225161888586	9.845706294301616e-27	1.7508416780447166e-24
2.5478135062787226	9.73433608541204e-27	1.73103694310871e-24
2.547904499618232	9.835570735876813e-27	1.74903929255911e-24
2.5479954962075047	9.256239081675395e-27	1.6460179373340923e-24
2.548086496046655	9.59566098936324e-27	1.706376636309835e-24
2.548177499135799	9.68774062559136e-27	1.722750968428669e-24
2.5482685054750545	9.196876936525061e-27	1.635461689288434e-24
2.5483595150645355	9.8431045837224e-27	1.7503790212093267e-24
2.548450527904359	9.349943152775209e-27	1.6626811393614553e-24
2.5485415439946415	8.669664474404208e-27	1.5417085826778907e-24
2.5486325633354983	8.891283803328237e-27	1.5811186916271158e-24
2.5487235859270463	8.446822733725615e-27	1.5020810947632928e-24
2.5488146117694006	9.792812472312414e-27	1.7414356785885502e-24
2.5489056408626785	9.330512035446794e-27	1.6592257437755372e-24
2.5489966732069944	8.612855012623675e-27	1.5316062730599198e-24
2.5490877088024657	3.9185155116326036e-25	1.489778046840362e-23
2.549178747649209	3.84563887505234e-25	1.4620711223730376e-23
2.5492697897473393	4.150650984798733e-25	1.5780334922479802e-23
2.5493608350969734	8.497706440129116e-27	1.5111296395036739e-24
2.5494518836982265	8.152280333529193e-27	1.449703226198019e-24
2.5495429355512162	8.528459574349987e-27	1.516598406041588e-24
2.549633990656057	7.862019642954342e-27	1.3980867652387257e-24
2.5497250490128662	8.720361877411957e-27	1.5507239974690036e-24
2.54981611062176	8.795046659742376e-27	1.564005038535145e-24
2.549907175482853	8.811898945855972e-27	1.5670018458759347e-24
2.549998243596264	8.252129148208054e-27	1.4674591353240402e-24
2.5500893149621064	8.222837024827521e-27	1.4622501773356486e-24
2.5501803895804973	7.994925870696219e-27	1.4217212060646578e-24
2.550271467451554	8.185412921646633e-27	1.4555951261230729e-24
2.550362548575391	8.383067750612385e-27	1.4907436773875297e-24
2.5504536329521263	8.592802883976102e-27	1.5280404443097755e-24
2.550544720581874	8.698152551550464e-27	1.5467745587799692e-24
2.550635811464753	8.010359636217627e-27	1.4244657608092668e-24
2.5507269056008766	8.256969768016864e-27	1.4683199327778238e-24
2.550818002990362	8.894359443598388e-27	1.5816656264036245e-24
2.5509091036333262	8.039929580451474e-27	1.429724123107972e-24
2.551000207529884	7.243201474296294e-27	1.2880436044504652e-24
2.5510913146801526	7.857907894325383e-27	1.3973555814461122e-24
2.551182425084249	7.958590171564169e-27	1.4152597035030685e-24
2.5512735387422874	3.6749561090139393e-25	1.397179344590574e-23
2.551364655654386	3.428809436574256e-25	1.3035969897894164e-23
2.551455775820659	3.4221381849022066e-25	1.3010606506435175e-23
2.5515468992412234	7.959698186496776e-27	1.4154567395171353e-24
2.551638025916197	8.122831323078551e-27	1.4444663693049794e-24
2.5517291558456945	7.538812667657796e-27	1.3406115343036455e-24
2.5518202890298314	7.79313314525649e-27	1.385836821190147e-24
2.5519114254687256	7.336480642914581e-27	1.3046312469444109e-24
2.552002565162492	3.559627004679576e-25	1.3533324420355015e-23
2.5520937081112476	7.039261357084526e-27	1.2517773533186046e-24
2.552184854315109	7.358078762898805e-27	1.3084719961507603e-24
2.552276003774192	8.412163765155296e-27	1.4959177617451143e-24
2.552367156488612	7.468517454809641e-27	1.3281110813404267e-24
2.5524583124584863	7.796460458534927e-27	1.3864285104595266e-24
2.5525494716839314	7.705619576464494e-27	1.3702744634419637e-24
2.5526406341650634	7.748985777425543e-27	1.377986185668029e-24
2.5527317999019976	7.47811371393096e-27	1.3298175643413112e-24
2.5528229688948514	7.942303332599073e-27	1.4123634484644438e-24
2.5529141411437406	7.892053711437238e-27	1.4034276617970089e-24
2.5530053166487816	8.097539819985653e-27	1.4399688333850754e-24
2.55309649541009	7.227231677952031e-27	1.285203728448314e-24
2.553187677427783	8.167093087731441e-27	1.452337347778402e-24
2.553278862701977	7.767740319264144e-27	1.3813212672276579e-24
2.5533700512327884	6.943122267917478e-27	1.2346811370420388e-24
2.5534612430203314	7.65481758207667e-27	1.3612404493810866e-24
2.5535524380647256	7.364534012137431e-27	1.309619919831532e-24
2.553643636366085	7.505385916283912e-27	1.3346673239323777e-24
2.553734837924527	7.617060093871814e-27	1.3545261129961378e-24
2.5538260427401664	7.166833424442893e-27	1.2744632313865525e-24
2.5539172508131216	7.036555055125246e-27	1.2512960972134508e-24
2.5540084621435084	6.920906405094724e-27	1.2307305358986439e-24
2.554099676731442	7.149588920654037e-27	1.2713966767841465e-24
2.5541908945770393	7.215909661059577e-27	1.2831903574963174e-24
2.554282115680417	7.018248295132566e-27	1.2480406437775003e-24
2.5543733400416917	7.296902611000403e-27	1.2975931670201259e-24
2.554464567660979	2.7995560952084983e-25	1.0643615418028709e-23
2.5545557985383947	3.207541394234814e-25	1.2194732263473509e-23
2.5546470326740573	3.37001281361375e-25	1.2812431372003737e-23
2.554738270068081	3.405378151690459e-25	1.2946886637344293e-23
2.554829510720584	7.681547216645522e-27	1.3659937252602513e-24
2.554920754631681	6.997666672623392e-27	1.2443806562241744e-24
2.5550120018014892	7.669391737193146e-27	1.3638321413773197e-24
2.555103252230125	6.737574058237147e-27	1.1981289221375493e-24
2.555194505917705	6.807428026200641e-27	1.210550909431449e-24
2.555285762864344	7.00082075642859e-27	1.2449415404530067e-24
2.5553770230701613	7.762788571114009e-27	1.3804407080497495e-24
2.555468286535271	7.257844267505936e-27	1.2906475022174827e-24
2.5555595532597897	6.834141318366352e-27	1.215301279174713e-24
2.5556508232438344	7.578135758083063e-27	1.34760427850788e-24
2.555742096487522	7.153458801716586e-27	1.2720848497654295e-24
2.555833372990968	7.375172916578809e-27	1.311511814302879e-24
2.5559246527542894	7.306475990757333e-27	1.2992955814307484e-24
2.556015935777602	7.577377470577561e-27	1.347469433802088e-24
2.5561072220610224	7.629094639540983e-27	1.3566661914734038e-24
2.5561985116046673	7.141842621567685e-27	1.2700191683672204e-24
2.5562898044086535	7.11314536166129e-27	1.2649159937256127e-24
2.5563811004730965	7.074263516120694e-27	1.2580017151906972e-24
2.5564723997981136	7.066687178026958e-27	1.2566544305871391e-24
2.5565637023838206	7.090115647162382e-27	1.260820667014364e-24
2.556655008230334	6.65660071918009e-27	1.1837295999768226e-24
2.5567463173377707	6.93923277597117e-27	1.2339894766976753e-24
2.556837629706247	3.269406987439786e-25	1.2429938688809628e-23
2.5569289453358794	3.210413645206971e-25	1.2205652257105356e-23
2.5570202642267845	3.536288469566748e-25	1.3444593784599492e-23
2.5571115863790785	7.118384736106619e-27	1.2658477008953736e-24
2.5572029117928774	7.599897302098638e-27	1.3514740890732354e-24
2.5572942404682983	6.266049969041704e-27	1.1142787642221885e-24
2.557385572405458	6.2252462568923424e-27	1.1070227241053515e-24
2.5574769076044728	7.30827365510226e-27	1.2996152563798237e-24
2.557568246065459	7.850106031068372e-27	1.395968192167124e-24
2.5576595877885326	7.017905104666717e-27	1.247979614923586e-24
2.557750932773811	6.528711609200889e-27	1.160987342872401e-24
2.5578422810214096	6.700496414002737e-27	1.1915354810060693e-24
2.5579336325314466	6.976068552639172e-27	1.2405399070178256e-24
2.558024987304037	6.891617550194819e-27	1.2255221591374318e-24
2.5581163453392977	7.10400342134715e-27	1.263290301302769e-24
2.5582077066373454	6.951950434091415e-27	1.23625103165559e-24
2.558299071198297	6.677469967984456e-27	1.1874407355220011e-24
2.5583904390222685	6.813448567515852e-27	1.2116215298972619e-24
2.558481810109376	6.1655539951986675e-27	1.0964077721145e-24
2.558573184459737	6.4126217142857055e-27	1.140343315888276e-24
2.5586645620734676	7.467043370046795e-27	1.3278489478821851e-24
2.5587559429506848	7.197831694710798e-27	1.2799755899629765e-24
2.558847327091504	6.20746245380001e-27	1.1038602670182235e-24
2.5589387144960436	6.481952725348853e-27	1.1526723068333533e-24
2.5590301051644184	2.9973292741921025e-25	1.1395528073290458e-23
2.5591214990967455	2.9442816410680552e-25	1.1193846597153806e-23
2.559212896293142	2.7113390952980326e-25	1.0308223738616998e-23
2.5593042967537234	7.025409536186656e-27	1.2493141125291808e-24
2.5593957004786074	3.04988697909043e-25	1.159534689426336e-23
2.5595785177217487	3.270429478866595e-25	1.2433826092792635e-23
2.5596699312402387	8.944664628930884e-27	1.5906112939331218e-24
2.559761348023497	2.622257428167823e-25	9.969544686122362e-24
2.559852768071641	2.6198062910751782e-25	9.960225722806851e-24
2.5599441913847865	5.937845486866249e-27	1.055914836928678e-24
2.56003561796305	6.3578223680908775e-27	1.1305984609860905e-24
2.560127047806549	6.105995741210705e-27	1.0858166504380337e-24
2.560218480915399	6.493444703233922e-27	1.1547159015987173e-24
2.560309917289717	6.861567139308784e-27	1.220178356443247e-24
2.560401356929621	7.136099901105783e-27	1.2689979522117188e-24
2.5604927998352256	7.071357836843157e-27	1.2574850042275549e-24
2.560584246006648	6.405078060998238e-27	1.1390018435565183e-24
2.5606756954440053	6.859360914885454e-27	1.2197860280966538e-24
2.560767148147414	6.800276590588431e-27	1.209279184361308e-24
2.560858604116991	6.1396480177478626e-27	1.0918009654847296e-24
2.5609500633528524	7.131043561575578e-27	1.2680987937640463e-24
2.5610415258551145	6.756269767424462e-27	1.2014535416079367e-24
2.561132991623895	2.784046687940874e-25	1.0584650296165032e-23
2.56122446065931	7.072697913900288e-27	1.2577233073714116e-24
2.5613159329614765	2.5036820818493016e-25	9.51873379276896e-24
2.561407408530511	7.284400672601543e-27	1.2953699730560995e-24
2.56149888736653	6.976467307275686e-27	1.2406108167338025e-24
2.56159036946965	6.539824443333206e-27	1.1629635152848689e-24
2.5616818548399882	6.906544701219022e-27	1.22817662366912e-24
2.561773343477661	6.343274360819424e-27	1.1280114188072977e-24
2.561864835382785	6.541190668235356e-27	1.1632064682461665e-24
2.561956330555478	7.189908897670585e-27	1.2785666952783238e-24
2.5620478289958544	6.988936560868266e-27	1.2428281984260269e-24
2.562139330704033	6.384463753682793e-27	1.1353360437313911e-24
2.56223083568013	6.36830765394278e-27	1.1324630377799712e-24
2.5623223439242615	6.702905284224951e-27	1.191963845437831e-24
2.5624138554365437	2.6637943659245465e-25	1.0127463719029697e-23
2.5625053702170955	7.474802743055653e-27	1.3292287812078312e-24
2.562596888266032	2.5941063767125884e-25	9.862517373536817e-24
2.56268840958347	2.623612023613286e-25	9.974694714369054e-24
2.5627799341695265	7.66575391825512e-27	1.363185235525826e-24
2.562871462024318	2.4707267418539206e-25	9.393441084585133e-24
2.562962993147962	6.905672016891572e-27	1.2280214360120227e-24
2.563054527540575	6.356792796693326e-27	1.1304153744243466e-24
2.563146065202272	6.844466448667526e-27	1.2171373758367678e-24
2.563237606133172	7.042464468099131e-27	1.2523469559551393e-24
2.563329150333391	6.580520295621872e-27	1.170200374904761e-24
2.5634206978030463	6.53298024489995e-27	1.1617464255696607e-24
2.5635122485422537	6.322195929254922e-27	1.1242630847225915e-24
2.56360380255113	6.66177472401287e-27	1.1846496826029803e-24
2.5636953598297927	6.63679045809892e-27	1.180206782038009e-24
2.5637869203783574	6.86012573935221e-27	1.2199220352568068e-24
2.5638784841969424	6.345183153505681e-27	1.1283508554804985e-24
2.563970051285664	6.170518817271312e-27	1.0972906562011287e-24
2.564061621644638	6.301499909923797e-27	1.1205827542179604e-24
2.564153195273983	6.983108859910059e-27	1.2417918703638423e-24
2.5642447721738146	6.936523205531258e-27	1.233507639365341e-24
2.564336352344249	6.6967115134365e-27	1.1908624199314704e-24
2.564427935785404	6.645347340380804e-27	1.1817284347956094e-24
2.5645195224973967	5.962212009941665e-27	1.0602478855566036e-24
2.5646111124803426	2.191594810137898e-25	8.332211078456062e-24
2.5647027057343603	6.676966621967872e-27	1.1873512265362594e-24
2.5647943022595654	6.561938983256515e-27	1.1668960983856792e-24
2.564885902056074	6.767673496332591e-27	1.203481443239436e-24
2.564977505124005	6.648436054573465e-27	1.1822776944808394e-24
2.5650691114634734	6.065270472596392e-27	1.07857455977352e-24
2.565160721074597	6.73042262262494e-27	1.196857197067409e-24
2.565252333957492	7.336902276915485e-27	1.304706225250649e-24
2.5653439501122763	3.0249986252238817e-25	1.1500724011944001e-23
2.5654355695390665	6.520050135538938e-27	1.1594470908450365e-24
2.5655271922379788	6.782626795201815e-27	1.2061405575885655e-24
2.565618818209129	6.563364040809954e-27	1.1671495134362188e-24
2.5657104474526373	6.563272523352393e-27	1.1671332390751751e-24
2.5658020799686185	6.2399282718695104e-27	1.1096335965985293e-24
2.5658937157571877	6.743297167815289e-27	1.1991466509299704e-24
2.5659853548184652	6.865227837611193e-27	1.2208293308850013e-24
2.5660769971525657	7.069873946638433e-27	1.2572211270877726e-24
2.566168642759607	6.815452146140299e-27	1.211977822158687e-24
2.566260291639706	6.537098530490164e-27	1.1624787718166344e-24
2.566351943792978	6.2930606929444886e-27	1.119082025638845e-24
2.5664435992195425	2.7160603578335153e-25	1.0326173478149362e-23
2.566535257919514	6.837364040264724e-27	1.2158743691743289e-24
2.566626919893012	7.166490233977041e-27	1.274402202532638e-24
2.5667185851401504	6.440554149725347e-27	1.1453104833697313e-24
2.5668102536610484	7.564460435139055e-27	1.3451724239861837e-24
2.5669019254558223	6.248658383624632e-27	1.1111860543966767e-24
2.5669936005245884	7.398568700907962e-27	1.315672238458304e-24
2.567085278867464	7.091684517863414e-27	1.26109965606083e-24
2.567176960484567	7.120251038544724e-27	1.2661795816152332e-24
2.567268645376013	6.79826974348336e-27	1.2089223108727039e-24
2.5673603335419193	6.0923857878792446e-27	1.0833964204599405e-24
2.5674520249824027	6.937033088509094e-27	1.2335983108054422e-24
2.5675437196975808	6.834036726986283e-27	1.2152826799049484e-24
2.5676354176875695	6.737593669120913e-27	1.19813240950063e-24
2.567727118952487	6.340228136874921e-27	1.1274697150754097e-24
2.5678188234924493	5.93062214468024e-27	1.054630324860574e-24
2.5679105313075743	6.2920932226788526e-27	1.118909982393524e-24
2.568002242397979	7.473648969394265e-27	1.3290236080132427e-24
2.568093956763778	7.175083069545822e-27	1.2759302487892199e-24
2.5681856744050906	6.265053082450426e-27	1.114101489932247e-24
2.568277395322035	6.856811499996278e-27	1.2193326708961469e-24
2.5683691195147245	6.920327884023724e-27	1.23062765868776e-24
2.5684608469832786	6.423737816898653e-27	1.1423200695279243e-24
2.568552577727813	6.265314560900597e-27	1.1141479881066577e-24
2.568644311748447	6.891885565606245e-27	1.225569819766203e-24
2.568736049045295	6.836095869781389e-27	1.2156488530284354e-24
2.568827789618475	6.8761707107509e-27	1.222775279484102e-24
2.5689195334681045	6.802714877136287e-27	1.2097127798376908e-24
2.5690112805942995	6.265716584017736e-27	1.1142194790498141e-24
2.5691030309971783	6.591878265801227e-27	1.1722201393557393e-24
2.5691947846768564	6.60610596197122e-27	1.174750221270878e-24
2.569286541633452	6.862309084411145e-27	1.220310295013138e-24
2.5693783018670824	7.341827877220608e-27	1.305582134611116e-24
2.569470065377862	7.3301986231492e-27	1.3035141283041865e-24
2.569561832165912	7.187885708162379e-27	1.2782069156538188e-24
2.569653602231346	6.604654756572763e-27	1.174492156402897e-24
2.5697453755742834	6.94978016295499e-27	1.23586509680798e-24
2.569837152194839	6.726317410957234e-27	1.1961271757291556e-24
2.5699289320931324	7.47083807605492e-27	1.3285237526383247e-24
2.570020715269278	7.083202810635959e-27	1.2595913715283737e-24
2.570112501723395	6.731746357278937e-27	1.1970925940753646e-24
2.5702042914555996	6.838478592158586e-27	1.2160725676427557e-24
2.5702960844660083	6.73471740616902e-27	1.1976209295821097e-24
2.5703878807547396	7.349927172214689e-27	1.3070224155634966e-24
2.5704796803219097	6.830696339785335e-27	1.2146886657268481e-24
2.570571483167635	7.339203287277001e-27	1.305115409185466e-24
2.5706632892920345	7.13932915996541e-27	1.2695722046656952e-24
2.570755098695223	7.355826779746697e-27	1.308071530623645e-24
2.5708469113773194	6.713161776432952e-27	1.1937877363291023e-24
2.5709387273384396	6.810359853323194e-27	1.2110722702120322e-24
2.5710305465787022	7.003641455209826e-27	1.2454431395094657e-24
2.5711223690982226	6.766840033772667e-27	1.2033332303085012e-24
2.571214194897119	7.415538652324131e-27	1.3186899699775772e-24
2.571306023975508	7.069298694048054e-27	1.2571188311040686e-24
2.5713978563335074	7.345867719275767e-27	1.306300531405766e-24
2.5714896919712333	7.235154474992248e-27	1.2866126231329668e-24
2.571581530888804	7.336134183968107e-27	1.3045696368633163e-24
2.5716733730863357	7.0913936230876e-27	1.261047926841798e-24
2.5717652185639457	7.51069392882241e-27	1.335611236872922e-24
2.571857067321752	6.815507710310962e-27	1.2119877030207489e-24
2.5719489193598704	6.960755720900963e-27	1.237816857678881e-24
2.5720407746784195	6.850715783626643e-27	1.2182486822051906e-24
2.5721326332775147	7.270333131982286e-27	1.2928683712727878e-24
2.5722244951572746	7.195576443078068e-27	1.2795745432086821e-24
2.572316360317816	7.59451411450572e-27	1.3505168079075484e-24
2.572408228759256	7.243211279738177e-27	1.2880453481320062e-24
2.572500100481711	7.416303476790887e-27	1.31882597713773e-24
2.5725919754852997	7.598151933443738e-27	1.3511637137590416e-24
2.5726838537701386	6.900569918632589e-27	1.2271141403838284e-24
2.572775735336345	7.219223900415506e-27	1.283779721856977e-24
2.572867620184035	7.297850470382279e-27	1.2977617229023662e-24
2.5729595083133274	7.616860716553558e-27	1.3544906581381492e-24
2.573051399724339	7.95768153394982e-27	1.4150981223469905e-24
2.5731432944171866	8.544749681795711e-27	1.519495242307393e-24
2.5732351923919867	7.546915231132506e-27	1.3420523964832056e-24
2.573327093648858	8.237309857044549e-27	1.4648238512892968e-24
2.5734189981879174	8.440347873603227e-27	1.500929683719441e-24
2.573510906009281	8.487561076262435e-27	1.5093255103365275e-24
2.573602817113067	8.033941723942528e-27	1.4286593149139592e-24
2.5736947314993928	8.430290758713483e-27	1.4991412476861578e-24
2.5737866491683743	8.269337698710014e-27	1.4705192964274656e-24
2.5738785701201308	8.161291534618251e-27	1.4513056695336586e-24
2.5739704943547776	7.484990597170486e-27	1.3310404663283199e-24
2.574062421872433	8.203468008631019e-27	1.4588058250661534e-24
2.5741543526732147	8.201372912549014e-27	1.4584332584436851e-24
2.574246286757239	7.773126775337689e-27	1.3822791296205248e-24
2.5743382241246224	7.981695061117506e-27	1.4193683984394612e-24
2.574430164775484	7.497535025817496e-27	1.3332712162456883e-24
2.5745221087099406	7.663743802669422e-27	1.362827780810042e-24
2.5746140559281083	7.76628911386569e-27	1.3810632023596771e-24
2.5747060064301066	8.036788570568775e-27	1.4291655637878588e-24
2.57479796021605	8.496621304560904e-27	1.5109366720798689e-24
2.5748899172860575	8.3780016056403e-27	1.4898427752583172e-24
2.5749818776402464	8.000750303173805e-27	1.422756952899663e-24
2.5750738412787335	8.235257251210698e-27	1.4644588406201705e-24
2.5751658082016364	2.597673502985041e-25	9.876079209378046e-24
2.575257778409072	3.120471798749164e-25	1.1863702894017856e-23
2.575349751901159	3.130444643075144e-25	1.1901618590656789e-23
2.575441728678012	3.0038262460525594e-25	1.1420228871385852e-23
2.5755337087397505	2.971690694355482e-25	1.1298052911384446e-23
2.5756256920864913	8.127162059909526e-27	1.4452364953186615e-24
2.575717678718351	8.345610962625228e-27	1.4840828139031542e-24
2.575809668635448	8.112489850374243e-27	1.4426273665070246e-24
2.5759016618378996	8.777171339192488e-27	1.5608263070869738e-24
2.5759936583258227	8.830709051865236e-27	1.5703468082976269e-24
2.576085658099334	8.063599917153307e-27	1.4339333703465273e-24
2.5761776611585514	9.105274498468502e-27	1.6191722163378996e-24
2.576269667503593	8.613377969524024e-27	1.531699269408742e-24
2.576361677134576	8.32922280076069e-27	1.4811685408219456e-24
2.576453690051616	9.166859210445299e-27	1.6301236988660511e-24
2.5765457062548323	8.33669127899373e-27	1.4824966449285593e-24
2.5766377257443414	8.569096593987364e-27	1.5238248035722381e-24
2.576729748520261	9.23236609917468e-27	1.6417726540103684e-24
2.5768217745827084	8.765885275586929e-27	1.5588193296339587e-24
2.5769138039318	8.567004766385983e-27	1.5234528181769492e-24
2.577005836567655	9.0272820137434e-27	1.6053029733654579e-24
2.57709787249039	9.562793148176598e-27	1.7005318157863713e-24
2.577189911700121	9.708513315619981e-27	1.7264449331255707e-24
2.5772819541969674	8.650243601310707e-27	1.5382550088031749e-24
2.5773739999810465	8.843359194751178e-27	1.5725963571604388e-24
2.5774660490524743	9.036060903375715e-27	1.606864105233073e-24
2.5775581014113684	9.162537216729424e-27	1.6293551276225255e-24
2.577650157057848	9.181542643286283e-27	1.6327348234950326e-24
2.5777422159920276	8.904155543651915e-27	1.5834076467060109e-24
2.5778342782140284	9.121552279485422e-27	1.6220668606202514e-24
2.5779263437239646	9.828790387133578e-27	1.747833557102812e-24
2.578018412521954	9.53366076528018e-27	1.6953512641193654e-24
2.5781104846081155	8.753131871665252e-27	1.556551418073776e-24
2.578202559982566	2.9110725535432266e-26	5.1767003830953446e-24
2.578294638645423	1.0101382131900358e-26	1.7963079858093462e-24
2.578386720596803	9.177646565403816e-27	1.6320419919872033e-24
2.5784788058368244	1.0449936816793342e-26	1.858290747751127e-24
2.578570894365604	9.828666804187394e-27	1.7478115806019488e-24
2.57866298618326	9.800839244840544e-27	1.7428630630201342e-24
2.578755081289909	8.928812655204466e-27	1.587792370084504e-24
2.57884717968567	1.1429597482096501e-26	2.032501786744491e-24
2.578939281370659	3.5024542506931715e-25	1.3315959672114263e-23
2.5790313863449934	3.4882096810281306e-25	1.3261803328696284e-23
2.5791234946087918	1.0274333935048456e-26	1.827063648856083e-24
2.57921560616217	1.0227779365082851e-26	1.8187849455347783e-24
2.579307721005247	9.983650200259061e-27	1.775371958815164e-24
2.5793998391381407	9.586049233535839e-27	1.704667397561616e-24
2.579491960560967	9.311112776488618e-27	1.655776013498003e-24
2.579584085273844	9.662985097954031e-27	1.7183487439204576e-24
2.579676213276889	9.258202302934754e-27	1.6463670529283791e-24
2.579768344570221	1.0272887765353907e-26	1.82680647947696e-24
2.579860479153955	1.0108828451124259e-26	1.79763214942499e-24
2.5799526170282108	1.0218182236293301e-26	1.817078307882584e-24
2.5800447581931047	1.0192075677167396e-26	1.812435832226528e-24
2.580136902648755	3.4473585770013274e-25	1.3106491762906489e-23
2.580229050395278	1.018694621712709e-26	1.8115236709090985e-24
2.580321201432792	1.0134433690952484e-26	1.802185476502555e-24
2.5804133557614146	1.1082073856412559e-26	1.9707023759389074e-24
2.580505513381263	1.0447946132677257e-26	1.8579367484935737e-24
2.5805976742924557	1.1225569568730026e-26	1.99621992300321e-24
2.5806898384951085	9.871947073088523e-27	1.7555080217067313e-24
2.5807820059893407	1.0112487381156883e-26	1.7982828094189693e-24
2.5808741767752688	1.0138505199999376e-26	1.802909504573142e-24
2.5809663508530103	1.0193708582864163e-26	1.812726208484436e-24
2.5810585282226843	1.1062832337890419e-26	1.9672806963183273e-24
2.5811507088844055	1.0490172939554567e-26	1.865445854615735e-24
2.581242892838295	3.5625620826436165e-25	1.354448327554803e-23
2.581335080084468	1.146539925213119e-26	2.038868341794054e-24
2.5814272706230423	1.1021219630348895e-26	1.9598807942166206e-24
2.5815194644541357	1.1531898021157423e-26	2.0506936809692823e-24
2.5816116615778664	1.1197021821462954e-26	1.991143335886405e-24
2.5817038619943506	1.1167327606864789e-26	1.9858628748446878e-24
2.5817960657037085	1.0885222997576768e-26	1.9356967930272906e-24
2.5818882727060553	1.1113561021641566e-26	1.9763016736996313e-24
2.5819804830015087	1.1092819231820653e-26	1.9726132039230417e-24
2.5820726965901875	1.0450949947456286e-26	1.8584709106908864e-24
2.5821649134722087	1.1863429016268177e-26	2.1096491552087993e-24
2.5822571336476896	1.2575638557710519e-26	2.2362999115268164e-24
2.5823493571167484	1.2352796526924496e-26	2.196672372023013e-24
2.5824415838795023	1.1800003542931078e-26	2.098370333878065e-24
2.5825338139360694	1.1227688072264595e-26	1.9965966521247713e-24
2.582626047286567	1.167938656481629e-26	2.0769212650098013e-24
2.582718283931113	1.1837619823026728e-26	2.105059559515701e-24
2.5828105238698247	1.2888370096921332e-26	2.2919123172316536e-24
2.58290276710282	1.2690072730962937e-26	2.2566495049367763e-24
2.5829950136302173	1.3448411905110883e-26	2.3915033988580976e-24
2.5830872634521325	1.3223079048937393e-26	2.35143292100424e-24
2.583179516568684	1.3424145234404064e-26	2.3871881067712866e-24
2.58327177297999	1.3722123534007058e-26	2.440176974253525e-24
2.583364032686168	1.315424596998153e-26	2.339192476300561e-24
2.5834562956873355	1.1795841550802505e-26	2.097630215387367e-24
2.58354856198361	1.2950335226942e-26	2.302931448717267e-24
2.5836408315751096	1.3390141027120315e-26	2.3811412086045464e-24
2.5837331044619516	1.2368601181021563e-26	2.1994828811193727e-24
2.5838253806442535	1.3121348898569527e-26	2.3333424578263058e-24
2.583917660122134	1.2533268729552593e-26	2.2287653722248044e-24
2.58400994289571	1.2694610678475053e-26	2.2574564787992408e-24
2.5841022289650986	1.295430130258791e-26	2.303636727783245e-24
2.5841945183304187	1.3749083387882127e-26	2.4449711895578957e-24
2.584286810991788	1.373985894971105e-26	2.443330826711016e-24
2.584379106949323	1.2993233860685832e-26	2.3105600244278127e-24
2.584471406203143	1.3547137867332607e-26	2.4090596334436136e-24
2.584563708753364	1.3638899771768754e-26	2.4253774639720913e-24
2.584656014600106	1.3515704736474297e-26	2.403469944503776e-24
2.584748323743484	1.3629877280314455e-26	2.4237730128940478e-24
2.584840636183618	1.4868224679167534e-26	2.6439857810796172e-24
2.5849329519206248	1.4977835375605753e-26	2.663477625539227e-24
2.5850252709546218	1.418529503389464e-26	2.52254180841022e-24
2.585117593285727	1.3515637104981515e-26	2.403457917734668e-24
2.5852099189140585	1.326545301292515e-26	2.358968195772355e-24
2.585302247839734	1.372783475493106e-26	2.4411925889110603e-24
2.5853945800628715	1.4040998154855892e-26	2.49688179151747e-24
2.5854869155835876	1.4997420269694805e-26	2.6669603669298635e-24
2.5855792544020013	1.3820103887758645e-26	2.4576006188200025e-24
2.58567159651823	1.510735741935358e-26	2.68651026389352e-24
2.5857639419323917	1.5642180187758748e-26	2.7816166956010117e-24
2.5858562906446037	1.4650822649393408e-26	2.605325625754817e-24
2.585948642654984	1.4360480196423133e-26	2.5536946251570942e-24
2.58604099796365	1.4716939698359033e-26	2.6170830844376282e-24
2.58613335657072	1.528068385079489e-26	2.717332546318282e-24
2.586225718476312	1.4721797500384043e-26	2.6179469373695384e-24
2.586318083680543	1.5279908310584407e-26	2.7171946335994846e-24
2.5864104521835314	1.511377116841937e-26	2.687650807684005e-24
2.586502823985395	1.3754900476239486e-26	2.446005630403122e-24
2.586595199086252	1.468777341033436e-26	2.6118965034914733e-24
2.5866875774862192	1.4426363628410965e-26	2.56541054021376e-24
2.5867799591854155	1.541113083240812e-26	2.7405296644687344e-24
2.5868723441839574	1.5070136217611602e-26	2.679891294226054e-24
2.586964732481964	1.4461383404693346e-26	2.571638034924472e-24
2.587057124079552	1.2844100022398297e-26	2.2840398610311336e-24
2.5871495189768416	1.333790981658823e-26	2.3718530399794848e-24
2.5872419171739476	1.3523604376256355e-26	2.4048747211808924e-24
2.5873343186709894	1.3567968924420398e-26	2.4127639774344712e-24
2.5874267234680848	1.3970504700172838e-26	2.484346085616933e-24
2.587519131565352	1.3434904327370798e-26	2.3891013741206296e-24
2.5876115429629074	1.4202071764237807e-26	2.5255251798239208e-24
2.5877039576608705	1.4389562035441363e-26	2.5588661887103135e-24
2.5877963756593583	1.3896190815434885e-26	2.4711310005059817e-24
2.587888796958489	1.2961962443934707e-26	2.3049990927746868e-24
2.5879812215583806	1.3052244320522796e-26	2.321053732998314e-24
2.588073649459151	1.2871185888268419e-26	2.2888564847891244e-24
2.588166080660917	1.31715674682093e-26	2.342272722665508e-24
2.5882585151637976	1.3755983950685426e-26	2.4461983024329746e-24
2.588350952967911	1.1835174478080796e-26	2.104624708858921e-24
2.5884433940733733	1.2854703027047316e-26	2.2859253715163234e-24
2.588535838480305	1.2516217584428629e-26	2.2257332021956508e-24
2.588628286188823	1.3438445675711116e-26	2.3897311248043656e-24
2.5887207371990435	1.4009450552404238e-26	2.491271746329884e-24
2.5888131915110866	1.2912549539018787e-26	2.296212097634466e-24
2.588905649125069	1.3656038442880734e-26	2.4284251985674783e-24
2.588998110041109	1.1279936419412657e-26	2.005887868118968e-24
2.5890905742593247	1.199490487115914e-26	2.1330292357757853e-24
2.5891830417798336	5.932074208680229e-25	2.2553117123269167e-23
2.5892755126027542	1.1973365488756724e-26	2.129198931752668e-24
2.5893679867282047	1.1431060253208535e-26	2.032761908319503e-24
2.5894604641563026	1.1543731004964865e-26	2.0527979161156916e-24
2.589552944887165	1.28498562521984e-26	2.2850634795244305e-24
2.5896454289209108	5.523776139771641e-25	2.1000811159897096e-23
2.5897379162576577	5.90979820774886e-25	2.2468426129803832e-23
2.589830406897524	5.5260002792005465e-25	2.100926710216518e-23
2.5899229008406275	1.8156206059904056e-26	3.2286807400751262e-24
2.5900153980870866	5.248779949000458e-25	1.995530480229959e-23
2.5901078986370174	1.1836297554447639e-26	2.104824423216827e-24
2.590200402490541	1.1786097722554074e-26	2.095897490472452e-24
2.590292909647772	1.2135985628438778e-26	2.158117336358092e-24
2.590385420108831	1.2397538177894971e-26	2.2046286876922077e-24
2.5904779338738355	1.1292428398634923e-26	2.008109291063127e-24
2.590570450942902	1.1633613079428021e-26	2.0687814603506333e-24
2.59066297131615	1.2225900539327266e-26	2.1741067198269407e-24
2.590755494993697	1.1904507479513692e-26	2.1169540537473527e-24
2.590848021975661	1.070431249733578e-26	1.9035258512634518e-24
2.5909405522621607	1.1189844666593712e-26	1.989867037213743e-24
2.591033085853313	1.092810264680849e-26	1.9433219927611372e-24
2.5911256227492356	1.146284893119075e-26	2.038414823472316e-24
2.5912181629500486	1.1296876134324796e-26	2.0089002227429856e-24
2.591310706455868	1.1354587512001746e-26	2.0191629182077762e-24
2.591403253266813	1.1260340474437713e-26	2.002403161572048e-24
2.591495803383001	1.0340837756309207e-26	1.8388898864597742e-24
2.5915883568045497	1.1007969207535542e-26	1.9575244988102914e-24
2.591680913531579	5.305847374707216e-25	2.0172269103589804e-23
2.5917734735642046	1.1512133696268274e-26	2.047179031768913e-24
2.591866036902547	1.2237249490899826e-26	2.1761248805176427e-24
2.5919586035467215	1.0776044679360722e-26	1.9162818374966637e-24
2.592051173496849	9.834813889262809e-27	1.748904704084084e-24
2.592143746753045	1.0428157887098492e-26	1.8544178455262222e-24
2.592236323315429	1.1592128711455687e-26	2.0614043806102655e-24
2.5924214863592323	5.496141099799995e-25	2.0895745668255948e-23
2.592514072840888	1.0317992130534694e-26	1.8348272958673455e-24
2.592606662629204	1.0302436295385443e-26	1.8320610337321594e-24
2.5926992557242983	1.0265785026484043e-26	1.8255434140482433e-24
2.5927918521262874	1.0473335320806092e-26	1.8624516555422854e-24
2.592884451835293	1.056395030850353e-26	1.8785655322286135e-24
2.5929770548514295	1.0023995195753792e-26	1.7825464262938027e-24
2.593069661174817	9.821043571112519e-27	1.746455956760451e-24
2.593162270805573	1.0295605729455953e-26	1.830846368257027e-24
2.593254883743816	9.959902842758591e-27	1.771149015126572e-24
2.593347499989664	1.0092072848381565e-26	1.7946525350889784e-24
2.5934401195432355	9.794655813593658e-27	1.7417634761731615e-24
2.593532742404648	9.318141147452802e-27	1.657025854235176e-24
2.5936253685740187	1.0084590376065766e-26	1.7933219424434408e-24
2.5937179980514684	4.340220724406461e-25	1.6501058971100883e-23
2.5938106308371127	4.58878138817736e-25	1.7446060258181854e-23
2.593903266931071	4.786345450375948e-25	1.819717787360104e-23
2.593995906333462	1.0794021881087706e-26	1.9194786862647843e-24
2.5940885490444026	9.956033152140336e-27	1.7704608760116054e-24
2.5941811950640106	9.598862313755792e-27	1.7069459212350482e-24
2.594273844392406	9.855668470901791e-27	1.7526132313974435e-24
2.594366497029706	1.0302975804118937e-26	1.8321569734593907e-24
2.594459152976029	9.805336801972352e-27	1.7436628543444312e-24
2.594551812231492	9.426559923355741e-27	1.6763057419201582e-24
2.594644474796214	9.352371049776472e-27	1.6631128872861586e-24
2.5947371406703144	9.136879058442835e-27	1.6247923901644693e-24
2.594829809853909	1.0100059504454269e-26	1.796072785693894e-24
2.594922482347118	9.938428468348384e-27	1.767330271340859e-24
2.5950151581500593	8.664616234939801e-27	1.5408108646482408e-24
2.595107837262851	9.274790978443776e-27	1.6493169829381303e-24
2.59520051968561	8.944486390442923e-27	1.5905795981497995e-24
2.5952932054184563	9.332881296778776e-27	1.6596470646399043e-24
2.5953858944615065	9.441897385922379e-27	1.6790331713086082e-24
2.59547858681488	9.150280070019592e-27	1.6271754644605341e-24
2.5955712824786947	9.580483691840188e-27	1.7036776887413075e-24
2.595663981453069	8.718098249509495e-27	1.550321461179909e-24
2.595756683738122	8.992229701996165e-27	1.5990696929400193e-24
2.595849389333969	9.306840366302884e-27	1.6550162595915505e-24
2.595942098240731	8.749726949010932e-27	1.5559459276888809e-24
2.596034810458525	8.899556231571508e-27	1.582589760508718e-24
2.59612752598747	9.127357371568861e-27	1.623099168192788e-24
2.596220244827684	9.401389271848756e-27	1.6718296967889444e-24
2.5963129669792853	9.696914814707907e-27	1.724382395589645e-24
2.5964056924423917	8.645322374994156e-27	1.5373798772600892e-24
2.596498421217122	8.712272839732298e-27	1.5492855405537266e-24
2.5965911533035935	8.82332493207256e-27	1.5690337054787696e-24
2.596683888701926	8.169796808198051e-27	1.452818144822029e-24
2.5967766274122366	8.456956754326444e-27	1.503883206780829e-24
2.596869369434644	9.284338356209817e-27	1.6510147734682518e-24
2.5969621147692674	9.214780265926428e-27	1.6386454014929934e-24
2.597054863416223	8.80347229522436e-27	1.5655033519445563e-24
2.597147615375631	8.914572557987254e-27	1.5852600829166733e-24
2.597240370647608	8.37984233041254e-27	1.4901701075545189e-24
2.597333129232274	8.435581932123012e-27	1.500082166159069e-24
2.5974258911297468	9.150395679033915e-27	1.627196022973512e-24
2.5975186563401444	9.072539430611452e-27	1.613351006622258e-24
2.5976114248635853	8.292897928919805e-27	1.4747089636552502e-24
2.597704196700187	8.393214439735717e-27	1.4925480422223386e-24
2.59779697185007	7.998868880523816e-27	1.4224223833836572e-24
2.59788975031335	8.439942961052137e-27	1.500857678954194e-24
2.5979825320901466	9.683912011958253e-27	1.7220701339493937e-24
2.598075317180579	9.531346649392082e-27	1.6949397496557397e-24
2.5981681055847634	8.932816302719477e-27	1.588504330478605e-24
2.59826089730282	7.577592843698041e-27	1.3475077331606497e-24
2.598353692334867	8.590745286149916e-27	1.5276745459249314e-24
2.5984464906810216	8.076657690354593e-27	1.4362554072690075e-24
2.598539292341403	8.496186746519517e-27	1.5108593955181229e-24
2.5986320973161297	8.290036605815356e-27	1.4742001404590387e-24
2.5987249056053194	8.863942232437487e-27	1.576256596371801e-24
2.5988177172090916	8.057055539704095e-27	1.4327695971795817e-24
2.5989105321275625	8.46634677537855e-27	1.5055530148905086e-24
2.599003350360853	8.009119546460319e-27	1.4242452382010648e-24
2.5990961719090806	8.560308001768293e-27	1.5222619463135973e-24
2.599188996772363	8.186964746824787e-27	1.4558710839993025e-24
2.599281824950819	7.577323089331289e-27	1.3474597632970337e-24
2.5993746564445677	8.284628673034317e-27	1.4732384589074988e-24
2.5994674912537263	7.907553816017432e-27	1.4061840134798498e-24
2.5995603293784133	8.550542251419638e-27	1.5205253230367383e-24
2.5996531708187485	8.120662977111442e-27	1.4440807768062643e-24
2.5997460155748486	8.620244852970933e-27	1.5329203931532194e-24
2.599838863646834	8.288938320179298e-27	1.474004834585745e-24
2.5999317150348213	8.327802217160352e-27	1.480915921365273e-24
2.6000245697389293	8.704491710796167e-27	1.5479018384163284e-24
2.6001174277592773	8.362510612348854e-27	1.4870880438171932e-24
2.600210289095983	8.270379862019204e-27	1.470704622182928e-24
2.600303153749165	8.84630864639196e-27	1.5731208520728093e-24
2.6003960217189417	8.075758509132092e-27	1.436095507723621e-24
2.6004888930054317	8.541206823513182e-27	1.5188652231137426e-24
2.600581767608753	8.512975744488196e-27	1.5138449484584112e-24
2.6006746455290255	7.968290296235799e-27	1.4169846567009054e-24
2.600767526766366	8.403147180882834e-27	1.494314361129055e-24
2.6008604113208933	7.813265030753782e-27	1.3894168329366571e-24
2.6009532991927258	8.806979101992107e-27	1.5661269601715631e-24
2.601046190381983	7.981090783210389e-27	1.419260940943444e-24
2.601139084888782	7.93592298358731e-27	1.4112288441367957e-24
2.6012319827132426	8.06242814750853e-27	1.4337249969632657e-24
2.601324883855482	7.64832308093219e-27	1.3600855456147163e-24
2.601417788315619	7.678130938458065e-27	1.3653862155442792e-24
2.601510696093774	7.63053534953424e-27	1.3569223899650882e-24
2.6016036071900634	8.224264710750983e-27	1.4625040597838177e-24
2.6016965216046053	7.860160542868665e-27	1.3977561652983693e-24
2.60178943933752	8.004691078939504e-27	1.4234577329400356e-24
2.601882360388925	7.796177376164774e-27	1.3863781705045078e-24
2.6019752847589386	8.323059036211669e-27	1.4800724512633586e-24
2.60206821244768	7.768546821741951e-27	1.3814646859027013e-24
2.602161143455268	7.981749112319719e-27	1.4193780102534591e-24
2.602254077781819	7.801254538710386e-27	1.3872810318661357e-24
2.602347015427455	8.178477118356688e-27	1.454361746504814e-24
2.602439956392292	7.990458324731935e-27	1.4209267515644892e-24
2.6025329006764477	8.002260078277246e-27	1.4230254330976872e-24
2.6026258482800433	7.665914919278103e-27	1.3632138660062429e-24
2.6027187992031964	3.2064730559687456e-25	1.2190670554669079e-23
2.6028117534460247	3.2632188276773925e-25	1.2406411961565633e-23
2.602904711008648	3.0262226457248844e-25	1.1505377608097603e-23
2.6029976718911847	3.143550398794696e-25	1.1951445284210199e-23
2.603090636093752	8.64555038166129e-27	1.5374204232162401e-24
2.6031836036164697	8.005895339505353e-27	1.4236718841168927e-24
2.6032765744594557	7.949555213192711e-27	1.4136530354588162e-24
2.6033695486228297	7.756806084065308e-27	1.379376854695797e-24
2.6034625261067093	7.874557076513191e-27	1.4003162712339693e-24
2.603555506911213	8.713310109499687e-27	1.5494699961007265e-24
2.6036484910364597	8.041053325305104e-27	1.4299239563415063e-24
2.6037414784825677	8.011614774352755e-27	1.4246889594395117e-24
2.603834469249657	7.902479864833327e-27	1.4052817231880266e-24
2.6039274633378438	7.632446109632049e-27	1.3572621764990336e-24
2.604020460747249	7.780862393128694e-27	1.3836547386046913e-24
2.6041134614779895	7.871448478572548e-27	1.3997634756627759e-24
2.6042064655301855	7.71397294425922e-27	1.3717599256373474e-24
2.604299472903954	7.628589264459828e-27	1.3565763216632872e-24
2.6043924835994154	7.27969410468379e-27	1.29453301377409e-24
2.6044854976166865	7.183828540919256e-27	1.2774854379566653e-24
2.604578514955887	7.047143361014728e-27	1.2531789938484968e-24
2.6046715356171357	7.709538054015389e-27	1.3709712782367095e-24
2.6047645596005506	7.347290053085233e-27	1.3065534620985235e-24
2.6048575869062502	7.509187632196354e-27	1.3353433752453693e-24
2.6049506175343544	7.816945251043012e-27	1.3900712789331306e-24
2.605043651484981	7.528128242376014e-27	1.3387115449549759e-24
2.6051366887582477	7.95125723479244e-27	1.41395570245544e-24
2.605229729354275	7.692636658393895e-27	1.3679657378532469e-24
2.6053227732731807	7.7008031507111e-27	1.3694179683672405e-24
2.6054158205150832	7.53670578896636e-27	1.3402368724040019e-24
2.6055088710801018	8.181707748034664e-27	1.454936242728595e-24
2.6056019249683544	7.540042393574138e-27	1.3408302139313473e-24
2.6056949821799607	7.618242257678061e-27	1.3547363347517318e-24
2.6057880427150377	7.296772125188272e-27	1.297569962996825e-24
2.6058811065737073	7.796565950907355e-27	1.3864472699509064e-24
2.6059741737560844	8.101057615099434e-27	1.440594395647033e-24
2.6060672442622903	7.78416367275987e-27	1.3842417983641822e-24
2.606160318092443	7.907740074984954e-27	1.4062171355285376e-24
2.6062533952466596	7.842710004429144e-27	1.3946529719782603e-24
2.606346475725061	8.304407448567808e-27	1.4767556778361978e-24
2.606439559527766	7.432904950913267e-27	1.3217781830985418e-24
2.606532646654892	7.429841312033742e-27	1.321233382504617e-24
2.6066257371065578	6.760815157517147e-27	1.2022618389691786e-24
2.6067188308828837	7.707450669034586e-27	1.3706000828634912e-24
2.606811927983987	7.137800096411783e-27	1.2693002944422898e-24
2.606905028409986	7.094764640830633e-27	1.2616473879861292e-24
2.606998132161	8.252402660292218e-27	1.4675077734148065e-24
2.607091239237149	7.480969398617396e-27	1.3303253848692563e-24
2.6071843496385503	7.129007388600336e-27	1.267736705316331e-24
2.6072774633653233	8.039046224362024e-27	1.4295670377134114e-24
2.6073705804175855	3.050193076804608e-25	1.1596510645315045e-23
2.6074637007954578	2.864730712756981e-25	1.0891402403040525e-23
2.6075568244990586	2.8250310871958725e-25	1.074046863627822e-23
2.6076499515285043	8.722783625951022e-27	1.5511546520253341e-24
2.6077430818839162	7.465840674548833e-27	1.3276350750181279e-24
2.607836215565412	7.539836866437565e-27	1.3407936654638303e-24
2.607929352573111	7.677636388785693e-27	1.3652982707943175e-24
2.6080224929071316	8.059958610508162e-27	1.4332858442832579e-24
2.608115636567592	7.95678398794931e-27	1.4149385135897628e-24
2.608208783554613	7.935210061332323e-27	1.4111020666400956e-24
2.608301933868311	7.76102581308804e-27	1.380127240419504e-24
2.6083950875088058	7.688847251813364e-27	1.3672918754834048e-24
2.608488244476217	7.31039150934764e-27	1.2999918700396254e-24
2.608581404770663	7.403691195266544e-27	1.3165831610828937e-24
2.6086745683922614	8.001768739966379e-27	1.422938059417529e-24
2.608767735341133	8.100730056225523e-27	1.4405361465269274e-24
2.6088609056173953	7.452738319592405e-27	1.3253051102139243e-24
2.608954079221167	8.072547147623168e-27	1.4355244379186698e-24
2.609047256152568	7.397557494784489e-27	1.3154924177554355e-24
2.609140436411716	8.351842469416195e-27	1.4851909499251436e-24
2.609233619998731	7.481958497962152e-27	1.3305012743691823e-24
2.6093268069137303	7.506335943176422e-27	1.3348362652585719e-24
2.6094199971568353	3.0553756343658257e-25	1.1616214179621004e-23
2.609513190728162	7.87142278768048e-27	1.3997589071043366e-24
2.609606387627831	7.511422739806564e-27	1.335740839829615e-24
2.6096995878559603	8.259718141809559e-27	1.4688086704304868e-24
2.6097927914126697	8.296205631274003e-27	1.4752971655543509e-24
2.6098859982980773	7.568729485933399e-27	1.3459315804989828e-24
2.609979208512302	8.265848630930097e-27	1.4698988426881396e-24
2.6100724220554636	7.168394737507342e-27	1.2747408764740663e-24
2.610165638927679	7.215929310562503e-27	1.2831938517269643e-24
2.6102588591290696	7.313898316115388e-27	1.3006154782666326e-24
2.610352082659753	7.689695051251717e-27	1.3674426379119113e-24
2.6104453095198483	8.214245262843135e-27	1.4607223219923684e-24
2.6105385397094736	8.573654420199397e-27	1.5246353124229767e-24
2.6106317732287487	7.824180448522627e-27	1.3913578992036877e-24
2.610725010077793	8.369932068795986e-27	1.4884077861364372e-24
2.6108182502567243	8.5600960519087e-27	1.5222242557064695e-24
2.610911493765662	8.199681738400141e-27	1.4581325204269118e-24
2.6110047406047245	8.471735439990527e-27	1.5065112700232175e-24
2.6110979907740326	8.197523703466138e-27	1.4577487615179836e-24
2.611191244273703	8.011447783554295e-27	1.424659263809655e-24
2.6112845011038557	7.553770964024809e-27	1.3432715373475166e-24
2.611377761264609	8.178216998074458e-27	1.4543154898506126e-24
2.6114710247560824	7.800888443498373e-27	1.387215929908372e-24
2.6115642915783956	7.843410081238096e-27	1.3947774651957407e-24
2.6116575617316666	8.44633678181642e-27	1.5019946789358536e-24
2.6117508352160135	8.315139818730652e-27	1.478664193124348e-24
2.6118441120315574	8.212915759178434e-27	1.4604858990931181e-24
2.6119373921784157	7.60679054253722e-27	1.3526998998272728e-24
2.6120306756567073	8.107017902060007e-27	1.4416543012050238e-24
2.612123962466553	8.04762698231388e-27	1.431092936232243e-24
2.612217252608069	8.346630429687203e-27	1.4842641036317065e-24
2.612310546081377	8.05416210298455e-27	1.43225506328532e-24
2.6124038428865934	7.857973605681084e-27	1.3973672667611973e-24
2.6124971430238397	7.834906395962453e-27	1.3932652723522279e-24
2.6125904464932335	7.605258723097458e-27	1.3524274995303103e-24
2.6126837532948937	7.66172730387046e-27	1.3624691909805856e-24
2.61277706342894	8.712343489685494e-27	1.5492981040894352e-24
2.6128703768954913	8.430090503942745e-27	1.4991056367926013e-24
2.612963693694666	7.819796940062942e-27	1.3905783889199286e-24
2.613057013826584	8.037787370650522e-27	1.42934317834987e-24
2.6131503372913634	7.748389105550408e-27	1.3778800807370183e-24
2.6132436640891235	8.321385916865515e-27	1.4797749238949795e-24
2.613336994219984	8.499658228310664e-27	1.5114767219772752e-24
2.6134303276840627	2.9649241309516117e-25	1.1272327154827624e-23
2.613523664481481	9.365344950272536e-27	1.6654200092981634e-24
2.6136170046123546	3.275447664577371e-25	1.2452904702752684e-23
2.6137103480768054	3.190154466824274e-25	1.2128629009112679e-23
2.613803694874951	7.911140906822906e-27	1.4068218984519822e-24
2.6138970450069112	7.95848600954904e-27	1.4152411805863877e-24
2.6139903984728043	7.915238604108296e-27	1.407550583523099e-24
2.6140837552727496	8.61743812301213e-27	1.5324212781436911e-24
2.6141771154068665	8.619737457852521e-27	1.532830164124037e-24
2.6142704788752735	8.51238164260904e-27	1.5137393005444945e-24
2.6143638456780907	8.522580926761398e-27	1.5155530182450218e-24
2.614457215815436	2.8545868043597223e-25	1.0852836338941672e-23
2.61455058928743	2.8938028617309167e-25	1.1001931630721944e-23
2.6146439660941896	3.135267272550724e-25	1.1919953716546774e-23
2.614737346235836	3.037442456599403e-25	1.154803413932974e-23
2.6148307297124878	8.492394128577469e-27	1.5101849620784736e-24
2.6149241165242625	8.760664846310344e-27	1.5578909914445472e-24
2.6150175066712817	8.075164407252946e-27	1.4359898598097057e-24
2.6151109001536628	8.377684295478542e-27	1.4897863486455911e-24
2.6152042969715255	8.420873896412122e-27	1.4974666664523895e-24
2.6152976971249884	8.606098805524102e-27	1.5304048306624065e-24
2.615391100614172	8.211778937204273e-27	1.4602837403821654e-24
2.6154845074391937	8.547767635075924e-27	1.5200319187252593e-24
2.6155779176001737	8.082386759286522e-27	1.4372741958010424e-24
2.6156713310972304	9.159416393512499e-27	1.6288001580556224e-24
2.6157647479304833	8.195108759611422e-27	1.45731931702466e-24
2.615858168100053	8.694921853499559e-27	1.5462000503975714e-24
2.6159515916060565	8.641269636769891e-27	1.5366591871662395e-24
2.616045018448614	7.788097590608307e-27	1.3849413588752484e-24
2.616138448627844	8.911194205679859e-27	1.5846593174818638e-24
2.6162318821438673	8.601567574435008e-27	1.5295990511676192e-24
2.6163253189968003	9.28314051836699e-27	1.6508017644310058e-24
2.616418759186764	8.823122616297497e-27	1.568997728081057e-24
2.616512202713878	8.09240941855589e-27	1.4390565046622977e-24
2.6166056495782613	3.2216503359962922e-25	1.2248372963983687e-23
2.6166990997800315	9.196501196217605e-27	1.6353948721632075e-24
2.6167925533193097	3.1103561617094642e-25	1.1825244314622642e-23
2.6168860101962137	8.550905135270148e-27	1.520589853924698e-24
2.6169794704108638	8.578904996266494e-27	1.5255690115540729e-24
2.6170729339633785	8.722655171490666e-27	1.5511318092331359e-24
2.6171664008538773	8.975312249567132e-27	1.596061297207533e-24
2.617259871082479	8.757453484801414e-27	1.5573199216395948e-24
2.6173533446493034	8.790096974539675e-27	1.5631248462069315e-24
2.617446821554469	8.985257836160277e-27	1.597829900393469e-24
2.6175403017980967	8.722106028672637e-27	1.5510341562964891e-24
2.617633785380303	8.914781296485337e-27	1.5852972024539945e-24
2.6177272723012104	3.20510392597207e-25	1.2185465267599876e-23
2.617820762560935	8.414887918559477e-27	1.4964021923359591e-24
2.6179142561595983	8.595527003436714e-27	1.528524868864505e-24
2.618007753097318	8.947183934110424e-27	1.5910592967859597e-24
2.6181012533742143	8.949929648200559e-27	1.5915475614691934e-24
2.6181947569904054	8.919347852551037e-27	1.5861092637166369e-24
2.6182882639460128	9.80969461953997e-27	1.7444377960697514e-24
2.6183817742411537	9.131005478243007e-27	1.6237479034912133e-24
2.618475287875948	9.823044249332585e-27	1.7468117332489362e-24
2.6185688048505154	9.085978978526318e-27	1.6157409337559813e-24
2.6186623251649737	9.409761291302531e-27	1.673318475770454e-24
2.6187558488194442	9.584648827717272e-27	1.7044183662783306e-24
2.6188493758140448	9.861648026031418e-27	1.7536765633742638e-24
2.6189429061488956	9.405994364252562e-27	1.672648610889246e-24
2.6190364398241153	9.567551539043742e-27	1.7013779906367678e-24
2.619129976839823	1.0246882952642487e-26	1.822182097176296e-24
2.6192235171961387	9.823063517501638e-27	1.7468151596677658e-24
2.6193170608931817	9.31736720932915e-27	1.6568882264121825e-24
2.6194106079310706	9.506558149904656e-27	1.690531661831315e-24
2.6195041583099252	3.326869041854507e-25	1.2648403326602346e-23
2.619597712029865	3.358069478788918e-25	1.2767024079432663e-23
2.619691269091008	3.2519894630240455e-25	1.2363719107879432e-23
2.6197848294934762	1.0506524742000872e-26	1.8683536619764628e-24
2.6198783932373875	9.824887570838711e-27	1.74713952731698e-24
2.6199719603228595	9.547493375058967e-27	1.697811088635037e-24
2.6200655307500145	9.394221512960828e-27	1.670555068984292e-24
2.620159104518969	9.469605013021414e-27	1.6839603615857334e-24
2.620252681629845	1.0402521588172709e-26	1.84985899527329e-24
2.6203462620827604	1.0947348336331499e-26	1.9467444141022145e-24
2.6204398458778346	1.0354290149670116e-26	1.841282097872718e-24
2.6205334330151877	1.0645538158999375e-26	1.893074131693222e-24
2.620627023494938	1.0068154627863066e-26	1.790399207181697e-24
2.620720617317206	1.0786616481448114e-26	1.918161799294565e-24
2.6208142144821096	1.0649619799477224e-26	1.8937999614153163e-24
2.62090781498977	1.019142273938329e-26	1.8123197216447764e-24
2.6210014188403052	9.962176486706918e-27	1.7715533325484783e-24
2.6210950260338355	9.81308902865491e-27	1.7450414168535866e-24
2.6211886365704795	9.527242529383662e-27	1.6942099224450105e-24
2.6212822504503563	1.0702472387191167e-26	1.903198628265214e-24
2.6213758676735868	1.033636754108878e-26	1.838094957291281e-24
2.62146948824029	1.0836081082770137e-26	1.926957987500239e-24
2.6215631121505845	1.0686511920491799e-26	1.9003604113346047e-24
2.6216567394045893	1.0266395185170738e-26	1.8256519173111836e-24
2.6217503700024256	1.0697860872064348e-26	1.902378572025304e-24
2.621844003944211	1.0203159159797014e-26	1.8144067851217054e-24
2.6219376412300663	1.0300560052524292e-26	1.8317273853273374e-24
2.62203128186011	9.90302428707301e-27	1.76103441868173e-24
2.622124925834462	1.0852554972380954e-26	1.9298875053700553e-24
2.622218573153242	1.0919523151336448e-26	1.9417963187464924e-24
2.622312223816569	1.1041688102632447e-26	1.9635206604983012e-24
2.6224058778245625	4.1121852520886524e-25	1.5634092285499067e-23
2.622499535177342	1.0319630390566378e-26	1.83511862427561e-24
2.6225931958750275	1.0656948410603902e-26	1.895103193242392e-24
2.622686859917737	1.0422803732760235e-26	1.8534657272844337e-24
2.6227805273055904	1.1253472105909557e-26	2.00118177373863e-24
2.6228741980387094	1.2283723825689028e-26	2.1843893157827318e-24
2.622967872117211	1.0871531398486677e-26	1.9332620441520488e-24
2.623061549541214	1.1146285432358726e-26	1.9821209882780296e-24
2.6231552303108407	1.037142034090021e-26	1.844328324508169e-24
2.623248914426209	1.0425244709746947e-26	1.853899801196018e-24
2.6233426018874386	1.0629677828168022e-26	1.8902537217178432e-24
2.6234362926946493	1.0358249378649679e-26	1.841986159410117e-24
2.6235299868479602	1.173905965335915e-26	2.0875328074787205e-24
2.6236236843474896	1.1896757061162858e-26	2.115575812810105e-24
2.6237173851933595	1.1324108418629635e-26	2.0137428837897487e-24
2.6238110893856876	1.1803467991285384e-26	2.098986409595625e-24
2.6239047969245943	1.205799446915078e-26	2.1442483290854032e-24
2.6239985078101995	1.2132969987738478e-26	2.157581071181551e-24
2.624092222042621	1.1196009874799167e-26	1.9909633834947786e-24
2.624185939621979	1.285187680785816e-26	2.28542279077709e-24
2.624279660548395	1.355488261316524e-26	2.4104368656486316e-24
2.6243733848219852	1.242333206329351e-26	2.209215561223119e-24
2.624467112442872	1.1501580524627563e-26	2.0453023829849847e-24
2.6245608434111736	1.362928125292836e-26	2.4236670225711966e-24
2.6246545777270094	1.378193576621199e-26	2.4508132603533764e-24
2.6247483153905	4.0692789129425807e-25	1.5470966933716358e-23
2.6248420564017634	3.7932762159142718e-25	1.442163394605596e-23
2.6249358007609205	2.733331611753336e-26	4.8606273259894544e-24
2.625029548468091	1.344675926567925e-26	2.391209513390749e-24
2.6251232995233935	1.2307237913185696e-26	2.1885707775468495e-24
2.6252170539269484	1.1123357189530152e-26	1.978043706064987e-24
2.625310811678874	1.2798082958988866e-26	2.275856741393989e-24
2.625404572779291	1.2694050668055577e-26	2.257356893299404e-24
2.6254983372283185	1.3328533875936545e-26	2.3701857357584213e-24
2.6255921050260764	1.3558792185692414e-26	2.4111320968813436e-24
2.6256858761726845	1.1740948301285731e-26	2.087868661850785e-24
2.6257796506682625	1.2555479902916402e-26	2.2327151394513715e-24
2.625873428512929	1.4039452486924591e-26	2.4966069285717722e-24
2.6259672097068045	1.3317275946708635e-26	2.3681837613838546e-24
2.6260609942500084	1.2935477106797143e-26	2.3002892598047187e-24
2.6261547821426605	4.0788678765971167e-25	1.5507423156747945e-23
2.6262485733848795	1.334060971031064e-26	2.37233315652107e-24
2.6263423679767866	1.3060961036540836e-26	2.322603808660117e-24
2.6264361659185003	1.2658898464613972e-26	2.2511058493396343e-24
2.62652996721014	1.3376391283124692e-26	2.3786961199404743e-24
2.626623771851826	1.3195252195055994e-26	2.3464845288738934e-24
2.6267175798436773	1.324844912015619e-26	2.3559444285322007e-24
2.626811391185815	1.3343675061163168e-26	2.3728782615516308e-24
2.626905205878357	1.305846225368454e-26	2.3221594552497665e-24
2.6269990239214245	1.386400233749333e-26	2.465406989749586e-24
2.627092845315136	1.302875407198957e-26	2.3168765104679805e-24
2.627186670059612	1.298404303326204e-26	2.3089256385109185e-24
2.6272804981549704	1.4884176993741185e-26	2.646822548334495e-24
2.627374329601333	1.5246831403771346e-26	2.7113126353661393e-24
2.627468164398819	1.4494217447850973e-26	2.577476845214026e-24
2.6275620025475472	1.517178695306469e-26	2.6979676352132065e-24
2.6276558440476383	1.4463603678133005e-26	2.5720328615787128e-24
2.6277496888992116	1.3601825163220948e-26	2.4187845626705095e-24
2.627843537102387	1.3911901853415298e-26	2.4739248620410724e-24
2.627937388657283	1.53432426531699e-26	2.7284572493362976e-24
2.6280312435640214	1.657356048956102e-26	2.9472421369620942e-24
2.62812510182272	1.5833915345813505e-26	2.815712563975946e-24
2.628218963433499	1.4540601835540828e-26	2.5857252853716394e-24
2.6283128283964787	1.4235139124132612e-26	2.531405480348451e-24
2.6284066967117785	1.5032161677973733e-26	2.673138360031681e-24
2.6285005683795184	1.5939348754967012e-26	2.834461570038735e-24
2.6285944433998174	1.4417184684472872e-26	2.563778267512658e-24
2.6286883217727968	1.4780522563514006e-26	2.6283898944312652e-24
2.6287822034985737	1.4955178266489674e-26	2.6594485584760155e-24
2.6288760885772704	1.6305851024465952e-26	2.8996359139969848e-24
2.628969977009006	1.5976153504339747e-26	2.8410064828388524e-24
2.6290638687938976	1.531467555400381e-26	2.723377220911138e-24
2.6291577639320693	1.532995621559846e-26	2.726094549499692e-24
2.6292516624236386	1.5426649178266476e-26	2.743289259960512e-24
2.629345564268725	1.6255221739247795e-26	2.890632612452142e-24
2.629439469467449	1.6195309859060718e-26	2.879978606156801e-24
2.62953337801993	1.7818672531166615e-26	3.1686578476399696e-24
2.629627289926288	1.7140905773210138e-26	3.048131980591685e-24
2.629721205186642	1.6041505895475294e-26	2.8526279639941684e-24
2.629815123801113	1.5415555067875566e-26	2.7413164171524264e-24
2.629909045769821	1.578433726434587e-26	2.8068961958296322e-24
2.630002971092884	1.6120225526350364e-26	2.8666265138692678e-24
2.630096899770423	1.6823147001155714e-26	2.9916255924213225e-24
2.6301908318025573	1.639547482344737e-26	2.915573529634798e-24
2.6302847671894076	5.1070017313090865e-25	1.9416279052344704e-23
2.630378705931093	5.263896697209705e-25	2.0012777076059624e-23
2.6304726480277334	5.950359921785141e-25	2.2622637465535658e-23
2.6305665934794487	1.660848376901911e-26	2.9534524718412297e-24
2.6306605422863583	1.595518298159759e-26	2.8372773379578404e-24
2.6307544944485834	1.4799302004789912e-26	2.6317294038065623e-24
2.6308484499662423	1.4469057457993794e-26	2.5730026960220453e-24
2.6309424088394544	1.4740809503176018e-26	2.6213278026803967e-24
2.631036371068342	1.5659085287216032e-26	2.784622894629966e-24
2.6311303366530225	1.55962898831352e-26	2.7734561172177655e-24
2.631224305593618	1.4304171627791118e-26	2.5436813883363867e-24
2.6313182778902466	1.4751315213744863e-26	2.6231960115596367e-24
2.6314122535430284	1.4997757983042278e-26	2.667020421799093e-24
2.6315062325520833	1.5408651613851482e-26	2.7400887901375066e-24
2.631600214917532	1.5322945214570176e-26	2.7248477976224556e-24
2.631694200639493	1.4481375317670388e-26	2.5751931556459094e-24
2.6317881897180873	1.4271789749223863e-26	2.537922985544933e-24
2.6318821821534337	1.3254901916304406e-26	2.3570919159849563e-24
2.631976177945654	1.361518358776085e-26	2.421160063801495e-24
2.6320701770948665	1.498807028350086e-26	2.6652976781365795e-24
2.632164179601191	1.4119617543558416e-26	2.5108625155334254e-24
2.632258185464748	1.4526081208201524e-26	2.5831431121098056e-24
2.6323521946856574	1.3953633636527114e-26	2.481345939106269e-24
2.632446207264039	1.3052439438736845e-26	2.3210884304685704e-24
2.6325402232000124	1.2335112493803172e-26	2.1935276568244026e-24
2.632634242493699	1.336296211919292e-26	2.3763080393690836e-24
2.6327282651452157	1.3638341220817745e-26	2.4252781380065275e-24
2.6328222911546857	1.2377375064577639e-26	2.2010431227667587e-24
2.6329163205222272	1.2865624818394647e-26	2.2878675711836935e-24
2.6330103532479603	1.2504366203585255e-26	2.2236256955422216e-24
2.6331043893320043	1.3477411656000662e-26	2.3966603648484533e-24
2.6331984287744805	1.4628670399114286e-26	2.6013863366990776e-24
2.6332924715755084	1.381308035034905e-26	2.456351637623892e-24
2.6333865177352074	1.2238944029364198e-26	2.176426216803714e-24
2.633480567253698	1.2256141574074436e-26	2.1794844207698573e-24
2.6335746201311	1.2677816414767537e-26	2.2544699894634567e-24
2.6336686763675328	1.405927812402747e-26	2.5001324807968677e-24
2.633762735963118	1.3026521342851244e-26	2.3164794688424927e-24
2.6338567989179733	1.2545604034683323e-26	2.230958934137856e-24
2.633950865232221	1.1712190708536886e-26	2.082754758344031e-24
2.634044934905979	1.2528450699820329e-26	2.2279085919178204e-24
2.634139007939368	1.4239935812806628e-26	2.532258465618987e-24
2.634233084332509	1.2281485619126359e-26	2.1839913001181515e-24
2.634327164085521	1.1330310038602222e-26	2.014845705100363e-24
2.6344212471985236	1.2173963770951517e-26	2.164870911244286e-24
2.634515333671638	1.140232337957133e-26	2.0276516892497096e-24
2.6346094235049837	1.3541856005220543e-26	2.40812037077956e-24
2.63470351669868	1.0915845761466768e-26	1.941142376077697e-24
2.6347976132528483	1.3133580426712944e-26	2.3355175652913808e-24
2.634891713167607	1.3244042539627997e-26	2.3551608153900045e-24
2.634985816443077	1.2321599955174785e-26	2.1911247499023805e-24
2.635079923079379	1.2394919482413629e-26	2.204163010466642e-24
2.635174033076632	1.1756256350765785e-26	2.09059086077061e-24
2.635268146434956	1.368773391992331e-26	2.4340615399890946e-24
2.6353622631544713	1.4833379145402755e-26	2.6377892715570443e-24
2.6354563832352986	5.347002120197577e-25	2.0328735082026866e-23
2.6355505066775566	1.054463491129038e-26	1.875130714912526e-24
2.6356446334813666	1.0898527700421502e-26	1.9380627409398394e-24
2.6357387636468483	1.1045236180292975e-26	1.964151607843194e-24
2.6358328971741214	1.1485980137052044e-26	2.0425281981835667e-24
2.635927034063306	1.1124390596309672e-26	1.9782274746648078e-24
2.6360211743145228	1.0584251565545191e-26	1.8821756629681217e-24
2.636115317927891	1.1295773492273101e-26	2.0087041421772693e-24
2.6362094649035317	1.1684038162728391e-26	2.077748449088887e-24
2.6363036152415638	1.2109915618117814e-26	2.153481360100766e-24
2.6363977689421083	1.192440465451867e-26	2.1204923274102828e-24
2.6364919260052844	1.0991699734583805e-26	1.9546313319340652e-24
2.6365860864312136	1.1136688358109175e-26	1.980414360324571e-24
2.6366802502200146	1.0703543326270107e-26	1.9033890711565624e-24
2.636774417371808	1.1460109710767115e-26	2.0379277135444248e-24
2.6368685878867137	1.2121894654245853e-26	2.1556115674306255e-24
2.6369627617648534	1.0450254244136229e-26	1.8583471952019304e-24
2.6370569390063445	1.0482278284870486e-26	1.864041964428328e-24
2.637151119611309	1.0276447770789684e-26	1.827439547913566e-24
2.6372453035798666	1.0636980152126656e-26	1.8915522789519502e-24
2.637339490912137	1.0803866175992496e-26	1.9212292769583388e-24
2.6374336816082415	4.906858919417722e-25	1.8655357304035934e-23
2.6375278756682983	4.3290546285377e-25	1.6458606658624873e-23
2.63762207309243	1.0927973534486484e-26	1.943299032982756e-24
2.6377162738807547	1.0760967594031369e-26	1.9136007104562057e-24
2.637810478033393	1.0709671695121693e-26	1.9044788663711534e-24
2.637904685550466	1.049894669077888e-26	1.867006072730836e-24
2.637998896432092	1.0580464725884062e-26	1.881502257068272e-24
2.638093110678393	1.0064943308616616e-26	1.789828144892194e-24
2.6381873282894888	9.884437284769597e-27	1.7577291303326794e-24
2.6382815492655	1.0422929040281493e-26	1.85348801046293e-24
2.638375773606545	9.646809940334195e-27	1.7154723489455094e-24
2.6384700013127453	1.0385006996775024e-26	1.846744411547515e-24
2.6385642323842204	1.0506949545262727e-26	1.8684292038658504e-24
2.6386584668210915	1.0476373970698845e-26	1.8629920123961456e-24
2.638752704623478	1.03311928494907e-26	1.8371747525390644e-24
2.6388469457915003	9.406045830379493e-27	1.6726577630046296e-24
2.6389411903252777	1.0598496394070458e-26	1.884708791494725e-24
2.6390354382249326	9.793925505469234e-27	1.7416336069830963e-24
2.639129689490584	1.0161110101810926e-26	1.806929287718885e-24
2.639223944122351	9.468285695909825e-27	1.6837257501402477e-24
2.6393182021203554	9.191161613808876e-27	1.6344453452176423e-24
2.6394124634847174	4.274307201493269e-25	1.625046274624361e-23
2.6395067282155558	4.160843607194578e-25	1.58190861920358e-23
2.639600996312992	4.407406628346354e-25	1.6756492653702477e-23
2.6396952677771455	1.1857519599004027e-26	2.1085982957041825e-24
2.639789542608139	4.348203018746021e-25	1.653140680776299e-23
2.6398838208060886	1.0083006533800195e-26	1.7930402910344786e-24
2.6399781023711166	1.0673923928720662e-26	1.8981219146765694e-24
2.6400723873033445	1.0182616195386402e-26	1.8107536720584495e-24
2.640166675602891	9.732051701106153e-27	1.730630715751133e-24
2.640260967269877	9.344383457897486e-27	1.6616924702687403e-24
2.640355262304422	9.88523252109843e-27	1.7578705455716467e-24
2.6404495607066476	9.960691612745812e-27	1.7712892804693245e-24
2.640543862476673	8.966065552952091e-27	1.5944169761873934e-24
2.6406381676146182	1.0188552066555219e-26	1.8118092358064646e-24
2.640732476120604	3.735479531699304e-25	1.4201897081245773e-23
2.640826787994752	9.555925788467163e-27	1.6993106073491096e-24
2.6409211032371807	8.225792046097076e-27	1.462775662683635e-24
2.64101542184801	9.328847948187714e-27	1.6589298225646046e-24
2.641109743827362	8.994302754025214e-27	1.5994383395139409e-24
2.6412040691753553	1.000019466181079e-26	1.7783140263479267e-24
2.6412983978921125	9.476692479957532e-27	1.685220711237916e-24
2.6413927299777504	9.264162415376245e-27	1.647426927452001e-24
2.6414870654323925	8.758647721913326e-27	1.5575322903662766e-24
2.641581404256158	9.295738346750602e-27	1.653042010313583e-24
2.6416757464491676	8.984662091387939e-27	1.5977239603272404e-24
2.641770092011541	1.0128379184339926e-26	1.8011088160578485e-24
2.6418644409433982	9.111215117163062e-27	1.6202286243286436e-24
2.6419587932448607	9.382008865630495e-27	1.6683833190553324e-24
2.642053148916048	4.412352419921038e-25	1.677529602883354e-23
2.6421475079570804	8.981771470446611e-27	1.597209927157021e-24
2.6422418703680792	9.719870700196198e-27	1.7284645934399488e-24
2.642336236149163	9.868835505365755e-27	1.7549546980252977e-24
2.6424306053004543	9.145953059654464e-27	1.6264060011166003e-24
2.6425249778220725	3.9539668078636054e-25	1.503256253753207e-23
2.642619353714138	4.149929354525682e-25	1.5777591360701022e-23
2.6427137329767705	3.739687210103819e-25	1.421789422837101e-23
2.642808115610091	3.8948859763835565e-25	1.48079434809869e-23
2.64290250161422	9.235413990948861e-27	1.642314654328974e-24
2.642996890989278	8.440852981851881e-27	1.5010195060792831e-24
2.643091283735384	3.899180321696505e-25	1.482427012650812e-23
2.6431856798526603	3.7403863231651944e-25	1.422055218209865e-23
2.6432800793412268	3.8038517779878084e-25	1.4461841111660844e-23
2.643374482201203	9.36259184526807e-27	1.6649304303038518e-24
2.64346888843271	9.099961891970084e-27	1.6182274864629224e-24
2.6435632980358683	8.777389422536182e-27	1.560865088398951e-24
2.643657711010799	8.579552295840071e-27	1.525684119504455e-24
2.643752127357621	9.302497855545714e-27	1.6542440398448155e-24
2.6438465470764543	8.77282628074453e-27	1.560053634289632e-24
2.6439409701674217	8.783864918356713e-27	1.5620166124876947e-24
2.644035396630642	8.941545766146299e-27	1.590056672985865e-24
2.6441298264662354	9.081144454554007e-27	1.6148812203122519e-24
2.6442242596743237	9.414436835928608e-27	1.674149918244381e-24
2.6443186962550267	8.52337452946726e-27	1.5156941429801804e-24
2.644413136208464	8.901361085942313e-27	1.5829107140452902e-24
2.6445075795347575	9.26972591397838e-27	1.6484162729531966e-24
2.6446020262340264	8.955232035821554e-27	1.5924904741422388e-24
2.644696476306392	8.192082861713612e-27	1.4567812278318038e-24
2.644790929751974	7.944597111360421e-27	1.4127713464186922e-24
2.644885386570894	8.590736095639263e-27	1.527672911595345e-24
2.6449798467632717	8.743604501359502e-27	1.5548571854291229e-24
2.645074310329227	9.490385061032214e-27	1.687655634737456e-24
2.6451687772688817	8.748413787729132e-27	1.5557124109219323e-24
2.645263247582356	8.680979640463621e-27	1.5437207353603533e-24
2.64535772126977	7.584503372284189e-27	1.3487366182303736e-24
2.645452198331243	8.800896229732628e-27	1.565045255522271e-24
2.645546678766898	7.97274279714174e-27	1.4177764357693269e-24
2.6456411625768537	8.36558007648784e-27	1.4876338803050148e-24
2.645735649761232	8.94512432962606e-27	1.590693041561223e-24
2.645830140320152	9.11257837944107e-27	1.6204710504525889e-24
2.6459246342537344	8.81824942247974e-27	1.5681311380583318e-24
2.6460191315621007	7.524346268567477e-27	1.3380390043396733e-24
2.6461136322453713	7.985381374510749e-27	1.4200239279600758e-24
2.646208136303666	8.21246237048991e-27	1.4604052739161634e-24
2.646302643737105	8.471993426665211e-27	1.5065571472623823e-24
2.64639715454581	7.897299483992948e-27	1.4043605067295656e-24
2.646491668729901	7.776745443380992e-27	1.3829226299078415e-24
2.646586186289498	8.567118838952705e-27	1.523473103466614e-24
2.646680707224723	8.344301193292031e-27	1.4838499003194412e-24
2.6467752315356954	8.611084047418386e-27	1.531291345963873e-24
2.6468697592225356	8.611304946398614e-27	1.5313306279746964e-24
2.646964290285365	7.872318965028384e-27	1.3999182724768888e-24
2.647058824724304	8.195535197204678e-27	1.4573951495438352e-24
2.647153362539473	7.768370216330467e-27	1.3814332805260067e-24
2.6472479037309924	7.513086731975068e-27	1.3360367441307866e-24
2.6473424482989825	7.990433649758634e-27	1.420922363664793e-24
2.6474369962435644	8.219726791239843e-27	1.46169709090071e-24
2.6475315475648586	8.529644904806141e-27	1.5168091909160151e-24
2.6476261022629854	8.613892620167054e-27	1.5317907886729287e-24
2.6477206603380674	8.090071712642309e-27	1.4386407952330133e-24
2.6478152217902218	7.612964628037276e-27	1.3537978247393297e-24
2.647909786619571	8.415831438790988e-27	1.496569976596024e-24
2.6480043548262366	8.309465424109383e-27	1.4776551272124045e-24
2.6480989264103374	8.519679205097946e-27	1.5150370110562437e-24
2.6481935013719946	8.29823113311471e-27	1.4756573563761834e-24
2.64828807971133	7.448966069413044e-27	1.3246342987315765e-24
2.648382661428462	8.208539835740931e-27	1.4597077376382365e-24
2.648477246523513	8.263272291643073e-27	1.469440697577401e-24
2.648571834996603	7.896712523845472e-27	1.4042561288150885e-24
2.648666426847853	3.2333329086761613e-25	1.2292788866529995e-23
2.648761022077383	7.353850124224701e-27	1.3077200260420948e-24
2.648855620685315	3.369418732749062e-25	1.2810172739550623e-23
2.648950222671768	2.8610393145609773e-25	1.0877368098523355e-23
2.649044828036863	8.970739144233866e-27	1.5952480713021243e-24
2.6491394367807217	7.816257959545127e-27	1.3899490593011923e-24
2.6492340489034643	8.18117676348957e-27	1.4548418188402353e-24
2.64932866440521	8.043935382770919e-27	1.4304364666865065e-24
2.649423283286082	7.772425290467587e-27	1.3821543860104293e-24
2.6495179055461993	7.644483756816711e-27	1.3594028065124134e-24
2.6496125311856833	7.80506153694706e-27	1.3879580225239691e-24
2.6497071602046542	8.68311920487216e-27	1.5441012096937687e-24
2.649801792603233	8.185638922890265e-27	1.455635315458893e-24
2.64989642838154	7.960205202163694e-27	1.4155469010692402e-24
2.649991067539697	8.392188936506686e-27	1.4923656790946276e-24
2.650085710077823	8.256048894989476e-27	1.4681561758234366e-24
2.6501803559960404	8.545038408028624e-27	1.519546585898906e-24
2.6502750052944686	8.205636592000731e-27	1.4591914597816844e-24
2.6503696579732288	8.146653408578969e-27	1.4487026017199375e-24
2.6504643140324426	8.260432161897228e-27	1.4689356431525136e-24
2.6505589734722292	8.374624311878498e-27	1.4892421980624902e-24
2.6506536362927102	8.091365549526528e-27	1.4388708755821286e-24
2.650748302494007	7.467957070313588e-27	1.328011429319324e-24
2.6508429720762385	7.982699029750787e-27	1.4195469321143492e-24
2.650937645039527	7.52668148635851e-27	1.3384542713112479e-24
2.6510323213839926	7.927524775888172e-27	1.4097354081535351e-24
2.6511270011097565	8.075710123227484e-27	1.4360869033578316e-24
2.651221684216939	8.170990164801146e-27	1.453030356969641e-24
2.6513163707056613	8.413612981889512e-27	1.496175472973029e-24
2.6514110605760437	8.667596317961259e-27	1.5413408066759674e-24
2.6515057538282067	8.710914607984829e-27	1.5490440089986682e-24
2.651600450462271	8.635322976949308e-27	1.5356017048944955e-24
2.6516951504783592	8.974642744784542e-27	1.595942240550554e-24
2.651789853876591	8.110549048109848e-27	1.4422822376364516e-24
2.651884560657087	7.69222318214465e-27	1.36789221022319e-24
2.651979270819967	8.063674284504538e-27	1.4339465949394746e-24
2.6520739843653534	8.650577629384214e-27	1.5383144083277253e-24
2.6521687012933666	9.66828763261222e-27	1.7192916827408257e-24
2.6522634216041276	8.250614780075762e-27	1.4671898383571532e-24
2.652358145297756	7.95919853395378e-27	1.4153678873341975e-24
2.652452872374374	7.665620633525238e-27	1.3631615337767438e-24
2.652547602834101	7.946582046482788e-27	1.4131243233445293e-24
2.6526423366770593	7.732076513878289e-27	1.3749792461475279e-24
2.65273707390337	7.979395012146458e-27	1.4189593854667308e-24
2.652831814513152	8.206062611462608e-27	1.4592672179454171e-24
2.6529265585065276	7.546502436284786e-27	1.341978990025379e-24
2.6530213058836165	3.227348558648734e-25	1.2270037002287005e-23
2.6531160566445413	8.296394515879061e-27	1.4753307545147554e-24
2.6532108107894214	7.872113844546744e-27	1.3998817963239809e-24
2.653305568318378	8.466007064300914e-27	1.5054926047690364e-24
2.6534003292315327	3.101814430677777e-25	1.1792769558977946e-23
2.6534950935290054	3.32152298802677e-25	1.2628078196827702e-23
2.6535898612109166	3.02563855150895e-25	1.1503156943824103e-23
2.653684632277389	7.5270380804266e-27	1.3385176837001505e-24
2.6537794067285416	7.93281372861488e-27	1.4106759317269917e-24
2.653874184564496	7.953316309680165e-27	1.4143218635030967e-24
2.6539689657853733	8.45243755551521e-27	1.5030795669612407e-24
2.6540637503912943	7.540730661501286e-27	1.340952607199691e-24
2.65415853838238	8.283983148889721e-27	1.4731236666779967e-24
2.6542533297587503	8.177976883975924e-27	1.4542727908548633e-24
2.654348124520528	8.22589302848804e-27	1.4627936201742986e-24
2.654442922667832	8.066817361423274e-27	1.4345055218363497e-24
2.654537724200784	8.351742333226137e-27	1.4851731429126456e-24
2.654632529119506	8.75053757363908e-27	1.5560900793974313e-24
2.654727337424118	8.755006044439206e-27	1.5568846983592538e-24
2.65482214911474	8.291383264727502e-27	1.4744396140406205e-24
2.6549169641914934	8.097418181584895e-27	1.4399472026787218e-24
2.6550117826545003	8.424683176498867e-27	1.4981440628869232e-24
2.6551066045038816	8.405793157989283e-27	1.4947848897898375e-24
2.655201429739756	8.231251406608534e-27	1.4637464895225865e-24
2.655296258362247	8.741711081528939e-27	1.5545204824791982e-24
2.655391090371474	8.417418755748946e-27	1.4968522459023784e-24
2.6554859257675583	9.360897234519717e-27	1.6646290811636686e-24
2.655580764550622	8.838894010032314e-27	1.5718023225556813e-24
2.6556756067207847	8.260782444565885e-27	1.4689979331982503e-24
2.6557704522781673	7.93120747745862e-27	1.4103902953911395e-24
2.6558653012228914	7.773816954043051e-27	1.382401862678624e-24
2.655960153555078	8.114755595833414e-27	1.443030279356868e-24
2.656055009274848	3.256704807208334e-25	1.2381646346468117e-23
2.656149868382322	7.855754697210674e-27	1.3969726828366282e-24
2.656244730877621	8.66674427903751e-27	1.5411892903485017e-24
2.6563395967608665	8.203039451133142e-27	1.4587296155687035e-24
2.65643446603218	8.263499502022745e-27	1.4694811019313926e-24
2.6565293386916804	8.278930873641833e-27	1.4722252309732804e-24
2.6566242147394914	7.81540592062137e-27	1.3897975429737262e-24
2.656719094175732	7.643590693796636e-27	1.3592439949543664e-24
2.6568139770005246	8.330305665044449e-27	1.4813611043479126e-24
2.6569088632139883	8.725569677473389e-27	1.551650089831088e-24
2.657003752816246	8.873663509520887e-27	1.5779853110594706e-24
2.6570986458074177	8.933861637333928e-27	1.588690220180752e-24
2.6571935421876254	3.4280431185113523e-25	1.303305643787691e-23
2.657288441956989	8.956740460286568e-27	1.592758714159013e-24
2.65738334511563	2.9911992887696477e-25	1.1372222518718288e-23
2.6574782516636706	2.833432293103289e-25	1.077240913030127e-23
2.65757316160123	3.1206045386506946e-25	1.186420755704816e-23
2.6576680749284294	3.171402902581316e-25	1.205733755021671e-23
2.6577629916453915	3.3193765375945326e-25	1.261991761988706e-23
2.6578579117522363	3.0088959492478083e-25	1.1439503345359111e-23
2.657952835249084	2.9436307116266942e-25	1.1191371832440222e-23
2.6580477621360576	8.369382694647554e-27	1.4883100920627806e-24
2.6581426924132767	8.85059850028491e-27	1.5738837079578004e-24
2.658237626080863	9.32257757284883e-27	1.65781477462877e-24
2.658332563138937	8.96060934814035e-27	1.5934467105200261e-24
2.658427503587621	9.03469571041057e-27	1.606621335779008e-24
2.6585224474270355	8.6148330186829e-27	1.5319580178047246e-24
2.6586173946573006	8.701829348497845e-27	1.547428396010611e-24
2.658712345278538	9.221819236565417e-27	1.6398971271485116e-24
2.6588072992908693	9.787942298804657e-27	1.740569625661334e-24
2.658902256694416	9.174161859430136e-27	1.6314223138988995e-24
2.658997217489297	8.563256262498356e-27	1.522786229448767e-24
2.6590921816756357	9.818858688938042e-27	1.746067423662027e-24
2.6591871492535533	3.1628698232216656e-25	1.2024895687311708e-23
2.6592821202231693	9.496522896982955e-27	1.6887471134667957e-24
2.6593770945846056	9.271761340296232e-27	1.6487782286243663e-24
2.659472072337984	9.720934171001029e-27	1.7286537082634894e-24
2.6595670534834244	8.428504728856893e-27	1.4988236416741884e-24
2.6596620380210494	8.738769969392133e-27	1.5539974705636483e-24
2.659757025950978	8.94556612758652e-27	1.5907716055828716e-24
2.6598520172733333	8.801164464208623e-27	1.5650929551068426e-24
2.6599470119882356	8.913065576194911e-27	1.5849920994474097e-24
2.6600420100958067	8.696925391136684e-27	1.5465563353703058e-24
2.6601370115961678	8.318979858757963e-27	1.4793470595357776e-24
2.660232016489439	8.838723602247557e-27	1.5717720192901875e-24
2.660327024775742	3.575154417785647e-25	1.3592357998507183e-23
2.660422036455198	2.9334971833579484e-25	1.1152845232489298e-23
2.660517051527929	2.877493027127337e-25	1.0939923369001712e-23
2.660612069994055	1.300842537591271e-26	2.3132615003013387e-24
2.660707091853698	3.5575047018828835e-25	1.3525255650164172e-23
2.660802117106978	9.144665534169679e-27	1.626177043110651e-24
2.660897145754018	9.050871827163015e-27	1.609497901314534e-24
2.6609921777949377	9.056567865153293e-27	1.6105108160222245e-24
2.661087213229859	3.208620561960196e-25	1.2198835144733925e-23
2.661182252058903	3.30445971820442e-25	1.2563205454297558e-23
2.6612772942821903	3.0282168920348876e-25	1.1512959521104751e-23
2.661372339899843	9.937254230943153e-27	1.7671214591208368e-24
2.661467388911983	9.536900074869719e-27	1.6959273038739464e-24
2.661562441318729	1.0499199146756287e-26	1.867050966457492e-24
2.661657497120205	3.04319582270938e-25	1.1569907827211378e-23
2.6617525563165305	3.8026391634939563e-25	1.4457230879936982e-23
2.661847618907828	1.0896817311174563e-26	1.9377585859417402e-24
2.661942684894217	1.0220623442785246e-26	1.8175124226066104e-24
2.6620377542758207	4.0297237969749948e-25	1.5320582577105298e-23
2.6621328270527593	3.6520698545731157e-25	1.388478233330679e-23
2.662227903225154	3.2905807350428115e-25	1.2510439032000007e-23
2.662322982793127	1.0247705657761732e-26	1.8223283971337048e-24
2.6624180657567975	3.401640044856671e-25	1.2932674751539102e-23
2.6625131521162886	1.2396585691864524e-26	2.2044593090625764e-24
2.662608241871722	3.451736406828974e-25	1.3123135807700161e-23
2.662703335023217	3.322432990565336e-25	1.2631537929985574e-23
2.6627984315708964	3.269023786018114e-25	1.2428481797637874e-23
2.6628935315148805	1.0685565304978904e-26	1.900192076647025e-24
2.6629886348552922	9.259416243000963e-27	1.6465829253908554e-24
2.6630837415922515	9.674800996829354e-27	1.7204499408885663e-24
2.66317885172588	9.73341811908387e-27	1.730873703046661e-24
2.6632739652562987	1.028221954557318e-26	1.8284659307392534e-24
2.6633690821836296	1.0201039170337781e-26	1.814029791761219e-24
2.6634642025079933	9.775767609294135e-27	1.738404625693317e-24
2.6635593262295107	1.0454669068041159e-26	1.8591322742468385e-24
2.6636544533483044	9.401214454111841e-27	1.6717986093107385e-24
2.6637495838644956	9.991658494074667e-27	1.7767960572153474e-24
2.6638447177782054	3.78533322632799e-25	1.439143554189807e-23
2.663939855089554	1.1034263812374865e-26	1.9622004142483783e-24
2.6640349957986653	9.265105969591804e-27	1.6475947177553801e-24
2.664130139905658	1.0712044781309334e-26	1.904900867401727e-24
2.6642252874106545	1.0881477454847287e-26	1.935030730875765e-24
2.6643204383137764	1.0534132742630181e-26	1.873263135883608e-24
2.6644155926151445	1.0860776064699792e-26	1.931349445289918e-24
2.6645107503148804	1.041667759914091e-26	1.8523763295565936e-24
2.6646059114131058	1.102305161127821e-26	1.9602065716132393e-24
2.6647010759099423	9.457527915572509e-27	1.681812716213091e-24
2.664796243805511	1.014037399896654e-26	1.803241829245623e-24
2.6648914150999325	9.309093267955511e-27	1.6554168884537214e-24
2.6649865897933287	9.998932381923747e-27	1.778089557714643e-24
2.665081767885822	9.849424796402764e-27	1.7515029316169827e-24
2.6651769493775315	1.0370518993203138e-26	1.84416803970307e-24
2.6652721342685806	1.0683177357497043e-26	1.8997674328630997e-24
2.6653673225590904	1.1607987641658848e-26	2.0642245415148187e-24
2.665462514249182	1.1336828639738983e-26	2.016004894518739e-24
2.6655577093389766	1.0726764162700553e-26	1.9075183846873778e-24
2.6656529078285955	1.1046621781381598e-26	1.9643980064318362e-24
2.6657481097181606	1.1842419491658066e-26	2.1059130747059125e-24
2.665843315007794	1.1982101555779457e-26	2.1307524485637932e-24
2.665938523697615	1.1328058175695721e-26	2.014445260956276e-24
2.666033735787747	1.1164264540373459e-26	1.9853181760373747e-24
2.6661289512783104	1.1330415230979557e-26	2.0148644112442334e-24
2.666224170169428	1.186609189646928e-26	2.1101226897121014e-24
2.66631939246122	3.550312070707029e-25	1.3497910029117132e-23
2.6664146181538078	1.096147122760065e-26	1.9492558587776293e-24
2.6665098472473137	1.1429923298223492e-26	2.032559725955499e-24
2.666605079741858	1.2047175453960143e-26	2.14232440589036e-24
2.6667003156375633	3.5893591240781217e-25	1.3646362785609653e-23
2.6667955549345503	1.1655594265225126e-26	2.0726903293617564e-24
2.6668907976329415	1.1994993653455929e-26	2.1330450237488208e-24
2.6669860437328556	3.3566613638274494e-25	1.2761670575661158e-23
2.667081293234418	1.0976294923393308e-26	1.9518919260785053e-24
2.667176546137748	1.0819749816100347e-26	1.924053831974365e-24
2.667271802442967	1.1539965990153224e-26	2.0521283912838894e-24
2.6673670621501975	1.1532881224889248e-26	2.0508685220645e-24
2.6674623252595593	1.1374539987817144e-26	2.022711025899958e-24
2.667557591771176	1.240388081331782e-26	2.205756585489989e-24
2.667652861685168	1.1529436115141817e-26	2.050255885291581e-24
2.667748135001657	1.2109690652122512e-26	2.1534413548610253e-24
2.6678434117207637	1.2119476152565893e-26	2.1551814902565652e-24
2.667938691842611	1.2718287231873738e-26	2.2616668315401973e-24
2.66803397536732	1.1108684960862035e-26	1.975434573850998e-24
2.668129262295011	1.2246641966659094e-26	2.1777951251428426e-24
2.6682245526258073	1.157831203620799e-26	2.058947389699447e-24
2.66831984635983	1.1838939969655365e-26	2.1052943184724943e-24
2.6684151434972	1.2259788820020559e-26	2.180133003006792e-24
2.668510444038039	1.2079231778614071e-26	2.148024916099721e-24
2.6686057479824696	1.338775232725458e-26	2.3807164310257468e-24
2.668701055330611	1.2302796657953778e-26	2.1877809982734856e-24
2.668796366082587	1.1749575227534736e-26	2.0894027703828396e-24
2.668891680238519	1.2180752357462555e-26	2.1660781116058707e-24
2.668986997798528	1.305860071596707e-26	2.322184077712376e-24
2.669082318762735	1.3476620613924935e-26	2.3965196954648804e-24
2.6691776431312615	1.2875901745810621e-26	2.2896950960259225e-24
2.6692729709042307	1.3081844921999385e-26	2.3263175470113725e-24
2.6693683020817636	1.3302544000017518e-26	2.3655640096367945e-24
2.66946363666398	1.2277238550626677e-26	2.1832360526715512e-24
2.6695589746510042	1.2787333088729577e-26	2.2739451140997212e-24
2.6696543160429558	1.3428384829246123e-26	2.387942025192739e-24
2.6697496608399574	1.320029403653364e-26	2.3473811091627327e-24
2.66984500904213	1.387172138741131e-26	2.466779652503006e-24
2.6699403606495955	1.3346444506042797e-26	2.3733707462322984e-24
2.6700357156624763	1.4280193981594553e-26	2.5394174928831296e-24
2.670131074080893	1.376016753928638e-26	2.4469422613798896e-24
2.6702264359049668	1.2556259963404516e-26	2.2328538560018318e-24
2.670321801134821	1.304034091851626e-26	2.318936975528549e-24
2.670417169770576	1.4159764064108578e-26	2.518001688621331e-24
2.670512541812353	1.369287620598014e-26	2.4349759821306347e-24
2.670607917260275	1.4320648462791426e-26	2.5466114299787517e-24
2.6707032961144623	1.315998319925947e-26	2.3402127159701242e-24
2.670798678375038	1.3536912519037315e-26	2.4072412808102155e-24
2.6708940640421237	1.3950009139971642e-26	2.4807014023466317e-24
2.670989453115839	1.3551097823478787e-26	2.409763824291556e-24
2.6710848455963077	1.4051660861644827e-26	2.498777918711275e-24
2.67118024148365	1.4957802635967494e-26	2.6599152446966896e-24
2.671275640777989	1.480845380456317e-26	2.633356849516721e-24
2.671371043479445	1.382548824426869e-26	2.4585581078518164e-24
2.6714664495881406	1.5070036809300666e-26	2.6798736166508006e-24
2.671561859104198	1.4660861566657427e-26	2.607110825741785e-24
2.6716572720277365	1.358057407952235e-26	2.4150055262122855e-24
2.6717526883588807	1.5426609633014556e-26	2.743282227709786e-24
2.6718481080977505	1.5302124728182758e-26	2.7211453333974823e-24
2.671943531244468	1.675548108526058e-26	2.979592701921549e-24
2.672038957799156	1.571965582106626e-26	2.7953940279500606e-24
2.6721343877619343	1.6588624385141783e-26	2.9499209184967187e-24
2.672229821132926	1.456160030205269e-26	2.589459399435683e-24
2.672325257912252	1.375554123388734e-26	2.446119575016323e-24
2.6724206981000345	1.5252663912223777e-26	2.7123498183351238e-24
2.6725161416963954	1.547960670204419e-26	2.7527065873745666e-24
2.6726115887014563	1.4658634171907716e-26	2.606714732719641e-24
2.672707039115338	1.4881855476079742e-26	2.646409717628757e-24
2.672802492938164	1.579264372183152e-26	2.8083733160613423e-24
2.6728979501700545	1.5060942821150788e-26	2.678256451462594e-24
2.6729934108111317	1.5949551301804e-26	2.8362758679357527e-24
2.673088874861518	1.5604631855749655e-26	2.774939553031706e-24
2.673184342321335	1.709009654407918e-26	3.039096679991333e-24
2.673279813190703	1.7267517991073962e-26	3.0706471706003465e-24
2.6733752874697463	1.6522347637113047e-26	2.938135060858334e-24
2.6734707651585836	1.6267835338190276e-26	2.892875662780731e-24
2.6735662462573395	1.6813477573331313e-26	2.9899060979806238e-24
2.673661730766135	1.6724714130044238e-26	2.9741214776244665e-24
2.6737572186850906	1.7203193651425526e-26	3.05920850572423e-24
2.6738527100143292	1.764364130830686e-26	3.1375324056674273e-24
2.6739482047539727	1.828302181599189e-26	3.2512321248670778e-24
2.674043702904142	1.9788708319137255e-26	3.518985255518768e-24
2.6741392044649603	1.884912965864647e-26	3.351901916912497e-24
2.674234709436548	1.5782388377209296e-26	2.8065496292428866e-24
2.674330217819028	1.605907140046634e-26	2.855751601579418e-24
2.674425729612522	1.6029726453397275e-26	2.8505332500632582e-24
2.674521244817151	1.6701992131221586e-26	2.9700808713583425e-24
2.674616763433037	1.6638738059881167e-26	2.958832530091762e-24
2.6747122854603025	1.525396711899568e-26	2.7125815649120753e-24
2.6748078108990696	1.6930708451621863e-26	3.0107530236891095e-24
2.674903339749458	5.355672375069776e-25	2.0361698471684938e-23
2.6749988720115923	5.370827366757768e-25	2.041931614309595e-23
2.675094407685593	1.609167696615133e-26	2.861549782190449e-24
2.675189946771581	1.4883094842257098e-26	2.6466301115642267e-24
2.6752854892696805	1.4634382064886087e-26	2.6024020304629795e-24
2.675381035180012	1.4117550928776713e-26	2.510495013681947e-24
2.675476584502696	1.486571866420201e-26	2.6435401415981726e-24
2.675572137237857	1.5109092961210934e-26	2.6868188917285388e-24
2.675667693385616	1.5001363837020003e-26	2.6676616433875126e-24
2.6757632529460937	1.511084860636851e-26	2.687131094492045e-24
2.675858815919413	1.4322184299132568e-26	2.546884544593016e-24
2.6759543823056964	6.481187316988318e-25	2.4640786934862783e-23
2.6760499521050645	1.422504336966972e-26	2.5296101731194328e-24
2.67614552531764	1.519865846571906e-26	2.7027461409801937e-24
2.6762411019435435	1.55053632284613e-26	2.7572868174347353e-24
2.676336681982898	1.4879105002062714e-26	2.645920606497525e-24
2.676432265435827	1.4190138655061951e-26	2.5234031395894053e-24
2.6765278523024487	1.3661601677322342e-26	2.4294144970935498e-24
2.6766234425828883	1.4299110778781222e-26	2.5427814279772248e-24
2.6767190362772664	1.457969270894142e-26	2.5926767349005102e-24
2.676814633385705	1.425794376792611e-26	2.5354607831995756e-24
2.6769102339083264	1.3232106601488798e-26	2.3530382720867618e-24
2.6770058378452517	6.392411519139009e-25	2.4303270764940723e-23
2.677101445196603	1.334317564585353e-26	2.3727894515554115e-24
2.6771970559625027	1.3737417008491856e-26	2.442896581331953e-24
2.677292670143072	1.2474077422347969e-26	2.2182395039392768e-24
2.6773882877384354	1.303524187427805e-26	2.3180302229905804e-24
2.6774839087487123	1.2970980401475577e-26	2.3066027375962392e-24
2.6775795331740238	1.2804422878395667e-26	2.2769841562082303e-24
2.677675161014495	1.3287479746027094e-26	2.3628851643669174e-24
2.6777707922702447	1.3076331891222358e-26	2.3253371760996026e-24
2.6778664269413976	1.297514794580708e-26	2.3073438434237533e-24
2.677962065028074	1.2250771937339815e-26	2.1785295493254016e-24
2.6780577065303968	1.2529425511026084e-26	2.2280819405874066e-24
2.678153351448487	1.2473900655578008e-26	2.2182080698685367e-24
2.678248999782467	1.2978572884977552e-26	2.3079528933045017e-24
2.678344651532459	1.2285913847485508e-26	2.184778762849553e-24
2.678440306698586	1.2043954252299375e-26	2.1417515862314688e-24
2.6785359652809673	1.2010594951519878e-26	2.135819370460521e-24
2.6786316272797275	1.2672719855380352e-26	2.2535636788014293e-24
2.6787272926949877	1.2263390039587261e-26	2.1807734004674412e-24
2.67882296152687	1.175848212116111e-26	2.0909866649371583e-24
2.6789186337754956	1.1877287997600843e-26	2.1121136693235987e-24
2.679014309440988	1.1586943926188842e-26	2.060482380921715e-24
2.679109988523468	1.2176377372368627e-26	2.1653001170146952e-24
2.679205671023058	1.0879157374594138e-26	1.9346181557813838e-24
2.67930135693988	1.2016121238959597e-26	2.1368020987773225e-24
2.6793970462740564	1.2302396573491176e-26	2.1877098520772734e-24
2.6794927390257093	1.1748285469588837e-26	2.089173415382926e-24
2.67958843519496	1.1841664841697336e-26	2.105778876857217e-24
2.679684134781931	1.1463883242584521e-26	2.038598752937827e-24
2.679779837786745	1.1686972209784861e-26	2.078270204635748e-24
2.679875544209523	1.244537297984402e-26	2.213135052031136e-24
2.679971254050388	1.206524069280791e-26	2.145536910118403e-24
2.6800669673094615	1.0662770038795154e-26	1.8961384413969333e-24
2.6801626839868646	1.095319784183503e-26	1.9477846196217977e-24
2.6802584040827218	9.649626645027688e-27	1.7159732377415694e-24
2.6803541275971527	1.1062027249872082e-26	1.9671375291736996e-24
2.6804498545302815	1.138697729296748e-26	2.02492272626648e-24
2.680545584882229	1.1461365091405482e-26	2.038150955298522e-24
2.6806413186531173	1.0372503496668229e-26	1.844520939868182e-24
2.680737055843069	1.114331825585263e-26	1.981593341389355e-24
2.680832796452207	1.0898635832174868e-26	1.938081969786896e-24
2.6809285404806507	1.071685446805929e-26	1.9057561640933444e-24
2.6810242879285258	1.1183100082607231e-26	1.988667661730499e-24
2.6811200387959517	1.0299960895214864e-26	1.8316208384166645e-24
2.6812157930830516	1.0632822026558707e-26	1.8908128480437658e-24
2.6813115507899474	1.0547452980183525e-26	1.875631846301402e-24
2.681407311916762	1.0560738398472948e-26	1.877994364881185e-24
2.681503076463616	1.1242137082601574e-26	1.9991660898825398e-24
2.6815988444306313	1.0878754222311773e-26	1.9345464640411e-24
2.6816946158179333	1.0442292257915938e-26	1.8569313315860746e-24
2.6817903906256415	9.866891612333648e-27	1.7546090195298654e-24
2.681886168853877	1.044919856662989e-26	1.8581594662446128e-24
2.6819819505027658	1.0345244200037966e-26	1.839673475275208e-24
2.6820777355724266	1.0419365297735334e-26	1.8528542774636788e-24
2.6821735240629816	1.0612419419899941e-26	1.887184694510526e-24
2.6822693159745556	1.0130953256107253e-26	1.801566557940229e-24
2.6823651113072695	9.052809309737938e-27	1.6098424398515632e-24
2.682460910061244	8.868767191669746e-27	1.5771146089375011e-24
2.682556712236604	1.053329613272993e-26	1.873114363267623e-24
2.6826525178334695	9.56835424607556e-27	1.701520734375465e-24
2.6827483268519634	9.835616298736814e-27	1.7490473949086903e-24
2.682844139292208	1.0236523333000008e-26	1.8203398673456903e-24
2.6829399551543256	9.841365870517531e-27	1.7500698294201087e-24
2.683035774438439	9.942197357506866e-27	1.7680004851397827e-24
2.683131597144668	1.0536276358447982e-26	1.8736443306707902e-24
2.683227423273138	1.012126209547363e-26	1.7998431987988137e-24
2.6833232528239686	1.0187068952640192e-26	1.8115454967126814e-24
2.6834190857972846	9.476885195551153e-27	1.6852549814551285e-24
2.683514922193206	1.0051225240513696e-26	1.7873886890869012e-24
2.6836107620118548	9.924362520769595e-27	1.764828952844653e-24
2.683706605253356	9.144045772407133e-27	1.626066832152505e-24
2.683802451917829	9.72651088644491e-27	1.7296454040884402e-24
2.6838983020053973	1.0118418321297297e-26	1.7993374962923564e-24
2.6839941555161833	1.0052561845388288e-26	1.787626374779686e-24
2.684090012450309	4.592816745484219e-25	1.7461402258766183e-23
2.6841858728078964	9.317547008877345e-27	1.6569201997956326e-24
2.684281736589068	8.97778887233377e-27	1.596501709934769e-24
2.6843776037939464	9.533155950654233e-27	1.695261493973844e-24
2.6844734744226537	1.047570117743787e-26	1.862872370955825e-24
2.6845693484753115	9.171382598322466e-27	1.6309280836186099e-24
2.6846652259520423	9.430435850280616e-27	1.6769949900246908e-24
2.684761106852969	1.0495468043959064e-26	1.8663874721293866e-24
2.6848569911782145	9.936069442815017e-27	1.766910770687484e-24
2.684952878927899	1.0271278160910744e-26	1.8265202468330004e-24
2.685048770102146	1.0068908119852241e-26	1.7905331991106945e-24
2.685144664701079	9.910255292058443e-27	1.762320293409678e-24
2.6852405627248186	9.987700845499564e-27	1.776092276718019e-24
2.6853364641734867	9.75206143763225e-27	1.7341890059975985e-24
2.6854323690472075	9.331871319586694e-27	1.6594674624753758e-24
2.6855282773461018	9.515029603805098e-27	1.69203812303574e-24
2.6856241890702925	9.5987395234798e-27	1.7069240856930923e-24
2.685720104219903	1.0186067274277108e-26	1.8113673703118254e-24
2.6858160227950534	9.087988998130849e-27	1.6160983714036328e-24
2.6859119447958673	8.666083932299563e-27	1.5410718622477442e-24
2.686007870222467	9.481552458512304e-27	1.6860849512176338e-24
2.6861037990749757	9.658458781182742e-27	1.717543838328688e-24
2.6861997313535126	9.498153029031278e-27	1.6890369964925133e-24
2.6862956670582046	8.532944441636272e-27	1.5173959407567836e-24
2.6863916061891713	8.868246194874084e-27	1.577021961150059e-24
2.6864875487465345	9.089120925692852e-27	1.6162996597513498e-24
2.686583494730419	9.168123267178165e-27	1.63034848347217e-24
2.6866794441409447	8.958856220919924e-27	1.5931349555160996e-24
2.6867753969782355	9.27328398944575e-27	1.6490489981874962e-24
2.6868713532424136	8.290377016855195e-27	1.4742606750533477e-24
2.686967312933601	8.365552512829502e-27	1.4876289787164054e-24
2.6870632760519197	8.865901709293594e-27	1.5766050461065674e-24
2.687159242597493	9.439878917202018e-27	1.678674231172085e-24
2.6872552125704425	9.1373751527198e-27	1.6248806095882862e-24
2.687351185970892	8.974203918192182e-27	1.5958642049211763e-24
2.6874471627989616	9.012726669357265e-27	1.6027146264426688e-24
2.687543143054776	9.002297429929783e-27	1.6008600162690433e-24
2.687639126738457	8.805624240738153e-27	1.5658860279844257e-24
2.6877351138501266	8.727145997219903e-27	1.5519304035259745e-24
2.687831104389906	8.397646535676659e-27	1.4933361927178481e-24
2.687927098357921	8.97638404168832e-27	1.5962518917936288e-24
2.6880230957542905	9.389401150279292e-27	1.669697873813743e-24
2.688119096579139	3.7303171746790973e-25	1.4182270347254744e-23
2.688215100832588	7.739962509264943e-27	1.3763815964699031e-24
2.6883111085147604	8.624584056587829e-27	1.5336920247980087e-24
2.688407119625779	9.010093774836328e-27	1.6022464242311289e-24
2.688503134165766	9.273987955354175e-27	1.6491741829955288e-24
2.688599152134843	8.82476777180739e-27	1.5692902826980126e-24
2.6886951735331333	8.668050074968911e-27	1.5414214973503543e-24
2.6887911983607595	8.564470950116731e-27	1.5230022348469057e-24
2.688887226617844	8.839129296573571e-27	1.5718441630768587e-24
2.688983258304509	8.925109273715089e-27	1.587133805379497e-24
2.689079293420877	8.540840024027701e-27	1.5187999959164778e-24
2.689175331967071	8.305389787615957e-27	1.4769303651664983e-24
2.689271373943212	8.707757473609852e-27	1.5484825822932932e-24
2.689367419349425	8.795049246254736e-27	1.5640054984893136e-24
2.6894634681858296	8.774026405315426e-27	1.5602670499710226e-24
2.689559520452551	8.721923624577655e-27	1.551001719751848e-24
2.68965557614971	8.704364792095224e-27	1.5478792687250654e-24
2.689751635277429	3.898794309471967e-25	1.482280254896193e-23
2.689847697835832	8.44742033669096e-27	1.5021873652681587e-24
2.68994376382504	7.854274788342078e-27	1.3967095136896522e-24
2.6900398332451774	8.506165826573437e-27	1.5126339547772241e-24
2.6901359060963648	7.985910210875029e-27	1.4201179698418638e-24
2.6902319823787257	8.27725906182152e-27	1.4719279361195287e-24
2.6903280620923815	7.835103346730215e-27	1.3933002957017386e-24
2.6904241452374564	8.599269194427098e-27	1.529190334983169e-24
2.690520231814072	8.734849306984361e-27	1.553300267240303e-24
2.690616321822351	9.052840321451964e-27	1.6098479546008155e-24
2.6907124152624164	8.164739259815179e-27	1.4519187714065755e-24
2.69080851213439	8.172361939123163e-27	1.4532742967728467e-24
2.6909046124383944	8.80122677968904e-27	1.5651040365404172e-24
2.6910007161745533	8.670037925838083e-27	1.5417749927774418e-24
2.6910968233429875	7.800537690275052e-27	1.3871535561848685e-24
2.6911929339438214	7.991569848685067e-27	1.4211244115804507e-24
2.691289047977177	8.073273310462178e-27	1.4356535699611649e-24
2.691385165443175	8.059919666401896e-27	1.4332789189330261e-24
2.6914812863419413	7.506236524153136e-27	1.3348185857783631e-24
2.691577410673597	7.98266328441634e-27	1.4195405755951239e-24
2.6916735384382635	7.88830084097316e-27	1.4027602965695274e-24
2.691769669636065	8.208589823450205e-27	1.4597166268496525e-24
2.6918658042671235	8.804557437775599e-27	1.5656963206101388e-24
2.691961942331561	8.789352394387872e-27	1.562992439051624e-24
2.692058083829502	7.5337284086386e-27	1.339707410990731e-24
2.6921542287610674	7.795423858631902e-27	1.3862441740331267e-24
2.69225037712638	8.402862705976103e-27	1.4942637735421232e-24
2.692346528925563	8.790543244206525e-27	1.56320420542292e-24
2.692442684158739	7.905326271974313e-27	1.4057878939091656e-24
2.6925388428260306	8.254142930185346e-27	1.4678172420266935e-24
2.69263500492756	7.802448011859154e-27	1.3874932647388247e-24
2.6927311704634507	7.719367629979214e-27	1.372719251491298e-24
2.692827339433824	8.010173775930222e-27	1.4244327096570428e-24
2.692923511838804	8.010291620443527e-27	1.424453665704203e-24
2.693019687678512	7.75657858564093e-27	1.3793363991194079e-24
2.6931158669530717	7.976650113066389e-27	1.4184712657150588e-24
2.693212049662606	8.348865109511246e-27	1.4846614921436188e-24
2.693308235807237	8.949109239201048e-27	1.5914016698260304e-24
2.693404425387088	8.094724113055067e-27	1.4394681220191392e-24
2.69350061840228	8.165607587807956e-27	1.4520731843856466e-24
2.693596814852937	8.032241711632263e-27	1.4283570052251432e-24
2.693693014739182	8.632023766783054e-27	1.5350150131436908e-24
2.693789218061137	8.976914341998195e-27	1.596346194005848e-24
2.6938854248189243	8.322598187729869e-27	1.4799904995267267e-24
2.693981635012668	8.721889511692228e-27	1.5509956535276704e-24
2.69407784864249	8.672357602047344e-27	1.5421874960215306e-24
2.6941740657085127	9.193348195368215e-27	1.6348341805141761e-24
2.69427028621086	7.947064937884056e-27	1.4132101949281452e-24
2.694366510149653	8.582572487594643e-27	1.5262211939856072e-24
2.6944627375250154	7.998767667510874e-27	1.422404384881963e-24
2.6945589683370703	8.271763786095833e-27	1.4709507225519806e-24
2.6946552025859396	8.09143997253955e-27	1.438884110073297e-24
2.694751440271746	8.098135401598105e-27	1.4400747444369178e-24
2.694847681394612	8.652804716352942e-27	1.5387104466178106e-24
2.694943925954662	8.86551406286825e-27	1.5765361117409113e-24
2.6950401739520182	7.510733222687134e-27	1.3356182244199801e-24
2.6951364253868015	7.593320518314035e-27	1.3503045531543915e-24
2.6952326802591373	7.987836038316146e-27	1.4204604357704464e-24
2.695328938569147	8.011752272174226e-27	1.4247134103939963e-24
2.695425200316953	8.201671110050652e-27	1.4584862862914137e-24
2.695521465502678	8.559468760644082e-27	1.5221127057924732e-24
2.695617734126446	8.327451520975191e-27	1.4808535577847474e-24
2.695714006188379	8.1319474734024e-27	1.4460874755469515e-24
2.6958102816886	8.501216357014637e-27	1.5117538007965204e-24
2.6959065606272317	8.724603036669644e-27	1.5514781940872678e-24
2.6960028430043965	8.155513274891969e-27	1.4502781335039474e-24
2.6960991288202183	7.832535576808728e-27	1.3928436744636286e-24
2.696195418074819	8.414327736652108e-27	1.4963025763407838e-24
2.6962917107683215	8.204865316595493e-27	1.4590543054644228e-24
2.6963880069008495	8.315474797017733e-27	1.4787237616234209e-24
2.6964843064725246	8.304338490510416e-27	1.476743415166837e-24
2.69658060948347	8.076498528721048e-27	1.4362271038834276e-24
2.6966769159338084	8.218364715711707e-27	1.4614548758140495e-24
2.696773225823664	8.33198853473743e-27	1.481660365600393e-24
2.6968695391531567	8.40844171332967e-27	1.4952558769326533e-24
2.696965855922413	8.189840141149118e-27	1.4563824094515727e-24
2.6970621761315527	8.2127329884443e-27	1.4604533973497905e-24
2.6971584997807003	8.116032261763436e-27	1.4432573062305533e-24
2.6972548268699783	8.101245876515074e-27	1.4406278737869466e-24
2.6973511573995097	7.862585927701475e-27	1.3981874664893297e-24
2.697447491369416	8.840906267787348e-27	1.5721601582090287e-24
2.697543828779822	8.135237816260725e-27	1.4466725904426443e-24
2.6976401696308496	7.679492768082523e-27	1.3656283869023957e-24
2.697736513922623	8.295186933700876e-27	1.4751160126624158e-24
2.6978328616552627	8.79526632825293e-27	1.5640441017340815e-24
2.6979292128288925	8.580519512126015e-27	1.5258561175850905e-24
2.6980255674436373	8.500010001338963e-27	1.5115392770505974e-24
2.6981219254996183	8.369348346626478e-27	1.4883039840249158e-24
2.6982182869969566	8.744528062932377e-27	1.5550214204820171e-24
2.6983146519357777	8.336568964899303e-27	1.4824748940649911e-24
2.698411020316205	7.933115868914442e-27	1.4107296607143576e-24
2.6985073921383584	8.5294897366936e-27	1.5167815976900526e-24
2.6986037674023633	8.476090666309471e-27	1.5072857509521216e-24
2.698700146108342	8.518198371616152e-27	1.5147736774872066e-24
2.698796528256417	7.892307554425526e-27	1.4034728021729542e-24
2.698892913846713	8.834669812096402e-27	1.5710511421343455e-24
2.6989893028793492	8.524673617505113e-27	1.515925157131135e-24
2.699085695354453	8.483716446788857e-27	1.5086418277933177e-24
2.6991820912721436	8.665082253936475e-27	1.5408937358468878e-24
2.699278490632546	9.054307175525476e-27	1.6101088022404607e-24
2.6993748934357833	8.306134068752617e-27	1.4770627191485589e-24
2.699471299681977	7.528288953998157e-27	1.3387401239718367e-24
2.699567709371252	8.357892619464679e-27	1.4862668356510302e-24
2.699664122503729	8.801136845718357e-27	1.5650880437675847e-24
2.6997605390795334	8.766797574775596e-27	1.558981561920259e-24
2.6998569590987853	8.74033217802444e-27	1.5542752749081503e-24
2.699953382561611	8.705009835747006e-27	1.5479939755095186e-24
2.700049809468131	8.857999924559362e-27	1.5751998879970226e-24
2.700146239818469	8.402813087233661e-27	1.4942549499433195e-24
2.700242673612748	7.785549728885516e-27	1.3844882778711214e-24
2.7003391108510915	8.39412050379173e-27	1.4927091657278366e-24
2.7004355515336216	9.077057368936115e-27	1.614154422292116e-24
2.700531995660462	9.283350391819112e-27	1.6508390857948676e-24
2.7006284432317353	8.86311065503111e-27	1.5761087186738397e-24
2.7007248942475655	8.908108652085156e-27	1.5841106198392605e-24
2.7008213487080743	8.515977932891774e-27	1.5143788214407255e-24
2.700917806613385	7.814682133043039e-27	1.389668833318947e-24
2.7010142679636218	8.787835921571918e-27	1.5627227678131746e-24
2.7011107327589063	9.089796981058656e-27	1.6164198812850552e-24
2.7012072009993617	9.563249717946616e-27	1.7006130066484982e-24
2.7013036726851114	8.853044252657754e-27	1.5743186310664686e-24
2.7014001478162792	8.348958144653332e-27	1.4846780363913763e-24
2.7014966263929865	8.506420122628468e-27	1.5126791757210955e-24
2.7015931084153584	9.128096447882738e-27	1.6232305966119286e-24
2.7016895938835157	8.957581639473387e-27	1.5929082993218207e-24
2.701786082797583	9.5737968018874e-27	1.7024885728692845e-24
2.7018825751576827	8.82818836386463e-27	1.5698985595405669e-24
2.7019790709639384	8.796503695642639e-27	1.5642641402292574e-24
2.702075570216473	8.175267736727554e-27	1.4537910287778095e-24
2.7021720729154093	3.0760824033146813e-25	1.1694939119485152e-23
2.70226857906087	9.001407393737191e-27	1.6007017429654956e-24
2.7023650886529795	8.544654464853093e-27	1.519478310074539e-24
2.7024616016918603	8.862713705091554e-27	1.5760381298834072e-24
2.7025581181776346	8.583862574898187e-27	1.5264506075545129e-24
2.7026546381104266	9.202077992866985e-27	1.6363865824287638e-24
2.702751161490359	8.813569441872025e-27	1.5672989067429238e-24
2.7028476883175556	8.356382348991536e-27	1.4859982673624328e-24
2.702944218592138	8.100185275895331e-27	1.4404392693625101e-24
2.7030407523142306	9.20095226764778e-27	1.6361863970308961e-24
2.7031372894839563	9.159176387681203e-27	1.6287574783128136e-24
2.703233830101438	8.736111483745285e-27	1.5535247175348807e-24
2.7033303741667982	8.951847573549686e-27	1.591888622185027e-24
2.703426921680162	8.25032538818855e-27	1.4671383763937068e-24
2.70352347264165	9.634815450408104e-27	1.7133393934985606e-24
2.7036200270513877	9.33215662735575e-27	1.6595181981684995e-24
2.703716584909497	3.372421281714984e-25	1.2821588112338392e-23
2.703813146216101	9.138606317766695e-27	1.6250995451336114e-24
2.7039097109713226	8.481880553318428e-27	1.508315354637569e-24
2.7040062791752857	8.671703254881367e-27	1.5420711348123027e-24
2.704102850828114	9.094755754131668e-27	1.6173016896905342e-24
2.7041994259299287	9.75192498609053e-27	1.734164741100888e-24
2.704296004480855	9.934931312910202e-27	1.766708379389915e-24
2.7043925864810143	3.581003399991289e-25	1.3614595208645712e-23
2.7044891719305317	9.906893622257848e-27	1.7617224945907034e-24
2.7045857608295294	3.333109950263316e-25	1.2672130598606714e-23
2.7046823531781303	3.237378336002614e-25	1.2308169152261026e-23
2.704778948976458	8.907882266572753e-27	1.5840703621697164e-24
2.7048755482246363	9.132800924900728e-27	1.6240671840735377e-24
2.704972150922787	9.530104397993918e-27	1.694718842647395e-24
2.705068757071034	9.572277227900049e-27	1.702218350155909e-24
2.705165366669501	9.929032884902152e-27	1.765659474082084e-24
2.7052619797183106	3.3799950505225744e-25	1.2850382778246677e-23
2.7053585962175863	9.168510913603509e-27	1.630417417837826e-24
2.7054552161674503	9.776132730060479e-27	1.7384695543674133e-24
2.7055518395680287	1.01262828919747e-26	1.800736036702798e-24
2.705648466419442	9.824616443771218e-27	1.747091313348817e-24
2.7057450967218144	1.0104149831673202e-26	1.7968001601612685e-24
2.7058417304752687	9.775434966494853e-27	1.7383454725092312e-24
2.7059383676799285	9.975798549655769e-27	1.773975715954898e-24
2.706035008335917	1.0194462145264376e-26	1.812860212934485e-24
2.7061316524433576	1.0433019755421682e-26	1.8552824215595676e-24
2.706228300002373	3.7130392705636324e-25	1.4116581587901302e-23
2.7063249510130873	9.982723465398131e-27	1.7752071594629883e-24
2.7064216054756236	9.906307500862724e-27	1.7616182658298303e-24
2.7065182633901053	9.224170737940245e-27	1.6403152897962644e-24
2.706614924756655	9.425740676776835e-27	1.676160056987857e-24
2.7067115895753964	1.0290849653633553e-26	1.830000605086271e-24
2.706808257846452	1.0294952503399407e-26	1.8307302064123803e-24
2.7069049295699465	1.0437590882069353e-26	1.8560952955993915e-24
2.7070016047460026	1.0436725655247987e-26	1.8559414340952453e-24
2.7070982833747435	1.0773388822731607e-26	1.9158095519807058e-24
2.7071949654562926	9.958621161255882e-27	1.770921096343922e-24
2.7072916509907734	9.471203849541299e-27	1.6842446793920657e-24
2.7073883399783085	1.0453623938221623e-26	1.8589464209629492e-24
2.707485032419022	1.0956909944004131e-26	1.9484447351073253e-24
2.7075817283130372	1.0575047203325288e-26	1.8805388701863037e-24
2.7076784276604764	9.74077627489761e-27	1.7321821887446036e-24
2.7077751304614646	9.875410530177032e-27	1.7561239211495364e-24
2.7078718367161243	9.815719183016706e-27	1.7455091317882665e-24
2.707968546424578	1.0376076046124209e-26	1.8451562389820728e-24
2.7080652595869505	1.0498414156791685e-26	1.8669113733083773e-24
2.7081619762033644	1.1064750078363705e-26	1.967621724158072e-24
2.7082586962739432	1.0278789198048223e-26	1.8278559191019633e-24
2.708355419798811	1.0865744808277199e-26	1.932233026729664e-24
2.7084521467780887	1.036967522834891e-26	1.844017994736351e-24
2.708548877211902	9.774265824876012e-27	1.7381375664624104e-24
2.7086456111003736	1.037256241892488e-26	1.844531417891762e-24
2.7087423484436277	1.0850626597688747e-26	1.9295445864690566e-24
2.7088390892417857	1.1496616106740657e-26	2.0444195707738724e-24
2.708935833494974	1.1853933075766657e-26	2.107960511661518e-24
2.7090325812033123	1.114641012374118e-26	1.9821431618898318e-24
2.7091293323669268	1.1183580764174664e-26	1.9887531403439144e-24
2.70922608698594	1.0631879270452267e-26	1.890645199666488e-24
2.7093228450604747	1.0772241389312578e-26	1.9156055062583623e-24
2.7094196065906555	1.0673800905474775e-26	1.8981000377060577e-24
2.7095163715766057	1.1555935313332647e-26	2.054968183144111e-24
2.7096131400184476	1.1479938006936615e-26	2.0414537386258633e-24
2.7097099119163053	1.2044698533436029e-26	2.1418839402135275e-24
2.7098066872703024	1.1493623476336992e-26	2.0438873974710035e-24
2.7099034660805623	1.121489329182833e-26	1.9943213826641934e-24
2.710000248347208	1.0719772670349287e-26	1.9062751019980067e-24
2.7100970340703627	1.1871141475880577e-26	2.111020646021747e-24
2.7101938232501515	1.1898841138850024e-26	2.115946420054106e-24
2.710290615886696	1.2127239311491887e-26	2.15656199682406e-24
2.710387411980121	1.110598635450621e-26	1.97495468623916e-24
2.7104842115305483	1.1589263602398108e-26	2.060894884165805e-24
2.710581014538103	1.1457367681467324e-26	2.0374401041198717e-24
2.710677821002908	1.120577894907562e-26	1.992700597858876e-24
2.710774630925086	1.1168130728246112e-26	1.986005692266304e-24
2.710871444304763	1.1595574486202729e-26	2.0620171356386955e-24
2.710968261142059	1.2008610201822114e-26	2.1354664265083595e-24
2.7110650814371	1.1975899045865804e-26	2.1296494689967923e-24
2.7111619051900084	1.1420857590542633e-26	2.030947589824868e-24
2.7112587324009083	1.1070189533004145e-26	1.9685890111769652e-24
2.711355563069922	1.111886862051327e-26	1.977245513078661e-24
2.7114523971971747	1.1977393810481932e-26	2.1299152799107634e-24
2.7115492347827885	1.1648074216880049e-26	2.0713530546483007e-24
2.7116460758268883	1.2207209218454864e-26	2.170782880721559e-24
2.7117429203295966	1.1272206040522738e-26	2.0045131907577932e-24
2.7118397682910373	1.2433573022656522e-26	2.2110366899405486e-24
2.7119366197113326	1.2657620251820316e-26	2.2508785473903722e-24
2.7120334745906085	1.2089498055520301e-26	2.1498505469837322e-24
2.712130332928987	1.2402871425769195e-26	2.2055770881805435e-24
2.712227194726591	1.1817236914557804e-26	2.101434908871e-24
2.7123240599835454	1.3701083798392575e-26	2.436435521389935e-24
2.7124209286999736	1.2184800153898524e-26	2.1667979229116822e-24
2.712517800875999	1.2027074576354152e-26	2.1387499082133162e-24
2.712614676511744	1.1843404598854277e-26	2.1060882542902828e-24
2.712711555607334	1.2422601078233554e-26	2.2090855716550028e-24
2.712808438162891	4.399288459932047e-25	1.6725628238215837e-23
2.7129053241785406	1.1932330688828425e-26	2.1219017977719128e-24
2.7130022136544034	1.3203615590161636e-26	2.3479717742053326e-24
2.7130991065906054	1.3665600195202183e-26	2.4301255452951903e-24
2.7131960029872695	1.2520964032786295e-26	2.226577253334176e-24
2.7132929028445183	1.1742005597498243e-26	2.088056678659288e-24
2.713389806162478	1.1685083596400581e-26	2.0779343564062704e-24
2.7134867129412688	1.3553458736106988e-26	2.410183660523119e-24
2.713583623181017	1.348989712703602e-26	2.3988806304551337e-24
2.713680536881845	1.3611307987454072e-26	2.4204708737787874e-24
2.7137774540438766	1.2273704535672842e-26	2.182607606068833e-24
2.7138743746672356	1.4222908606820782e-26	2.5292305526374743e-24
2.7139712987520443	1.363069340989272e-26	2.423918143536544e-24
2.714068226298429	1.3665131918320367e-26	2.430042272581477e-24
2.7141651573065104	1.3997267375555961e-26	2.4891052370760685e-24
2.7142620917764146	1.3812468571665493e-26	2.4562428462802455e-24
2.7143590297082643	4.510389096095859e-25	1.714802107615534e-23
2.714455971102182	1.4671620198257514e-26	2.6090240110472484e-24
2.7145529159582935	1.4650281037835123e-26	2.6052293120865838e-24
2.7146498642767196	1.3049676542900036e-26	2.3205971103907023e-24
2.714746816057587	1.371175182801806e-26	2.4383325951328054e-24
2.7148437713010174	1.4430305646723156e-26	2.5661115412136172e-24
2.714940730007135	1.372073902274326e-26	2.4399307694661888e-24
2.715037692176064	1.5470143923925576e-26	2.7510238410255575e-24
2.7151346578079276	1.4350630351043448e-26	2.551943047434018e-24
2.71523162690285	1.4527245163602025e-26	2.5833500959020986e-24
2.715328599460953	1.5876704393655998e-26	2.8233216522512942e-24
2.715425575482363	1.397002358478272e-26	2.4842605298577228e-24
2.7155225549672006	1.4917654732666883e-26	2.6527758257171184e-24
2.7156195379155923	1.538282734190947e-26	2.7354965130301365e-24
2.715716524327661	1.532873981147394e-26	2.7258782388588005e-24
2.71581351420353	1.628501702522899e-26	2.895931046809799e-24
2.715910507543323	1.5617096032016756e-26	2.7771560318335933e-24
2.7160075043471634	1.4824445924985524e-26	2.636200695363715e-24
2.716104504615176	1.4842007858639357e-26	2.6393236978654215e-24
2.7162015083474844	1.5341631380995206e-26	2.7281707201230754e-24
2.71629851554421	1.544386149628719e-26	2.7463500910340387e-24
2.7163955262054804	1.5386821650676216e-26	2.736206812733861e-24
2.716492540331416	1.5786339360150986e-26	2.8072522244043498e-24
2.716589557922142	1.5404002140247514e-26	2.7392619838197626e-24
2.716686578977782	1.5388316415292355e-26	2.736472623647833e-24
2.716783603498459	1.6087332854160062e-26	2.8607772776995504e-24
2.7168806314842997	1.4427827810772348e-26	2.565670912748338e-24
2.716977662935424	1.5922558314017215e-26	2.8314757604960848e-24
2.7170746978519573	1.5347083240321258e-26	2.7291402130416697e-24
2.717171736234023	1.6876432119935133e-26	3.0011011753800148e-24
2.717268778081746	1.6602809564726813e-26	2.9524434397750956e-24
2.717365823395248	1.6730447577321612e-26	2.9751410447486575e-24
2.7174628721746554	1.582027857998279e-26	2.8132875659863165e-24
2.7175599244200903	1.6871857892116058e-26	3.000287749865264e-24
2.7176569801316766	1.6027498853115206e-26	2.8501371204917194e-24
2.717754039309539	1.8426816245173934e-26	3.2768027921363493e-24
2.7178511019537996	1.753262138173073e-26	3.1177899607139885e-24
2.7179481680645843	1.7292965956896843e-26	3.075172529965365e-24
2.7180452376420146	1.756403314686927e-26	3.123375850231875e-24
2.7181423106862166	1.782403535727667e-26	3.169611507965082e-24
2.718239387197312	1.9008143229306894e-26	3.380178972774717e-24
2.7183364671754267	1.6023681311118403e-26	2.8494582548587327e-24
2.718433550620683	1.8364774210090313e-26	3.2657699847817402e-24
2.718530637533205	1.838700340670529e-26	3.2697229570459522e-24
2.718627727913117	2.0576957616192305e-26	3.659158005011832e-24
2.718724821760542	1.7481951342181033e-26	3.1087794119102798e-24
2.718821919075605	1.6656435020623345e-26	2.9619795441825712e-24
2.7189190198584297	1.825921653788317e-26	3.2469988812759797e-24
2.7190161241091384	1.9334895052987293e-26	3.438284576799069e-24
2.719113231827857	1.9299848714964706e-26	3.4320523586687856e-24
2.7192103430147077	2.0137608461220484e-26	3.581029449401394e-24
2.7193074576698155	2.0064392905572725e-26	3.568009677891097e-24
2.719404575793303	2.192979092073247e-26	3.899729566079702e-24
2.719501697385296	1.882270558410746e-26	3.347202978144293e-24
2.719598822445917	1.8433796982001546e-26	3.2780441621930944e-24
2.71969595097529	1.9837135964007075e-26	3.527597043893636e-24
2.7197930829735397	2.042478313545886e-26	3.632097130429668e-24
2.7198902184407885	2.13544057810072e-26	3.797410011398122e-24
2.7199873573771614	5.9360642906174585e-25	2.2568286991699016e-23
2.7200844997827818	2.216271680362237e-26	3.941150296240528e-24
2.7201816456577737	2.386250606353194e-26	4.243420320470775e-24
2.720278795002261	2.0857058518460964e-26	3.708967771735603e-24
2.720375947816369	2.2622753873021994e-26	4.022957741077327e-24
2.7204731041002193	7.320410658987675e-25	2.7831425092591387e-23
2.7205702638539373	2.312720902042335e-26	4.1126639612685236e-24
2.7206674270776467	2.1639977149630354e-26	3.848192579890039e-24
2.720764593771471	2.2599367939473788e-26	4.018799068665995e-24
2.720861763935534	2.2213206975230713e-26	3.950128859498572e-24
2.7209589375699603	2.2531306530697404e-26	4.006695848481467e-24
2.721056114674873	2.0435339522913863e-26	3.63397435107523e-24
2.721153295250397	2.2227459958997791e-26	3.952663438255033e-24
2.7212504792966565	2.3508932208389067e-26	4.1805450098179105e-24
2.721347666813774	2.4778595197078633e-26	4.4063265648654245e-24
2.721444857801875	2.5640097511593944e-26	4.559525747625768e-24
2.7215420522610816	2.5004924888394863e-26	4.4465743078602336e-24
2.7216392501915196	2.3969257686729148e-26	4.262403741822757e-24
2.7217364515933125	2.4820287345417336e-26	4.413740593760523e-24
2.7218336564665835	2.2331770960301028e-26	3.971212848840841e-24
2.7219308648114575	2.6025098637732384e-26	4.6279897051711475e-24
2.722028076628058	2.455904156527743e-26	4.367283794582288e-24
2.722125291916508	2.65894125955498e-26	4.728340494369575e-24
2.7222225106769344	2.604602224118681e-26	4.6317105064918274e-24
2.7223197329094586	2.6586128455034286e-26	4.7277564824237335e-24
2.7224169586142053	2.760717983587879e-26	4.909327947138494e-24
2.7225141877912984	2.641332498212969e-26	4.697027196638788e-24
2.7226114204408627	2.805656128033852e-26	4.989240524132123e-24
2.722708656563021	8.38572878738405e-25	3.1881651653835076e-23
2.722805896157899	7.865837014591291e-25	2.990507826133401e-23
2.722903139225618	7.939274673523248e-25	3.018428045349938e-23
2.723000385766305	8.381590154696049e-25	3.186591701120265e-23
2.723097635780082	8.103982316108011e-25	3.081048144553622e-23
2.723194889267075	7.792058610600967e-25	2.962458059258826e-23
2.723292146227406	8.196963123907997e-25	3.116398461740496e-23
2.7233894066611994	8.570135753655248e-25	3.25827473856746e-23
2.72348667056858	8.128643739706812e-25	3.0904241563040564e-23
2.723583937949672	8.669867572923983e-25	3.2961917187291946e-23
2.723681208804599	7.998826971327041e-25	3.0410691975014656e-23
2.723778483133484	8.174658520296181e-25	3.107918487958151e-23
2.7238757609364534	8.848510268624593e-25	3.3641097773646863e-23
2.7239730422136303	8.777706285039538e-25	3.3371908535883937e-23
2.7240703269651374	9.53467853104165e-25	3.6249836748273565e-23
2.7241676151911007	9.439191827291642e-25	3.588680642572001e-23
2.7242649068916434	9.342917150594181e-25	3.552078031357434e-23
2.7243622020668896	8.759298953032723e-25	3.3301925811448495e-23
2.7244595007169634	8.282433342713294e-25	3.1488933326314694e-23
2.7245568028419886	9.492149288445093e-25	3.6088145077586e-23
2.7246541084420905	9.096239024907696e-25	3.4582936236672034e-23
2.724751417517392	9.889032095169889e-25	3.759705142457313e-23
2.7248487300680173	8.993397906981419e-25	3.419194521125879e-23
2.724946046094091	9.288909058844123e-25	3.531544727558555e-23
2.7250433655957376	9.095429755394088e-25	3.4579859479793623e-23
2.7251406885730804	9.077242487904127e-25	3.451071341731634e-23
2.7252380150262434	9.639194978838195e-25	3.6647197200206956e-23

==> gagg_general.txt <==
# W. Yin, et al, 2024
# Bound for general spectrum applied to line one, photon coupling of ALP dark matter
# mass [eV]    photon coupling (max D-factor) [GeV^{-1}]   photon coupling (min D-factor) [GeV^{-1}] 
1.8285323396314808	5.696749017862029e-10	7.596736908974383e-9
1.828597644357896	5.622546112517127e-10	7.497785744368173e-9
1.8286629514166228	6.046293310401672e-10	8.062861714566367e-9
1.8287282608077449	5.924621529320653e-10	7.900609786805343e-9
1.8287935725313453	5.79631751548783e-10	7.729513634526695e-9
1.828858886587507	5.953302154674815e-10	7.938856015402968e-9
1.828924202976314	5.287396979510146e-10	7.050857192532406e-9
1.828989521697849	5.337991287184118e-10	7.118325786161113e-9
1.829054842752195	5.925390628788819e-10	7.901635397429607e-9
1.8293814830190152	4.778245846281779e-10	6.3718932441621346e-9
1.82944681807198	6.369683043411392e-10	8.494108854476404e-9
1.8301002969520928	2.65219201785174e-10	3.5367548980177896e-9
1.8301656576769831	2.560428355088532e-10	3.4143860870292453e-9
1.8302310207361865	2.558532899308847e-10	3.411858456123317e-9
1.830296386129784	2.5568271421781686e-10	3.409583792431491e-9
1.8303617538578598	2.414974925162599e-10	3.220420820841347e-9
1.8304271239204981	2.454351009955654e-10	3.272929673827567e-9
1.8304924963177809	2.3629855836842786e-10	3.1510919197359486e-9
1.8305578710497925	2.4084754320342314e-10	3.2117536074564704e-9
1.8306232481166154	2.324911070245636e-10	3.1003187400463284e-9
1.8308847797336942	2.309169788824101e-10	3.0793274039009974e-9
1.8309501684758276	2.2300099972172865e-10	2.973766125227728e-9
1.831015559553273	2.0598106430982736e-10	2.7468016387696693e-9
1.8310809529661145	2.0526318370120688e-10	2.7372285469963703e-9
1.8311463487144346	1.9973709374711363e-10	2.663536953097912e-9
1.8312117467983176	2.1799062498046305e-9	1.3441192981561464e-8
1.8312771472178455	2.4743609738763066e-9	1.5256786092932442e-8
1.8313425499731035	1.8931998757552076e-10	2.524622609688512e-9
1.8314079550641742	1.8926518806805954e-10	2.5238918465117974e-9
1.8314733624911406	1.9090430824415592e-10	2.5457498653589558e-9
1.8315387722540868	2.059782301973254e-10	2.7467638452720438e-9
1.831604184353096	2.4969128632349284e-10	3.3296868173680683e-9
1.8316695987882516	2.0547997503195416e-10	2.740119505854957e-9
1.8317350155596364	1.8255273651398517e-10	2.4343798664146353e-9
1.8318004346673353	1.7028090406417316e-9	1.0499435435842401e-8
1.8318658561114303	1.6523973432733393e-10	2.2035072717047353e-9
1.8319967060091447	1.612950769017694e-10	2.150904419509411e-9
1.8320621344629309	1.583606098338597e-10	2.11177267223906e-9
1.832192998380778	1.569692892266069e-9	9.678647918287548e-9
1.8322584338450056	1.5021032002972372e-10	2.0030868109174843e-9
1.832323871646215	1.5124066399681293e-10	2.0168266685436218e-9
1.8323893117844878	1.6111555382464788e-10	2.1485104408003175e-9
1.8324547542599086	1.3817575885525615e-9	8.519848228856858e-9
1.8325856462225276	1.5965723500417435e-10	2.1290634467800307e-9
1.8327165475347396	1.412160717649763e-9	8.7073124032797e-9
1.8327820016971514	1.3309810872857766e-10	1.774891805699628e-9
1.832847458197212	1.2222300318115542e-9	7.536209287400068e-9
1.8329129170350047	1.2156561250730983e-9	7.495674907023713e-9
1.8329783782106133	1.222652632507674e-9	7.538815022170172e-9
1.8330438417241206	1.1905281047052552e-9	7.340736789368857e-9
1.833109307575611	1.1468247662190535e-9	7.071264188616333e-9
1.833174775765167	1.106637032082414e-9	6.823468628568429e-9
1.8332402462928727	1.134901238973085e-9	6.997744315572096e-9
1.8333057191588122	1.2126436189284116e-10	1.6170862554171325e-9
1.8333711943630675	1.0838379932771721e-9	6.682890894822849e-9
1.8334366719057233	1.2403672801083553e-9	7.64804265387335e-9
1.833502151786863	1.3180684868383206e-9	8.127144410956373e-9
1.8335676340065699	1.2955889653727089e-9	7.988536805157034e-9
1.833764094697928	1.075422164306857e-10	1.4340985047266616e-9
1.8338295862727387	9.857077102446122e-10	6.077824474331554e-9
1.8338950801865341	9.486535489098727e-10	5.8493503675598615e-9
1.8339605764393978	9.339683027068459e-10	5.758801873460946e-9
1.834026075031414	9.620168933447046e-10	5.93174808142657e-9
1.8340915759626648	8.784259770008243e-10	5.416330669239991e-9
1.8341570792332351	9.49082850700495e-10	5.851997420943742e-9
1.8342225848432077	9.179543400484623e-10	5.6600605801093885e-9
1.8342880927926661	9.44105511981276e-10	5.821307399175321e-9
1.8343536030816943	1.0137185106101337e-9	6.250537669366761e-9
1.8344191157103755	1.000111846997243e-9	6.166639661609571e-9
1.834484630678794	1.0027150337465889e-9	6.182690780995158e-9
1.8346156676351753	8.212663538502662e-10	5.063887289810789e-9
1.834681189623305	8.153009518645878e-10	5.027104919326151e-9
1.8347467139515057	7.851588914757281e-10	4.8412504815103715e-9
1.8349433009773701	7.341999362903808e-10	4.5270401108366866e-9
1.8350088346666908	8.643081874442946e-11	1.1525734919512032e-9
1.835270992829698	7.640966451877288e-10	4.711381723618811e-9
1.8353365382222993	8.638582303680611e-11	1.1519734645464915e-9
1.8354020859558071	7.95135999004439e-11	1.0603308961570153e-9
1.8354676360303055	7.274600935963622e-11	9.700836258542873e-10
1.835533188445878	7.565120837555176e-11	1.0088250773785188e-9
1.8355987432026084	7.973931650937589e-11	1.063340875513076e-9
1.8356643003005797	6.843735018546355e-11	9.126267323278232e-10
1.8357298597398761	6.719828328339859e-11	8.961035096299449e-10
1.8358609856427783	6.71616606257289e-11	8.956151386408915e-10
1.8359265521065515	6.3177259461971e-11	8.424822951788152e-10
1.8359921209119838	6.715524698912483e-11	8.955296114221953e-10
1.836057692059159	6.08172471711621e-11	8.110110254791901e-10
1.8361232655481614	6.21210907066164e-11	8.283980584663493e-10
1.836188841379074	5.668409200152164e-11	7.558945154674679e-10
1.83625441955198	6.280613093958693e-11	8.375332167919525e-10
1.8363200000669642	5.420227237868371e-10	3.3420850238231127e-9
1.8363855829241096	5.957567108463181e-11	7.944543422686941e-10
1.8364511681234996	5.214436529020566e-10	3.2151955013180255e-9
1.836516755665218	5.550507951352133e-10	3.422415460596149e-9
1.8365823455493486	5.683764013449848e-11	7.579421127294006e-10
1.836647937775976	5.270387869340261e-10	3.2496948181066003e-9
1.8367135323451822	5.02047830542337e-10	3.0956018300780627e-9
1.836779129257052	4.901318399926153e-10	3.0221284279261916e-9
1.836844728511668	4.86630271159448e-10	3.0005379295141416e-9
1.8369103301091148	4.77457844209085e-10	2.943981203388808e-9
1.836975934049476	4.841061939828596e-10	2.9849745958001717e-9
1.8370415403328346	4.701467505287478e-10	2.8989013651744373e-9
1.8371071489592747	4.775650170975419e-10	2.9446420260623833e-9
1.837172759928881	4.6377683254496236e-10	2.8596247692637415e-9
1.8372383732417352	4.934357144648607e-10	3.0424999527898343e-9
1.8373039888979228	4.586241512172982e-10	2.827853593735514e-9
1.837369606897526	4.371572531820805e-10	2.695489773395661e-9
1.8374352272406296	4.676703237589709e-10	2.8836318414872325e-9
1.8375008499273167	4.369155348748518e-10	2.6939993503947043e-9
1.8375664749576714	4.86836915735609e-11	6.492074611017251e-10
1.8376321023317772	4.7858146186641776e-11	6.38198636434923e-10
1.8376977320497174	3.9248449006184733e-10	2.4200397488028825e-9
1.837763364111576	3.978978230402517e-10	2.4534180893818433e-9
1.8378289985174376	4.2384110176198197e-10	2.6133830492990265e-9
1.8378946352673846	4.0363851171371965e-10	2.4888148888148755e-9
1.8379602743615013	3.926453117955868e-10	2.4210313675750278e-9
1.8380259157998715	3.676227634820607e-10	2.2667435853354504e-9
1.8380915595825784	3.702187521510509e-10	2.282750321717334e-9
1.8381572057097064	3.550643994685089e-10	2.1893093405123186e-9
1.8382228541813388	3.771763894572795e-10	2.3256507655951905e-9
1.8382885049975597	4.372707452123735e-11	5.831099103987286e-10
1.8384198136641006	3.3663628046696296e-10	2.075682479811701e-9
1.8384854715145889	3.6752618852873154e-10	2.2661481090001733e-9
1.83855113171	3.460383326625397e-10	2.1336550637220338e-9
1.8386167942504184	3.5673624487326024e-10	2.1996178557168665e-9
1.8386824591359274	3.485558163841279e-10	2.149177742522022e-9
1.8387481263666106	3.5471528290672224e-10	2.187156705241672e-9
1.8388137959425521	3.3810649563654405e-10	2.084747753063947e-9
1.8389451421305458	3.5231560965419323e-10	2.172360439905571e-9
1.8391421790040658	3.125960302273483e-10	1.9274514983992426e-9
1.839207862653316	3.013033131374997e-10	1.8578211692488784e-9
1.8393392369894341	3.0042358104189515e-10	1.8523967851176091e-9
1.8394049276764695	3.099834761499497e-10	1.911342620537075e-9
1.8394706207096008	2.936162304352992e-10	1.810423001518152e-9
1.8395363160889118	2.881605171351839e-10	1.7767833459937482e-9
1.8396020138144866	2.781280158231054e-10	1.7149234443417851e-9
1.839667713886408	2.870120248525847e-10	1.7697017999824765e-9
1.8397334163047614	3.519711406570788e-11	4.693610595691867e-10
1.8397991210696294	3.005021096262554e-10	1.852880988443808e-9
1.8398648281810963	2.860750410567119e-10	1.7639244047288735e-9
1.8399305376392459	3.428046447783537e-11	4.5713734085707e-10
1.8399962494441613	2.77827862117489e-10	1.7130727115950522e-9
1.8400619635959268	2.641131988710136e-10	1.628508783495151e-9
1.840127680094627	2.5744882558927836e-10	1.5874165909345786e-9
1.8401933989403443	3.183635463928962e-11	4.2454461233444987e-10
1.8402591201331642	3.297411999095081e-11	4.3971695714658026e-10
1.8403248436731687	2.442233955721849e-10	1.5058692504744924e-9
1.8403905695604428	3.1461930564350154e-11	4.1955158704795283e-10
1.8404562977950698	3.1708347788072026e-11	4.2283761353882586e-10
1.8405220283771337	3.047232201639523e-11	4.0635494496645374e-10
1.8405877613067188	3.159632710076779e-11	4.213437936651672e-10
1.8406534965839083	3.211776042071464e-11	4.2829721874109907e-10
1.8407192342087866	2.3925208496029493e-10	1.4752163977145691e-9
1.8407849741814366	2.533610363882365e-10	1.5622114870343215e-9
1.8408507165019434	2.8585206058357802e-11	3.811898492162504e-10
1.8409164611703899	2.9201969693134914e-11	3.894145244717927e-10
1.8409822081868599	2.3875692491359666e-10	1.472163265615413e-9
1.8410479575514382	2.38579405248896e-10	1.4710686882355474e-9
1.8411137092642076	2.8561171912171572e-11	3.8086934872581967e-10
1.841179463325253	2.8899335324413935e-11	3.853788303038064e-10
1.8412452197346572	2.7386664015584498e-11	3.652070342023804e-10
1.8413109784925048	2.7420712271905665e-11	3.6566107499770094e-10
1.8413767395988798	2.015752425249074e-10	1.2429028703987435e-9
1.8414425030538657	2.839906077483365e-11	3.7870756196549463e-10
1.8415740370100053	2.0272187188585057e-10	1.249972929728195e-9
1.841639807511327	2.0710758022421823e-10	1.2770149881387928e-9
1.8417055803615956	2.0444835384741482e-10	1.2606183312112405e-9
1.8417713555608937	2.0067734450385124e-10	1.2373664760790978e-9
1.8418371331093064	2.6263608550503148e-11	3.502308488804389e-10
1.841902913006918	2.5984191747155e-11	3.465047659227258e-10
1.841968695253811	1.9101507378286614e-10	1.1777893977471783e-9
1.8420344798500699	2.0463457399774227e-10	1.2617665553506186e-9
1.8421002667957787	1.9475805374607534e-10	1.2008684251210026e-9
1.8421660560910216	1.9103585485359995e-10	1.1779175327906565e-9
1.8422318477358819	1.954124552613434e-10	1.2049034321562516e-9
1.8422976417304442	1.9051075834535306e-10	1.1746798139658563e-9
1.8423634380747915	1.899043242134407e-10	1.1709405714189028e-9
1.8424292367690083	1.8429861673572277e-10	1.1363760592923188e-9
1.8424950378131786	1.900743581551215e-10	1.1719889922047751e-9
1.8425608412073862	1.8079238669490802e-10	1.1147568201068892e-9
1.8426266469517154	1.8353567703790816e-10	1.1316718112483765e-9
1.8426924550462493	1.7829902390936031e-10	1.0993828697929277e-9
1.842758265491072	1.7142941872658135e-10	1.0570252275882952e-9
1.8428240782862682	1.7007669666347762e-10	1.0486844109581201e-9
1.8428898934319216	1.6796606694120245e-10	1.0356703735827684e-9
1.8429557109281154	1.7522153638400774e-10	1.0804072355286929e-9
1.8430215307749342	1.699897550355248e-10	1.0481483332256261e-9
1.843087352972462	1.6621388960653647e-10	1.0248665357134683e-9
1.8431531775207826	1.6697340829177901e-10	1.0295496899648778e-9
1.8432190044199797	1.8112083545793307e-10	1.1167820187633774e-9
1.8432848336701375	1.6621516566762566e-10	1.0248744038423645e-9
1.8433506652713396	1.567168604383636e-10	9.663083285371867e-10
1.8434164992236708	2.1683903832576238e-11	2.8915950493708855e-10
1.843482335527215	1.6532138325003331e-10	1.019363386127973e-9
1.843548174182055	1.6176613635296083e-10	9.974419114567894e-10
1.8436140151882758	1.5442722651632993e-10	9.521905602130023e-10
1.8436798585459613	1.5692614419288106e-10	9.675987617072498e-10
1.8437457042551952	1.6102917802380312e-10	9.92897863233401e-10
1.8438115523160612	1.5082325170161855e-10	9.29968631637145e-10
1.843877402728644	1.5226501692188147e-10	9.388584839238634e-10
1.843943255493027	1.581915950772676e-10	9.75401468611389e-10
1.8440091106092946	1.5619364952826968e-10	9.630822362163539e-10
1.8440749680775306	1.5064101223737162e-10	9.288449522091794e-10
1.844140827897819	1.5799352167040006e-10	9.74180157884627e-10
1.8442066900702438	1.4796708616416174e-10	9.123576576882965e-10
1.8442725545948897	1.435201864944816e-10	8.849382965872535e-10
1.844338421471839	1.4366693299450942e-10	8.85843128171832e-10
1.8444042907011775	1.4250240730883592e-10	8.786627209985759e-10
1.8444701622829884	1.4416853293778488e-10	8.88935968351409e-10
1.8445360362173555	1.3586849015988958e-10	8.37758319430541e-10
1.8446019125043633	1.4192238308395198e-10	8.75086320618356e-10
1.8446677911440958	1.3352488901503092e-10	8.23307791907774e-10
1.844733672136637	1.5225304766068738e-10	9.387846820575813e-10
1.84479955548207	1.510791736859899e-10	9.315466338014438e-10
1.8448654411804801	1.4153341066460154e-10	8.726879361220214e-10
1.8449313292319505	1.438774126455261e-10	8.871409351799365e-10
1.8449972196365658	1.384178216879283e-10	8.534773702133067e-10
1.8450631123944103	1.42186363692645e-10	8.767140118574405e-10
1.845129007505567	1.3644565712327752e-10	8.413171020791867e-10
1.845194904970121	1.365054588990787e-10	8.416858368398011e-10
1.8452608047881556	1.3928911916742222e-10	8.588497469232117e-10
1.8453267069597552	1.3351332297794168e-10	8.232364763011682e-10
1.8454585183639853	1.2937609197262923e-10	7.977265167069483e-10
1.8455244275967841	1.2622968339499112e-10	7.783259186790907e-10
1.845590339183484	1.7395450543198438e-11	2.319720612149226e-10
1.8456562531241694	1.7434351297009997e-11	2.324908111042729e-10
1.8457221694189234	1.2375878283914082e-10	7.630904693507501e-10
1.8457880880678312	1.2888850647445367e-10	7.947200888953962e-10
1.8458540090709767	1.296708952883906e-10	7.995442592172548e-10
1.8459199324284437	1.825447061693396e-11	2.4342727800477097e-10
1.845985858140316	1.2774965379642676e-10	7.876979802041167e-10
1.846051786206678	1.6897232559024594e-11	2.2532821761707233e-10
1.8461177166276141	1.6796213423127073e-11	2.2398110578929274e-10
1.846183649403208	1.72963177974703e-11	2.3065010480434594e-10
1.8462495845335436	1.6978532795477544e-11	2.2641237369457192e-10
1.8463155220187057	1.6632298322392038e-11	2.2179526279043884e-10
1.8464474040538443	1.2444942548144475e-10	7.673489373639201e-10
1.846513348603989	1.192910117941073e-10	7.355424163924586e-10
1.8465792955092963	1.20925956737273e-10	7.456234051952056e-10
1.8466452447698503	1.2228783474358e-10	7.540206769135452e-10
1.8467111963857348	1.965639552576527e-11	2.621222471268727e-10
1.8467771503570343	1.1718188657679042e-10	7.225376557194828e-10
1.846843106683833	1.1933075732296952e-10	7.357874853368865e-10
1.8469090653662144	1.560215856557772e-11	2.0805812835208486e-10
1.8469750264042633	1.5783523141007234e-11	2.1047666383578936e-10
1.847040989798063	1.553304748614824e-11	2.0713651729589328e-10
1.8471069555476989	1.1576030074530825e-10	7.137722285353929e-10
1.8471729236532544	1.5073087105733807e-11	2.0100284704360692e-10
1.8472388941148135	1.5807157680843885e-11	2.1079183548990434e-10
1.84730486693246	1.701544530300643e-11	2.2690460989361855e-10
1.8474368196363546	1.562697859969901e-11	2.0838910882656252e-10
1.84750279952277	1.5643014665827058e-11	2.0860295320525587e-10
1.847634766364959	1.6149412353065052e-11	2.1535587489655398e-10
1.8478327343028986	1.152364751926588e-10	7.105423463592826e-10
1.8478987283291237	1.077324263768264e-10	6.642727564236143e-10
1.8481627280041615	1.0522845255854131e-10	6.488333790121484e-10
1.8482287338158756	1.0671274714490019e-10	6.579854652445377e-10
1.8482947419849407	1.0977251922514609e-10	6.768518669596874e-10
1.8484927806370794	1.2483610766125112e-10	7.697332003576952e-10
1.8487568651812785	9.629819393724964e-11	5.937698506999597e-10
1.848822892212178	1.4627744040116e-11	1.950641018169402e-10
1.8488889216011855	1.4529019043659222e-11	1.9374758283028664e-10
1.8489549533483858	1.0386361366551023e-10	6.404178506142572e-10
1.8490209874538626	1.0185453000539167e-10	6.280299411827504e-10
1.849351193358344	1.5191637590031727e-11	2.02583743159653e-10
1.84941724161525	9.462532352872045e-11	5.834550153733488e-10
1.8494832922310218	9.701422769093794e-11	5.981848790368429e-10
1.8496154005395018	1.45936615491086e-11	1.9460960449474142e-10
1.849681458232378	1.484795720354613e-11	1.9800069154772584e-10
1.8498135806958254	1.4578788810814012e-11	1.944112733420335e-10
1.8499457125967593	9.872457452451424e-11	6.087307921271706e-10
1.850011782086495	1.3366441705232986e-11	1.782443648568989e-10
1.8500778539358556	1.291397170052443e-11	1.7221058036999984e-10
1.8501439281449246	1.3623178443957211e-11	1.8166800429202357e-10
1.850210004713787	9.261623072252806e-11	5.71067049547608e-10
1.850276083642527	9.459225616864285e-11	5.832511236838629e-10
1.850342164931228	1.4284160222490573e-11	1.9048233797146022e-10
1.8504082485799755	8.7381275607866e-11	5.387885779609096e-10
1.8504743345888535	8.953629459128642e-11	5.520763173018462e-10
1.8505404229579459	9.198585916655154e-11	5.671802100403002e-10
1.8506065136873373	9.195120162152006e-11	5.669665133498683e-10
1.8506726067771118	9.288860057444483e-11	5.727464684411042e-10
1.8507387022273538	9.0090519017068e-11	5.554936374103107e-10
1.8508048000381478	9.259334636025132e-11	5.709259457136019e-10
1.8508709002095776	9.041803965345846e-11	5.575131132843594e-10
1.850937002741728	1.3073175699332996e-11	1.743335998149731e-10
1.851003107634683	8.652205193773559e-11	5.334906477560748e-10
1.8510692148885273	8.664226125673325e-11	5.342318524087861e-10
1.8511353245033446	7.971180666645856e-11	4.914990157988723e-10
1.8512014364792198	8.968061634187048e-11	5.529661980025463e-10
1.8512675508162368	1.2666519414031761e-11	1.6891075109524193e-10
1.8513336675144803	1.3074257113726442e-11	1.7434802070768017e-10
1.8513997865740344	1.3650999604557673e-11	1.8203900543130718e-10
1.8514659079949833	1.2860994059081506e-11	1.7150411216710382e-10
1.8515320317774118	1.2418097780091045e-11	1.6559799536451212e-10
1.851598157921404	1.2937523627266257e-11	1.725246503607895e-10
1.8516642864270438	1.2233074651265574e-11	1.6313067228716527e-10
1.8517304172944165	8.560300339086834e-11	5.278238403514107e-10
1.8517965505236054	1.3414938711803455e-11	1.788910828334737e-10
1.8518626861146956	1.2579302589073414e-11	1.6774769604196993e-10
1.851928824067771	1.269881819031203e-11	1.6934146219926575e-10
1.8519949643829166	1.2593700042499269e-11	1.6793968916908948e-10
1.8520611070602158	1.2344446852680449e-11	1.6461584446250475e-10
1.8521272520997538	1.2671152325206169e-11	1.6897253195868571e-10
1.8521933995016142	8.701764934695051e-11	5.36546476610649e-10
1.8522595492658824	1.2421922685461285e-11	1.656490012973842e-10
1.8523257013926417	7.929565164829452e-11	4.889330247568774e-10
1.8523918558819772	8.381648902399387e-11	5.168082820577254e-10
1.852458012733973	8.787548444772039e-11	5.418358449662095e-10
1.8525241719487133	8.217284800746196e-11	5.066736737012444e-10
1.852590333526283	1.2454534652766565e-11	1.6608388887085025e-10
1.8526564974667663	8.278212605226631e-11	5.104304516729475e-10
1.852722663770247	8.705229955015311e-11	5.36760128031731e-10
1.85278883243681	8.70519613001511e-11	5.367580423991247e-10
1.8528550034665403	8.131173344708362e-11	5.0136408436165e-10
1.852921176859521	7.932383751777435e-11	4.891068174193213e-10
1.8529873526158374	8.240216171569912e-11	5.080876105648179e-10
1.8531197112188145	7.884476905373287e-11	4.861529052145468e-10
1.8531858940656436	7.79660702874587e-11	4.807348925402818e-10
1.8532520792761462	7.627542402190104e-11	4.703104521676955e-10
1.8533182668504058	7.683495008730771e-11	4.73760461921105e-10
1.8534506490905356	8.065775705297853e-11	4.973316986022442e-10
1.8535830407867087	7.824755919553112e-11	4.824705390782507e-10
1.853649240181023	7.668946694822576e-11	4.728634201569745e-10
1.8541127021453423	7.868959631734911e-11	4.851961178777529e-10
1.8541789204561334	7.924203223395519e-11	4.886024101280336e-10
1.8545762799875682	7.940818988689788e-11	4.896269299112887e-10
1.854774991685673	1.2140223751866712e-11	1.6189248564372509e-10
1.854907477979435	1.2369526281254445e-11	1.649502840176031e-10
1.855106225164306	7.385436744389437e-11	4.5538233831546764e-10
1.8551724789580617	1.1764526706508382e-11	1.5688248502386738e-10
1.8555700514139002	7.975311097293403e-11	4.917536960881538e-10
1.855636321772879	7.653425126854682e-11	4.719063680339689e-10
1.8557688695913175	7.468910157984837e-11	4.6052926727659155e-10
1.8559014268776262	7.444553110446262e-11	4.5902742389935283e-10
1.8559677090714428	7.542060669783442e-11	4.6503969127245467e-10
1.8560339936324814	7.759660067575468e-11	4.784567613811176e-10
1.8561002805608253	1.2219015932303713e-11	1.6294319625672129e-10
1.85616656985656	1.2281412434045683e-11	1.6377526698037058e-10
1.8562328615197687	7.165690976732755e-11	4.4183292411373513e-10
1.8562991555505375	7.11303498826519e-11	4.3858618218301734e-10
1.85636545194895	7.471324591510035e-11	4.6067814004098803e-10
1.856431750715091	7.514159580207851e-11	4.6331932403457476e-10
1.856498051849045	7.305661873396674e-11	4.504634596426394e-10
1.8565643553508968	1.1361053222245942e-11	1.5150207963813162e-10
1.8566306612207308	7.606116449801862e-11	4.689893386524244e-10
1.8566969694586315	7.760483338977262e-11	4.7850752388427e-10
1.8567632800646836	7.760862771895696e-11	4.785309195283746e-10
1.856829593038972	1.1444233284207753e-11	1.526113035916791e-10
1.8568959083815804	1.1488424917923945e-11	1.532006084985076e-10
1.856962226092594	7.322136004680794e-11	4.5147924634361917e-10
1.8570285461720972	6.977390500793397e-11	4.3022241088250036e-10
1.857094868620175	1.1490273270578806e-11	1.5322525667730218e-10
1.8571611934369112	1.1243178975701916e-11	1.4993020129746604e-10
1.8572275206223914	1.1183702460461431e-11	1.4913706921963028e-10
1.857293850176699	1.0909922746890357e-11	1.454861580622446e-10
1.8575591920839034	1.1077590573823e-11	1.4772204446923387e-10
1.8576255334836207	1.1920722577661057e-11	1.5896539044184251e-10
1.8576918772526738	1.1486439006164462e-11	1.531741259395711e-10
1.857758223391147	1.1197916380928378e-11	1.4932661489540765e-10
1.8578245718991249	7.44766661266779e-11	4.5921940089016076e-10
1.8578909227766933	1.1491050604332631e-11	1.532356225895089e-10
1.8579572760239353	1.1452859296527973e-11	1.5272633331471032e-10
1.858023631640936	1.1388806127834815e-11	1.518721705822073e-10
1.85808998962778	1.1670062295448984e-11	1.5562278185662346e-10
1.8581563499845526	1.0971019302935379e-11	1.4630089373141863e-10
1.858222712711338	1.1128374825125238e-11	1.4839926334451294e-10
1.8582890778082206	1.1442288453416932e-11	1.5258536885626418e-10
1.8583554452752853	7.25057203019079e-11	4.4706664744523123e-10
1.858421815112616	1.1415730246098515e-11	1.522312094696748e-10
1.8584881873202987	1.076043990843954e-11	1.4349277237409686e-10
1.8585545618984176	1.147839795448771e-11	1.5306689679209028e-10
1.858620938847057	1.174592694636581e-11	1.5663445323603522e-10
1.8586873181663013	1.1239742868560437e-11	1.498843800723023e-10
1.8587536998562357	1.1191895784457413e-11	1.492463289511232e-10
1.8588200839169446	7.340654920137253e-11	4.5262111341465396e-10
1.8588864703485133	1.1167791370520188e-11	1.48924891425173e-10
1.8589528591510256	1.1354388589013092e-11	1.5141320532559654e-10
1.8590192503245668	1.1886623487464383e-11	1.5851067176589714e-10
1.8590856438692216	6.810420038793708e-11	4.199270956497493e-10
1.8592184380722092	1.166498713029262e-11	1.5555510344154565e-10
1.8592848387307117	1.1497766079469814e-11	1.5332517488973477e-10
1.8593512417606661	1.0895127319385891e-11	1.452888578654924e-10
1.859417647162158	1.1129032923640315e-11	1.4840803922925623e-10
1.8594840549352705	1.1024914393747501e-11	1.470195963182822e-10
1.8595504650800898	1.1161503003580004e-11	1.4884103470429256e-10
1.8596168775966997	7.463154454647143e-11	4.601743734855696e-10
1.859749709745631	7.231812201279162e-11	4.459099257709626e-10
1.859816129378122	1.1197615681707163e-11	1.4932260500684642e-10
1.8598825513827426	1.1578000413300914e-11	1.5439511692732603e-10
1.8600154025087123	6.797737182429421e-11	4.1914507706539474e-10
1.86008183163023	7.229269822573269e-11	4.4575316397067327e-10
1.860148263124217	7.46066425710731e-11	4.6002082914989853e-10
1.8602146969907574	7.051518190551541e-11	4.347930871829414e-10
1.8602811332299354	6.907464560844657e-11	4.259108123752145e-10
1.8603475718418367	6.905267183983096e-11	4.2577532321620994e-10
1.8604140128265452	6.65554757668871e-11	4.103777370437569e-10
1.8604804561841461	1.1363900645985823e-11	1.5154005064396746e-10
1.860546901914724	1.1533846344518103e-11	1.538063129569351e-10
1.860613350018364	6.800071686543355e-11	4.1928902142224223e-10
1.8606798004951504	6.657461425323961e-11	4.1049574399403836e-10
1.860746253345168	7.230512606868236e-11	4.458297934291403e-10
1.8608127085685018	7.010156688325181e-11	4.322427576287157e-10
1.8608791661652366	6.720938120996466e-11	4.144096853226733e-10
1.8609456261354562	6.480195166439866e-11	3.9956559507137676e-10
1.8610120884792474	6.853436823207542e-11	4.2257948907632154e-10
1.8610785531966927	6.88899484705544e-11	4.247719790543902e-10
1.8611450202878783	7.120420998650283e-11	4.39041599891732e-10
1.8612114897528884	6.683528549390142e-11	4.1210302983524957e-10
1.8612779615918082	6.597668558501153e-11	4.068089457110473e-10
1.8613444358047224	6.782941370455791e-11	4.182327746942525e-10
1.8614109123917153	7.056209910600882e-11	4.3508237629619723e-10
1.8614773913528722	6.64333367607186e-11	4.0962463403639853e-10
1.8615438726882778	1.1567343289278623e-11	1.542530018944365e-10
1.8616103563980169	1.1366205003741778e-11	1.515707797485168e-10
1.861676842482174	1.1083872156496806e-11	1.4780581072046816e-10
1.8617433309408338	1.0936507099942863e-11	1.4584066610780174e-10
1.8618763149820021	8.230250660434353e-11	5.074731421290998e-10
1.86194281056468	1.0980414451734755e-11	1.4642618005424195e-10
1.8620093085222005	9.671199236745214e-11	5.963213111383696e-10
1.8621423115621065	7.148982624033664e-11	4.408026954373751e-10
1.8622088166446624	6.786337731597887e-11	4.184421926247258e-10
1.8622753241023995	1.1031755617732644e-11	1.4711082550634636e-10
1.862341833935403	6.964498966529473e-11	4.2942752532315436e-10
1.8624083461437584	1.0708689665245815e-11	1.4280267178991195e-10
1.8624748607275488	1.0616001352725857e-11	1.4156665327734777e-10
1.862541377686861	1.1181158744284724e-11	1.4910314821924044e-10
1.862607897021778	7.061514786558643e-11	4.3540947229630215e-10
1.8626744187323858	6.72004719099451e-11	4.143547510240519e-10
1.8627409428187693	6.65925021907864e-11	4.10606040122888e-10
1.8628074692810126	7.065281426808861e-11	4.356417214515116e-10
1.8628739981192015	6.959751636310459e-11	4.291348073146313e-10
1.8629405293334198	6.702289860219482e-11	4.1325984288382375e-10
1.8630070629237536	7.053621942316387e-11	4.349228034652775e-10
1.8630735988902862	1.0678711128536739e-11	1.4240290157784747e-10
1.8631401372331036	6.77732107488955e-11	4.1788623007873953e-10
1.8632066779522907	6.684241234971927e-11	4.121469736720121e-10
1.863273221047932	6.448043380291354e-11	3.975831320073676e-10
1.8633397665201124	6.767573956062296e-11	4.172852276035961e-10
1.8634063143689163	7.144192694198319e-11	4.405073507578012e-10
1.8634728645944296	6.667376343602053e-11	4.111070928994521e-10
1.8635394171967368	6.573995757666382e-11	4.053492926435691e-10
1.8636059721759224	6.859411940854026e-11	4.229479118439573e-10
1.8636725295320713	1.134874494709829e-11	1.5133794615110804e-10
1.8637390892652688	1.245620181355324e-11	1.661061208172492e-10
1.8638056513756	1.2073309380356474e-11	1.6100016815843867e-10
1.8638722158631489	6.693574942030089e-11	4.1272248538410236e-10
1.8639387827280012	7.013682599324773e-11	4.324601635386515e-10
1.8640053519702415	7.178220639795286e-11	4.4260549687567167e-10
1.8641384975872257	6.796420562128708e-11	4.190638949157177e-10
1.8642050739621394	7.126700371345064e-11	4.394287828735746e-10
1.8642716527147813	1.1417545973537766e-11	1.5225542258422687e-10
1.8643382338452352	7.375068817384957e-11	4.547430571184048e-10
1.864604582146876	1.147496029394023e-11	1.5302105485192464e-10
1.86473777056678	7.286274345553123e-11	4.492680343659609e-10
1.8648043683443005	1.1702327737116226e-11	1.5605304843643827e-10
1.8648709685003126	1.1192671862309102e-11	1.4925667811560577e-10
1.8649375710349017	1.1316690742553974e-11	1.5091049646360015e-10
1.865004175948153	1.1181996593656293e-11	1.4911432112017957e-10
1.8650707832401512	1.1153474394759105e-11	1.4873397148496132e-10
1.8651373929109814	1.137165735234878e-11	1.5164348798574742e-10
1.865204004960728	1.1234372307212364e-11	1.4981276248569823e-10
1.8652706193894766	1.1386508801292442e-11	1.5184153524039797e-10
1.8653372361973122	6.922088722885553e-11	4.2681253089729745e-10
1.865403855384319	1.1195048484807728e-11	1.4928837088598657e-10
1.8654704769505828	1.0875501223874809e-11	1.450271396755552e-10
1.865537100896188	1.1069923294644842e-11	1.4761979965812937e-10
1.8656703559257641	1.108909647011839e-11	1.478754780622954e-10
1.865736987009904	1.1074988427370918e-11	1.4768734428859913e-10
1.8658036204737256	1.0780441906121466e-11	1.4375950330004615e-10
1.8658702563173144	1.1344861947268811e-11	1.5128616551617107e-10
1.865936894540754	1.1126798865302434e-11	1.4837824758251358e-10
1.8660035351441302	7.302304425864985e-11	4.5025644110593403e-10
1.8660701781275286	1.1054923395765428e-11	1.4741977279176957e-10
1.8661368234910332	6.689344667042158e-11	4.1246164874269663e-10
1.866203471234729	7.144392976568569e-11	4.4051970006864695e-10
1.8662701213587019	1.2255867743596899e-11	1.6343462305845635e-10
1.8664700860131296	6.866922423691521e-11	4.234110044618739e-10
1.8665367456590582	6.90159510795642e-11	4.2554890484375946e-10
1.8666034076856888	7.232523982651258e-11	4.4595381385460795e-10
1.8666700720931062	6.984845316448847e-11	4.306820710897954e-10
1.866803408050641	6.859296166145767e-11	4.2294077323331186e-10
1.8668700796009285	6.707122572303446e-11	4.135578254954644e-10
1.866936753532343	7.129443892721303e-11	4.395979470303836e-10
1.8670034298449694	7.115600147100899e-11	4.387443485947254e-10
1.8671367896141973	1.1560209542541235e-11	1.5415787185277715e-10
1.867203473070969	1.1774701311728888e-11	1.5701816556512086e-10
1.867270158909293	1.1598791942410354e-11	1.546723764240749e-10
1.8673368471292542	1.117884533831145e-11	1.490722984547739e-10
1.8674035377309375	1.1242066876846246e-11	1.4991537122087882e-10
1.8675369260798105	1.1511627885374683e-11	1.5351002504236116e-10
1.8676036238271703	1.1387069023871127e-11	1.5184900592855254e-10
1.8676703239565928	1.1652595863938883e-11	1.5538986324900212e-10
1.867803731361965	1.2246656969235118e-11	1.6331179540827374e-10
1.867870438638085	6.772277592208333e-11	4.1757525145741826e-10
1.867937148296608	6.982614704293313e-11	4.30544532659176e-10
1.8680038603376186	1.313452191183847e-11	1.751516647065541e-10
1.868070574761202	7.275895890159317e-11	4.4862810399367457e-10
1.8681372915674435	7.361841007439722e-11	4.539274369686242e-10
1.8682040107564284	1.1747648184919967e-11	1.5665740632105355e-10
1.8682707323282406	1.1653205756570265e-11	1.553979962979548e-10
1.8683374562829669	1.1773253163737795e-11	1.5699885420129016e-10
1.8684041826206912	6.999430989707604e-11	4.3158141641280874e-10
1.868470911341499	1.1496731322033218e-11	1.5331137617754696e-10
1.8685376424454758	1.1155860620516675e-11	1.4876579231685835e-10
1.868604375932706	1.1415099142930489e-11	1.5222279357367007e-10
1.8686711118032748	1.1617781204115312e-11	1.5492560229872e-10
1.8687378500572678	1.2030741527395872e-11	1.6043251671599724e-10
1.8688045906947697	1.145085316298866e-11	1.5269958109400578e-10
1.8689380791206414	1.1461655711071668e-11	1.5284363538791242e-10
1.869004826909182	1.1661889643563624e-11	1.5551379779215606e-10
1.8690715770815713	1.1594909166145314e-11	1.5462059877041762e-10
1.8691383296378958	1.2229482578461553e-11	1.6308277122646476e-10
1.86920508457824	7.156513236143286e-11	4.412670292161503e-10
1.8693386016113285	1.1697964779708463e-11	1.559948674643296e-10
1.869405363704243	1.2144762732420788e-11	1.6195301392221541e-10
1.8694721281815185	1.1630078913654042e-11	1.550895948910842e-10
1.869538895043239	1.118818442026122e-11	1.491968371141414e-10
1.8696056642894905	1.1018481620684194e-11	1.4693381391080056e-10
1.869672435920358	1.1479740707233288e-11	1.5308480268773354e-10
1.8697392099359267	1.198357768583642e-11	1.5980357678057036e-10
1.8698059863362813	1.1596676926431397e-11	1.5464417223270175e-10
1.8698727651215077	7.316285074404468e-11	4.511184809071569e-10
1.8699395462916908	7.552165703172061e-11	4.656627625805611e-10
1.8700063298469152	1.226710943313309e-11	1.6358453339775866e-10
1.870073115787267	1.258035223505496e-11	1.677616932960957e-10
1.8701399041128308	1.2209447656750649e-11	1.628156012515327e-10
1.870206694823692	1.1996213094553383e-11	1.5997207266385256e-10
1.8704070812689115	1.150554124117956e-11	1.5342885833751963e-10
1.8705406841604397	1.2441275149950463e-11	1.6590707055899922e-10
1.870607489184874	1.162098926251793e-11	1.5496838244507522e-10
1.8706742965952021	1.2117949727090204e-11	1.615954567495249e-10
1.870741106391509	1.1909599873993669e-11	1.5881706680460192e-10
1.8708747331424007	1.2877634046454761e-11	1.717260099650354e-10
1.8709415500971558	1.336489946429798e-11	1.7822379874349492e-10
1.871142015279681	1.2309108533340027e-11	1.6414460040033387e-10
1.8712756706674332	1.2205461698859581e-11	1.6276244764877834e-10
1.8713425019413858	1.2344184353915225e-11	1.6461234398521138e-10
1.871409335602169	1.2302978345241736e-11	1.6406285302821127e-10
1.8717435397115387	1.2108660004888879e-11	1.6147157631298192e-10
1.8718103876951	1.2143863134660477e-11	1.6194101759327839e-10
1.871877238066089	1.1953387986934103e-11	1.5940099067540246e-10
1.8719440908245915	1.2258165057510723e-11	1.634652582318612e-10
1.8720109459706924	1.2419928184519008e-11	1.6562240419985421e-10
1.8720778035044772	1.2438029520213702e-11	1.6586378939085087e-10
1.872144663426031	1.1954710970100933e-11	1.5941863293947603e-10
1.872211525735439	1.239086115685728e-11	1.652347891562923e-10
1.8722783904327864	7.608392728301227e-11	4.691296928469795e-10
1.8724121269916418	7.3254576409225e-11	4.51684056774083e-10
1.8724789988533201	7.042105355455849e-11	4.3421269647560636e-10
1.8725458731032791	7.227320463380472e-11	4.456329674571622e-10
1.8726796287683807	7.876055266096893e-11	4.856336311460162e-10
1.8727465101836938	8.128478130402584e-11	5.011978987946611e-10
1.8728133939876288	1.243467540370624e-11	1.6581906152836412e-10
1.8728802801802713	1.2667063472513621e-11	1.6891800623170101e-10
1.8729471687617063	1.2822265553156492e-11	1.7098765924023708e-10
1.8730140597320197	1.2454830826243216e-11	1.6608783840763776e-10
1.8730809530912957	1.2135972059777788e-11	1.6183578841848968e-10
1.8731478488396203	1.3176131934182277e-11	1.757065432724367e-10
1.873348550419739	7.493640131884621e-11	4.620541051068686e-10
1.873415455725111	7.286347046625429e-11	4.492725170777423e-10
1.8734823634199582	1.2935500882053787e-11	1.7249767661986315e-10
1.8735492735043664	1.3298222148810149e-11	1.773346424510735e-10
1.8736161859784202	7.724654021336967e-11	4.762983060665586e-10
1.873683100842205	7.690070238326506e-11	4.741658872915874e-10
1.8737500180958064	7.326076054549626e-11	4.517221878492399e-10
1.8738169377393101	7.651056506080637e-11	4.717603200609108e-10
1.8738838597728003	1.2834795299939152e-11	1.7115474609897964e-10
1.8739507841963639	7.629003624685683e-11	4.704005504164336e-10
1.8740177110100853	1.3459649714311382e-11	1.7948731363445194e-10
1.8740846402140496	7.983243607962379e-11	4.922428107312242e-10
1.8741515718083428	8.373855308478562e-11	5.163277329519137e-10
1.8743523809340494	1.3759013199566708e-11	1.8347938987040287e-10
1.8745532115757872	8.189886896345613e-11	5.049843326097564e-10
1.8746201599047723	1.348922421387563e-11	1.7988169592459626e-10
1.874687110624769	1.3058631185918072e-11	1.7413964561138119e-10
1.8747540637358622	1.368937070323154e-11	1.8255069225587984e-10
1.8748210192381387	1.3157285289956521e-11	1.754552192324426e-10
1.8749549374165804	1.2598140400839643e-11	1.6799890229922322e-10
1.8750219000929165	1.3067133266788895e-11	1.7425302268197355e-10
1.8750888651607776	1.4020545201897124e-11	1.869669751734448e-10
1.8751558326202473	1.4128825396370911e-11	1.8841091477354087e-10
1.875222802471412	2.982598137810581e-11	3.977358540300831e-10
1.8752897747143575	2.936124606980015e-11	3.9153850909099665e-10
1.8753567493491685	1.3092212171664055e-11	1.745874552534356e-10
1.8754237263759312	1.3384415112568702e-11	1.784840440958106e-10
1.8754907057947308	1.3781037661126076e-11	1.8377309078561563e-10
1.875557687605652	1.3496492519445798e-11	1.7997862033712954e-10
1.8756246718087803	1.379031784127653e-11	1.8389684397686525e-10
1.8756916584042018	1.3852419944792517e-11	1.847249888370752e-10
1.8757586473920027	1.342705259883098e-11	1.790526241132537e-10
1.8758926325450793	1.3492053876869471e-11	1.7991943008707718e-10
1.876227637300376	7.980582553709142e-11	4.920787314560014e-10
1.87629464543028	1.593835969039806e-11	2.125414424067382e-10
1.8763616559533307	8.260950928036763e-11	5.093661052850454e-10
1.8764286688696148	7.869802713088908e-11	4.852481018526565e-10
1.8764956841792175	8.401004517584087e-11	5.180017396158094e-10
1.876562701882224	2.512851840859304e-11	3.350941785636946e-10
1.8766297219787198	2.4627754990290592e-11	3.2841639105619775e-10
1.8766967444687903	7.88255360723121e-11	4.860343156123975e-10
1.8767637693525216	8.310787669343684e-11	5.124390138449367e-10
1.8768307966299986	8.379276861256269e-11	5.166620231864198e-10
1.8768978263013065	8.334975997828332e-11	5.139304540896382e-10
1.876964858366532	7.949928453263143e-11	4.901886149438452e-10
1.877031892825759	8.368184315301564e-11	5.159780623470607e-10
1.8770989296790743	8.53010770168403e-11	5.259621774198523e-10
1.8771659689265627	8.50448797183572e-11	5.243824776825012e-10
1.8772330105683102	8.07819500433686e-11	4.980974663736514e-10
1.8773000546044016	8.115260544756623e-11	5.003829090700636e-10
1.8773671010349235	8.211589090525177e-11	5.063224790558111e-10
1.8774341498599603	8.362366615211605e-11	5.15619345867281e-10
1.8775012010795982	8.306209262598396e-11	5.121567115733732e-10
1.8775682546939225	8.493166101260563e-11	5.236843768016648e-10
1.8776353107030188	8.28027827567524e-11	5.105578198803579e-10
1.8777023691069725	1.3950870842396879e-11	1.8603785265678654e-10
1.8777694299058694	8.142794220543859e-11	5.02080621757392e-10
1.8778364930997942	8.550470495194842e-11	5.272177370901226e-10
1.8779035586888335	2.1315785302367934e-11	2.8425056544099636e-10
1.8779706266730725	1.233993899333012e-10	7.608744706562982e-10
1.878104769827491	9.425898317899909e-11	5.811961790871651e-10
1.878238922563735	9.064693893869391e-11	5.589244948364178e-10
1.8783060025252551	8.563703605111854e-11	5.280336840335139e-10
1.878373084882488	8.345153223462469e-11	5.145579767355208e-10
1.8785743463293207	8.819567777333455e-11	5.438101410082406e-10
1.8791782600660394	8.887600690341233e-11	5.480050164205078e-10
1.879245373575327	1.893454473283099e-11	2.524962120948531e-10
1.8793124894815265	1.8337055255383452e-11	2.445285618581696e-10
1.8793796077847222	1.8808346175474828e-11	2.5081332728542777e-10
1.879715235258647	1.5456249733207496e-11	2.061124028010086e-10
1.8797823679456203	1.569208251697791e-11	2.0925728351665453e-10
1.879983780392459	1.5856288519216518e-11	2.114470057494049e-10
1.8806553110886808	1.693252712146333e-11	2.257988781715811e-10
1.8810583446389817	1.2306562500315347e-10	7.588164927790409e-10
1.8811927083486222	1.6025420388333443e-11	2.1370241547269758e-10
1.8812598938024918	1.580047062984753e-11	2.1070266223168823e-10
1.8813270816558418	1.6183939628596712e-11	2.1581630351571072e-10
1.8820663064329166	1.500124585861868e-11	2.0004482861619324e-10
1.882200742141114	1.0099313657363267e-10	6.227186323361613e-10
1.8822679635961905	1.5518521875202474e-11	2.0694281516077883e-10
1.882335187452033	1.0013951368495078e-10	6.17455236269803e-10
1.88280582167159	1.4843488677535676e-11	1.9794110279567467e-10
1.8834110957197017	9.484157604505769e-11	5.84788417580484e-10
1.8838147198480084	1.0116221967313748e-10	6.237611902767004e-10
1.883949280445108	1.382996276789116e-11	1.8442551757003673e-10
1.8840165643479814	1.3118478176061911e-11	1.7493771805145398e-10
1.884083850653851	1.386435005225008e-11	1.8488407937690197e-10
1.8842184304749228	9.847241015993128e-11	6.071759592586762e-10
1.8842857239902975	9.050432741742373e-11	5.580451593241873e-10
1.8844203182311505	1.3245059163190308e-11	1.7662570264385503e-10
1.8847568458962378	1.295023825828697e-11	1.7269420269047122e-10
1.8848241586407344	1.274247772687344e-11	1.6992367147649537e-10
1.8848914737892573	1.2557956027443687e-11	1.674630350676076e-10
1.8849587913418924	1.2714440162788727e-11	1.6954978455036923e-10
1.8850261112987263	1.2794503602899206e-11	1.7061744768356966e-10
1.8850934336598442	1.2425655378331499e-11	1.6569877755680533e-10
1.8851607584253318	1.2656106637548083e-11	1.6877189448914875e-10
1.8852280855952754	1.2463308904334651e-11	1.6620089539602263e-10
1.885295415169761	1.2479097683760848e-11	1.6641144215354787e-10
1.8853627471488745	9.071705695296978e-11	5.593568390078473e-10
1.8854300815327014	1.2216577446236176e-11	1.6291067852239035e-10
1.8854974183213271	1.2222792055738453e-11	1.6299355167202848e-10
1.8855647575148389	1.251308334306324e-11	1.668646482042073e-10
1.8856994431168612	2.0533728513861627e-11	2.738216705545765e-10
1.8857667895255439	1.2707734838257163e-11	1.694603676106447e-10
1.8858341383394555	1.223646256803224e-11	1.631758508833527e-10
1.885901489558682	1.2449597257545385e-11	1.6601804764738523e-10
1.8859688431833093	8.699853434796628e-11	5.364286144823061e-10
1.886036199213423	8.409634024766293e-11	5.185338307155169e-10
1.8861709184904534	1.4108358328282198e-11	1.8813798203404248e-10
1.8862382817375427	1.1848451415319667e-11	1.580016390027465e-10
1.8863056473904614	1.1706387335420904e-11	1.561071840498909e-10
1.886373015449297	1.2259285922541132e-11	1.6348020520726734e-10
1.8864403859141343	1.255780877044468e-11	1.6746107136396548e-10
1.88650775878506	1.199790284110881e-11	1.5999460579631842e-10
1.8865751340621593	1.1993563722454389e-11	1.5993674271909467e-10
1.8866425117455188	1.1712026408945862e-11	1.5618238230392163e-10
1.8868446592340156	8.205056739943049e-11	5.059196975838764e-10
1.886912046543274	8.449693611679871e-11	5.210038848222718e-10
1.8869794362592223	8.274869243076978e-11	5.102243016338583e-10
1.8870468283819455	1.20342978690108e-11	1.6047994129363326e-10
1.8871142229115305	1.1903072819252673e-11	1.5873002713074166e-10
1.887181619848063	1.1861133643822851e-11	1.581707592379124e-10
1.8872490191916291	7.705644678356613e-11	4.751261994795228e-10
1.8873164209423146	1.2120250517949202e-11	1.6162613828873892e-10
1.8873838251002057	1.2270054427550666e-11	1.6362380552949306e-10
1.88758605201797	8.304670796623513e-11	5.120618505303087e-10
1.8876534658055417	8.525834109535905e-11	5.256986698639991e-10
1.8877208820007494	1.1732062880063735e-11	1.5644957294052767e-10
1.8877883006036777	1.2132746034514865e-11	1.617927686802016e-10
1.8879231450330427	7.895485330509951e-11	4.868316792063101e-10
1.8879905708596512	2.5755381646846547e-11	3.434535341961582e-10
1.8880579990943247	7.618509051426693e-11	4.697534602746172e-10
1.888530064170091	7.794339531681327e-11	4.805950798046084e-10
1.8885975116723825	7.755795405498967e-11	4.782184682490924e-10
1.8889347853181526	7.524113960812308e-11	4.639331061673082e-10
1.889137178416161	7.245699491514811e-11	4.467662091458328e-10
1.8892046476011044	7.545541117033585e-11	4.6525429391032275e-10
1.8893395931999188	1.0282983943548496e-11	1.3712579475313263e-10
1.889407069613961	7.611615901745377e-11	4.693284321105591e-10
1.889474548437876	7.753848744233089e-11	4.780984380884064e-10
1.889542029671749	1.065856995594781e-11	1.4213431472468505e-10
1.8896095133156658	1.050574843227258e-11	1.400964069535173e-10
1.8896769993697131	1.0652533445870823e-11	1.4205381656905375e-10
1.8897444878339762	7.59764932623213e-11	4.684672600451002e-10
1.8898119787085415	1.1017625699398348e-11	1.4692240001701142e-10
1.8898794719934955	1.0789045513726833e-11	1.4387423425140298e-10
1.8899469676889238	1.0602994413246726e-11	1.41393202951725e-10
1.8900144657949125	7.469721686286043e-11	4.6057930570603084e-10
1.890081966311548	1.0455167438546486e-11	1.394218985615787e-10
1.8901494692389167	1.0490589412073268e-11	1.3989425817025353e-10
1.8902169745771038	1.0101360025261738e-11	1.3470380087684392e-10
1.8902844823261957	7.80018833636869e-11	4.809557141783176e-10
1.890419505057439	1.0262423819910097e-11	1.3685162109793529e-10
1.8904870200397623	1.0171074236635264e-11	1.3563345482677353e-10
1.8905545374333355	1.0033675117677683e-11	1.338012081278706e-10
1.8906220572382435	1.0755041193916884e-11	1.4342077935887595e-10
1.8906895794545733	7.153399917654707e-11	4.4107506355422424e-10
1.8907571040824112	1.0573260732976486e-11	1.4099669795275043e-10
1.8908246311218428	1.1261352532076987e-11	1.5017254956671385e-10
1.8908921605729543	1.1043729060339582e-11	1.4727049392967764e-10
1.891027226710562	1.0912216416091297e-11	1.455167446326221e-10
1.8911623024959225	1.018938503645866e-11	1.3587763326681902e-10
1.891229844006726	1.042115656915388e-11	1.3896835632896324e-10
1.8913649342650098	6.658098533839128e-11	4.1053502778664785e-10
1.8914324830126616	1.0509240414244052e-11	1.401429732815142e-10
1.8915000341727695	9.619713124195276e-12	1.282809362237721e-10
1.8915675877454183	9.980305097711373e-12	1.3308950747326997e-10
1.891635143730695	1.0086986480563622e-11	1.3451212657773293e-10
1.8917027021286859	1.0075552207738105e-11	1.3435964809899268e-10
1.8917702629394757	6.570627031886807e-11	4.0514157869573616e-10
1.8918378261631523	6.685355239984098e-11	4.122156626642676e-10
1.8919053917998008	1.0250130510164434e-11	1.3668768717775464e-10
1.891972959849508	1.032322195816612e-11	1.376623773019356e-10
1.8920405303123597	9.988532458928694e-12	1.3319922109840448e-10
1.8921081031884424	1.0752253126080874e-11	1.4338359987673953e-10
1.8922432561806446	1.032437980899873e-11	1.3767781749094096e-10
1.8923784188268047	6.72213828256116e-11	4.1448368668489507e-10
1.8924460037703341	1.0038960100990585e-11	1.3387168451303436e-10
1.8925135911276116	6.542426924820166e-11	4.0340277418881125e-10
1.8926487730837556	9.641889602101784e-12	1.2857666430955438e-10
1.892716367682794	1.0069259968057857e-11	1.3427573973429348e-10
1.8929191659648121	6.381580188164856e-11	3.934850448000718e-10
1.8930543768911041	9.968106031710597e-12	1.329268303136259e-10
1.893324827718666	1.0050190195371128e-11	1.340214402284511e-10
1.8933924464625134	9.659439666470153e-12	1.2881069817926505e-10
1.8934600676213156	6.419323311244544e-11	3.9581226690462964e-10
1.893527691195159	1.0169504962953875e-11	1.3561252822590287e-10
1.8935953171841307	6.436238504034545e-11	3.968552492376133e-10
1.8937305764078007	6.447228372639349e-11	3.9753287904289705e-10
1.8937982096426724	6.566882330349936e-11	4.049106822706263e-10
1.8939334833589203	6.436568982576971e-11	3.9687562637936155e-10
1.8940011238404688	6.312483840485029e-11	3.892245985374453e-10
1.894068766737749	5.972213936163285e-11	3.68243726308578e-10
1.894136412050847	6.362663870758499e-11	3.9231867412343333e-10
1.8942040597798484	6.121776419863417e-11	3.7746567430012714e-10
1.8942717099248403	6.523698731672068e-11	4.0224800315990993e-10
1.894407017463141	6.298483567119458e-11	3.8836134867925484e-10
1.8944746748566217	9.76270617982788e-12	1.3018777926713812e-10
1.8945423346664383	6.129836181985534e-11	3.779626352041961e-10
1.8946099968926764	6.291315958184752e-11	3.8791939749481094e-10
1.8946776615354226	6.205118768742646e-11	3.8260452187635993e-10
1.8948129980707844	6.367119094637092e-11	3.9259338100100465e-10
1.8948806699635725	6.345348805695008e-11	3.912510358659278e-10
1.894948344273214	6.212508048813041e-11	3.830601411922359e-10
1.8950160209997953	6.101731119726375e-11	3.762296911125958e-10
1.8950837001434027	6.283641530913808e-11	3.874461961450696e-10
1.8951513817041217	9.231401424023066e-12	1.2310271647837792e-10
1.8952190656820398	9.742979771183961e-12	1.2992472338007535e-10
1.8953544408898169	9.191338094131791e-12	1.2256846338783947e-10
1.8954221321198488	6.121904066074325e-11	3.774735449016923e-10
1.8954898257674244	6.199357895524682e-11	3.8224930931310454e-10
1.8955575218326302	6.17069912157061e-11	3.8048222363514873e-10
1.8956252203155528	6.08353532541117e-11	3.7510774752963024e-10
1.8956929212162787	6.067923709568573e-11	3.7414514309967763e-10
1.8957606245348935	9.345376213205693e-12	1.2462259471939127e-10
1.895828330271484	9.731586088695877e-12	1.297727861821841e-10
1.8959637489989374	9.525722904415598e-12	1.2702755649887274e-10
1.8960314619899732	8.990782476414412e-12	1.1989401124217068e-10
1.8960991773993299	9.152621150880138e-12	1.2205216465170018e-10
1.8961668952270938	9.613841257765677e-12	1.2820263362646546e-10
1.896234615473352	9.015434283650954e-12	1.2022274837508557e-10
1.8963023381381903	9.658654894968517e-12	1.288002330830972e-10
1.8963700632216955	9.266961660306512e-12	1.2357691985054558e-10
1.8964377907239536	9.408050940657474e-12	1.2545837564251065e-10
1.8965055206450507	9.386167920873491e-12	1.2516656088368677e-10
1.896573252985074	5.998349986104459e-11	3.6985526208479105e-10
1.8966409877441086	5.852072386950821e-11	3.60835858432548e-10
1.8967087249222423	6.083137575526065e-11	3.7508322247051556e-10
1.896776464519561	6.106766204989845e-11	3.7654015195333606e-10
1.8968442065361513	5.956892528279078e-11	3.672990159562896e-10
1.8969119509720989	6.206905308337044e-11	3.827146790148132e-10
1.8969796978274909	5.749166255575635e-11	3.544907178058638e-10
1.8970474471024132	5.8270602987494e-11	3.592936255754364e-10
1.8971151987969523	6.09915851120515e-11	3.7607106535700243e-10
1.897250709445228	5.940832447442544e-11	3.6630875939896003e-10
1.8973184683991369	5.789014276790593e-11	3.569477268773852e-10
1.8973862297730084	5.898815935891283e-11	3.6371804229714365e-10
1.8974539935669286	6.061829119365997e-11	3.7376935371394726e-10
1.8975217597809846	5.744753086235503e-11	3.542186039901144e-10
1.8975895284152622	6.083350593397084e-11	3.750963570459734e-10
1.8976572994698486	1.0415423443500411e-11	1.3889190386964136e-10
1.8977250729448296	5.817974830640899e-11	3.5873342015290914e-10
1.8977928488402922	6.235763719020617e-11	3.844940741937291e-10
1.8978606271563219	5.891439629797079e-11	3.6326322295015503e-10
1.898063976628683	5.873531610664839e-11	3.621590234411371e-10
1.898131764627848	5.799143292776444e-11	3.5757227694045026e-10
1.8983351431516897	5.90378115190229e-11	3.6402419503469844e-10
1.8984029408353735	5.88945973018415e-11	3.6314114332960303e-10
1.8994880331361639	5.828621033301049e-11	3.5938985968781437e-10
1.8995558719944903	6.309598937591746e-11	3.8904671686696e-10
1.8997594031067135	6.272574205446498e-11	3.867637903883579e-10
1.8998272516568242	6.100850491378348e-11	3.7617539200880675e-10
1.8998951026300979	5.934347477890807e-11	3.659088994176774e-10
1.8999629560266205	9.82808395786489e-12	1.310596059491338e-10
1.900098670089759	5.93444209074931e-11	3.6591473319924376e-10
1.9001665307565476	5.828876576736761e-11	3.594056163683363e-10
1.9002343938469315	6.169779020233707e-11	3.8042549064659464e-10
1.9003022593609977	5.968878728683482e-11	3.6803807908235636e-10
1.9003701272988318	9.105639730381045e-12	1.2142565734020996e-10
1.9005058704461517	5.810229222056347e-11	3.582558297989481e-10
1.9009131580675558	5.924438433321616e-11	3.652979126822187e-10
1.9009810478232012	5.7247797645776154e-11	3.5298705895963206e-10
1.9011168346084808	9.481355233888874e-12	1.2643590410344723e-10
1.9012526310929896	8.871707130621159e-12	1.183061159855951e-10
1.9013205329726712	8.900972695428689e-12	1.1869637856454713e-10
1.9013884372774201	9.275723090043247e-12	1.2369375539384888e-10
1.9014563440073233	9.254663019835872e-12	1.2341291484400493e-10
1.901524253162466	9.104308403338252e-12	1.2140790380876213e-10
1.9015921647429364	8.650926450158326e-12	1.1536195829354718e-10
1.9016600787488203	8.955864341456873e-12	1.194283704288002e-10
1.9017279951802037	9.333091570502359e-12	1.2445877637607756e-10
1.9017959140371743	5.743679955954817e-11	3.541524353133729e-10
1.9018638353198187	9.232747011249058e-12	1.2312066017242497e-10
1.9019317590282232	9.02218645454922e-12	1.2031279002115025e-10
1.9019996851624739	9.103631416449146e-12	1.2139887604350302e-10
1.9020676137226586	9.342430884204601e-12	1.24583318125914e-10
1.9021355447088626	9.048908769999129e-12	1.2066913782484504e-10
1.902203478121174	8.707556441234475e-12	1.1611713136157979e-10
1.9022714139596784	9.01656077191725e-12	1.2023777033754745e-10
1.9023393522244625	9.055248906226343e-12	1.207536849002633e-10
1.9024072929156135	8.890534494753807e-12	1.1855718292141535e-10
1.9024752360332173	9.087553544306669e-12	1.2118447417264728e-10
1.9025431815773615	8.806471567098489e-12	1.1743618576462777e-10
1.902611129548132	9.126877892103357e-12	1.2170887277857456e-10
1.9026790799456161	9.117993590696283e-12	1.215903987152132e-10
1.9027470327699	9.271315602460303e-12	1.236349806023104e-10
1.9028149880210703	8.847758490074518e-12	1.179867557311939e-10
1.902882945699214	9.023907275921485e-12	1.2033573754295865e-10
1.9029509058044174	8.70100237211245e-12	1.1602973144515878e-10
1.9030188683367675	9.163991332120876e-12	1.222037884554212e-10
1.9030868332963509	9.2999161620917e-12	1.2401637519471375e-10
1.9031548006832544	6.117462674760017e-11	3.77199690933121e-10
1.9032227704975646	5.7010148280932986e-11	3.5152172485405347e-10
1.903290742739368	5.916301576436999e-11	3.647961981536271e-10
1.9033587174087512	5.317066585203759e-11	3.278476681001345e-10
1.9034266945058018	5.7986832519168846e-11	3.575439110509847e-10
1.9034946740306056	5.784929174883092e-11	3.566958415355592e-10
1.9035626559832495	8.981418496502644e-12	1.1976914056314377e-10
1.9036306403638203	6.011613836099926e-11	3.7067310444605555e-10
1.9036986271724046	9.553286482144774e-12	1.2739512271536235e-10
1.9037666164090894	9.33412582302265e-12	1.2447256835509837e-10
1.9038346080739612	9.745118340764485e-12	1.2995324166377334e-10
1.9039026021671066	5.819832641871853e-11	3.5884797186484985e-10
1.9040385976385656	9.422101691972574e-12	1.2564574542267752e-10
1.904106599017053	5.608103891634573e-11	3.4579288295018144e-10
1.904174602824161	5.87251201993769e-11	3.6209615598650656e-10
1.9042426090599758	5.789955892899763e-11	3.570057864560439e-10
1.9043106177245852	5.6012867041230026e-11	3.4537253857554273e-10
1.9043786288180753	5.563566780553389e-11	3.430467469411806e-10
1.9044466423405328	9.255636041542573e-12	1.2342589029700336e-10
1.9045146582920454	5.901161622943228e-11	3.6386267618835967e-10
1.9045826766726983	5.91586127661081e-11	3.647690494864123e-10
1.9046506974825794	5.756010295428448e-11	3.549127178824424e-10
1.9047187207217753	5.4602928970459456e-11	3.366789309018292e-10
1.9047867463903732	5.481743613104632e-11	3.3800157133264275e-10
1.9048547744884583	5.535689402485739e-11	3.4132784174302914e-10
1.9049228050161184	5.85610099209888e-11	3.6108426021242465e-10
1.9049908379734404	5.602099744787515e-11	3.4542267025654757e-10
1.9050588733605107	5.756700589889536e-11	3.549552810938944e-10
1.9051269111774167	6.771456786571208e-11	4.1752464099208306e-10
1.9054671367125116	6.023866422589153e-11	3.714285928049689e-10
1.9055351891102517	5.934247429871254e-11	3.65902730506797e-10
1.9056032439384334	5.905848704564279e-11	3.6415167929844524e-10
1.9056713011971456	5.913362628889582e-11	3.6461498411678004e-10
1.9057393608864746	5.849693518775733e-11	3.6068917860986326e-10
1.9058074230065059	5.7487051507867244e-11	3.544622863150462e-10
1.9058754875573274	5.991043491778029e-11	3.694047472965104e-10
1.9059435545390264	1.0095013747763554e-11	1.3461917190626108e-10
1.9060116239516884	1.0299651820564072e-11	1.3734806446542192e-10
1.9061477700702507	6.383833305160251e-11	3.936239708678688e-10
1.9062158467763246	6.337039344916296e-11	3.907386786674959e-10
1.9062839259137094	5.864440365541066e-11	3.6159846181073536e-10
1.9063520074824918	5.853654640273371e-11	3.6093341938158416e-10
1.9064200914827591	5.69641224403822e-11	3.512379318216525e-10
1.906488177914598	9.93076705983622e-12	1.3242890712113165e-10
1.906556266778095	9.737304638697577e-12	1.2984904427206577e-10
1.906624358073337	6.061682506006031e-11	3.737603136074511e-10
1.9066924518004111	5.7719871334906016e-11	3.558978417319099e-10
1.9067605479594036	5.881863269739408e-11	3.626727493753965e-10
1.9068286465504027	5.6147480456056254e-11	3.4620255816319637e-10
1.9068967475734933	5.693513212963059e-11	3.510591790145339e-10
1.9070329569163007	6.295088590002364e-11	3.881520160870713e-10
1.9071010652361906	6.008449104671351e-11	3.704779686879462e-10
1.9071691759885203	5.834332547671821e-11	3.597420288092223e-10
1.9072372891733769	5.80457919820215e-11	3.5790745215205845e-10
1.9073054047908475	5.5984454067386736e-11	3.451973455989449e-10
1.9074416433239771	5.852309655446516e-11	3.608504882894024e-10
1.9075097662398104	6.017535317036775e-11	3.7103822000098344e-10
1.9075778915886048	5.743820043425488e-11	3.5416107303679676e-10
1.9076460193704472	5.567670391308191e-11	3.432997735292804e-10
1.9077141495854246	5.6832665027986434e-11	3.504273719872438e-10
1.9077822822336241	5.56133765147906e-11	3.4290929995660713e-10
1.9079866947784232	6.141654446468191e-11	3.7869134348526434e-10
1.9081911292253488	6.357613259120943e-11	3.920072559342273e-10
1.9082592789085353	5.689460738976909e-11	3.5080930549403073e-10
1.9083274310256393	5.921961749697154e-11	3.651452016078153e-10
1.9083955855767476	5.63282901704866e-11	3.4731742182525377e-10
1.9084637425619468	9.8258474147937e-12	1.3102978116793995e-10
1.9085319019813238	6.062671309670383e-11	3.7382128274717737e-10
1.908736394845393	5.5830324770185744e-11	3.442469920559992e-10
1.9088045640023517	5.5080936092194995e-11	3.3962629892299244e-10
1.9088727355939232	5.7990206956947784e-11	3.5756471766567045e-10
1.9090090860812523	5.91986036833076e-11	3.650156314830629e-10
1.9092136300740155	9.712630221001028e-12	1.2952000562382075e-10
1.909418195982989	9.628994486780526e-12	1.2840470518304317e-10
1.9094863894899885	8.947564351385768e-12	1.1931768828233457e-10
1.9095545854324703	5.730955205879026e-11	3.533678335837058e-10
1.9096227838105213	9.857039807102649e-12	1.3144573840458423e-10
1.9096909846242291	9.613957198950382e-12	1.2820417972701216e-10
1.9097591878736797	6.063935849808403e-11	3.73899253660053e-10
1.909827393558961	5.5587988304496926e-11	3.42752757520874e-10
1.9098956016801594	5.969234915536001e-11	3.6806004138565547e-10
1.9099638122373628	5.955050673712203e-11	3.6718544812428054e-10
1.9100320252306566	5.656010708253348e-11	3.487467933184045e-10
1.9101002406601288	5.829363585059724e-11	3.5943564505811666e-10
1.910168458525867	6.08601764373307e-11	3.7526080603666144e-10
1.910304901566487	5.802336290558957e-11	3.5776915558781554e-10
1.9103731267415427	5.957448536783868e-11	3.6733329916279435e-10
1.9107142891677642	6.292587263457753e-11	3.8799778554252823e-10
1.9107825289638056	6.040102968013109e-11	3.724297300805597e-10
1.9108507711969829	5.701032088527061e-11	3.5152278912377214e-10
1.9109190158673826	5.490097271803576e-11	3.3851665375274525e-10
1.9109872629750924	5.816340334720277e-11	3.586326379513872e-10
1.9110555125201985	5.710895309728855e-11	3.5213095041330027e-10
1.9111237645027885	6.100405265378227e-11	3.761479395961694e-10
1.9111920189229494	5.5384087637556334e-11	3.4149551619975634e-10
1.9112602757807682	5.4534527827291875e-11	3.362571728718419e-10
1.9113285350763316	5.661355772082271e-11	3.49076367282559e-10
1.911396796809727	5.5384480176889835e-11	3.414979365776669e-10
1.9114650609810417	6.178466215691711e-11	3.8096113877655454e-10
1.9116698681233708	1.0251086184296632e-11	1.3670043129712914e-10
1.9117381420472321	1.0685131685636194e-11	1.4248852108283295e-10
1.9118064184094483	1.0709697055925162e-11	1.4281610556052666e-10
1.911874697210106	6.202661446934798e-11	3.8245300464189155e-10
1.9119429784492916	6.0192718679586e-11	3.71145294862871e-10
1.912079548243598	5.920653934929342e-11	3.650645624028959e-10
1.9121478367988924	1.0117550336813088e-11	1.3491970215131512e-10
1.9122161277930638	9.770178882210089e-12	1.3028742935496668e-10
1.912284421226199	9.830710240793804e-12	1.310946279948601e-10
1.912352717098386	1.0136533220889125e-11	1.351728429789118e-10
1.9124893161602612	7.454338418266053e-11	4.5963078108868875e-10
1.9127625435564592	6.188002412804598e-11	3.815491359242117e-10
1.9128308565044432	1.0403707899070536e-11	1.3873567457377432e-10
1.9128991718921755	1.0007526075119354e-11	1.3345250504104972e-10
1.9129674897197433	5.801673444119854e-11	3.577282848076802e-10
1.9131041326947327	9.96550703646278e-12	1.3289217215497534e-10
1.9131724578423288	6.151597889950991e-11	3.7930445124054297e-10
1.9132407854301088	5.82479351733284e-11	3.591538569662603e-10
1.9133091154581598	1.138254923130878e-11	1.5178873352604433e-10
1.9133774479265693	5.927073330037926e-11	3.654603790967886e-10
1.9134457828354239	5.998897221730331e-11	3.6988900435996633e-10
1.9135824599748175	6.286340571381668e-11	3.8761261763130013e-10
1.913650802205531	5.99501224366646e-11	3.6964945855431404e-10
1.9137874939894266	1.0348016028061931e-11	1.3799301153790185e-10
1.9138558435427835	9.979785746725465e-12	1.3308258181656474e-10
1.9139241955371957	1.0314573182593321e-11	1.3754704402605265e-10
1.9139925499727504	1.0036871004080534e-11	1.3384382595800024e-10
1.914129266167637	9.846393770196448e-12	1.3130377122076405e-10
1.9141976279271429	1.0011809091474807e-11	1.3350961998209283e-10
1.9142659921281406	6.059689765371305e-11	3.736374422159133e-10
1.9143343587707162	1.0614382571404348e-11	1.4154506648148555e-10
1.914402727854958	1.028714552741937e-11	1.3718129036596817e-10
1.9145394733487884	1.0005605995895812e-11	1.3342690037308926e-10
1.9147446099042065	5.830779457259869e-11	3.5952294703030505e-10
1.9148129936402747	6.126975196492625e-11	3.7778622826866347e-10
1.915018159502485	6.020973665930875e-11	3.7125022687525924e-10
1.9150865530081813	6.276481974544369e-11	3.8700474147777536e-10
1.9158390428033	1.1115608463124679e-11	1.482290211711279e-10
1.9159758908928872	1.1910972709492222e-11	1.5883537386020345e-10
1.916386493814669	1.0933261558796397e-11	1.45797386121024e-10
1.9165233810085978	6.335573780460615e-11	3.9064831269566784e-10
1.9165918282722052	1.3121517484320807e-11	1.7497824787847595e-10
1.9167287301331426	1.103224098261661e-11	1.4711729795109823e-10
1.9167971847306475	1.0542467798574394e-11	1.4058606757290657e-10
1.9168656417729593	1.042978418052715e-11	1.3908340737570947e-10
1.9169341012601655	1.0485481020881362e-11	1.3982613667887074e-10
1.9170025631923533	2.0859161374571673e-11	2.781613874994471e-10
1.9170710275696106	6.267616051363338e-11	3.864580730857444e-10
1.9171394943920237	1.0727341410606205e-11	1.4305139681176527e-10
1.9172079636596802	1.0663064793918203e-11	1.421942543523613e-10
1.9172764353726683	1.0555847259582901e-11	1.4076448555296294e-10
1.9173449095310744	1.0834208317153941e-11	1.4447648991446927e-10
1.9174133861349862	1.0366983578678324e-11	1.3824594789052782e-10
1.917481865184491	1.115432356064704e-11	1.4874529529407156e-10
1.9175503466796762	1.0964736234643149e-11	1.4621710766914432e-10
1.917618830620629	1.0947298721778668e-11	1.459845746978602e-10
1.917687317007437	1.1062501229818239e-11	1.4752082483295757e-10
1.9178927908438643	1.1038135840412241e-11	1.4719590714319855e-10
1.9180297856323594	6.723221070903065e-11	4.1455045087286427e-10
1.9180982866961316	6.460745704261426e-11	3.9836635095456474e-10
1.9181667902063708	6.457931031288465e-11	3.9819279962586436e-10
1.918235296163164	6.433469342464793e-11	3.966845041192878e-10
1.9183038045665985	6.0450137715066e-11	3.727325277694807e-10
1.9183723154167616	1.2104962680262956e-11	1.6142227169667857e-10
1.9184408287137407	6.991379427209666e-11	4.310849610934684e-10
1.9185093444576233	7.698872138209943e-11	4.747086080390885e-10
1.9186463832864484	6.237534362908087e-11	3.846032512108382e-10
1.9187149063715658	6.164005059204958e-11	3.8006947109546773e-10
1.9187834319039365	6.21603561781242e-11	3.832776493336098e-10
1.9188519598836473	6.608433076720865e-11	4.0747268052421944e-10
1.9189890231854398	7.317539097379047e-11	4.511958033369914e-10
1.919331724274498	6.859025058821322e-11	4.229240568911898e-10
1.919400271836079	6.597100543249735e-11	4.0677392217454665e-10
1.9195373743037107	1.1548217308919243e-11	1.5399795284723278e-10
1.919605929209936	1.1629106598351063e-11	1.5507662885813078e-10
1.9196744865645505	1.1511776628727269e-11	1.5351200856684678e-10
1.9197430463676421	6.474639083250254e-11	3.9922300975891264e-10
1.9198116086192984	1.8936309408160214e-11	2.5251974441857643e-10
1.9198801733196058	6.890990667854844e-11	4.248950403673425e-10
1.919948740468653	1.2265755774566304e-11	1.6356648207065227e-10
1.9201544566091044	1.1440774772639552e-11	1.5256518359868328e-10
1.9202916129480394	1.189202084490989e-10	7.332560615004015e-10
1.9203601947913589	6.851356169180667e-11	4.2245119698896413e-10
1.9204287790840298	6.77768882134493e-11	4.1790890514137363e-10
1.9204973658261397	6.451363579274907e-11	3.9778785381721195e-10
1.920565955017777	6.161869388615408e-11	3.799377867143538e-10
1.9206345466590273	6.489347012075707e-11	4.001298932990635e-10
1.9207031407499793	6.826778238284646e-11	4.209357340543058e-10
1.92077173729072	7.243448157016877e-11	4.4662739298593837e-10
1.9209089377219193	8.707383055323603e-11	5.36892887120591e-10
1.920977541612552	7.806122205234745e-11	4.813215935667688e-10
1.9210461479533238	7.273551360142742e-11	4.4848354144468127e-10
1.9211147567443223	7.081518344074379e-11	4.366428816546675e-10
1.9211833679856352	7.095649395398403e-11	4.375141952164114e-10
1.9212519816773486	6.915916183317639e-11	4.264319351926606e-10
1.9213205978195513	1.2756433634004774e-11	1.701097764891445e-10
1.9213892164123307	1.2740159446046444e-11	1.698927567048096e-10
1.9214578374557738	7.364406791673645e-11	4.5408564194207366e-10
1.9215264609499685	7.21172435094304e-11	4.4467131895942314e-10
1.9215950868950031	7.181804991402793e-11	4.4282650620428187e-10
1.9216637152909632	7.546502462450921e-11	4.6531356998826174e-10
1.9219382533858222	7.049686953311728e-11	4.346801740100125e-10
1.922006894037729	6.908871522499366e-11	4.2599756492762484e-10
1.9220755371410871	6.985361108653611e-11	4.307138745793409e-10
1.922144182695985	7.261330481599068e-11	4.477300081818428e-10
1.9222128307025101	7.409654217675357e-11	4.568755756140488e-10
1.922418789432722	1.3210102256734172e-11	1.761595448042412e-10
1.9225561075126034	1.2536163757897552e-11	1.6717243048265513e-10
1.922624770230729	1.2054914433868147e-11	1.6075486760458185e-10
1.922693435401094	1.3529032338988009e-11	1.8041254580471218e-10
1.9228307730988952	1.2600847528911774e-11	1.6803500243226121e-10
1.922899445626506	1.2927770529795735e-11	1.7239459071572029e-10
1.922968120606707	7.262653067580852e-11	4.4781155817243263e-10
1.9230367980395857	7.640831653957283e-11	4.711298607895075e-10
1.92310547792523	1.7737905150509714e-11	2.365387667988492e-10
1.9231741602637271	7.63076096647227e-11	4.705089072326507e-10
1.9232428450551649	1.2415089441699105e-11	1.655578785273036e-10
1.9233115322996315	1.2897618262300171e-11	1.7199250376638374e-10
1.9235863058095315	8.030220662198372e-11	4.95139392415633e-10
1.9236550053204533	7.745526383151156e-11	4.775852854637259e-10
1.9237237072849287	7.880864991041618e-11	4.859301963821409e-10
1.9238611185748928	8.085823386456326e-11	4.985678286023667e-10
1.9239298279005559	1.3785186386605112e-11	1.8382841492904015e-10
1.923998539680124	7.861539311781655e-11	4.847385846582138e-10
1.9241359706013237	7.745537593917964e-11	4.77585976714004e-10
1.924204689743131	7.33506145811136e-11	4.5227622334182713e-10
1.9244795908537868	8.048367020471688e-11	4.962582877969645e-10
1.9245483222677457	8.287265679049238e-11	5.109886596799976e-10
1.9246170561363982	7.88048181150876e-11	4.859065697236633e-10
1.924685792459832	7.493588131301706e-11	4.620508987769168e-10
1.924754531238134	7.474981909846698e-11	4.609036484616481e-10
1.9248232724713923	7.852081498131168e-11	4.841554205956709e-10
1.9250295109017828	1.1285386370814996e-10	6.958512830320236e-10
1.925167015465099	1.3495566235751113e-11	1.7996626814553828e-10
1.9252357714299373	1.3545673689504645e-11	1.80634461780453e-10
1.9253045298503457	7.769510050188093e-11	4.790641063858545e-10
1.9255108198458681	7.665111242987845e-11	4.726269281138571e-10
1.9255795880894342	8.10807669113668e-11	4.999399562464476e-10
1.9256483587890088	8.297249028060885e-11	5.116042279902395e-10
1.9257859075565347	8.245378331152025e-11	5.08405906744532e-10
1.9258546856246623	8.328232876009656e-11	5.135146765686045e-10
1.9259922491300823	8.154126220762716e-11	5.02779347226996e-10
1.9260610345675513	8.29676383693026e-11	5.115743113476304e-10
1.9261298224616432	8.339531480159466e-11	5.14211342853283e-10
1.9262674056200455	8.193869242466086e-11	5.052298820811132e-10
1.926473798784514	8.427866194897029e-11	5.196580172130871e-10
1.9266114065130926	7.891247668688124e-11	4.865703870964183e-10
1.9266802140633252	7.775913402161166e-11	4.7945893386803e-10
1.9270931109734557	8.026441587235976e-11	4.949063765422859e-10
1.9271619357274186	8.052648468378021e-11	4.96522279734942e-10
1.927230762939409	8.07055828562381e-11	4.976265901147426e-10
1.927299592609514	8.602958708775199e-11	5.304541341051511e-10
1.9273684247378218	7.819443887609536e-11	4.821430018436371e-10
1.9274372593244193	7.906291602256613e-11	4.874979885210849e-10
1.9275060963693953	8.702527222116585e-11	5.36593478872059e-10
1.927574935872837	7.990929643957668e-11	4.927167278691064e-10
1.9276437778348325	7.795307306366054e-11	4.806547523079614e-10
1.9277126222554695	7.694447456444559e-11	4.744357843729521e-10
1.9277814691348354	8.089692300116929e-11	4.988063838849429e-10
1.9278503184730187	8.100502591494504e-11	4.994729410481507e-10
1.9279191702701073	1.2035878185060504e-11	1.60501015146852e-10
1.9279880245261882	1.2247053050542551e-11	1.6331707723739714e-10
1.9281257404156802	1.1187874864644797e-11	1.4919270912365188e-10
1.9281946020492666	1.142089580279654e-11	1.5230009327533343e-10
1.9282634661421967	1.150399994506963e-11	1.5340830482356058e-10
1.928332332694559	1.1299804162875574e-11	1.5068531030442934e-10
1.9284012017064416	1.1429666899428305e-11	1.5241705772875377e-10
1.9284700731779303	1.1658569302107215e-11	1.5546952032721387e-10
1.9285389471091152	7.832002700394033e-11	4.829173719628604e-10
1.9286078235000834	1.182881339161861e-11	1.5773976174783962e-10
1.9286767023509228	1.1475998779934948e-11	1.5303490328523424e-10
1.9287455836617209	1.2168882049569631e-11	1.6227465018568662e-10
1.928814467432566	1.1895461554546666e-11	1.5862852928462837e-10
1.9288833536635461	1.1409985798775371e-11	1.5215460603346124e-10
1.9289522423547483	7.631383502977136e-11	4.705472925223884e-10
1.929021133506261	7.788519915186364e-11	4.802362451602538e-10
1.929090027118172	1.1984376620741156e-11	1.5981423074875416e-10
1.929158923190569	7.33395992523814e-11	4.5220830337542584e-10
1.92922782172354	7.172228279080503e-11	4.4223601090906294e-10
1.929296722717173	7.392350412504354e-11	4.5580863163588625e-10
1.9293656261715555	7.513701827752524e-11	4.632910992469703e-10
1.929434532086776	7.66489208286588e-11	4.726134148102758e-10
1.9295034404629219	7.164439842647609e-11	4.4175577981137925e-10
1.9295723513000813	1.2158867066918726e-11	1.6214109824560938e-10
1.9296412645983423	1.0893401519549968e-11	1.4526584395480408e-10
1.929710180357792	1.1230474120266294e-11	1.497607793273066e-10
1.9297790985785195	1.1726388473554542e-11	1.5637390351357955e-10
1.9298480192606116	1.1167581141253557e-11	1.4892208797284576e-10
1.9299169424041562	1.178523916240326e-11	1.5715869006235294e-10
1.9299858680092423	7.342126313497636e-11	4.527118387938325e-10
1.930123726604388	7.736838391347515e-11	4.770495882314919e-10
1.930192659594624	1.0954286558403846e-11	1.4607775899690154e-10
1.9302615950467523	7.171330927635536e-11	4.421806806674749e-10
1.9303305329608613	1.113211250012452e-11	1.4844910604169293e-10
1.9303994733370382	1.096241169800421e-11	1.4618610947486558e-10
1.9304684161753713	1.0983089329145993e-11	1.4646185011780497e-10
1.9305373614759493	7.224208769079003e-11	4.454411019418016e-10
1.9306063092388592	1.145011180882786e-11	1.5268969497738323e-10
1.9306752594641894	1.1376858413865143e-11	1.5171284525576817e-10
1.9307442121520273	7.196827386284663e-11	4.437527795642969e-10
1.930813167302461	7.270060007120266e-11	4.4826826636234193e-10
1.930882124915579	7.260385162460242e-11	4.4767172027622624e-10
1.930951084991469	7.145383605446982e-11	4.4058078175015965e-10
1.9310200475302186	7.132921480876486e-11	4.398123733778855e-10
1.9310890125319164	6.991224949037172e-11	4.310754360465627e-10
1.9311579799966494	7.174933986513332e-11	4.424028434770212e-10
1.9312269499245067	7.000337926935103e-11	4.316373377089566e-10
1.9312959223155755	1.1804293384920983e-11	1.574127822033589e-10
1.9315028542689314	1.1648960477946716e-11	1.5534138459765474e-10
1.9315718365137267	7.213844708781908e-11	4.448020591639835e-10
1.9316408212221738	6.56336899860317e-11	4.046940519911328e-10
1.9317098083943602	1.1169968597140052e-11	1.4895392520877568e-10
1.9317787980303744	1.1230021384635067e-11	1.4975474200063314e-10
1.9318477901303042	7.158548510364812e-11	4.4139252320739124e-10
1.931916784694237	1.0423172716234412e-11	1.3899524208238604e-10
1.931985781722262	1.0717392333533639e-11	1.4291872373670014e-10
1.9320547812144664	6.623085830025191e-11	4.08376161969315e-10
1.9321237831709384	6.853569004209559e-11	4.2258763929084004e-10
1.9321927875917655	7.009590974105702e-11	4.3220787597269445e-10
1.9322617944770368	6.968787418709849e-11	4.2969194914116845e-10
1.9323308038268399	6.964479676664811e-11	4.294263359197403e-10
1.9324688299203925	6.869204352506528e-11	4.235517070520676e-10
1.932537846664318	6.951648408324487e-11	4.286351663271217e-10
1.9326758875469086	6.538074461193563e-11	4.0313440345701654e-10
1.9327449116857494	7.238872280246895e-11	4.4634524671138776e-10
1.9328139382897382	6.71868203678764e-11	4.142705762979794e-10
1.9328829673589631	7.050347589363604e-11	4.3472090849877596e-10
1.9332281496867054	7.063736369351405e-11	4.355464539809261e-10
1.933297193549194	7.230909231221913e-11	4.4585424908854967e-10
1.9335043399321263	7.179992831602153e-11	4.4271476933671697e-10
1.9335733936585524	1.0449486802829818e-11	1.3934614606681376e-10
1.9336424498511835	1.0675649639405748e-11	1.4236207596414229e-10
1.9337115085101066	1.0578303565221377e-11	1.4106394520152412e-10
1.9337805696354102	1.0592141228524229e-11	1.4124847340737825e-10
1.9338496332271835	6.813993063562751e-11	4.2014740657116114e-10
1.9339186992855129	1.0366156716568982e-11	1.3823492150708536e-10
1.933987767810487	6.258210065078083e-11	3.858781046726378e-10
1.9340568388021944	6.43758106704644e-11	3.9693803100189536e-10
1.9341259122607233	1.0006150245510326e-11	1.334341580583433e-10
1.9341949881861613	1.0257005092334138e-11	1.3677936120435934e-10
1.9342640665785966	1.0324537413657458e-11	1.3767991918284318e-10
1.9343331474381171	1.056527169117876e-11	1.4089016236815335e-10
1.9344022307648114	1.039378670259151e-11	1.386033732923995e-10
1.9346785887450861	1.0499064730410798e-11	1.4000727835672858e-10
1.9347476844089695	6.82202291211527e-11	4.2064252301948005e-10
1.934816782540556	7.220784198474508e-11	4.452299446299763e-10
1.9350240917424093	6.20981820196779e-11	3.8289428658018046e-10
1.9350931997456857	6.701134750253305e-11	4.1318861938064903e-10
1.9351623102171052	6.384242525182084e-11	3.9364920316988105e-10
1.9352314231567558	7.126152120970897e-11	4.393949780295265e-10
1.9354387767859758	6.537546033660611e-11	4.031018208794501e-10
1.9355078995994321	1.2216091084732474e-11	1.6290419278750065e-10
1.935577024881561	6.431368781988411e-11	3.9655498461020356e-10
1.9357152828521864	6.389812962988638e-11	3.939926735808513e-10
1.9357844155408597	6.253834462552757e-11	3.856083072079129e-10
1.9358535506985575	6.345788204275691e-11	3.9127812896279514e-10
1.935922688325368	1.0018180770875096e-11	1.3359458769248438e-10
1.93599182842138	6.717188144750567e-11	4.1417846366164126e-10
1.9361301160213589	6.498438907794232e-11	4.006904950448123e-10
1.936199263525502	6.271262185108766e-11	3.866828918700992e-10
1.936337565942539	6.489198306681238e-11	4.0012072419876554e-10
1.9364067208556084	6.834791517722697e-11	4.2142982885930814e-10
1.936475878238496	9.776690793540711e-12	1.3037426708820395e-10
1.9365450380912905	6.869919152406438e-11	4.235957812566291e-10
1.936821702203297	1.007956095596978e-11	1.3441310561582351e-10
1.9368908744069466	6.32107738410346e-11	3.897544721417857e-10
1.9369600490810326	6.314850780150203e-11	3.8937054285417067e-10
1.9370292262256428	6.410238619887461e-11	3.9525210937620655e-10
1.9373751490096427	6.265441933422444e-11	3.863240180601631e-10
1.93744434097925	6.331286829110901e-11	3.903839814181224e-10
1.9377903378961792	6.335481997006023e-11	3.906426533737326e-10
1.9378595446939613	6.294829802381406e-11	3.8813605937170865e-10
1.938205615759707	7.004646229890723e-11	4.319029855158505e-10
1.9383440614901764	6.435232828739123e-11	3.9679323980154804e-10
1.9384132880638014	6.078106457037096e-11	3.747730062191085e-10
1.9387594580193552	6.554412308335545e-11	4.041417869459087e-10
1.9388286994285697	6.1106325398791e-11	3.767785482301597e-10
1.9388979433106923	6.434167727681785e-11	3.96727566202705e-10
1.9391056897953873	1.2038269451220376e-11	1.605329031935939e-10
1.9391749435700232	6.342537135950878e-11	3.9107766971481617e-10
1.9392441998180077	9.808749533136036e-12	1.3080177725158907e-10
1.9393134585394298	6.164333728012296e-11	3.8008973664985483e-10
1.9393827197343776	6.189134072792482e-11	3.816189135134454e-10
1.9394519834029396	6.523768858407661e-11	4.0225232713937604e-10
1.939521249545204	6.177745012372394e-11	3.809166697403529e-10
1.9395905181612592	9.747993190325372e-12	1.2999157839881027e-10
1.9396597892511935	5.948077747590124e-11	3.6675550098475836e-10
1.9397290628150952	6.297612326436834e-11	3.8830762841422235e-10
1.9397983388530529	6.022838320273199e-11	3.713652005300269e-10
1.939867617365155	6.165145919153479e-11	3.8013981594967577e-10
1.9399368983514895	5.94274100072154e-11	3.6642643984022134e-10
1.9400061818121448	6.01189533618155e-11	3.7069046160039087e-10
1.9400754677472096	6.213374785629376e-11	3.8311358375112414e-10
1.940144756156772	6.017972680324963e-11	3.710651876027329e-10
1.9402140470409204	6.079661790373892e-11	3.7486890729527814e-10
1.940283340399743	1.9558946770750012e-11	2.6082274709336786e-10
1.9409070920040832	9.580277696356261e-12	1.2775505634167357e-10
1.9411150537623976	6.484167378408149e-11	3.9981051967597446e-10
1.941184379300032	6.026354682177566e-11	3.715820176475237e-10
1.9412537073135787	5.7685131826115246e-11	3.5568363965703467e-10
1.9413230378031254	9.87735883654159e-12	1.3171669701696006e-10
1.9413923707687613	5.793062741253957e-11	3.5719735317271757e-10
1.9414617062105743	5.965638078077729e-11	3.678382621857276e-10
1.9415310441286535	5.811861271350812e-11	3.583564611427239e-10
1.9416003845230867	6.416961580326858e-11	3.9566664375667085e-10
1.9417390727413695	9.618035504041742e-11	5.930432619518434e-10
1.9419471236436612	6.458444013507525e-11	3.982244298530962e-10
1.9420858366294662	1.0355410646569437e-11	1.3809162036052614e-10
1.9423632923265262	6.457497033564884e-11	3.981660395431466e-10
1.9424326624441093	6.100983610555981e-11	3.7618360007076463e-10
1.9426407876622378	1.0386675899120503e-11	1.385085492041146e-10
1.9427795501963574	6.43346260587559e-11	3.966840887445646e-10
1.9428489351802931	9.825726870879829e-12	1.310281736890133e-10
1.9429183226422635	9.869833539681364e-12	1.3161634557049508e-10
1.942987712582358	6.070039187819635e-11	3.7427558243129266e-10
1.9433346994577823	6.35889042369752e-11	3.9208600526367445e-10
1.943404104268477	6.271265368881607e-11	3.8668308817994143e-10
1.9434735115579156	6.374134509460068e-11	3.9302594797258775e-10
1.9437511655048711	1.0142885042961208e-11	1.3525754588757592e-10
1.9438205851893533	1.1236134166756923e-10	6.928144167467369e-10
1.9441677208026524	9.248540758717938e-11	5.702604006337696e-10
1.9442371553641096	1.5972041402966518e-11	2.1299059526255824e-10
1.9445149184088821	6.383965171908865e-11	3.936321017056795e-10
1.9445843653702537	6.343868435539534e-11	3.911597569820508e-10
1.9446538148118744	6.187844127669332e-11	3.8153937614188444e-10
1.9447927211362153	6.019747952562819e-11	3.711746500016135e-10
1.9448621780191129	1.1206101413651213e-11	1.494357640609962e-10
1.9449316373826135	6.469715534212283e-11	3.9891942618608924e-10
1.9450705635517782	5.981149731845593e-11	3.687947030041146e-10
1.9451400303576192	6.212457353053471e-11	3.8305701531703936e-10
1.9452094996444178	6.055059162748392e-11	3.73351921572624e-10
1.9457653432639033	1.5061032301955202e-11	2.0084209365161397e-10
1.9458348348833059	7.404856020339611e-11	4.5657972116453215e-10
1.9459043289845517	1.0129941327135513e-11	1.35084938662922e-10
1.9461128261802372	9.381249278364768e-12	1.2510096973166144e-10
1.9461823302097432	9.582213446312496e-12	1.2778086998221305e-10
1.9462518367215365	9.108179215672199e-12	1.2145952192083425e-10
1.9463213457157056	9.12115609487605e-12	1.216325713862435e-10
1.9463908571923376	9.065156984959512e-12	1.2088581125368572e-10
1.9465298875933499	6.483760497205621e-11	3.9978543158439145e-10
1.946599406517907	9.149275152597018e-12	1.2200754504747494e-10
1.946668927925283	9.14300416628212e-12	1.2192392010095777e-10
1.9468079781888448	6.524293418331767e-11	4.022846712421143e-10
1.9469470383847463	6.219545468231738e-11	3.834940649561931e-10
1.9470165722075454	9.425791620225928e-12	1.2569495140676744e-10
1.9470861085136957	9.509596004129086e-12	1.2681250082720847e-10
1.9471556473032854	9.43371621398895e-12	1.2580062756300921e-10
1.9473642785735787	6.652466575215478e-11	4.101877640328446e-10
1.9474338272978138	5.64086909689305e-11	3.4781316912991567e-10
1.947572932198021	5.97486958268517e-11	3.6840747214578853e-10
1.9479207379211494	5.881478807442828e-11	3.6264904362234875e-10
1.9480598776013078	6.428312112115576e-11	3.9636651187361006e-10
1.948129451168365	5.960330956193146e-11	3.6751102770289715e-10
1.9481990272201926	6.027427495153844e-11	3.7164816675943425e-10
1.9482686057568792	5.6516368800607396e-11	3.484771052581483e-10
1.9485469447539896	6.525602522281205e-11	4.0236538993732816e-10
1.9486165357163023	9.98406144705774e-12	1.3313959919687072e-10
1.948686129164006	6.074848728125734e-11	3.7457213628269205e-10
1.9490341336865067	6.079940573232165e-11	3.748860969069797e-10
1.9491037420484238	5.686592578467615e-11	3.5063245615057384e-10
1.9491733528963544	5.589667150390749e-11	3.446560827000258e-10
1.9492429662303863	1.0447144056693655e-11	1.3931490504498688e-10
1.9494518211499805	6.488426577413534e-11	4.0007313975783995e-10
1.9495214444293072	1.0647471849068383e-11	1.4198631909088352e-10
1.949660698447687	1.3772571327906246e-10	8.492098643567774e-10
1.9498695981259029	6.241822835497211e-11	3.848676762872454e-10
1.9499392363258359	6.209141150192165e-11	3.828525399060953e-10
1.950078520187027	6.387375670817098e-11	3.938423913637464e-10
1.9501481658484616	6.065344819241708e-11	3.7398613001108804e-10
1.9502874646334563	1.1021737081119744e-11	1.469772261734242e-10
1.9505660920544285	6.09064216327837e-11	3.75545951600426e-10
1.950635755129145	9.598059320827339e-12	1.2799217811498216e-10
1.9510537858278585	6.438104238789465e-11	3.969702895100817e-10
1.951123466320209	5.972585410267896e-11	3.6826663121620044e-10
1.9511931493011496	5.7716733808187166e-11	3.5587849589897925e-10
1.9514022131763922	5.923581163349566e-11	3.652450538442177e-10
1.9515416015377953	6.46539669299397e-11	3.9865312859518474e-10
1.9516112994521362	6.069195083081231e-11	3.7422353535501807e-10
1.9520992545554134	5.980000883641538e-11	3.6872386559806295e-10
1.9521689723859335	5.93397937700839e-11	3.6588620250124946e-10
1.9525873316605376	5.916636361341035e-11	3.6481684082347983e-10
1.9526570669223826	5.841170824441274e-11	3.601636735369612e-10
1.9527268046747728	6.226587247638292e-11	3.8392825755482246e-10
1.9534940843524793	1.8030531120560674e-11	2.4044099682555456e-10
1.9535638519983494	7.007850257395021e-11	4.321005442503482e-10
1.9538429474997348	2.0987432177653985e-11	2.7987190614975783e-10
1.9541220828740415	1.0973600535636516e-10	6.76626724269798e-10
1.954261665515321	1.3694906591158537e-11	1.8262451450784696e-10
1.9544012581269672	1.1594405776291106e-11	1.5461388595882443e-10
1.9544710581719003	1.0070564124529557e-10	6.209459505110494e-10
1.9545408607096921	9.838306137345682e-12	1.3119592090334442e-10
1.9546106657404316	9.703484449380095e-12	1.2939804479911892e-10
1.9546804732642082	9.268775806150432e-12	1.23601111874185e-10
1.9548200957912276	9.923291413978914e-12	1.3232921778143184e-10
1.9548899107946487	1.0153997089129131e-11	1.354057274047771e-10
1.9551691957431536	1.004633606479206e-11	1.339700445711557e-10
1.955378685638587	9.125850690739868e-11	5.62695392364437e-10
1.9556580404158097	1.0529088698847151e-11	1.4040765441061332e-10
1.955727885345825	1.0403403331109624e-11	1.387316130947401e-10
1.9557977327703016	1.0538055127875244e-11	1.4052722366340264e-10
1.956007290011393	1.1816247065372136e-11	1.575721870941074e-10
1.9564963442300671	6.550416215675183e-11	4.0389538986977324e-10
1.9565662190995037	5.757552503640995e-11	3.5500780967001114e-10
1.9568457435334525	6.190425650766537e-11	3.8169855156577694e-10
1.957055413065422	1.0559520409904743e-11	1.4081346779974029e-10
1.9573350073879676	6.957153904194421e-11	4.289746324507389e-10
1.9574049122096593	1.042145433963934e-11	1.3897232716220546e-10
1.957474819527953	1.0865240787591859e-11	1.4489031455868866e-10
1.9576845564633287	6.4125808142107e-11	3.953965279075162e-10
1.9578243935715514	1.1289715318224058e-11	1.5055077339874367e-10
1.957894315871322	1.0248852608553767e-11	1.3667064608589452e-10
1.9579642406683173	1.010165786537148e-11	1.3470777263854088e-10
1.958034167962627	1.014916947176121e-11	1.3534135009251303e-10
1.95810409775434	5.910351119921068e-11	3.644292959789755e-10
1.958453784177077	1.042053290090574e-11	1.3896003957920873e-10
1.9585237289550832	9.27353707894645e-12	1.2366460446736362e-10
1.9585936762311174	1.0134821063050778e-11	1.35150010987185e-10
1.958663626005268	1.007095376121198e-11	1.342983268290202e-10
1.9587335782776258	1.0052422238978415e-11	1.3405120500832954e-10
1.959083377115629	1.1211088902526479e-11	1.4950227329407466e-10
1.9591533443790974	1.0646854218428726e-11	1.4197808285393207e-10
1.959223314141396	9.856160900615347e-12	1.3143401799820738e-10
1.9592932864026158	1.0167631964812664e-11	1.3558755139426582e-10
1.9595032181806864	1.3520854933589022e-11	1.8030349835112186e-10
1.9597831622084105	7.353267988464274e-11	4.533988289035119e-10
1.9598531544642035	1.0454270109546638e-11	1.394099324870487e-10
1.9603431702520113	6.756243292441543e-11	4.1658658454796306e-10
1.9604131825080917	6.749358058579656e-11	4.1616204446937434e-10
1.9604831972646095	1.0602416198152401e-11	1.413854923295182e-10
1.9609033383179122	1.074768290909235e-11	1.4332265505370115e-10
1.9609733705799945	1.0126947008695137e-11	1.3504500878477238e-10
1.9610434053432293	1.0081038870829761e-11	1.3443281392723044e-10
1.961113442607706	6.328184698023254e-11	3.901927055657462e-10
1.9611834823735137	6.499277585424837e-11	4.0074220748833294e-10
1.9612535246407414	1.1585713964242213e-11	1.5449797878230906e-10
1.961603773501309	1.1049273038168948e-11	1.4734442406222663e-10
1.9616738307789345	1.120834341504634e-11	1.494656616301096e-10
1.9618840176244408	6.08326398591894e-11	3.7509101687215867e-10
1.9619540849107846	6.457575931586839e-11	3.98170904355746e-10
1.962024154699531	1.0765576866509864e-11	1.4356127481092589e-10
1.9621643017845916	1.695657298602665e-11	2.261195349290819e-10
1.962234379081084	1.0312012551751149e-11	1.3751289746497372e-10
1.96237454118244	1.1814822607489574e-11	1.575531916429512e-10
1.962514713295553	6.766257573141202e-11	4.1720406009062783e-10
1.962584803106742	6.507439811103189e-11	4.0124548624406644e-10
1.9627249902388324	1.1355155006487626e-11	1.5142342566687923e-10
1.9627950875599123	1.0827430962102959e-11	1.4438611243233064e-10
1.962865187384468	6.767377643434906e-11	4.17273123065111e-10
1.963145611719237	6.775312641174026e-11	4.177623910596832e-10
1.9632858389098002	1.0783409281838775e-11	1.4379907389120926e-10
1.9634961984766317	1.1320170121496716e-11	1.5095689472750777e-10
1.9635663233408633	6.688779855502942e-11	4.124268227454891e-10
1.9637065805827936	6.820262731535323e-11	4.2053399116468326e-10
1.9637767129606718	6.811238509265174e-11	4.19977562129937e-10
1.9638468478432771	1.131100518993209e-11	1.5083467840085034e-10
1.9639871251230299	1.1421603037759502e-11	1.5230952440514024e-10
1.9640572675203556	1.1995456109780456e-11	1.5996197810966737e-10
1.964127412422767	1.734796333046538e-11	2.3133880905559019e-10
1.9641975598303536	6.825559087362231e-11	4.208605618177783e-10
1.96433786216141	1.1985841089119677e-11	1.598337597484489e-10
1.96447817451424	1.2423969820559789e-11	1.6567630028266811e-10
1.964828999246275	7.145940335161652e-11	4.406151094261051e-10
1.9651097041406251	1.2011730064584703e-11	1.6017899478484252e-10
1.9652500716260095	6.686264609409743e-11	4.122717339285374e-10
1.9653202591285677	6.939819104881574e-11	4.279057773892815e-10
1.9653904491378222	1.2623592483088637e-11	1.6833831127094533e-10
1.9654606416538627	1.2891435055495825e-11	1.719100493784528e-10
1.9658116418389902	7.104376044428445e-11	4.380522760339038e-10
1.9659520594636777	1.2661541999106966e-11	1.6884437620045207e-10
1.9660222720372298	1.3264193305695814e-11	1.768808605350267e-10
1.966092487118374	1.2429835886781017e-11	1.6575452553295308e-10
1.9661627047071994	1.309067865624977e-11	1.7456700549672058e-10
1.9663031474082533	7.714762177137424e-11	4.756883798972955e-10
1.966443600141108	7.11443835673988e-11	4.386727131817439e-10
1.9665138302696843	7.338552604938732e-11	4.5249148571027926e-10
1.9665840629064801	7.270796592686034e-11	4.483136838601717e-10
1.9668650185376417	7.564701641609836e-11	4.664357222789988e-10
1.9669352637168753	1.1962497075233458e-11	1.59522462320149e-10
1.9670055114048652	1.2616808384370518e-11	1.6824784386056016e-10
1.967075761601701	7.415180018626272e-11	4.5721629373881037e-10
1.9671460143074722	1.266832031709408e-11	1.689347665235504e-10
1.9673567874792963	1.5448919919555634e-11	2.0601465816502337e-10
1.9674973154735	7.697220646538843e-11	4.74606777888087e-10
1.9675675832347672	1.1993463088107832e-11	1.5993540073851525e-10
1.9679892425063261	1.3089651712306337e-11	1.7455331097913862e-10
1.9680595278364157	7.86570060104402e-11	4.849951676742611e-10
1.9682001060272556	1.518465632578209e-11	2.0249064650464822e-10
1.9684812925340889	7.73552626811075e-11	4.769686833685305e-10
1.9685515954373933	8.217217224026744e-11	5.066695069544987e-10
1.968621900851516	8.904372416345755e-11	5.490391526632056e-10
1.9686922087765464	8.52412834010642e-11	5.255934929735445e-10
1.9688328321596889	1.496854934002538e-11	1.9960881353318033e-10
1.9689031476179804	7.581045149310235e-11	4.674434547950937e-10
1.968973465587538	7.589083841742627e-11	4.679391165526251e-10
1.9690437860684518	7.64453227530981e-11	4.713580392524826e-10
1.9691141090608117	7.492104672727673e-11	4.619594294626951e-10
1.9691844345647063	8.199301614805444e-11	5.055648394443829e-10
1.969325093107462	9.388254660021348e-11	5.788750899571947e-10
1.9693954261465014	1.2511486377575965e-11	1.668433523271703e-10
1.9694657616974354	1.3274148893050556e-11	1.7701362042609985e-10
1.969536099760353	7.638424503272102e-11	4.709814370813866e-10
1.9696064403353446	7.90629901420634e-11	4.874984455382006e-10
1.9697471290219073	1.3664450224055767e-11	1.8221837232507305e-10
1.9698174771336578	8.015623739233548e-11	4.942393534413663e-10
1.9698878277578413	8.083231801593649e-11	4.98408032775044e-10
1.9699581808945472	1.2012659336228303e-11	1.6019138682137296e-10
1.9700285365438643	1.2069597094851221e-11	1.6095066403560298e-10
1.9700988947058842	7.81551923095352e-11	4.819010094758249e-10
1.970169255380695	8.745910237220182e-11	5.392684538999149e-10
1.9704507232096486	1.242508014828847e-11	1.6569110674089735e-10
1.9705210964497628	9.015297048075577e-11	5.558787100139989e-10
1.9705914722032079	8.955785584703648e-11	5.522092629271396e-10
1.9708026145444195	1.222486525476037e-11	1.630211982253171e-10
1.9709433886735228	9.024410973081935e-11	5.564406700746251e-10
1.9710137795088327	8.584441114327569e-11	5.293123484868605e-10
1.9711545687214174	8.47282216056993e-11	5.224299795868636e-10
1.971224967098871	7.938931433264152e-11	4.895105441871701e-10
1.9712953679905536	8.089324397395282e-11	4.98783699187009e-10
1.9715065857518645	7.867767249139491e-11	4.851225961628886e-10
1.9715769967013552	7.345788858093028e-11	4.5293766946299373e-10
1.9716474101655235	1.1314847358692978e-11	1.5088591454473668e-10
1.9717178261444577	1.1472425822842368e-11	1.529872571366426e-10
1.9717882446382489	1.1721626170529685e-11	1.5631039718207852e-10
1.9718586656469859	1.1009391008129206e-11	1.4681258864406493e-10
1.9719290891707588	1.1565185240644275e-11	1.54224223853381e-10
1.9719995152096574	1.1687227007522535e-11	1.558516769708934e-10
1.9720699437637725	1.2007039778576498e-11	1.6011644881569338e-10
1.9721403748331927	1.0797015133028785e-11	1.439805108328563e-10
1.9722108084180079	1.1093241218346683e-11	1.4793074916822896e-10
1.972281244518309	7.415492684484846e-11	4.572355725593754e-10
1.9723516831341845	1.080836117716722e-11	1.4413181276314508e-10
1.972422124265725	1.0397915748267704e-11	1.3865843500143536e-10
1.9724925679130199	1.129765804377869e-11	1.5065669134631261e-10
1.9725630140761599	1.1167687702823626e-11	1.489235089942211e-10
1.9726334627552342	7.406106459354383e-11	4.566568226091963e-10
1.9728448238889615	7.501076703082008e-11	4.6251264036999816e-10
1.972915282632672	1.0705093588329776e-11	1.4275471733351943e-10
1.9729857438927658	1.0505838468271952e-11	1.4009760760286563e-10
1.9730562076693334	1.0705878743602622e-11	1.427651875473586e-10
1.9731971427722483	7.476713050412096e-11	4.6101038972366256e-10
1.9732676140987766	7.216623033354325e-11	4.4497336926847376e-10
1.973338087942137	7.072138838912129e-11	4.3606454605436957e-10
1.9734085643024208	8.792463849639687e-11	5.42138926373561e-10
1.9734790431797171	8.372769884661026e-11	5.162608062618339e-10
1.9735495245741161	1.669326711519196e-11	2.226082947093571e-10
1.973620008485708	7.718755354596204e-11	4.759345972235583e-10
1.973690494914583	7.027220449846979e-11	4.3329490063544544e-10
1.9737609838608294	6.846241840380113e-11	4.2213585003133435e-10
1.9738314753245392	7.177115688915241e-11	4.4253736615667783e-10
1.9739019693058009	7.091015727345593e-11	4.372284855602467e-10
1.9739724658047044	7.382095586493135e-11	4.5517632418953877e-10
1.9740429648213402	1.1258234825103502e-11	1.5013097427603036e-10
1.9741134663557982	7.154755014803604e-11	4.4115861816712876e-10
1.9741839704081683	1.0162946678108657e-11	1.3552507209190956e-10
1.97425447697854	7.420682834351472e-11	4.5755559460604277e-10
1.9744660117985657	1.0685166228761314e-11	1.4248898172280977e-10
1.9745365284418441	6.809094732103599e-11	4.198453779016438e-10
1.9746070476035742	7.005413997978336e-11	4.3195032571239167e-10
1.9746775692838456	6.961199865403143e-11	4.2922410439664115e-10
1.9747480934827488	1.0673777805992298e-11	1.423371146643996e-10
1.9748891494368088	1.0880610231769622e-11	1.4509526939080347e-10
1.974959681192146	6.942732758000674e-11	4.280854317843211e-10
1.9750302154664738	7.137709843330618e-11	4.4010762141351745e-10
1.9751007522598836	1.0284609178489186e-11	1.3714746760938973e-10
1.9751712915724646	1.0729570434950294e-11	1.430811213291218e-10
1.9752418334043063	1.0308834664307157e-11	1.3747051965481805e-10
1.975312377755499	6.838697592390087e-11	4.21670675470989e-10
1.9753829246261336	6.604512543080408e-11	4.072309423794858e-10
1.9754534740162983	6.587519067737253e-11	4.061831331834012e-10
1.9755945803555823	1.0181213594130204e-11	1.3576866533205223e-10
1.9756651373048806	1.0062764174718719e-11	1.34189116937927e-10
1.9757356967740698	7.040513896295179e-11	4.341145678991928e-10
1.9758062587632406	6.754238736437335e-11	4.164629846266485e-10
1.9758768232724824	1.0290806734223694e-11	1.3723011334337966e-10
1.975947390301885	1.0378048908780261e-11	1.383935064389768e-10
1.9760885319215329	6.985988019715902e-11	4.3075252960210305e-10
1.9762296836229059	6.947947374179981e-11	4.2840696241159956e-10
1.9765120172737043	1.0030026204627905e-11	1.3375254909031075e-10
1.9768649910597307	1.0304622035906565e-11	1.3741434335223873e-10
1.97693559338084	6.536219060991023e-11	4.030200004078825e-10
1.9770061982234604	6.42250854465264e-11	3.96008666804549e-10
1.977076805587683	6.99313667200276e-11	4.311933119291151e-10
1.9771474154735968	6.743592380049924e-11	4.1580653561299704e-10
1.977218027881292	6.731054993603552e-11	4.150334866310732e-10
1.9772886428108594	6.400650331425543e-11	3.946609003020039e-10
1.9775711277496464	1.0021426630363614e-11	1.3363787192442165e-10
1.9777123853526122	1.0088044006313349e-11	1.3452622891025616e-10
1.9778536530455868	1.012534960384252e-11	1.3502370704870428e-10
1.9779242906760528	9.9090131687373e-12	1.3213881432099806e-10
1.9779949308292912	9.533783187256379e-12	1.271350420980475e-10
1.9780655735053922	9.896293441606242e-12	1.3196919403359273e-10
1.9781362187044458	9.712298692069921e-12	1.2951558461447065e-10
1.9782068664265426	9.614700413712125e-12	1.2821409065514706e-10
1.9782775166717719	9.498022347862249e-12	1.2665816364040528e-10
1.9783481694402243	9.427282978649128e-12	1.2571483899097123e-10
1.9784188247319905	9.75524330943409e-12	1.3008826029098236e-10
1.9787721390436706	1.0041054922964085e-11	1.3389961941301667e-10
1.9789134824346895	9.29940975955557e-12	1.2400962220836144e-10
1.9789841579162049	9.975295377149652e-12	1.3302270177588792e-10
1.9790548359218445	9.804953134996746e-12	1.307511514687514e-10
1.9791255164516988	9.729283273196842e-12	1.2974207764396128e-10
1.979196199505858	9.294903110742385e-12	1.2394952508056527e-10
1.9792668850844117	9.89914317565323e-12	1.3200719584786892e-10
1.9793375731874505	9.79876251473605e-12	1.3066859822079113e-10
1.9794082638150645	6.165191453668002e-11	3.8014262358508254e-10
1.9794789569673432	9.344617382343214e-12	1.246124755472062e-10
1.9796203508462578	9.457751817059758e-12	1.2612114748130812e-10
1.9796910515730743	9.536201429447158e-12	1.2716728987594319e-10
1.9797617548249158	9.248913131263393e-12	1.2333623884756542e-10
1.979832460601874	9.504494246893393e-12	1.2674446780105356e-10
1.979903168904038	9.707554740176174e-12	1.29452322999236e-10
1.9799738797314994	9.347905165443962e-12	1.2465631883949774e-10
1.9800445930843469	9.487040543307251e-12	1.2651171892302612e-10
1.980115308962671	6.125397333850431e-11	3.7768893804678354e-10
1.9801860273665628	5.904210995900971e-11	3.640506990008152e-10
1.9802567482961115	9.91959849406374e-12	1.3227997190289038e-10
1.9803274717514077	9.362221517271178e-12	1.248472304594175e-10
1.9803981977325416	9.294500905792253e-12	1.2394416159135404e-10
1.9804689262396036	9.23995237217559e-12	1.23216745204645e-10
1.9805396572726834	9.571177259530727e-12	1.2763370006618458e-10
1.9806103908318717	9.357834822335537e-12	1.2478873294228717e-10
1.9806811269172588	8.943737703469184e-12	1.1926665911223348e-10
1.9807518655289342	9.414152516076492e-12	1.255397414584229e-10
1.980822606666989	9.809730449448129e-12	1.308148579808424e-10
1.9809640965225959	5.89379968284508e-11	3.6340874264150746e-10
1.9810348452403295	5.859230718052318e-11	3.6127723755043327e-10
1.9811055964848014	6.061065293072216e-11	3.7372225656644376e-10
1.981176350256105	9.733925943901665e-12	1.2980398865283488e-10
1.9812471065543282	9.204914230429284e-12	1.2274950407502625e-10
1.9813178653795622	8.891913357062112e-12	1.1857557034581661e-10
1.9813886267318976	9.075101006384485e-12	1.2101841691060664e-10
1.9814593906114235	9.673494996962824e-12	1.289981290237462e-10
1.9815301570182313	9.343707561356307e-12	1.2460034288935153e-10
1.9816009259524106	9.185798593723414e-12	1.2249459296265902e-10
1.9816716974140514	9.27673111377071e-12	1.2370719760629592e-10
1.981742471403245	8.77221338733854e-12	1.1697934559525972e-10
1.9818132479200807	8.950543862349042e-12	1.1935742069960346e-10
1.9818840269646492	8.548862658175436e-12	1.1400091575297672e-10
1.9819548085370409	8.947664265606515e-12	1.19319020659882e-10
1.9820255926373458	8.731601009749863e-12	1.164377708360037e-10
1.982096379265654	6.188687629471732e-11	3.815913860414263e-10
1.982167168422057	9.117702911213442e-12	1.2158652244201067e-10
1.9822379601066435	6.235216939611393e-11	3.844603600486443e-10
1.982308754319504	6.118691868759726e-11	3.772754824207749e-10
1.9823795510607296	5.92520320176344e-11	3.6534506792209986e-10
1.9824503503304105	6.145598920688522e-11	3.789345577941872e-10
1.9825211521286366	6.130657989209913e-11	3.780133074269006e-10
1.9825919564554983	5.5739366805659747e-11	3.436861497929371e-10
1.982662763311086	9.101996501933932e-12	1.213770741080451e-10
1.9827335726954898	9.37571721410182e-12	1.25027198469074e-10
1.9828043846088006	9.560512303718311e-12	1.274914805946953e-10
1.982875199051108	9.255932736633469e-12	1.2342984678962864e-10
1.9829460160225028	8.975893760090578e-12	1.1969546701901837e-10
1.9831584821121135	8.977035707006547e-12	1.1971069512588672e-10
1.9832293092007605	8.917485331341763e-12	1.1891657810346304e-10
1.9833001388189457	5.472861116076604e-11	3.374538810054896e-10
1.9833709709667606	1.1624203282108391e-11	1.5501124208514798e-10
1.9834418056442955	5.783132397958256e-11	3.5658505316842784e-10
1.9835126428516399	5.911784194013178e-11	3.6451765861122457e-10
1.9835834825888847	5.779790926587905e-11	3.563790197138457e-10
1.9836543248561198	9.242600457308287e-12	1.2325205798743148e-10
1.9837251696534364	9.065798574426322e-12	1.2089436698673215e-10
1.9837960169809237	8.823260793889719e-12	1.176600737021833e-10
1.9838668668386732	8.52927472990311e-12	1.1373970653134852e-10
1.9839377192267744	8.719353319058404e-12	1.1627444525568799e-10
1.984008574145318	8.50114058991328e-12	1.1336453174482925e-10
1.9840794315943946	8.71540554639114e-12	1.1622180086107694e-10
1.984150291574095	8.422515084647728e-12	1.1231604378096644e-10
1.984221154084508	8.6445623100611e-12	1.1527709112137771e-10
1.9842920191257256	8.909906030619204e-12	1.1881550650391963e-10
1.9843628866978371	9.333983203857079e-12	1.2447066649795905e-10
1.9844337568009334	9.390445330648616e-12	1.2522360105977948e-10
1.9845046294351045	8.91486227452132e-12	1.1888159907858465e-10
1.9845755046004416	8.969828676652461e-12	1.1961458783149248e-10
1.9846463822970346	8.65846866187335e-12	1.1546253530322617e-10
1.9847172625249738	8.980239036035875e-12	1.1975341220503556e-10
1.9847881452843499	5.662286687415084e-11	3.4913376705669586e-10
1.984859030575253	1.0257537079907476e-11	1.3678645537266622e-10
1.9849299183977733	6.144799271153823e-11	3.788852518035536e-10
1.9850717016380286	5.859829507384771e-11	3.613141586013891e-10
1.9851425970559442	9.204604119740756e-12	1.227453686825313e-10
1.985213495005839	8.944117986492671e-12	1.1927173026785457e-10
1.9852843954878037	9.677508123964238e-12	1.2905164493241003e-10
1.9853552985019283	6.332858231242167e-11	3.9048087328812775e-10
1.9855680227381665	5.565051528887927e-11	3.4313829578139045e-10
1.9856389358818358	5.630562465286865e-11	3.4717766737647545e-10
1.9857098515581173	5.721064414230587e-11	3.527579723142177e-10
1.9857807697671017	1.0426971912938185e-11	1.390459051846809e-10
1.9858516905088792	5.509193993959998e-11	3.3969414809610405e-10
1.9859226137835402	8.848242287065458e-12	1.179932072677562e-10
1.9859935395911754	8.832558649106717e-12	1.1778406259423346e-10
1.9860644679318746	5.72891058318626e-11	3.532417631704006e-10
1.9861353988057293	5.574936698344977e-11	3.4374781038936745e-10
1.9862063322128296	9.377721936951963e-12	1.2505393187793615e-10
1.9862772681532657	9.444953364907488e-12	1.259504773788724e-10
1.9863482066271285	5.5770892835543095e-11	3.43880537717483e-10
1.9864191476345083	5.730889696874507e-11	3.5336379433122945e-10
1.9864900911754948	5.5033214395589587e-11	3.3933204932691997e-10
1.9865610372501799	5.7935604252626786e-11	3.57228040119946e-10
1.9866319858586534	6.000740907691382e-11	3.70002685114825e-10
1.9867029370010054	9.040486045274813e-12	1.205568189854742e-10
1.9867738906773267	5.687838740710446e-11	3.5070929389161777e-10
1.986844846887708	5.981114153439985e-11	3.6879250925740733e-10
1.9869158056322396	9.480071849356123e-12	1.2641878989564594e-10
1.9869867669110124	9.453350778514745e-12	1.2606245868907264e-10
1.987128697071642	5.7363723061592004e-11	3.537018492794397e-10
1.9871996659536804	5.779611271367431e-11	3.5636794226274544e-10
1.9872706373703215	5.812554259536868e-11	3.583991904479112e-10
1.987341611321656	8.730722020696125e-12	1.1642604932858573e-10
1.9874125878077749	8.941212319258809e-12	1.192329825725437e-10
1.987483566828768	9.149661577312976e-12	1.2201269810388142e-10
1.9880514902630597	5.38716340969357e-11	3.3216980326281236e-10
1.9881224921019975	5.731745950842352e-11	3.5341659052291925e-10
1.9881934964767154	5.7180984785642745e-11	3.525750942034486e-10
1.9882645033873043	8.2913623993428e-12	1.1056709461356749e-10
1.9883355128338533	5.7874587020872424e-11	3.568518109186744e-10
1.9884065248164544	5.663871963945303e-11	3.492315144152059e-10
1.988477539335198	5.756284481869077e-11	3.5492962408132946e-10
1.9885485563901748	6.24278409277454e-11	3.8492694693051596e-10
1.9886905981091876	5.589231169937794e-11	3.4462920036320584e-10
1.9887616227734062	8.891098295173474e-12	1.1856470132084624e-10
1.9888326499742195	8.787051535974285e-12	1.1717721548745366e-10
1.9889036797117183	6.002215916398344e-11	3.700936334144665e-10
1.988974711985994	5.957389421894757e-11	3.673296541682781e-10
1.989045746797136	5.765568542119341e-11	3.5550207459605886e-10
1.9891167841452362	5.4244702388613754e-11	3.3447012370282935e-10
1.9891878240303837	5.487625220866171e-11	3.3836422832751027e-10
1.989258866452671	8.255378380335461e-12	1.1008724000795094e-10
1.9893299114121867	8.862646989519215e-12	1.1818529706221636e-10
1.9894009589090231	5.50633372717318e-11	3.3951778547562977e-10
1.98947200894327	5.7343278296890584e-11	3.5357578788214833e-10
1.9895430615150176	5.40704647918088e-11	3.3339578338956635e-10
1.9896141166243575	5.4517114935040316e-11	3.361498058485392e-10
1.98968517427138	5.387323587191882e-11	3.3217967972729944e-10
1.9897562344561754	8.567946169571207e-12	1.1425539846744868e-10
1.9898272971788342	5.3617025392184946e-11	3.3059989871501513e-10
1.989898362439448	8.970214251169049e-12	1.1961972955030818e-10
1.9899694302381068	5.52890896459661e-11	3.4090976333174204e-10
1.9900405005749007	8.748947495520008e-12	1.1666908994147576e-10
1.990111573449921	8.654327988159853e-12	1.1540731853182071e-10
1.9901826488632588	5.399484068703072e-11	3.3292948893930223e-10
1.990253726815004	5.3535982713796036e-11	3.301001936106943e-10
1.9903248073052475	5.376976332806742e-11	3.315416731936128e-10
1.9903958903340797	5.3169537642776773e-11	3.2784071161822184e-10
1.9904669759015914	5.4185636467843173e-11	3.3410592618755445e-10
1.990538064007874	5.653696675901043e-11	3.4860411124014673e-10
1.9906091546530171	8.210745649640907e-12	1.0949205297837934e-10
1.9906802478371117	8.539552842350202e-12	1.1387676736365231e-10
1.9907513435602486	8.3849258356835e-12	1.1181478308983921e-10
1.9908224418225189	8.684102978611922e-12	1.1580437441092365e-10
1.9908935426240124	8.582053943554963e-12	1.1444352865712321e-10
1.9909646459648207	5.444064647029036e-11	3.356783051168907e-10
1.9910357518450335	5.370455586192466e-11	3.311396072165359e-10
1.9911068602647422	9.39755634696093e-12	1.2531842798634882e-10
1.9911779712240374	8.989871033158019e-12	1.198818569510047e-10
1.9912490847230093	8.726004765123737e-12	1.16363143714518e-10
1.9913202007617496	8.473324753611211e-12	1.1299360160620573e-10
1.9913913193403483	8.800213977702166e-12	1.1735273946889097e-10
1.9914624404588965	8.48039124647812e-12	1.1308783480308823e-10
1.991533564117484	8.552023284668754e-12	1.1404306338465575e-10
1.9916046903162028	8.528859164731829e-12	1.1373416488072483e-10
1.9916758190551427	5.552669262117304e-11	3.4237481140114237e-10
1.9917469503343945	8.784565142960079e-12	1.1714405890372142e-10
1.9918180841540494	8.309429139238602e-12	1.1080801846217121e-10
1.9918892205141974	8.672723905387689e-12	1.156526320306969e-10
1.9919603594149302	8.855833615454517e-12	1.180944392588102e-10
1.9920315008563378	5.4921190739795015e-11	3.3864131706438814e-10
1.9921026448385115	8.668194305902832e-12	1.1559222885077521e-10
1.9921737913615414	8.740249070405086e-12	1.1655309457830752e-10
1.9922449404255183	5.628657432886046e-11	3.470602040308026e-10
1.9923160920305338	5.910724936333703e-11	3.6445234531213973e-10
1.9923872461766774	8.788628647283462e-12	1.1719824660477064e-10
1.9924584028640409	8.728868944673635e-12	1.1640133816267156e-10
1.9925295620927144	5.6728228846039535e-11	3.4978342370922437e-10
1.9926007238627894	5.497216925339001e-11	3.389556480312381e-10
1.9926718881743561	5.2964111580558036e-11	3.2657406478606023e-10
1.9927430550275052	5.328784651529734e-11	3.2857019821294215e-10
1.9928142244223275	8.708703801904405e-12	1.1613243166201753e-10
1.9928853963589142	8.410882776478974e-12	1.1216092445848084e-10
1.9929565708373556	5.746276804716386e-11	3.5431255571007014e-10
1.993027747857743	5.679870430664099e-11	3.502179718768316e-10
1.9930989274201658	5.924032519900371e-11	3.6527288426354595e-10
1.9931701095247165	8.878929429916937e-12	1.1840242689459926e-10
1.9932412941714859	5.5373892857602535e-11	3.4143265569611035e-10
1.9933124813605632	5.46066771494028e-11	3.367020419858547e-10
1.9933836710920403	5.3678255937396506e-11	3.3097744319640197e-10
1.993454863366008	5.326828895562174e-11	3.284496072774964e-10
1.9935260581825567	5.222157230452006e-11	3.219956047231516e-10
1.9935972555417776	5.2918658532521725e-11	3.262938035636746e-10
1.9936684554437611	5.557456701627513e-11	3.4267000252851325e-10
1.9937396578885982	5.3563174110674805e-11	3.302678544047851e-10
1.99381086287638	5.4510179980436424e-11	3.3610704526507014e-10
1.9938820704071971	5.3410083137506216e-11	3.2932390311592656e-10
1.9939532804811404	5.7575955428799205e-11	3.550104634479716e-10
1.9940244930983002	5.5892632005145685e-11	3.446311753525603e-10
1.994095708258768	5.373240695948165e-11	3.313113356920359e-10
1.9941669259626347	5.411037954374458e-11	3.336418957550078e-10
1.99423814620999	5.3085124432836974e-11	3.2732022398482215e-10
1.9943093690009261	9.53421691996637e-12	1.2714082601669358e-10
1.9943805943355337	9.814433528450814e-12	1.3087757454731478e-10
1.9944518222139027	5.6055901927129496e-11	3.456378895310556e-10
1.9945230526361246	5.289300755710723e-11	3.2613564093134017e-10
1.9945942856022898	9.019466026329482e-12	1.2027651252779342e-10
1.9946655211124902	5.351410888413054e-11	3.299653206702612e-10
1.9947367591668153	5.326987801244515e-11	3.284594053224463e-10
1.994807999765357	5.592767691006573e-11	3.4484726048470437e-10
1.9948792429082063	1.6878614631718692e-11	2.2507994356622352e-10
1.9949504885954528	5.388940553674581e-11	3.322793810724405e-10
1.9950217368271883	5.339358453058281e-11	3.2922217353026e-10
1.995092987603504	5.5010976549682876e-11	3.391949318805375e-10
1.9951642409244892	5.3155420467833314e-11	3.2775366582311644e-10
1.9952354967902366	9.447055772299688e-12	1.2597851343203887e-10
1.9953067552008361	5.396637978487664e-11	3.3275400043913545e-10
1.9953780161563792	8.664028857170441e-12	1.1553668169918297e-10
1.9954492796569565	5.36463964926968e-11	3.3078099945276277e-10
1.9955205457026584	5.3321720468732596e-11	3.2877906331675693e-10
1.995591814293576	5.3315491419296655e-11	3.287406553092714e-10
1.995663085429801	5.170127311377771e-11	3.1878746591830854e-10
1.9957343591114236	5.191965956048444e-11	3.2013402583344516e-10
1.9958056353385347	5.7273011048719755e-11	3.5314252354198143e-10
1.9958769141112254	5.509152289480861e-11	3.3969157661876493e-10
1.9959481954295866	5.353276588526889e-11	3.3008035880677745e-10
1.996019479293709	5.003750661644278e-11	3.085287648530954e-10
1.9960907657036835	8.981116718613096e-12	1.1976511629030913e-10
1.996162054659602	8.925435088330719e-12	1.1902258981671567e-10
1.9962333461615536	8.934242343484938e-12	1.1914003645178254e-10
1.9963759368039238	5.953961654949831e-11	3.6711829977169944e-10
1.9964472359445244	6.397711792786801e-11	3.9447971147826147e-10
1.9965185376315222	5.880962713454727e-11	3.626172215249934e-10
1.9965898418650092	5.572825959482043e-11	3.4361766328605555e-10
1.996661148645076	5.4606590430471585e-11	3.3670150728125915e-10
1.996732457971813	5.1661451273723664e-11	3.1854192644288605e-10
1.9968037698453123	8.962968038407412e-12	1.1952309975011153e-10
1.9968750842656635	8.812876497801707e-12	1.1752159688827035e-10
1.9973030242767724	9.241720993085974e-12	1.2324033014353872e-10
1.9973743565276394	8.822500909946764e-12	1.1764994048694447e-10
1.997445691326087	8.807996434030097e-12	1.1745652019197273e-10
1.9975170286722057	8.974820454939712e-12	1.1968115426479905e-10
1.9975883685660865	8.388525732737207e-12	1.1186278848858622e-10
1.9976597110078214	8.727801173718948e-12	1.1638709920814432e-10
1.9977310559975001	8.490146666936121e-12	1.1321792542569331e-10
1.9978024035352144	8.8871651510982e-12	1.185122520016446e-10
1.9978737536210551	8.95803626793273e-12	1.194573335338466e-10
1.9979451062551128	9.349635116594883e-12	1.2467938810886122e-10
1.9980164614374791	9.19158778756139e-12	1.225717931032379e-10
1.998087819168245	8.805477398688067e-12	1.1742292831580298e-10
1.9981591794475007	8.70826486996362e-12	1.1612657841051449e-10
1.9982305422753381	8.709375112793291e-12	1.1614138373659724e-10
1.9983019076518482	8.94602402757332e-12	1.1929714773417088e-10
1.9983732755771213	9.134343899655127e-12	1.2180843358940438e-10
1.998444646051249	9.126995533209506e-12	1.217104415479381e-10
1.9985160190743223	5.331595108486731e-11	3.2874348958420534e-10
1.9985873946464323	5.7115838293357595e-11	3.5217340418813035e-10
1.9986587727676695	5.952502693810912e-11	3.670283409570828e-10
1.9987301534381254	5.8167442766274866e-11	3.5865754480749e-10
1.9988015366578913	9.803856371181478e-12	1.3073652588821456e-10
1.9988729224270572	9.298591874934785e-12	1.2399871554165288e-10
1.9989443107457159	9.064312191604755e-12	1.2087454575324258e-10
1.9990157016139563	8.9695126480308e-12	1.1961037352209085e-10
1.9990870950318713	8.640928913153025e-12	1.1522863899489302e-10
1.9991584909995512	8.920935982904077e-12	1.1896259328159576e-10
1.9992298895170868	8.648405857188876e-12	1.1532834564608195e-10
1.9993012905845695	9.110438424734034e-12	1.2148964895787108e-10
1.9993726942020904	8.529632723737867e-12	1.1374448045586076e-10
1.9994441003697405	8.842102597396907e-12	1.1791133319015773e-10
1.9995155090876102	9.212697645886713e-12	1.2285329758830538e-10
1.999586920355792	5.104675273138149e-11	3.147517259542887e-10
1.9996583341743766	9.053001612931006e-12	1.2072371676252642e-10
1.9997297505434544	5.516065112715919e-11	3.4011781784431373e-10
1.9998011694631164	1.0190377329454954e-11	1.3589086570659441e-10
1.9998725909334543	5.541520185145084e-11	3.416873648874982e-10
1.9999440149545593	5.828399405281213e-11	3.59376194214884e-10
2.000015441526522	5.4663076593975056e-11	3.3704979814216494e-10
2.0000868706494335	5.6184170231004956e-11	3.464287854817243e-10
2.0001583023233853	5.7579428544301577e-11	3.5503187850456805e-10
2.000229736548468	9.32690460061814e-12	1.2437627180667004e-10
2.0003011733247735	9.326834442775545e-12	1.2437533623680267e-10
2.0003726126523924	5.695202438738265e-11	3.511633358315347e-10
2.0004440545314157	5.642088317883241e-11	3.4788834568678733e-10
2.000515498961935	8.812392770103626e-12	1.1751514627574317e-10
2.00058694594404	8.523506462966079e-12	1.136627854554788e-10
2.000658395477824	8.975185277846317e-12	1.1968601925644805e-10
2.0008013022007898	9.592849447539517e-12	1.2792270333810056e-10
2.000872759390154	9.346541692984798e-12	1.2463813664203314e-10
2.000944219131561	9.50160910977504e-12	1.2670599387923302e-10
2.001015681425101	8.71476964350466e-12	1.1621332095979802e-10
2.0010871462708666	9.030980742568041e-12	1.2043006373668737e-10
2.001158613668948	9.073223257650198e-12	1.2099337672879278e-10
2.001230083619436	9.136033660260032e-12	1.2183096690922295e-10
2.001301556122422	5.6990651962957615e-11	3.5140151153187025e-10
2.001373031177998	8.674739007134489e-12	1.1567950384437038e-10
2.0014445087862547	5.4974026726413014e-11	3.389671011170589e-10
2.001515988947282	9.327577968200849e-12	1.2438525130770268e-10
2.0015874716611735	5.691270838515826e-11	3.5092091532688736e-10
2.0016589569280185	9.374515013730479e-12	1.2501116686946454e-10
2.001730444747909	9.145310695273037e-12	1.2195467815939067e-10
2.0018019351209353	9.173706490181865e-12	1.223333421703331e-10
2.0018734280471895	9.124614001174622e-12	1.2167868330783905e-10
2.001944923526763	9.191518809466949e-12	1.2257087326556502e-10
2.002016421559746	9.075492394663792e-12	1.210236361571942e-10
2.002159425286307	9.093897889884173e-12	1.2126907738065375e-10
2.002230930980067	9.111431347930873e-12	1.2150288980150588e-10
2.002302439227602	9.28863041080754e-12	1.2386587728255885e-10
2.002373950029003	9.784933850367185e-12	1.3048419001765043e-10
2.002588497757314	9.23583150058705e-12	1.2316179249881994e-10
2.0027315423471905	9.23106824534219e-12	1.2309827346926106e-10
2.002803068473703	8.985630626685453e-12	1.1982531022188216e-10
2.0028745971547193	9.616309543192588e-12	1.282355487416403e-10
2.0029461283903323	9.629202945744721e-12	1.2840748502800807e-10
2.003017662180632	9.089717868983598e-12	1.212133359060757e-10
2.0030891985257098	5.691216001697588e-11	3.5091753411608306e-10
2.003160737425657	5.66533364444674e-11	3.4932164090435636e-10
2.0032322788805654	9.581826392838301e-12	1.2777570854118072e-10
2.0033038228905253	9.281491089453443e-12	1.237706729021909e-10
2.0033753694556284	9.457265252430624e-12	1.2611465903769728e-10
2.0034469185759662	9.696097854728257e-12	1.2929954297632964e-10
2.0035184702516293	9.465755985383324e-12	1.2622788478136934e-10
2.0035900244827096	9.67892246177809e-12	1.2907050543028092e-10
2.0036615812692986	9.72214782769081e-12	1.2964692494885805e-10
2.003733140611487	5.505776494723772e-11	3.3948342680131173e-10
2.003804702509366	5.715199267182439e-11	3.523963302787107e-10
2.003876266963027	9.247546798680272e-12	1.2331801850973485e-10
2.003947833972561	9.128940586765138e-12	1.217363792539695e-10
2.0040194035380603	9.168151136220313e-12	1.222592603346233e-10
2.0042341275712583	5.978361211137494e-11	3.686227642109946e-10
2.00437728970822	1.0167844452590143e-11	1.3559038496431918e-10
2.004592052087734	9.409950657969776e-12	1.2548370878002073e-10
2.0046636446610226	9.376171040739221e-12	1.2503325034454857e-10
2.0050216458824575	9.653798790993237e-12	1.287354758958187e-10
2.0050932537983823	9.9033992317922e-12	1.3206395126864698e-10
2.0051648642717317	9.675610408489552e-12	1.2902633848983355e-10
2.005236477302599	1.000581750926635e-11	1.334297209492173e-10
2.0053080928910743	9.782969463364845e-12	1.304579944959636e-10
2.005379711037248	9.826913427263091e-12	1.3104399667268881e-10
2.005451331741214	1.0205317619180636e-11	1.360900976721137e-10
2.005522955003062	1.0394688522857989e-11	1.3861539925893263e-10
2.0055945808228834	5.676969240867631e-11	3.500390859640365e-10
2.00566620920077	9.675981765772015e-12	1.290312906187851e-10
2.005737840136813	1.002326889392913e-11	1.3366243890390477e-10
2.005809473631104	9.710178587498859e-12	1.2948731256563128e-10
2.0058811096837337	5.909203584117133e-11	3.64358539494859e-10
2.0060243894643754	1.1248973345882345e-11	1.5000747046568085e-10
2.0060960331925703	9.958793113782121e-12	1.328026405570899e-10
2.00616767947947	1.0563745532415511e-11	1.4086981071395653e-10
2.006239328325166	5.8110021446591187e-11	3.5830348782031754e-10
2.006310979729749	1.1734364921120666e-11	1.564802711513991e-10
2.006382633693311	6.245485319518591e-11	3.8509350322144356e-10
2.0064542902159426	6.722856813555736e-11	4.145279909468888e-10
2.0065976109387824	5.858013356873441e-11	3.6120217566859776e-10
2.0066692751391733	5.643879030073962e-11	3.4799876010544443e-10
2.0067409418989994	6.105851985953291e-11	3.764837816644813e-10
2.0068126112183533	6.212919129299199e-11	3.830854882095488e-10
2.006884283097325	1.0519886153164864e-11	1.4028493649163538e-10
2.0069559575360074	1.0605218342601942e-11	1.4142285952631297e-10
2.0070276345344906	1.0397526083252158e-11	1.3865323873493938e-10
2.007099314092867	6.065040959606202e-11	3.739673941778362e-10
2.007170996211227	1.081526702309919e-11	1.442239036987201e-10
2.0072426808896635	1.0349799342660514e-11	1.3801679242027686e-10
2.0073143681282666	1.043779263906795e-11	1.39190201886737e-10
2.007386057927128	1.0174701213474661e-11	1.3568182134026646e-10
2.0074577502863398	1.044971451301175e-11	1.3934918263089305e-10
2.0075294452059933	6.085436812556687e-11	3.7522499227663314e-10
2.007601142686179	6.362391895296968e-11	3.923019042524124e-10
2.007672842726989	1.1074175932596256e-11	1.476765094966438e-10
2.007744545328515	1.0090942329250945e-11	1.3456487866780236e-10
2.0078162504908486	1.0063738771605572e-11	1.3420211339629033e-10
2.00788795821408	1.0531053246372054e-11	1.404338520729029e-10
2.007959668498302	1.0700647949777316e-11	1.4269543379062588e-10
2.0080313813436055	1.073345406925703e-11	1.4313291042494898e-10
2.0081030967500824	1.0823449989107098e-11	1.4433302530422213e-10
2.0081748147178233	1.0463025311044983e-11	1.395266849754582e-10
2.0082465352469203	1.0186081476601307e-11	1.3583357958809687e-10
2.008318258337465	1.4392060276084225e-11	1.9192120831144725e-10
2.0083899839895483	1.0866054451160194e-11	1.449011649367581e-10
2.008461712203262	1.0804000078878558e-11	1.4407365658278807e-10
2.008533442978698	1.0551566571886326e-11	1.4070740166508518e-10
2.008605176315948	1.0512995937108203e-11	1.4019305398379747e-10
2.0086769122151016	1.037218269342933e-11	1.3831527920001529e-10
2.008748650676252	1.4270763954262832e-10	8.799281726943487e-10
2.0088921352849085	1.0717817521323773e-11	1.4292439370700852e-10
2.0089638814325967	1.0859118636853926e-11	1.4480867436648892e-10
2.0090356301426486	1.0723861693114945e-11	1.4300499403324054e-10
2.0091073814151534	1.107713186137369e-11	1.4771592744041033e-10
2.009179135250204	1.1158248094104114e-11	1.48797629788834e-10
2.0092508916478913	1.0156204617686485e-11	1.3543516527121054e-10
2.0093226506083073	1.0965852248407605e-11	1.4623198995187923e-10
2.0093944121315435	1.063983612790239e-11	1.418844951126348e-10
2.009466176217691	1.1629062572982206e-11	1.550760417704015e-10
2.009537942866842	1.0910291022050008e-11	1.454910690904279e-10
2.0096097120790866	1.0669556560405977e-11	1.4228082344980173e-10
2.009681483854518	1.084956274339029e-11	1.446812444791167e-10
2.009753258193227	1.1625827168946502e-11	1.5503289696416826e-10
2.009825035095306	1.1234056380206363e-11	1.4980854953136323e-10
2.0098968145608445	1.0658409129865482e-11	1.4213217007440873e-10
2.0099685965899363	1.0645763825212858e-11	1.4196354222670364e-10
2.0100403811826717	1.1077359805570556e-11	1.4771896712512894e-10
2.0101121683391425	1.1155003875466046e-11	1.4875436743798916e-10
2.0101839580594403	1.1266016528011844e-11	1.5023474495210045e-10
2.0102557503436564	1.1045010817011214e-11	1.4728758642960207e-10
2.010327545191883	1.1818262853379546e-11	1.5759906805921309e-10
2.0103993426042113	1.1491846891769175e-11	1.532462412531368e-10
2.0104711425807333	1.1259320803763803e-11	1.5014545603421424e-10
2.0105429451215393	1.15395159910351e-11	1.5388191890836715e-10
2.0106147502267224	6.658631951078528e-11	4.1056791802702e-10
2.0106865578963733	6.674860468999868e-11	4.1156856033081176e-10
2.0107583681305843	6.789426630220158e-11	4.1863265256990054e-10
2.010830180929446	6.858057273169202e-11	4.228643837115927e-10
2.0109019962930503	6.550014355401133e-11	4.038706113661308e-10
2.0109738142214892	6.714362911866437e-11	4.1400426121409633e-10
2.0110456347148546	6.790176163631946e-11	4.1867886842544446e-10
2.011117457773237	6.643124997258861e-11	4.096117670050897e-10
2.011189283396729	6.88535226316646e-11	4.245473791524095e-10
2.0112611115854215	6.705454530645147e-11	4.134549748805239e-10
2.0113329423394064	6.942368633184094e-11	4.280629800301254e-10
2.011404775658776	6.707973098287256e-11	4.1361026850252143e-10
2.011476611543621	6.270087027671409e-11	3.8661043224987184e-10
2.0115484499940335	7.059129586750804e-11	4.3526240206830675e-10
2.011620291010104	6.956073686186032e-11	4.289080267482495e-10
2.0116921345919265	6.611473164606998e-11	4.076601308238e-10
2.0117639807395906	7.012880124123713e-11	4.324106833188423e-10
2.011835829453188	6.936417849993601e-11	4.2769605771288335e-10
2.011907680732812	6.844583023435168e-11	4.2203356820760887e-10
2.011979534578552	6.987851275955697e-11	4.3086741705056765e-10
2.0120513909905013	6.746990395474644e-11	4.160160555457102e-10
2.012123249968751	7.116719435711677e-11	4.3881336337102986e-10
2.0121951115133925	6.75713945713076e-11	4.1664184161478456e-10
2.012266975624518	6.572895466882839e-11	4.0528144926379635e-10
2.012338842302219	1.1902450626443877e-11	1.58721730056287e-10
2.012410711546587	1.1789488148062724e-11	1.5721535119677147e-10
2.0124825833577136	6.987545668319169e-11	4.3084857343644617e-10
2.012554457735691	6.694349445054214e-11	4.1277024085346246e-10
2.01262633468061	7.327262598469897e-11	4.5179534955431255e-10
2.012985757912545	1.2169490936536503e-11	1.622827698238875e-10
2.0130576502610427	1.2349727334078427e-11	1.6468626081366827e-10
2.013129545177123	1.2105688246325227e-11	1.614319472756234e-10
2.013273342712403	1.1686362218467667e-11	1.558401448235037e-10
2.0133452453317857	1.1734548981533229e-11	1.5648272563644871e-10
2.013417150519119	7.165085050555588e-11	4.4179556300850116e-10
2.0134890582744944	1.1641924893282805e-11	1.5524756356828347e-10
2.013704796949793	1.1838938736334515e-11	1.578747853897066e-10
2.0137767149782557	1.2642193161067986e-11	1.685863552983277e-10
2.013920558740775	7.585442028729971e-11	4.677145641824933e-10
2.013992484475016	7.112171765714765e-11	4.385329563120088e-10
2.014064412778033	7.418201218038066e-11	4.574025793845042e-10
2.014136343649918	7.198319927425435e-11	4.4384480890504413e-10
2.0142082770907623	7.228189025419524e-11	4.4568652255837083e-10
2.0142802131006587	7.635832213159122e-11	4.708215977686828e-10
2.0143521516796983	1.2490441946212896e-11	1.6656272032466685e-10
2.0144240928279724	1.2144668566702339e-11	1.619517582021781e-10
2.0144960365455735	7.4841984700371e-11	4.6147193695642385e-10
2.014567982832593	7.535541040465964e-11	4.646376941873397e-10
2.0146399316891226	1.2129014934335819e-11	1.6174301365965855e-10
2.014711883115254	1.146717276203928e-11	1.5291720644498887e-10
2.014855793676691	1.1175789801856511e-11	1.4903155222127975e-10
2.0149277528121794	1.0905316946739243e-11	1.454247387301069e-10
2.0149997145176366	1.1323449882601864e-11	1.5100063104476867e-10
2.0150716787931553	7.502183779741974e-11	4.6258090216351953e-10
2.0151436456388265	1.20802862621773e-11	1.610932063728161e-10
2.015215615054742	7.897179219286587e-11	4.869361235416484e-10
2.0152875870409943	7.869859629698644e-11	4.852516113023653e-10
2.0153595615976743	7.686863984146611e-11	4.739681912613854e-10
2.0154315387248745	1.2252796344439272e-11	1.633936652924221e-10
2.0155755006912006	7.362951113622663e-11	4.539958855610179e-10
2.0156474855305113	7.540937991660835e-11	4.649704675005445e-10
2.0157194729407086	7.324822449686133e-11	4.5164489119992595e-10
2.016223456804644	1.1324124639933318e-11	1.510096290783987e-10
2.0163674753375576	1.0898522898502286e-11	1.4533413864075553e-10
2.016439488461677	1.0763136905443007e-11	1.435287374071629e-10
2.0165115041576933	1.080419552163244e-11	1.4407626285379872e-10
2.0165835224256994	1.1079958333360628e-11	1.4775361905013023e-10
2.0166555432657853	1.070944663747108e-11	1.4281276617677132e-10
2.0167275666780453	1.0427054692128912e-11	1.390470090629306e-10
2.0167995926625695	7.58715309432888e-11	4.678200676321079e-10
2.01687162121945	1.1596982852829034e-11	1.546482518267809e-10
2.0169436523487794	1.0936623284992439e-11	1.458422154603388e-10
2.017015686050649	7.406877206712103e-11	4.5670434650604304e-10
2.0171597611723766	7.182258001666218e-11	4.4285443859070396e-10
2.017231802592419	7.186329789914991e-11	4.43105503018987e-10
2.0173038465853685	6.71959838369748e-11	4.143270777904371e-10
2.0173758931513177	7.025929854317171e-11	4.332153231601352e-10
2.0179523583179324	6.958677439334444e-11	4.290685728659888e-10
2.018024428045015	7.380730653668995e-11	4.550921631138145e-10
2.018168575221029	6.921520196998535e-11	4.267774758752608e-10
2.018240652670144	7.016983612406548e-11	4.326637023553816e-10
2.0183127326934533	7.05991622834146e-11	4.353109059956122e-10
2.01838481529105	6.949742412423935e-11	4.28517643572537e-10
2.018456900463025	6.771389757530419e-11	4.1752050801493007e-10
2.0185289882094697	6.931804662200531e-11	4.274116108592978e-10
2.0186010785304775	6.894439077461226e-11	4.251076675801091e-10
2.0186731714261392	6.513998400413739e-11	4.016498855828812e-10
2.018745266896547	7.043102218794186e-11	4.3427416257080224e-10
2.0188173649417935	6.815590752536268e-11	4.2024591927472116e-10
2.01888946556197	6.925051413351487e-11	4.269952089106331e-10
2.018961568757169	6.981249195451247e-11	4.304603360664743e-10
2.0190336745274817	7.121969332575591e-11	4.391370693876878e-10
2.019177893793817	1.0289198079986446e-11	1.3720866159435655e-10
2.019250007290024	1.0442801629817107e-11	1.392569978519121e-10
2.0193942420089757	1.0076264784543516e-11	1.3436915046341345e-10
2.0194663632319045	7.06015075179823e-11	4.3532536659473863e-10
2.0195384870305917	6.496409953207505e-11	4.0056539071909435e-10
2.0196106134051286	1.0261523536152823e-11	1.3683961562108175e-10
2.01975487388212	9.751472558397727e-12	1.3003797651775894e-10
2.0198270079847584	1.0108248902530791e-11	1.3479566553166216e-10
2.0198991446636154	7.125089094707566e-11	4.3932943236144495e-10
2.0200434257503503	6.856958357930038e-11	4.2279662514719884e-10
2.020115570158413	1.0191252695899036e-11	1.3590253890573627e-10
2.0201877171430613	6.623577196305115e-11	4.0840645936854344e-10
2.0202598667043876	6.746615268466387e-11	4.1599292540187467e-10
2.0203320188424843	6.77097111516133e-11	4.174946947356953e-10
2.020476330849356	1.0362759380839327e-11	1.381896173070079e-10
2.0205484907183147	6.628579531226184e-11	4.087149008395402e-10
2.020620653164412	6.991758811189838e-11	4.311083537200643e-10
2.020764985788389	9.985911614601878e-12	1.3316427157760272e-10
2.0208371559664524	6.373431494883544e-11	3.9298260044517586e-10
2.020909328722023	6.159054641128133e-11	3.797642307911381e-10
2.0209815040551917	1.00359021380289e-11	1.3383090592155273e-10
2.0210536819660505	6.49835437985759e-11	4.006852830944872e-10
2.021125862454692	6.540521131110395e-11	4.0328526390120875e-10
2.021198045521208	6.622306048509278e-11	4.0832808103078937e-10
2.0212702311656914	6.411986531028398e-11	3.9535988470352645e-10
2.021342419388233	1.0060758420826915e-11	1.3416236977990339e-10
2.021414610188925	9.83765610144897e-12	1.3118725253534502e-10
2.0214868035678606	9.886098633850986e-12	1.3183324408720855e-10
2.021558999525131	9.668496211786396e-12	1.2893146915207072e-10
2.021703399175045	9.680692226591238e-12	1.290941056233631e-10
2.0217756028678724	9.801994667669627e-12	1.3071169967288076e-10
2.0218478091394037	6.871335386223777e-11	4.2368310552595287e-10
2.02192001798973	6.456774717717124e-11	3.9812150190899707e-10
2.021992229418944	6.299827361465087e-11	3.884442063669591e-10
2.022136660014403	6.875172351050164e-11	4.2391969085937974e-10
2.0222088791808317	6.423407218923021e-11	3.960640786108908e-10
2.0222811009265165	6.504440183568626e-11	4.010605307095407e-10
2.0223533252515495	1.0044899376196525e-11	1.3395088602082073e-10
2.022425552156023	1.0396334139619973e-11	1.3863734391114492e-10
2.0224977816400287	9.99458665805673e-12	1.3327995514132263e-10
2.0225700137036586	9.558881463337107e-12	1.2746973298868755e-10
2.0226422483470055	1.0425829907609855e-11	1.3903067629887112e-10
2.02271448557016	9.885839430406233e-12	1.3182978755371988e-10
2.023003460262711	6.372226995468846e-11	3.929083316132911e-10
2.0232202183746306	6.380715239196617e-11	3.9343171247900366e-10
2.0232924762395723	6.485325853209337e-11	3.9988195065319394e-10
2.0233647366851524	9.889056100950027e-12	1.3187268254482346e-10
2.0237260776258488	9.581896167184734e-12	1.2777663899704462e-10
2.0238706320698197	6.875201240771035e-11	4.239214721851292e-10
2.0242320633554303	9.693189359347e-12	1.2926075756706712e-10
2.024376653941885	9.487067451596932e-12	1.2651207775083604e-10
2.024448953108097	9.085133320338757e-12	1.211521999673288e-10
2.0245935591869526	9.593599728880143e-12	1.279327085005793e-10
2.0246658660997805	9.612982506066107e-12	1.2819118198850263e-10
2.0247381755949987	9.981385912920624e-12	1.3310392037572738e-10
2.025099761810162	1.0694104061253579e-11	1.426081696346649e-10
2.025172086801655	6.140283658638435e-11	3.7860682139282057e-10
2.0253890772747165	9.413099743355496e-12	1.2552570250855645e-10
2.0254614125989048	9.57831147750115e-12	1.2772883639183745e-10
2.0255337505064976	6.503524979355136e-11	4.0100409967516863e-10
2.0256784340722653	9.178997663972962e-12	1.2240390110685037e-10
2.025750779730625	8.913282808167084e-12	1.1886053655623705e-10
2.025823127972758	9.109452635138772e-12	1.2147650324234227e-10
2.0258954787987573	9.490164685851422e-12	1.2655338003342394e-10
2.0259678322087145	9.248444983083754e-12	1.2332999599125562e-10
2.026040188202722	9.156385382466627e-12	1.2210236148666226e-10
2.0261125467808725	8.572319103661667e-12	1.1431371248075934e-10
2.0261849079432577	9.200389799866376e-12	1.2268916982378653e-10
2.0262572716899694	9.025450767348954e-12	1.203563203319475e-10
2.026329638021101	9.072513368796976e-12	1.2098391020879044e-10
2.026402006936745	9.08971315373832e-12	1.2121327302726936e-10
2.0264743784369927	5.983907909284593e-11	3.6896477084642816e-10
2.026546752521937	6.016164959263835e-11	3.7095372442562775e-10
2.0266915084462838	6.159919682553925e-11	3.7981756881309283e-10
2.0267638902858707	5.827633193203803e-11	3.593289499611544e-10
2.026836274710524	6.073292346877152e-11	3.7447617059280517e-10
2.026908661720335	6.37037380390764e-11	3.9279406474787784e-10
2.0269810513153965	6.247228969784954e-11	3.8520101582536696e-10
2.027053443495801	6.142759565373873e-11	3.787594845646351e-10
2.02712583826164	9.23474054099881e-12	1.2314724431889448e-10
2.0271982356130063	6.328303794076845e-11	3.9020004896888475e-10
2.0272706355499928	9.253958728332498e-12	1.234035229658625e-10
2.027343038072691	5.773630014407398e-11	3.5599914094810486e-10
2.027487850875593	5.89903509252936e-11	3.637315553859098e-10
2.0276326740224513	5.972579203124067e-11	3.682662484868143e-10
2.0277050894750945	5.553809981910137e-11	3.4244514761342077e-10
2.027777507514004	8.727548446962992e-12	1.163837290426889e-10
2.027849928139273	9.356488067743602e-12	1.2477077368116504e-10
2.027994777149255	8.983523112188365e-12	1.1979720606437755e-10
2.0280672055341524	9.101043813905114e-12	1.2136436980899912e-10
2.028139636505779	8.950236981883097e-12	1.1935332838281897e-10
2.028212070064226	8.927806284096674e-12	1.1905421022045328e-10
2.028284506209585	5.875576090832534e-11	3.6228508506641756e-10
2.028501830168064	8.500201514637512e-12	1.1335200897476274e-10
2.028574276661998	8.7582869732484e-12	1.1679363387863597e-10
2.0286467257433083	8.968502126158574e-12	1.19596897996348e-10
2.0287916316684207	8.715885025947881e-12	1.1622819482372896e-10
2.028864088512409	8.29319769702057e-12	1.1059156870144459e-10
2.0289365479441415	6.012128933530868e-11	3.7070486509619457e-10
2.0290090099637115	5.958041590100526e-11	3.673698665338831e-10
2.0290814745712096	5.888123269525498e-11	3.6305873783337203e-10
2.02915394176673	8.61124944677925e-12	1.14832856949847e-10
2.0292264115503644	8.809137193445294e-12	1.174717324632638e-10
2.0292988839222055	9.226100307647316e-12	1.2303202495536338e-10
2.029371358882346	6.003778085688197e-11	3.70189955992085e-10
2.029443836430877	5.856642909239368e-11	3.611176745524494e-10
2.0295163165678924	5.710485317859229e-11	3.5210567051953873e-10
2.0297337725107667	5.798061157535298e-11	3.5750555302234737e-10
2.029806263002642	6.106509261967393e-11	3.7652430897499524e-10
2.029951251753323	5.7790776385217976e-11	3.563350387282007e-10
2.03060382930406	5.973015906708934e-11	3.682931754115867e-10
2.03074887502478	5.6338405396514125e-11	3.473797918033667e-10
2.0308214017703166	8.986431133712516e-12	1.1983598515465405e-10
2.0308939311060943	8.95713122529651e-12	1.1944526459632238e-10
2.031256616641833	8.682584696120063e-12	1.1578412778849395e-10
2.031329161520999	8.415882046118096e-12	1.1222759079057012e-10
2.031401708991053	5.713020679721652e-11	3.522619996647669e-10
2.0314742590520884	5.6021526686611755e-11	3.454259335161454e-10
2.031837048225221	8.463227588055956e-12	1.1285895373948539e-10
2.031909613834086	8.707277884812724e-12	1.1611341675199507e-10
2.03198218203458	8.535050175879264e-12	1.1381672334124349e-10
2.0323450619147234	5.843195078612755e-11	3.602884880374244e-10
2.0324176456669343	8.783473261059118e-12	1.1712949842455825e-10
2.032490232011423	5.370334046609348e-11	3.3113211314658814e-10
2.03256282094828	5.8013873896247197e-11	3.577106468304842e-10
2.0326354124776	5.7318046341249573e-11	3.5342020890479396e-10
2.0327806033139955	5.6136345237475543e-11	3.4613389896198136e-10
2.0328532026212565	5.242808603196087e-11	3.2326895804470936e-10
2.0329258045213505	5.4920046036336225e-11	3.3863425888007505e-10
2.0329984090143687	5.441576835796582e-11	3.355249079197401e-10
2.033071016100405	8.43639496660052e-12	1.125011349815659e-10
2.0331436257795517	5.482346035956046e-11	3.380387164245617e-10
2.0332162380519008	5.4064166127808245e-11	3.3335694614215477e-10
2.0332888529175457	8.622817159361404e-12	1.1498711487634112e-10
2.0333614703765783	8.210799594513897e-12	1.0949277234482215e-10
2.033434090429092	8.664638539823622e-12	1.1554481194803134e-10
2.0335067130751785	5.318877086623916e-11	3.279593027127877e-10
2.033579338314931	8.66535063170183e-12	1.155543078458439e-10
2.0336519661484425	8.650491455890401e-12	1.153561575517557e-10
2.0337245965758046	5.5530553717032845e-11	3.423986187252309e-10
2.0337972295971114	8.223125763958401e-12	1.0965714445612942e-10
2.0338698652124543	8.631660169112727e-12	1.151050383066233e-10
2.0339425034219256	5.610365072941451e-11	3.459323062593937e-10
2.0340151442256196	6.192730680437122e-11	3.8184067854317956e-10
2.0342330822029577	8.524543371037233e-12	1.1367661284683945e-10
2.0343057333844645	8.75999114758449e-12	1.1681635940864916e-10
2.034378387160657	8.868286906219155e-12	1.182605065601663e-10
2.034451043531627	8.735644869997087e-12	1.1649169657908712e-10
2.034523702497468	8.824693282666587e-12	1.1767917624703616e-10
2.034596364058271	5.962051920165691e-11	3.6761714148128257e-10
2.03466902821413	5.741255249721463e-11	3.5400292913892596e-10
2.035105067650646	5.33794319485504e-11	3.291349094168137e-10
2.035177749974491	8.186292962681535e-12	1.0916597115703626e-10
2.035250434894133	8.55381813264207e-12	1.1406699806705467e-10
2.035323122409665	8.452846565266974e-12	1.1272052057571655e-10
2.0353958125211795	8.270376799784386e-12	1.1028724714578807e-10
2.0354685052287698	8.573100238280027e-12	1.1432412907830916e-10
2.0355412005325277	8.628579569842014e-12	1.1506395785510931e-10
2.035613898432547	8.191667686102128e-12	1.0923764424576938e-10
2.0356865989289195	8.376406181976839e-12	1.117011716817148e-10
2.035759302021739	5.1935454385220153e-11	3.2023141593331837e-10
2.0358320077110963	5.437954886275825e-11	3.3530158032259064e-10
2.035904715997086	5.402039972013447e-11	3.3308708465994416e-10
2.0359774268798003	9.0729522690271e-12	1.2098976303742505e-10
2.0360501403593316	8.562836793982352e-12	1.1418726384892154e-10
2.036122856435773	5.37011672748047e-11	3.311187133577206e-10
2.0361955751092173	5.1888477748714545e-11	3.19941760340582e-10
2.036268296379757	5.564026792635786e-11	3.430751110562608e-10
2.0363410202474848	5.425241564652857e-11	3.3451768326561275e-10
2.036413746712493	5.507121425039648e-11	3.395663545323741e-10
2.036486475774876	5.2880716028381525e-11	3.26059851979565e-10
2.0365592074347254	5.266213143789633e-11	3.2471207031979395e-10
2.036631941692134	5.421251684854898e-11	3.3427166927146783e-10
2.036704678547194	5.6987821179288617e-11	3.513840570612537e-10
2.036922904699215	5.857884056543766e-11	3.61194203074896e-10
2.0369956519458117	9.121168795350886e-12	1.216327407497974e-10
2.037068401790524	9.036652284141427e-12	1.2050569495910254e-10
2.0371411542334448	6.263179390697733e-11	3.8618451080660753e-10
2.037213909274668	5.31398569802944e-11	3.276577021368361e-10
2.037359427152389	5.768964446966138e-11	3.55711464391592e-10
2.0374321899890733	5.526801310481634e-11	3.407798064324473e-10
2.0375049554244296	5.3648517728914555e-11	3.3079407888925916e-10
2.037577723458552	5.3796216382739395e-11	3.317047814065598e-10
2.0376504940915328	5.270443755417573e-11	3.249729277182544e-10
2.037723267323464	5.0816955111328725e-11	3.133348053146467e-10
2.03779604315444	5.468180720339212e-11	3.371652901436487e-10
2.0378688215845524	5.351495151349886e-11	3.299705162808304e-10
2.0379416026138957	5.568766435917738e-11	3.433673550920867e-10
2.03801438624256	8.791179007031349e-12	1.17232256198606e-10
2.03808717247064	9.07714690757894e-12	1.210456994415156e-10
2.0381599612982284	5.611830964191238e-11	3.460226923811827e-10
2.038232752725418	5.592358621664159e-11	3.4482203747350973e-10
2.0383055467523	5.2765768970742605e-11	3.253510941673766e-10
2.038378343378971	5.4294826311211527e-11	3.347791853043041e-10
2.0384511426055196	5.2616599126589876e-11	3.244313203640464e-10
2.0385239444320415	9.76329647532698e-12	1.301956509841317e-10
2.038596748858628	5.6480076238573546e-11	3.4825332713460004e-10
2.038669555885373	5.13298963056739e-11	3.164975750814677e-10
2.038742365512369	5.204232401263601e-11	3.2089036871447247e-10
2.0388151777397088	5.2362339140390057e-11	3.228635659974044e-10
2.038887992567485	5.4334536635630155e-11	3.3502403717989236e-10
2.038960809995791	5.411244692720064e-11	3.3365464313806715e-10
2.0390336300247194	5.643686932892698e-11	3.479869154892606e-10
2.039106452654363	5.804667325022224e-11	3.579128860077372e-10
2.0391792778848155	5.6381179635452224e-11	3.4764353562274316e-10
2.039252105716168	5.4447313432334416e-11	3.357194132716302e-10
2.0393249361485153	5.458855504960281e-11	3.3659030202425547e-10
2.039397769181949	5.379849943442658e-11	3.3171885858915284e-10
2.0394706048165627	5.481072288000486e-11	3.379601777622587e-10
2.0395434430524486	5.086677490780332e-11	3.136419916896466e-10
2.0396162838897007	5.665174123646255e-11	3.4931180493152923e-10
2.039689127328411	5.889924377742138e-11	3.631697932657913e-10
2.039761973368673	5.825384834062901e-11	3.591903172602875e-10
2.039834822010579	5.661338916963892e-11	3.490753280043842e-10
2.039907673254222	5.106859275936123e-11	3.1488639047521695e-10
2.0399805270996954	9.672636117635292e-12	1.2898667568383713e-10
2.040053383547092	5.312282845296534e-11	3.2755270508843447e-10
2.040126242596504	5.424909382517574e-11	3.3449720108118035e-10
2.0401991042480256	5.458808079232389e-11	3.3658737777757775e-10
2.0402719685017487	5.445646408736171e-11	3.3577583575316626e-10
2.0404177048161722	5.490280578024255e-11	3.385279563226934e-10
2.0404905768770587	5.347169272356729e-11	3.2970378474424663e-10
2.0405634515405184	5.778614029681278e-11	3.5630645283881235e-10
2.040636328806645	5.4695775943117316e-11	3.3725142069461723e-10
2.0407092086755307	5.358718264124958e-11	3.304158898043296e-10
2.0407820911472694	5.631929802321105e-11	3.472619766945928e-10
2.0408549762219534	5.1668241700241663e-11	3.1858379587340104e-10
2.0409278638996757	5.521895114763994e-11	3.404772928566824e-10
2.0410736470646067	9.683043626709342e-12	1.2912546204789397e-10
2.041292341337116	7.171919514650487e-11	4.422169726486328e-10
2.0413652446350206	5.513619990209425e-11	3.399670528126695e-10
2.0414381505366155	5.5437013781977246e-11	3.418218561609336e-10
2.041511059041992	5.336609477202669e-11	3.290526730529792e-10
2.041583970151243	5.186864825562884e-11	3.1981949267732106e-10
2.0416568838644626	5.352399807551527e-11	3.3002629693006387e-10
2.041948564758883	5.2411112356270863e-11	3.2316429920877277e-10
2.042021491493339	5.4033701774987484e-11	3.331691044653126e-10
2.0420944208323206	5.733715041090194e-11	3.5353800364342256e-10
2.0421673527759214	5.95188109307545e-11	3.6699001336641875e-10
2.042313224477354	5.84241150496611e-11	3.6024017327801334e-10
2.0423861642353716	5.775707552824797e-11	3.561272409285392e-10
2.042532051566472	5.6302076078787524e-11	3.47155787046054e-10
2.0426049991397424	5.1914623426399855e-11	3.201029732823925e-10
2.0426779493182834	5.698877794679926e-11	3.513899564419038e-10
2.0427509021021875	9.426719914562179e-12	1.2570733041069488e-10
2.0428238574915483	5.6101930345307944e-11	3.4592169845697993e-10
2.0428968154864586	5.7623031820998144e-11	3.553007341293269e-10
2.042969776087012	6.190041404169396e-11	3.8167485911264905e-10
2.043042739293301	5.5884026516368444e-11	3.4457811433887413e-10
2.0431157051054183	5.490645757756983e-11	3.385504731224916e-10
2.0431886735234577	5.72076967706363e-11	3.5273979896781684e-10
2.043261644547512	6.201019815231673e-11	3.823517824515872e-10
2.0433346181776746	9.230611407314985e-12	1.23092181436258e-10
2.043407594414038	5.445074531944882e-11	3.3574057411604734e-10
2.0434805732566956	5.6034505386811764e-11	3.4550595953288524e-10
2.0435535547057406	9.15158895683087e-12	1.2203840012283162e-10
2.0436265387612655	9.200256306171815e-12	1.2268738965675897e-10
2.043699525423364	9.196927315220945e-12	1.226429968489544e-10
2.0437725146921295	9.195895846725785e-12	1.2262924199550537e-10
2.043845506567654	5.231083340244497e-11	3.2254598419156324e-10
2.0439185010500314	5.5729139693744914e-11	3.436230899320354e-10
2.0439914981393548	8.965315719653079e-12	1.1955440658268142e-10
2.0440644978357168	5.885689298593215e-11	3.6290866040221995e-10
2.044137500139211	5.4626070252973754e-11	3.3682161889317895e-10
2.0445755687151626	5.572086192717586e-11	3.4357204963710487e-10
2.0446485892711883	5.609867762237755e-11	3.459016423299666e-10
2.0447216124350907	5.2218799804758887e-11	3.2197850962819755e-10
2.044867666586899	6.015119425117523e-11	3.708892573127387e-10
2.044940697574992	6.109093034646508e-11	3.766836231069841e-10
2.045013731171334	6.289008453988197e-11	3.87777117939374e-10
2.045159806189139	6.904163843996387e-11	4.257072918240941e-10
2.0452328476107886	6.633599158985157e-11	4.09024408578279e-10
2.0453058916410605	5.7917243499339704e-11	3.5711482863287376e-10
2.0453789382800474	5.513334478562829e-11	3.3994944830724305e-10
2.0454519875278434	5.530675364853486e-11	3.410186786887098e-10
2.0455250393845406	5.484243092810505e-11	3.3815568800203237e-10
2.045598093850233	5.544653914702567e-11	3.4188058908573134e-10
2.0456711509250134	5.5586422779669414e-11	3.4274310457303483e-10
2.045744210608975	5.489504183693159e-11	3.3848008423629063e-10
2.0458172729022115	5.68252286615689e-11	3.503815197235932e-10
2.0458903378048143	5.709078956858519e-11	3.520189550031537e-10
2.045963405316879	8.790620213600732e-12	1.1722480456844717e-10
2.0461095481697633	5.787759484537208e-11	3.5687035701420393e-10
2.0461826235107696	9.292325958271104e-12	1.239151582000212e-10
2.0463287820223757	5.629680175864138e-11	3.471232658516507e-10
2.046401865193162	7.782121121184088e-11	4.798416987202794e-10
2.046767320200658	9.101493941472869e-12	1.2137037235658725e-10
2.046913520477059	8.04269650973383e-11	4.95908646939068e-10
2.0470597311965233	7.655555430642554e-11	4.720377215007739e-10
2.0471328404726377	9.116474004205884e-12	1.215701347036835e-10
2.0472059523597976	9.140679279728844e-12	1.2189291724049633e-10
2.0472790668580956	9.091804873062342e-12	1.212411665527559e-10
2.0473521839676265	9.44777834479758e-12	1.2598814909116113e-10
2.0474253036884824	5.7337026291919045e-11	3.5353723833197774e-10
2.0474984260207574	9.81395037269859e-12	1.3087113156180814e-10
2.047644678519935	5.536992332013406e-11	3.414081797264829e-10
2.0477178086870254	9.732530385024674e-12	1.2978537857611176e-10
2.047790941465907	6.016746557339572e-11	3.70989585472287e-10
2.0479372148594184	5.940092841367793e-11	3.6626315565805596e-10
2.0480103554742346	9.721710848192363e-12	1.2964109773359212e-10
2.048083498701216	9.627951313156345e-12	1.2839079423919012e-10
2.048156644540455	9.996542202666055e-12	1.3330603274780357e-10
2.0482297929920463	5.934588001506e-11	3.6592372998357316e-10
2.048376097732655	5.955832053424693e-11	3.6723362760680826e-10
2.0484492540218597	5.6889315552239376e-11	3.5077667628831574e-10
2.0485955744385365	1.0100005381637296e-11	1.346857364137825e-10
2.048668738566195	5.927501134952935e-11	3.654867573340252e-10
2.048741905306858	6.047559017938068e-11	3.728894663922957e-10
2.048815074660619	1.0451939879643289e-11	1.3937885837186883e-10
2.048888246627571	1.033937483983346e-11	1.378777794408816e-10
2.048961421207808	1.0039675062477383e-11	1.3388121867769253e-10
2.0493273333115263	5.6730469521354434e-11	3.497972396012239e-10
2.04940052357343	5.680766866662085e-11	3.5027324567241647e-10
2.0495469119391454	9.789275766704733e-12	1.305420904025782e-10
2.0497665140938857	5.894948204698011e-11	3.6347955992491203e-10
2.0498397200408176	1.0260763208330282e-11	1.3682947648661344e-10
2.0499129286022475	6.027362156077522e-11	3.716441379846456e-10
2.0499861397782695	6.079315978204479e-11	3.7484758468975397e-10
2.0500593535689755	1.0281208337127726e-11	1.3710211666096077e-10
2.05013256997446	1.0154305293418262e-11	1.3540983737502749e-10
2.0502057889948166	1.0135214244658284e-11	1.3515525414818841e-10
2.050279010630138	9.61492631476833e-12	1.28217103094147e-10
2.0503522348805174	1.6149964279820195e-11	2.1536323495812352e-10
2.0504254617460487	5.532836275946563e-11	3.411519193866558e-10
2.0504986912268257	5.900869419508028e-11	3.6384465907059256e-10
2.050571923322941	1.0027086164503607e-11	1.337133430251391e-10
2.050645158034488	1.0057139585597776e-11	1.3411411183652813e-10
2.0507183953615606	9.90092754861739e-12	1.3203099084377577e-10
2.050791635304252	1.0040345156250625e-11	1.3389015452177433e-10
2.050864877862656	9.972448456799929e-12	1.3298473748286782e-10
2.050938123036865	1.042537807822837e-11	1.3902465105723222e-10
2.051011370826974	1.0519884879781392e-11	1.4028491951079386e-10
2.0510846212330747	1.044094584332839e-11	1.3923225054134984e-10
2.051157874255262	1.0393636195327859e-11	1.3860136624578174e-10
2.051231129893628	9.825452614886288e-12	1.3102451642656045e-10
2.051304388148267	1.002841821158213e-11	1.3373110615841772e-10
2.051377649019272	1.0171071123669886e-11	1.35633413314713e-10
2.0514509125067373	1.0531803997428957e-11	1.4044386349914888e-10
2.051524178610755	1.0779756605140006e-11	1.4375036466458353e-10
2.05159744733142	1.0466379565727191e-11	1.395714146805348e-10
2.051670718668825	9.990958911992578e-12	1.3323157837005275e-10
2.051743992623063	1.0124351262916992e-11	1.3501039395849628e-10
2.051817269194228	1.0391829909926506e-11	1.3857727904282866e-10
2.0518905483824135	6.058889694476572e-11	3.7358811024443064e-10
2.0519638301877126	1.0435414071051867e-11	1.3915848317246395e-10
2.05203711461022	6.163427056532902e-11	3.800338317396025e-10
2.0521104016500273	6.101535723843954e-11	3.7621764310014726e-10
2.052183691307229	1.0723242491476244e-11	1.4299673684668015e-10
2.0522569835819184	1.0552990362026692e-11	1.4072638821175596e-10
2.0523302784741895	6.204125862794566e-11	3.825432997918696e-10
2.0524035759841346	6.075853800785341e-11	3.7463410856053403e-10
2.0524768761118484	1.1027835231997933e-11	1.470585463223505e-10
2.052550178857424	6.599565816055563e-11	4.0692592966357637e-10
2.0526234842209545	6.31227919050734e-11	3.892119799221079e-10
2.052696792202534	6.135481387047152e-11	3.7831071572674387e-10
2.0527701028022554	5.899815519089863e-11	3.637796760975625e-10
2.0528434160202123	6.15638329987178e-11	3.795995172244448e-10
2.052916731856499	6.252412641763745e-11	3.855206384487081e-10
2.052990050311208	6.155787241312807e-11	3.795627645516168e-10
2.0530633713844337	6.457010303082786e-11	3.98136027984895e-10
2.0531366950762684	6.51747505566755e-11	4.018642544081505e-10
2.053210021386807	6.3659769350711e-11	3.925229560130328e-10
2.0532833503161423	6.443914037776902e-11	3.9732851881182896e-10
2.053356681864368	6.268207875105213e-11	3.864945646418666e-10
2.0534300160315775	6.533879365930263e-11	4.028757359798481e-10
2.053503352817864	6.47111150600008e-11	3.9900550110879897e-10
2.053576692223322	6.832438755393733e-11	4.212847587100473e-10
2.0536500342480437	6.225266525870053e-11	3.8384682251070773e-10
2.0537233788921245	6.24934093878392e-11	3.8533123877825175e-10
2.0537967261556567	6.65097538182706e-11	4.1009581779383393e-10
2.053870076038733	6.441351565844438e-11	3.971705180732323e-10
2.0539434285414493	6.303044459729501e-11	3.886425710379927e-10
2.054016783663897	1.1047046694149395e-11	1.4731473528757224e-10
2.0540901414061703	6.383923832453644e-11	3.9362955273553253e-10
2.0541635017683637	6.325672105671286e-11	3.900377803771522e-10
2.0542368647505698	1.1579906379805773e-11	1.5442053339915808e-10
2.0543102303528817	1.1196962681475916e-11	1.4931389710881061e-10
2.0543835985753947	6.32401896098334e-11	3.8993584830195813e-10
2.054456969418201	6.191131211537408e-11	3.817420560902599e-10
2.0545303428813946	6.608019830724926e-11	4.074471999826558e-10
2.054603718965069	1.1549380139496529e-11	1.5401345944220068e-10
2.054750478994235	6.217693096893389e-11	3.8337984866531144e-10
2.0548238629399127	6.289399242201344e-11	3.8780121374527525e-10
2.054897249506446	6.416568776930799e-11	3.956424236955984e-10
2.054970638693929	6.487121533652914e-11	3.99992671411839e-10
2.055044030502454	6.23866362942155e-11	3.846728812196352e-10
2.055117424932114	6.560400127286189e-11	4.0451099286961067e-10
2.055190821983005	6.877993441283931e-11	4.2409363787317385e-10
2.0552642216552184	6.715826304840624e-11	4.140944932934605e-10
2.055337623948849	6.832545659244353e-11	4.2129135034804463e-10
2.05541102886399	6.85233073697067e-11	4.2251128835179324e-10
2.055484436400735	1.2031149596432731e-11	1.604379584040618e-10
2.055557846559178	7.135039605718625e-11	4.3994297589698375e-10
2.0556312593394126	6.755678988325997e-11	4.1655178983824554e-10
2.0557046747415315	6.813435588676128e-11	4.201130329482857e-10
2.0557780927656295	8.689740805317548e-11	5.358050748030585e-10
2.0558515134117994	7.061277443369264e-11	4.3539483783387245e-10
2.0559249366801353	6.577741840679924e-11	4.0558027424983977e-10
2.0559983625707314	6.483619570112502e-11	3.997767420902672e-10
2.0560717910836805	6.713792051642323e-11	4.1396906225800126e-10
2.0561452222190764	6.455168275845311e-11	3.9802244950610306e-10
2.056218655977013	7.017773003384944e-11	4.3271237580856107e-10
2.0562920923575834	6.935836988844984e-11	4.2766024210478204e-10
2.056365531360882	7.043422366801319e-11	4.3429390273690755e-10
2.056438972987002	6.837777294656408e-11	4.2161393037270787e-10
2.0565124172360374	6.959255074574171e-11	4.2910418956616026e-10
2.056585864108081	6.87408767787913e-11	4.238528104537886e-10
2.0566593136032276	6.980735825150216e-11	4.3042868191030243e-10
2.056732765721571	6.87243078648418e-11	4.2375064735851334e-10
2.0568062204632036	7.139560991755537e-11	4.4022176230016836e-10
2.0568796778282206	6.915364737049323e-11	4.263979332913766e-10
2.056953137816714	6.762011993159038e-11	4.169422797509273e-10
2.057026600428779	6.899007914822861e-11	4.2538937980825953e-10
2.057100065664509	6.950083082697397e-11	4.285386491313268e-10
2.0571735335239967	7.488174777956569e-11	4.6171711411532486e-10
2.057247004007337	7.516975550440555e-11	4.634929553516621e-10
2.057320477114623	7.367776082524172e-11	4.542933907318987e-10
2.0573939528459486	7.443655449654308e-11	4.589720745835842e-10
2.057467431201407	7.220230512186216e-11	4.4519580461018023e-10
2.0575409121810933	7.311808483009713e-11	4.508424565192186e-10
2.0576143957850994	7.41636198502553e-11	4.5728917319622553e-10
2.0576878820135205	1.22113495707519e-11	1.6284096368236072e-10
2.0577613708664493	7.507142487239599e-11	4.6288665358939244e-10
2.057981853173223	1.2185064385500433e-11	1.6249044510354863e-10
2.058055352525122	1.2252026302098334e-11	1.6338339661276894e-10
2.058128854501998	7.462059990783526e-11	4.6010688939076724e-10
2.0582023591039444	6.964817176379185e-11	4.294471459834419e-10
2.058275866331055	7.274294181963548e-11	4.4852934346687944e-10
2.0583493761834237	7.291451087271726e-11	4.4958722967292287e-10
2.058496403764311	7.132840627745999e-11	4.3980738801427116e-10
2.0585699214930173	7.166449062067493e-11	4.4187966727657345e-10
2.0587169648274224	7.351682550037518e-11	4.533010715625422e-10
2.058790490433309	7.253255089614705e-11	4.4723208354827957e-10
2.05886401866511	7.16429851887305e-11	4.4174706585807535e-10
2.0589375495229194	7.385789718947847e-11	4.5540410255031773e-10
2.0590110830068316	7.003979088387996e-11	4.3186184990423887e-10
2.0590846191169385	7.347375134286457e-11	4.5303547846023787e-10
2.059158157853336	7.114859730800868e-11	4.386986948957356e-10
2.059305243205374	6.976769057308728e-11	4.3018409298784175e-10
2.059378789821203	6.943442862864385e-11	4.281292164952973e-10
2.0594523390636965	1.1290000085447168e-11	1.505545708306957e-10
2.059525890932949	7.548932933402763e-11	4.654634316123692e-10
2.059673002552104	7.133603763115216e-11	4.3985444255971166e-10
2.059746562302195	6.908847201502799e-11	4.2599606530713244e-10
2.0598201246794203	1.0981291079362113e-11	1.4643787007153301e-10
2.0598936896838733	7.137869914945631e-11	4.401174913492931e-10
2.059967257315648	7.176932793572108e-11	4.425260889212336e-10
2.060040827574838	7.109407311136553e-11	4.3836250142442895e-10
2.0601879759758392	7.446432669435639e-11	4.5914331656720835e-10
2.0602615541178375	6.937606037790427e-11	4.2776932077856295e-10
2.0604823043109555	7.010729945476395e-11	4.322781043781378e-10
2.060555892964681	1.0969489432454727e-11	1.4628049258067483e-10
2.060629484246572	1.1482341970429251e-11	1.5311949108995864e-10
2.060703078156724	7.158325607052811e-11	4.413787791005834e-10
2.0607766746952296	1.1212544088513832e-11	1.4952167851109385e-10
2.0608502738621834	6.626178214221275e-11	4.08566836833229e-10
2.060923875657678	6.643406726564192e-11	4.0962913829324423e-10
2.060997480081809	1.0871131345355622e-11	1.4496886640894237e-10
2.061071087134669	6.658030237509115e-11	4.1053081666907484e-10
2.0611446968163527	6.612445429538489e-11	4.0772008019352445e-10
2.061218309126953	6.808504851108363e-11	4.1980900613430816e-10
2.0612919240665644	6.93706949643061e-11	4.277362379064875e-10
2.061439161833197	6.569151639885533e-11	4.0505060676235893e-10
2.061512784660405	1.0201200357209951e-11	1.3603519310131633e-10
2.0615864101170005	1.0096685424731523e-11	1.346414640769055e-10
2.061660038203076	6.855502233514886e-11	4.2270684124355176e-10
2.0617336689187256	6.738965542056173e-11	4.1552124709486017e-10
2.0618073022640444	6.20084294554513e-11	3.8234087675511675e-10
2.0618809382391254	6.904723815109057e-11	4.2574181936302e-10
2.0620282180789498	6.895250217274532e-11	4.2515768205557863e-10
2.0621755084389504	1.1705422441646932e-10	7.217504972196745e-10
2.062249157564252	1.2720746577416084e-10	7.843548759581331e-10
2.062322809319879	7.382287539736469e-11	4.551881599305817e-10
2.0623964637059258	6.895192677699996e-11	4.251541341941719e-10
2.0624701207224874	6.65935618406577e-11	4.106125738710318e-10
2.062543780369656	6.644549496056847e-11	4.0969960088898927e-10
2.0626911075561924	6.611655934971336e-11	4.076714003531141e-10
2.0627647750957476	6.802157027096588e-11	4.1941760247847253e-10
2.062838445266287	7.484122911426575e-11	4.6146727805026425e-10
2.0629121180679038	9.993739236062622e-12	1.3326865458741035e-10
2.0630594715647455	6.307793060681973e-11	3.889353673993056e-10
2.0631331522601584	6.538458016105475e-11	4.0315805326117893e-10
2.063501595210904	6.131734948774285e-11	3.780797122153606e-10
2.0635752916964476	6.24199813326548e-11	3.8487848506002073e-10
2.063648990814008	6.251696404301727e-11	3.854764756047855e-10
2.06372269256368	6.261383101039434e-11	3.860737524840873e-10
2.0637963969455577	6.426155422665675e-11	3.9623353148007266e-10
2.063870103959734	6.552088011221216e-11	4.0399847194755525e-10
2.0640175258853612	6.295238686619471e-11	3.8816127096946173e-10
2.0640912407969996	6.210132011461237e-11	3.829136359167002e-10
2.064164958341314	6.472010932167415e-11	3.9906095927673126e-10
2.0643861267712493	6.14524606019832e-11	3.78912800592726e-10
2.0644598548472057	6.429237133653869e-11	3.9642354823932276e-10
2.0645335855563074	6.544585845629169e-11	4.0353589216683583e-10
2.0646073188986485	6.15778948998263e-11	3.7968622220384647e-10
2.0646810548743235	6.590297354713768e-11	4.063544409697467e-10
2.064754793483426	6.142608410417172e-11	3.787501644255542e-10
2.064828534726051	1.0698326858907004e-11	1.426644815464103e-10
2.064902278602291	6.379922327243385e-11	3.933828219242756e-10
2.0649760251122404	6.505975982691827e-11	4.011552273158637e-10
2.0651235260336467	6.525528476925103e-11	4.0236082433767995e-10
2.0651972804452905	6.255326436541399e-11	3.857003015783432e-10
2.065271037491021	5.9264615009597e-11	3.654226540216258e-10
2.065344797170932	5.960005025112205e-11	3.6749093095535137e-10
2.0654923244336687	1.0020507600695646e-11	1.3362561646683136e-10
2.065566092016685	9.998127061502899e-12	1.3332716718006235e-10
2.0656398622342564	9.749842033069724e-12	1.3001623311305318e-10
2.0657136350864795	9.042866580990542e-12	1.2058856393944373e-10
2.065787410573447	9.06034016772588e-12	1.2082157796352712e-10
2.065861188695253	9.74998835424602e-12	1.3001818433729891e-10
2.0659349694519924	9.490358591020825e-12	1.2655596580041604e-10
2.066008752843758	6.33284410354438e-11	3.904800021813435e-10
2.0660825388706456	9.081767658747949e-12	1.2110731814868132e-10
2.066156327532748	9.175605669591775e-12	1.2235866813479946e-10
2.06623011883016	8.97013173043454e-12	1.1961862911862747e-10
2.066303912762975	9.077305385471254e-12	1.2104781277817483e-10
2.066377709331288	9.237226572481958e-12	1.2318039608153259e-10
2.066451508535193	9.201420985826091e-12	1.2270292090956476e-10
2.0665253103747836	9.202168756004365e-12	1.2271289258515542e-10
2.066599114850154	9.351582372776062e-12	1.2470535518737633e-10
2.066672921961399	8.972969814782719e-12	1.1965647558167332e-10
2.0667467317086117	9.284070319726797e-12	1.238050674906709e-10
2.066820544091887	9.08961344085538e-12	1.212119433346047e-10
2.066894359111319	9.15252557595358e-12	1.2205089013957077e-10
2.0669681767670016	9.389200781338791e-12	1.252070047279991e-10
2.067041997059029	9.231171302678505e-12	1.2309964776092823e-10
2.067115819987495	8.971654449456574e-12	1.1963893490313798e-10
2.0671896455524945	9.518217032602808e-12	1.2692746408957844e-10
2.06733730459247	6.718068813326789e-11	4.1423276524588067e-10
2.067558812928785	9.319479531925596e-12	1.2427725692430211e-10
2.067632654314962	9.016301630753308e-12	1.202343146345867e-10
2.0677064983383295	9.514648434094221e-12	1.2687987606363856e-10
2.0677803449989853	9.409853529890334e-12	1.254824135562647e-10
2.0679280462325313	1.0062335790616817e-11	1.3418340434411615e-10
2.0684450836383164	9.335800179640696e-12	1.2449489625945087e-10
2.0685189566770177	8.927235664244245e-12	1.1904660088242487e-10
2.068592832354042	9.13080965129747e-12	1.2176130363008907e-10
2.068666710669483	8.910427758717103e-12	1.1882246385992274e-10
2.0687405916234356	9.17061742622901e-12	1.2229214884046852e-10
2.0688144752159934	8.874665847933778e-12	1.1834557111507596e-10
2.0688883614472515	9.442627764435874e-12	1.2591946499815695e-10
2.068962250317303	8.875551122263487e-12	1.183573764379961e-10
2.0690361418262433	8.99840219938219e-12	1.199956218810175e-10
2.0691100359741657	9.13417607234672e-12	1.218061955762777e-10
2.0691839327611645	9.15270986125308e-12	1.2205334762353591e-10
2.0692578321873345	8.739967871565238e-12	1.1654934473151116e-10
2.0693317342527697	8.934852889683895e-12	1.1914817821619887e-10
2.0694056389575644	8.996317426044179e-12	1.1996782098174307e-10
2.0694795463018125	9.03557632976721e-11	5.571291203872393e-10
2.0695534562856093	6.30354650522287e-11	3.8867352691218453e-10
2.0699230458011115	6.092373186607042e-11	3.756526856336823e-10
2.0699969716241755	1.1661128244444311e-11	1.5550364437171573e-10
2.070070900087448	6.510653279757518e-11	4.014436271151562e-10
2.070144831191023	8.658830342538176e-12	1.1546735839240762e-10
2.0702187649349937	8.830585410983922e-12	1.1775774904095842e-10
2.0702927013194556	8.846243773574727e-12	1.1796655666203264e-10
2.07044058201023	7.079856643079176e-11	4.365404220018444e-10
2.0705145263167295	5.913967176245147e-11	3.64652260204563e-10
2.0705884732640985	5.631141304318488e-11	3.4721335830185363e-10
2.0707363750818164	5.626081161550885e-11	3.4690135242793276e-10
2.070810329952355	5.7458826106315536e-11	3.5428824989982303e-10
2.0708842874641396	5.694450492529192e-11	3.5111697120411645e-10
2.070958247617263	1.0905918427619021e-11	1.454327596065491e-10
2.071032210411821	9.355006466388014e-12	1.2475101620954907e-10
2.0711061758479072	9.216926505143953e-12	1.2290969033283673e-10
2.071180143925616	8.743245687982482e-12	1.1659305511594213e-10
2.0712541146450416	8.456186244690364e-12	1.1276505591659302e-10
2.071328088006279	8.634401359277186e-12	1.151415926649627e-10
2.071402064009422	8.79584728658979e-12	1.1729450870703108e-10
2.0714760426545653	8.747698576119788e-12	1.1665243533360333e-10
2.071550023941803	5.585285995718179e-11	3.4438594289267696e-10
2.0716240078712294	8.763316738969891e-12	1.1686070688251962e-10
2.0716979944429395	8.827471244571526e-12	1.1771622096441587e-10
2.0717719836570265	9.182491995236601e-12	1.224504987631618e-10
2.0718459755135856	8.89252824857146e-12	1.1858377005587834e-10
2.0719199700127113	8.311202681047842e-12	1.1083166902230584e-10
2.0719939671544974	8.599072752878546e-12	1.146704781269522e-10
2.0720679669390387	8.746220963610365e-12	1.1663273105410585e-10
2.072141969366429	8.48088096442519e-12	1.1309436529686959e-10
2.0722159744367636	8.657841824941835e-12	1.1545417629839967e-10
2.0722899821501364	8.757957788693237e-12	1.1678924413204152e-10
2.072363992506642	8.64026336006274e-12	1.1521976370179164e-10
2.072438005506374	8.59913079379952e-12	1.1467125211507283e-10
2.072512021149428	8.810015946082674e-12	1.1748345081801895e-10
2.072586039435897	8.681925850963276e-12	1.1577534194712333e-10
2.0726600603658776	6.014185926438864e-11	3.708316982507882e-10
2.0727340839394617	8.556402562412642e-12	1.1410146199194448e-10
2.0728081101567453	8.534864696634419e-12	1.138142499357613e-10
2.0728821390178225	8.671890304148748e-12	1.1564151577951685e-10
2.072956170522788	8.45971498649901e-12	1.1281211244489702e-10
2.0731042414647587	5.795198257352385e-11	3.5732902802798624e-10
2.073178280901954	8.875426054497714e-12	1.1835570863253477e-10
2.0732523229834143	8.460103913349764e-12	1.1281729886780723e-10
2.0733263677092353	8.611137357845398e-12	1.1483136221989103e-10
2.0734004150795107	8.593629261816418e-12	1.1459788800698083e-10
2.0734744650943355	8.5580190308955e-12	1.1412301794560756e-10
2.0735485177538027	5.356695923726117e-11	3.3029119330613077e-10
2.073622573058008	5.477078270509659e-11	3.3771390864003955e-10
2.073696631007046	5.2082571913887636e-11	3.2113853526194414e-10
2.073844754839996	5.289956825364647e-11	3.2617609385828833e-10
2.073918820724098	5.6084428508426356e-11	3.45813783005534e-10
2.073992889253409	8.683704255628373e-12	1.1579905735448301e-10
2.0741410342480404	5.440508653965459e-11	3.354590443619251e-10
2.07421511071355	8.325842489371405e-12	1.1102689400392813e-10
2.0743632715814257	8.699957723901504e-12	1.160158008373751e-10
2.0745114430324105	5.814149110083856e-11	3.584975281355099e-10
2.0745855327268043	8.270502212600155e-12	1.1028891955256503e-10
2.0747337200538687	8.359657419360818e-12	1.1147782334260798e-10
2.0748078176867275	7.981705458148277e-12	1.0643775293655717e-10
2.0749560208915727	8.288403763543153e-12	1.1052764057107951e-10
2.0750301264637474	8.455384218455408e-12	1.1275436072485829e-10
2.0752524590604144	8.135726569497318e-12	1.0849165746645273e-10
2.075326575219667	8.623093237415543e-12	1.1499079643636253e-10
2.075400694025925	8.411281425531188e-12	1.1216624052903122e-10
2.0754748154792826	8.300611606876868e-12	1.1069043477833956e-10
2.0755489395798357	8.587399169761669e-12	1.145148083941872e-10
2.075623066327678	8.395158820187177e-12	1.1195124213134573e-10
2.0756971957229036	8.51096946625265e-12	1.134956019173556e-10
2.0757713277656085	8.181411815933436e-12	1.0910088001901502e-10
2.0758454624558853	8.407697093534503e-12	1.1211844269365547e-10
2.0759195997938305	5.969851455805863e-11	3.680980569505398e-10
2.075993739779537	9.97522896767036e-12	1.330218161912486e-10
2.076216175624176	8.646498017804992e-12	1.153029041990066e-10
2.0762903262018773	8.374614861228572e-12	1.1167728403561786e-10
2.076364479427813	8.284452187530179e-12	1.104749454580383e-10
2.0764386353020785	8.080773791760294e-12	1.0775885039776045e-10
2.0765869549959755	8.136325987561274e-12	1.0849965083480382e-10
2.0767352852843257	8.695662239259221e-12	1.15958519629055e-10
2.076809454401658	8.729193864036943e-12	1.1640567103201849e-10
2.0768836261678865	5.430237285045466e-11	3.3482571688809073e-10
2.0769578005831066	8.676148900925519e-12	1.1569830508024452e-10
2.077031977647413	8.498728335345294e-12	1.1333236381316687e-10
2.0771061573609	8.616060730018574e-12	1.1489701644300549e-10
2.077180339723663	8.17380373261932e-12	1.0899942459744442e-10
2.077254524735796	8.117292757112688e-12	1.0824583862753892e-10
2.0773287123973936	8.7948897231454e-12	1.1728173939327357e-10
2.0774029027085508	8.119019231420269e-12	1.0826886153245133e-10
2.077477095669362	8.063996651954406e-12	1.0753512364274493e-10
2.0775512912799217	8.026754537364376e-12	1.0703849206289608e-10
2.077625489540324	7.983500028473404e-12	1.0646168391645795e-10
2.077699690450665	8.205621375372795e-12	1.0942371968277119e-10
2.077773894011038	8.231608797068617e-12	1.0977026752075161e-10
2.0778481002215385	8.34460461105608e-12	1.1127709091772188e-10
2.0779223090822607	7.988802122857732e-12	1.0653238848142655e-10
2.0779965205932993	8.487251580957762e-12	1.1317931883369238e-10
2.07807073475475	8.644787103648103e-12	1.1528008879203858e-10
2.078144951566705	8.870918541529376e-12	1.182955999810444e-10
2.078219171029261	8.286033089856225e-12	1.1049602712937772e-10
2.0782933931425114	8.196601209809088e-12	1.0930343384176255e-10
2.0783676179065527	7.796960294654313e-12	1.0397413658647997e-10
2.078441845321478	8.365568386066558e-12	1.1155664735047707e-10
2.078516075387382	8.119424576092342e-12	1.082742668905275e-10
2.0785903081043604	8.153858419601636e-12	1.0873344957364156e-10
2.0787387814919165	8.377232462172903e-12	1.1171219030521903e-10
2.0788130221626844	8.437671929554489e-12	1.1251816355623786e-10
2.078887265484904	8.161545131916595e-12	1.0883595352979029e-10
2.078961511458672	7.954432276566164e-12	1.0607405921492683e-10
2.0790357600840803	8.086827866645185e-12	1.0783958278386972e-10
2.079110011361227	8.541017516381152e-12	1.1389629910576637e-10
2.0791842652902037	8.882833771510386e-12	1.1845449212653276e-10
2.0792585218711075	8.946687504094535e-12	1.1930599533577866e-10
2.079332781104031	8.186172488211137e-12	1.0916436460415319e-10
2.0794070429890708	8.007174776116694e-12	1.0677739175029184e-10
2.0794813075263203	8.004228864526098e-12	1.0673810738785863e-10
2.0795555747158745	8.340748365030408e-12	1.1122566705049259e-10
2.0796298445578287	5.211332312992834e-11	3.213281457230628e-10
2.079704117052277	8.220657506266648e-12	1.0962422971080882e-10
2.0797783921993154	8.372690714750968e-12	1.1165162512995283e-10
2.079852669999036	8.307810515345038e-12	1.1078643376564444e-10
2.0799269504515365	8.711273646550838e-12	1.16166701091151e-10
2.08000123355691	8.646225702296266e-12	1.152992728133346e-10
2.0800755193152507	8.305617473844898e-12	1.107571890872238e-10
2.080149807726655	5.0858676343049433e-11	3.135920563441517e-10
2.0802240987912164	8.153952072991074e-12	1.0873469846166167e-10
2.0802983925090306	8.200482870007278e-12	1.0935519661242917e-10
2.0803726888801917	8.350865020315842e-12	1.113605748169419e-10
2.080446987904794	8.578334921748562e-12	1.1439393470426802e-10
2.0805212895829337	8.719059094226903e-12	1.1627052170450118e-10
2.0805955939147047	8.420522059628582e-12	1.1228946636518776e-10
2.080669900900202	8.385090808096217e-12	1.1181698303231995e-10
2.0807442105395197	7.89073020879975e-12	1.0522457848853051e-10
2.0808185228327534	8.55136570195394e-12	1.1403429437821958e-10
2.0808928377799973	8.569454336627974e-12	1.1427551019838346e-10
2.0809671553813462	8.444481256749858e-12	1.1260896739377422e-10
2.081041475636896	5.1040011719932735e-11	3.1471016121462077e-10
2.0811157985467403	5.213580511943201e-11	3.214667685466612e-10
2.081190124110974	8.338088011206459e-12	1.1119019066207883e-10
2.081264452329692	8.465928890475442e-12	1.1289497618619675e-10
2.0813387832029893	8.453573286631172e-12	1.1273021156086023e-10
2.0814131167309613	7.904860522531663e-12	1.0541300925057749e-10
2.0814874529137017	8.047348532644185e-12	1.0731311740369106e-10
2.0815617917513056	5.03149855357558e-11	3.1023968600079874e-10
2.0816361332438684	5.221172381814861e-11	3.219348794484262e-10
2.081710477391484	5.010604771236429e-11	3.0895138582476863e-10
2.0817848241942483	8.467985879611151e-12	1.1292240657717874e-10
2.0818591736522545	8.317830062393282e-12	1.1092004657293844e-10
2.0819335257655993	8.168561635447458e-12	1.0892952010816281e-10
2.082007880534377	8.097065459875316e-12	1.0797610328373117e-10
2.082082237958682	8.41729688372614e-12	1.1224645795330369e-10
2.0821565980386083	8.192608680271997e-12	1.0925019260470001e-10
2.0822309607742535	5.1438541364884416e-11	3.171674750863292e-10
2.0823053261657094	8.543989399900605e-12	1.1393592980943718e-10
2.082379694213072	4.8393641635579225e-11	2.983927755437395e-10
2.082454064916437	5.179752869169445e-11	3.19380973000756e-10
2.0825284382758986	4.9929264428509876e-11	3.0786134893239565e-10
2.0826028142915507	5.192942422975692e-11	3.2019423429612746e-10
2.08267719296349	5.524245379804448e-11	3.406222090243817e-10
2.08275157429181	5.1508525401240726e-11	3.17598993156603e-10
2.082825958276606	8.667985044594219e-12	1.155894383063756e-10
2.0829003449179737	5.3301447215700574e-11	3.2865405945184684e-10
2.0829747342160063	5.24689405098284e-11	3.235208647132774e-10
2.0830491261707995	5.294153630842604e-11	3.2643486678643766e-10
2.083123520782449	5.3453445014502097e-11	3.2959127028219635e-10
2.083197918051048	8.478753405728034e-12	1.1306599384566116e-10
2.083272317976693	8.82456728402858e-12	1.1767749602819414e-10
2.0833467205594776	4.846026124159759e-11	2.9880354870470856e-10
2.083421125799497	5.303364507950838e-11	3.2700280486520745e-10
2.0834955336968473	5.07848820163343e-11	3.1313704421396887e-10
2.0835699442516225	5.180469194842869e-11	3.194251412837499e-10
2.083644357463917	5.18871180644772e-11	3.1993337659553353e-10
2.0837187733338265	8.406335469169401e-12	1.1210028514092134e-10
2.0837931918614454	5.549724419352829e-11	3.4219323386815804e-10
2.083867613046869	5.241830930091397e-11	3.232086752097288e-10
2.0839420368901918	8.73762345631762e-12	1.165180814517253e-10
2.08401646339151	8.718850748030081e-12	1.1626774336331345e-10
2.0840908925509165	8.42812340855909e-12	1.1239083198230955e-10
2.084165324368508	8.24250468771262e-12	1.099155665577145e-10
2.084239758844378	8.183619197254474e-12	1.0913031592202063e-10
2.0843141959786227	8.103011518712992e-12	1.0805539525270066e-10
2.084388635771336	8.608406371000359e-12	1.1479494392500288e-10
2.0844630782226137	9.11291027568267e-12	1.215226116200423e-10
2.0845375233325503	5.244597982769716e-11	3.2337929029486266e-10
2.08461197110124	8.482663786364434e-12	1.1311813960952673e-10
2.08468642152878	5.240198784254659e-11	3.2310803791320466e-10
2.084760874615263	8.315047197139668e-12	1.1088293646835332e-10
2.084835330360785	8.4899473939848e-12	1.1321526807817895e-10
2.0849097887654406	5.21409178752534e-11	3.214982935435134e-10
2.0849842498293256	5.445839655751566e-11	3.3578775126754783e-10
2.0850587135525336	5.1131112700176385e-11	3.1527188530544994e-10
2.08513317993516	5.2878274462918215e-11	3.260447974089511e-10
2.085207648977301	5.249514910545168e-11	3.2368246560394843e-10
2.0852821206790497	5.3916412571268343e-11	3.324459050974572e-10
2.085356595040503	5.361029355007564e-11	3.305583905130358e-10
2.0854310720617546	8.810534147678782e-12	1.1749036114736488e-10
2.0855055517428993	5.128472649930984e-11	3.162190603130764e-10
2.085580034084033	8.795638061672661e-12	1.172917186479197e-10
2.0856545190852502	8.65187294164902e-12	1.1537457996042917e-10
2.0858034970683157	8.536042677315802e-12	1.1382995856061427e-10
2.0858779900503537	8.385153204262961e-12	1.1181781509857635e-10
2.085952485692856	8.351845101827353e-12	1.1137364441395055e-10
2.086026983995916	8.803866979063017e-12	1.1740145302495517e-10
2.086175988584093	5.301904920513007e-11	3.2691280743331276e-10
2.0862504948694	5.34492521578839e-11	3.295654173378534e-10
2.086325003815645	8.082755692568738e-12	1.0778527946980526e-10
2.086399515422924	8.409139821343805e-12	1.1213768177820038e-10
2.086697588464279	8.902988537871155e-12	1.187232602555561e-10
2.086772113378153	8.624604113201328e-12	1.1501094428877931e-10
2.086846640953631	8.627455680774544e-12	1.1504897055352084e-10
2.086921171190808	8.805945640772402e-12	1.1742917242435194e-10
2.086995704089779	8.444671383742544e-12	1.1261150277797e-10
2.0870702396506395	8.767453302880541e-12	1.1691586884882332e-10
2.0872193187584083	8.760078159522055e-12	1.1681751973148508e-10
2.0872938623055064	9.015042848375312e-12	1.202175285017918e-10
2.0873684085148745	8.731601897485496e-12	1.1643778267414862e-10
2.087442957386607	8.430245180636601e-12	1.1241912626770489e-10
2.0875175089208002	8.896063071646851e-12	1.186309076791777e-10
2.0875920631175466	8.482328340420905e-12	1.1311366636597643e-10
2.0876666199769436	8.571502322418207e-12	1.1430282052782389e-10
2.0877411794990857	9.338918015931808e-12	1.245364732746126e-10
2.087815741684068	8.939977054660714e-12	1.1921651005438412e-10
2.087964874042933	8.893148012467419e-12	1.1859203474025975e-10
2.088039444217006	8.879566645693919e-12	1.1841092430355442e-10
2.088114017054299	8.839166848087882e-12	1.1787218434392727e-10
2.0881885925549084	8.937146029226177e-12	1.191787577234646e-10
2.0882631707189283	8.849647698434306e-12	1.180119487295698e-10
2.0883377515464536	8.796823723203023e-12	1.1730752969854006e-10
2.0884869211924033	1.0628629819351232e-11	1.4173505658635073e-10
2.0885615100110173	5.356552460282459e-11	3.302823474218998e-10
2.0887106956399997	5.414252705906581e-11	3.338401157277011e-10
2.0888598919252885	5.313272790298972e-11	3.2761374460249655e-10
2.088934494064286	5.78355912176112e-11	3.5661136474483e-10
2.089009098867646	8.747291250704129e-12	1.1664700356188687e-10
2.089083706335462	8.929633593373059e-12	1.1907857778128575e-10
2.089158316467831	5.1374679584426056e-11	3.1677370653992326e-10
2.089232929264848	5.4666464599277075e-11	3.370706884135199e-10
2.0893075447266076	5.588834417533747e-11	3.4460473680827444e-10
2.0893821628532048	8.577174872553635e-12	1.1437846519963007e-10
2.089456783644735	5.724178281123149e-11	3.529499717904594e-10
2.0895314071012936	5.3955158293256604e-11	3.326848092826721e-10
2.0896060332229762	9.041708447689807e-12	1.205731199836654e-10
2.0896806620098776	9.119028052521134e-12	1.2160419348535519e-10
2.0897552934620913	9.1898932157236e-12	1.2254919562459753e-10
2.089904564362843	8.885627895789477e-12	1.1849175237263571e-10
2.0899792038115703	8.929079806996454e-12	1.190711929212653e-10
2.0900538459259925	9.043497036736435e-12	1.205969712019355e-10
2.0902777882643773	9.341533999027073e-12	1.2457135796984972e-10
2.0903524410425294	9.211785252843725e-12	1.2284113063153157e-10
2.090501754597441	8.771190380472327e-12	1.1696570357944634e-10
2.090576415374391	8.526436633401761e-12	1.1370185990623751e-10
2.090651078817798	8.956968783897608e-12	1.194430984054533e-10
2.0908004137043594	9.234912782208514e-12	1.2314954119234092e-10
2.0908750851477067	9.051166979582095e-12	1.2069925153361705e-10
2.09094975925789	9.377110879729379e-12	1.2504578329891017e-10
2.0910244360350063	9.004714929469244e-12	1.2007980348968297e-10
2.0910991154791505	9.066655032238552e-12	1.2090578803521564e-10
2.091173797590418	1.0629603933144123e-11	1.4174804660255263e-10
2.0912484823689037	1.1852611260135677e-11	1.5805711142491274e-10
2.0913231698147023	5.625918551096868e-11	3.4689132594861294e-10
2.09139785992791	5.590267870830299e-11	3.4469312282208007e-10
2.0914725527086215	9.357479406553981e-12	1.2478399339666682e-10
2.091547248156932	8.729573590013894e-12	1.1641073475930463e-10
2.0916219462729377	8.946216287570941e-12	1.1929971156244465e-10
2.0916966470567333	9.453141760830261e-12	1.2605967139345303e-10
2.0917713505084143	9.327531023117887e-12	1.2438462528496004e-10
2.091846056628075	9.181952266421018e-12	1.2244330136373042e-10
2.0919954768717193	9.912026324858716e-12	1.3217899540366168e-10
2.092144907788429	9.719709526680035e-12	1.2961440968229867e-10
2.092219627249422	9.552083016374595e-12	1.2737907424138816e-10
2.0922943493789665	9.482275927212804e-12	1.2644818174624636e-10
2.0923690741771583	9.720582849006212e-12	1.2962605562269014e-10
2.092443801644093	8.936834863090151e-12	1.1917460825635112e-10
2.0925185317798665	8.88664870310364e-12	1.185053650569512e-10
2.0925932645845724	9.3515692849533e-12	1.2470518065845483e-10
2.0926680000583078	9.770479141957532e-12	1.30291433383051e-10
2.0927427382011667	9.381082908123952e-12	1.2509875114884337e-10
2.0928174790132457	9.568680843566953e-12	1.2760040982427173e-10
2.093041717465751	9.986196219303559e-12	1.3316806684229667e-10
2.0931164689556607	9.700911723297651e-12	1.293637369454187e-10
2.0931912231152663	9.413092882560745e-12	1.25525611018388e-10
2.0932659799446633	9.525545589136276e-12	1.270251919616204e-10
2.0933407394439465	9.51152279482203e-12	1.2683819499405182e-10
2.093415501613213	9.708487604863191e-12	1.2946476294977047e-10
2.093490266452556	9.686164512656994e-12	1.2916707973087924e-10
2.093565033962072	9.59263468088333e-12	1.2791983937871112e-10
2.0936398041418562	9.67330204183564e-12	1.289955559257708e-10
2.0937145769920047	9.534308966666592e-12	1.271420534791686e-10
2.0937893525126112	9.81691871791353e-12	1.3091071508143e-10
2.093864130703772	9.864947530964282e-12	1.315511895970754e-10
2.093938911565584	9.557686021753461e-12	1.2745379151896064e-10
2.0940884813015357	9.851292036475551e-12	1.313690906514003e-10
2.0941632701758675	9.519797936790835e-12	1.2694854578574775e-10
2.094238061721231	9.60584218412392e-12	1.2809596426507804e-10
2.0943128559377215	9.875371891630153e-12	1.3169020068072081e-10
2.094387652825433	1.0151178892012499e-11	1.353681461422262e-10
2.094462452384463	9.920102919591714e-12	1.322866985254152e-10
2.094537254614905	9.82909329783488e-12	1.3107306571395708e-10
2.0946120595168556	9.841830916099026e-12	1.3124292458345659e-10
2.0946868670904095	9.656745119546674e-12	1.2877476581854073e-10
2.094761677335663	9.706688909079564e-12	1.2944077695599637e-10
2.094836490252711	9.948819735897151e-12	1.3266964342548317e-10
2.0949113058416486	9.82475351950737e-12	1.3101519383985133e-10
2.0949861241025713	9.994167241251705e-12	1.3327436212833753e-10
2.0950609450355753	9.869139285042687e-12	1.3160708753609454e-10
2.095135768640755	1.0630848600402238e-11	1.417646445071987e-10
2.0952105949182065	1.0113389953512742e-11	1.3486422254834486e-10
2.0952854238680247	1.0095938467038142e-11	1.34631503235975e-10
2.0953602554903057	9.979798447974395e-12	1.330827511904414e-10
2.095435089785145	9.838832564177635e-12	1.3120294091797316e-10
2.0955099267526367	1.034492634008231e-11	1.3795180988650663e-10
2.095584766392878	1.0401703256692631e-11	1.3870894223802675e-10
2.0960338603673967	6.206949382812821e-11	3.827173966249608e-10
2.096183579745221	6.244532248135054e-11	3.8503473731629303e-10
2.0962584434444977	6.111408819913169e-11	3.7682641326906484e-10
2.096408178864257	1.0437095766360728e-11	1.3918090893983128e-10
2.096483050584931	1.0644237235552247e-11	1.419431848263982e-10
2.096557924979595	1.052820725987639e-11	1.4039590023302674e-10
2.096632802048344	1.0684851456642152e-11	1.4248478416913825e-10
2.096707681791274	1.0590105836176541e-11	1.4122133101419329e-10
2.096782564208481	1.0643825095629927e-11	1.419376888522036e-10
2.0968574493000594	1.0383940459436999e-11	1.384720715296712e-10
2.096932337066106	1.067713702013831e-11	1.423819105049889e-10
2.097082120621984	6.581692851559337e-11	4.0582389160589435e-10
2.0971570164120057	6.332212815104908e-11	3.904410772516922e-10
2.097231914876878	6.195503909601497e-11	3.820116744673564e-10
2.097306816016695	1.0782418994007423e-11	1.4378586819073818e-10
2.097381719831553	1.0955333340274312e-11	1.4609171805749219e-10
2.097456626321547	1.0208301350623523e-11	1.361298863703828e-10
2.0976064473273253	1.065433333187056e-11	1.4207781843461476e-10
2.0976813618433012	6.44008991265697e-11	3.970927251682846e-10
2.0977562790347957	6.121284874681988e-11	3.7743536586992137e-10
2.097831198901904	1.1079891527621243e-11	1.477527281812777e-10
2.0979061214447223	1.1134873718625183e-11	1.484859274821882e-10
2.098130905128389	1.0993098160185576e-11	1.4659532002482685e-10
2.0982058383750006	1.1146448602509283e-11	1.486402810395307e-10
2.0982807742977996	1.1070462864318316e-11	1.4762699493536658e-10
2.098355712896882	1.0730691236505314e-11	1.4309606745807002e-10
2.0984306541723425	6.633187824895075e-11	4.08999045923875e-10
2.098505598124277	6.490846796044588e-11	4.002223692289719e-10
2.0986554940579514	1.0940484324374168e-11	1.4589370324799841e-10
2.0987304460398817	6.800246967615118e-11	4.1929982916551937e-10
2.098805400698669	6.446409953949112e-11	3.974824157555142e-10
2.098880358034408	1.112971392730735e-11	1.4841712055910994e-10
2.0989553180471954	1.0615342826517938e-11	1.4155787168922875e-10
2.0990302807371255	6.668405915021042e-11	4.1117057575855297e-10
2.099105246104295	6.193941572026548e-11	3.8191534151336305e-10
2.0991802141487983	6.498964318961211e-11	4.007228916347606e-10
2.0992551848707324	6.728030898641012e-11	4.1484702244716755e-10
2.0993301582701918	6.9779233845946e-11	4.302552682313398e-10
2.099405134347273	6.496236524451709e-11	4.0055469718869406e-10
2.099480113102071	6.661011142933951e-11	4.107146178076725e-10
2.099555094534682	6.635586032474764e-11	4.091469182045813e-10
2.099630078645201	1.1786975195711375e-11	1.571818404385862e-10
2.0997050654337244	6.683831457000744e-11	4.1212170696712175e-10
2.099780054900347	6.615156804470941e-11	4.078872622166766e-10
2.099855047045165	7.084434708757457e-11	4.368227032433864e-10
2.0999300418682734	6.550917674164367e-11	4.039263095495804e-10
2.1000050393697687	6.507913557771046e-11	4.012746972268214e-10
2.100080039549746	6.721593784457697e-11	4.1445011320398306e-10
2.1001550424083018	6.924048027761806e-11	4.269333406566794e-10
2.1002300479455305	6.668531649003701e-11	4.1117832845308005e-10
2.1003050561615284	6.909727116730416e-11	4.2605032044027357e-10
2.100380067056391	6.554501724292638e-11	4.0414730028913174e-10
2.100530096883095	6.898157553627023e-11	4.253369469619463e-10
2.1006051158151258	6.630993303248216e-11	4.088637328159821e-10
2.100680137426405	6.928383408448053e-11	4.272006580629102e-10
2.1007551617170277	6.740870663071245e-11	4.156387159044436e-10
2.1008301886870884	6.806459300666805e-11	4.196828785164762e-10
2.1009052183366843	6.575035918939607e-11	4.054134284677891e-10
2.100980250665911	6.764135491341754e-11	4.1707321358751976e-10
2.1010552856748634	6.78738499451221e-11	4.1850676633258647e-10
2.101130323363638	6.966201397797773e-11	4.295324963842589e-10
2.101205363732329	7.047218782705685e-11	4.345279878440696e-10
2.101280406781034	6.914351558078498e-11	4.263354611824364e-10
2.1013554525098472	7.284045161349481e-11	4.4913058398214154e-10
2.1014305009188656	6.883825559975075e-11	4.244532433966962e-10
2.1015055520081845	7.10402247016741e-11	4.380304748216896e-10
2.1015806057778987	7.255824522696366e-11	4.4739051350785656e-10
2.1016556622281053	7.290468252487118e-11	4.4952662857133814e-10
2.101730721358899	7.068108033658073e-11	4.3581600861705696e-10
2.101805783170376	7.311328727255565e-11	4.508128750192065e-10
2.101880847662632	7.297642544262661e-11	4.4996899181640787e-10
2.101955914835763	7.312564874130503e-11	4.508890952176718e-10
2.102030984689864	6.756360178836395e-11	4.165937917046483e-10
2.1021060572250314	6.970511780731598e-11	4.297982724415695e-10
2.1021811324413613	7.024382273504834e-11	4.3311990010074855e-10
2.1023312909178893	7.165967143576725e-11	4.418499524233023e-10
2.102406374178279	1.4065547038943798e-11	1.875670843153294e-10
2.1024814601202144	7.278272341215189e-11	4.487746347779966e-10
2.1025565487437894	7.48782351992242e-11	4.616954557205027e-10
2.1026316400491023	7.440333213575419e-11	4.587672271674595e-10
2.1027067340362464	7.393737644934834e-11	4.558941676941918e-10
2.1027818307053194	7.245473271971669e-11	4.467522605618701e-10
2.102856930056416	7.086285834995675e-11	4.3693684276201653e-10
2.1029320320896323	6.944618383792642e-11	4.2820169852819175e-10
2.1030071368050636	7.445873574192004e-11	4.5910884303392915e-10
2.1031573542829567	1.0977990128392752e-11	1.4639385118289142e-10
2.1033075824908614	1.0590835816996738e-11	1.4123106546488124e-10
2.1033827006188077	1.1077458443764966e-11	1.4772028248659169e-10
2.103457821429544	1.1344177173103719e-11	1.5127703390591764e-10
2.1035329449231663	1.1412651939910179e-11	1.5219015959690567e-10
2.103608071099771	1.043650914607762e-11	1.3917308623263065e-10
2.103683199959453	1.038637529483652e-11	1.3850454058156166e-10
2.1037583315023087	1.0705820709380059e-11	1.4276441364856273e-10
2.103833465728434	1.0468197670779319e-11	1.3959565950106414e-10
2.103908602637924	1.0648400005080528e-11	1.4199869625022937e-10
2.1039837422308754	1.0800784522181596e-11	1.4403077644507073e-10
2.1040588845073835	1.0438339298779729e-11	1.391974917111546e-10
2.1041340294675446	7.141355607067478e-11	4.40332417383329e-10
2.1042091771114544	1.0512649825670755e-11	1.401884385135999e-10
2.1042843274392085	1.025813552448965e-11	1.3679443575942915e-10
2.1043594804509027	1.1116569773175927e-11	1.4824184044669087e-10
2.104434636146633	1.0963782330334583e-11	1.4620438715074726e-10
2.1045097945264954	1.0316841464160323e-11	1.3757729204689043e-10
2.1045849555905853	1.0012857777159414e-11	1.3352360443045304e-10
2.1046601193389995	9.218560204501243e-11	5.684118146454646e-10
2.1047352857718327	8.198171328608875e-11	5.054951465624352e-10
2.1048856266911424	7.310367883835617e-11	4.507536298941754e-10
2.1051111582056503	1.0680581153729509e-11	1.4242783876457984e-10
2.1052615259734697	1.0417307131452116e-11	1.389170232521924e-10
2.105487097764339	6.876107806485309e-11	4.239773705739572e-10
2.1055622937321163	1.2325815187444195e-11	1.6436738721341042e-10
2.1056374923854637	7.137814979719025e-11	4.401141040706778e-10
2.105712693724478	6.846302976071838e-11	4.2213961962752984e-10
2.1057878977492535	1.0090667178926981e-11	1.345612094792616e-10
2.106013525939113	6.681675134618549e-11	4.1198874920679537e-10
2.1060887407078965	6.623906140371379e-11	4.084267418952584e-10
2.106163958162922	6.74857516370718e-11	4.1611377156283913e-10
2.1062391783042846	6.772006854695748e-11	4.175585579177106e-10
2.1063144011320816	6.555091206201384e-11	4.0418364744899383e-10
2.1065400857350323	7.254999171116392e-11	4.473396227419575e-10
2.106916280477579	6.454274673521939e-11	3.979673504334788e-10
2.10721728464239	6.199599420396081e-11	3.822642016159577e-10
2.107292542402556	6.800736154045754e-11	4.1932999215633014e-10
2.1074430659863146	6.872775948532417e-11	4.2377192987789066e-10
2.1075936003219504	9.973354360341509e-12	1.3299681790074948e-10
2.107668871521962	9.742121721875984e-12	1.2991328110865498e-10
2.107819421986852	7.212042672891616e-11	4.4469094653167076e-10
2.1078947012519236	6.454992284301803e-11	3.980115979554933e-10
2.108045267847797	6.681111363657035e-11	4.1195398737108906e-10
2.1081205551787914	6.694572612865838e-11	4.127840012691849e-10
2.1082711379073764	6.126483222146973e-11	3.7775589337640613e-10
2.108421731392063	6.049335167403931e-11	3.7299898288061663e-10
2.1084970321681835	6.154961521384193e-11	3.795118510735249e-10
2.1085723356336183	6.273887338523871e-11	3.8684475751758666e-10
2.1086476417884623	6.004614015249956e-11	3.7024149899105376e-10
2.108722950632812	6.330877994708879e-11	3.903587728932348e-10
2.108798262166763	6.381814945301548e-11	3.934995198077853e-10
2.108873576390412	6.222576237307374e-11	3.836809406625765e-10
2.1089488933038543	6.075281790147168e-11	3.745988386704832e-10
2.1090242129071863	6.438844278045679e-11	3.970159199607379e-10
2.109099535200505	6.312800058194047e-11	3.8924409636333327e-10
2.109174860183905	9.05781987411775e-12	1.2078796930810928e-10
2.1092501878574823	9.07601118442859e-12	1.2103055432989567e-10
2.109325518221335	5.939224879612875e-11	3.6620963757006717e-10
2.109400851275557	6.182657745420834e-11	3.812195864046676e-10
2.1094761870202454	6.290879457070346e-11	3.87892483054266e-10
2.109551525455496	9.010032152705157e-12	1.2015070980112986e-10
2.109626866581405	9.132480582150425e-12	1.2178358585112986e-10
2.109777556905583	9.041300483381384e-12	1.2056767969217705e-10
2.109852906104044	9.344882950474231e-12	1.2461601695515032e-10
2.109928257993548	9.361310820899868e-12	1.2483508612812423e-10
2.1100036125741903	9.48653161305776e-12	1.2650493222907434e-10
2.110078969846068	9.183939370202786e-12	1.224697998185396e-10
2.1101543298092764	9.003594312481118e-12	1.200648598219738e-10
2.1102296924639132	8.937799554094547e-12	1.191874726176488e-10
2.110305057810072	8.960410706194092e-12	1.1948899717695534e-10
2.1103804258478513	9.143900079764514e-12	1.2193586729925913e-10
2.110455796577346	9.01238802111713e-12	1.2018212581131707e-10
2.110531169998652	8.785895243947196e-12	1.1716179608545405e-10
2.110606546111866	9.101915151760992e-12	1.2137598928605384e-10
2.1106819249170843	9.138581312263766e-12	1.218649403947097e-10
2.110757306414403	9.222703343274955e-12	1.2298672570741496e-10
2.110832690603918	8.880872860401949e-12	1.1842834295663604e-10
2.110908077485725	8.966459760406262e-12	1.195696626113178e-10
2.110983467059921	8.648875879198394e-12	1.1533461349031477e-10
2.1110588593266018	8.708743563581039e-12	1.1613296189249721e-10
2.1111342542858633	8.973115141437026e-12	1.1965841354375515e-10
2.1112096519378025	9.376649600431293e-12	1.25039632040608e-10
2.1112850522825144	8.916205136699761e-12	1.1889950643353855e-10
2.1113604553200958	9.024720680972839e-12	1.203465844736487e-10
2.111435861050643	8.827606623983977e-12	1.1771802627789566e-10
2.1115112694742515	8.94457366227636e-12	1.1927780680209123e-10
2.111586680591019	9.030613507165939e-12	1.2042516657389388e-10
2.11166209440104	8.46711548607632e-12	1.1291079969284758e-10
2.1118883519915905	8.981170256821693e-12	1.197658302337952e-10
2.1120392038533247	8.893145528426927e-12	1.185920016150474e-10
2.1121900664903848	9.214294769126572e-12	1.2287459556900695e-10
2.1122655018499024	9.028122233763593e-12	1.203919449091398e-10
2.1123409399035395	8.777454894452218e-12	1.1704924221598907e-10
2.1124163806513936	8.673386840681611e-12	1.1566147241492275e-10
2.1124918240935595	9.01547602656983e-12	1.202233050258552e-10
2.112567270230134	8.802387775380315e-12	1.1738172752682097e-10
2.112642719061214	8.7896000741308e-12	1.172112007899777e-10
2.112718170586895	8.331220004981923e-12	1.1109860432711235e-10
2.112793624807273	8.634867464968404e-12	1.1514780828425161e-10
2.1128690817224447	9.311941915658257e-12	1.2417674119590292e-10
2.112944541332506	8.895860257188572e-12	1.1862820310490908e-10
2.113020003637554	9.100645712567256e-12	1.2135906104233704e-10
2.1130954686376833	9.148603232873697e-12	1.219985848539575e-10
2.113170936332992	8.65934076886653e-12	1.1547416503689159e-10
2.1132464067235754	8.82045740444826e-12	1.176226899031544e-10
2.1133218798095297	9.259914814572798e-12	1.2348294865239504e-10
2.1133973555909518	9.081067597958026e-12	1.2109798268800945e-10
2.1134728340679367	8.938296807972933e-12	1.1919410360468937e-10
2.113548315240582	8.549264190382125e-12	1.1400627027100998e-10
2.1136237991089835	8.714482852361886e-12	1.1620949653844356e-10
2.1136992856732375	8.671551623307512e-12	1.1563699939791232e-10
2.11377477493344	8.723128418479218e-12	1.1632478701555004e-10
2.1138502668896875	8.568667197449741e-12	1.1426501352874086e-10
2.1139257615420766	8.49357832188914e-12	1.1326368727996975e-10
2.114001258890703	8.523209434476511e-12	1.1365882451691079e-10
2.1140767589356635	8.887224740307794e-12	1.185130466365258e-10
2.114227767114971	8.611375927730253e-12	1.1483454360043629e-10
2.1143032752495112	8.410168973924258e-12	1.1215140574843033e-10
2.1143787860807697	8.752531613754721e-12	1.1671688492628975e-10
2.1144542996088442	8.490948320367716e-12	1.1322861564601532e-10
2.1146053347558245	8.559127391444753e-12	1.1413779817107742e-10
2.114680856374923	8.82031089016597e-12	1.1762073610379893e-10
2.1147563806912215	8.596962968764852e-12	1.1464234370362373e-10
2.1148319077048177	8.666735776430802e-12	1.1557277904767126e-10
2.1149074374158072	8.247647857794261e-12	1.0998415183304579e-10
2.1149829698242866	8.508701240489927e-12	1.1346535464067986e-10
2.1150585049303516	8.510163821818759e-12	1.1348485847616262e-10
2.115134042734099	8.678293937250964e-12	1.1572690959937202e-10
2.1152095832356252	8.659378537025946e-12	1.1547466868339193e-10
2.115662882903531	9.977344628310052e-12	1.3305002897931075e-10
2.1157384422922068	9.476483308468186e-12	1.2637093593380337e-10
2.1158895691653017	8.500714132426756e-12	1.1335884484284741e-10
2.1159651366499146	8.537246455815499e-12	1.138460112049035e-10
2.116040706833367	5.6194614427142655e-11	3.46493183873094e-10
2.116116279715753	8.695927146716755e-12	1.1596205222677662e-10
2.116191855297172	8.408990835730072e-12	1.1213569502311037e-10
2.11641859823658	8.615939748238915e-12	1.1489540312504473e-10
2.116494184615089	8.565346141272609e-12	1.1422072653284457e-10
2.116569773693111	8.413179676744205e-12	1.1219155411579307e-10
2.1166453654707427	8.185825386954446e-12	1.0915973593450396e-10
2.116720959948081	8.199349251171813e-12	1.0934007956229918e-10
2.1168721570022617	8.395492522079921e-12	1.1195569211760499e-10
2.116947759579298	8.402106644887314e-12	1.1204389286279116e-10
2.117023364856426	8.621181633751451e-12	1.1496530479180388e-10
2.117098972833742	8.101727021910809e-12	1.0803826621254808e-10
2.117174583511343	8.449739692089708e-12	1.1267908975602759e-10
2.117250196889326	8.563319894360702e-12	1.1419370609600574e-10
2.117325812967786	8.593211309484721e-12	1.1459231452306145e-10
2.117401431746821	8.469076663354213e-12	1.12936952412171e-10
2.117477053226526	8.333774285972281e-12	1.111326662115564e-10
2.1175526774069984	8.31542670137836e-12	1.1088799723871223e-10
2.1176283042883344	8.351637832951568e-12	1.1137088043906977e-10
2.1177039338706303	8.28143425290568e-12	1.1043470065301196e-10
2.117779566153983	8.337768856848135e-12	1.1118593467030887e-10
2.117855201138488	8.089297661517453e-12	1.0787251802782188e-10
2.1179308388242433	8.01196001377687e-12	1.0684120392007022e-10
2.1180064792113438	8.342296690562375e-12	1.1124631430330103e-10
2.118082122299887	8.357324392551032e-12	1.1144671193008137e-10
2.118233416581687	7.860586333976151e-12	1.0482260345727334e-10
2.1183090677751366	5.541757299051225e-11	3.417019852124381e-10
2.1185360375668405	5.5137362018107325e-11	3.399742183619219e-10
2.118611699568182	8.198784150362353e-12	1.0933254382189167e-10
2.118687364271738	8.293510887719217e-12	1.1059574516653454e-10
2.118763031677605	8.300248643493376e-12	1.106855945838298e-10
2.118838701785879	8.530044030547589e-12	1.137499653203204e-10
2.1192927791914835	8.369485171708043e-12	1.1160887852645818e-10
2.119368468219312	8.321731786172065e-12	1.1097207689575232e-10
2.1197469539080775	7.667806524491582e-12	1.0225184338091297e-10
2.1198226591564318	8.052684346459952e-12	1.0738427162450458e-10
2.119898367108544	8.223679222178222e-12	1.0966452494010878e-10
2.1199740777645126	8.404905590097683e-12	1.1208121739704597e-10
2.120049791124433	8.287062566770926e-12	1.1050975542467442e-10
2.1201255071884013	8.191731758612405e-12	1.0923849866642604e-10
2.1202012259565155	8.067732109884847e-12	1.0758493677483682e-10
2.1203526716055645	8.162256961831957e-12	1.0884544593427218e-10
2.120655595357655	8.164997376598282e-12	1.0888198995251129e-10
2.120731333057489	8.135160018076547e-12	1.0848410238183258e-10
2.1208070734622417	8.33065466217297e-12	1.1109106535958975e-10
2.1208828165720077	8.311001546540053e-12	1.1082898685053695e-10
2.1209585623868854	7.894602106820928e-12	1.0527621107847448e-10
2.12111006213236	8.073228817701169e-11	4.977912537878636e-10
2.121261572699438	8.311233334147151e-11	5.124664933139689e-10
2.1213373320413207	9.093526327503613e-12	1.2126412251667515e-10
2.121413094088894	5.1935332849467563e-11	3.202306665499424e-10
2.1214888588422536	5.266410598681221e-11	3.2472424528971854e-10
2.121640396466723	9.090564866953004e-12	1.2122463080552773e-10
2.1217161693380255	5.3915572269366115e-11	3.3244072383792763e-10
2.121791944915502	5.1868273300236295e-11	3.198171807211115e-10
2.121867723199249	8.243768117571537e-12	1.0993241466566353e-10
2.1219435041893626	8.435457044099066e-12	1.1248862758399191e-10
2.1221708633988765	8.738614976715574e-12	1.1653130358873628e-10
2.1222466552154264	8.251463818200793e-12	1.1003503848290978e-10
2.1223224497388267	8.0881204206022e-12	1.0785681926790879e-10
2.1223982469691745	8.076462889865507e-12	1.0770136359707394e-10
2.122474046906566	8.148470810632803e-12	1.08661604653361e-10
2.1225498495510986	7.733914870773121e-12	1.0313341234702606e-10
2.122625654902868	8.171104755722917e-12	1.0896343316208177e-10
2.122701462961972	8.011851704493716e-12	1.0683975959256637e-10
2.1227772737285067	8.05765437463208e-12	1.0745054801536449e-10
2.1230047222736603	8.007620933386299e-12	1.0678334135310315e-10
2.1230805438708846	8.095025828817106e-12	1.079489043664329e-10
2.123156368176023	8.618265521671098e-12	1.149264178122265e-10
2.1232321951891717	7.980176330598305e-12	1.0641736169295315e-10
2.123308024910429	7.908367734293024e-12	1.054597786710866e-10
2.1233838573398898	8.013539946502315e-12	1.0686227266157779e-10
2.1234596924776517	8.281898820570654e-12	1.1044089576239129e-10
2.123535530323812	7.90961688215424e-12	1.0547643632553529e-10
2.1236113708784665	8.14596684047658e-12	1.0862821367467283e-10
2.1236872141417122	5.4296653365626e-11	3.347904508305049e-10
2.123763060113646	7.954008907981761e-12	1.0606841350411682e-10
2.1238389087943643	7.515704767415266e-12	1.0022353385160332e-10
2.123914760183964	7.910027452403292e-12	1.0548191136780051e-10
2.1239906142825418	8.207543592429201e-12	1.0944935285919109e-10
2.124066471090195	7.907604895845316e-12	1.0544960605689361e-10
2.1241423306070195	7.810094720528254e-12	1.0414928697050055e-10
2.1242181928331125	7.712123674421092e-12	1.0284282207334696e-10
2.1242940577685707	8.067346334139917e-12	1.0757979237259805e-10
2.1243699254134913	8.424140616200986e-12	1.1233772059261573e-10
2.12444579576797	8.261737253026924e-12	1.1017203693813555e-10
2.1245216688321045	8.011247980965537e-12	1.0683170880992703e-10
2.1245975446059915	7.885769809219138e-12	1.051584304970021e-10
2.1246734230897273	7.983440374033637e-12	1.0646088841171842e-10
2.1247493042834087	8.152904699579524e-12	1.0872073151274389e-10
2.1248251881871334	8.097809127960422e-12	1.0798602025703023e-10
2.1249769641250977	7.535768690605505e-12	1.0049109056747793e-10
2.1250528561595305	7.760505335498157e-12	1.0348800189304624e-10
2.125128750904393	7.77231897831126e-12	1.0364553935187823e-10
2.1252046483597824	8.204165937785306e-12	1.0940431111061026e-10
2.125280548525796	8.222400177554329e-12	1.0964746860592222e-10
2.1253564514025287	7.902242663809112e-12	1.0537809954344852e-10
2.1254323569900784	5.273584964955362e-11	3.251666131283345e-10
2.125736006450386	5.318994966844747e-11	3.2796657114828606e-10
2.1258119255934735	5.0601252956723026e-11	3.1200479661044054e-10
2.125887847447959	4.889032045966687e-11	3.0145527234836833e-10
2.125963772013939	5.225738385641824e-11	3.2221641696224473e-10
2.126039699291511	5.2319801645114116e-11	3.2260128192761596e-10
2.1261156292807715	5.1732165072468946e-11	3.189779441915758e-10
2.1261915619818175	5.09136153767322e-11	3.1393080767991065e-10
2.126343435519652	5.136448267562468e-11	3.167108329099096e-10
2.1264193763566346	5.21804314734324e-11	3.217419324149407e-10
2.1264953199057905	4.8213298251859344e-11	2.9728078725353494e-10
2.1265712661672156	5.082806485885985e-11	3.13403307462643e-10
2.1266472151410074	5.103936817312222e-11	3.147061931371525e-10
2.126723166827263	5.0805472504486095e-11	3.1326400413477173e-10
2.1267991212260777	5.230997480123349e-11	3.225406900994073e-10
2.12687507833755	4.873506978946266e-11	3.004980044755327e-10
2.1269510381617764	5.102842033154116e-11	3.1463868929315195e-10
2.127027000698854	4.9638349963385445e-11	3.060675848807463e-10
2.127102965948878	5.041924904389096e-11	3.108825695807256e-10
2.127178933911948	5.109226625994627e-11	3.1503236009659e-10
2.1272549045881592	5.105637322831748e-11	3.148110454575502e-10
2.127330877977609	4.901554565413194e-11	3.022274046385113e-10
2.1274068540803937	4.970603613174199e-11	3.064849344117843e-10
2.1274828328966104	4.946886510448366e-11	3.05022549711846e-10
2.127558814426357	5.033169600964177e-11	3.103427219475671e-10
2.1276347986697295	5.0346583216233534e-11	3.1043451571932855e-10
2.127710785626825	5.049228333952793e-11	3.11332895397268e-10
2.1278627676825725	5.2898055025704606e-11	3.26166763370432e-10
2.127938762781418	5.268177068793345e-11	3.2483316495392593e-10
2.128014760594375	4.923863675928759e-11	3.036029732424986e-10
2.128090761121539	5.2054789493667434e-11	3.209672302474702e-10
2.1281667643630073	5.051447240159093e-11	3.114697120449084e-10
2.1282427703188773	5.1108090278153395e-11	3.151299302019488e-10
2.1283187789892457	5.121759305626821e-11	3.1580511885870416e-10
2.1283947903742098	8.349494146945013e-12	1.1134229392673406e-10
2.1284708044738663	8.467005012376153e-12	1.1290932650237897e-10
2.128546821288311	8.463889922062505e-12	1.1286778610541522e-10
2.128622840817643	8.88589963493066e-12	1.1849537607232296e-10
2.1286988630619583	4.797605740163875e-11	2.95817972028701e-10
2.1287748880213533	8.57472078368921e-12	1.1434573939865862e-10
2.1288509156959257	8.353696356597695e-12	1.1139833129307703e-10
2.1289269460857714	8.769557379939158e-12	1.1694392716734914e-10
2.129002979190989	8.682145607837071e-12	1.157782724521341e-10
2.129079015011675	8.697584542425791e-12	1.1598415395377233e-10
2.129155053547925	8.334274137015986e-12	1.1113933183235313e-10
2.129231094799837	8.25109229444314e-12	1.100300841339759e-10
2.129383185451036	8.259946581685414e-12	1.101481579520169e-10
2.1294592348505166	8.764868433481906e-12	1.1688139906139906e-10
2.1295352869660467	8.79604071626604e-12	1.1729708813322005e-10
2.1296873993456455	5.202519088914394e-11	3.2078472673135753e-10
2.129763459609908	8.47034536014686e-12	1.1295387075581012e-10
2.1299155882878438	8.685339078699672e-12	1.1582085807051674e-10
2.1300677278323072	5.42097889733971e-11	3.342548493296244e-10
2.1301438016797305	5.1558380280149494e-11	3.179063958481387e-10
2.130219878244076	8.812193235648747e-12	1.175124854410228e-10
2.130295957525442	5.4908253478929303e-11	3.3856154656051244e-10
2.130372039523925	8.48715444073772e-12	1.1317802344803887e-10
2.130448124239622	8.305419803289221e-12	1.1075455310799877e-10
2.130524211672631	5.3513511585462426e-11	3.299616377565274e-10
2.1309046896007393	5.0228966833693543e-11	3.097092989832168e-10
2.130980793339653	5.1998493699452246e-11	3.206201131940811e-10
2.1311330089715512	5.2471220818481064e-11	3.2353492498245657e-10
2.1315135956212288	5.582242253538566e-11	3.441982672711866e-10
2.1315897211067867	5.233548861301793e-11	3.2269800698765456e-10
2.131665849311112	9.527239318544083e-12	1.2704777820627642e-10
2.1317419802343016	8.292585341042431e-12	1.1058340280323496e-10
2.131818113876453	8.57863856306256e-12	1.1439798382626714e-10
2.131894250237663	8.128940982755979e-12	1.0840117021295891e-10
2.1319703893180284	8.804641174546939e-12	1.1741177708766013e-10
2.1320465311176466	8.613007716159758e-12	1.1485630384887125e-10
2.1321226756366154	8.468906593356793e-12	1.1293468449230571e-10
2.132198822875031	8.519181246916688e-12	1.1360510777247281e-10
2.132274972832991	8.322613614484125e-12	1.1098383626528852e-10
2.132351125510592	8.630814911322664e-12	1.1509376661283576e-10
2.1324272809079314	8.317639800422135e-12	1.1091750938877594e-10
2.132503439025107	8.721928494089383e-12	1.1630878576664181e-10
2.1325795998622152	5.283336748760432e-11	3.2576790324367835e-10
2.132655763419353	5.1906236112722096e-11	3.200512575254651e-10
2.132731929696618	8.300162690371125e-12	1.1068444838052295e-10
2.132808098694107	8.636840132046326e-12	1.1517411422252094e-10
2.1328842704119175	8.565620322109054e-12	1.142243827930614e-10
2.1329604448501462	8.9908772975194e-12	1.1989527570192793e-10
2.1331128018882484	8.761694107042316e-12	1.1683906873800032e-10
2.1331889844883163	8.843955951654204e-12	1.1793604806639272e-10
2.1332651698091905	9.027010147930685e-12	1.2037711500621396e-10
2.1333413578509695	8.925559217316762e-12	1.190242451033481e-10
2.1334175486137505	8.569524879862103e-12	1.1427645090752955e-10
2.1334937420976288	9.036460362848776e-12	1.2050313564753221e-10
2.133569938302704	8.614129077921965e-12	1.1487125744830235e-10
2.1336461372290723	8.574706710580059e-12	1.1434555173073187e-10
2.1337223388768303	8.537348952325092e-12	1.1384737801782615e-10
2.133798543246076	5.853227961955146e-11	3.609071106097422e-10
2.133874750336906	8.68533020279273e-12	1.1582073970839538e-10
2.1339509601494178	8.487032738324715e-12	1.1317640052027794e-10
2.134027172683709	5.3662618175266535e-11	3.308810215367056e-10
2.1341033879398763	8.794528860128568e-12	1.1727692720760338e-10
2.1341796059180167	8.441615174657996e-12	1.1257074757481585e-10
2.1342558266182285	8.703893517565376e-12	1.1606828548940856e-10
2.1343320500406078	8.994041501177406e-12	1.199374710358647e-10
2.1344082761852516	8.828856287967684e-12	1.1773469081494842e-10
2.1344845050522583	9.19694369096709e-12	1.2264321522303886e-10
2.1345607366417245	8.751725805944157e-12	1.1670613930643374e-10
2.134636970953748	5.6471920268447125e-11	3.4820303783044716e-10
2.134713207988425	9.71705497303569e-12	1.2957901064052306e-10
2.1348656902261296	8.754117556000351e-12	1.1673803380603694e-10
2.1349419354293517	8.50234038736581e-12	1.133805313010013e-10
2.135018183355617	8.50446942084055e-12	1.134089224186849e-10
2.1350944340050226	8.623797417825634e-12	1.1500018683305223e-10
2.135170687377666	8.75924183162452e-12	1.168063671197283e-10
2.135246943473643	9.052803393307645e-12	1.2072107346136613e-10
2.135323202293053	9.23654898851692e-12	1.231713603541379e-10
2.135399463835992	8.469651897658659e-12	1.1294462328490595e-10
2.135475728102558	8.53149149305854e-12	1.1376926754312644e-10
2.1355519950928468	8.991162054741473e-12	1.1989907300051393e-10
2.1357045372449868	9.07666248471962e-12	1.2103923955886427e-10
2.135780812407031	9.357258558434314e-12	1.2478104833965855e-10
2.1358570902931886	9.364242986279313e-12	1.2487418718188556e-10
2.135933370903556	5.479460511273343e-11	3.378607964148513e-10
2.1360096542382307	5.364384286585373e-11	3.307652539172823e-10
2.1360859402973107	9.038604661689556e-12	1.205317303321436e-10
2.136162229080893	9.513792858955463e-12	1.26868466785795e-10
2.1362385205890746	9.573032153679545e-12	1.2765843547720299e-10
2.1363148148219526	9.319753424409584e-12	1.2428090933927716e-10
2.1363911117796253	9.295061326334017e-12	1.239516349193887e-10
2.1364674114621884	9.132866653757622e-12	1.2178873419875535e-10
2.1365437138697407	9.093881698329771e-12	1.2126886146280566e-10
2.136620019002379	9.542535997378998e-12	1.2725176269694922e-10
2.1366963268602004	9.273995018802508e-12	1.2367071119349055e-10
2.1367726374433027	9.317834659594985e-12	1.2425532219924167e-10
2.1368489507517827	8.999919675990503e-12	1.200158577568174e-10
2.136925266785738	9.024980202338534e-12	1.2035004524668136e-10
2.137001585545266	9.433565145031892e-12	1.2579861302608947e-10
2.137077907030464	9.480725482993556e-12	1.2642750624028893e-10
2.13715423124143	9.860196388141775e-12	1.3148783208926462e-10
2.1372305581782594	9.573434821507033e-12	1.2766380513898296e-10
2.1373068878410515	9.582570120567214e-12	1.2778562630984276e-10
2.137383220229903	9.3866061240682e-12	1.2517240441720458e-10
2.1374595553449116	1.001501801569012e-11	1.3355241167424585e-10
2.1377649230684588	1.0315064806860217e-11	1.375535999410174e-10
2.137841271815711	5.679977023456952e-11	3.502245443351625e-10
2.137917623289705	5.6485836734658894e-11	3.482888460655447e-10
2.1379939774905368	5.5273521722408013e-11	3.4081377229318943e-10
2.1383757894006794	5.233806115383835e-11	3.22713869145774e-10
2.138452159964587	9.996993270352102e-12	1.3331204783207057e-10
2.138528533256014	1.0124765377046821e-11	1.350159162591712e-10
2.1386049092750588	9.581317835002646e-12	1.277689268134473e-10
2.1386812880218184	9.866034578650456e-12	1.3156568561094842e-10
2.138834053698873	9.672379035238213e-12	1.289832474349738e-10
2.138910440629362	1.0043805841218019e-11	1.3393630349751416e-10
2.138986830287956	9.968574995918331e-12	1.329330840518452e-10
2.139063222674752	9.694561822197538e-12	1.292790596533275e-10
2.139139617789848	9.32206309548792e-12	1.2431170929811926e-10
2.1392160156333397	9.388182978175667e-12	1.2519343210468162e-10
2.139292416205327	1.0213593478690463e-11	1.3620045803237298e-10
2.1393688195059055	9.476703767916568e-12	1.263738758077968e-10
2.139445225535174	9.62629879975878e-12	1.2836875761886421e-10
2.139521634293229	9.784086651082099e-12	1.3047289243361062e-10
2.1395980457801675	9.8293945694477e-12	1.3107708323548302e-10
2.1396744599960886	9.62453871577579e-12	1.2834528652172694e-10
2.139750876941088	1.0027783029065692e-11	1.3372263586342765e-10
2.1398272966152647	1.004344664277336e-11	1.3393151350927066e-10
2.139903719018715	9.962958412794213e-12	1.3285818571212984e-10
2.1399801441515374	1.0122884255241563e-11	1.3499083109673294e-10
2.1400565720138287	1.0029584919984148e-11	1.3374666446500945e-10
2.1401330026056864	9.553225458197201e-12	1.2739430894794264e-10
2.1402094359272077	9.693656632666684e-12	1.2926698875693191e-10
2.140285871978491	1.0245704953721362e-11	1.366286714340938e-10
2.1404387522707315	1.0378963194468766e-11	1.3840569863458422e-10
2.1405151965118834	1.0115166058175445e-11	1.348879072846797e-10
2.140591643483188	1.0494416589243596e-11	1.3994529439806674e-10
2.140668093184741	5.8172307712083986e-11	3.5868754182019225e-10
2.1407445456166405	6.092182321551019e-11	3.756409169897249e-10
2.1408974586718688	1.0563696821274226e-11	1.4086916114044762e-10
2.1409739192953925	1.1091897257641889e-11	1.4791282716419064e-10
2.1411268487347477	6.315788269156233e-11	3.8942834795771253e-10
2.1412033175507745	1.048025313773518e-11	1.3975642173666794e-10
2.1412797890978297	1.0667720123743535e-11	1.4225633417332003e-10
2.1413562633760117	1.0696811014649622e-11	1.4264426743835984e-10
2.1414327403854183	1.0442392829294398e-11	1.39251546409327e-10
2.141509220126146	1.068482188564232e-11	1.4248438983351783e-10
2.141585702598294	1.023759749746976e-11	1.3652055676737542e-10
2.1416621878019577	1.0573997645833381e-11	1.410065248436335e-10
2.1417386757372365	1.0356634042208043e-11	1.381079346035671e-10
2.141815166404227	1.0513541694285431e-11	1.4020033177272337e-10
2.141891659803027	1.0540081894439536e-11	1.4055425102991737e-10
2.1419681559337342	1.0863213872371937e-11	1.448632852098192e-10
2.1420446547964462	1.0183742777963776e-11	1.3580239254053166e-10
2.1421211563912603	1.0567655611156643e-11	1.4092195245198398e-10
2.142197660718274	6.367203199407733e-11	3.9259856685912574e-10
2.1422741677775856	1.1051193017555516e-11	1.473700273988396e-10
2.142350677569292	6.140027645871981e-11	3.785910357735996e-10
2.1424271900934913	6.449370844701568e-11	3.976649827994162e-10
2.14250370535028	1.170173729632352e-11	1.5604517478192325e-10
2.142580223339757	1.1384081850262935e-11	1.518091713282714e-10
2.142656744062019	1.0466476276821196e-11	1.395727043437006e-10
2.1427332675171638	1.0596074276786632e-11	1.413009214488947e-10
2.1428097937052897	6.359996538044832e-11	3.921542077214785e-10
2.1428863226264934	6.494815840337125e-11	4.0046709851626635e-10
2.142962854280873	6.410816559208281e-11	3.952877448258661e-10
2.143039388668526	6.547780795682534e-11	4.037328911902461e-10
2.14311592578955	6.607518034039372e-11	4.074162594498293e-10
2.143192465644042	1.1298383632232175e-11	1.5066636722384917e-10
2.143269008232101	6.686934161080528e-11	4.123130181499068e-10
2.1433455535538233	6.545955555881658e-11	4.0362034781640413e-10
2.1434221016093074	6.294039440011914e-11	3.8808732602303984e-10
2.1434986523986503	1.112477975664277e-11	1.4835132233579832e-10
2.143575205921951	1.0980368714232628e-11	1.4642557013484858e-10
2.143651762179305	1.086577086311627e-11	1.4489738322941335e-10
2.1437283211708116	6.595798163643248e-11	4.066936180989579e-10
2.1438048828965672	1.1128090733919288e-11	1.4839547492739472e-10
2.1438814473566707	1.151300209717602e-11	1.5352835045125525e-10
2.143958014551219	6.538417658365194e-11	4.0315556482308455e-10
2.1440345844803104	1.1135973733107509e-11	1.485005964110669e-10
2.144111157144042	1.1022656636765758e-11	1.4698948864504445e-10
2.1441877325425116	1.125453111108951e-11	1.500815844558678e-10
2.144264310675817	1.1221616615786258e-11	1.4964266260671052e-10
2.1443408915440547	1.1576817529906449e-11	1.543793429237433e-10
2.144417475147325	7.088210746114622e-11	4.3705553181951355e-10
2.144494061485722	7.263110987690356e-11	4.478397932975099e-10
2.1445706505593467	1.1723828021745049e-11	1.5633975933993972e-10
2.144647242368295	1.1763582579886472e-11	1.5686989489301744e-10
2.1448004341925553	7.181627225446011e-11	4.4281554524423674e-10
2.1448770342080623	6.970722125072309e-11	4.298112421684846e-10
2.144953636959284	6.502360882093324e-11	4.0093232201983725e-10
2.145030242446319	6.961473325635809e-11	4.292409658179081e-10
2.1452600753232733	7.95722493708725e-11	4.90638512489556e-10
2.1453366917545353	7.131800466546094e-11	4.397432521945719e-10
2.145413310922098	6.800091615475922e-11	4.1929025023026375e-10
2.145489932826059	6.963611155078683e-11	4.2937278331283893e-10
2.1455665574665175	6.490450815074446e-11	4.001979532402696e-10
2.145643184843569	6.790476015850878e-11	4.186973571633934e-10
2.145719814957314	6.544243090269511e-11	4.035147580426732e-10
2.1457964478078484	6.699735803156839e-11	4.1310236100189405e-10
2.1458730833952697	7.233980778895665e-11	4.46043639182911e-10
2.1459497217196764	7.046383151480025e-11	4.344764632403554e-10
2.146026362781167	6.69276848146646e-11	4.126727594288291e-10
2.1461030065798377	6.992448103175127e-11	4.311508551193598e-10
2.146179653115787	6.83462101556632e-11	4.214193157815652e-10
2.1462563023891126	6.948904604584518e-11	4.284659847599065e-10
2.146332954399912	7.217036339130073e-11	4.449988534960304e-10
2.1464096091482836	6.994597380279035e-11	4.3128337847134804e-10
2.1464862666343247	7.370399676969618e-11	4.5445516025409603e-10
2.1465629268581328	1.0640149124780855e-11	1.418886689930911e-10
2.1466395898198063	1.0563394472049092e-11	1.4086512924873052e-10
2.146716255519443	1.1208817162222676e-11	1.4947197915024034e-10
2.1467929239571397	7.235072504319502e-11	4.4611095442688537e-10
2.146869595132996	1.0984953284697306e-11	1.464867063645677e-10
2.146946269047108	7.168117646614843e-11	4.419825513657815e-10
2.147022945699573	1.104127299216626e-11	1.4723774173419787e-10
2.1470996250904912	6.932709077256349e-11	4.2746737663960025e-10
2.1471763072199592	7.335785186500346e-11	4.523208480725627e-10
2.1472529920880743	7.20823666956243e-11	4.444562702686863e-10
2.147329679694934	7.435724567349313e-11	4.584830603446232e-10
2.147406370040638	1.0429210812015e-11	1.3907576138371474e-10
2.1474830631252817	1.0842899100893515e-11	1.4459238337825946e-10
2.1475597589489652	1.0870858140243981e-11	1.4496522316022487e-10
2.147636457511785	1.135769342341277e-11	1.514572760006137e-10
2.1477131588138385	1.0822691292866712e-11	1.443229079272516e-10
2.147789862855225	6.766411909479597e-11	4.172135763921138e-10
2.147866569636041	6.835217534544758e-11	4.2145609684362727e-10
2.1479432791563853	7.46395772477954e-11	4.602239027204476e-10
2.1480967064160486	7.158589000887558e-11	4.413950198327859e-10
2.1481734241555634	7.138400158225178e-11	4.4015018588488703e-10
2.1483268678544487	6.87614289755563e-11	4.239795342718142e-10
2.148633788134382	6.680596336409478e-11	4.119222310484225e-10
2.1487105250553866	6.665920713371442e-11	4.110173394669768e-10
2.1487872647169963	7.468139627420465e-11	4.6048175674711413e-10
2.149017500146428	6.847264988508166e-11	4.221989368335267e-10
2.1490942507714332	6.942625043023872e-11	4.2807879013268884e-10
2.149171004137532	7.244994002497351e-11	4.4672270904562906e-10
2.149247760244823	6.985044753962955e-11	4.306943683072338e-10
2.149324519093403	9.971332787505338e-12	1.3296985979371238e-10
2.149401280683371	1.0260007670162975e-11	1.368194012232243e-10
2.1494780450148236	6.743854374863699e-11	4.158226900822658e-10
2.14955481208786	9.801058936061226e-12	1.3069922149133516e-10
2.1496315819025775	6.867222160769651e-11	4.2342948610029863e-10
2.1497083544590736	7.140193293115155e-11	4.402607496859692e-10
2.1497851297574475	6.785351509003386e-11	4.183813826324765e-10
2.1498619077977956	6.89243072501624e-11	4.2498383357215375e-10
2.1499386885802174	6.635001800862679e-11	4.091108947753872e-10
2.15009225837167	1.263950192335048e-10	7.793453711956518e-10
2.150322633626845	6.431461426362247e-11	3.9656069701598905e-10
2.1505530335659637	6.873268639122635e-11	4.2380230893343e-10
2.1506298390314478	9.430826313397262e-12	1.2576209011925082e-10
2.150706647239985	6.454172189391125e-11	3.9796103131319573e-10
2.1507834581916723	6.183261314960587e-11	3.8125680220081633e-10
2.1508602718866077	6.20911033785672e-11	3.828506400328922e-10
2.150937088324889	6.216544772249723e-11	3.833090435417315e-10
2.151013907506615	6.480386405038076e-11	3.995773867477586e-10
2.1510907294318833	6.566426660422856e-11	4.048825858906726e-10
2.1511675541007915	6.692043309422378e-11	4.126280456830421e-10
2.1512443815134383	6.907653378666103e-11	4.2592245478771107e-10
2.1514748802147867	6.397713602738981e-11	3.9447982307900813e-10
2.1515517186033657	6.335227758311253e-11	3.906269771428851e-10
2.151705403613306	6.795359934260239e-11	4.1899849713146444e-10
2.152012806567062	5.982547231561052e-11	3.6888087213808023e-10
2.1520896641672964	9.552023623330032e-12	1.2737828222240972e-10
2.1522433876026064	6.350311150438158e-11	3.9155701156254165e-10
2.152320253437878	6.282241371705561e-11	3.8735986302810804e-10
2.152397122018358	6.234659737972709e-11	3.844260032741001e-10
2.1525508674153353	6.578142393355261e-11	4.0560497212759925e-10
2.152627744232029	6.091326092289602e-11	3.755881223214211e-10
2.152704623794323	5.86119790535159e-11	3.613985333360789e-10
2.1527815061023152	5.904180397787608e-11	3.640488123364385e-10
2.1528583911561046	6.168382900323264e-11	3.8033940659071675e-10
2.1529352789557885	6.019256027116692e-11	3.711443181244764e-10
2.1530121695014657	6.259729916281866e-11	3.8597181793822027e-10
2.1530890627932333	9.486969121438597e-12	1.2651076649710032e-10
2.1531659588311904	6.263074545966861e-11	3.8617804613290484e-10
2.1532428576154343	6.118444925045268e-11	3.7726025599476725e-10
2.1533197591460636	5.849055715262008e-11	3.6064985196399007e-10
2.1534735704468697	5.996546806834728e-11	3.697440789522734e-10
2.153550480217243	6.250214902984745e-11	3.8538512697405515e-10
2.153627392734393	6.097336872189448e-11	3.759587440057745e-10
2.1537043079984195	6.208217290814117e-11	3.827955751986026e-10
2.1537812260094196	6.287605824406686e-11	3.876906325004317e-10
2.153858146767491	9.135188472809382e-12	1.2181969615342663e-10
2.1539350702727336	6.283226299619312e-11	3.874205931909893e-10
2.154011996525243	6.088507442860737e-11	3.7541432580643744e-10
2.1540889255251185	6.182696689584283e-11	3.8122198768232107e-10
2.1541658572724587	5.972450636655787e-11	3.682583211426394e-10
2.1542427917673614	6.087138365047566e-11	3.753299091527614e-10
2.1543197290099245	6.204843825531704e-11	3.8258756901539384e-10
2.1543966690002465	6.017840318514198e-11	3.7105702623963747e-10
2.154473611738425	6.065080688224108e-11	3.739698438245595e-10
2.1545505572245585	8.99620676496347e-12	1.1996634529251475e-10
2.1546275054587447	8.976250815519378e-12	1.1970022842968612e-10
2.154704456441083	9.174428865574389e-12	1.2234297520101306e-10
2.1547814101716702	5.655638668364358e-11	3.4872385352480007e-10
2.1548583666506045	5.6918482886997395e-11	3.5095652061660995e-10
2.154935325877985	9.155960081079088e-12	1.2209669000150817e-10
2.1550122878539093	6.297702552382659e-11	3.883131917009455e-10
2.1550892525784757	6.035596899881423e-11	3.7215188817175517e-10
2.155166220051782	5.523667168806581e-11	3.4058655682325115e-10
2.155243190273927	5.875687240033553e-11	3.622919384705985e-10
2.155320163245008	6.037127287577566e-11	3.7224625111219037e-10
2.1553971389651236	9.026204179437396e-12	1.2036636724361947e-10
2.1554741174343723	9.261961594001904e-12	1.2351024289475128e-10
2.155551098652852	5.897567299879693e-11	3.636410520247544e-10
2.1556280826206615	6.019470376147863e-11	3.71157534778604e-10
2.155705069337898	6.084279111244107e-11	3.7515360899233467e-10
2.1558590510210456	8.763534147538618e-12	1.1686360607237892e-10
2.1559360459871533	8.871413452522288e-12	1.1830219972520504e-10
2.1560130437030818	8.87081415508109e-12	1.1829420796538423e-10
2.15624405335077	9.355187850191335e-12	1.2475343500144085e-10
2.1563210620669606	8.748821405184195e-12	1.1666740849982373e-10
2.156398073533463	9.157563042950176e-12	1.221180658416085e-10
2.156552104717795	9.040366641320569e-12	1.2055522670815348e-10
2.157091300512201	5.645248362299701e-11	3.480831924460722e-10
2.157168339487219	6.211993848775783e-11	3.83028435874943e-10
2.157399472921019	8.936136582527412e-12	1.1916529653539034e-10
2.1575535756351556	8.549867122817874e-12	1.1401431050426214e-10
2.15763063112	8.653174255125818e-12	1.1539193325454192e-10
2.1577076893568257	8.956800314849492e-12	1.194408518345901e-10
2.1577847503457313	8.609060066598867e-12	1.1480366109591005e-10
2.157861814086815	8.38025276445781e-12	1.1175246668350438e-10
2.157938880580175	8.704335130990715e-12	1.1607417449908283e-10
2.15801594982591	9.032949968257781e-12	1.2045632378330775e-10
2.158093021824118	8.822678163115377e-12	1.1765230419593708e-10
2.158170096574897	8.82378756622734e-12	1.176670983242042e-10
2.1583242543345635	8.57155632484473e-12	1.1430354066175542e-10
2.1584013373436473	8.5866368371837e-12	1.1450464252587569e-10
2.158478423105695	8.547548325147763e-12	1.1398338884036269e-10
2.158555511620806	8.526625895395884e-12	1.1370438375549208e-10
2.1587867936854996	8.882547687874401e-12	1.1845067713993302e-10
2.1588638932138458	8.89715333332946e-12	1.1864544655238203e-10
2.158940995495746	8.491199094511497e-12	1.1323195977296898e-10
2.1590181005313	5.87576206819411e-11	3.6229655233757826e-10
2.1591723188637584	8.935391183538633e-12	1.1915535648011984e-10
2.159249432160861	8.495050413656043e-12	1.1328331793918246e-10
2.159326548212009	8.534671735416619e-12	1.1381167675656618e-10
2.159403667017303	8.55419913084287e-12	1.1407207875971849e-10
2.159480788576839	8.037214361338497e-12	1.0717797605735752e-10
2.1595579128907163	8.571379479463694e-12	1.1430118239069757e-10
2.159635039959034	8.805983562700736e-12	1.1742967812139383e-10
2.15971216978189	8.55458413227457e-12	1.1407721283632436e-10
2.159789302359382	8.361720245638673e-12	1.115053315731315e-10
2.1598664376916097	8.858932713669874e-12	1.1813576639771574e-10
2.1599435757786694	8.834068635864263e-12	1.1780419859126821e-10
2.1600207166206618	8.634531060235349e-12	1.1514332225503755e-10
2.160097860217684	8.921659682679245e-12	1.189722439732022e-10
2.160175006569834	8.565571131431858e-12	1.1422372682483842e-10
2.160329307539915	8.310615322913546e-12	1.1082383647570143e-10
2.160406462158041	8.053809741684144e-12	1.0739927901101576e-10
2.1604836195316897	5.267338895798011e-11	3.2478148362596417e-10
2.1605607796609583	8.702938122879977e-12	1.1605554509651703e-10
2.1607151081867517	8.536966709050001e-12	1.1384228072182979e-10
2.160792276583473	8.461563079085014e-12	1.128367571556176e-10
2.1608694477362076	5.784855801120494e-11	3.566913173460306e-10
2.161178159909259	5.468701025906706e-11	3.3719737192488424e-10
2.1613325325344284	8.740685972380133e-12	1.1655892075978236e-10
2.161409722982019	5.5284662216447645e-11	3.408824640226204e-10
2.1616413108659946	8.338380517795011e-12	1.1119409130012767e-10
2.1617185123413827	8.328100555901141e-12	1.110570058050547e-10
2.161872923563844	5.2426771233822954e-11	3.232608510651065e-10
2.1619501333111137	5.486766680359549e-11	3.3831129114898236e-10
2.162027345815875	5.360263295318489e-11	3.305111556554947e-10
2.1621045610782255	8.152106433552113e-12	1.0871008646418267e-10
2.162181779098264	8.887518578074809e-12	1.185169650261247e-10
2.1624134497054923	5.5227361068687057e-11	3.405291480095193e-10
2.162954110993155	7.984495841646167e-12	1.0647496329854107e-10
2.163108610474239	5.694398269670157e-11	3.5111375116873005e-10
2.1631858643531845	8.328779107993255e-12	1.1106605444263136e-10
2.163340380388376	7.052841664968216e-11	4.3487469195398277e-10
2.163494907460623	5.857766455505427e-11	3.6118695185365057e-10
2.16357217513589	5.183690607312664e-11	3.196237719665307e-10
2.1637267187652003	8.538438819874217e-12	1.1386191163517592e-10
2.1638039947194425	8.169518292712612e-12	1.0894227733782601e-10
2.1638812734335398	8.47650272620173e-12	1.1303598055180854e-10
2.1648088333073163	4.961632932226385e-11	3.0593180670821267e-10
2.1651954339266073	9.690014338633184e-12	1.292184179853727e-10
2.165504764130793	8.523362278439775e-12	1.1366086272391866e-10
2.165582103586655	8.192771232172036e-12	1.0925236026912539e-10
2.1658141385273755	8.719392291317545e-12	1.1627496495911623e-10
2.1658914890323233	8.702402198904204e-12	1.1604839843544002e-10
2.166046198329871	5.292716728875155e-11	3.263462681293083e-10
2.1661235571226682	5.3517029495473546e-11	3.299833290138259e-10
2.16620091867828	8.278290622242835e-12	1.1039277966437481e-10
2.1662782829968035	8.155516369528371e-12	1.0875555869124911e-10
2.16635565007834	6.173784548434072e-11	3.8067246951341073e-10
2.1666651460365696	5.3839509078793463e-11	3.3197172200660027e-10
2.1667425269346423	8.248086525019798e-12	1.099900015545142e-10
2.166819910596318	5.2866360318181446e-11	3.2597133538798965e-10
2.167052078163955	8.489269302646158e-12	1.1320622558484858e-10
2.1671294728810326	8.284058133286717e-12	1.1046969066024742e-10
2.1672068703622065	8.209781288148544e-12	1.0947919301119509e-10
2.167284270607577	7.993237126577293e-12	1.0659153020654409e-10
2.1673616736172416	7.728474572746453e-12	1.030608648068669e-10
2.167439079391299	7.760076983091556e-12	1.0348228972189905e-10
2.167516487929849	7.893731395436417e-12	1.0526459995554972e-10
2.1675938992329886	7.826612395951833e-12	1.0436955371236916e-10
2.167671313300819	8.23325118226701e-12	1.0979216907937088e-10
2.167748730133437	8.20317390045515e-12	1.0939108208019757e-10
2.1678261497309417	7.971108932937433e-12	1.0629644600180596e-10
2.167903572093432	7.742377031960638e-12	1.032462570800858e-10
2.1679809972210067	7.994137371293064e-12	1.0660353516277082e-10
2.168058425113765	8.217359621850255e-12	1.0958025171530827e-10
2.1681358557718045	8.270340144716702e-12	1.1028675834260454e-10
2.168213289195225	7.934098367607582e-12	1.0580290218096762e-10
2.1682907253841246	8.077677626114688e-12	1.0771756236530103e-10
2.1683681643386024	8.023123760304905e-12	1.0699007487265394e-10
2.1684456060587576	8.312330546694437e-12	1.1084670935242916e-10
2.1685230505446884	8.20158428724691e-12	1.093698842473772e-10
2.1686004977964934	7.779055207998107e-12	1.0373536841847205e-10
2.1686779478142717	7.836915501744374e-12	1.0450694783629117e-10
2.168755400598122	7.839976484747424e-12	1.0454776670067175e-10
2.1688328561481436	8.184299851560144e-12	1.091393925930657e-10
2.168910314464435	5.494770389655711e-11	3.388047958638188e-10
2.168987775547094	8.2250689630949e-12	1.0968305743308422e-10
2.169065239396221	8.395060543728903e-12	1.1194993159371182e-10
2.1691427060119137	5.2044478574741286e-11	3.2090365363672544e-10
2.1692201753942713	8.61080216727192e-12	1.1482689238175513e-10
2.1692976475433925	8.428755752733043e-12	1.1239926442739425e-10
2.1693751224593765	8.23148100419152e-12	1.0976856337534683e-10
2.1694526001423213	5.090247180903662e-11	3.138620969984707e-10
2.169530080592326	4.7622522783923734e-11	2.936380952460201e-10
2.1696075638094903	8.464470922505738e-12	1.1287553387084665e-10
2.169685049793912	5.097467798183109e-11	3.143073166509568e-10
2.1697625385456902	8.350612415559492e-12	1.1135720627837734e-10
2.169840030064924	5.1937697031661507e-11	3.202452439791851e-10
2.169917524351712	5.287007459956781e-11	3.259942374613729e-10
2.1699950214061534	8.460005559755397e-12	1.1281598730154706e-10
2.17015002381839	5.3446029923741337e-11	3.295455492031819e-10
2.170382548196615	7.876995498226811e-12	1.0504142317939476e-10
2.1704600618590506	7.912399510037474e-12	1.0551354326473562e-10
2.170537578289831	8.339564608920414e-12	1.1120988140906123e-10
2.170615097489056	4.889509164810339e-11	3.014846912577973e-10
2.170692619456824	4.9849407158484136e-11	3.073689529967938e-10
2.1707701441932326	7.92416790361065e-12	1.0567047731525524e-10
2.170847671698382	5.018923840481997e-11	3.0946433547646426e-10
2.1709252019723717	4.9630796351919334e-11	3.060210096899863e-10
2.171002735015299	4.998249805868004e-11	3.0818958483533435e-10
2.171080270827264	4.8291265638007536e-11	2.9776153025960666e-10
2.171157809408365	5.202733431118961e-11	3.2079794296456e-10
2.171312894878371	5.083385407639923e-11	3.13439003488638e-10
2.171390441767474	5.1880853542040735e-11	3.198947498632998e-10
2.1714679914261086	5.217823351592848e-11	3.217283799188286e-10
2.1715455438543736	5.085095502308814e-11	3.1354444707119256e-10
2.1716230990523684	5.2552288097502724e-11	3.2403478177304925e-10
2.1717006570201915	4.7592130763004654e-11	2.9345069956406834e-10
2.1717782177579426	5.149612243495586e-11	3.175225170864081e-10
2.1718557812657195	5.192105956152034e-11	3.2014265816985845e-10
2.171933347543622	5.1415173473199785e-11	3.170233898341613e-10
2.172088488410198	4.8930873389465783e-11	3.017053196866167e-10
2.1721660629990702	4.906428954602307e-11	3.025279570396247e-10
2.1722436403584626	5.2190971870210026e-11	3.2180692397464806e-10
2.172321220488475	5.099676307571525e-11	3.14443492236003e-10
2.172398803389207	4.9090102113750346e-11	3.0268711604208326e-10
2.1724763890607566	5.1049707210864306e-11	3.147699431271108e-10
2.1727091627013024	4.9288962444577675e-11	3.0391327890264976e-10
2.1728643589842367	5.357478918912484e-11	3.303394723979703e-10
2.172941961282772	5.0697603172842287e-11	3.125988872273146e-10
2.1730971741944733	5.083815168417213e-11	3.134655023233651e-10
2.1731747848078373	5.1154340645038735e-11	3.1541510765250647e-10
2.1734076332791714	5.128143692632895e-11	3.1619877697049355e-10
2.17348525498036	5.362467045012566e-11	3.3064703776016694e-10
2.173562879453752	5.149547260378543e-11	3.1751851025989057e-10
2.173951043407232	5.173093432134581e-11	3.189703554416652e-10
2.174106328397515	5.0101656798815594e-11	3.0892431167129115e-10
2.1741839750521006	4.888653975350206e-11	3.014319607031211e-10
2.1742616244797817	5.1452738892203366e-11	3.172550163301657e-10
2.174339276680656	5.2481176246979164e-11	3.2359630965698976e-10
2.1744169316548225	5.4275081183543535e-11	3.3465743783399213e-10
2.1744945894023817	5.272280570012645e-11	3.250861847881213e-10
2.174572249923432	5.4414374455862584e-11	3.355163131890408e-10
2.174649913218072	5.354388272679123e-11	3.301489046959691e-10
2.1747275792864014	5.04628304021933e-11	3.1115129005776116e-10
2.1748829197445234	5.072660802252495e-11	3.1277772968075533e-10
2.1749605941345145	5.2974622400981545e-11	3.266388739794462e-10
2.1750382712985905	5.290196004634119e-11	3.261908415324989e-10
2.175115951236851	5.405170457886235e-11	3.3328010885420015e-10
2.1751936339493954	5.088336341498077e-11	3.137442755957863e-10
2.1756597884901625	5.116190450763067e-11	3.154617460511959e-10
2.175815195535846	9.277798995461506e-12	1.237214380375128e-10
2.1758929032214005	9.32914680045981e-12	1.2440617202211064e-10
2.17597061368223	5.326181604411143e-11	3.28409695628649e-10
2.1760483269184325	5.273130955463283e-11	3.2513861912997307e-10
2.176126042930108	8.974718663691783e-12	1.1967979685669186e-10
2.176203761717356	9.491018759546633e-12	1.2656476928919607e-10
2.1762814832802744	9.255481058204568e-12	1.2342382356097478e-10
2.1764369347335206	8.987264136218086e-12	1.1984709342159628e-10
2.176514664624047	9.308572880600475e-12	1.2413181439135028e-10
2.1765923972906402	5.3189013871117466e-11	3.2796080106872166e-10
2.176670132733401	9.117115011276081e-12	1.2157868267034625e-10
2.1767478709524273	5.333538555608644e-11	3.2886332156238075e-10
2.176825611947818	5.4547900438692896e-11	3.3633962772535884e-10
2.1769033557196735	5.363645380444248e-11	3.3071969333393604e-10
2.1771366036950157	5.73436824930465e-11	3.5357828013544346e-10
2.177214358573719	5.312625022993324e-11	3.2757380359419335e-10
2.177292116229382	5.038662545481256e-11	3.1068141416104034e-10
2.177369876662105	5.0777057822777994e-11	3.1308880062756464e-10
2.177603174623619	5.185301987918643e-11	3.1972312888930524e-10
2.1776809461655695	5.363947626379688e-11	3.307383296672485e-10
2.177758720485076	5.1352753848716126e-11	3.1663851354941436e-10
2.177836497582236	5.0225195528788224e-11	3.0968604530566557e-10
2.177914277457149	9.199959395121275e-12	1.226834302842656e-10
2.178069845540634	9.069381820616058e-12	1.2094215034263944e-10
2.1781476337494032	5.8755645506004e-11	3.622843735014722e-10
2.178225424736323	5.5629988911349e-11	3.4301173116347564e-10
2.178303218501492	5.445594833852163e-11	3.35772655671596e-10
2.17838101504501	5.517176705457293e-11	3.4018635809715745e-10
2.178458814366976	5.49308315609348e-11	3.387007618856744e-10
2.1785366164674893	5.699998507252625e-11	3.5145905901898876e-10
2.1786144213466487	5.540386051973396e-11	3.4161743480298745e-10
2.178770039441304	5.202986036827015e-11	3.2081351850626274e-10
2.1788478526569985	5.135420834454996e-11	3.16647481898028e-10
2.178925668651736	5.5565564639005366e-11	3.426144943202192e-10
2.1790034874256166	5.543046366697467e-11	3.4178146847921145e-10
2.1790813089787386	5.224798216088885e-11	3.2215844657752034e-10
2.1791591333112024	5.4566396689949345e-11	3.3645367468613774e-10
2.1792369604231063	5.7737483049969626e-11	3.560064346867341e-10
2.1793926229856324	5.701589017706162e-11	3.5155712909859467e-10
2.179470458436454	5.4913875780671124e-11	3.3859621339204194e-10
2.1796261376777077	5.485113596502668e-11	3.382093628246012e-10
2.1797039814683385	5.328866512500047e-11	3.2857524571945645e-10
2.1799375295214425	5.603314202185741e-11	3.454975530927195e-10
2.180015384433211	9.405031935380962e-12	1.2541811656011027e-10
2.180093242125512	5.684225052082635e-11	3.5048647565699855e-10
2.180171102598445	9.615589833512657e-12	1.2822595125880905e-10
2.180248965852109	5.442320305554858e-11	3.355707498934388e-10
2.1804047007020286	1.791471481948173e-11	2.388965616287281e-10
2.1805604466760644	5.827194097651598e-11	3.593018755488714e-10
2.1806383238348745	5.6284236090668315e-11	3.4704578657097826e-10
2.1807162037750105	9.527547972625293e-12	1.2705189417460057e-10
2.180949860284378	9.274060260578304e-12	1.2367158120655354e-10
2.181183541829265	9.654872074170744e-12	1.2874978835701862e-10
2.181261441241473	5.700803620657287e-11	3.5150870190911337e-10
2.181339343435803	5.6656656236467644e-11	3.4934211057590206e-10
2.1814172484123544	5.5770371018785174e-11	3.4387732022143486e-10
2.1816509800363293	5.82956531307118e-11	3.594480835064767e-10
2.181728896142759	5.626589476593131e-11	3.469326948793747e-10
2.1818068150319068	6.086189187222635e-11	3.752713833224882e-10
2.181962661158755	5.995385117014976e-11	3.6967244973861613e-10
2.1820405883966534	9.724006030271381e-12	1.2967170447852293e-10
2.1821964512218965	1.0023153679858953e-11	1.3366090249958607e-10
2.18227438680944	1.0322958841381575e-11	1.3765886858322213e-10
2.1824302663348685	1.0159436785213985e-11	1.3547826691791315e-10
2.182508210272952	5.7703700855230005e-11	3.5579813536245045e-10
2.1825861569947476	5.801460028745003e-11	3.577151257223349e-10
2.1826641065003547	1.0601087599042081e-11	1.4136777517563457e-10
2.1827420587898723	5.613463361305943e-11	3.4612334517138097e-10
2.1828979717210384	5.6285017120894036e-11	3.4705060236431317e-10
2.18336577733874	5.896704470487248e-11	3.6358785039567044e-10
2.183833683209453	1.1700710686570344e-10	7.214599727566525e-10
2.1839116772695677	6.41563746709664e-11	3.955849995967059e-10
2.1839896741151845	6.037495577047091e-11	3.7226895965680516e-10
2.1840676737464033	6.175872128518256e-11	3.8080118865799995e-10
2.1843797001292824	1.1021930633615152e-11	1.4697980723743298e-10
2.184535730036919	1.0499222184910262e-11	1.4000937804622482e-10
2.1846137491701345	1.1166267575748432e-11	1.4890457129530948e-10
2.184691771089748	1.0408882352690609e-11	1.388046770217954e-10
2.1847697957958583	1.0150841210889873e-11	1.3536364309208356e-10
2.184847823288565	1.0153643790925e-11	1.3540101609750553e-10
2.184925853567968	1.038630443205003e-11	1.3850359561111644e-10
2.185003886634167	1.0580599081960508e-11	1.4109455640921935e-10
2.185081922487261	1.0614831003816407e-11	1.4155104642380913e-10
2.1851599611273502	1.0517459069103584e-11	1.4025257080550156e-10
2.185238002554533	1.0222773965434504e-11	1.3632288179068166e-10
2.1853160467689103	1.0279363459180966e-11	1.3707751481814346e-10
2.1853940937705807	1.0712221422368764e-11	1.428497685280784e-10
2.185472143559644	1.0885292703678266e-11	1.451577111572603e-10
2.1855501961361994	1.0429656845763188e-11	1.3908170933934146e-10
2.185628251500347	1.0244639619748255e-11	1.3661446497723833e-10
2.1857843705918167	1.0457762731097777e-11	1.3945650734397746e-10
2.1858624343193376	1.044551298426877e-11	1.392931543446269e-10
2.185940500834849	1.0420163889417889e-11	1.3895511873193101e-10
2.186018570138451	6.449746162150683e-11	3.9768812468573994e-10
2.186096642230241	6.965902238364537e-11	4.2951405036312955e-10
2.1861747171103207	6.363708218910496e-11	3.923830681085057e-10
2.186252794778789	1.083234596011238e-11	1.444516549841766e-10
2.186330875235745	1.1362307791357096e-11	1.5151880958611016e-10
2.18640895848129	1.0892058274112339e-11	1.4524793148900678e-10
2.186487044515521	6.691180674583098e-11	4.12574856050009e-10
2.186565133338539	1.1132280632463643e-11	1.4845134812246961e-10
2.186643224950444	1.1382000377800311e-11	1.5178141444687775e-10
2.1867213193513355	1.1247766485748783e-11	1.4999137672714365e-10
2.1867994165413123	6.559505862679355e-11	4.044558529609192e-10
2.1868775165204744	6.474880378943194e-11	3.9923788793073637e-10
2.186955619288922	6.129531280303399e-11	3.779438351188697e-10
2.1870337248467533	6.162239346746795e-11	3.7996059814782487e-10
2.187111833194069	6.230113340961567e-11	3.841456747067452e-10
2.1872680582575525	6.606919955876342e-11	4.0737938224922467e-10
2.1873461749739187	6.425575719592358e-11	3.9619778727831555e-10
2.187424294480168	6.343231453642595e-11	3.9112048099665793e-10
2.1875024167763994	6.801758732399844e-11	4.193930438265446e-10
2.1875805418627126	6.541863266657869e-11	4.033680193082485e-10
2.187658669739208	6.703478251990684e-11	4.1333311852646123e-10
2.1877368004059843	6.632302920374616e-11	4.089444831534311e-10
2.187814933863142	6.352420499327975e-11	3.91687072960806e-10
2.1878930701107797	6.592059656288639e-11	4.064631036040306e-10
2.1879712091489982	6.705073725473124e-11	4.134314946239486e-10
2.188049350977896	1.1138228624181053e-11	1.4853066586680447e-10
2.188127495597574	1.1418328394920473e-11	1.5226585634105501e-10
2.1882056430081303	1.1832951129986247e-11	1.577949393757789e-10
2.188283793209667	1.1374843434772091e-11	1.5168597507770869e-10
2.1883619462022814	1.1184981085998319e-11	1.4915411996520175e-10
2.1884401019860746	1.1916176709333513e-11	1.5890477031341678e-10
2.1885182605611453	6.573820637056311e-11	4.053384947942797e-10
2.1885964219275937	1.2223669172986096e-11	1.63005248218511e-10
2.18867458608552	6.91031555229509e-11	4.260866030830832e-10
2.1887527530350233	6.666843235173011e-11	4.110742217001722e-10
2.188830922776203	6.992170211618292e-11	4.3113372046485913e-10
2.1889090953091594	6.92655297992436e-11	4.270877947550126e-10
2.1889872706339917	6.715105091672421e-11	4.140500236499815e-10
2.1890654487508	7.308601293753992e-11	4.506447028327085e-10
2.189221813360743	7.393359953176461e-11	4.55870879409146e-10
2.1892999998540774	6.945569127703629e-11	4.282603209225484e-10
2.1893781891397865	7.611594295550202e-11	4.693270998833636e-10
2.189690974208365	7.2068314489769e-11	4.443696250697311e-10
2.189769177457444	7.206426162832031e-11	4.4434463532860614e-10
2.1899255923346215	6.863061779354116e-11	4.231729590616329e-10
2.1900038039629184	7.080937795068506e-11	4.366070852931317e-10
2.190160235599431	6.81646669955046e-11	4.202999297298058e-10
2.190238455607845	7.151792950130811e-11	4.409759787398855e-10
2.190316678409831	7.066384465979577e-11	4.3570973429546375e-10
2.190394904005488	7.170390636786533e-11	4.4212270280369586e-10
2.1904731323949176	7.183075575899079e-11	4.4290484980926734e-10
2.1905513635782174	7.173565037615408e-11	4.423184347721948e-10
2.190629597555488	6.707402324297975e-11	4.1357507486362306e-10
2.1907078343268296	7.035774614817527e-11	4.3382234617203925e-10
2.190786073892341	7.334045812117367e-11	4.5221359911747154e-10
2.1908643162521226	7.264641488159665e-11	4.479341631914821e-10
2.191177313635948	7.535287914741641e-11	4.6462208658169385e-10
2.191255569968578	7.21356953239809e-11	4.4478509192569427e-10
2.1913338290960773	7.52465884070652e-11	4.639667031892468e-10
2.1914120910185444	7.322315040908012e-11	4.514902856279046e-10
2.191490355736081	7.13942067474652e-11	4.402131104235247e-10
2.191568623248786	1.0896299156202381e-11	1.4530448456059024e-10
2.1916468935567592	1.1160091627469978e-11	1.4882221370137695e-10
2.1920382870291437	1.2484398362559682e-11	1.6648212784138053e-10
2.192273156662184	1.098762750653615e-11	1.4652236768593226e-10
2.1923514521320646	1.1426248009594074e-11	1.5237146610007223e-10
2.192742971427468	6.94860193495404e-11	4.2844732230176955e-10
2.1928212836764476	1.0760534300683662e-11	1.4349403111490254e-10
2.1928995987222937	7.479027184344204e-11	4.611530780652802e-10
2.193134560642025	9.351392653867576e-11	5.766021970818944e-10
2.193212886876334	7.403132707862482e-11	4.5647346257852776e-10
2.193291215908008	7.234018459038215e-11	4.4604596252166767e-10
2.1933695477371473	1.3482407524578464e-11	1.7979079391185456e-10
2.193447882363852	6.396951851081225e-11	3.9443285385252503e-10
2.193526219788222	7.13560914812885e-11	4.3997809359733294e-10
2.1936045600103573	7.148497912375116e-11	4.407728083587747e-10
2.193682903030358	7.021400274775267e-11	4.329360315495278e-10
2.193761248848323	6.742451922554127e-11	4.157362155738226e-10
2.1938395974643536	7.077357593115066e-11	4.36386331830117e-10
2.193917948878549	6.382829922770223e-11	3.9356210281120395e-10
2.194153019911123	1.0993360162738052e-11	1.465988138850169e-10
2.194231382518977	1.1867508054292182e-11	1.58255763367695e-10
2.1943097479254954	7.919271849228387e-11	4.882983440616573e-10
2.194466487134926	6.906238710964141e-11	4.258352270842786e-10
2.194544860938038	1.0636216983476439e-11	1.4183623304605379e-10
2.194701616941555	6.599272025462324e-11	4.0690781468243795e-10
2.1947799991421597	6.36858438023373e-11	3.9268372977852343e-10
2.194858384142129	1.0130759051175816e-11	1.3509584318825536e-10
2.194936771941563	6.939004485679044e-11	4.278555483764114e-10
2.195015162540561	6.746963578657714e-11	4.1601440203418183e-10
2.1950935559392235	1.1782613282470043e-11	1.571236733906606e-10
2.19517195213765	6.0619555997683e-11	3.737771524323366e-10
2.1952503511359405	6.850422575967922e-11	4.2239363209808925e-10
2.1953287529341954	6.121932699423908e-11	3.7747531041971637e-10
2.1954855649309977	6.528323837595113e-11	4.025331848794328e-10
2.1956423881288565	1.1035346046334362e-11	1.471587046412568e-10
2.1957992225285734	6.930779065199823e-11	4.2734837306084176e-10
2.1958776439293777	6.476865670437698e-11	3.9936030001201143e-10
2.195956068130947	6.1304879369631e-11	3.7800282209035664e-10
2.19603449513338	6.897882265046894e-11	4.253199728056886e-10
2.1961129249367777	6.659737970146693e-11	4.1063611460995953e-10
2.196191357541239	6.761315229641364e-11	4.168993176606796e-10
2.196269792946866	6.78526991737835e-11	4.183763517336575e-10
2.1964266721620125	6.63528971945208e-11	4.091286476917039e-10
2.196505115971733	6.670611696067222e-11	4.1130658311538053e-10
2.1965835625830175	6.858536123484201e-11	4.228939093826795e-10
2.196662011995967	6.533801995331648e-11	4.028709653474085e-10
2.1967404642106807	6.688638436435035e-11	4.1241810291644515e-10
2.1968189192272596	6.320847207977434e-11	3.8974027959690005e-10
2.1968973770458033	5.92815294207888e-11	3.6552694743562894e-10
2.1969758376664124	5.936555773763392e-11	3.66045061837444e-10
2.197054301089186	6.451378264986796e-11	3.9778875933086707e-10
2.1971327673142254	6.492802131454304e-11	4.0034293423303134e-10
2.197368182803933	6.790483462766977e-11	4.18697816336518e-10
2.197446660239033	6.516986872597047e-11	4.018341532840241e-10
2.197525140476899	6.514679755906811e-11	4.01691897622033e-10
2.19760362351763	6.30770678341401e-11	3.889300475860855e-10
2.1976821093613275	6.319511230716736e-11	3.8965790390674537e-10
2.19776059800809	9.102169948817707e-12	1.2137938705941366e-10
2.197839089458019	6.341691320261582e-11	3.910255171421645e-10
2.197917583711214	9.180660269871163e-12	1.224260723128353e-10
2.1979960807677745	9.461478155213815e-12	1.2617083899922738e-10
2.1980745806278024	6.177353501758761e-11	3.8089252939159865e-10
2.1981530832913965	5.855744324885636e-11	3.6106226829032316e-10
2.1982315887586568	5.876845634493724e-11	3.6236336449403107e-10
2.1983100970296836	5.962424529135612e-11	3.676401163641329e-10
2.198388608104578	6.187666300992056e-11	3.815284114378436e-10
2.1984671219834384	6.493493015303774e-11	4.0038553378587615e-10
2.198545638666366	6.013430073749789e-11	3.7078509275176527e-10
2.1986241581534616	9.513507592929367e-12	1.2686466270219833e-10
2.1987026804448244	9.363339515554607e-12	1.2486213920613826e-10
2.1987812055405547	5.6464348978907316e-11	3.481563536375682e-10
2.1988597334407527	5.7512194424910425e-11	3.5461731628485674e-10
2.1989382641455184	8.79093828991636e-12	1.1722904618428669e-10
2.1990167976549517	5.812325813146421e-11	3.5838510455765684e-10
2.1990953339691544	5.89446135011431e-11	3.6344954071461776e-10
2.199173873088224	5.563288238550589e-11	3.430295721805073e-10
2.199252415012263	5.7274689040818855e-11	3.53152869957396e-10
2.199330959741371	5.6769756992366154e-11	3.500394841838399e-10
2.1994095072756474	5.671316989968322e-11	3.4969057099865827e-10
2.1994880576151927	5.7097669635093125e-11	3.5206137714936637e-10
2.1995666107601077	5.904530028875866e-11	3.6407037041459027e-10
2.199645166710492	5.980660497487484e-11	3.687645370581198e-10
2.199723725466446	8.888179179883507e-12	1.18525774292825e-10
2.19980228702807	6.039070813570417e-11	3.723660879535084e-10
2.1998808513954637	5.839984510746094e-11	3.600905260274524e-10
2.199959418568728	8.593109261811701e-12	1.1459095369547065e-10
2.200037988547962	9.256159112082469e-12	1.234328655547582e-10
2.200116561333268	9.200283601758176e-12	1.2268775364925311e-10
2.2001951369247434	9.002661182659284e-12	1.2005241633580978e-10
2.2002737153224907	9.186448059828359e-12	1.2250325373236305e-10
2.20035229652661	5.58172676545981e-11	3.441664825338986e-10
2.2004308805372	5.905162983920016e-11	3.641093981062527e-10
2.200509467354362	8.865555471947257e-12	1.1822408229874504e-10
2.200588056978196	5.851383094682252e-11	3.607933570157857e-10
2.2006666494088023	5.6427316217198075e-11	3.4792801147981783e-10
2.200745244646281	5.720181569996134e-11	3.5270353657997914e-10
2.200823842690733	5.720034619665647e-11	3.526944756960492e-10
2.2009024435422577	6.028230375316107e-11	3.7169767194894876e-10
2.200981047200955	8.78356272122812e-12	1.1713069139508512e-10
2.201059653666927	5.550540636717826e-11	3.4224356142292693e-10
2.201138262940272	8.122059216106869e-12	1.0830940037978161e-10
2.201295489909485	5.531679973091183e-11	3.41080622330529e-10
2.2013741076055533	8.317860225072031e-12	1.1092044879872408e-10
2.2014527281093965	8.645249237629362e-12	1.1528625144772398e-10
2.2015313514211146	8.418871484271243e-12	1.122674555890436e-10
2.2016099775408082	8.890353046034606e-12	1.1855476326385638e-10
2.2016886064685774	8.968797797835853e-12	1.196008408415334e-10
2.201767238204523	8.838820501411486e-12	1.17867565736768e-10
2.2018458727487444	8.8705840786708e-12	1.1829113984714266e-10
2.201924510101343	8.509080073422962e-12	1.1347040645903398e-10
2.2020031502624176	8.959336601457044e-12	1.194746737600829e-10
2.20208179323207	8.846643198180728e-12	1.17971883074759e-10
2.2021604390103993	9.016453072451095e-12	1.2023633414208392e-10
2.202239087597507	9.726670972143169e-12	1.2970724204953797e-10
2.202317738993493	8.924873296215843e-12	1.1901509819845965e-10
2.2023963931984567	8.744529544086871e-12	1.166101756122523e-10
2.2024750502125	8.392124978414733e-12	1.1191078520109226e-10
2.2026323726682224	5.597247659209657e-11	3.451234930849565e-10
2.202711038110104	5.425004150658251e-11	3.3450304443736824e-10
2.202789706361465	8.322542706518115e-12	1.1098289069236465e-10
2.2028683774224063	8.48787417267187e-12	1.1318762122763489e-10
2.2029470512930285	5.310706980000674e-11	3.27455538021931e-10
2.203025727973432	8.345989609748352e-12	1.1129556017211853e-10
2.2031044074637163	8.132286391315977e-12	1.0844578195309999e-10
2.203183089763983	8.695524334164654e-12	1.1595668063506292e-10
2.203340462794863	5.6330573134785684e-11	3.4733149846901627e-10
2.2034191535256773	8.073581842580674e-12	1.0766294421405993e-10
2.20373394455377	8.2496805144709e-12	1.1001125774547106e-10
2.203812649337504	8.081255436034568e-12	1.0776527322738468e-10
2.203970067337728	8.129858803943879e-12	1.0841340955520856e-10
2.2040487805544187	8.256278514701172e-12	1.1009924349263595e-10
2.204127496582295	5.489598135801642e-11	3.3848587727634114e-10
2.2042062154214586	8.164314493351908e-12	1.0887288355806424e-10
2.2042849370720097	8.129191138567976e-12	1.0840450609432572e-10
2.2043636615340483	8.172356375333494e-12	1.0898012377783798e-10
2.2044423888076743	8.287147411956292e-12	1.1051088685340543e-10
2.204521118892989	8.288764718318715e-12	1.105324539803721e-10
2.2045998517900927	7.97212788278358e-12	1.0631003391638733e-10
2.204678587499085	7.603307754792138e-12	1.0139173846348926e-10
2.204757326020067	8.02019543247473e-12	1.0695102499343457e-10
2.204836067353139	8.073450813283103e-12	1.0766119691029439e-10
2.2049148114984014	7.967615068780443e-12	1.0624985457446181e-10
2.2049935584559552	7.966835035788125e-12	1.0623945266733131e-10
2.2050723082259	8.08945337351624e-12	1.0787459448069815e-10
2.2051510608083364	5.0544615410087625e-11	3.116555723287096e-10
2.2052298162033654	5.089225663035244e-11	3.1379911071727277e-10
2.205308574411087	8.585752747242238e-12	1.1449285299702668e-10
2.2053873354316016	8.94391508178228e-12	1.1926902449005462e-10
2.20546609926501	8.957878523406813e-12	1.194552299767854e-10
2.205544865911412	8.121144404726741e-12	1.0829720117396374e-10
2.205623635370909	8.07596816104595e-12	1.0769476628223409e-10
2.2057024076436007	8.143216179895843e-12	1.0859153302630261e-10
2.2057811827295883	8.281702833852557e-12	1.1043828223750127e-10
2.2058599606289713	8.090585857608727e-12	1.0788969639878727e-10
2.205938741341851	7.988058133822622e-12	1.0652246722819038e-10
2.2060963112085012	5.2139348757012786e-11	3.214886184388685e-10
2.206175100362473	5.2683546222309544e-11	3.248441128101452e-10
2.206253892330343	4.9488716107623575e-11	3.051449500050261e-10
2.2063326871122118	5.23076723469684e-11	3.2252649328148867e-10
2.2064902851183485	5.072683741493225e-11	3.127791441028734e-10
2.2066478943816867	8.082154561746558e-12	1.0777726326145616e-10
2.20680551490303	5.429956257360092e-11	3.3480838886147214e-10
2.206884329385705	4.8326287432914846e-11	2.979774728965674e-10
2.206963146683183	4.880844998569305e-11	3.009504630978454e-10
2.2070419667955647	5.229792463760854e-11	3.2246638939277976e-10
2.2071207897229503	5.0544192096475074e-11	3.1165296219813245e-10
2.20719961546544	8.66409887805439e-12	1.155376154426774e-10
2.2073572753961366	9.266096721140324e-12	1.2356538570138933e-10
2.207436109584543	9.253173550091375e-12	1.2339305244573644e-10
2.207672629043207	8.08854520606076e-12	1.0786248387303942e-10
2.20783032276119	7.954014597983648e-12	1.0606848938151147e-10
2.207909173844146	8.150922773932784e-12	1.0869430210947507e-10
2.207988027743212	7.795585286529361e-12	1.0395580055843978e-10
2.2080668844584888	8.57306730004945e-12	1.1432368983994511e-10
2.2081457439900762	8.948028048826041e-12	1.1932387178708107e-10
2.208303471502588	7.975090214664745e-12	1.0634953724691447e-10
2.208382339483713	7.905591134391932e-12	1.0542275211632011e-10
2.208461210281552	7.814802454376955e-12	1.0421206561034222e-10
2.2090133847428546	5.029406364288121e-11	3.101106826550393e-10
2.2090922780780238	5.2662760130567544e-11	3.247159468073817e-10
2.20948678702017	4.968763720783219e-11	3.0637148756656023e-10
2.20964461032318	5.061160668118844e-11	3.1206863715800075e-10
2.2097235262021204	5.048339321328221e-11	3.112780793231777e-10
2.209802444899485	4.793206256076177e-11	2.955467020387765e-10
2.209881366415374	5.007406445690748e-11	3.0875417867018924e-10
2.2099602907498888	8.6669691110177e-12	1.1557589061439618e-10
2.2100392179031303	8.377621354034119e-12	1.1171737626153626e-10
2.210118147875198	8.51962751746844e-12	1.1361105888592583e-10
2.2101970806661932	8.184396374854045e-12	1.0914067975187686e-10
2.210276016276217	7.773106093130374e-12	1.0365603569668682e-10
2.2103549547053696	7.929224434458123e-12	1.0573790723783026e-10
2.210433895953752	7.96041753967903e-12	1.0615387398130831e-10
2.210512840021465	7.663494315449359e-12	1.0219433914913529e-10
2.2105917869086085	7.62032787814571e-12	1.0161870545618976e-10
2.210670736615284	7.854802257424556e-12	1.0474547155680506e-10
2.210749689141591	7.711442051470875e-12	1.0283373248521927e-10
2.2108286444876324	7.807818453140486e-12	1.0411893245703134e-10
2.2109865636393162	7.471066428071595e-12	9.962827202949366e-11
2.2110655274451605	7.56047555391882e-12	1.0082056188497633e-10
2.2111444940711404	7.872713172966006e-12	1.0498431745424701e-10
2.211223463517357	7.670524109333478e-12	1.0228808295721689e-10
2.2113024357839115	7.935762909800013e-12	1.0582509920785107e-10
2.2113814108709033	7.62946748283843e-12	1.017405840435822e-10
2.211539369506606	4.9870633285898605e-11	3.074998322375203e-10
2.2116183530555165	7.719171769532945e-12	1.0293680993222277e-10
2.2116973394252684	7.606022365197931e-12	1.0142793837505022e-10
2.2119343154605775	7.52907842310804e-12	1.004018744165302e-10
2.2120133131147015	8.10187505062365e-12	1.0804024020715956e-10
2.21209231359017	8.378103460560205e-12	1.1172380525538749e-10
2.2121713168870842	8.566062926144549e-12	1.1423028501273437e-10
2.212250323005544	7.677930120661723e-12	1.023868437055475e-10
2.2123293319456514	7.623081346648308e-12	1.0165542354879979e-10
2.212408343707507	7.731179862097624e-12	1.0309694042016678e-10
2.212487358291211	7.796077664798406e-12	1.0396236652818478e-10
2.2125663756968637	7.583670392891425e-12	1.0112987003383175e-10
2.212645395924567	7.22558321002353e-12	9.635470070445849e-11
2.2127244189744215	7.605668590175662e-12	1.0142322070930662e-10
2.2128034448465277	7.774618521287286e-12	1.0367620425030531e-10
2.212882473540987	7.816912665949482e-12	1.0424020573392585e-10
2.2129615050578986	8.041792437829156e-12	1.072390256885413e-10
2.213040539397365	7.799518704920463e-12	1.0400825353570175e-10
2.2131195765594867	7.57370439160214e-12	1.0099697127070945e-10
2.213198616544364	7.474629639510332e-12	9.967578821770251e-11
2.213277659352097	7.537000792860313e-12	1.0050752091511198e-10
2.2133567049827882	7.745645061053933e-12	1.0328983694845426e-10
2.213435753436538	7.879383508086026e-12	1.0507326780266957e-10
2.2135148047134465	7.838559676884224e-12	1.0452887326416336e-10
2.213593858813615	4.680786515536243e-11	2.8861495702602784e-10
2.213751975484134	7.75112326648664e-12	1.0336288999199729e-10
2.2138310380546873	7.953215218565072e-12	1.0605782948564047e-10
2.213910103448904	8.104231266119535e-12	1.0807166084578514e-10
2.2139891716668845	7.899900205216045e-12	1.0534686235607043e-10
2.2140682427087293	8.087789255772108e-12	1.0785240311392369e-10
2.2141473165745404	7.943669029856839e-12	1.059305290132614e-10
2.2142263932644175	8.024759328744712e-12	1.0701188552833647e-10
2.214305472778463	7.918095349883515e-12	1.0558949850982427e-10
2.214384555116777	7.785507625807125e-12	1.0382141279284801e-10
2.214463640279459	7.688916739208845e-12	1.0253335261854341e-10
2.214542728266612	7.413955675643254e-12	9.886668790579203e-11
2.2146218190783364	7.815385715588974e-12	1.0421984352360996e-10
2.2147009127147315	5.002846435904491e-11	3.084730107459247e-10
2.2147800091759002	4.697147691405169e-11	2.8962377895256344e-10
2.2148591084619422	4.883677593617486e-11	3.01125119492746e-10
2.2149382105729587	4.728666335780138e-11	2.915672028112689e-10
2.21501731550905	8.01045535822263e-12	1.0682113901577421e-10
2.2150964232703183	5.081258520419556e-11	3.133078606856776e-10
2.215175533856864	7.869800024657119e-12	1.0494546999719727e-10
2.2152546472687873	7.917298949137394e-12	1.0557887833518881e-10
2.2153337635061896	7.834936579332274e-12	1.0448055848179993e-10
2.215412882569172	4.8769859627195003e-11	3.00712516876146e-10
2.2154920044578352	7.81598927376438e-12	1.0422789210123461e-10
2.2155711291722806	7.982091314410722e-12	1.0644289841251421e-10
2.2156502567126077	8.076736467554475e-12	1.0770501181418993e-10
2.2157293870789188	8.032936726723531e-12	1.0712093288297731e-10
2.2158085202713145	7.445621636729963e-12	9.928896028358378e-11
2.215887656289896	4.636776660566547e-11	2.859013313653315e-10
2.2159667951347632	5.0047859061606347e-11	3.085925975125444e-10
2.216045936806018	4.992650229118496e-11	3.078443177317057e-10
2.2161250813037614	4.836632742227866e-11	2.982243574697304e-10
2.216204228628093	4.9098513267255605e-11	3.0273897879419554e-10
2.216283378779116	8.04495240315872e-12	1.0728116450345997e-10
2.2163625317569293	4.9879762940553565e-11	3.0755612523180995e-10
2.2164416875616353	4.729832184425693e-11	2.916390884560465e-10
2.2165208461933337	4.811380206049837e-11	2.966672987105605e-10
2.216600007652126	5.125202572266117e-11	3.1601742895869075e-10
2.216679171938114	4.8840960988828423e-11	3.011509243182332e-10
2.2167583390513976	8.167587352185336e-12	1.0891652783205248e-10
2.2168375089920778	8.272574653815121e-12	1.1031655600033558e-10
2.216916681760256	7.958965385408004e-12	1.0613450919287605e-10
2.2169958573560336	8.291685421441276e-12	1.1057140218248127e-10
2.217075035779511	4.8781709161495495e-11	3.007855805123867e-10
2.217154217030788	4.873904679334041e-11	3.0052252648266675e-10
2.2172334011099677	5.038753830302013e-11	3.106870427374628e-10
2.2173125880171503	8.031665860334065e-12	1.0710398560729963e-10
2.2173917777524363	8.260009063803135e-12	1.1014899116444796e-10
2.2174709703159277	5.103591460922849e-11	3.1468489863479775e-10
2.2175501657077246	8.015498696497158e-12	1.0688839301256151e-10
2.2176293639279283	8.013564980061829e-12	1.0686260648945917e-10
2.2177085649766406	4.9555657390940507e-11	3.0555770661214006e-10
2.217787768853961	7.868162101683734e-12	1.0492362794330487e-10
2.2178669755599913	8.103786114741277e-12	1.0806572465675054e-10
2.217946185094833	8.307141799687789e-12	1.1077751629903478e-10
2.218025397458586	4.881345350883237e-11	3.009813145714395e-10
2.2181046126513526	7.990113618709025e-12	1.0654987755968547e-10
2.218183830673233	8.029992890527395e-12	1.0708167619637408e-10
2.2182630515243287	7.825846761851466e-12	1.0435934381754885e-10
2.21834227520474	5.17939814795279e-11	3.193591010678316e-10
2.2184215017145688	8.297725728977963e-12	1.106519509780516e-10
2.218579963222882	8.052044657119539e-12	1.0737574123005095e-10
2.218659198221568	7.943910295417194e-12	1.0593374634121714e-10
2.2187384360500766	8.451961223754742e-12	1.127087143569031e-10
2.2188176767085066	4.947169085826236e-11	3.050399731684103e-10
2.2188969201969604	4.517756775730336e-11	2.7856262475411785e-10
2.218976166515539	8.062663825264525e-12	1.0751735011318178e-10
2.219055415664343	8.236722664566465e-12	1.0983846203984787e-10
2.2191346676434742	5.136308918153432e-11	3.1670224069499715e-10
2.219213922453033	5.086925614841854e-11	3.1365729089526425e-10
2.2192931800931204	8.415227715181614e-12	1.1221886514729486e-10
2.219372440563838	8.26653858929234e-12	1.1023606378626507e-10
2.219530969997568	8.245229284169066e-12	1.0995189963540116e-10
2.2196895107550305	8.32967042370174e-12	1.1107794032863231e-10
2.2198480628370354	8.834117274936116e-12	1.1780484720371575e-10
2.220006626244391	7.795930109122244e-12	1.0396039884161877e-10
2.2201652009779065	8.784284337720736e-12	1.1714031430567214e-10
2.2202444925922276	8.451210750200872e-12	1.1269870663121951e-10
2.2203237870383914	8.410830354080811e-12	1.1216022539456603e-10
2.2204030843165	8.503884237989599e-12	1.1340111887995014e-10
2.2204823844266537	8.472316332676518e-12	1.1298015409691519e-10
2.220561687368955	8.009138046801541e-12	1.0680357238564561e-10
2.220640993143504	8.531438763799609e-12	1.1376856438715758e-10
2.220720301750402	8.487907615989936e-12	1.1318806720144889e-10
2.22079961318975	8.125202975948708e-12	1.0835132309104826e-10
2.2208789274616496	8.472398968743124e-12	1.1298125606657405e-10
2.2209582445662024	8.274086049833001e-12	1.1033671079015891e-10
2.221037564503508	8.835774869796239e-12	1.1782695158643393e-10
2.2211168872736686	8.322110950189438e-12	1.1097713312918706e-10
2.2211962128767855	8.148720497596567e-12	1.0866493428253612e-10
2.2212755413129597	8.316851678645866e-12	1.1090699961597784e-10
2.2213548725822925	8.376059038070402e-12	1.1169654244332203e-10
2.2217515714298735	5.058389664027858e-11	3.1189777843073675e-10
2.221910270804557	8.425182706273961e-12	1.1235161708708121e-10
2.2219896247428	8.299820658548517e-12	1.1067988731286365e-10
2.2220689815151125	5.2036757601024384e-11	3.208560464986921e-10
2.222227703562349	5.183591055672525e-11	3.196176336621571e-10
2.222307068837476	5.3744750890701055e-11	3.3138744775496796e-10
2.2223864369470774	5.103202399109581e-11	3.146609092778501e-10
2.2224658078912545	5.2242590675525604e-11	3.2212520294824445e-10
2.222624558283739	8.457699606871994e-12	1.1278523692563135e-10
2.2227039377322493	5.092558473862501e-11	3.140046101670964e-10
2.2228627051343115	5.192933578173894e-11	3.2019368893006934e-10
2.222942093088066	4.9920083150312724e-11	3.07804737629925e-10
2.2230214838771047	5.286733637823606e-11	3.259773537255016e-10
2.22318027396144	8.718144774245939e-12	1.1625832905159647e-10
2.223339075388126	8.775282963578703e-12	1.1702027905229895e-10
2.2234184803551043	8.366678239862544e-12	1.1157144748871222e-10
2.223497888157974	5.263469055997584e-11	3.2454287123806936e-10
2.2235772987968367	5.355298743977194e-11	3.302050439011421e-10
2.223656712271794	9.07167892446912e-12	1.2097278271483908e-10
2.2237361285829467	6.261839277841206e-11	3.8610188011768106e-10
2.2239743945345904	8.76508214129342e-12	1.1688424890086784e-10
2.224053822191538	8.881553884838567e-12	1.1843742456345663e-10
2.2241332526851876	5.378255946156921e-11	3.3162057351321617e-10
2.224212686015641	1.7203875388597894e-11	2.2941736546962431e-10
2.224292122182998	5.2794051758008376e-11	3.255254844200444e-10
2.224451003028833	8.947058177801633e-12	1.1931093834910616e-10
2.2245304477075125	5.389321700951968e-11	3.3230288242306135e-10
2.224609895223502	5.213369981356881e-11	3.21453787335935e-10
2.224689345576903	5.1700324330318634e-11	3.1878161576692135e-10
2.2247687987678164	5.386418908600123e-11	3.321238976975024e-10
2.224848254796344	9.017748198766883e-12	1.2025360492907855e-10
2.2249277136625865	5.4905071315464396e-11	3.385419254996366e-10
2.225007175366646	8.577008757739513e-12	1.143762500229817e-10
2.2250866399086235	8.405167824918666e-12	1.1208471435458636e-10
2.225166107288621	5.605158683278007e-11	3.456112828749715e-10
2.2252455775067377	8.711119677239898e-12	1.1616464787739067e-10
2.225325050563077	8.906504222840574e-12	1.1877014266811064e-10
2.2254045264577402	9.241545190250231e-12	1.2323798577504574e-10
2.225484005190828	9.246250096402834e-12	1.233007267069539e-10
2.225563486762442	9.298437735414564e-12	1.2399666005811533e-10
2.2256429711726837	9.204055600604703e-12	1.2273805406229252e-10
2.2257224584216537	8.891078758963963e-12	1.185644408013054e-10
2.2258019485094542	5.2066275467274486e-11	3.210380521866464e-10
2.2258814414361874	9.048226945446732e-12	1.206600455483091e-10
2.225960937201953	5.344369588388123e-11	3.295311576300631e-10
2.2260404358068526	5.5836967504607017e-11	3.4428795082442773e-10
2.2261199372509886	5.580062724658462e-11	3.4406387860979814e-10
2.226199441534462	5.539345646323306e-11	3.415532839106121e-10
2.226278948657374	9.33516616256015e-12	1.244864415057982e-10
2.2263584586198264	5.361076031307379e-11	3.30561268550353e-10
2.2264379714219196	9.047888595898316e-12	1.2065553358456533e-10
2.2265174870637563	8.91151632209692e-12	1.1883698008589528e-10
2.2265970055454374	9.378719994789932e-12	1.2506724119311079e-10
2.2266765268670636	9.374111480699234e-12	1.2500578567000702e-10
2.226756051028737	9.305185250379077e-12	1.2408663961630553e-10
2.2268355780305598	6.684029900624855e-11	4.1213394290179966e-10
2.2269946405550565	6.483702601250481e-11	3.997818617487348e-10
2.227074176077933	5.681334960562578e-11	3.503082740583796e-10
2.2271537144413647	5.500698135212935e-11	3.3917029769210805e-10
2.227233255645452	5.5340818855834963e-11	3.4122872305429597e-10
2.227392346576	5.6306181794653974e-11	3.471811026848771e-10
2.227471896302663	9.236595898378889e-12	1.2317198590720106e-10
2.2275514488703885	5.716504746808674e-11	3.524768254999676e-10
2.227790123620948	1.0218546791805043e-10	6.30070487811469e-10
2.2286654831868424	1.043342206777875e-11	1.3913191938188757e-10
2.228824676421184	6.110765999370041e-11	3.767867772756662e-10
2.2289838810266738	9.939615130248272e-12	1.3254689803640924e-10
2.2290634875938538	9.635386812904565e-12	1.284899482219211e-10
2.2292227092575896	1.020922061881682e-11	1.361421450087595e-10
2.2293023243543484	1.3245146654179564e-11	1.7662686935494794e-10
2.229461563078157	1.0430713352050341e-11	1.3909579807711286e-10
2.22954118670541	1.0106607564596388e-11	1.3477377793853269e-10
2.2296208131763637	5.944586066038285e-11	3.6654020564546257e-10
2.2297004424911204	1.0161473793132368e-11	1.3550543085507967e-10
2.2297800746497805	1.0155083204149867e-11	1.3542021098135657e-10
2.229859709652447	1.0629192450219866e-11	1.4174255938956798e-10
2.22993934749922	9.753482444255453e-12	1.3006477877643375e-10
2.230018988190202	1.004537885538453e-11	1.3395727997855555e-10
2.230098631725495	1.0112441499909477e-11	1.3485157471627125e-10
2.2301782781051993	1.0005170450794625e-11	1.3342109228581825e-10
2.230257927329417	1.0006023571669066e-11	1.3343246883552118e-10
2.2303375793982503	1.0188164545750023e-11	1.3586135776164176e-10
2.2304172343118	6.4592444652579e-11	3.982737853079473e-10
2.2304968920701684	6.262104219657766e-11	3.8611821629766866e-10
2.230576552673457	1.0625214632556412e-11	1.416895143384934e-10
2.2306562161217665	6.115417850516107e-11	3.770736080922731e-10
2.2307358824151993	1.0704137450854534e-11	1.4274196703536615e-10
2.2308155515538575	6.114184269786929e-11	3.769975461210726e-10
2.2308952235378414	6.13721497997416e-11	3.7841760820014926e-10
2.2309748983672533	6.162978242170893e-11	3.8000615807036456e-10
2.2310545760421947	1.0414932998150733e-11	1.3888536367579037e-10
2.231134256562768	1.0406981614781526e-11	1.3877933027440848e-10
2.2312936261412144	1.076814485548413e-11	1.4359551949427333e-10
2.2313733151992907	1.0285677597570718e-11	1.3716171520682727e-10
2.2314530071034047	5.793340636377878e-11	3.5721448804716274e-10
2.2315327018536584	1.048675538519506e-11	1.398431306001178e-10
2.231612399450153	1.0657452068247004e-11	1.4211940745260727e-10
2.2316920998929906	1.0799288842410013e-11	1.440108312347601e-10
2.2317718031822724	1.0991127751727438e-11	1.4656904420573637e-10
2.2318515093181004	6.203299867107402e-11	3.824923693106431e-10
2.231931218300576	1.0778430319479603e-11	1.4373267836105036e-10
2.2320109301298015	1.1187830534496686e-11	1.4919211797162597e-10
2.2320906448058775	1.1099049724688858e-11	1.4800820684519038e-10
2.232250082698989	1.113020932056144e-11	1.4842372673432675e-10
2.2323298059162284	1.0929860121045765e-11	1.457520272196176e-10
2.2324095319807253	1.0934979910110653e-11	1.4582030070407945e-10
2.232489260892582	1.0818640273057383e-11	1.44268886709873e-10
2.2325689926518995	1.0971878126309567e-11	1.4631234632517786e-10
2.2326487272587796	1.0749365279634912e-11	1.433450898254546e-10
2.232728464713325	1.1108801588931666e-11	1.481382500449037e-10
2.2328082050156364	1.1501546067680867e-11	1.5337558184266243e-10
2.232887948165815	1.1199723673740275e-11	1.493507155323963e-10
2.2329676941639645	1.0988954407624396e-11	1.4654006219632764e-10
2.233047443010184	6.368019981195909e-11	3.9264892921594587e-10
2.2331271947045774	6.287723683484329e-11	3.8769789963225165e-10
2.2332069492472453	1.0805636920788276e-11	1.4409548422046478e-10
2.2332867066382898	1.131861061903012e-11	1.509360984278806e-10
2.233366466877813	6.424441997935393e-11	3.9612788256759677e-10
2.2334462299659155	6.586253574427109e-11	4.0610510349840876e-10
2.2335259959027	6.2955547468413e-11	3.881807590847684e-10
2.233605764688268	6.626765190214439e-11	4.0860302947958875e-10
2.2336855363227213	6.19568908368568e-11	3.8202309220883476e-10
2.2337653108061613	6.510310622873528e-11	4.0142249906295405e-10
2.2338450881386898	6.290701467924434e-11	3.878815083324906e-10
2.23392486832041	6.696042358614052e-11	4.128746250574205e-10
2.234004651351421	6.812478941673285e-11	4.200540465722358e-10
2.2340844372318265	6.699224642645274e-11	4.1307084310023615e-10
2.2341642259617274	6.817063318261275e-11	4.203367169413163e-10
2.2342440175412257	6.534821006778625e-11	4.0293379708391304e-10
2.2343238119704236	6.500961005632252e-11	4.0084600633692524e-10
2.234403609249423	6.541733545108813e-11	4.0336002074236997e-10
2.2344834093783246	6.557686257124524e-11	4.043436569918722e-10
2.234563212357231	6.613950036993785e-11	4.078128535371942e-10
2.234643018186244	7.061718000402457e-11	4.354220023603427e-10
2.234722826865464	7.092533351932092e-11	4.3732206153372057e-10
2.2348026383949953	6.382433132671971e-11	3.935376369320671e-10
2.2348824527749382	6.192011822307017e-11	3.817963541101724e-10
2.2349622700053944	6.828071092545705e-11	4.2101545080185633e-10
2.2350420900864663	1.0506469421740898e-11	1.40106021502601e-10
2.235121913018255	6.828803546426118e-11	4.2106061354203197e-10
2.2352017388008627	1.0428273878726018e-11	1.3906326717750108e-10
2.235281567434391	1.057318063239609e-11	1.4099562979434362e-10
2.235361398918942	1.0515671043253785e-11	1.4022872709758186e-10
2.235441233254618	1.0521825997935354e-11	1.4031080473740055e-10
2.23552107044152	9.94011530845607e-12	1.325535680200093e-10
2.23560091047975	1.063720331187964e-11	1.418493859467019e-10
2.2356807533694103	1.0195353430554232e-11	1.3595722308123944e-10
2.235760599110602	9.846533067023033e-12	1.3130562877380086e-10
2.2358404477034273	1.0342514882906e-11	1.379196525882331e-10
2.235920299147988	6.279635383853899e-11	3.871991791196834e-10
2.2360001534443863	1.053594754147089e-11	1.4049911854699919e-10
2.2360800105927234	6.715237164285941e-11	4.140581671813195e-10
2.2361598705931014	1.0776072111642825e-11	1.4370123115413203e-10
2.236239733445623	6.805300980937702e-11	4.1961145710092396e-10
2.2364793391170625	9.83552528868263e-12	1.311588376904266e-10
2.2365592133791736	1.0072792343785158e-11	1.3432284472168158e-10
2.2366390904939375	6.38185278351287e-11	3.935018528929834e-10
2.2367189704614545	6.819826467358767e-11	4.2050709133360756e-10
2.2367988532818286	6.696432495995097e-11	4.128986807333398e-10
2.23687873895516	9.567197340290757e-12	1.2758062699013682e-10
2.2369586274815516	1.0159305456985964e-11	1.3547651562784603e-10
2.237118413093921	9.618155671182627e-12	1.282601672540526e-10
2.2371983101801023	9.816091306730194e-12	1.3089968137596811e-10
2.2372782101197517	9.485658206208545e-12	1.2649328516155008e-10
2.2373581129129705	9.778042384501097e-12	1.3039229084333593e-10
2.2374380185598604	6.656008444031988e-11	4.104061538937956e-10
2.237517927060523	9.721309625442402e-12	1.2963574734223066e-10
2.237597838415061	6.501870719819749e-11	4.009020988590386e-10
2.237677752623576	1.0124349852710642e-11	1.3501037515309236e-10
2.2377576696861694	9.549037225407688e-12	1.2733845796606556e-10
2.2378375896029437	9.663082532490652e-12	1.288592765783934e-10
2.237917512374001	6.4790082294751e-11	3.994924091313768e-10
2.2380773664793714	9.49819943222373e-12	1.266605250983186e-10
2.2381572978138884	6.6757237310974e-11	4.116217886402753e-10
2.238237232003097	6.70630557529532e-11	4.1350744986828955e-10
2.2383971089459913	6.519178609222557e-11	4.0196929466889275e-10
2.238477051699882	6.538665749402832e-11	4.0317086199246605e-10
2.2385569973088715	6.682198995890803e-11	4.120210502310094e-10
2.2386369457730613	9.928228625594844e-12	1.3239505655648154e-10
2.238716897092553	9.415204041729897e-12	1.2555376377837572e-10
2.238876808297851	9.422286964460552e-12	1.2564821607101258e-10
2.2389567681838622	9.175871695627522e-12	1.2236221564900128e-10
2.2390367309255828	9.332255741449759e-12	1.244476304165249e-10
2.239116696523116	6.379626949323614e-11	3.933646090693765e-10
2.239276636286027	6.210505484534185e-11	3.82936664079711e-10
2.239356610451608	6.300909819348833e-11	3.885109501790435e-10
2.239516567351534	5.999240755405249e-11	3.699101864746588e-10
2.239676535677157	6.13591285709145e-11	3.783373199540206e-10
2.2397565241248594	6.431181504854809e-11	3.9654343719574913e-10
2.239836515429293	6.188309657966627e-11	3.8156808050733715e-10
2.2399165095905578	6.285879459466627e-11	3.8758418570108897e-10
2.2399965066087577	5.943493945292587e-11	3.6647286602614006e-10
2.240076506483994	6.438899351933289e-11	3.9701931578912145e-10
2.2401565092163684	6.011280706801646e-11	3.706525638600262e-10
2.240476548719291	5.75457414212638e-11	3.5482416538764627e-10
2.240556565738888	6.199364976450986e-11	3.8224974591948135e-10
2.240796633944592	6.167954432135032e-11	3.8031298745638465e-10
2.240876662395804	5.874470959378352e-11	3.622169432133127e-10
2.2409566937051757	6.166158088579524e-11	3.802022258105896e-10
2.241116764898803	6.110587810584525e-11	3.767757902442124e-10
2.241196804783264	5.893808835539854e-11	3.6340930699209265e-10
2.241276847526292	5.884684810351541e-11	3.6284672415929533e-10
2.241356893127989	6.100702352598904e-11	3.7616625784570797e-10
2.241436941588458	8.928342582372361e-12	1.1906136187289985e-10
2.2415169929078007	8.995007303026702e-12	1.1995035021051733e-10
2.2415970470861186	5.7462006509423125e-11	3.543078601064234e-10
2.241677104123514	5.8126901671043485e-11	3.5840757044059345e-10
2.2417571640200906	6.01245526502707e-11	3.707249865331454e-10
2.241837226775948	5.636122565965263e-11	3.475205004052903e-10
2.2419172923911903	5.60372402264433e-11	3.4552282241736225e-10
2.242077432200235	9.322515044065193e-12	1.243177361292596e-10
2.2421575063942427	5.91357600582327e-11	3.646281408318624e-10
2.2422375834480426	5.634820926007159e-11	3.474402419360512e-10
2.2423176633617365	8.456196122538764e-12	1.1276518763981845e-10
2.242397746135428	8.77580101950083e-12	1.1702718743905107e-10
2.2425579202632107	8.118206737596715e-12	1.0825802675317921e-10
2.242718105832206	8.634530543951019e-12	1.1514331537027533e-10
2.2427982029074145	8.666940449379041e-12	1.155755084053019e-10
2.2428783028432324	8.948518725058057e-12	1.1933041505979746e-10
2.242958405639763	5.604455128606606e-11	3.455679020455792e-10
2.2430385112971067	5.585128545363222e-11	3.443762345824862e-10
2.2431186198153674	5.4606294631207e-11	3.366996833977781e-10
2.2431987311946466	5.449228285967849e-11	3.3599669251299964e-10
2.2432788454350465	5.7057030306223884e-11	3.5181079707876854e-10
2.243358962536669	8.447174852671918e-12	1.1264488707269077e-10
2.2434390824996173	5.336788614024442e-11	3.290637185398747e-10
2.243519205323992	5.5856566991479184e-11	3.4440880028087205e-10
2.2435993310098965	5.2832771294169844e-11	3.257642271447601e-10
2.243759590966702	5.6014295285072424e-11	3.4538134505568926e-10
2.2438397252378084	8.625836803714178e-12	1.1502738248096045e-10
2.2439198623708525	8.495668125906245e-12	1.132915552644281e-10
2.2440000023659374	5.43115448237043e-11	3.3488227081672015e-10
2.244080145223165	5.565929264457095e-11	3.4319241651788096e-10
2.244160290942637	5.630510512500244e-11	3.4717446399361917e-10
2.244240439524456	5.554838508110248e-11	3.425085660248481e-10
2.2444809024450194	5.2387718484797975e-11	3.23020053766529e-10
2.2445610624772496	5.2660232581150745e-11	3.247003620640082e-10
2.2446412253723382	5.42396483740848e-11	3.3443896090185047e-10
2.2448015597514988	5.474705174502646e-11	3.375675847263534e-10
2.244881731235776	8.763884708598383e-12	1.1686828087924377e-10
2.24496190558332	5.376945337170054e-11	3.315397620181466e-10
2.245042082794233	5.4895940667892944e-11	3.3848562638307363e-10
2.2451222628686187	5.532779149318078e-11	3.411483969872959e-10
2.2452826316082146	8.892398808936906e-12	1.1858204395060986e-10
2.245362820273629	5.4593049654698674e-11	3.3661801553463e-10
2.2454430118029247	8.314986959126823e-12	1.1088213318154166e-10
2.2456836035751193	5.254530366065568e-11	3.239917160845422e-10
2.2457638065609613	8.033311557507327e-12	1.0712593133181358e-10
2.246004432705251	5.1742859045683204e-11	3.1904388269591524e-10
2.2460846471492757	5.221971281352813e-11	3.2198413919463524e-10
2.246245084631833	5.377377078552145e-11	3.3156638297597595e-10
2.24632530767057	5.260378853956934e-11	3.243523309247686e-10
2.2464055335744155	5.264818440492886e-11	3.246260736116085e-10
2.2464857623434717	4.983381010636978e-11	3.0727278235301906e-10
2.246565993977841	5.485535997817622e-11	3.382354078785592e-10
2.2466462284776263	5.332360856762414e-11	3.287907052401524e-10
2.2467264658429285	5.225875652760283e-11	3.222248807841609e-10
2.2468067060738517	5.088965070163453e-11	3.1378304269104603e-10
2.246886949170497	4.981411495806214e-11	3.071513430529449e-10
2.2469671951329673	5.355125909646021e-11	3.301943870226668e-10
2.2470474439613652	5.274326977400742e-11	3.252123652448484e-10
2.2471276956557924	5.5066577330270806e-11	3.3953776351463867e-10
2.2472882076431446	5.068921893103412e-11	3.1254719041138154e-10
2.247368467936275	5.253165478986732e-11	3.239075578294507e-10
2.247448731095844	7.391094098961628e-12	9.856182388101207e-11
2.2475289971219548	5.014785779091392e-11	3.0920918467938e-10
2.2476092660147096	4.9175965609581074e-11	3.0321654606579914e-10
2.24768953777421	8.091408247890439e-12	1.0790066314944995e-10
2.2477698124005587	5.101278259679401e-11	3.145422678022967e-10
2.2478500898938587	4.949245544813762e-11	3.0516800659173827e-10
2.247930370254212	4.704408889928176e-11	2.9007150082424446e-10
2.248090939576488	5.319362638911589e-11	3.279892416241599e-10
2.248171228538616	7.959156669284023e-12	1.0613706000435904e-10
2.2482515203682065	5.309377869281264e-11	3.2737358571928015e-10
2.2483318150653626	5.1997916621095207e-11	3.206165549577747e-10
2.2484121126301866	4.8858088383688846e-11	3.012565309788916e-10
2.24849241306278	8.275338089073574e-12	1.1035340700177103e-10
2.2485727163632467	7.95718854728091e-12	1.0611081467563646e-10
2.248653022531689	7.849873712070928e-12	1.0467974834822055e-10
2.248733331568207	7.740106293704465e-12	1.032159762987714e-10
2.2488136434729062	7.907771760086288e-12	1.054518312273096e-10
2.248893958245888	7.920666691458396e-12	1.0562378790081944e-10
2.2489742758872535	8.106725428477442e-12	1.0810492103538083e-10
2.2490545963971065	5.05857263397423e-11	3.1190906026617913e-10
2.2491349197755497	7.88142237054788e-12	1.0510045647057074e-10
2.249215246022684	7.514456856538747e-12	1.0020689269261067e-10
2.2492955751386137	8.056424782273633e-12	1.0743415113773637e-10
2.24937590712344	8.025418759479127e-12	1.0702067917851016e-10
2.2495365797001936	7.616577469748458e-12	1.0156869295641879e-10
2.2496169202923255	7.484953833103639e-12	9.981346355196731e-11
2.2496972637537644	7.954794055971257e-12	1.0607888362083095e-10
2.2497776100846125	7.843312542913854e-12	1.0459225375131046e-10
2.2498579592849732	8.008040576965884e-12	1.0678893739017562e-10
2.249938311354948	5.0547431817787175e-11	3.11672938157817e-10
2.2500186662946384	5.541840079410924e-11	3.4170708940804243e-10
2.2500990241041494	4.84751388041238e-11	2.9889528301164403e-10
2.2501793847835816	4.811340080037698e-11	2.9666482456070767e-10
2.250340114752621	5.1339849961519646e-11	3.1655894882591506e-10
2.250420484042434	4.7216958115835944e-11	2.911374037732746e-10
2.2505812312331575	4.8611577911424725e-11	2.997365597278459e-10
2.2507419899060275	4.94935267113388e-11	3.051746119470934e-10
2.250822373548524	4.947616958300065e-11	3.050675887612937e-10
2.250902760061865	7.403913262792302e-12	9.873277017811825e-11
2.250983149446153	4.9264327997233634e-11	3.0376138413159024e-10
2.2510635417014906	8.150828239850738e-12	1.0869304147723028e-10
2.251545955531295	5.248649451931916e-11	3.236291018584236e-10
2.2521089023330347	7.632541387776383e-12	1.0178157522473411e-10
2.2523502083332936	7.708575224851905e-12	1.0279550273783236e-10
2.2524306494121626	7.32580287689975e-12	9.769115144149557e-11
2.252591540188691	7.802138427811883e-12	1.0404318810192213e-10
2.2526719898865544	7.794252294805825e-12	1.0393802482811742e-10
2.2527524424576217	7.829654248947381e-12	1.044101174739997e-10
2.2528328979019947	7.963279218122616e-12	1.0619203507667313e-10
2.2531547484146026	4.8832304809275125e-11	3.0109755074775527e-10
2.253396166473801	5.2602720807231e-11	3.2434574734053705e-10
2.2536376104001437	7.316078529479714e-12	9.75614751845114e-11
2.253718097457658	7.745073242985988e-12	1.0328221163196518e-10
2.2537985873897104	4.907778092899041e-11	3.0261114423268347e-10
2.2539595758778384	4.8972273056603136e-11	3.0196058796497295e-10
2.2540400744341196	7.703501758298622e-12	1.0272784697399066e-10
2.2541205758653495	7.585943874704249e-12	1.0116018740106208e-10
2.2542010801716303	7.492110853302336e-12	9.990890395022118e-11
2.254281587353065	7.433098484333909e-12	9.91219613623999e-11
2.2543620974097562	7.547560194700069e-12	1.0064833280175335e-10
2.254442610341807	7.403510049420263e-12	9.872739324138476e-11
2.254523126149319	4.6630710182628207e-11	2.8752262831859957e-10
2.2546036448323954	7.636380716447346e-12	1.0183277349541262e-10
2.254684166391139	7.474249382386961e-12	9.967071740746504e-11
2.254764690825654	7.504101228476084e-12	1.0006879817295993e-10
2.25484521813604	7.634314413261852e-12	1.0180521889958057e-10
2.2549257483224023	7.571059734381473e-12	1.009617041998646e-10
2.255086817323463	7.468875938342088e-12	9.959906137948134e-11
2.255167356138368	7.422448320649608e-12	9.897993914710929e-11
2.255247897829658	7.456678976223524e-12	9.943641227555745e-11
2.255328442397438	7.390188117971102e-12	9.854974243033208e-11
2.2554089898418095	7.529645834586403e-12	1.004094409702027e-10
2.2554895401628747	7.757875032424616e-12	1.0345292623782971e-10
2.255570093360738	7.656062669198417e-12	1.0209523655361639e-10
2.255650649435501	7.564446953785013e-12	1.0087352135334893e-10
2.255731208387266	7.402410781939493e-12	9.871273427393187e-11
2.2558117702161375	7.035905899374571e-12	9.382531311500365e-11
2.2560534729664106	8.958813761375833e-12	1.19467701575544e-10
2.256134046304731	7.98144411707833e-12	1.0643426789737835e-10
2.25621462252067	7.340216272088896e-12	9.788335715544522e-11
2.256295201614331	7.649907169258985e-12	1.0201315164266726e-10
2.256375783585818	7.203936490778097e-12	9.606603706396045e-11
2.2564563684352317	7.596719715729893e-12	1.013038855506349e-10
2.2565369561626754	7.654295961349056e-12	1.0207167712580142e-10
2.2566175467682528	7.530231507692284e-12	1.0041725104659204e-10
2.256698140252066	7.533583878118738e-12	1.0046195562471432e-10
2.256778736614218	7.688214435952014e-12	1.0252398725409477e-10
2.256859335854811	7.627521547086322e-12	1.0171463457327166e-10
2.2569399379739488	7.376245905445108e-12	9.836382003818019e-11
2.2570205429717336	7.21180866973087e-12	9.61710142574739e-11
2.257101150848268	7.377585582562957e-12	9.838168491966848e-11
2.257181761603656	8.027538924605826e-12	1.0704895203487195e-10
2.2572623752379983	8.094079087377428e-12	1.0793627936642763e-10
2.2573429917514	7.749959254053886e-12	1.0334736763673348e-10
2.2574236111439627	7.556719522376333e-12	1.007704743993584e-10
2.2575042334157893	7.346664021857384e-12	9.796933928050029e-11
2.257584858566983	7.660376264142792e-12	1.0215275926669632e-10
2.257665486597646	7.75622264785955e-12	1.0343089133551281e-10
2.2577461175078817	7.452543674172315e-12	9.93812671364199e-11
2.2578267512977925	7.774018163646233e-12	1.0366819835249226e-10
2.257907387967482	4.46596787644879e-11	2.753693471092268e-10
2.257988027517052	4.7414781854251405e-11	2.9235717505683986e-10
2.258068669946606	4.6729000269049833e-11	2.881286800788005e-10
2.258149315256247	4.645615323193883e-11	2.86446318885247e-10
2.258391268466719	4.958686239884136e-11	3.057501151311873e-10
2.258471925297736	4.819953044679039e-11	2.971958956556137e-10
2.2586332476016753	4.851439204951308e-11	2.9913731656078274e-10
2.2589559267800596	4.986506255986579e-11	3.0746548341923445e-10
2.2590366037774445	4.7994933773861137e-11	2.95934362796357e-10
2.259117283656151	8.108148072182606e-12	1.0812389229409247e-10
2.259197966416282	4.760366613755361e-11	2.935218261069833e-10
2.2592786520579398	4.733752016125034e-11	2.918807833194418e-10
2.2593593405812276	4.779300618840954e-11	2.9468928739708294e-10
2.259440031986248	4.633701926311195e-11	2.8571174478794125e-10
2.259520726273105	5.06942040456052e-11	3.125779283786637e-10
2.2596014234419	7.922854067796514e-12	1.0565295703309027e-10
2.2596821234927376	8.176746409011928e-12	1.0903866581781906e-10
2.2597628264257192	4.7739766098105775e-11	2.943610116612833e-10
2.2598435322409487	4.838381071516727e-11	2.9833215857984245e-10
2.259924240938529	4.9208758501784424e-11	3.034187454000907e-10
2.2600049525185626	4.8159832398563115e-11	2.9695111947440765e-10
2.2600856669811527	4.8932070429420926e-11	3.0171270057515054e-10
2.2601663843264017	7.924464497396899e-12	1.0567443245696135e-10
2.2603278276652903	5.064253128362084e-11	3.1225931671094443e-10
2.2607314864662587	5.4384220777628723e-11	3.3533038711617335e-10
2.2608122268764888	4.923405543582006e-11	3.0357472503097866e-10
2.260892970170306	4.625215829758962e-11	2.851884963159991e-10
2.260973716347812	7.866144387567005e-12	1.048967212931185e-10
2.26105446540911	8.120206885584914e-12	1.0828469915527682e-10
2.2611352173543033	8.102852713425158e-12	1.0805327755015196e-10
2.2612159721834946	8.102755416192638e-12	1.0805198007070344e-10
2.2612967298967868	7.98496742268934e-12	1.0648125193282183e-10
2.2613774904942834	4.978393966324811e-11	3.0696528369332467e-10
2.2614582539760866	7.837613803949672e-12	1.0451625984586008e-10
2.2615390203423	8.053192414684241e-12	1.0739104682316552e-10
2.2616197895930266	7.812607888812988e-12	1.0418280060820383e-10
2.2618621146533147	7.969371345379513e-12	1.0627327489931849e-10
2.261942895443124	7.964710038441097e-12	1.0621111537227578e-10
2.2620236791179607	8.535362246439518e-12	1.1382088486904795e-10
2.2621044656779294	4.808642637864404e-11	2.9649850162452125e-10
2.2621852551231325	4.858912714472093e-11	2.9959812942247084e-10
2.262266047453673	5.12304557335587e-11	3.1588442948398285e-10
2.2623468426696527	4.880024337163494e-11	3.0089986152574117e-10
2.2624276407711768	8.170819313324838e-12	1.0895962672652692e-10
2.262508441758347	8.227270224993462e-12	1.0971241173227963e-10
2.262750862034768	4.757547600579739e-11	2.9334800716355627e-10
2.2628316745655552	8.093192977398399e-12	1.0792446289994472e-10
2.262912489982504	4.72332933051284e-11	2.9123812573399664e-10
2.262993308285717	5.061751523741615e-11	3.121050690203828e-10
2.263074129475299	1.420584468703054e-11	1.894379835213872e-10
2.2631549535513518	4.857659946722855e-11	2.9952088438920345e-10
2.2634782787223346	4.8255964461510986e-11	2.975438649697307e-10
2.26372080291357	4.93840893294234e-11	3.0449982652003514e-10
2.2638016500851026	4.9424897020889695e-11	3.047514447059912e-10
2.263882500144034	8.477956511885917e-12	1.1305536709548494e-10
2.2641250676462543	4.908103084174964e-11	3.026311830323216e-10
2.2646102806243893	8.03045695117883e-12	1.0708786454461918e-10
2.264691159562983	7.906053969004177e-12	1.0542892411506987e-10
2.26477204139011	8.058318382197071e-12	1.0745940269855482e-10
2.264852926105874	8.203021159881932e-12	1.0938904525191808e-10
2.264933813710378	8.293484598994927e-12	1.105953946007619e-10
2.2650147042037245	8.25088041632219e-12	1.1002725869382296e-10
2.2650955975860176	8.093133836602014e-12	1.0792367424474977e-10
2.2651764938573598	8.269229167715619e-12	1.102719432261887e-10
2.265257393017855	8.35079164473415e-12	1.1135959633783408e-10
2.2653382950676058	8.297899026781714e-12	1.106542619414061e-10
2.2654192000067153	8.277694292616668e-12	1.1038482748100355e-10
2.2655001078352868	8.020106543070209e-12	1.0694983963417432e-10
2.2655810185534233	8.18330926312417e-12	1.0912618288396745e-10
2.2656619321612292	7.878549916775755e-12	1.0506215168389047e-10
2.2657428486588063	8.299469077007502e-12	1.106751988976627e-10
2.265823768046258	8.53619759213324e-12	1.138320243829064e-10
2.265904690323689	8.327062508234615e-12	1.1104316321694548e-10
2.2659856154912004	8.05271643577388e-12	1.0738469954238327e-10
2.266066543548896	8.059331572122281e-12	1.0747291380335603e-10
2.26614747449688	8.268455087770725e-12	1.1026162070422142e-10
2.266228408335255	7.989777308113933e-12	1.0654539278582123e-10
2.2665521725947295	8.632505503759805e-12	1.1511631102531555e-10
2.2667140720694965	8.195417726641684e-12	1.0928765184007916e-10
2.2669569429652574	5.159336434323007e-11	3.1812210583254157e-10
2.267118871352711	8.370223560082823e-12	1.1161872509368847e-10
2.2671998398838307	8.37618087284604e-12	1.1169816713616696e-10
2.2672808113066836	8.907052824861527e-12	1.1877745839363734e-10
2.2673617856213735	8.295377743469805e-12	1.1062064008807625e-10
2.267442762828002	8.804944964496356e-12	1.1741582819174433e-10
2.267523742926675	5.09027849839167e-11	3.138640280191283e-10
2.2676047259174936	8.5070343920991e-12	1.1344312686014647e-10
2.267685711800562	8.098041296760835e-12	1.0798911627774254e-10
2.267766700575984	8.150874090659631e-12	1.0869365290759369e-10
2.267847692243861	8.687811460854516e-12	1.1585382781643658e-10
2.2679286868042983	9.034542014182608e-12	1.2047755405692518e-10
2.2680096842573985	8.798484407981057e-12	1.173296752859758e-10
2.2680906846032647	8.481643794972983e-12	1.1310453780571547e-10
2.268171687842001	5.097743406974137e-11	3.1432431055125847e-10
2.2682526939737095	5.164240628606796e-11	3.1842449600089566e-10
2.2684957297277055	1.0217401250139699e-11	1.3625123548073632e-10
2.2685767474323386	9.100703190758947e-12	1.213598275263421e-10
2.2686577680304616	8.830300697449913e-12	1.1775395232496208e-10
2.268738791522176	8.482179670764656e-12	1.1311168382424722e-10
2.268819817907588	8.406639756892535e-12	1.121043428829248e-10
2.268900847186799	8.777542898141021e-12	1.1705041576404035e-10
2.268981879359913	8.793762769992532e-12	1.1726671123144965e-10
2.2690629144270327	8.698511338950772e-12	1.1599651298406554e-10
2.269143952388262	8.693034345405748e-12	1.1592347610130442e-10
2.2692249932437045	8.377606976458274e-12	1.1171718453348098e-10
2.2693060369934637	8.718810164611396e-12	1.162672021747274e-10
2.269387083637642	9.091702086589622e-12	1.2123979587311282e-10
2.269468133176343	8.853369125966141e-12	1.1806157476328933e-10
2.2695491856096712	9.111079239313587e-12	1.2149819435762988e-10
2.2697112991606194	8.744093863640738e-12	1.1660436572012736e-10
2.2697923602784464	8.964947383784233e-12	1.1954949474492797e-10
2.2698734242913132	9.183812963382464e-12	1.2246811415649888e-10
2.2699544911993237	9.246029352294808e-12	1.232977830369631e-10
2.270035561002581	9.112634303132532e-12	1.215189314669393e-10
2.2701166337011887	9.223669692111823e-12	1.229996121762641e-10
2.270197709295249	8.992142395635115e-12	1.1991214605643888e-10
2.270278787784866	9.045487008962716e-12	1.206235079080671e-10
2.2703598691701443	9.240839873180795e-12	1.2322858022076014e-10
2.2704409534511862	9.303237685880238e-12	1.2406066842630824e-10
2.2705220406280953	8.931590781465518e-12	1.1910467730396645e-10
2.270603130700975	8.970684496586802e-12	1.1962600037373762e-10
2.2707653195350597	8.780047702917902e-12	1.1708381787257385e-10
2.270846418296472	9.34796674117479e-12	1.2465713996506536e-10
2.270927519954268	9.348992301799267e-12	1.2467081603579254e-10
2.271008624508552	9.234359021401128e-12	1.2314215667329147e-10
2.2710897319594268	9.200046365769097e-12	1.22684590056494e-10
2.271170842306997	9.252238757554652e-12	1.2338058678691298e-10
2.271333071692635	9.393063686109627e-12	1.2525851739102232e-10
2.2714141907309098	9.454128447987095e-12	1.2607282907815777e-10
2.2715764374988883	5.358025286016235e-11	3.303731611205057e-10
2.2716575652287987	1.479251302864057e-11	1.9726133159247414e-10
2.2717386958561283	5.5921009648122215e-11	3.4480615048079975e-10
2.2718198293809806	9.164964220329972e-12	1.222167621282005e-10
2.271900965803458	9.402440049261077e-12	1.2538355320320432e-10
2.2719821051236657	9.636094121808147e-12	1.2849938033774198e-10
2.272063247341706	9.26291130981202e-12	1.2352290755862387e-10
2.2721443924576827	9.678531877713733e-12	1.2906529690807208e-10
2.2722255404716987	9.300537402507703e-12	1.240246595688064e-10
2.272306691383858	9.495309904894891e-12	1.2662199263210042e-10
2.272387845194265	9.700355679122715e-12	1.2935632197717363e-10
2.2724690019030223	9.44531640645043e-12	1.259553186156552e-10
2.2725501615102326	9.999912748140336e-12	1.3335097969408383e-10
2.272631324016001	9.479099578885807e-12	1.2640582446054573e-10
2.272793657723624	9.60401970795106e-12	1.2807166115471684e-10
2.2730371800268263	9.684770408388237e-12	1.2914848905166866e-10
2.273118359926113	5.6737931619795e-11	3.498432505272423e-10
2.2731995427246816	9.943351468417164e-12	1.3259672290666956e-10
2.2732807284226366	9.800136820154008e-12	1.3068692487808306e-10
2.2733619170200803	5.736240600481686e-11	3.536937283731923e-10
2.2734431085171165	9.953016032995053e-12	1.3272560194664095e-10
2.273524302913849	9.768240617940235e-12	1.3026158218551624e-10
2.273605500210382	9.971838271728833e-12	1.3297660053416883e-10
2.273686700406818	9.965537480040862e-12	1.328925781266138e-10
2.273767903503261	9.79102681439251e-12	1.3056544099878212e-10
2.2738491094998143	9.766559514156451e-12	1.3023916430626255e-10
2.273930318396582	5.6153032897451764e-11	3.462367942393222e-10
2.274255182987867	5.943873837471187e-11	3.6649628998799724e-10
2.2743364063872598	9.843215008939106e-12	1.3126138175812006e-10
2.2744176326874874	1.0213640197146972e-11	1.362010810330033e-10
2.274498861888655	9.769865931351718e-12	1.3028325608819817e-10
2.274580093990865	9.9313334735308e-12	1.324364603691436e-10
2.2746613289942226	1.0078017313077415e-11	1.3439252080701774e-10
2.2747425668988295	5.832393008736483e-11	3.596224378078778e-10
2.2748238077047898	5.7122592753862066e-11	3.5221505185400367e-10
2.274905051412208	5.793761544923807e-11	3.572404410577288e-10
2.274986298021187	6.064925330873155e-11	3.7396026456794936e-10
2.2750675475318305	9.459087704470807e-12	1.2613896182624407e-10
2.275148799944242	6.082082545040149e-11	3.750181698180728e-10
2.2752300552585263	5.975527964128e-11	3.6844806761648515e-10
2.275311313474785	1.0706868474042981e-11	1.4277838581490144e-10
2.2753925745931234	1.0547175572327726e-11	1.40648846744885e-10
2.275473838613645	1.0412736679337e-11	1.3885607529369057e-10
2.2755551055364527	1.0705870834687083e-11	1.4276508208027486e-10
2.2756363753616506	1.0425766897058335e-11	1.3902983603966217e-10
2.2757176480893415	1.0672667258833157e-11	1.423223052800182e-10
2.2757989237196306	1.0890483553952474e-11	1.4522693225817838e-10
2.2758802022526208	1.08355726296238e-11	1.4449468331365648e-10
2.275961483688415	1.0506859749387768e-11	1.4011122660542765e-10
2.2760427680271187	1.0293785082912006e-11	1.3726983026146285e-10
2.2761240552688338	1.0521826531215246e-11	1.4031081184880222e-10
2.276205345413665	1.0701024671412576e-11	1.4270045745437164e-10
2.2762866384617153	1.0875229197571218e-11	1.4502351214649575e-10
2.276367934413089	1.0535871402876313e-11	1.404981032225224e-10
2.2764492332678894	1.031896824182891e-11	1.3760565308291555e-10
2.27653053502622	1.0666302657878366e-11	1.4223743196221432e-10
2.2766118396881856	1.0884899133749576e-11	1.451524628179106e-10
2.2766931472538885	1.0660678751896464e-11	1.42162435970621e-10
2.276774457723433	1.059908810439353e-11	1.4134111148596122e-10
2.276855771096923	1.0702280510482161e-11	1.4271720433751803e-10
2.2769370873744625	6.554759263766158e-11	4.041631800443473e-10
2.2770184065561545	1.0637595013659845e-11	1.4185460937389117e-10
2.277099728642103	1.1153895669349543e-11	1.4873958927191304e-10
2.277181053632412	1.0818313698128927e-11	1.4426453176321002e-10
2.2772623815271844	1.0481214424247332e-11	1.3976924069833196e-10
2.2773437123265245	1.0694696343072719e-11	1.42616067839662e-10
2.2774250460305367	1.0835260220096258e-11	1.444905172656506e-10
2.277506382639323	1.1084024280629392e-11	1.4780783932837972e-10
2.277587722152989	1.0688591057527691e-11	1.4253465254842428e-10
2.2776690645716373	6.63735256925097e-11	4.092558419792625e-10
2.2777504098953716	1.1162067455674569e-11	1.4884856179394785e-10
2.2778317581242966	6.383279050063761e-11	3.9358979577564354e-10
2.277913109258516	1.1704244147509202e-11	1.560786041797568e-10
2.277994463298132	1.1194091093955121e-11	1.4927560387377748e-10
2.2780758202432496	6.400103860415018e-11	3.946272051726287e-10
2.2781571800939724	6.216680101855179e-11	3.8331738789756427e-10
2.2782385428504046	1.1563767980789227e-11	1.5420532438946446e-10
2.2783199085126493	1.1662962587989261e-11	1.555281057360271e-10
2.27840127708081	6.687525182439297e-11	4.123494602314878e-10
2.2785640229352975	1.079960281137404e-11	1.4401501807818572e-10
2.278645400221831	1.075940650440115e-11	1.434789917097641e-10
2.278726780414696	1.0321463235329961e-11	1.3763892435598312e-10
2.2788081635139963	1.0314865672902189e-11	1.3755094444700839e-10
2.2788895495198362	6.651634227442215e-11	4.1013644188516416e-10
2.2789709384323196	1.0438163386965402e-11	1.3919514588940882e-10
2.2790523302515484	6.902509083874883e-11	4.256052601420742e-10
2.279133724977629	6.770977297859299e-11	4.1749507595776186e-10
2.279215122610664	6.802264940538252e-11	4.194242563673491e-10
2.279296523150757	1.0514284830753886e-11	1.4021024165680043e-10
2.2793779265980123	6.495016944275095e-11	4.004794984845672e-10
2.2794593329525337	1.0207766909787632e-11	1.3612275948729403e-10
2.279540742214425	6.764699506280499e-11	4.171079904667403e-10
2.2797035694607324	1.0153515110937816e-11	1.3539930012229752e-10
2.279784987445356	1.0121864596294118e-11	1.349772337261339e-10
2.2798664083377647	9.646433169665199e-12	1.286372537567974e-10
2.2799478321380624	9.917983738035122e-12	1.322584387851716e-10
2.2800292588463527	1.0127186140537964e-11	1.3504819765914756e-10
2.2801106884627402	9.809303925990425e-12	1.308091701991207e-10
2.280192120987328	9.537670946279996e-12	1.2718688619785827e-10
2.2802735564202203	9.64154639731361e-12	1.285720876001479e-10
2.280354994761521	9.574259351643544e-12	1.2767480042506805e-10
2.2804364360113345	6.985542137018953e-11	4.3072503669786744e-10
2.2805178801697634	7.193816060548989e-11	4.4356710272453757e-10
2.2806807772128854	9.758182874704649e-12	1.3012746002387773e-10
2.2807622300977854	6.751271877219728e-11	4.1628004957016805e-10
2.280843685891717	6.590630929720592e-11	4.063750090379422e-10
2.280925144594785	6.68044675025123e-11	4.1191300764067e-10
2.281006606207092	6.595466461367061e-11	4.066731655023976e-10
2.2810880707287424	6.29173588776864e-11	3.8794529014306693e-10
2.2811695381598396	6.338668617119314e-11	3.908391387772012e-10
2.2812510085004885	6.51125686734336e-11	4.014808440240179e-10
2.2813324817507916	6.604258544537304e-11	4.0721528095627e-10
2.2814139579108543	6.497108311639501e-11	4.006084511509621e-10
2.2814954369807796	6.610762868141623e-11	4.076163342987612e-10
2.281576918960672	6.364079383014156e-11	3.9240595390162436e-10
2.281658403850635	9.895966672304936e-12	1.3196483649492607e-10
2.2817398916507723	6.484587692270044e-11	3.9983643601862027e-10
2.2818213823611884	6.466796344592608e-11	3.9873943041319177e-10
2.281902875981987	6.362042315675194e-11	3.9228034934765846e-10
2.2819843725132722	9.724797698597706e-12	1.2968226154532618e-10
2.2820658719551474	6.194190113524424e-11	3.8193066645789767e-10
2.2821473743077174	6.211325064268282e-11	3.829871989564783e-10
2.2822288795710857	6.274395577565267e-11	3.868760952828541e-10
2.282310387745356	1.180117774720992e-11	1.5737123450673327e-10
2.282391898830632	6.229613167130087e-11	3.8411483423829007e-10
2.282473412827019	6.003884764272776e-11	3.701965337402906e-10
2.28255492973462	9.212101907848199e-12	1.2284535329388222e-10
2.2826364495535394	6.228120283955508e-11	3.840227838079091e-10
2.2827179722838804	6.264429245735727e-11	3.8626157624355547e-10
2.282799497925748	6.121101711971238e-11	3.774240721487238e-10
2.2828810264792456	6.24269737612695e-11	3.849216000253676e-10
2.2829625579444763	6.108362613502137e-11	3.7663858570429684e-10
2.283044092321546	6.11877897280625e-11	3.772808532127478e-10
2.283207169811615	9.648912365171749e-12	1.2867031436022242e-10
2.283370258950284	9.526696752440281e-12	1.2704054297099855e-10
2.283451807888104	6.036156156109733e-11	3.721863716312687e-10
2.2835333597383856	5.889050786455955e-11	3.631159280637183e-10
2.283614914501234	5.845101061881807e-11	3.6040601001315745e-10
2.283696472176751	5.884207289196066e-11	3.6281728044352047e-10
2.2837780327650434	5.987435026274592e-11	3.6918225111712955e-10
2.2838595962662134	6.514388876661105e-11	4.016739621531283e-10
2.283941162680366	6.163956559561076e-11	3.800664806316668e-10
2.2840227320076045	5.867052178886152e-11	3.617595049161729e-10
2.2841043042480336	6.129770952213994e-11	3.779586131690857e-10
2.2841858794017567	5.729469734459769e-11	3.532762401584535e-10
2.2842674574688777	5.67695131050753e-11	3.5003798038699434e-10
2.284349038449502	6.21469548769887e-11	3.8319501758062396e-10
2.284430622343732	6.731627799301643e-11	4.1506880554412116e-10
2.2845937988734284	7.45664408893476e-11	4.597729475897151e-10
2.284838585522623	6.041899040430874e-11	3.725404750081372e-10
2.2850017911930665	5.916573340711145e-11	3.648129550029395e-10
2.2850833983998946	8.61310668241011e-12	1.148576235850303e-10
2.2851650085212665	5.7156663024981545e-11	3.5242512744284694e-10
2.2852466215572846	5.907648934944155e-11	3.642626806038883e-10
2.2853282375080552	5.411288280469612e-11	3.336573307369186e-10
2.28540985637368	5.6065803937228515e-11	3.4569894483041e-10
2.285491478154265	6.098774619943538e-11	3.7604739481368577e-10
2.285573102849913	6.05279442828123e-11	3.732122791773243e-10
2.2856547304607293	5.879902996826668e-11	3.625518799273683e-10
2.2857363609868173	8.596368518351981e-12	1.1463441657996452e-10
2.285817994428281	8.493674798216597e-12	1.1326497381247333e-10
2.285899630785225	8.53242625358723e-12	1.1378173277511598e-10
2.2859812700577526	8.772872372285814e-12	1.169881333007664e-10
2.2860629122459692	8.857009504115532e-12	1.181101199861232e-10
2.286144557349978	5.810252063221039e-11	3.582572381737467e-10
2.2862262053698834	9.634050093823893e-12	1.284721227864925e-10
2.2863078563057893	5.5884399642878056e-11	3.4458041501828286e-10
2.2863895101578002	5.7022039055399467e-11	3.5159504277509644e-10
2.2864711669260203	8.622284916896662e-12	1.1498001730900268e-10
2.2865528266105533	5.596039930607808e-11	3.450490251430058e-10
2.286634489211504	8.16825678107749e-12	1.089254548098024e-10
2.2867161547289756	8.626459164284257e-12	1.1503568179254778e-10
2.2867978231630732	8.673321299005384e-12	1.1566059840262322e-10
2.2868794945139004	5.211330668484356e-11	3.213280443234919e-10
2.2869611687815614	8.4573006427724e-12	1.1277991665385656e-10
2.287042845966161	8.502115698980697e-12	1.1337753503323023e-10
2.2871245260678026	8.402969504005005e-12	1.1205539927405493e-10
2.2872062090865906	8.795525873305723e-12	1.1729022259200226e-10
2.28728789502263	8.528271886065486e-12	1.1372633339384264e-10
2.287369583876023	8.55977405923683e-12	1.1414642162467971e-10
2.287451275646876	5.699534268084316e-11	3.51430434263904e-10
2.2876146679413747	6.135009324124623e-11	3.7828160856288427e-10
2.2879414875444675	5.819711319648636e-11	3.5884049119720495e-10
2.288023199740451	5.475322481173841e-11	3.376056475471609e-10
2.2882683538385757	5.5999470583426886e-11	3.4528993668630205e-10
2.288350077708356	5.448028812283917e-11	3.3592273356516186e-10
2.288431804496845	8.21397126565611e-12	1.0953506725926131e-10
2.2885135342041485	8.217505253048305e-12	1.095821937385462e-10
2.2885952668303697	8.278294294886735e-12	1.1039282863986838e-10
2.2886770023756133	5.385708125617955e-11	3.3208007117408125e-10
2.2887587408399845	8.393104265167554e-12	1.1192384419982343e-10
2.288840482223586	5.0766028491789846e-11	3.13020794323953e-10
2.2889222265265228	8.114617684383244e-12	1.0821016595936585e-10
2.289003973748899	8.188161836667828e-12	1.0919089299218363e-10
2.2890857238908184	5.1959514783274193e-11	3.203797711451474e-10
2.289167476952386	5.399154392169645e-11	3.3290916124902807e-10
2.289249232933705	5.6363718799101424e-11	3.4753587297852087e-10
2.2893309918348814	5.1329019291359076e-11	3.164921674550369e-10
2.2894127536560185	5.2009499662102477e-11	3.206879754096892e-10
2.2894945183972206	5.4319064850889336e-11	3.349286389284817e-10
2.2895762860585918	7.972204085753181e-12	1.063110500993189e-10
2.2896580566402367	8.169896358711032e-12	1.0894731892894267e-10
2.2897398301422602	5.2833556187168365e-11	3.257690667557589e-10
2.289821606564765	8.48555757517167e-12	1.1315672890347271e-10
2.289903385907856	8.116084718319721e-12	1.0822972917132587e-10
2.289985168171639	7.90157587680603e-12	1.0536920779585554e-10
2.2900669533562166	6.921934529205241e-11	4.2680302339203756e-10
2.2901487414616932	8.092966506850501e-12	1.0792144286665099e-10
2.290230532488174	7.908502554910126e-12	1.054615765329106e-10
2.2904759230946823	7.791095911757481e-12	1.0389593378368659e-10
2.2905577258062215	8.046578127600254e-12	1.0730284388731571e-10
2.2906395314392856	8.148048100735625e-12	1.0865596772628629e-10
2.29072133999398	7.728576904322639e-12	1.0306222942036718e-10
2.2908031514704086	7.819161109825754e-12	1.0427018921490612e-10
2.2908849658686754	7.71920625418251e-12	1.0293726979241554e-10
2.290966783188885	4.909778796546768e-11	3.027345066196228e-10
2.2910486034311415	5.034304878801121e-11	3.1041272261156546e-10
2.29113042659555	8.17021976896484e-12	1.08951631673991e-10
2.2912122526822136	7.55616585155484e-12	1.007630910802902e-10
2.291294081691238	7.4272512011472e-12	9.904398658790588e-11
2.2913759136227276	4.809317129602684e-11	2.9654009044798327e-10
2.2914577484767853	8.117348953192553e-12	1.0824658801430798e-10
2.2915395862535166	7.754286448259976e-12	1.0340507169888302e-10
2.291621426953026	7.913012810739442e-12	1.0552172176103997e-10
2.291703270575417	4.810081561618205e-11	2.9658722494398654e-10
2.2917851171207944	4.9348782201076166e-11	3.0428212453134517e-10
2.2918669665892635	4.924922216269125e-11	3.0366824231081234e-10
2.291948818980927	5.042014594957685e-11	3.108880998563562e-10
2.2921125325342584	7.79318534958076e-12	1.0392379688487176e-10
2.292194393696134	5.0266219797164425e-11	3.099389988940235e-10
2.292276257781624	5.4019649577197683e-11	3.330824593160891e-10
2.2923581247908302	4.809433987410735e-11	2.9654729584202056e-10
2.2924399947238587	4.9806556752278984e-11	3.071047395338557e-10
2.2925218675808128	8.038640367059793e-12	1.071969921492749e-10
2.2926037433617976	8.077880141260236e-12	1.0772026294817028e-10
2.2926856220669176	7.880339006894697e-12	1.0508600958406732e-10
2.2927675036962776	7.704322741640093e-12	1.0273879496280367e-10
2.2928493882499814	4.969498792172999e-11	3.064168117010551e-10
2.2929312757281326	7.831064023063913e-12	1.0442891711398877e-10
2.2930131661308373	7.774631116515392e-12	1.0367637221037148e-10
2.2930950594581985	7.325030958389971e-12	9.768085774272885e-11
2.2931769557103223	7.80595249025138e-12	1.0409404944198891e-10
2.2932588548873127	7.954568543258211e-12	1.060758763604702e-10
2.2933407569892723	7.815289261571118e-12	1.0421855728860969e-10
2.293422662016308	7.584988683898263e-12	1.011474497269462e-10
2.2935045699685226	7.62186230089517e-12	1.0163916731241379e-10
2.2935864808460216	7.477130817988249e-12	9.970914196876218e-11
2.293668394648909	7.748918564060634e-12	1.033334898126311e-10
2.293750311377289	5.122265728655971e-11	3.1583634464956433e-10
2.293832231031267	7.837302516926968e-12	1.0451210876669679e-10
2.293914153610947	8.016234832654316e-12	1.0689820954598712e-10
2.293996079116433	4.9934674022738826e-11	3.078947042200323e-10
2.2940780075478298	8.29599054833094e-12	1.1062881197223679e-10
2.294159938905242	5.150547186088732e-11	3.1758016517940417e-10
2.2942418731887746	7.649598557683944e-12	1.0200903624117196e-10
2.2943238103985313	7.451484918812748e-12	9.936714840678588e-11
2.294405750534617	4.806326939741794e-11	2.9635571683569916e-10
2.294487693597136	7.826135211606028e-12	1.0436319035684694e-10
2.2945696395861934	5.2681505241238116e-11	3.248315282228698e-10
2.294651588501893	5.0570934414528874e-11	3.118178539946341e-10
2.294733540344339	4.671625680840998e-11	2.8805010453743115e-10
2.2948154951136375	4.9661444321472074e-11	3.062099835384205e-10
2.2948974528098915	4.8427117809900335e-11	2.98599187961418e-10
2.2949794134332056	4.6734090839198454e-11	2.881600682799032e-10
2.295143343461435	4.946443515014336e-11	3.04995234834799e-10
2.2952253128665587	5.024715923383294e-11	3.0982147241319496e-10
2.295307285199161	7.809348915079166e-12	1.0413934149499476e-10
2.2953892604593467	8.060711479337632e-12	1.074913151618167e-10
2.29547123864722	5.118148377081931e-11	3.1558247080941836e-10
2.2955532197628865	7.471217945281014e-12	9.963029254395469e-11
2.2956352038064494	4.757165857359918e-11	2.933244690674225e-10
2.295717190778014	8.110354888520545e-12	1.0815332066292737e-10
2.295799180677685	4.948396417179561e-11	3.0511564980621907e-10
2.295881173505566	8.049538226764924e-12	1.0734231744408989e-10
2.2959631692617624	8.126446673673492e-12	1.0836790806675959e-10
2.296045167946379	4.8984908759388565e-11	3.0203849907679805e-10
2.2961271695595196	7.623446294797689e-12	1.0166029021058805e-10
2.29620917410129	4.8426679794681795e-11	2.98596487181473e-10
2.2962911815717937	4.810380260597625e-11	2.9660564257376383e-10
2.296373191971135	4.73751370283228e-11	2.921127270416674e-10
2.2964552052994205	4.9947828679418295e-11	3.079758151756299e-10
2.296537221556752	4.8057330905011616e-11	2.9631910038833585e-10
2.2966192407432358	4.905187143072086e-11	3.0245138756134594e-10
2.2967012628589774	7.671597241759345e-12	1.0230239340811131e-10
2.296865315878647	4.92469189174851e-11	3.0365404061599063e-10
2.2969473467827854	4.87479999789305e-11	3.005777313775226e-10
2.2970293806166	5.015458691784052e-11	3.0925067613967823e-10
2.2973575452506982	4.582730828645977e-11	2.825688923819645e-10
2.297521645148519	4.81087611301618e-11	2.966362165860579e-10
2.2976036994929885	5.0885057164593634e-11	3.137547191712432e-10
2.297767816973569	4.8009118374132006e-11	2.9602182433266117e-10
2.29784988010989	4.903443952456427e-11	3.023439032992554e-10
2.297931946177037	4.758805721495512e-11	2.9342558227039654e-10
2.2980140151751143	4.7294873074612306e-11	2.916178235147921e-10
2.2980960871042275	5.067025565642759e-11	3.124302638079683e-10
2.2981781619644814	4.978076743737478e-11	3.0694572390714194e-10
2.2982602397559804	4.61283781839465e-11	2.8442527432197723e-10
2.2983423204788287	4.842400258307533e-11	2.985799796285183e-10
2.2984244041331316	4.650683050025577e-11	2.867587923887691e-10
2.2985064907189936	4.9382920419363375e-11	3.0449261907902867e-10
2.2985885802365185	4.885097252469028e-11	3.012126549479669e-10
2.2986706726858133	4.663195946007648e-11	2.875303313009049e-10
2.2987527680669806	7.588416134235277e-12	1.0119315551176704e-10
2.298834866380126	4.6922090636506824e-11	2.893192656336164e-10
2.298916967625354	4.7269766513086675e-11	2.9146301771128586e-10
2.298999071802769	4.692077029296106e-11	2.8931112446130587e-10
2.299081178912476	4.606929985706913e-11	2.8406100031126797e-10
2.29916328895458	4.480514298022115e-11	2.7626627219293516e-10
2.2992454019291855	4.5371034066715286e-11	2.7975552834823753e-10
2.2993275178363977	4.6692035333271806e-11	2.8790075613235195e-10
2.29940963667632	4.835727447181821e-11	2.9816853742967033e-10
2.299491758449059	4.619877725879987e-11	2.848593514988797e-10
2.2995738831547174	4.691967420572017e-11	2.8930436604216235e-10
2.299656010793402	4.5536949365116606e-11	2.807785537855037e-10
2.2997381413652156	7.299127149334265e-12	9.733542489722433e-11
2.2998202748702643	7.377690705628342e-12	9.838308675827554e-11
2.2999024113086524	7.557387353502842e-12	1.0077938007056104e-10
2.2999845506804846	7.514582341172718e-12	1.0020856605709868e-10
2.3000666929858666	4.731089147632705e-11	2.9171659217914343e-10
2.3001488382249016	4.4759208950639074e-11	2.759830452623784e-10
2.3002309863976955	4.991263456686759e-11	3.0775881003669286e-10
2.300313137504353	7.879937909713744e-12	1.0508066086719548e-10
2.3003952915449775	7.773016499448129e-12	1.036548409457322e-10
2.300477448519676	7.489776265631948e-12	9.98777717232839e-11
2.3005596084285513	7.134483044492392e-12	9.513986047236449e-11
2.3006417712717098	7.507101674876264e-12	1.0010880976876686e-10
2.300723937049255	7.051023827852833e-12	9.402691393136035e-11
2.3008061057612923	7.409803704340039e-12	9.881132047860638e-11
2.3008882774079265	7.304034344582349e-12	9.740086339757566e-11
2.3009704519892624	7.671472101579512e-12	1.0230072463699297e-10
2.3010526295054055	7.439227983050309e-12	9.920369954146727e-11
2.301134809956459	7.310906901622236e-12	9.749251041864017e-11
2.301216993342529	7.208839769373522e-12	9.61314233349091e-11
2.3012991796637197	7.296962405644121e-12	9.730655757616487e-11
2.3013813689201363	7.126094436925638e-12	9.502799659260176e-11
2.3014635611118837	7.1083872348021215e-12	9.479186725724822e-11
2.301545756239066	7.059420962294621e-12	9.41388915188292e-11
2.301627954301789	7.022740735820528e-12	9.36497528374311e-11
2.3017101553001567	7.346313284837681e-12	9.796466212717203e-11
2.3017923592342746	8.030597891933393e-12	1.0708974401978794e-10
2.3018745661042472	7.675413025398742e-12	1.0235327770074766e-10
2.3019567759101798	7.527751357767592e-12	1.0038417771579649e-10
2.302038988652176	4.73717541163494e-11	2.9209186817552213e-10
2.302121204330343	7.628946149182753e-12	1.0173363194755063e-10
2.3022034229447828	4.923128152241339e-11	3.035576212195572e-10
2.302285644495602	7.873459132118981e-12	1.049942649794271e-10
2.302367868982906	4.9900077107151525e-11	3.0768138136772263e-10
2.3024500964067984	6.302034317106477e-11	3.885802861487403e-10
2.3026967962990565	4.9485331372453666e-11	3.0512407989714206e-10
2.3027790354703526	4.965981215429175e-11	3.0619991967716453e-10
2.3028612775787627	4.5806575904254615e-11	2.824410575495207e-10
2.3029435226243904	4.6469033331160924e-11	2.8652573693328525e-10
2.3030257706073414	4.6373469460931885e-11	2.8593649488586753e-10
2.3031080215277204	4.504562436939132e-11	2.7774906841896543e-10
2.303190275385632	4.5863962807527864e-11	2.827949023268266e-10
2.3032725321811816	4.703361180070462e-11	2.900068995580778e-10
2.3033547919144732	4.343414457638784e-11	2.678127645592982e-10
2.3034370545856135	7.845084760021944e-12	1.0461588664627135e-10
2.3035193201947055	4.751159632400541e-11	2.9295412823842174e-10
2.3036015887418557	4.874308798319417e-11	3.0054744425732085e-10
2.303683860227167	4.7986491316296415e-11	2.9588230702497867e-10
2.303766134650747	4.548555097301341e-11	2.804616338687582e-10
2.303848412012699	4.724853079459675e-11	2.913320793324675e-10
2.303930692313128	4.585981116051401e-11	2.827693034788442e-10
2.3040129755521392	4.7262325582278326e-11	2.914171373038296e-10
2.3040952617298376	4.698328639658675e-11	2.8969659563162035e-10
2.304177550846328	4.6724585536991693e-11	2.881014590615845e-10
2.304259842901715	4.792193120621189e-11	2.954842326130011e-10
2.304342137896104	4.5184803576317134e-11	2.7860724045250046e-10
2.304424435829601	4.7697315193272994e-11	2.9409926150383944e-10
2.304506736702309	7.486651966539768e-12	9.983610852528479e-11
2.3045890405143337	5.022899692798224e-11	3.097094845430968e-10
2.3046713472657814	4.924419109470789e-11	3.0363722099708674e-10
2.304753656956755	4.77539185883667e-11	2.944482752088711e-10
2.3048359695873604	4.63363347587844e-11	2.8570752416847e-10
2.304918285157703	4.8653678779198035e-11	2.999961515742765e-10
2.305000603667887	4.7911571219024464e-11	2.9542035344981005e-10
2.305082925118018	4.6223837937772814e-11	2.8501387439285954e-10
2.305165249508201	4.4297439360685165e-11	2.7313579705060647e-10
2.30524757683854	4.7592029436581225e-11	2.9345007479040596e-10
2.3053299071091415	4.439822046649449e-11	2.7375720831184733e-10
2.3054122403201105	7.571736877392138e-12	1.0097073404703823e-10
2.30549457647155	4.6502182390804596e-11	2.8673013237821226e-10
2.305576915563567	4.7541972585985343e-11	2.9314142675154236e-10
2.3056592575962656	4.6121958468940817e-11	2.8438569068011847e-10
2.305741602569751	4.8342096230655785e-11	2.9807494915329235e-10
2.305823950484129	8.111008643410641e-12	1.0816203862450058e-10
2.3059063013395025	4.8611461025687154e-11	2.997358390162302e-10
2.3059886551359794	4.932574799205547e-11	3.041400967498052e-10
2.3060710118736627	4.847955678031504e-11	2.989225240320226e-10
2.3061533715526585	8.152620303876762e-12	1.0871693903509537e-10
2.306235734173071	4.7284663910012806e-11	2.9155487431613985e-10
2.3063180997350057	4.9071074295017524e-11	3.025697914628134e-10
2.3064004682385675	1.2456103462952906e-11	1.6610480929091508e-10
2.306482839683862	4.65249476563187e-11	2.868705018675326e-10
2.306565214070994	4.786967663346128e-11	2.9516203352917677e-10
2.3066475914000675	4.6559111662850284e-11	2.87081155424242e-10
2.306729971671189	4.849350149321443e-11	2.990085064347842e-10
2.3068123548844626	4.7082554153085264e-11	2.9030867565665014e-10
2.3068947410399945	5.1519503730568584e-11	3.1766668498652654e-10
2.307224315086798	5.189623312684492e-11	3.199895796145094e-10
2.3073067159551943	4.710416178386517e-11	2.9044190722805977e-10
2.3073891197664786	4.874179141038702e-11	3.005394496541964e-10
2.307471526520756	4.76904524262095e-11	2.940569460251364e-10
2.307553936218132	4.622683105532257e-11	2.850323298060711e-10
2.3076363488587113	4.7059012675548643e-11	2.9016352008279496e-10
2.307718764442599	4.5266105144822474e-11	2.7910854186033927e-10
2.3078011829699	4.5829469099142406e-11	2.8258221584496527e-10
2.3078836044407205	8.039209709606118e-12	1.0720458445415252e-10
2.307966028855165	4.935982107876037e-11	3.0435018969940774e-10
2.3080484562133385	5.093444859702409e-11	3.140592642749572e-10
2.308130886515346	4.955487482173305e-11	3.055528813295209e-10
2.308213319761293	4.97786635269755e-11	3.069327513007763e-10
2.3082957559512844	4.931425171801886e-11	3.040692112986952e-10
2.308378195085426	4.9729125783091373e-11	3.066273040479518e-10
2.308460637163822	4.9507138174824216e-11	3.052585395506249e-10
2.3085430821865773	5.0717198639910765e-11	3.1271971189785025e-10
2.3088728917233032	5.005279079080636e-11	3.0862300630829704e-10
2.3089553514694368	4.86654232087154e-11	3.000685671396777e-10
2.3090378141605603	5.1898334354082045e-11	3.200025356766313e-10
2.3091202797967805	8.247795907650902e-12	1.0998612610961434e-10
2.3092027483782016	8.486373798241508e-12	1.1316761341304325e-10
2.3092852199049294	8.603398360634916e-12	1.1472816103345473e-10
2.3093676943770687	4.507898840947179e-11	2.7795478942252075e-10
2.3095326521580035	4.920979155974207e-11	3.034251151838239e-10
2.309615135467009	4.860223984443576e-11	2.996789816735215e-10
2.3096976217218472	5.1606956648412216e-11	3.182059153069324e-10
2.309780110922623	8.277386257396046e-12	1.1038071976531798e-10
2.309862603069442	8.277471217117576e-12	1.1038185272141326e-10
2.3099450981624083	8.235950981409907e-12	1.0982817147956674e-10
2.310027596201629	7.873594369102253e-12	1.0499606839358324e-10
2.310110097187207	8.350205621111378e-12	1.1135178158722686e-10
2.3101926011192493	5.260680842321845e-11	3.2437095137641104e-10
2.3102751079978607	8.61494865673113e-12	1.1488218670737608e-10
2.310357617823147	9.465226477277634e-12	1.2622082367729494e-10
2.3104401305952122	5.0404476231995444e-11	3.1079148116094344e-10
2.310605164980102	8.207258287253608e-12	1.0944554825352743e-10
2.3106876865931363	4.699620812237696e-11	2.8977627034699703e-10
2.310770211153372	4.9114018394278345e-11	3.0283458263245e-10
2.310852738660913	8.5860021542819e-12	1.1449617889335391e-10
2.310935269115865	4.775148517101872e-11	2.944332708791289e-10
2.3111003388684233	4.8543350494806533e-11	2.99315872887079e-10
2.311182878166241	4.9993681550783205e-11	3.08258541688676e-10
2.3113479656054747	4.733205488182329e-11	2.9184708467965686e-10
2.3114305137471036	4.802798530168302e-11	2.961381568649456e-10
2.311595618874911	5.137180956832041e-11	3.167560101640632e-10
2.3116781758612985	8.600837120037321e-12	1.1469400634115654e-10
2.3120084332925432	8.758798492009539e-12	1.1680045509094526e-10
2.312091005022304	8.480137756420419e-12	1.1308445445884039e-10
2.3121735797010547	4.9877237184304294e-11	3.075405515450178e-10
2.312256157328901	9.060105245565032e-12	1.2081844522616333e-10
2.312338737905949	5.088552221771441e-11	3.137575866655418e-10
2.3124213214323026	5.089536805145826e-11	3.1381829558429806e-10
2.3125039079080683	8.723252675158164e-12	1.1632644400499465e-10
2.3125864973333505	9.349691176610512e-12	1.246801356811845e-10
2.312669089708255	8.807004367813943e-12	1.17443290776359e-10
2.3127516850328873	8.789302885021297e-12	1.1720723770950838e-10
2.312834283307353	8.616529803828029e-12	1.1490327164278724e-10
2.312916884531757	5.247841842628923e-11	3.235793050724553e-10
2.313164705905652	8.303419342180726e-12	1.1072787653037493e-10
2.313247318930863	5.11328614493362e-11	3.1528266800536446e-10
2.313412553832786	5.327143825313421e-11	3.28469025688552e-10
2.313495175709708	5.668873079592872e-11	3.4953988070640826e-10
2.313743059045586	6.506074501699334e-11	4.0116130194862534e-10
2.3138256927262657	1.4526107569232262e-11	1.937087576948112e-10
2.3139083293581493	5.1176503205407346e-11	3.155517608920238e-10
2.3139909689413405	8.61604873999627e-12	1.1489685655348836e-10
2.3140736114759455	8.990926219404177e-12	1.1989592808574642e-10
2.3143215567892965	8.903967899434802e-12	1.1873632025190567e-10
2.3144042111306105	9.124343959841527e-12	1.2167508224878657e-10
2.3144868684238653	9.374507093320125e-12	1.2501106124909503e-10
2.3145695286691663	5.610793050465422e-11	3.4595869513961267e-10
2.3146521918666187	5.545154906988137e-11	3.419114800196567e-10
2.3147348580163283	8.827525732266327e-12	1.1771694756950394e-10
2.315148233052422	8.93142475387328e-12	1.1910246329044065e-10
2.315230916917888	8.92240334727368e-12	1.189821608999524e-10
2.3153136037363495	9.049506241005989e-12	1.2067710522877256e-10
2.3153962935079115	5.179137010290402e-11	3.1934299945008896e-10
2.3155616819107596	5.800177201862388e-11	3.5763602725792756e-10
2.315809786665923	1.3403466034482518e-11	1.7873809222255605e-10
2.315892494158304	5.71463974773045e-11	3.523618305889565e-10
2.315975204604524	9.76936517121516e-12	1.3027657834445343e-10
2.316057918004688	9.867197528449977e-12	1.3158119379577025e-10
2.3165542604444176	9.889061971058211e-12	1.3187276082397415e-10
2.3168852144964927	5.622592047781741e-11	3.4668621541683473e-10
2.3171334610637833	6.01270912638369e-11	3.7074063949751105e-10
2.31721621583025	6.192106720310158e-11	3.8180220547361484e-10
2.317381734229871	9.901939974559719e-12	1.3204449176070148e-10
2.3174644978632357	5.605380657594338e-11	3.456249697003707e-10
2.3177128064988186	5.7006487083087914e-11	3.5149915009113247e-10
2.3177955819561933	5.573220989116348e-11	3.4364202061586545e-10
2.3178783603698343	5.802155201835925e-11	3.57757989747664e-10
2.317961141739848	6.163810181686725e-11	3.800574550450959e-10
2.318126713349413	5.5956088572822254e-11	3.4502244537720687e-10
2.3182095035891748	5.5181976312802414e-11	3.402493078731275e-10
2.318375092939188	6.012053633178335e-11	3.707002221140936e-10
2.3184578920496506	5.652636763352819e-11	3.485387575621823e-10
2.318706307124126	1.0594816052082904e-11	1.4128414275280576e-10
2.318789118063666	6.663144185377329e-11	4.1084614013860683e-10
2.3188719319607394	5.858082945796719e-11	3.6120646648682547e-10
2.3189547488154525	6.038919254322536e-11	3.723567428860354e-10
2.3190375686279103	1.0454530025284484e-11	1.394133985191184e-10
2.319120391398218	1.0455661549097633e-11	1.3942848763167677e-10
2.319203217126483	5.919353272862826e-11	3.649843642299635e-10
2.3192860458128086	1.0442952158776077e-11	1.3925900518784156e-10
2.319368877457302	1.0142918633234732e-11	1.352579938210725e-10
2.319451712060068	9.952148213710211e-12	1.3271402939048513e-10
2.3195345496212134	1.0106005889685083e-11	1.3476575447463847e-10
2.319617390140843	5.979925793933831e-11	3.687192356042165e-10
2.319700233619062	1.0642881646638512e-11	1.4192510775770147e-10
2.3197830800559767	1.0388022393589201e-11	1.385265049964376e-10
2.3198659294516935	1.084453464765889e-11	1.4461419374490883e-10
2.3199487818063167	5.98165359540511e-11	3.688257709793565e-10
2.320031637119952	5.89052116860674e-11	3.6320659109221837e-10
2.3201144953927066	5.7645789538700535e-11	3.554410570792176e-10
2.3201973566246843	6.009100190327369e-11	3.705181143040747e-10
2.320280220815993	6.060273718932384e-11	3.736734485006216e-10
2.320363087966736	6.09034540669888e-11	3.7552765373805744e-10
2.320445958077021	1.1041562891725734e-11	1.4724160760695523e-10
2.320611707176636	7.032772033797249e-11	4.3363720852706067e-10
2.320694586166178	6.342311613598665e-11	3.910637641192978e-10
2.3207774681156836	6.198048227806441e-11	3.8216855585618793e-10
2.32086035302526	5.937609009932423e-11	3.661100038532044e-10
2.320943240895011	5.886840982094126e-11	3.6297967263125863e-10
2.3210261317250427	6.776596227310813e-11	4.1784153633932343e-10
2.3211090255154616	6.89706542266992e-11	4.252696067129935e-10
2.321274821977882	6.403008618641081e-11	3.948063111130093e-10
2.3213577246500954	6.167243478694511e-11	3.802691504225867e-10
2.3214406302831185	6.391244310963565e-11	3.9408092978157764e-10
2.321523538877057	6.97011308355082e-11	4.2977368897267694e-10
2.321689364948104	6.370110611946843e-11	3.927778364631222e-10
2.3217722824254228	6.211739654382132e-11	3.8301276237568045e-10
2.321938126264184	6.369230970643946e-11	3.9272359822004244e-10
2.322103981949144	6.92408493767003e-11	4.2693561650317234e-10
2.3221869142342135	6.477002931004248e-11	3.9936876342993987e-10
2.3222698494811507	6.320311746403776e-11	3.897072633038995e-10
2.3223527876900607	6.519213095788277e-11	4.019714210932982e-10
2.3224357288610493	6.068891443465859e-11	3.7420481308809744e-10
2.3225186729942235	6.549073929801905e-11	4.0381262519372015e-10
2.3226016200896877	6.513372953951376e-11	4.0161132086661847e-10
2.3226845701475476	1.0243361321015028e-11	1.3659741858966363e-10
2.32276752316791	1.0608269430969938e-11	1.414635464436145e-10
2.3228504791508806	1.0349259777157116e-11	1.3800959719864845e-10
2.3229334380965647	1.0434465891802732e-11	1.3914583899896144e-10
2.3230164000050677	6.512985512077135e-11	4.0158743139430193e-10
2.323099364876497	6.891856868009286e-11	4.2494844983592665e-10
2.323182332710957	6.433136956977498e-11	3.966640093962721e-10
2.3232653035085535	6.45702972245222e-11	3.981372253735083e-10
2.323348277269393	6.87062308228374e-11	4.2363918522102973e-10
2.323431253993581	6.638923289188665e-11	4.0935269178555324e-10
2.323514233681224	6.592854578771878e-11	4.065121181270339e-10
2.3235972163324266	6.595926950959583e-11	4.0670155906051367e-10
2.3236802019472957	6.405514441894647e-11	3.949608189223791e-10
2.3237631905259364	6.481827445174279e-11	3.996662405623051e-10
2.3238461820684555	6.465820376161073e-11	3.986792526875056e-10
2.323929176574958	6.579387535592561e-11	4.0568174697561187e-10
2.32401217404555	6.76072658091728e-11	4.168630218745675e-10
2.324095174480337	6.379456164441119e-11	3.933540785588826e-10
2.3242611842429217	6.582605642412988e-11	4.0588017383370507e-10
2.3243441935709304	6.564841131872118e-11	4.0478482299270346e-10
2.3244272058635578	6.681800315526775e-11	4.1199646779902947e-10
2.3245102211209105	6.615501249863287e-11	4.0790850054741017e-10
2.324593239343093	6.830692427916462e-11	4.211770810306375e-10
2.3246762605302123	6.522248400957964e-11	4.021585764929735e-10
2.3247592846823744	9.783342790691389e-12	1.3046297289587516e-10
2.324842311799684	5.989222467181613e-11	3.692924638300688e-10
2.324925341882248	6.328710957135902e-11	3.902251544396004e-10
2.325008374930173	6.596092533439176e-11	4.0671176879344485e-10
2.325091410943563	6.223507747153704e-11	3.8373837709411976e-10
2.325174449922525	5.93043558986593e-11	3.6566769435727923e-10
2.3252574918671653	6.253092846772901e-11	3.855625795495968e-10
2.3253405367775892	6.658823470320025e-11	4.105797270077267e-10
2.325423584653903	6.686941824744591e-11	4.1231349068760255e-10
2.325506635496212	6.308073040830374e-11	3.8895263083531807e-10
2.325589689304622	6.253771032741332e-11	3.856043961574435e-10
2.325672746079241	6.224274566960747e-11	3.837856588201549e-10
2.325755805820172	6.331906845352931e-11	3.904222113097131e-10
2.3258388685275224	6.222009672289332e-11	3.836460065467412e-10
2.3259219342013986	6.460138260400896e-11	3.983288962697333e-10
2.3260050028419057	6.057547308959241e-11	3.7350533942437505e-10
2.32608807444915	6.220401710728292e-11	3.835468604405689e-10
2.3261711490232377	1.0070657312039259e-11	1.3429437361576648e-10
2.3263373070723654	9.698251665567804e-12	1.293282645054833e-10
2.326420390547619	6.148728145047173e-11	3.7912750420411195e-10
2.326503476990138	6.0954063706086e-11	3.75839710243191e-10
2.3265865664000303	6.254758201788634e-11	3.856652645074994e-10
2.326669658777402	6.22172175588944e-11	3.836282537654284e-10
2.3267527541223583	5.990806307324948e-11	3.693901226216815e-10
2.3268358524350052	6.223067614659629e-11	3.8371123874451944e-10
2.3269189537154498	6.417389648630952e-11	3.956930382343469e-10
2.3276669988077963	6.026358491323328e-11	3.715822525175476e-10
2.3277501297720393	5.867061856933279e-11	3.617601016597215e-10
2.3278332637052452	6.197310563042598e-11	3.821230718155444e-10
2.3279164006075206	6.038102165250014e-11	3.723063615822162e-10
2.328082683319702	8.086831581700685e-11	4.986299934172238e-10
2.328248977909433	6.257685688643952e-11	3.858457718837997e-10
2.3284152843775603	5.858666006189831e-11	3.61242417699243e-10
2.3284984420662878	9.179173631884183e-12	1.2240624767666022e-10
2.3285816027249333	6.036408508333343e-11	3.722019315432476e-10
2.3286647663536018	9.1544156921864e-12	1.2207609524462823e-10
2.3287479329524	5.652738802939953e-11	3.4854504927212415e-10
2.328831102521434	5.960631018355137e-11	3.6752952938583033e-10
2.32891427506081	5.7794796420822034e-11	3.563598260668084e-10
2.328997450570633	5.670653670804519e-11	3.4964967107055416e-10
2.329080629051011	5.5713463762009614e-11	3.435264329204603e-10
2.3291638105020485	5.691418798255429e-11	3.50930038450479e-10
2.3292469949238526	5.426440822859351e-11	3.345916289272193e-10
2.329330182316528	5.7712361701169236e-11	3.5585153770563073e-10
2.329413372680182	5.4740924971781665e-11	3.375298073487506e-10
2.3294965660149205	5.691291643253256e-11	3.509221981365988e-10
2.3295797623208494	5.50206947117607e-11	3.3925485358218214e-10
2.3296629615980757	5.5558617856528066e-11	3.4257166080667397e-10
2.3297461638467034	5.4990956896896537e-11	3.390714917020669e-10
2.3298293690668412	5.811067625810203e-11	3.5830752535536497e-10
2.329912577258594	8.695789266012007e-12	1.1596021355802796e-10
2.3299957884220674	8.575011733510528e-12	1.143496192768827e-10
2.330079002557368	8.569606977665737e-12	1.1427754569933631e-10
2.330162219664602	5.58053886893059e-11	3.440932374276341e-10
2.330245439743876	8.64965132750698e-12	1.1534495425970508e-10
2.3303286627952953	8.650173497125734e-12	1.1535191750348342e-10
2.3304118888189667	8.317104218346047e-12	1.109103672870045e-10
2.3304951178149964	8.276130070719184e-12	1.1036396824675401e-10
2.33057834978349	8.747847029033217e-12	1.1665441498502056e-10
2.330744822638293	5.8038122604257986e-11	3.578601631520949e-10
2.330828063524816	8.277691499647461e-12	1.1038479023616057e-10
2.330911307384228	8.535153849912995e-12	1.1381810585670291e-10
2.3309945542166344	8.858192477997583e-12	1.1812589519637723e-10
2.331077804022142	5.76961949797108e-11	3.557518545091531e-10
2.3311610568008576	5.371483702255704e-11	3.3120300033912873e-10
2.3312443125528857	8.194064475211887e-12	1.0926960594223177e-10
2.3313275712783343	8.257692790125688e-12	1.1011810315853166e-10
2.3314108329773084	8.516936150550728e-12	1.1357516893126004e-10
2.331494097649915	8.11630032691019e-12	1.0823260435808936e-10
2.3315773652962593	8.1501981440102e-12	1.0868463901415353e-10
2.331660635916448	8.43382754990079e-12	1.1246689792962199e-10
2.331743909510588	7.99609322283746e-12	1.0662961686229665e-10
2.331910465621145	5.44830057215833e-11	3.35939490143189e-10
2.331993748137774	5.238004521405855e-11	3.2297274076267043e-10
2.3324102053386793	8.41128263596072e-12	1.1216625667036843e-10
2.3324935057031557	5.1668330624835025e-11	3.1858434417799916e-10
2.332576809042645	8.227538963681183e-12	1.0971599542027686e-10
2.332660115357254	8.396353764000122e-12	1.1196717696319364e-10
2.332826736912254	8.032247711459714e-12	1.0711174471676348e-10
2.333160015728361	8.748253200984374e-12	1.166598313750407e-10
2.33324334287178	8.635949892544198e-12	1.1516224268796249e-10
2.3334933421582784	8.51513835589314e-12	1.1355119495419475e-10
2.333576681206212	8.338263640321308e-12	1.1119253271396644e-10
2.3336600232305416	8.248747242750146e-12	1.0999881236705449e-10
2.333743368231371	8.366156812306451e-12	1.1156449414049854e-10
2.333826716208807	8.318105910322678e-12	1.1092372506419714e-10
2.333910067162958	8.142071699384842e-12	1.0857627113340149e-10
2.333993421093928	8.416444383464997e-12	1.1223508967961209e-10
2.334076778001825	7.58728993846003e-12	1.0117813744973603e-10
2.3341601378867525	8.09161645501771e-12	1.0790343963611541e-10
2.3342435007488196	7.804859081938201e-12	1.040794686077916e-10
2.334326866588133	5.262263102550195e-11	3.2446851275125545e-10
2.3344102354047966	8.321421991024196e-12	1.1096794571105967e-10
2.3345769819706037	7.88635719148199e-12	1.0516626336536597e-10
2.3346603597199596	7.895468977844673e-12	1.0528777098936529e-10
2.334743740447093	5.462014110391447e-11	3.3678506005642654e-10
2.334827124152109	8.334016042870828e-12	1.1113589009161229e-10
2.3350772931355186	8.142581565979242e-12	1.0858307031371324e-10
2.335494301008791	7.713110945398681e-12	1.0285598754342667e-10
2.335661125009239	5.3361320904725993e-11	3.2902323762580767e-10
2.335827960925899	5.4674565050851544e-11	3.371206353930563e-10
2.3360782371456508	7.55878242618842e-12	1.007979836638175e-10
2.336161668511263	5.047632395214536e-11	3.112344906123392e-10
2.336411980486676	4.949964907312923e-11	3.052123621238891e-10
2.336578870036828	7.840903714154364e-12	1.0456013150353861e-10
2.336745771507874	5.302859884105891e-11	3.2697169001114604e-10
2.3369126849006685	8.109431940982455e-12	1.0814101295969936e-10
2.3369961460679862	4.891539756305635e-11	3.0160989651447956e-10
2.33707961021606	4.820165789037601e-11	2.9720901336643007e-10
2.3371630773449965	8.061208434977565e-12	1.0749794217178354e-10
2.337246547454902	7.587948172912594e-12	1.0118691514723486e-10
2.337330020545882	7.59263722297181e-12	1.0124944463473936e-10
2.3374134966180447	5.209094939854787e-11	3.211901904136408e-10
2.3374969756714954	7.813614786055148e-12	1.0419622779872791e-10
2.3375804577063404	7.847049234649877e-12	1.0464208333646423e-10
2.3376639427226875	7.666234041810742e-12	1.0223087398734695e-10
2.3377474307206416	7.435327599616771e-12	9.915168709244452e-11
2.33783092170031	7.689940663174718e-12	1.0254700686407735e-10
2.3379144156617993	7.606802388439853e-12	1.014383401521571e-10
2.337997912605216	7.99118273218804e-12	1.0656413441706228e-10
2.3381649154382567	5.002146269430321e-11	3.0842983883108037e-10
2.338248421328094	5.114872148870467e-11	3.1538046021540376e-10
2.3383319302002836	4.9583210441810436e-11	3.057275973466646e-10
2.338415442054934	4.8650815661547724e-11	2.999784977339472e-10
2.3384989568921504	4.869225585212128e-11	3.0023401587778577e-10
2.338582474712039	7.809984009322772e-12	1.0414781061284765e-10
2.338833046068808	5.076713258613633e-11	3.130276021145094e-10
2.3389165758204533	5.0948736936891816e-11	3.1414736546443053e-10
2.3390001085553043	5.1286453307011095e-11	3.16229707723054e-10
2.3391671829750478	4.7188243075733556e-11	2.909603482712208e-10
2.339250724660154	5.017180540621679e-11	3.093568444784024e-10
2.339334269328892	4.791573155787175e-11	2.954460058912029e-10
2.339584921237961	5.0800166864119165e-11	3.132312898214524e-10
2.3396684778422903	4.788564053947836e-11	2.952604661757801e-10
2.3398356000035503	5.057410165392977e-11	3.1183738303447697e-10
2.3400863056285384	4.8912123563262046e-11	3.01589709195387e-10
2.34042062158145	4.919215854188687e-11	3.033163908770515e-10
2.34067138988956	9.34563902968901e-12	1.2462609943352354e-10
2.3409221850666633	4.695928860750794e-11	2.8954862646360306e-10
2.3417583630811394	4.6324283926118004e-11	2.856332193365664e-10
2.3419256345225823	4.6722482024878e-11	2.8808848891102797e-10
2.3420929179121983	4.9673822026689536e-11	3.0628630385013645e-10
2.342176564087838	4.7711171157221715e-11	2.94184696685007e-10
2.3422602132508414	5.0267756128169453e-11	3.099484718342126e-10
2.342343865401315	4.8230699108740266e-11	2.973880800673437e-10
2.3424275205393648	4.656194164221256e-11	2.8709860493554367e-10
2.342511178665098	4.7015735286660737e-11	2.89896673865976e-10
2.3425948397786223	4.771568241475898e-11	2.942125128735028e-10
2.342678503880043	4.7484147240549043e-11	2.9278487856177313e-10
2.342762170969467	4.5096663085702895e-11	2.780637705927568e-10
2.3428458410470014	4.57219080272216e-11	2.81918999651553e-10
2.3429295141127535	5.2810553608922273e-11	3.256272340079942e-10
2.3430968692093344	7.510925031455361e-12	1.0015979504817716e-10
2.3431805512403776	7.570241160937478e-12	1.0095078834755095e-10
2.343264236260065	4.628727258859007e-11	2.854050092792471e-10
2.3433479242685027	4.493222415212076e-11	2.7704984834717505e-10
2.343431615265799	4.713688462871067e-11	2.906436746538441e-10
2.3435153092520578	4.73837396429681e-11	2.921657703335998e-10
2.343599006227388	4.726596374269375e-11	2.9143957001911085e-10
2.3436827061918963	4.482023883615607e-11	2.7635935248611797e-10
2.3437664091456885	4.6468819460885345e-11	2.865244182198555e-10
2.3438501150888724	7.582926111376955e-12	1.0111994488032065e-10
2.3439338240215544	7.221119071961011e-12	9.629517046663344e-11
2.344017535943841	7.525499365947627e-12	1.0035414692222673e-10
2.3441012508558385	4.846735088716172e-11	2.988472631049067e-10
2.3441849687576553	7.451830998090888e-12	9.93717634481322e-11
2.3442686896493963	6.8973182593661206e-12	9.197721723316158e-11
2.3443524135311695	7.31503179987205e-12	9.754751682085637e-11
2.344436140403081	7.513896221617857e-12	1.0019941650578435e-10
2.3445198702652386	4.7112614326605075e-11	2.904940251841243e-10
2.344603603117748	7.532418411005708e-12	1.0044641387097724e-10
2.344687338960717	7.529777726153168e-12	1.0041119977251273e-10
2.3447710777942508	7.378968239927582e-12	9.84001229519592e-11
2.344854819618458	7.389152331588876e-12	9.853592999693366e-11
2.344938564433444	7.284039072602311e-12	9.71342221603025e-11
2.3450223122393172	7.61103532914063e-12	1.0149478732361272e-10
2.3451060630361824	7.901649983297809e-12	1.0537019602180605e-10
2.3451898168241483	7.675175842419037e-12	1.0235011481487984e-10
2.34527357360332	7.530865360892506e-12	1.0042570361486547e-10
2.3453573333738063	7.514834581748427e-12	1.0021192973923639e-10
2.3454410961357124	7.514644759895684e-12	1.0020939842414716e-10
2.3455248618891464	7.611802793713675e-12	1.0150502162817854e-10
2.3456086306342137	7.2136462126827806e-12	9.619551828656283e-11
2.345692402371022	7.224374809022985e-12	9.633858641812974e-11
2.3457761770996775	7.361627192443994e-12	9.81688763672039e-11
2.345859954820288	4.6621277955146374e-11	2.8746446967538245e-10
2.345943735532961	5.300541479979212e-11	3.2682873837146534e-10
2.3460275192378015	7.28157091118571e-12	9.710130869883173e-11
2.3461113059349166	7.461945112970195e-12	9.950663733772136e-11
2.346195095624415	7.139211097522479e-12	9.520291007284476e-11
2.3462788883064007	7.019131995197219e-12	9.360162950778808e-11
2.346362683980983	4.643027238406043e-11	2.862867388707894e-10
2.3464464826482683	7.482261294941876e-12	9.977755797851104e-11
2.346530284308363	4.567686878510205e-11	2.8164128993576744e-10
2.346614088961374	4.546157197775125e-11	2.803137805824751e-10
2.3466978966074086	4.457313935549903e-11	2.7483574943876105e-10
2.3467817072465724	4.415444721734982e-11	2.72254114641746e-10
2.346865520878975	4.6772824024201947e-11	2.8839889516269644e-10
2.34694933750472	4.480149920250987e-11	2.762438048416884e-10
2.347033157123917	4.5399047328058666e-11	2.799282567175393e-10
2.347116979736671	4.737499531201403e-11	2.921118532259908e-10
2.3472008053430904	4.725883893377446e-11	2.9139563880342225e-10
2.347284633943281	7.675859283919496e-12	1.0235922865376477e-10
2.347368465537351	7.62357919313538e-12	1.0166206243840412e-10
2.347452300125405	7.183558981394186e-12	9.579429860898488e-11
2.3475361377075523	7.336313609831388e-12	9.783131431781641e-11
2.3476199782838996	4.56098550362455e-11	2.8122808650975803e-10
2.347703821854552	7.77444582406714e-12	1.0367390129586189e-10
2.347787668419619	4.5823762703214515e-11	2.825470304928874e-10
2.3478715179792053	4.60942420617466e-11	2.8421479269866334e-10
2.347955370533419	4.537046392403878e-11	2.7975201287699073e-10
2.3480392260823666	7.917087461649478e-12	1.0557605810421115e-10
2.3481230846261547	8.056459014433367e-12	1.074346076309231e-10
2.3482069461648916	7.88537896329954e-12	1.0515321848289755e-10
2.348290810698683	4.4341414873977426e-11	2.734069478676094e-10
2.3483746782276365	4.4696013905057745e-11	2.7559338776989996e-10
2.348458548751859	4.421795166961022e-11	2.726456799203432e-10
2.3485424222714575	4.3004815886722334e-11	2.651655453172633e-10
2.348626298786539	4.3601267954301294e-11	2.688432389544546e-10
2.34871017829721	7.772661495335562e-12	1.0365010688980606e-10
2.348794060803577	7.793593424188014e-12	1.0392923864721873e-10
2.3488779463057488	4.602595239039024e-11	2.8379372199829236e-10
2.3489618348038315	4.416719325950245e-11	2.7233270610059424e-10
2.349045726297932	4.666201534910347e-11	2.877156544104104e-10
2.3491296207881565	4.4313794515431574e-11	2.7323664211731943e-10
2.3492135182746128	4.421139959525306e-11	2.7260528015733866e-10
2.3492974187574087	4.700393484128104e-11	2.8982391290956757e-10
2.34938132223665	4.7086730856700693e-11	2.9033442900238555e-10
2.349465228712444	4.511740467117328e-11	2.7819166217207403e-10
2.349549138184898	4.6281382165059727e-11	2.853686892221705e-10
2.3496330506541185	4.672677024917201e-11	2.881149298876934e-10
2.3497169661202135	4.6164142030063775e-11	2.8464579240960975e-10
2.3498008845832894	4.700441202290109e-11	2.8982685518758654e-10
2.3498848060434527	4.717128141127385e-11	2.908557634959297e-10
2.349968730500812	4.588437288847964e-11	2.8292074986585113e-10
2.3500526579554726	4.420151526512422e-11	2.7254433387179673e-10
2.3501365884075422	4.596019317628255e-11	2.8338825397084103e-10
2.350220521857129	4.657414399630991e-11	2.871738440410172e-10
2.350304458304338	4.7597020503367954e-11	2.934808494587525e-10
2.350388397749277	4.714580464052615e-11	2.9069867500086376e-10
2.3504723401920544	4.961683639178287e-11	3.0593493327352296e-10
2.350556285632775	4.731540769503753e-11	2.917444389579853e-10
2.3506402340715478	4.6986983605407216e-11	2.897193924364157e-10
2.3507241855084784	4.6027619461379455e-11	2.8380400107468936e-10
2.350808139943675	4.779623967088427e-11	2.947092248884081e-10
2.350892097377245	4.45114933819777e-11	2.744556434471797e-10
2.350976057809294	4.595889204931347e-11	2.833802312869817e-10
2.3510600212399306	4.6976399774439284e-11	2.89654133063662e-10
2.3511439876692597	4.5814271388173545e-11	2.8248850751873393e-10
2.351227957097391	4.6128446703603326e-11	2.844256968107565e-10
2.3513119295244302	4.5866890500171605e-11	2.8281295433333783e-10
2.3513959049504853	4.7093700065095766e-11	2.9037740079301886e-10
2.3514798833756614	4.8587610733822114e-11	2.995887793086609e-10
2.3515638648000676	4.539151473163675e-11	2.798818111044914e-10
2.3516478492238106	4.7238676680959406e-11	2.91271319360302e-10
2.351731836646997	4.6039617665243175e-11	2.838779814000262e-10
2.3518158270697342	4.605058771188111e-11	2.8394562215929757e-10
2.3518998204921298	4.780409836775128e-11	2.9475768122050156e-10
2.35198381691429	4.9775170158167924e-11	3.069112113633122e-10
2.352067816336323	7.976164559098309e-12	1.0636386386019128e-10
2.352151818758335	4.8289094251893863e-11	2.9774814160135856e-10
2.352235824180434	4.5550761534027804e-11	2.8086371892865876e-10
2.3523198326027255	4.753820634403593e-11	2.931182042919244e-10
2.3524038440253188	7.857098973023462e-12	1.0477609875155236e-10
2.3524878584483195	4.459426761646841e-11	2.7496602523987846e-10
2.3525718758718357	7.588468816378882e-12	1.0119385803944292e-10
2.3526558962959734	7.821358164710018e-12	1.0429948741266415e-10
2.3527399197208414	7.966472095304504e-12	1.0623461277819629e-10
2.352823946146546	7.673625508593883e-12	1.0232944078105133e-10
2.352907975573194	4.612362706379635e-11	2.843959791525989e-10
2.3529920080008933	4.655030572438901e-11	2.8702685844782274e-10
2.3531600818598726	7.809512127051138e-12	1.0414151796162086e-10
2.353244123291368	8.200079817589762e-12	1.0934982182205872e-10
2.3533281677243427	7.977856657856892e-12	1.0638642835979036e-10
2.353412215158904	8.119788148789154e-12	1.0827911521036102e-10
2.3534962655951595	8.057035090045573e-12	1.0744228972267732e-10
2.3535803190332167	7.724476364353281e-12	1.0300754784104137e-10
2.353664375473182	7.855643273923402e-12	1.0475668669206524e-10
2.353748434915163	8.084206571733049e-12	1.078046272544162e-10
2.3538324973592677	8.132488135283099e-12	1.0844847225213961e-10
2.3539165628056016	8.073174181402897e-12	1.0765750796488365e-10
2.3540006312542734	4.8218759591422535e-11	2.973144616003162e-10
2.3540847027053897	4.5245383423212545e-11	2.7898077276059294e-10
2.354168777159058	4.730612784471909e-11	2.916872198647416e-10
2.3542528546153845	4.853843398482056e-11	2.9928555793223937e-10
2.3543369350744783	4.982867793399947e-11	3.072411376346968e-10
2.3544210185364447	4.861976930178471e-11	2.997870674313886e-10
2.3545051050013925	8.317226512886203e-12	1.1091199811090783e-10
2.354589194469429	7.672138286774548e-12	1.0230960835934671e-10
2.3546732869406597	8.260886777261255e-12	1.1016069566152501e-10
2.3547573824151935	4.64277403015182e-11	2.86271126176391e-10
2.354841480893136	8.187024304312261e-12	1.0917572375442435e-10
2.3549255823745967	8.239872908250102e-12	1.0988047121453456e-10
2.355009686859682	8.122257707914604e-12	1.0831204731057885e-10
2.3550937943484986	8.12383586640803e-12	1.0833309239232217e-10
2.3551779048411534	8.27643002559627e-12	1.1036796820932678e-10
2.355262018337755	8.245357851588419e-12	1.09953614109493e-10
2.3553461348384097	8.511074715156926e-12	1.1349700543405122e-10
2.3554302543432257	8.186559165431908e-12	1.0916952102776548e-10
2.3555143768523097	8.290570667222679e-12	1.1055653669606036e-10
2.3555985023657677	4.944090836521735e-11	3.048501698548464e-10
2.3556826308837104	8.111046766303412e-12	1.081625470014463e-10
2.3557667624062413	8.322680524951232e-12	1.1098472853070777e-10
2.35585089693347	8.034487015229743e-12	1.0714160631246802e-10
2.3559350344655035	8.54113784172395e-12	1.138979036700009e-10
2.356019175002449	8.431182021370798e-12	1.1243161923968061e-10
2.3561033185444136	4.993811911199455e-11	3.079159464681928e-10
2.356187465091504	8.353965748805077e-12	1.1140192369589905e-10
2.356271614643829	8.54396502156703e-12	1.1393560471913418e-10
2.3563557672014945	8.60658530590551e-12	1.1477065963166944e-10
2.3564399227646087	9.04545141884071e-12	1.2062303330616238e-10
2.3565240813332795	9.156986901485923e-12	1.2211038287170307e-10
2.3566082429076127	8.294522858757606e-12	1.1060924001721875e-10
2.356692407487716	8.226948640287499e-12	1.0970812333130301e-10
2.356776575073698	8.369385693178379e-12	1.1160755195894472e-10
2.3568607456656645	8.602855792336187e-12	1.1472092576890705e-10
2.356944919263724	8.815162020147102e-12	1.175520748185831e-10
2.357029095867984	8.460633761863129e-12	1.1282436451129098e-10
2.3571132754785507	8.544581617982787e-12	1.1394382716448821e-10
2.357197458095532	8.801466712459243e-12	1.1736944495536475e-10
2.3572816437190354	4.793208275934129e-11	2.9554682658220843e-10
2.3573658323491684	8.841732966246526e-12	1.1790640407954748e-10
2.3574500239860376	8.790938688565587e-12	1.1722905150035958e-10
2.3575342186297514	8.76718987879464e-12	1.1691235603218033e-10
2.3576184162804164	4.791340437566844e-11	2.9543165660205313e-10
2.3577026169381416	1.1180482901453157e-11	1.4909413571023375e-10
2.357871027275196	5.1201537196354974e-11	3.1570611922897324e-10
2.3579552369547416	8.831814209983335e-12	1.177741353389738e-10
2.358039449641776	8.89382068482832e-12	1.1860100497036058e-10
2.3581236653364064	8.884722685655767e-12	1.1847968120149657e-10
2.358207884038739	9.026914410237747e-12	1.203758383235599e-10
2.3582921057488835	8.635953072561731e-12	1.1516228509417787e-10
2.358376330466946	8.563829546474698e-12	1.1420050241617535e-10
2.3584605581930345	8.455531772092921e-12	1.1275632838423848e-10
2.3585447889272553	9.035733271174043e-12	1.2049343972421812e-10
2.358629022669717	8.76634899030784e-12	1.169011426039883e-10
2.3587132594205267	8.618303280570018e-12	1.1492692133523609e-10
2.3587974991797918	8.61090735050805e-12	1.1482829502275192e-10
2.3588817419476196	8.78142292491585e-12	1.1710215675265634e-10
2.3589659877241176	8.641684729979796e-12	1.1523871797426591e-10
2.3590502365093937	8.982779704846826e-12	1.1978729256814983e-10
2.3591344883035545	9.231845138526905e-12	1.2310863350638424e-10
2.3592187431067084	9.009596620424113e-12	1.201449018848181e-10
2.3593030009189624	8.907163679486463e-12	1.187789366638194e-10
2.359387261740424	8.940075467498022e-12	1.1921782241066165e-10
2.3594715255712	9.026234101345006e-12	1.2036676625867029e-10
2.359555792411399	9.253199964465301e-12	1.2339340468707392e-10
2.3596400622611275	9.06828362791295e-12	1.2092750570757703e-10
2.359724335120494	9.04577188644628e-12	1.2062730681036582e-10
2.3598086109896057	8.926624191896989e-12	1.190384467676225e-10
2.35989288986857	8.97756234030212e-12	1.197177178937521e-10
2.3599771717574938	5.473468620848684e-11	3.3749133944609677e-10
2.360061456656485	9.247939069057808e-12	1.233232495192913e-10
2.3601457445656515	9.19019156432379e-12	1.2255317416712364e-10
2.3602300354851002	9.249103087862812e-12	1.2333877195953042e-10
2.3603143294149387	9.439063540650879e-12	1.2587193531009382e-10
2.360398626355275	8.907155876511781e-12	1.187788326094796e-10
2.3604829263062164	8.653525053003596e-12	1.1539661121942564e-10
2.36056722926787	8.683293415784385e-12	1.157935787171116e-10
2.360651535240344	9.070765235405707e-12	1.2096059847535514e-10
2.3607358442237456	9.071935957636178e-12	1.2097621030720953e-10
2.3608201562181823	9.387252104521015e-12	1.2518101870499043e-10
2.360904471223761	9.297787216853938e-12	1.2398798525368913e-10
2.3609887892405905	9.278568836011486e-12	1.2373170402624029e-10
2.36115743430843	8.757135888482169e-12	1.167782839165759e-10
2.3612417613596555	5.577926916563657e-11	3.4393218575017887e-10
2.361326091422561	9.437927495317716e-12	1.2585678590209703e-10
2.361410424497255	9.581809308844855e-12	1.2777548072246663e-10
2.3615790996824364	8.946219490229539e-12	1.192997542705834e-10
2.36174778691606	9.515819107228996e-12	1.2689548724079143e-10
2.3618321350513076	9.773243821900168e-12	1.3032830098261675e-10
2.3619164861989876	9.552859994257266e-12	1.2738943540797678e-10
2.3620008403592094	9.778335400346089e-12	1.303961982724285e-10
2.3620851975320787	5.498987676189823e-11	3.3906483164365397e-10
2.3622539209161952	9.740282943883967e-12	1.2988876061004153e-10
2.3623382871276566	9.417268603844252e-12	1.2558129515665095e-10
2.362422656352197	9.853264191850236e-12	1.313953897659973e-10
2.362507028589924	9.80658158706226e-12	1.3077286722605754e-10
2.3625914038409452	1.017221194024963e-11	1.356486263483056e-10
2.3626757821053674	1.0152609549336573e-11	1.3538722426426354e-10
2.3627601633833	1.0196317676693658e-11	1.359700815101675e-10
2.3628445476748494	9.665429196599417e-12	1.2889056984722464e-10
2.3629289349801232	9.816315831046081e-12	1.3090267545584086e-10
2.36301332529923	1.0018731280023705e-11	1.3360192884996707e-10
2.363097718632276	9.945387975121616e-12	1.3262388016004083e-10
2.36318211497937	5.648869031169686e-11	3.4830644107893507e-10
2.3632665143406197	5.732186111502648e-11	3.534437306092347e-10
2.3633509167161315	9.708788164743446e-12	1.2946877098019018e-10
2.3634353221060147	5.4202110227985195e-11	3.342075025692088e-10
2.3635197305103754	5.738460290734042e-11	3.5383059336472077e-10
2.363604141929322	5.622727251009331e-11	3.466945519802714e-10
2.363688556362962	5.709423702039463e-11	3.5204021181870233e-10
2.363772973811404	5.968691495860539e-11	3.6802653440007515e-10
2.3639418177531213	5.6583011672626316e-11	3.4888802187611376e-10
2.3640262442466127	1.0015039413835928e-11	1.3355269702310628e-10
2.364110673755336	1.0373905704479381e-11	1.383382559216462e-10
2.3641951062793987	1.0205255209411154e-11	1.360892654244619e-10
2.364279541818908	1.0690663097570654e-11	1.425622836464802e-10
2.3643639803739736	1.0482284632320428e-11	1.3978351215235547e-10
2.3644484219447013	9.922937389700898e-12	1.3232449679180944e-10
2.364532866531199	9.905783907547468e-12	1.3209575143093114e-10
2.3646173141335756	1.0312674898750751e-11	1.3752173000416872e-10
2.364701764751937	1.026073438282483e-11	1.3682909209232036e-10
2.3647862183863926	1.0368220907996086e-11	1.3826244794216667e-10
2.364870675037049	6.088306919717615e-11	3.754019616496567e-10
2.365039597387397	1.0301541690024587e-11	1.3737326627971782e-10
2.3651240630873036	1.0223276346007717e-11	1.363295811432965e-10
2.3652085318038423	1.0428923868959347e-11	1.3907193493656947e-10
2.365293003537121	1.0522662759025982e-11	1.4032196312588008e-10
2.3653774782872476	1.050000539452655e-11	1.4001982231431678e-10
2.3654619560543297	1.0444925590428396e-11	1.3928532132187428e-10
2.365546436838474	9.784043846823643e-12	1.3047232162965027e-10
2.36563092063979	5.595404030866728e-11	3.450098158828024e-10
2.365715407458384	6.132339285719915e-11	3.7811697532937205e-10
2.365799897294365	1.070451911337788e-11	1.427470565869135e-10
2.3658843901478392	6.025228405011661e-11	3.7151257196040297e-10
2.3659688860189156	1.0059604168088133e-11	1.341469775722504e-10
2.3660533849077026	1.0265393920766777e-11	1.3689122802941598e-10
2.3661378868143066	1.0257412983262307e-11	1.3678480051730632e-10
2.3662223917388356	1.0224756007059528e-11	1.363493127405458e-10
2.3663068996813976	1.047976659347415e-11	1.3974993356467008e-10
2.3663914106421005	1.0077421733687323e-11	1.3438457862820534e-10
2.366475924621052	1.004721761727421e-11	1.3398180026244088e-10
2.3665604416183594	1.0489180491010328e-11	1.39875469905917e-10
2.3667294846684763	6.763172516096103e-11	4.170138370151813e-10
2.3668140107215003	6.37271147292278e-11	3.92938204250952e-10
2.3668985397933113	6.609611251899444e-11	4.0754532621686216e-10
2.366983071884018	6.43573024921565e-11	3.968239104995132e-10
2.367067606993728	1.0289587646366574e-11	1.372138565455281e-10
2.36715214512255	9.557196064035806e-12	1.2744725782778717e-10
2.36723668627059	9.869328303081969e-12	1.3160960813215896e-10
2.3673212304379567	9.99632186324234e-12	1.3330309447436478e-10
2.367405777624758	9.887613403723616e-12	1.3185344386810803e-10
2.367490327831102	1.0189362398409425e-11	1.358773313835806e-10
2.3675748810570956	9.86164719655962e-12	1.3150717893045619e-10
2.367659437302848	9.748545752721845e-12	1.299989469367933e-10
2.367743996568466	9.537788752750413e-12	1.2718845717238983e-10
2.3678285588540575	9.949915832952079e-12	1.32684260114628e-10
2.367913124159731	9.673710869035003e-12	1.290010077240948e-10
2.3679976924855937	9.473424374344273e-12	1.263301443916652e-10
2.368082263831754	9.805180058264167e-12	1.30754177539157e-10
2.368166838198319	9.49209413830674e-12	1.26579109695439e-10
2.368251415585398	9.62671080552459e-12	1.2837425180405303e-10
2.3683359959930974	9.631882497171042e-12	1.284432174205639e-10
2.368420579421525	9.359656641413021e-12	1.248130272901406e-10
2.3685051658707907	9.044879468117208e-12	1.206154062206831e-10
2.3685897553410005	9.705280962778563e-12	1.2942200169031915e-10
2.3686743478322625	9.589239778783103e-12	1.2787456763160366e-10
2.368758943344685	9.217660541301735e-12	1.229194788623206e-10
2.3688435418783755	9.346574188603342e-12	1.246385699780709e-10
2.3689281434334433	9.377708394821212e-12	1.2505375129072017e-10
2.369012748009994	9.48920469822192e-12	1.2654057839263844e-10
2.3690973556081376	9.491571885621635e-12	1.2657214534395312e-10
2.369351196533198	9.372818820053597e-12	1.2498854776325237e-10
2.369435816218789	6.211573596006987e-11	3.8300252329926713e-10
2.369520438926511	9.39186814595335e-12	1.252425746068082e-10
2.369605064656473	9.669484687309418e-12	1.2894465068502193e-10
2.369689693408782	9.251628766933459e-12	1.2337245243124519e-10
2.3697743251835464	9.422622012075455e-12	1.2565268400276532e-10
2.369858959980874	5.923719100698433e-11	3.6525355899220584e-10
2.3699435978008734	9.522664238616316e-12	1.2698676853490104e-10
2.370028238643652	5.910076904194197e-11	3.6441238797431345e-10
2.3701128825093183	8.570007974466567e-12	1.1428289307761767e-10
2.370197529397979	5.968922722058684e-11	3.6804079169188266e-10
2.3702821793097435	8.718253194060773e-12	1.1625977485306404e-10
2.3703668322447187	9.397651904032163e-12	1.2531970226037361e-10
2.370451488203013	6.23655314082245e-11	3.8454274954746623e-10
2.3705361471847346	9.000899425884223e-12	1.2002892293163174e-10
2.370620809189991	9.089878691085362e-12	1.2121548050327036e-10
2.370705474218891	5.992419158367333e-11	3.694895702108297e-10
2.3707901422715416	9.869167950579786e-12	1.3160746979717536e-10
2.3708748133480517	6.072362657152672e-11	3.744188463890657e-10
2.3709594874485282	6.024918501566579e-11	3.7149346346887323e-10
2.3710441645730795	5.84514060749083e-11	3.6040844837564436e-10
2.3711288447218144	5.7651163643381935e-11	3.55474193540078e-10
2.3714675955607434	9.089415681944731e-12	1.212093061771472e-10
2.371552290832014	9.019286065084133e-12	1.2027411270601712e-10
2.3721452424322256	5.821459953782792e-11	3.589483111039254e-10
2.372229961905169	5.7902546806892675e-11	3.5702420956180646e-10
2.372314684403809	5.764205081441926e-11	3.554180042921659e-10
2.3725688700549807	5.797592093880743e-11	3.574766307918521e-10
2.3726536046574833	5.870287486478893e-11	3.619589923652898e-10
2.3727383422862203	5.566131490424269e-11	3.432048856699415e-10
2.3728230829413017	5.459950063525488e-11	3.366577919583107e-10
2.372907826622835	9.220360173531792e-12	1.2295547903669799e-10
2.372992573330929	5.682926624241423e-11	3.5040641524528163e-10
2.373077323065691	8.665659929735365e-12	1.155584324014104e-10
2.373162075827229	8.512677059210754e-12	1.1351837303542601e-10
2.3732468316156514	8.684988022881037e-12	1.158161766659364e-10
2.3733315904310666	8.864811591215443e-12	1.1821416248975656e-10
2.3734163522735816	8.587164214338931e-12	1.1451167521326902e-10
2.373501117143306	8.646499971858244e-12	1.153029302567255e-10
2.3735858850403466	9.00122361445209e-12	1.2003324605566486e-10
2.3736706559648124	9.014876354685447e-12	1.2021530827275428e-10
2.373755429916811	8.611114660771811e-12	1.1483105954955025e-10
2.373840206896451	8.650018940282908e-12	1.1534985645485943e-10
2.37392498690384	8.334570551964684e-12	1.1114328458922217e-10
2.3740097699390867	8.514795693784444e-12	1.1354662548153542e-10
2.3740945560022984	8.701328431446333e-12	1.1603407951625768e-10
2.374179345093585	8.541959725620022e-12	1.1390886366790252e-10
2.3742641372130517	8.786090363231789e-12	1.171643980429324e-10
2.37434893236081	8.420792827744856e-12	1.1229307711604971e-10
2.374433730536966	8.380091512660518e-12	1.1175031635622776e-10
2.3745185317416273	8.54782486706937e-12	1.1398707658615628e-10
2.3746033359749044	9.008113511657526e-12	1.2012512431155334e-10
2.3746881432369036	8.824149940557268e-12	1.1767193066355843e-10
2.374772953527733	8.573832697705264e-12	1.1433389658172664e-10
2.3748577668475024	5.745245178004774e-11	3.542489461226534e-10
2.374942583196318	8.38422814160928e-12	1.118054791898286e-10
2.3750274025742892	8.565514433726087e-12	1.1422297074878039e-10
2.375112224981524	8.789704887088676e-12	1.1721259849323468e-10
2.37519705041813	8.40234177062488e-12	1.1204702831489417e-10
2.375281878884217	8.475861156025621e-12	1.1302742507600778e-10
2.375366710379891	8.675807417012885e-12	1.1569375131908216e-10
2.3754515449052622	8.64277546037826e-12	1.1525326309789656e-10
2.375536382460437	8.652773469779432e-12	1.153865886960509e-10
2.3756212230455254	8.582750043161493e-12	1.1445281129456548e-10
2.3757060666606336	8.608723616394815e-12	1.1479917446033043e-10
2.3757909133058717	8.91644148960833e-12	1.1890265825022986e-10
2.375875762981347	8.954494191422189e-12	1.194100991844349e-10
2.375960615687168	5.4520736571009247e-11	3.361721366749092e-10
2.3760454714234425	5.223655439994887e-11	3.2208798357473977e-10
2.3761303301902794	8.766060212516029e-12	1.168972916902431e-10
2.376215191987786	8.684868948500747e-12	1.1581458878355501e-10
2.376300056816071	8.520653000745557e-12	1.1362473392520941e-10
2.376384924675243	8.721514804140236e-12	1.1630326912250725e-10
2.3764697955654097	8.519188794228419e-12	1.1360520841749227e-10
2.3765546694866804	8.186243336042696e-12	1.0916530937517132e-10
2.376639546439162	8.294218056127741e-12	1.106051754088237e-10
2.376724426422963	7.921368271549197e-12	1.0563314362169406e-10
2.3768093094381926	8.271574686825298e-12	1.1030322122621173e-10
2.3768941954849585	8.445708340121421e-12	1.1262533081352453e-10
2.3769790845633683	8.045612194497741e-12	1.0728996296237336e-10
2.377063976673532	8.048254816529068e-12	1.073252028935322e-10
2.3771488718155553	8.377907703439356e-12	1.1172119479222601e-10
2.377233769989549	8.750547219240878e-12	1.1669042260014896e-10
2.37731867119562	5.433083473972789e-11	3.350012114747849e-10
2.3774035754338767	8.199419444211402e-12	1.0934101560152599e-10
2.3774884827044276	8.331976905078177e-12	1.1110869775211597e-10
2.3775733930073817	7.973888721610317e-12	1.063335150795277e-10
2.3776583063428465	7.993474877355106e-12	1.0659470066412137e-10
2.37774322271093	8.141090274698435e-12	1.0856318362486772e-10
2.3778281421117415	8.419844858406387e-12	1.1228043574175091e-10
2.377913064545388	8.470408749654878e-12	1.1295471606848526e-10
2.3779979900119788	8.189313940286438e-12	1.092062565408585e-10
2.378082918511622	8.698045615751727e-12	1.159903024653917e-10
2.378167850044426	1.4160312472358201e-11	1.8883080168019292e-10
2.3783377222099498	5.3292909856189045e-11	3.2860141851980775e-10
2.378422662842886	5.123970981673264e-11	3.1594148969830145e-10
2.3785076065094155	8.597074412879356e-12	1.1464382983477552e-10
2.3785925532096477	8.436764772369155e-12	1.12506066420748e-10
2.3786775029436917	8.509072255316937e-12	1.1347030220291452e-10
2.378762455711654	8.676822353796569e-12	1.1570728571861552e-10
2.378847411513643	8.36422917510068e-12	1.1153878868522517e-10
2.3789323703497685	7.936439835381998e-12	1.0583412615556662e-10
2.3790173322201382	8.027887644398209e-12	1.0705360228804159e-10
2.3791022971248608	8.0564617321941e-12	1.0743464387284495e-10
2.3791872650640435	7.988571354821287e-12	1.0652931114020193e-10
2.379272236037796	8.013721717167209e-12	1.0686469661235155e-10
2.3793572100462255	8.046254132345218e-12	1.0729852334115064e-10
2.3794421870894418	7.600911162443775e-12	1.0135977939088223e-10
2.379527167167552	7.689018293378736e-12	1.0253470686516417e-10
2.3796121502806655	8.036226625951234e-12	1.0716480439427528e-10
2.3796971364288897	7.944854230695305e-12	1.0594633392045651e-10
2.3797821256123335	7.777654876773503e-12	1.0371669470147066e-10
2.3798671178311053	7.781187254689006e-12	1.0376379971803891e-10
2.379952113085314	7.8741698428913e-12	1.0500374245989667e-10
2.3800371113750667	7.723249910946101e-12	1.0299119282200117e-10
2.380122112700473	7.884706341079748e-12	1.0514424892143912e-10
2.3802071170616403	7.901314828505912e-12	1.0536572666082516e-10
2.3802921244586788	7.751196155277249e-12	1.0336386197964173e-10
2.3803771348916944	7.983826710829146e-12	1.0646604029568689e-10
2.3804621483607984	8.066535147614801e-12	1.0756897502643087e-10
2.380547164866097	8.276969467767162e-12	1.1037516178628976e-10
2.3807172069857137	7.723841112272791e-12	1.029990766183998e-10
2.380802232600249	7.864389382358342e-12	1.0487331792252538e-10
2.380972292939315	8.010103469208344e-12	1.0681644650035125e-10
2.3810573276640628	7.839952689235659e-12	1.0454744938242242e-10
2.3811423654257653	8.041202559124969e-12	1.0723115952959718e-10
2.3812274062245304	5.257460248974058e-11	3.241723712002836e-10
2.381312450060467	7.5298157025809e-12	1.0041170619631573e-10
2.3813974969336837	7.553869713945454e-12	1.0073247159315706e-10
2.381482546844288	7.995819739370379e-12	1.0662596990164967e-10
2.3815675997923895	7.854270986159297e-12	1.0473838694061988e-10
2.3816526557780966	7.741621925437716e-12	1.0323618757276701e-10
2.3817377148015173	7.265040179934897e-12	9.688086785470883e-11
2.3818227768627604	7.772680120523154e-12	1.036503552606744e-10
2.3819078419619344	8.02602710319386e-12	1.0702879157232736e-10
2.3819929100991466	7.884975433401418e-12	1.0514783732522091e-10
2.3820779812745076	8.064710116764493e-12	1.0754463784889841e-10
2.3821630554881246	8.110458863052498e-12	1.0815470718559492e-10
2.3822481327401066	7.58727503947393e-12	1.0117793876856319e-10
2.3823332130305612	7.561313500059592e-12	1.008317360763535e-10
2.382418296359598	7.300637126364312e-12	9.735556076454074e-11
2.382503382727325	4.749667656589967e-11	2.9286213375565205e-10
2.3827586600637343	5.027230937820165e-11	3.099765469463334e-10
2.382843758587308	7.537672009305662e-12	1.005164717302669e-10
2.3830990723938608	7.48321886822184e-12	9.979032742342804e-11
2.383184183075018	4.918818924499475e-11	3.0329191639080555e-10
2.3837800429598768	4.726682766017727e-11	2.914448968911344e-10
2.384290898579291	5.0858403310605475e-11	3.135903728397488e-10
2.3843760518256687	4.8427848302655356e-11	2.986036921432343e-10
2.3848018636775405	4.759762244113618e-11	2.934845609769457e-10
2.3855685166490566	4.97844858826585e-11	3.069686516549083e-10
2.3859093304087717	4.817392766151349e-11	2.97038030161259e-10
2.385994541456286	4.7526774948397813e-11	2.930477188777767e-10
2.3860797555470525	4.6388355726908365e-11	2.860282828578424e-10
2.3861649726811796	4.7406806797372796e-11	2.9230800125473086e-10
2.386250192858775	4.692524372722004e-11	2.8933870743335823e-10
2.3863354160799486	4.633976744895932e-11	2.85728689964518e-10
2.386505871653464	4.5620874348790554e-11	2.812960310401503e-10
2.386591104006023	4.654321489555071e-11	2.869831367516152e-10
2.386676339402595	4.816534561179616e-11	2.9698511367164464e-10
2.3867615778432874	4.6885538514012645e-11	2.8909388707324297e-10
2.386846819328211	4.4774445505529025e-11	2.760769930982858e-10
2.3869320638574725	4.4814841154367613e-11	2.7632607064999396e-10
2.387017311431182	4.535365213674567e-11	2.7964835223681787e-10
2.3871025620494466	4.5726888497355494e-11	2.819497089814678e-10
2.387187815712377	4.759687979000495e-11	2.934799818271892e-10
2.3872730724200815	4.561200512583122e-11	2.812413438546791e-10
2.387358332172668	4.6405710373841095e-11	2.861352907434202e-10
2.3874435949702453	4.515782709761882e-11	2.7844090483316845e-10
2.387528860812923	7.425271679334837e-12	9.901758924028368e-11
2.387614129700809	4.822482864422835e-11	2.9735188307657717e-10
2.387699401634013	4.9600660148804437e-11	3.058351913678289e-10
2.387784676612642	4.39107436686788e-11	2.7075145074128134e-10
2.387869954636807	4.4751806521596244e-11	2.75937402254884e-10
2.3879552357066154	4.3145138884205616e-11	2.660307699062074e-10
2.3880405198221766	4.609007711419282e-11	2.8418911184021655e-10
2.3881258069835987	4.799250717546883e-11	2.9591940051195476e-10
2.3882110971909913	4.501757816930051e-11	2.775761369509935e-10
2.388296390444462	7.36276760333414e-12	9.818408399083873e-11
2.388381686744121	7.589018933673573e-12	1.0120119397146969e-10
2.388552288482436	4.742730272532873e-11	2.924343781220923e-10
2.388637593921311	4.6060491139260786e-11	2.8400668619753367e-10
2.388722902406808	4.472681732310501e-11	2.757833201059818e-10
2.3888082139390368	4.242024641581736e-11	2.615611191772551e-10
2.3888935285181057	7.985543900896346e-12	1.0648893939326397e-10
2.3889788461441244	7.548875549128532e-12	1.0066587333496585e-10
2.3890641668172012	7.501175817731466e-12	1.0002978719370161e-10
2.389149490537445	7.280089856125847e-12	9.70815585121863e-11
2.3892348173049642	7.444648321134337e-12	9.927598091151352e-11
2.3893201471198675	7.505550855278436e-12	1.0008812925705564e-10
2.3894054799822646	7.409217345280262e-12	9.880350125487479e-11
2.389490815892264	7.345495217568289e-12	9.795375302480513e-11
2.3895761548499745	7.564132211609832e-12	1.008693241989868e-10
2.389661496855505	7.606151022182386e-12	1.014296540435119e-10
2.389746841908964	7.462328908678633e-12	9.95117553357491e-11
2.3898321900104604	7.529775131404857e-12	1.0041116517098791e-10
2.389917541160104	7.39432073740808e-12	9.860485179623394e-11
2.3900028953580024	7.376980343045123e-12	9.837361392098226e-11
2.3900882526042655	7.568367880995119e-12	1.0092580775803517e-10
2.3901736128990008	4.671282084164791e-11	2.880289185381105e-10
2.3902589762423188	4.656903224098303e-11	2.8714232521316426e-10
2.390344342634328	4.7314591889492894e-11	2.917394087417722e-10
2.3904297120751363	4.479192911905851e-11	2.761847961854533e-10
2.3905150845648526	4.54713063678885e-11	2.8037380234552306e-10
2.390600460103587	4.768283730856014e-11	2.9400999159032474e-10
2.3906858386914482	4.680684752988513e-11	2.8860868239819704e-10
2.3907712203285443	4.7239803161784604e-11	2.9127826518476705e-10
2.3908566050149846	4.6784023528485966e-11	2.8846795074634507e-10
2.390941992750878	4.882492271365892e-11	3.0105203311515325e-10
2.391027383536333	6.372463904419098e-11	3.9292293930075325e-10
2.391368977175953	4.385827086536417e-11	2.704279060587068e-10
2.3914543832108524	4.784504322344746e-11	2.950101451542435e-10
2.3915397922959674	4.579147488769247e-11	2.823479454361682e-10
2.391710619617279	4.6463009274673903e-11	2.8648859290207693e-10
2.3917960378536938	4.778802499529425e-11	2.9465857360930084e-10
2.39188145914076	4.767999969809101e-11	2.939924950259997e-10
2.3919668834785863	4.6116684895490205e-11	2.8435317408980254e-10
2.392052310867282	4.696249510052928e-11	2.8956839753930774e-10
2.392137741306956	4.640499766571598e-11	2.86130896220743e-10
2.392223174797717	4.5149324578569274e-11	2.783884787256765e-10
2.3923086113396743	4.550144752805183e-11	2.805596512325932e-10
2.392394050932936	4.4940915749687664e-11	2.771034403033546e-10
2.3924794935776124	4.783139380344781e-11	2.949259835127427e-10
2.3925649392738113	4.518168612272432e-11	2.7858801838946176e-10
2.392650388021642	4.3858704175387873e-11	2.704305778266555e-10
2.392735839821215	4.625038316753791e-11	2.8517755095282375e-10
2.392821294672637	4.6556699604529344e-11	2.8706628279319304e-10
2.392906752576018	4.5594142660940665e-11	2.811312047889547e-10
2.392992213531467	4.539468549628831e-11	2.799013618808536e-10
2.3930776775390936	4.37152142278128e-11	2.6954582598173407e-10
2.393163144599005	4.6968731705979244e-11	2.896068521367981e-10
2.393248614711313	4.6927253953347774e-11	2.8935110238718796e-10
2.393334087876123	4.443621421510619e-11	2.7399147586680686e-10
2.3934195640935476	4.4212977716906833e-11	2.726150107765791e-10
2.393505043363694	4.5468974561721786e-11	2.8035942454524606e-10
2.393590525686672	4.688098819537672e-11	2.8906583003596504e-10
2.3936760110625883	4.564318307494467e-11	2.814335855305956e-10
2.3937614994915553	4.624764560068737e-11	2.851606712524506e-10
2.39384699097368	4.485077501963159e-11	2.765476370671872e-10
2.3939324855090716	4.2084115673755833e-11	2.594885538219839e-10
2.3940179830978403	4.9239795587253225e-11	3.036101185178148e-10
2.394103483740093	4.689681004594783e-11	2.891633867757885e-10
2.3941889874359417	4.7627982711954424e-11	2.936717608893625e-10
2.3942744941854928	4.841601143947795e-11	2.9853070663650533e-10
2.3943600039888566	4.506111988619311e-11	2.7784461300107786e-10
2.394445516846142	4.6824829663416024e-11	2.887195593347767e-10
2.394531032757458	4.6626368798256506e-11	2.87495859559552e-10
2.394616551722913	4.757790604007818e-11	2.9336299063347507e-10
2.394702073742618	4.582757956640452e-11	2.825705650805449e-10
2.39478759881668	4.605777776394587e-11	2.839899556609602e-10
2.3948731269452095	4.806086455187522e-11	2.9634088867828017e-10
2.394958658128314	4.4623235019947826e-11	2.7514463680190157e-10
2.3950441923661043	4.4366316939296954e-11	2.735604927577299e-10
2.3951297296586893	4.435530930431604e-11	2.734926202306144e-10
2.3952152700061773	4.665514217923524e-11	2.876732747885334e-10
2.3953863598662988	4.707897013583076e-11	2.9028657678539297e-10
2.395471909379151	5.1201097666277144e-11	3.1570340910848164e-10
2.395643017570984	5.1543305154748075e-11	3.178134433783892e-10
2.395728576250183	4.990489775980341e-11	3.0771110527103144e-10
2.3958141379850493	4.637762941386049e-11	2.85962144947705e-10
2.3958997027756914	4.6481053058576696e-11	2.8659984997176825e-10
2.3959852706222193	4.567000090535872e-11	2.8159894293253624e-10
2.396070841524742	4.603023507472319e-11	2.838201288158349e-10
2.396156415483367	4.800767918259317e-11	2.960129503495655e-10
2.3962419924982066	8.540821334069257e-12	1.1389368297259112e-10
2.396327572569367	8.668827029252303e-12	1.156006663522467e-10
2.3964131556969583	4.69674649863151e-11	2.895990416066613e-10
2.396498741881091	4.7020030872003e-11	2.8992316023049717e-10
2.3965843311218724	4.730230647867455e-11	2.9166365751270814e-10
2.396669923419412	4.657076797411269e-11	2.871530276568875e-10
2.39675551877382	5.0239097866097937e-11	3.0977176642265926e-10
2.3968411171852053	4.680333461806225e-11	2.885870219594774e-10
2.3969267186536753	5.166675051642647e-11	3.1857460130852806e-10
2.3971835414026965	5.0061147259863774e-11	3.086745318788372e-10
2.3972691551006045	4.838392801173846e-11	2.983328818246376e-10
2.3973547718561434	4.5319393978290015e-11	2.7943711814405053e-10
2.3974403916694236	4.816029590152624e-11	2.9695397741051186e-10
2.397526014540555	4.814254263449306e-11	2.9684451165331816e-10
2.3976116404696457	4.735185443215724e-11	2.919691677174071e-10
2.3976972694568057	4.927279109503253e-11	3.0381356716962094e-10
2.397782901502143	4.9088506980747836e-11	3.026772805317168e-10
2.3978685366057677	4.8664724730111856e-11	3.000642603555192e-10
2.398039815988317	4.6523407589126944e-11	2.8686100589020305e-10
2.3982111076053263	7.740123434597227e-12	1.0321620487625005e-10
2.3982967580020267	4.703744248481994e-11	2.9003051936486986e-10
2.3983824114576695	4.737083572237845e-11	2.9208620540419976e-10
2.3984680679723644	4.5621205412407474e-11	2.812980723618652e-10
2.3985537275462208	4.432401326868906e-11	2.7329965043915755e-10
2.3986393901793472	7.738723596626359e-12	1.0319753773689294e-10
2.398725055871854	5.5122205924894275e-11	3.3988076664869283e-10
2.398896396435443	4.871524217520178e-11	3.003757483970117e-10
2.3990677492378625	8.094654856403787e-12	1.0794395736979392e-10
2.399153430228907	8.477232537863775e-12	1.130457127467364e-10
2.3992391142799856	4.5905415180662097e-11	2.830504955877254e-10
2.39932480139121	4.9520208788553286e-11	3.053391323015908e-10
2.3994104915626884	9.006083372234559e-12	1.200980519672453e-10
2.39949618479453	5.049110717555448e-11	3.113256432289939e-10
2.3995818810868443	7.66350338015981e-12	1.0219446002899189e-10
2.3996675804397403	4.539609301011762e-11	2.7991004054077573e-10
2.3997532828533275	4.653097206861165e-11	2.869076480926226e-10
2.399838988327715	4.906174879031612e-11	3.025122908669262e-10
2.3999246968630126	4.878684442819607e-11	3.0081724431019484e-10
2.4000104084593294	5.077047475822318e-11	3.1304820978055034e-10
2.4000961231167737	4.835208635816025e-11	2.981365477801644e-10
2.4001818408354567	4.82984173508585e-11	2.978056273635932e-10
2.4002675616154865	4.626324192065261e-11	2.8525683738183066e-10
2.400353285456973	4.9902696047054844e-11	3.076975296202684e-10
2.4004390123600245	4.907467843442377e-11	3.025920144062524e-10
2.4005247423247518	5.193193309039929e-11	3.2020970380545194e-10
2.400610475351263	4.84583679630612e-11	2.9879187484388195e-10
2.400696211439669	4.824669704503718e-11	2.9748672254295146e-10
2.4007819505900776	5.104894042110682e-11	3.1476521513979133e-10
2.4008676928025987	4.9301863768241464e-11	3.0399282781953474e-10
2.400953438077341	4.9074384269850326e-11	3.025902006021953e-10
2.401039186414416	4.7452788890840215e-11	2.925915245448021e-10
2.4011249378139303	4.59039022491352e-11	2.8304116692754895e-10
2.4012106922759955	4.6886109195062406e-11	2.8909740586407233e-10
2.401296449800719	4.8738584453691746e-11	3.0051967571950146e-10
2.4013822103882125	5.1250882065147184e-11	3.160103772236211e-10
2.401467974038583	5.102912422289852e-11	3.1464302945208e-10
2.4016395105283967	5.01289065604479e-11	3.0909233233953525e-10
2.4017252833680582	4.9215677732319195e-11	3.034614090297353e-10
2.4019826202673755	4.923876428129562e-11	3.036037595368264e-10
2.4020684053609567	5.0287265643109564e-11	3.1006876652822065e-10
2.402154193518291	5.28710544549668e-11	3.260002792007886e-10
2.4023257790246575	4.9923904024396896e-11	3.0782829694855547e-10
2.4024973767873505	4.910789699581856e-11	3.0279683839550305e-10
2.4025831802650925	5.07669976283168e-11	3.1302676997133937e-10
2.402668986807245	5.041375554201669e-11	3.108486969227416e-10
2.4027547964139173	5.062053528935041e-11	3.121236905096632e-10
2.4028406090852172	5.05908766021226e-11	3.1194081652659876e-10
2.4030980654879857	8.623199134927595e-12	1.1499220860238188e-10
2.4031838904188967	5.076498525451565e-11	3.1301436177506287e-10
2.4034413836031217	9.996865981847649e-12	1.3331035041258294e-10
2.403527220795393	9.810965609382189e-12	1.3083132910328463e-10
2.4036989043768884	8.976405953874193e-12	1.1970229723289706e-10
2.4038706002217145	8.864523911474998e-12	1.1821032621876173e-10
2.403956452743151	8.98309465175483e-12	1.19791492452668e-10
2.404042308330749	8.899888389894396e-12	1.186819191178572e-10
2.404128166984618	9.191198277336571e-12	1.2256659890090948e-10
2.4042140287048674	8.771147289012687e-12	1.169651289455966e-10
2.4042998934916064	8.984067911348569e-12	1.198044710779411e-10
2.4043857613449457	9.141207184903491e-12	1.2189995696914175e-10
2.404471632264994	8.983833508890856e-12	1.1980134527093002e-10
2.4046433833056544	8.972537750199724e-12	1.196507139078583e-10
2.4047292634264874	5.4024734860998745e-11	3.3311381492183685e-10
2.4048151466144674	9.244049627045014e-12	1.2327138297645915e-10
2.4055023225487475	9.681418910287961e-12	1.2910379610620293e-10
2.405588233345981	9.339755804605712e-12	1.2454764536613532e-10
2.405674147211457	5.6476993877176266e-11	3.4823432144828526e-10
2.405845984147578	5.620109891791855e-11	3.4653316691911416e-10
2.4060178333579834	6.213950701267418e-11	3.8314909442151524e-10
2.406103762566318	6.054243187757965e-11	3.7330160896254985e-10
2.4063615686051603	9.653385658221043e-12	1.2872996668175825e-10
2.406619402267065	5.7095429712662226e-11	3.5204756589961175e-10
2.4067053529600035	5.781542318988051e-11	3.5648700969386846e-10
2.406791306722609	6.108167370711398e-11	3.7662654713140485e-10
2.4069632234572627	1.006845169382596e-11	1.3426496122418045e-10
2.4070491864295285	9.3821393349584e-12	1.251128388270959e-10
2.4071351524719007	9.617630613251922e-12	1.2825316549401535e-10
2.407221121584489	5.583927093452503e-11	3.443021536581736e-10
2.407307093767403	1.0525128893215016e-11	1.4035484955383678e-10
2.4073930690207517	1.1343439085572768e-11	1.5126719135050432e-10
2.407479047344646	9.833955700566715e-12	1.3113790689650413e-10
2.4075650287391936	9.594053473882619e-12	1.2793875928743468e-10
2.407651013204506	1.0139416166541734e-11	1.3521128767706702e-10
2.407737000740692	9.698518865426919e-12	1.2933182767287127e-10
2.407822991347861	6.031148696546345e-11	3.718776141773878e-10
2.408080981596366	9.511861290600522e-12	1.2684270890780499e-10
2.4081669844885663	9.966912626979407e-12	1.3291091600576301e-10
2.4082529904522976	9.945934489161162e-12	1.3263116804188797e-10
2.408338999487671	9.607072410928865e-12	1.2811236960318623e-10
2.4084250115947956	1.0512372884931431e-11	1.401847454494866e-10
2.4088551182105276	6.657520847524259e-11	4.1049940793720877e-10
2.409199258805826	1.2509402338891759e-11	1.6681556122466183e-10
2.4092853016364977	5.982139592392991e-11	3.6885573731072127e-10
2.409371347540127	1.0627307976677822e-11	1.4171742953100132e-10
2.4094573965168258	5.658238142653974e-11	3.488841358102446e-10
2.4095434485667013	6.103183016115849e-11	3.763192143182929e-10
2.4096295036898643	6.100056471045652e-11	3.76126433111955e-10
2.4097155618864248	5.928629333839713e-11	3.6555632151349456e-10
2.4100598254088337	6.034433118695818e-11	3.7208013000552477e-10
2.410231975613276	6.250793159552263e-11	3.8542078198498786e-10
2.4103180553266914	6.572173242944807e-11	4.052369172967547e-10
2.4104902239764567	1.0204697656947194e-11	1.3608183034285946e-10
2.4105763129130273	9.836918760253304e-12	1.311774199324726e-10
2.410662404924203	9.921444821386125e-12	1.3230459307344225e-10
2.4108345981708075	1.0265028973668962e-11	1.3688636138165055e-10
2.4109206994064563	1.0057473398891587e-11	1.3411856330834445e-10
2.4110068037171497	9.690730493302158e-12	1.2922796806137095e-10
2.4110929111029966	9.587316917572436e-12	1.2784892586524868e-10
2.4112651351005914	1.063583123281323e-10	6.558000378794903e-10
2.411351251712559	1.0290286142467588e-11	1.3722317114073787e-10
2.4114373714001207	6.81184970218765e-11	4.2001524798005415e-10
2.411523494163385	9.740694180517237e-12	1.2989424453868307e-10
2.4116096200024626	1.01596132194176e-11	1.35480619705832e-10
2.411695748917462	7.257284073009617e-11	4.474805086506681e-10
2.4117818809084954	9.261786544532538e-12	1.2350790857256036e-10
2.4118680159756702	9.672759889747501e-12	1.289883262114805e-10
2.4122125870079945	6.266100732443912e-11	3.8636463927855007e-10
2.4122987374575304	6.42623701746476e-11	3.9623856257460195e-10
2.4123848909838683	6.330681411407516e-11	3.903466516651278e-10
2.4124710475871174	6.44383204233896e-11	3.9732346301410784e-10
2.412643370024791	6.932439840776766e-11	4.2745077565283746e-10
2.4127295358594347	6.378949024768159e-11	3.933228085801234e-10
2.41281570477143	6.480562435097987e-11	3.9958824067327046e-10
2.412901876760886	6.409036782079626e-11	3.951780046576704e-10
2.4129880518279125	6.493113351310964e-11	4.0036212389384094e-10
2.4130742299726213	6.228869907156621e-11	3.8406900519981764e-10
2.41316041119512	6.352427369756718e-11	3.916874965880084e-10
2.41324659549552	6.396657446372633e-11	3.944147010053408e-10
2.41333278287393	6.149901361623058e-11	3.7919984415179124e-10
2.413418973330462	6.35846033062046e-11	3.920594859395093e-10
2.4135051668652237	6.279573013327755e-11	3.8719533338421503e-10
2.413591363478326	6.176824833083328e-11	3.808599319453075e-10
2.413677563169879	6.133994469204564e-11	3.782190331157519e-10
2.4137637659399918	6.317192526660633e-11	3.8951493377356644e-10
2.4138499717887756	6.44996015295831e-11	3.977013192519825e-10
2.413936180716339	6.440353400418596e-11	3.971089716919719e-10
2.4140223927227935	6.081224098964325e-11	3.7496523846210083e-10
2.414108607808248	6.166181472607488e-11	3.802036676580661e-10
2.4141948259728125	5.951226744329638e-11	3.6694966654980453e-10
2.4142810472165968	5.814403356335187e-11	3.585132048322911e-10
2.4143672715397124	6.111605201579108e-11	3.768385220644324e-10
2.4144534989422675	5.87577367730869e-11	3.6229726814978093e-10
2.4146259629861366	6.157966143538131e-11	3.7969711457378476e-10
2.4147121996276724	6.214318768511275e-11	3.8317178926380625e-10
2.414798439349088	6.995412901001017e-11	4.3133366307145693e-10
2.414970928031998	6.021792548931533e-11	3.713007187917908e-10
2.4150571769937144	6.204567027306937e-11	3.8257050177520224e-10
2.4151434290357496	6.264091246184858e-11	3.8624073536018574e-10
2.415229684158215	5.6657755759958725e-11	3.4934889018279245e-10
2.4154022036448763	6.132187315668918e-11	3.7810760493198443e-10
2.4156610059808443	6.095137530472201e-11	3.7582313369475077e-10
2.4157472795882007	6.363880338424209e-11	3.9239368091169364e-10
2.416264985941397	5.7336566011613326e-11	3.5353440026661797e-10
2.416351281119466	5.760829378793617e-11	3.552098601540941e-10
2.416437579379506	5.655132905304182e-11	3.4869266842729703e-10
2.416523880721627	5.6627791550763736e-11	3.4916413236654885e-10
2.4166101851459385	6.173960578507027e-11	3.8068332343972684e-10
2.4166964926525503	6.256807838553044e-11	3.857916440859559e-10
2.416782803241574	6.386743262496021e-11	3.9380339738275533e-10
2.4168691169131185	5.4941097501165e-11	3.3876406116002787e-10
2.416955433667294	5.788497907837271e-11	3.569158878258118e-10
2.4170417535042104	5.861110466036275e-11	3.6139314187159996e-10
2.4173870636814914	5.932295336507005e-11	3.6578236540564083e-10
2.4174733989337662	5.602482124816616e-11	3.4544624761802313e-10
2.417559737269442	5.581192472860308e-11	3.4413353831926e-10
2.4176460786886307	5.520934113062586e-11	3.4041803797209544e-10
2.417991475202706	9.240198191629145e-12	1.232200232597426e-10
2.4180778320411056	8.899080623359707e-12	1.1867114737799526e-10
2.4181641919636787	5.613439915968169e-11	3.46121899543572e-10
2.418250554970534	8.495739658202826e-12	1.1329250916293385e-10
2.4183369210617833	5.757066052454983e-11	3.549778153330166e-10
2.418596037842991	5.560810620270536e-11	3.42876803475707e-10
2.4186824162729135	9.037268501609069e-12	1.2051391235110228e-10
2.4188551823877016	8.57847335860027e-12	1.1439578078935559e-10
2.4189415700727865	8.605223574642042e-12	1.1475250065342257e-10
2.419027960843146	5.7340330659584084e-11	3.535576128978434e-10
2.4192871516669743	5.221926613875299e-11	3.219813850202972e-10
2.4194599609779184	5.3719311244763376e-11	3.3123058816962487e-10
2.4195463702622395	5.1674003966341664e-11	3.1861932571816754e-10
2.4196327826326054	5.42597256961249e-11	3.3456275666605735e-10
2.419719198089128	5.551172102047649e-11	3.422824972595487e-10
2.4198056166319173	5.441974739580604e-11	3.35549442468185e-10
2.4201513216679404	8.470830724772184e-12	1.1296034319711294e-10
2.420237755643714	8.155455981609678e-12	1.0875475340541093e-10
2.4203241927064165	8.614968091843613e-12	1.148824458787664e-10
2.420410632856155	8.173124355638233e-12	1.0899036495979646e-10
2.420583522417189	8.355678532487364e-12	1.1142476403338895e-10
2.420669971828704	8.41055959590159e-12	1.1215661477621679e-10
2.420929338588564	5.046063767420301e-11	3.111377698065687e-10
2.421015800350656	8.719478615124908e-12	1.1627611610558851e-10
2.4215346357733925	8.125730327988444e-12	1.083583554435211e-10
2.4216211191532415	5.424376168119773e-11	3.3446432334791997e-10
2.4217076056217826	5.1983626027377956e-11	3.2052843987117785e-10
2.421794095179126	5.4243803889801044e-11	3.3446458360405843e-10
2.4220535823850753	5.379590015069147e-11	3.3170283153555797e-10
2.4222265893017427	5.139268751964554e-11	3.16884742568425e-10
2.4223130973942175	7.723124054722995e-12	1.0298951450229231e-10
2.4223996085762676	5.2805973201340076e-11	3.2559899144377747e-10
2.4224861228480017	5.442210441636649e-11	3.355639757391537e-10
2.4225726402095327	5.254533709152348e-11	3.2399192221760216e-10
2.422659160660969	5.277555612933733e-11	3.2541144129809595e-10
2.4228322108339992	5.568501771383811e-11	3.433510360092076e-10
2.422918740555815	5.268197203227306e-11	3.248344064330604e-10
2.423005273367978	5.308376735735626e-11	3.273118563252365e-10
2.4230918092705975	5.162741226694083e-11	3.183320436283797e-10
2.4231783482637863	5.2532509695425714e-11	3.239128291343944e-10
2.4232648903476526	5.109850198009347e-11	3.1507080923534764e-10
2.4233514355223087	5.362138185029852e-11	3.306267604180014e-10
2.4234379837878626	5.3922369139909184e-11	3.3248263300197917e-10
2.423524535144426	4.976657245068521e-11	3.068581983286992e-10
2.42361108959211	5.127275118256659e-11	3.1614522110858047e-10
2.423697647131024	5.016892861719089e-11	3.0933910634105466e-10
2.423784207761279	5.3260724597399044e-11	3.284029658227724e-10
2.4238707714829846	5.1468274565497195e-11	3.1735080851520107e-10
2.423957338296252	5.177035762176611e-11	3.192134375416255e-10
2.424043908201191	5.194824717045688e-11	3.203102956076868e-10
2.4241304811979116	5.1858463509399387e-11	3.1975669404111807e-10
2.4242170572865267	5.194612065264696e-11	3.2029718360515707e-10
2.424303636467144	5.610826687183534e-11	3.4596076916283943e-10
2.4245633925621193	4.9806520018276286e-11	3.07104513033831e-10
2.424649984111854	4.981368538180609e-11	3.0714869430722093e-10
2.4247365787541435	5.1307693447152095e-11	3.163606733655518e-10
2.424823176489099	7.978473029759655e-12	1.063946478112155e-10
2.4249097773168304	5.028418347294647e-11	3.1004976202104625e-10
2.424996381237449	4.858532543672276e-11	2.9957468828096864e-10
2.425082988251065	4.697978188977587e-11	2.896749870177845e-10
2.425169598357788	4.8160902625107525e-11	2.969577184377892e-10
2.425256211557729	7.654036529015589e-12	1.020682175400327e-10
2.425342827850999	7.605069256840999e-12	1.0141522847083877e-10
2.4254294472377085	6.067271143522121e-11	3.74104906203415e-10
2.425516069717967	7.323417604941041e-12	9.765934332871081e-11
2.4256026952918845	7.33530847506167e-12	9.78179106302401e-11
2.4256893239595745	7.206726363366718e-12	9.610324061285978e-11
2.425775955721144	7.541115310718984e-12	1.0056238889258755e-10
2.4258625905767053	4.961435906195495e-11	3.059196581816243e-10
2.4261225137084437	4.868262305237892e-11	3.0017462051603483e-10
2.4262091609410765	7.630209056411782e-12	1.017504730861181e-10
2.4262958112682527	5.1346111029261546e-11	3.165975542566749e-10
2.4263824646900836	4.9567692249115176e-11	3.0563191294612637e-10
2.42646912120668	4.68028037847135e-11	2.885837488675808e-10
2.4265557808181515	4.785361423230201e-11	2.950629935664499e-10
2.4266424435246092	4.762564270636115e-11	2.936573325318311e-10
2.426729109326164	5.1106880960468264e-11	3.151224736095456e-10
2.426902450215005	4.6810556219128114e-11	2.88631549990704e-10
2.4270758034855593	4.8173172791634945e-11	2.970333756713173e-10
2.4271624847642554	4.7419535384852164e-11	2.9238648508893615e-10
2.4274225471753454	4.673096255310658e-11	2.8814077942421685e-10
2.4275092408377437	4.800970758896572e-11	2.9602545740187605e-10
2.4277693404025964	4.441954029573579e-11	2.738886653133546e-10
2.427856046450468	4.7516049972640305e-11	2.929815892133051e-10
2.427942755594984	4.652693632240142e-11	2.8688276388320237e-10
2.4285498063219357	4.729140212444031e-11	2.915964218095145e-10
2.428896760594836	5.94097526408935e-11	3.6631756540202006e-10
2.4292437644352876	5.173490977292193e-11	3.189948678773849e-10
2.42967758895101	4.862395833000206e-11	2.998128967700033e-10
2.430458668323584	4.878222578869173e-11	3.00788766009857e-10
2.430545470418881	4.7158908086399485e-11	2.907794701931904e-10
2.4306322756142533	4.55031448325957e-11	2.805701167275772e-10
2.4307190839098114	4.7346026352286016e-11	2.919332320682166e-10
2.430805895305665	4.733020091837133e-11	2.918356532336757e-10
2.431153171894258	4.551335484537683e-11	2.80633071156075e-10
2.431239998793254	4.6173405880606375e-11	2.8470291284903533e-10
2.431413661894239	4.813988922345282e-11	2.968281508534652e-10
2.43150049809645	4.613664510956457e-11	2.8447624777214575e-10
2.4315873373999533	4.7089344097437273e-11	2.9035054211415387e-10
2.4316741798048604	4.7951914603382975e-11	2.956691087413464e-10
2.4317610253112822	4.643719223703888e-11	2.863294063383907e-10
2.4318478739193283	4.3703352551690234e-11	2.694726874796252e-10
2.431934725629112	4.5317958239417136e-11	2.7942826544992056e-10
2.4320215804407415	4.3318462820018265e-11	2.670994766314578e-10
2.4321084383543283	4.4304771129492837e-11	2.7318100437062253e-10
2.4321952993699836	7.277032194536156e-12	9.704078393956478e-11
2.4325427744555053	4.73602156571019e-11	2.920207226125102e-10
2.4327165306135567	7.570922662431767e-12	1.0095987631603782e-10
2.4328034133467926	7.551919348934414e-12	1.0070646305772943e-10
2.433064080164673	4.5714699498433855e-11	2.8187455222334e-10
2.4331509753103933	4.5492628309816435e-11	2.8050527237375055e-10
2.4333247749121387	7.40790611334118e-12	9.878601569594177e-11
2.4337593282317873	4.664604995410446e-11	2.8761721258281916e-10
2.4338462482077956	4.4886925294481987e-11	2.7677053785507414e-10
2.433933171288089	4.659863648658219e-11	2.873248635118675e-10
2.4340200974727777	7.406844357831984e-12	9.877185695866949e-11
2.4341939591557864	7.2318259514013154e-12	9.643794899868581e-11
2.4343678332577077	4.4854672081468354e-11	2.765716661556923e-10
2.4344547749660386	4.327962007686423e-11	2.66859974218584e-10
2.43454171977943	4.647453625870275e-11	2.865596677094642e-10
2.434628667697994	4.428005551882051e-11	2.730286091505373e-10
2.43471561872184	4.55934607137258e-11	2.811269999365125e-10
2.43480257285108	4.7680930842349384e-11	2.9399823641495697e-10
2.4348895300858246	4.637862687955256e-11	2.859682952713077e-10
2.434976490426185	4.532052026328629e-11	2.794440627610443e-10
2.4350634538722717	4.4846664206585274e-11	2.7652228999940785e-10
2.435150420424195	4.623323285403486e-11	2.8507180297696035e-10
2.435237390082068	4.8224449262801806e-11	2.973495438296631e-10
2.435324362845999	4.807565737314592e-11	2.9643210047486973e-10
2.435411338716101	4.579979314665293e-11	2.8239923540516033e-10
2.4354983176924843	4.399627740037338e-11	2.7127884745581574e-10
2.4355852997752585	4.423234676674177e-11	2.727344393697694e-10
2.4356722849645362	4.592028477875554e-11	2.8314218078636644e-10
2.4357592732604276	4.558790023203718e-11	2.8109271428434107e-10
2.435846264663044	4.820462112630605e-11	2.97227284531068e-10
2.4359332591724967	4.714048798009157e-11	2.9066589273835814e-10
2.4360202567888956	4.7970067508362525e-11	2.95781038646143e-10
2.436107257512352	5.064348134624903e-11	3.1226517474962433e-10
2.436281268280883	5.6109493372705533e-11	3.4596833170590285e-10
2.4363682783261784	4.742192426805393e-11	2.924012148233585e-10
2.4364552914789757	4.3446556182570657e-11	2.6788929390267213e-10
2.436542307739386	4.598262112392872e-11	2.8352654357504736e-10
2.4366293271075192	4.332960863757585e-11	2.671682011854344e-10
2.436716349583488	4.6004671520167964e-11	2.836625052161492e-10
2.4368033751674014	4.6403577518004894e-11	2.8612213966093733e-10
2.4368904038593713	4.562693402883842e-11	2.813333947244544e-10
2.4369774356595095	4.573913148524643e-11	2.820251986328817e-10
2.4370644705679254	4.379662295340247e-11	2.7004778811479897e-10
2.437151508584732	4.529420496443553e-11	2.7928180394360554e-10
2.4372385497100386	4.569720490658416e-11	2.8176668144439864e-10
2.4373255939439566	4.48668942053918e-11	2.7664702716092545e-10
2.4374126412865973	4.620197383226131e-11	2.8487906141107386e-10
2.4374996917380716	4.7186556732794564e-11	2.909499503649448e-10
2.4375867452984905	4.357594074641417e-11	2.686870726565115e-10
2.437673801967966	4.6376570810523124e-11	2.859556176524375e-10
2.4377608617466078	4.668884668642823e-11	2.878810950952875e-10
2.4378479246345273	4.492875801882655e-11	2.7702847634252515e-10
2.437934990631836	4.631161227723759e-11	2.855550865829163e-10
2.4380220597386435	4.4556038558125713e-11	2.7473030677687867e-10
2.438109131955063	4.6959996464438303e-11	2.895529910740561e-10
2.438196207281205	4.895412517411919e-11	3.0184868902863333e-10
2.438283285717179	7.019156098901707e-11	4.327976567868343e-10
2.438544539685211	5.847705220631978e-11	3.6056658114009827e-10
2.438718724548434	4.721614162733426e-11	2.911323693459825e-10
2.4388058216457393	4.66729780508402e-11	2.8778324988138805e-10
2.4388929218536552	4.9853612319740054e-11	3.073948818109181e-10
2.438980025172293	4.768967990376643e-11	2.940521826903643e-10
2.4390671316017634	4.7265823744313156e-11	2.914387067960934e-10
2.4393284695562825	4.7692817990376513e-11	2.9407153197555617e-10
2.4395027104154963	4.799521848838883e-11	2.959361183319043e-10
2.439589835512297	4.4940431748133e-11	2.7710045597395954e-10
2.4396769637207076	4.511722960067869e-11	2.781905826961546e-10
2.4397640950408404	4.451860900218061e-11	2.7449951800570225e-10
2.4398512294728065	4.542967646995859e-11	2.801171144756071e-10
2.4399383670167163	8.13133909201229e-12	1.0843314951385859e-10
2.4400255076726816	4.8369151582104585e-11	2.982417710980616e-10
2.4401126514408125	4.825116956879212e-11	2.9751429990088155e-10
2.4402869483140184	5.04151145744137e-11	3.1085707664857535e-10
2.4403741014193154	4.738703212802068e-11	2.92186071631871e-10
2.4404612576372227	4.636434788691559e-11	2.85880251716392e-10
2.440548416967853	5.02824018569401e-11	3.1003877666579857e-10
2.440635579411316	4.640277299455243e-11	2.861171790095406e-10
2.440722744967723	4.53229161785638e-11	2.794588358548943e-10
2.4408099136371866	4.4897015272206196e-11	2.768327521534105e-10
2.4408970854198166	4.317881915673237e-11	2.662384407832207e-10
2.4409842603157244	4.775331967285504e-11	2.944445823257609e-10
2.441071438325021	4.733175738655141e-11	2.9184525033867966e-10
2.441158619447819	4.6913719023429475e-11	2.892676466858062e-10
2.441245803684227	4.7285875455573014e-11	2.9156234464550935e-10
2.4414201814983243	4.571174563630199e-11	2.8185633885707294e-10
2.4415945717682024	5.6012838277833313e-11	3.4537236122187624e-10
2.4416817715743373	5.03759260271947e-11	3.106154420251209e-10
2.4417689744947504	5.0472820153079815e-11	3.1121288636242596e-10
2.4420306019427755	4.9101547022613384e-11	3.0275768477810035e-10
2.4421178173214164	4.8432269481773633e-11	2.9863095291270097e-10
2.442292257423314	4.750029052900682e-11	2.928844172715398e-10
2.4423794821467935	5.1426817283683014e-11	3.1709518498762706e-10
2.4425539409393697	5.029441609430036e-11	3.101128558528737e-10
2.442641175008689	8.476548429998355e-12	1.1303659002173186e-10
2.4427284121935107	4.9909156785209994e-11	3.0773736620881643e-10
2.442815652493946	8.16025008489796e-12	1.0881868380024023e-10
2.4429028959101067	8.282601142217164e-12	1.104502613720702e-10
2.442990142442103	6.211032454479666e-11	3.8296915678316243e-10
2.4430773920900477	5.2866262037745707e-11	3.259707293957351e-10
2.443164644854051	5.208698955209265e-11	3.2116577419831654e-10
2.443251900734224	4.8896083736175553e-11	3.0149080842326435e-10
2.443339159730679	8.016295536854663e-12	1.0689901904950899e-10
2.4434264218435264	4.591721160676136e-11	2.8312323176145166e-10
2.443513687072878	5.029343295537834e-11	3.1010679386741916e-10
2.443600955418845	4.919134193577473e-11	3.03311355724579e-10
2.4436882268815387	5.1075377184892955e-11	3.149282229039505e-10
2.44377550146107	5.2220175684373876e-11	3.219869932331351e-10
2.4439500599710926	8.831377469928126e-12	1.1776831131673468e-10
2.4440373439018055	4.939640251849766e-11	3.045757490284367e-10
2.4441246309498017	4.800771219265065e-11	2.9601315388793005e-10
2.444211921115193	4.829279491322993e-11	2.9777095969419255e-10
2.4442992143980904	5.128705093320389e-11	3.1623339265628856e-10
2.444386510798604	4.944398402210389e-11	3.0486913420148324e-10
2.444473810316847	5.124954527231737e-11	3.1600213462584733e-10
2.4445611129529294	5.1839509161014415e-11	3.1963982247634075e-10
2.444648418706964	5.024787867012161e-11	3.098259084213925e-10
2.4447357275790607	5.02061433939272e-11	3.0956857079436464e-10
2.444823039569331	5.268776213320004e-11	3.2487010790597895e-10
2.444910354677887	5.179403980572324e-11	3.1935946070423686e-10
2.4449976729048397	5.4463683256664546e-11	3.3582034879026344e-10
2.445084994250301	5.130247629751355e-11	3.163285046816409e-10
2.4451723187143815	9.003612798128326e-12	1.200651063320412e-10
2.4452596462971923	9.040697463542692e-12	1.2055963829338786e-10
2.4453469769988456	5.203871629499425e-11	3.20868123707812e-10
2.4454343108194534	8.591183165274592e-12	1.1456526878534421e-10
2.4455216477591253	5.440922724437611e-11	3.3548457574027983e-10
2.44569633099611	5.345901521696494e-11	3.296256158721759e-10
2.4457836772936457	5.189503348479152e-11	3.199821826815679e-10
2.445871026710692	4.9080868880282096e-11	3.026301843860079e-10
2.44595837924736	5.301446912831054e-11	3.268845669085621e-10
2.4461330936800083	5.1570737642286257e-11	3.1798259072543583e-10
2.4462204555762113	5.112790794097344e-11	3.1525212492038286e-10
2.446307820592481	5.343999419643081e-11	3.295083332102593e-10
2.4463951887289315	5.231756508674705e-11	3.2258749142051096e-10
2.446482559985672	5.302908548608482e-11	3.269746906400525e-10
2.447793503347435	5.5910611863459767e-11	3.4474203826026663e-10
2.4478809245439828	5.4149093252833527e-11	3.338806025502856e-10
2.448230640553146	5.567773843014931e-11	3.433061523098112e-10
2.448318077361738	5.29454402370393e-11	3.264589382151433e-10
2.448492960347261	9.594415471018765e-12	1.2794358659682902e-10
2.448580406524417	5.5189741211101686e-11	3.4029718584794055e-10
2.4487553082480713	1.3223982778203149e-11	1.7634464453292605e-10
2.44945504008365	5.382360425898163e-11	3.3187365368258543e-10
2.4497174910681143	5.8070855980223465e-11	3.5806199551223857e-10
2.45006746945798	5.909375038037246e-11	3.6436911125787807e-10
2.4509426341964815	1.2284851695263537e-11	1.6382113026581878e-10
2.4512927876161705	1.0420487865012949e-11	1.3895943901592614e-10
2.4513803337871565	5.7762134833575895e-11	3.5615843635232e-10
2.4517305497387083	9.936693356698317e-12	1.3250793555992137e-10
2.45208081572379	1.0534679858190082e-11	1.4048221371875765e-10
2.4521683900386373	1.0088451964289055e-11	1.3453166911729646e-10
2.4525187185756843	1.0759745567811409e-11	1.4348351319300854e-10
2.4526063085299197	1.0419184189306277e-11	1.3894205422097173e-10
2.452693901612367	9.983269974820507e-12	1.3312904474495765e-10
2.4527814978231386	9.96375959933943e-12	1.328688697064219e-10
2.452869097162347	6.27318423285379e-11	3.8680140437339146e-10
2.4529566996301027	1.0241303143979638e-11	1.3656997235778486e-10
2.453044305226518	1.039696970432746e-11	1.3864581930273454e-10
2.453131913951705	1.0248646600624685e-11	1.3666789892600816e-10
2.4532195258057747	5.6432392221353374e-11	3.479593098677337e-10
2.4533071407888385	1.021385027777679e-11	1.3620388250322674e-10
2.453482380142399	1.073200454860846e-11	1.4311358075643665e-10
2.4536576320132797	1.0851198273600166e-11	1.4470305462499487e-10
2.4537452626429945	6.594381862317296e-11	4.0660628966708676e-10
2.453832896402375	6.433323587767562e-11	3.966755169575068e-10
2.454095816459625	1.096715225715335e-11	1.462493258471237e-10
2.4541834627387837	1.0528857735099074e-11	1.4040457445953217e-10
2.454358764687887	1.0273851837613474e-11	1.3700401616328125e-10
2.4544464203580545	1.0090006581292195e-11	1.345524002682214e-10
2.454709406152362	6.459166114035105e-11	3.982689542107108e-10
2.454972420124725	7.180555449142012e-11	4.427494600530205e-10
2.455060097711158	6.936000523203829e-11	4.2767032555161173e-10
2.4551477784289335	1.009311886864389e-11	1.3459390328708677e-10
2.455235462278163	6.109424545134121e-11	3.7670406387795686e-10
2.455323149258959	9.577121838527024e-12	1.2771297230115209e-10
2.45558622899186	9.824912664571292e-12	1.3101731607338695e-10
2.4556739285000386	6.669547189264419e-11	4.1124094615797494e-10
2.455761631140342	9.549468857632167e-12	1.2734421387428717e-10
2.455849336912883	9.764075811089055e-12	1.302060435935475e-10
2.4559370458177727	9.585639052291808e-12	1.2782655117212868e-10
2.456024757855123	9.45486975751467e-12	1.2608271459958667e-10
2.4561124730250468	6.761905729985578e-11	4.169357276167636e-10
2.4562001913276545	9.645039502731012e-12	1.2861866890953696e-10
2.4562879127630595	1.0042078051580877e-11	1.339132630524002e-10
2.4563756373313725	9.74580140951081e-12	1.29962350531902e-10
2.4564633650327057	6.602348769668964e-11	4.0709752519242005e-10
2.456551095867171	6.7366335255842e-11	4.1537745612477233e-10
2.4566388298348807	6.632541683435964e-11	4.0895920516445677e-10
2.4568143071704793	6.54268490013874e-11	4.0341868081801494e-10
2.4569897970403973	6.561710036253431e-11	4.0459176120182005e-10
2.4570775466760066	6.582631885031264e-11	4.0588179194043136e-10
2.457340814386773	6.457156325730648e-11	3.981450316683781e-10
2.4576041103058026	1.7289957046548546e-11	2.3056528282755782e-10
2.4576918818811704	6.188302387405239e-11	3.815676322081558e-10
2.4577796565912373	6.363491607543671e-11	3.923697119598926e-10
2.4578674344361153	6.484706045997822e-11	3.9984373365032024e-10
2.458042999530753	5.97025695912637e-11	3.681230600826062e-10
2.4581307867807367	6.39478361840697e-11	3.942991617095433e-10
2.4582185771659786	6.344641707788728e-11	3.912074365624439e-10
2.4586575761249923	6.158199915863542e-11	3.79711528858527e-10
2.459008831738287	8.953583868591782e-12	1.1939795983438956e-10
2.4591844783627588	6.041842848014519e-11	3.7253701021183047e-10
2.459447971824269	5.742059521045292e-11	3.5405252010676734e-10
2.459535809251834	6.013845756569551e-11	3.7081072354666787e-10
2.4596236498164505	5.948550318252931e-11	3.6678463945562964e-10
2.459799340357283	5.824756455663223e-11	3.591515717622355e-10
2.459887190333725	6.545234146724463e-11	4.0357586608834175e-10
2.4601507590884917	5.877791935447828e-11	3.624217129378868e-10
2.4602386216156025	9.619367876698576e-12	1.2827633227440967e-10
2.4604143560837772	9.454726011002348e-12	1.260807977090369e-10
2.460590103104638	5.925611359078808e-11	3.653702346981629e-10
2.4607658626790823	5.905597722398356e-11	3.6413620386353893e-10
2.4608537471741774	5.646961553757798e-11	3.4818882697510175e-10
2.4609416348080053	5.2680810015771047e-11	3.2482724149738826e-10
2.461029525580677	5.640994616480013e-11	3.4782090860491147e-10
2.4611174194923047	8.915981605597315e-12	1.188965255983799e-10
2.4612053165430012	5.291306924078083e-11	3.262593402701608e-10
2.461293216732878	5.519940307091743e-11	3.403567603926513e-10
2.4613811200620463	9.356813486105583e-12	1.247751132047663e-10
2.4614690265306205	5.767463732039731e-11	3.556189310593079e-10
2.46164484888643	9.05594266386211e-12	1.2076293630702354e-10
2.461820683801203	8.71436782587505e-12	1.1620796263558894e-10
2.4619086059684823	5.5850757016573175e-11	3.44372976265992e-10
2.461996531275838	5.309554102691257e-11	3.273844521832564e-10
2.4620844597233837	5.541703405030523e-11	3.416986621340586e-10
2.4622603260394924	8.619396767190502e-12	1.149415032136781e-10
2.462348263908279	8.404930894008818e-12	1.1208155483012412e-10
2.4624362049177044	8.308197170164131e-12	1.1079158989052555e-10
2.46252414906788	8.500948900063932e-12	1.1336197551960491e-10
2.462612096358918	5.490343808351713e-11	3.3853185507308106e-10
2.462700046790931	5.885900854596252e-11	3.6292170483962847e-10
2.46287595707833	5.709840078259931e-11	3.520658853683457e-10
2.4630518799309726	8.431175374093174e-12	1.1243153059680883e-10
2.4631398460695415	5.4479233132448055e-11	3.3591622854714025e-10
2.463227815349758	8.634398609400584e-12	1.1514155599476884e-10
2.463315787771735	9.192662153242818e-12	1.2258611999985953e-10
2.4634917420414175	5.769200410819943e-11	3.557260138048796e-10
2.4635797238893473	5.369798705627218e-11	3.3109910428920077e-10
2.463931682704279	5.505797562762576e-11	3.394847258460543e-10
2.464019680264375	5.433242352667931e-11	3.3501100785571765e-10
2.465163934578561	5.30010295303284e-11	3.268016990191339e-10
2.4652519761476532	5.499965126808906e-11	3.3912510076028324e-10
2.4654280687189747	6.00289664651666e-11	3.7013560689332356e-10
2.4655161197214293	5.4183749466031366e-11	3.3409429102869775e-10
2.465604173868562	5.259674084423626e-11	3.243088751875984e-10
2.465956421906127	5.3045063022759545e-11	3.270732073326095e-10
2.4670134679906437	8.675557310228352e-12	1.1569041609150712e-10
2.467189686385058	5.051054330791673e-11	3.114454854496947e-10
2.467894685844237	4.9977100868719437e-11	3.081563060317962e-10
2.46798282494016	5.006465225434662e-11	3.0869614349963387e-10
2.4685117256239546	7.66094908436987e-12	1.0216039794719218e-10
2.468952562776488	7.568006081509268e-12	1.009209830843499e-10
2.46904073965373	4.6552879423012363e-11	2.8704272774489734e-10
2.4692171028558496	4.9386374195537294e-11	3.0451391489029247e-10
2.469305289180951	8.05469114149447e-12	1.074110326663895e-10
2.4693934786555647	7.321231304518812e-12	9.763018854400892e-11
2.4694816712798024	7.647661140648826e-12	1.0198320036977826e-10
2.469569867053777	5.2511923711076495e-11	3.2378589698381314e-10
2.4696580659776	7.486650257391838e-12	9.983608573343087e-11
2.4697462680513853	7.222176579242084e-12	9.630927255287326e-11
2.469834473275244	7.378715795754586e-12	9.839675655480801e-11
2.4699226816492894	5.0277119457038786e-11	3.100062056520288e-10
2.4700108931736344	7.599467036054311e-12	1.013405216559712e-10
2.470187325673671	7.362393404130613e-12	9.81790939642607e-11
2.470981427893345	4.885201981798128e-11	3.0121911250605413e-10
2.4710696772300556	4.842582976519537e-11	2.985912459421454e-10
2.4714227060956433	4.645578391781348e-11	2.8644404171280893e-10
2.471510971192289	4.584467587186453e-11	2.826759800455143e-10
2.4718640631032494	4.7228517613731274e-11	2.912086790595375e-10
2.4719523439626454	4.553818564905598e-11	2.807861766504826e-10
2.4720406279749296	4.864226760408981e-11	2.9992579083890546e-10
2.4722172054586125	4.649806799625335e-11	2.8670476322705233e-10
2.4738953207494476	4.9019913682375005e-11	3.022543376823379e-10
2.474160390428934	5.363280057902879e-11	3.3069716772862843e-10
2.474955769887589	8.399589774892645e-12	1.1201032986199262e-10
2.4753093539390116	4.7107786925970355e-11	2.904642596730907e-10
2.4753977578445086	4.593002073128018e-11	2.83202212183017e-10
2.4755745751274647	4.382167125526196e-11	2.702022346921158e-10
2.4756629885051478	4.5894063087473344e-11	2.8298049914851676e-10
2.4757514050404508	4.649228653566754e-11	2.866691150300457e-10
2.4758398247334887	4.374349679845822e-11	2.697202148987315e-10
2.475928247584372	4.684824413393924e-11	2.8886393178973513e-10
2.4760166735932145	4.5711233299784094e-11	2.8185317981571095e-10
2.476105102760128	4.486363119345049e-11	2.766269075923853e-10
2.4761935350852267	4.512661624754256e-11	2.7824846029155967e-10
2.4766357440874356	4.6036029873746505e-11	2.8385585925698047e-10
2.47672419536401	5.175295006213583e-11	3.1910610339899923e-10
2.476812649799559	5.576137950816184e-11	3.438218790163396e-10
2.4769011073941947	5.325813601409386e-11	3.283870047474936e-10
2.4770780320611783	7.102674010049921e-12	9.471568018070996e-11
2.4773434427576273	7.211492054435516e-12	9.616679212465282e-11
2.477431919309154	5.1002362450352104e-11	3.144780177001493e-10
2.477520399020558	7.2448450152782676e-12	9.661156100575197e-11
2.477608881891951	7.491655387410415e-12	9.990283021493622e-11
2.477697367923448	4.641181339158652e-11	2.8617292164580123e-10
2.477785857115159	4.413781068024963e-11	2.721515345855033e-10
2.477874349467199	4.3482021988480766e-11	2.6810797428928377e-10
2.4780513436527145	4.592189555654752e-11	2.831521127617228e-10
2.4781398454864165	7.27450444898797e-12	9.700707591092914e-11
2.4782283504808986	7.109928169440587e-12	9.481241595090773e-11
2.478316858636273	7.22395457298012e-12	9.633298248043245e-11
2.4784053699526525	7.225833962207698e-12	9.635804453857603e-11
2.4784938844301507	6.9632668517631475e-12	9.285665584698598e-11
2.47858240206888	4.675874906917366e-11	2.8831210969347794e-10
2.4786709228689543	4.317495580862824e-11	2.662146195719061e-10
2.478759446830485	7.301129158097973e-12	9.736212211316214e-11
2.4788479739535867	4.384933743251044e-11	2.7037282295823606e-10
2.4789365042383706	7.362412196594726e-12	9.817934456579725e-11
2.4790250376849507	7.437835543980182e-12	9.918513106803733e-11
2.4791135742934394	7.139696439053934e-12	9.52093822061859e-11
2.4792021140639497	7.028604677636299e-12	9.372794975831401e-11
2.4792906569965947	4.672278662644042e-11	2.8809036706903747e-10
2.4793792030914874	7.417593678564927e-12	9.891520145445523e-11
2.4794677523487407	4.3307454061952164e-11	2.670315971794553e-10
2.4795563047684674	4.455498685598218e-11	2.7472382203402727e-10
2.4796448603507804	4.384318537193529e-11	2.7033488966021814e-10
2.4799105460743682	4.386021342767889e-11	2.704398838008475e-10
2.4799991143081566	4.6480178955295635e-11	2.865944602946261e-10
2.4801762602653006	4.805399908477874e-11	2.9629855655130897e-10
2.480353418875952	4.901749055724113e-11	3.0223939681387357e-10
2.480442002926626	4.6588044014791514e-11	2.8725955086023274e-10
2.480530590141017	4.404681804148178e-11	2.7159047852279905e-10
2.4806191805192355	4.510642279850082e-11	2.781239484940649e-10
2.480707774061397	4.629901287606966e-11	2.854773993050503e-10
2.4807963707676137	4.614299330080982e-11	2.845153904020726e-10
2.480884970637998	4.463146376431057e-11	2.7519537482835823e-10
2.480973573672664	4.623232190835782e-11	2.850661861314461e-10
2.4810621798717234	4.465007092226566e-11	2.753101056342977e-10
2.4812394017634776	4.650496458860085e-11	2.867472872707658e-10
2.481328017456397	4.537307308684749e-11	2.7976810084445966e-10
2.481416636314164	4.955484009333989e-11	3.0555266719598443e-10
2.4815052583368895	4.620052064024248e-11	2.848701011017184e-10
2.4815938835246873	4.677505884197478e-11	2.8841267493738456e-10
2.4817711433959517	4.611340858463326e-11	2.8433297252081315e-10
2.4818597780796443	4.413462592171389e-11	2.721318975235507e-10
2.4819484159288607	4.272709779697844e-11	2.634531494566372e-10
2.4821257011243207	4.447675673568514e-11	2.742414590223254e-10
2.482214348470789	4.412885663069771e-11	2.720963243635021e-10
2.4823029989832355	4.565123348672356e-11	2.814832239672534e-10
2.48239165266177	4.684445096774603e-11	2.8884054331657553e-10
2.482480309506508	4.573840505351071e-11	2.820207194911074e-10
2.482568969517562	4.419172480596537e-11	2.72483966389964e-10
2.482657632695045	4.337443268218463e-11	2.6744458400412434e-10
2.4827462990390696	4.6085806653745817e-11	2.8416278039454386e-10
2.482834968549749	4.575283242433156e-11	2.8210967793848873e-10
2.4829236412271976	4.761491643477547e-11	2.935911948773478e-10
2.4830123170715277	4.6438382589045046e-11	2.863367459893653e-10
2.483100996082851	7.603895699452563e-12	1.0139957883154524e-10
2.483278363606935	4.4365330454256466e-11	2.7355441014027603e-10
2.4833670521199207	4.390321533899536e-11	2.707050314367297e-10
2.4834557438003535	4.626116555648624e-11	2.8524403462416043e-10
2.4835444386483463	4.755115085490674e-11	2.931980194989692e-10
2.4836331366640123	4.7901142696418774e-11	2.953560517006553e-10
2.483721837847465	4.838835939282195e-11	2.983602054989119e-10
2.4838105421988166	4.8857371425470534e-11	3.012521102503522e-10
2.48389924971818	4.897567164389598e-11	3.0198154348435457e-10
2.4839879604056705	4.9014300741904225e-11	3.0221972857193756e-10
2.4840766742613996	4.8389523326830495e-11	2.983673822578337e-10
2.48416539128548	4.6394830809359055e-11	2.860682078925997e-10
2.4842541114780263	4.7914627824527574e-11	2.954392003265687e-10
2.484342834839151	4.568820953511929e-11	2.817112164335473e-10
2.4844315613689663	4.775679731748511e-11	2.9446602530873233e-10
2.4845202910675868	4.685218295704625e-11	2.888882183761451e-10
2.4846090239351244	9.572210308332014e-12	1.2764747599335447e-10
2.484786499177407	4.735585232687407e-11	2.9199381853641077e-10
2.4848752415523774	4.656536582966376e-11	2.87119718304222e-10
2.484963987096719	4.625760929255643e-11	2.8522210687851625e-10
2.485052735810543	4.674543982733332e-11	2.8823004557350463e-10
2.4851414876939653	4.926976805764708e-11	3.037949272721978e-10
2.485230242747098	4.760242858667275e-11	2.935141954301063e-10
2.485319000970052	4.841774937913167e-11	2.985414226855454e-10
2.4854077623629443	4.416061793698072e-11	2.7229216299056904e-10
2.4854965269258855	4.5078950027322754e-11	2.77954552760108e-10
2.4855852946589905	4.771550604479346e-11	2.942114253851107e-10
2.4857628396361413	4.860049866397377e-11	2.996682456418195e-10
2.4858516168804137	4.848374906073856e-11	2.98948373423578e-10
2.4859403972953023	4.965781953605083e-11	3.061876332926849e-10
2.48602918088092	4.942045523354549e-11	3.0472405686723355e-10
2.4861179676373797	4.886448986653539e-11	3.012960022021684e-10
2.4862067575647955	4.8150405516234526e-11	2.9689299378913833e-10
2.486384346932947	4.8868741420411643e-11	3.0132221707087085e-10
2.4864731463739087	4.7182597314425386e-11	2.9092553678917767e-10
2.487094831266426	5.5037292890646903e-11	3.393571971235945e-10
2.4871836560818283	1.0635979561967874e-11	1.4183306697935252e-10
2.4872724840695457	5.2810720469702515e-11	3.2562826286322515e-10
2.487361315229691	1.1273866501664497e-11	1.503394260331777e-10
2.487450149562378	4.966264673626294e-11	3.0621739756792253e-10
2.487538987067719	4.791991493635266e-11	2.954718003938251e-10
2.4876278277458286	8.650354501095984e-12	1.1535433123021978e-10
2.4877166715968198	4.6738349005938926e-11	2.8818632392319596e-10
2.4878055186208057	4.822986191412957e-11	2.9738291796721816e-10
2.487894368817899	8.284161595254556e-12	1.1047107034776264e-10
2.4880720787318635	4.916816139633478e-11	3.031684256769878e-10
2.488160938448961	8.375574730195979e-12	1.1169008409401893e-10
2.48824980133962	4.666389813582958e-11	2.877272635792593e-10
2.488338667403953	4.783715184619799e-11	2.949614873165454e-10
2.4884275366420745	4.7167360120633557e-11	2.9083158501383325e-10
2.488516409054098	1.1904335056004131e-11	1.5874685932834702e-10
2.4886052846401356	4.7890926932547164e-11	2.9529306181122104e-10
2.488694163400301	5.05015366506363e-11	3.1138995085106885e-10
2.4887830453347086	4.7317893723040186e-11	2.917597676823945e-10
2.4888719304434703	1.5952928007334747e-11	2.1273571403539444e-10
2.4889608187267003	4.7632353453973344e-11	2.936987106661955e-10
2.489049710184512	5.070432242334902e-11	3.1264031779010153e-10
2.4891386048170188	4.72274119278275e-11	2.9120186145551854e-10
2.489227502624334	4.6133610736684556e-11	2.8445753798062963e-10
2.48931640360657	4.9098985646287624e-11	3.027418914596969e-10
2.4894053077638416	4.886008362185834e-11	3.0126883351771997e-10
2.4894942150962622	4.977466530978126e-11	3.06908098493393e-10
2.489583125603944	5.358044609809698e-11	3.3037435261595244e-10
2.4896720392870013	6.213217532368258e-11	3.8310388759364103e-10
2.490027725775251	8.594841950867197e-12	1.1461405947537846e-10
2.4901166553368865	5.141788373847677e-11	3.170401011943964e-10
2.4902945239884366	9.264078321075099e-12	1.2353846990393277e-10
2.490383463078579	5.299309755374662e-11	3.267527908479819e-10
2.490472405345118	5.10010174568657e-11	3.144697245375367e-10
2.4905613507881657	4.862688189989995e-11	2.998309233558695e-10
2.4906502994078368	9.699489588708635e-12	1.2934477247587996e-10
2.490739251204244	4.9749810463106084e-11	3.0675484475107377e-10
2.4908282061775013	5.1611741848532516e-11	3.182354206117032e-10
2.490917164327722	5.097572965720203e-11	3.1431380122872975e-10
2.4911840578412985	1.2448523797626598e-11	1.6600373282930244e-10
2.491273028700507	5.384799062928561e-11	3.3202401882301523e-10
2.491362002737246	5.0618014335932974e-11	3.1210814643689206e-10
2.4914509799516296	1.1331339520778461e-11	1.5110584106077371e-10
2.4916289439137835	8.860285238275774e-12	1.1815380260321067e-10
2.49171793066178	8.807990559768804e-12	1.1745644185743938e-10
2.491806920587875	8.910664862514376e-12	1.188256256898758e-10
2.491895913692182	8.913169165320511e-12	1.1885902110452196e-10
2.4919849099748133	9.11757041888693e-12	1.2158475562844062e-10
2.492162912075507	1.0502349100099457e-11	1.400510761304383e-10
2.4922519178937956	1.113783319897681e-11	1.4852539278695777e-10
2.492340926890863	1.1412255778143663e-11	1.5218487669484315e-10
2.49251895442179	9.50101835405948e-12	1.2669811602515431e-10
2.4926079729558768	9.314972572521048e-12	1.2421715565470353e-10
2.4926969946691964	8.953563329404212e-12	1.193976859399213e-10
2.4927860195618634	9.13031535222331e-12	1.217547120459962e-10
2.4928750476339903	5.734560768867251e-11	3.535901507954494e-10
2.492964078885692	5.6090111812741454e-11	3.4584882597588167e-10
2.493053113317081	9.135598723035412e-12	1.2182516692811624e-10
2.4931421509282705	5.775228623514184e-11	3.560977103866224e-10
2.493231191719375	9.048555287233844e-12	1.20664424056411e-10
2.4933202356905078	8.913777399749341e-12	1.188671320409882e-10
2.493409282841782	9.386929838160563e-12	1.2517672121400518e-10
2.4934983331733127	9.286053432436693e-12	1.2383151272368136e-10
2.4937655032505712	9.45244146773323e-12	1.2605033283491613e-10
2.493854566304258	9.50495263506774e-12	1.26750580505601e-10
2.4939436325387696	9.58350974611469e-12	1.2779815641790042e-10
2.494032701954217	9.292998755634186e-12	1.2392413009705294e-10
2.494121774550716	9.495260149124282e-12	1.2662132912823554e-10
2.4943890114276503	9.484679698530232e-12	1.2648023655194445e-10
2.4944780967494866	5.754874279223567e-11	3.548426716910461e-10
2.4945671852529423	5.5288506472466936e-11	3.4090616751309417e-10
2.4946562769381297	6.223211478479494e-11	3.837201093157471e-10
2.494745371805163	5.853553134066314e-11	3.609271605595914e-10
2.494834469854156	9.721733181715947e-12	1.2964139555591564e-10
2.4949235710852222	5.7842995633898134e-11	3.5665702000557215e-10
2.4950126754984754	5.5685615566450226e-11	3.433547223385324e-10
2.495101783094029	9.527448889768282e-12	1.270505728834668e-10
2.495190893871997	5.841436181415727e-11	3.6018003531537687e-10
2.495280007832492	5.564223220610424e-11	3.4308722270699955e-10
2.4953691249756287	5.6315475998928366e-11	3.472384102838959e-10
2.495458245301521	5.74321622258133e-11	3.541238417453438e-10
2.495636495502025	5.738068491942356e-11	3.538064352470518e-10
2.4957256253768643	1.11058096003193e-11	1.480983512355099e-10
2.4958147584349137	1.011790509837192e-11	1.3492443297273528e-10
2.495903894676286	1.0006397764857234e-11	1.3343745878188312e-10
2.4959930341010956	5.3805447044628644e-11	3.3176169720640766e-10
2.4960821767094568	1.0218449165631031e-11	1.362652096584042e-10
2.4961713225014828	1.0211512805062192e-11	1.3617271180360664e-10
2.4962604714772856	1.0006276447167343e-11	1.3343584098448742e-10
2.4963496236369815	9.665494652562854e-12	1.288914427165257e-10
2.4964387789806826	1.01556159372093e-11	1.3542731509088026e-10
2.496527937508503	9.902073875777023e-12	1.3204627736213216e-10
2.4966170992205576	1.0205872395758788e-11	1.3609749573668396e-10
2.4967954321978194	6.026005465578107e-11	3.7156048512654446e-10
2.4968846034632546	1.0037092554914185e-11	1.3384678038585007e-10
2.4969737779133783	1.0282513359367312e-11	1.3711951941222013e-10
2.497062955548304	5.876551593833477e-11	3.623452340938859e-10
2.497152136368145	5.567481152789298e-11	3.4328810517678943e-10
2.4972413203730155	5.730077156021359e-11	3.5331369346834364e-10
2.4973305075630283	9.984455361643269e-12	1.331448521322932e-10
2.497419697938299	1.03008620765083e-11	1.3736420348782225e-10
2.4975088914989394	9.992544078508197e-12	1.3325271690527403e-10
2.4975980882450646	9.912738752599483e-12	1.321884957802735e-10
2.4976872881767873	9.831444945191347e-12	1.311044254354644e-10
2.497776491294222	1.0028817257780479e-11	1.337364275249969e-10
2.497865697597483	9.752910996670941e-12	1.3005715840042073e-10
2.4979549070866827	9.90655486939764e-12	1.3210603237243702e-10
2.498044119761936	1.0094858526269212e-11	1.3461710199436668e-10
2.498133335623356	1.017012312266107e-11	1.3562077151808336e-10
2.498222554671057	9.910875203700922e-12	1.3216364495631232e-10
2.498311776905152	9.731736113635305e-12	1.2977478679690497e-10
2.4984010023257563	6.186031628624006e-11	3.8142761835666167e-10
2.498490230932982	9.493403418903018e-12	1.2659656923279753e-10
2.4985794627269438	9.800546917757836e-12	1.3069239361752287e-10
2.4986686977077555	1.0465696209038448e-11	1.395623019726323e-10
2.498757935875531	9.973400692793152e-12	1.329974357539222e-10
2.4988471772303837	1.006047110595804e-11	1.3415853837454911e-10
2.498936421772427	6.245093747121264e-11	3.8506935906313776e-10
2.4990256695017767	6.427417402665765e-11	3.9631134453612316e-10
2.4991149204185445	6.037712433036353e-11	3.722823308887154e-10
2.4992041745228453	6.22316945685426e-11	3.8371751828333813e-10
2.499293431814792	1.0254164102338113e-11	1.3674147599387673e-10
2.4993826922944997	1.0073987628381228e-11	1.343387840979455e-10
2.499471955962082	9.537209748558523e-12	1.2718073602739786e-10
2.4995612228176523	9.199537199207833e-12	1.226778002112741e-10
2.499650492861324	9.185559202657521e-12	1.2249140063148862e-10
2.4997397660932124	9.824985097274469e-12	1.310182819790077e-10
2.4998290425134293	6.204533128192084e-11	3.8256841157272367e-10
2.4999183221220904	9.115661610190996e-12	1.2155930125538139e-10
2.500007604919309	9.434100217701001e-12	1.258057483348097e-10
2.500096890905199	9.356538134920209e-12	1.2477144133769555e-10
2.500186180079875	9.368917702525287e-12	1.2493652552491846e-10
2.500275472443449	9.678641406001434e-12	1.2906675749126283e-10
2.5004540667377504	9.344618851137458e-12	1.2461249513389223e-10
2.500543368668705	9.62052499376559e-12	1.2829176267849348e-10
2.5006326737890148	6.361062478878488e-11	3.922199331005095e-10
2.500721982098793	6.317911146866221e-11	3.895592435362666e-10
2.5008112935981535	6.515849622007998e-11	4.017640309811171e-10
2.5009899261660777	5.835704922204684e-11	3.5982664873698677e-10
2.5010792472348697	6.188474907356976e-11	3.81578269702152e-10
2.5011685714936993	6.363414881194313e-11	3.9236498105154005e-10
2.501257898942681	6.225371900046588e-11	3.838533198297655e-10
2.5013472295819295	6.617126698700902e-11	4.080087249103157e-10
2.501436563411557	6.541083075469285e-11	4.0331991310951034e-10
2.501525900431679	6.594113579939972e-11	4.0658974750979227e-10
2.501704584043861	7.889174458821894e-11	4.864425540122856e-10
2.501883280419384	6.253403572818713e-11	3.855817387622764e-10
2.501972633393685	6.230443130366016e-11	3.8416600935659027e-10
2.5020619895591634	9.174318264576561e-12	1.2234150031300284e-10
2.5021513489159335	6.24874320859632e-11	3.852943830336382e-10
2.5022407114641094	6.309383635480947e-11	3.89033441446419e-10
2.5023300772038044	5.886009271388278e-11	3.6292838976483645e-10
2.5024194461351335	8.90097622193254e-12	1.1869642559123177e-10
2.502508818258209	8.552055682980712e-12	1.140434954230894e-10
2.502598193573147	8.80050154222512e-12	1.1735657420343586e-10
2.5029557267537936	9.291206939608516e-12	1.2390023584632565e-10
2.5037603631786114	5.8007932706181735e-11	3.5767401374948956e-10
2.503939206398125	5.900390742536859e-11	3.6381514408779977e-10
2.504028632798353	5.883096851311196e-11	3.627488113985516e-10
2.504118062392382	5.8068058841007935e-11	3.5804474849164034e-10
2.504207495180325	5.606113100249004e-11	3.4567013174837234e-10
2.5042969311622953	5.614129525563624e-11	3.461644205265514e-10
2.504475812708777	5.710777077612215e-11	3.521236602800823e-10
2.5045652582735167	6.141567601458276e-11	3.786859886653594e-10
2.5047441589865636	5.764065518700201e-11	3.5540939892326647e-10
2.5048336141350984	6.055279215984735e-11	3.733654899451911e-10
2.5049230724784604	5.720681959815638e-11	3.5273439036614787e-10
2.5050125340167635	5.835552282820605e-11	3.5981723706885573e-10
2.5051019987501215	5.819816459268071e-11	3.58846974053589e-10
2.5053704121216653	5.856749260029038e-11	3.6112423208898473e-10
2.505459889636384	8.598397675831832e-12	1.1466147582985065e-10
2.505549370346728	8.523536184487857e-12	1.1366318179834166e-10
2.505638854252812	5.619910897650696e-11	3.4652089703983035e-10
2.5057283413547493	5.679198280057421e-11	3.501765274063742e-10
2.505817831652655	8.553971497554753e-12	1.140690432210347e-10
2.505907325146643	8.578086313137571e-12	1.1439061945515828e-10
2.5059968218368267	8.741473957161153e-12	1.1656942870571945e-10
2.506175824806239	8.148403927793527e-12	1.0866071275636484e-10
2.5062653310856966	8.643955273816624e-12	1.1526899616295666e-10
2.506354840561807	8.789339867337933e-12	1.1720773087662688e-10
2.506444353234684	8.664558005945257e-12	1.155437380115032e-10
2.5065338691044423	8.753402984902883e-12	1.167285048473041e-10
2.5066233881711963	8.059692013020631e-12	1.074777203599858e-10
2.506712910435059	8.33977603929023e-12	1.1121270087835685e-10
2.506802435896146	8.36017972079394e-12	1.114847883441592e-10
2.5068919645545713	8.364773214222737e-12	1.1154604356351717e-10
2.5069814964104484	8.225200986908399e-12	1.0968481799893279e-10
2.5070710314638918	8.52693365494347e-12	1.1370848779501867e-10
2.5071605697150154	8.3806661416616e-12	1.117579791571126e-10
2.5072501111639336	8.290462426277525e-12	1.1055509327985833e-10
2.5073396558107612	8.304878638039959e-12	1.107473365534165e-10
2.5074292036556116	8.556361475226444e-12	1.1410091408551065e-10
2.507608308939839	5.6363463914046896e-11	3.475343013700143e-10
2.507697866379443	7.770016105281833e-12	1.0361483004647525e-10
2.507787427017528	8.257712822057001e-12	1.1011837028862898e-10
2.5078769908542076	8.201852877392272e-12	1.0937346595453026e-10
2.507966557889595	8.422034321037646e-12	1.1230963269518789e-10
2.508056128123805	5.2933400213876527e-11	3.263847000340986e-10
2.5081457015569533	5.5569722172148386e-11	3.426401294617797e-10
2.508235278189151	8.210796463447001e-12	1.0949273059137405e-10
2.508324858020515	8.234628005411876e-12	1.0981052931109068e-10
2.508504027281196	8.344491199692253e-12	1.1127557855287873e-10
2.5086832093399103	5.249391562534335e-11	3.236748600272515e-10
2.5087728051688156	5.479698549194038e-11	3.3787547371406676e-10
2.508862404197571	8.120418097515565e-12	1.0828751571163937e-10
2.509131220484088	5.289110470242269e-11	3.2612390802446254e-10
2.509310447343117	7.960709510382813e-12	1.0615776747321884e-10
2.5094896870042924	7.933531528442672e-12	1.0579534325921761e-10
2.5095793116359713	8.113658874256082e-12	1.081973800208264e-10
2.5096689394685296	7.594631242772785e-12	1.0127603531614693e-10
2.5102067736887563	7.609423052366147e-12	1.014732872672792e-10
2.5102964239306735	5.2572213524502e-11	3.2415764096002636e-10
2.5103860773743856	5.1835468141489114e-11	3.196149057519236e-10
2.510565393867649	7.683460245711991e-12	1.0246058910831827e-10
2.5107447231694633	7.505198541527862e-12	1.0008343107768329e-10
2.510834392623862	7.740586370021234e-12	1.0322237821934627e-10
2.510924065280741	7.78799478250056e-12	1.0385457956040646e-10
2.511013741140215	8.05867047424339e-12	1.0746409792145345e-10
2.5111034202023994	4.9425706556386496e-11	3.0475643626140285e-10
2.5112827879353516	5.028898457844431e-11	3.1007936539757996e-10
2.511372476606349	5.29355220132921e-11	3.2639778294324455e-10
2.5114621684805143	5.1772002649446994e-11	3.192235807000852e-10
2.5115518635579597	5.089153830356637e-11	3.1379468155021285e-10
2.511641561838801	7.929851547191228e-12	1.0574626992053002e-10
2.511731263323152	7.915779021522688e-12	1.0555860977469337e-10
2.5118209680111283	7.626433124474725e-12	1.0170012022447353e-10
2.511910675902843	5.1402688083004627e-11	3.169464055422552e-10
2.512000386998411	7.671509762110617e-12	1.0230122684824679e-10
2.5120901012979466	7.627789508610161e-12	1.0171820789762204e-10
2.5121798188015645	7.28063593368706e-12	9.708884057350131e-11
2.5122695395093784	5.1573222161973216e-11	3.1799791014964585e-10
2.5124489905380547	7.4438725923222e-12	9.926563640154823e-11
2.512538720859145	7.364378443232556e-12	9.82055648861219e-11
2.5126284543848905	7.31393410301028e-12	9.753287879794449e-11
2.5127181911154044	7.344447039672093e-12	9.793977534791217e-11
2.5128079310508014	4.9825476741005734e-11	3.072213992386974e-10
2.512897674191196	7.64553631282738e-12	1.0195486533538275e-10
2.512987420536702	7.627455348076338e-12	1.017137517952857e-10
2.5130771700874357	7.76682056469117e-12	1.0357221682782531e-10
2.513166922843511	7.240245332330972e-12	9.655022324783825e-11
2.513256678805041	7.527766096641404e-12	1.0038437426183762e-10
2.5133464379721415	7.528983669084687e-12	1.0040061085132096e-10
2.5134362003449255	7.455381888158156e-12	9.941911532821175e-11
2.5135259659235096	4.724876332989241e-11	2.9133351313347823e-10
2.5136157347080066	7.810237674447263e-12	1.0415119329164869e-10
2.513705506698532	7.435798357796168e-12	9.915796475366041e-11
2.5137952818951996	7.312997416834982e-12	9.75203878870448e-11
2.5138850602981244	7.467182101771701e-12	9.957647370578943e-11
2.513974841907421	7.240696456339517e-12	9.655623908317783e-11
2.5140646267232034	7.80116812833398e-12	1.0403024895042807e-10
2.5141544147455863	7.589038745823475e-12	1.0120145817073482e-10
2.5142442059746846	7.339312971653451e-12	9.787131145054178e-11
2.514334000410612	7.468062842240526e-12	9.958821856870296e-11
2.5144237980534836	7.55900760601908e-12	1.0080098648512026e-10
2.5145135989034144	7.758986749161248e-12	1.0346775121877767e-10
2.514603402960518	7.496942004209683e-12	9.99733283829908e-11
2.5146932102249093	7.17417341470121e-12	9.56691400656041e-11
2.5147830206967035	7.28029936340687e-12	9.708435233668073e-11
2.5148728343760136	5.082047332321195e-11	3.133564984332736e-10
2.5149626512629557	4.720885271797745e-11	2.910874262951982e-10
2.5150524713576434	4.777477794188282e-11	2.945768929400721e-10
2.5151422946601922	4.8930632306224113e-11	3.0170383317939824e-10
2.5153219508893288	4.6551082383427897e-11	2.8703164728863807e-10
2.515411783816147	7.405102920915831e-12	9.874863452416497e-11
2.5155016199512827	4.6390564530204765e-11	2.86041902228569e-10
2.515591459294852	7.609767556551392e-12	1.0147788130442413e-10
2.51568130184697	7.637353989009466e-12	1.0184575229362181e-10
2.515771147607751	4.7135523330408267e-11	2.9063528095655105e-10
2.5158609965773078	4.745584785396255e-11	2.926103859585233e-10
2.515950848755757	9.587181801027479e-12	1.2784712405716327e-10
2.516130562739789	4.585691272441425e-11	2.82751431866721e-10
2.5162204245456015	7.276510152275863e-12	9.703382239413881e-11
2.5163102895607636	6.885197184282002e-12	9.181558009910624e-11
2.516400157785391	5.00528779432266e-11	3.0862354368576426e-10
2.516490029219597	4.70452032816781e-11	2.90078372050402e-10
2.516849547054511	7.193992843353732e-12	9.593343639441778e-11
2.516939434538334	7.172474064981039e-12	9.564647887287818e-11
2.517838485960188	7.479590527862735e-12	9.974194272710751e-11
2.5185579583139743	5.1674030159539806e-11	3.186194872241181e-10
2.5188278134469613	6.982282139146761e-12	9.311022877963389e-11
2.5189177715831566	4.7102727243653037e-11	2.9043306192481215e-10
2.519007732932141	4.657192918019588e-11	2.8716018759555764e-10
2.5190976974940313	4.601488530998167e-11	2.8372548293364116e-10
2.5191876652689422	4.291491577498095e-11	2.6461122572159805e-10
2.5192776362569878	4.195398320082103e-11	2.58686163498069e-10
2.5193676104582825	4.503572582190282e-11	2.7768803446989446e-10
2.5194575878729415	7.245854890842233e-12	9.662502791283568e-11
2.5195475685010797	7.033074466937698e-12	9.378755535662071e-11
2.519637552342812	4.509609669456303e-11	2.780602782532975e-10
2.519727539398253	4.501530411414505e-11	2.775621152405654e-10
2.5198175296675167	7.448992437015768e-12	9.933391062783044e-11
2.519907523150719	7.374881465539814e-12	9.834562493961407e-11
2.5199975198479745	4.427011479351267e-11	2.729673151351404e-10
2.520087519759398	7.152397281525842e-12	9.537875066261409e-11
2.520177522885103	6.890912281811311e-12	9.18917921495286e-11
2.520267529225207	6.976635096705226e-12	9.303492425839268e-11
2.520357538779822	4.377390741667689e-11	2.699077252507031e-10
2.520447551549064	7.320160924346581e-12	9.761591479500658e-11
2.520537567533048	7.253748029944197e-12	9.673028461443083e-11
2.520627586731889	7.141084264614609e-12	9.522788915747855e-11
2.5207176091457004	7.48974995202257e-12	9.98774208256633e-11
2.5208076347745982	4.3277919315894116e-11	2.6684948741144877e-10
2.520897663618697	7.508088692982853e-12	1.0012197186675757e-10
2.5209876956781123	7.519976752418219e-12	1.0028050168719653e-10
2.521077730952958	7.044385718367369e-12	9.393839331868122e-11
2.521257811149401	6.982220496967193e-12	9.310940676795812e-11
2.5213478560712277	7.225085669901117e-12	9.634806590029254e-11
2.5214379042089443	7.196015654064494e-12	9.596041100877788e-11
2.521527955562666	7.310488430857613e-12	9.748693002130657e-11
2.5216180101325074	7.2739537055025426e-12	9.699973162851474e-11
2.521708067918584	7.304820552505965e-12	9.741134764873842e-11
2.521798128921009	7.037603945736271e-12	9.384795692716498e-11
2.5218881931398998	7.500919605805352e-12	1.0002637055275512e-10
2.521978260575369	7.307927766434894e-12	9.745278301242389e-11
2.522068331227532	7.422038311843227e-12	9.897447159180243e-11
2.5221584050965045	7.161447882689973e-12	9.54994423688774e-11
2.522248482182401	7.326663069998174e-12	9.770262230082107e-11
2.522338562485336	7.214886298514916e-12	9.62120550969116e-11
2.522428646005425	7.264432402013807e-12	9.687276300587112e-11
2.522518732742782	7.338721689188762e-12	9.786342657215053e-11
2.522608822697523	7.541378450347401e-12	1.0056589791592899e-10
2.5226989158697624	7.555939171688541e-12	1.007600682556907e-10
2.522789012259614	7.2625663313765755e-12	9.684787855398433e-11
2.522879111867195	6.985057596436638e-12	9.314724009743495e-11
2.522969214692619	7.210010421700157e-12	9.614703423458089e-11
2.523059320736001	7.425684720493122e-12	9.902309723265303e-11
2.523149429997456	7.282598878077537e-12	9.711501685764977e-11
2.523239542477099	7.767698513552238e-12	1.0358392446405112e-10
2.5233296581750433	7.394452486005525e-12	9.860660869201745e-11
2.5234197770914073	7.384782402143405e-12	9.847765605120792e-11
2.523509899226304	7.062321918783147e-12	9.417757639534138e-11
2.5236000245798476	7.365888181880584e-12	9.822569757456305e-11
2.523690153152154	7.617095691174858e-12	1.0157560355020585e-10
2.523780284943338	7.78691669263717e-12	1.038402030010202e-10
2.5238704199535147	4.737919443951121e-11	2.9213774483626014e-10
2.523960558182799	4.724570025849983e-11	2.913146263883681e-10
2.5240506996313044	4.4915161681270945e-11	2.769446420047211e-10
2.524140844299149	4.5697058234370055e-11	2.8176577707085736e-10
2.5242309921864456	4.625711024745259e-11	2.8521902979134885e-10
2.5244112976198556	7.387574351694181e-12	9.851488729684271e-11
2.524501455166199	4.56316887964889e-11	2.8136271238413726e-10
2.5245916159324553	6.8715815220403645e-12	9.163401232498304e-11
2.524681779918738	7.256913925937478e-12	9.67725025160212e-11
2.5247719471251635	7.123518172045581e-12	9.499364154827691e-11
2.5248621175518466	7.305192239006486e-12	9.741630416788331e-11
2.524952291198902	4.422935337812344e-11	2.727159822851625e-10
2.5250424680664456	4.543169191889185e-11	2.8012954163299475e-10
2.52513264815459	4.590616885679978e-11	2.8305514271712056e-10
2.525222831463453	4.229004704172397e-11	2.6075831634414035e-10
2.525313017993148	4.4678241244877405e-11	2.7548380243553e-10
2.525403207743791	4.5905769920571604e-11	2.8305268289627693e-10
2.5254934007154963	4.538812613770845e-11	2.79860917203696e-10
2.5255835969083784	4.365274089597359e-11	2.6916061854011705e-10
2.5256737963225535	4.5869633256672516e-11	2.8282986603283567e-10
2.525763998958137	4.39152306517219e-11	2.707791172544595e-10
2.525854204815242	4.615642350222538e-11	2.845982003527409e-10
2.5259444138939857	4.53816261117273e-11	2.798208383683766e-10
2.5260346261944817	4.318946637393573e-11	2.663040909923339e-10
2.5261248417168467	4.662251584495457e-11	2.8747210244206825e-10
2.5262150604611935	4.794856941561057e-11	2.956484824807389e-10
2.526305282427638	7.588654211065098e-12	1.0119633031731774e-10
2.526395507616297	4.6130802313618115e-11	2.844402213843711e-10
2.5264857360272828	4.6744772633615044e-11	2.8822593169038506e-10
2.5265759676607127	4.426607718430133e-11	2.7294241943854864e-10
2.5266662025167004	4.769691877618865e-11	2.9409681721591075e-10
2.5267564405953613	4.80060832166828e-11	2.960031097035309e-10
2.5268466818968114	4.738830974556484e-11	2.9219394935779126e-10
2.5269369264211647	4.2941096381747196e-11	2.647726540343756e-10
2.527027174168537	4.5332411777393835e-11	2.795173852426771e-10
2.527117425139043	4.421825282868096e-11	2.7264753685212094e-10
2.5272076793327978	4.6193304355507505e-11	2.8482560585072233e-10
2.527297936749917	4.8941555381828613e-11	3.0177118431762525e-10
2.5273881973905152	4.6992098355528224e-11	2.8975092973001953e-10
2.5274784612547077	4.599396859419314e-11	2.8359651150953534e-10
2.52756872834261	4.5033070673847726e-11	2.7767166295969476e-10
2.527658998654336	4.96169051567258e-11	3.0593535727472406e-10
2.527839548949723	4.6147560046981736e-11	2.8454354873071635e-10
2.5280201121417907	4.552507643057292e-11	2.8070534586453304e-10
2.5281103985743676	4.7192854986686316e-11	2.9098878508364586e-10
2.528200688231459	4.690515081733936e-11	2.892148155553054e-10
2.528290981113182	4.759900905805681e-11	2.934931107875732e-10
2.52838127721965	4.5850650949150173e-11	2.827128220734149e-10
2.5284715765509787	4.605780157403551e-11	2.839901024727828e-10
2.5285618791072846	4.8085585605965055e-11	2.964933174622056e-10
2.5286521848886814	4.833199879584075e-11	2.980126888749066e-10
2.5287424938952854	4.8086213859261886e-11	2.9649719124063283e-10
2.5288328061272094	4.702578116397432e-11	2.8995861624338474e-10
2.528923121584572	4.651862517306094e-11	2.868315177517717e-10
2.529013440267485	4.561608339928144e-11	2.812664902849354e-10
2.5291037621760655	4.989892991656275e-11	3.0767430784789065e-10
2.5291940873104295	7.557430919034214e-12	1.0077996102625896e-10
2.52928441567069	7.9743005272792e-12	1.0633900659638112e-10
2.5293747472569645	4.542847314560655e-11	2.801096948377964e-10
2.5294650820693665	4.592487058244457e-11	2.8317045662270805e-10
2.5295554201080117	4.163609061066563e-11	2.5672605367588283e-10
2.5296457613730152	4.575726106637347e-11	2.8213698472396945e-10
2.529736105864493	4.604374869035468e-11	2.839034530943893e-10
2.5298264535825603	4.830103137099539e-11	2.978217452811049e-10
2.5299168045273306	4.553082139071567e-11	2.8074076900163216e-10
2.530007158698921	4.7124955788377006e-11	2.9057012202056667e-10
2.5300975160974457	4.8001121494287446e-11	2.9597251597123484e-10
2.530187876723021	4.640151569085879e-11	2.8610942653780737e-10
2.5303686076557814	4.7226362257354056e-11	2.9119538923984333e-10
2.530458977963198	7.85525180701082e-12	1.0475146639688615e-10
2.530549351498125	4.70630043068347e-11	2.901881322817977e-10
2.5308204914691252	4.796102684197559e-11	2.9572529434906614e-10
2.5309108779152485	5.328765190403566e-11	3.2856899824962976e-10
2.5310916604918745	8.859537465934722e-12	1.18143830898779e-10
2.5311820566226064	4.764639239909306e-11	2.937852741001177e-10
2.531272455981771	4.7183639769263707e-11	2.909319645136073e-10
2.5315436734310186	4.8663022894289274e-11	3.000537669208972e-10
2.5316340857050705	4.710207366986223e-11	2.904290320214845e-10
2.531724501208131	8.262804505731458e-12	1.1018626898168583e-10
2.5318149199403175	8.403126144244726e-12	1.12057488105223e-10
2.531905341901743	4.8915739775077624e-11	3.016120065766984e-10
2.5319957670925257	4.9155012292079036e-11	3.030873489573573e-10
2.532086195512779	4.731947221230016e-11	2.9176950056827645e-10
2.53226706204216	8.07953853429218e-12	1.0774237797468083e-10
2.532357500151519	8.390115780411562e-12	1.1188399211510537e-10
2.53244794149081	8.410670337563106e-12	1.1215809154000749e-10
2.532628833859651	5.133605682985219e-11	3.165355605656395e-10
2.532719284889432	4.8146012651092577e-11	2.9686590760223445e-10
2.5328097391496063	4.7076883785303325e-11	2.902737124523195e-10
2.5329001966402904	1.6061995182370547e-11	2.1419014818995194e-10
2.532990657361599	8.106812657581298e-12	1.0810608425417582e-10
2.5330811213136477	8.526382104152003e-12	1.1370113274700518e-10
2.5333525325553876	8.054937039203148e-12	1.0741431176503595e-10
2.5334430094315503	8.217361344462789e-12	1.095802746867156e-10
2.5335334895390296	5.1717021927596225e-11	3.18884572317166e-10
2.533623972877942	5.669260204015054e-11	3.4956375060478994e-10
2.533714459448402	8.503390684563364e-12	1.1339453723923208e-10
2.5338049492505252	8.27109420276028e-12	1.1029681386822658e-10
2.533895442284427	4.9760941145611206e-11	3.068234759830733e-10
2.533985938550223	8.510368366014334e-12	1.134875861168489e-10
2.5340764380480283	4.747471741242847e-11	2.9272673471289746e-10
2.5341669407779586	4.723622230980352e-11	2.912561858304277e-10
2.534257446740129	5.094647694349735e-11	3.141334304581178e-10
2.534347955934656	8.655066229730087e-12	1.1541716314138091e-10
2.534438468361653	8.66494887446336e-12	1.1554895032696365e-10
2.534528984021238	8.730061226354921e-12	1.1641723749442325e-10
2.5346195029135243	5.028775912208234e-11	3.10071809294902e-10
2.534710025038628	8.365559688178474e-12	1.1155653136227535e-10
2.534800550396665	8.797879763014773e-12	1.173216122157619e-10
2.5348910789877506	4.9771707736018255e-11	3.06889862241394e-10
2.5349816108120002	8.349886217883704e-12	1.1134752227673082e-10
2.53507214586953	1.4517203430911408e-11	1.9359001910195313e-10
2.5351626841604538	8.654747411095025e-12	1.1541291162655263e-10
2.535253225684887	8.587217988541556e-12	1.1451239230378598e-10
2.5353437704429473	8.709127356791688e-12	1.161380798572164e-10
2.535434318434749	8.502471125892729e-12	1.1338227472727787e-10
2.535524869660408	8.621982625781049e-12	1.1497598619218843e-10
2.535615424120038	8.516053565350071e-12	1.1356339946845215e-10
2.535705981813757	8.67426327729082e-12	1.156731598849459e-10
2.535796542741679	8.487981037892724e-12	1.131890462982585e-10
2.53588710690392	5.190589090389444e-11	3.2004912898508764e-10
2.535977674300595	8.427952450075764e-12	1.1238855221429434e-10
2.53606824493182	8.825700166308402e-12	1.176926032561967e-10
2.5361588187977104	8.975982027944211e-12	1.1969664408976426e-10
2.5362493958983814	8.901596455067131e-12	1.1870469653301098e-10
2.5363399762339496	8.69303129595383e-12	1.1592343543620953e-10
2.536430559804529	8.829465127135464e-12	1.1774280981573816e-10
2.5365211466102364	9.120252948426606e-12	1.216205277347763e-10
2.5366117366511873	8.944576687297608e-12	1.1927784714139792e-10
2.5367023299274956	9.193347258955684e-12	1.2259525603137356e-10
2.536792926439279	8.302864105575884e-12	1.1072047233125016e-10
2.536883526186652	8.989447406607844e-12	1.1987620780016576e-10
2.53697412916973	5.2388683371112205e-11	3.2302600320731625e-10
2.537064735388628	8.83496108246661e-12	1.1781609955798114e-10
2.537155344843464	9.123199314455361e-12	1.216598181572397e-10
2.5372459575343513	8.914638206383906e-12	1.1887861108194957e-10
2.5373365734614066	9.124101053670744e-12	1.2167184304293906e-10
2.537427192624744	9.22649313517697e-12	1.2303726339466276e-10
2.5375178150244806	9.246162976443947e-12	1.2329956494363039e-10
2.537608440660732	9.034804773840358e-12	1.2048105801327641e-10
2.537699069533612	9.370445471606177e-12	1.2495689865304607e-10
2.5377897016432382	9.319032362947227e-12	1.2427129383013757e-10
2.5378803369897254	9.215207085662159e-12	1.2288676150553816e-10
2.5379709755731894	9.226227009271438e-12	1.2303371454867596e-10
2.538061617393746	9.870317638924153e-12	1.3162280113765062e-10
2.538152262451509	9.660191831010311e-12	1.288207284546132e-10
2.5382429107465976	5.3558866858417504e-11	3.3024129610264904e-10
2.5383335622791243	5.5149650706627875e-11	3.400499898011339e-10
2.538424217049206	9.254764030233441e-12	1.234142618393052e-10
2.5385148750569573	9.606925041414474e-12	1.281104043991274e-10
2.538605536302495	9.516047283029252e-12	1.2689853001399084e-10
2.5388775394669807	9.255007851993007e-12	1.2341751325472526e-10
2.538968213664819	9.284792932271355e-12	1.2381470368382413e-10
2.539058891101021	9.2558466653681e-12	1.23428699010858e-10
2.539149571775703	5.513738619562311e-11	3.399743674392758e-10
2.53924025568898	9.82795269060077e-12	1.3105785547203338e-10
2.53933094284097	9.916330417003812e-12	1.3223639139487655e-10
2.5394216332317856	9.794666308349937e-12	1.306139744307267e-10
2.539512326861544	1.0274204816740654e-11	1.3700872321559325e-10
2.5396030237303604	9.856415822556976e-12	1.314374174369343e-10
2.5396937238383503	5.6040550569710244e-11	3.4554323382849053e-10
2.5397844271856305	6.072067561582316e-11	3.744006509436904e-10
2.5398751337723158	9.870987153894292e-12	1.3163172926326894e-10
2.5399658435985217	9.892741126497495e-12	1.319218231502796e-10
2.5400565566643643	9.685739299776103e-12	1.2916140942598026e-10
2.5405101705921784	5.916725907585001e-11	3.648223622001262e-10
2.5406009030982704	5.924160460805973e-11	3.652807730358388e-10
2.5406916388448098	5.901500597783446e-11	3.6388357720758323e-10
2.540873120059692	5.950166316165081e-11	3.668842810791947e-10
2.5410546142377477	5.893830589509005e-11	3.634106483309575e-10
2.541145366188257	5.949811698628198e-11	3.668624155391132e-10
2.5412361213799057	6.039773832680795e-11	3.7240943576047555e-10
2.541326879812813	1.0281093259891024e-11	1.3710058208134578e-10
2.541417641487092	6.097386787364593e-11	3.759618217505258e-10
2.541508406402859	1.0313803611094543e-11	1.3753678162518067e-10
2.5415991745602304	9.824330716210272e-12	1.310095556672686e-10
2.5416899459593223	1.0591718053554358e-11	1.4124283027845943e-10
2.5417807206002485	1.0088306797886905e-11	1.3452973329221147e-10
2.541871498483127	9.85387251590922e-12	1.3140350189770084e-10
2.5419622796080734	1.00978750358754e-11	1.346573277964685e-10
2.5420530639752026	1.0029493435620728e-11	1.3374544450141617e-10
2.5421438515846297	1.0110594554841727e-11	1.3482694530795247e-10
2.5422346424364726	1.0081132057870872e-11	1.344340565963957e-10
2.5423254365308448	1.0411535323445037e-11	1.388400549553947e-10
2.542507034447645	1.0335507443079954e-11	1.3782620687630682e-10
2.542597838270304	1.017907727520719e-11	1.3574017706135445e-10
2.542688645335956	9.675111858512847e-12	1.2901969021904415e-10
2.5427794556447183	9.847883324821292e-12	1.3132363475093013e-10
2.542870269196705	9.700618011475508e-12	1.2935982023532162e-10
2.542961085992034	9.947075771183222e-12	1.3264638728225356e-10
2.5430519060308194	9.990980706821175e-12	1.3323186900876318e-10
2.543142729313178	9.51687569785003e-12	1.269095771031731e-10
2.5432335558392247	9.795277747145932e-12	1.3062212809811582e-10
2.5433243856090755	9.5875302751424e-12	1.2785177103417127e-10
2.5434152186228474	9.793002694681281e-12	1.305917897859068e-10
2.5435060548806554	9.7844785403731e-12	1.3047811836129653e-10
2.5435968943826164	9.609265534932119e-12	1.2814161538180353e-10
2.5436877371288436	9.52558773077905e-12	1.270257539294587e-10
2.543778583119456	9.318130091272562e-12	1.2425926184397956e-10
2.543869432354567	6.031060902219166e-11	3.718722008230549e-10
2.5440511405587523	6.464378589154355e-11	3.985903528212965e-10
2.544141999528058	6.510065756739482e-11	4.014074007395163e-10
2.5442328617423273	6.293307298527971e-11	3.880421825450743e-10
2.5443237272016748	6.451586756881642e-11	3.9780161483689603e-10
2.5444145959062174	6.342634114612499e-11	3.910836493706206e-10
2.5445054678560712	1.1226427373605701e-11	1.4970681509328224e-10
2.544596343051352	6.247581667408441e-11	3.85222762984548e-10
2.5446872214921754	6.413014847335644e-11	3.954232901730645e-10
2.544778103178657	6.508235789979963e-11	4.012945659037671e-10
2.5448689881109137	6.635320823743404e-11	4.091305655667607e-10
2.5449598762890604	6.32543184169339e-11	3.9002296582036246e-10
2.5450507677132133	6.523914009478091e-11	4.0226127708183034e-10
2.545141662383488	9.571611794348581e-12	1.276394946811109e-10
2.5452325603000023	6.506755025489004e-11	4.0120326270536095e-10
2.545323461462871	6.241329236065653e-11	3.8483724119300346e-10
2.5454143658722077	6.412423043398316e-11	3.9538679983808067e-10
2.5455052735281325	6.240317707888867e-11	3.8477487087119855e-10
2.5455961844307584	6.202350010267284e-11	3.8243380161263303e-10
2.5456870985802023	5.979168149081517e-11	3.6867251960130426e-10
2.545778015976581	6.169189870278785e-11	3.8038916395483953e-10
2.5458689366200082	6.134828248519534e-11	3.7827044353157863e-10
2.545959860510602	6.103705723849048e-11	3.763514442158653e-10
2.546050787648477	6.337341679389754e-11	3.9075732046001836e-10
2.5461417180337502	6.132118483027471e-11	3.781033607457162e-10
2.5462326516665374	6.026624745466932e-11	3.7159866961496475e-10
2.5463235885469535	6.170048651563003e-11	3.804421159795936e-10
2.5464145286751156	6.267376131830794e-11	3.8644327976728265e-10
2.5465054720511398	6.1183537459479e-11	3.772546339371962e-10
2.5465964186751417	5.970497711057126e-11	3.6813790472632544e-10
2.5466873685472375	6.128061941687798e-11	3.7785323643422756e-10
2.5467783216675426	6.213871316649383e-11	3.831441996056447e-10
2.5468692780361737	6.374006275106902e-11	3.930180411064649e-10
2.5469602376532463	9.172529950832487e-12	1.223176527659513e-10
2.5470512005188772	6.16676756207381e-11	3.8023980564162387e-10
2.547142166633181	6.175140715002418e-11	3.807560900661841e-10
2.547233135996275	5.949745516484066e-11	3.668583347811847e-10
2.547506063579457	5.879067214589862e-11	3.625003460123824e-10
2.5475970459388697	5.95297120006567e-11	3.6705722881858507e-10
2.5476880315476538	6.325283908604315e-11	3.9001384434002914e-10
2.547779020405923	5.7797462439320533e-11	3.5637626460361885e-10
2.547870012513795	6.317195897267747e-11	3.8951514160351653e-10
2.5479610078713844	6.092375413456169e-11	3.756528229400865e-10
2.5481430083361825	5.959567033468705e-11	3.6746392460952743e-10
2.5482340134436234	5.884694842670163e-11	3.628473427470474e-10
2.5483250218012463	6.020599316564346e-11	3.7122714468042417e-10
2.548416033409168	5.648675193290475e-11	3.482944891321858e-10
2.5485070482675036	5.896893395267296e-11	3.63599499403181e-10
2.5485980663763703	5.6786047671426314e-11	3.5013993169669415e-10
2.5486890877358843	5.836271017298113e-11	3.598615538775054e-10
2.5487801123461606	5.833719895857918e-11	3.5970425300458894e-10
2.548871140207315	5.388508521014277e-11	3.322527421545419e-10
2.5489621713194657	5.474670912073118e-11	3.375654721220735e-10
2.549053205682727	5.855716516967659e-11	3.6106055366799947e-10
2.5492352841630477	5.7578631861637436e-11	3.550269661990803e-10
2.549326328280339	5.604444546404962e-11	3.4556724955231494e-10
2.549417375649207	5.75565871638889e-11	3.5489103969458727e-10
2.549508426269765	8.737175056792073e-12	1.1651210194795047e-10
2.549599480142132	5.790656060242326e-11	3.5704895842443294e-10
2.5496905372664234	5.691234215248826e-11	3.50918657154549e-10
2.549781597642754	8.776983955811638e-12	1.170429621482846e-10
2.5498726612712415	5.646702233917724e-11	3.481728374433745e-10
2.550054798285149	5.6747742930502224e-11	3.4990374657868023e-10
2.5501458716708023	8.22506784300934e-12	1.0968304249650318e-10
2.550236948309076	8.081046587140456e-12	1.0776248818262089e-10
2.550328028200087	5.43885216278544e-11	3.3535690594370243e-10
2.550419111343951	8.177155780123652e-12	1.09044124869331e-10
2.550510197740786	8.459863097962842e-12	1.128140875430107e-10
2.550692380293826	5.643360081833737e-11	3.4796676201632965e-10
2.5507834764502646	5.3355677168211904e-11	3.2898843862854343e-10
2.551147893611524	8.019010996894965e-12	1.0693523029112823e-10
2.5512390060362966	5.4754062675407114e-11	3.376108137726646e-10
2.5513301217150834	5.2268471999710236e-11	3.2228478589958256e-10
2.551421240648001	5.221480200673349e-11	3.219538594053885e-10
2.5515123628351675	5.127043075252413e-11	3.161309134529169e-10
2.5516034882766974	5.4461280519621446e-11	3.358055336337477e-10
2.5516946169727075	6.277282213943156e-11	3.8705408383913403e-10
2.5518768841286326	6.540428785073775e-11	4.032795698907466e-10
2.5519680225887797	7.882911690883014e-12	1.0512031687643331e-10
2.552059164303872	8.122031602303134e-12	1.0830903214379056e-10
2.552150309274026	5.6924694422550816e-11	3.5099482063437123e-10
2.5522414574993575	8.09977844207004e-12	1.0801228148274866e-10
2.5523326089799823	5.193466831113825e-11	3.2022656903981827e-10
2.5524237637160168	5.261952340603884e-11	3.244493513249691e-10
2.5525149217075787	4.947079050270793e-11	3.050344216210627e-10
2.5526060829547825	5.147331703393683e-11	3.173819001235703e-10
2.5526972474577447	5.355677001769248e-11	3.3022836708754156e-10
2.552788415216583	5.545849586019984e-11	3.419543135815501e-10
2.552879586231412	5.368482651552637e-11	3.310179570527442e-10
2.5529707605023484	4.911438117319455e-11	3.0283681950911516e-10
2.5530619380295096	5.330370295885689e-11	3.2866796825140353e-10
2.5532443028529683	5.2077848188908104e-11	3.211094090098186e-10
2.553335490149498	5.600022905301825e-11	3.4529461337189306e-10
2.5535178745127434	5.1091468364746185e-11	3.1502744031466624e-10
2.55360907157969	5.3084092500248063e-11	3.2731386114005636e-10
2.5537002719036748	5.1288200216980415e-11	3.1624047908261193e-10
2.5537914754848146	5.241872758205306e-11	3.232112543103262e-10
2.5538826823232252	5.626158255366543e-11	3.469061059940734e-10
2.5539738924190223	5.6096334870131916e-11	3.4588719703671424e-10
2.554065105772323	5.3149807488581444e-11	3.2771905647359373e-10
2.554156322383243	5.094906677978535e-11	3.1414939925922607e-10
2.5542475422518995	5.3004112523633116e-11	3.268207086017585e-10
2.5543387653784086	5.050775583336058e-11	3.1142829802090344e-10
2.5544299917628863	4.714348615826859e-11	2.906843793551446e-10
2.55452122140545	9.59314358317049e-12	1.2792662569977919e-10
2.5546124543062136	5.045645237065753e-11	3.1111196343409456e-10
2.5547036904652964	5.1715780981843584e-11	3.1887692070767935e-10
2.554794929882813	5.3011162608030094e-11	3.2686417906977735e-10
2.5548861725588803	4.8310594660345055e-11	2.978807120452485e-10
2.554977418493615	5.1926901950500094e-11	3.2017868204829693e-10
2.555068667687132	5.197656878070408e-11	3.204849252409177e-10
2.5552511758509833	4.7596254294005004e-11	2.9347612505011666e-10
2.5553424348215494	4.891842443420071e-11	3.016285600506684e-10
2.555433697051364	4.897974613635482e-11	3.0200666660120697e-10
2.5555249625405443	4.787831645175906e-11	2.9521530621697093e-10
2.5556162312892066	4.8121167020688904e-11	2.967127106869845e-10
2.555707503297467	4.943961643255984e-11	3.0484220386265277e-10
2.555798778565442	5.048675196617109e-11	3.1129878922561537e-10
2.555890057093248	5.0140347929154153e-11	3.0916287924712254e-10
2.555981338881001	4.892184252187437e-11	3.0164963580842343e-10
2.5560726239288183	5.070180317538647e-11	3.1262478423308003e-10
2.556163912236816	4.5719772579934566e-11	2.8190583259031376e-10
2.55625520380511	4.980868489595963e-11	3.0711786156142283e-10
2.5563464986338174	4.8230002315472144e-11	2.973837836748792e-10
2.5564377967230545	4.574946809339887e-11	2.820889336421117e-10
2.5565290980729376	4.627305355947181e-11	2.8531733545639057e-10
2.556620402683583	4.6474031512984654e-11	2.865565554725943e-10
2.556711710555107	4.563490675969954e-11	2.813825541844558e-10
2.556803021687627	4.959913315121223e-11	3.058257759769969e-10
2.556894336081259	8.25051710380413e-12	1.1002241384352887e-10
2.5569856537361186	8.230062114421715e-12	1.0974964217616765e-10
2.5570769746523236	5.290250715050902e-11	3.261942149494527e-10
2.5572596262692335	6.081917119759832e-11	3.750079697779705e-10
2.5573509569701716	4.991593429879918e-11	3.0777915601885786e-10
2.557442290932921	4.786314558860656e-11	2.9512176343303337e-10
2.5575336281575973	4.741892982810837e-11	2.9238275125632044e-10
2.5577163123931967	4.60825659964126e-11	2.841427986633998e-10
2.557807659404354	4.8052827058344915e-11	2.962913298948974e-10
2.557899009677904	4.922829915780652e-11	3.0353923210845397e-10
2.557990363213964	4.7917218071563994e-11	2.9545517166033127e-10
2.55808172001265	4.922892261970982e-11	3.035430763433881e-10
2.5581730800740794	4.809450158464352e-11	2.96548292941104e-10
2.558264443398368	4.668936591920588e-11	2.8788429665864255e-10
2.558355809985632	4.699481530229283e-11	2.8976768228797333e-10
2.558447179835988	4.798090818420899e-11	2.9584788171158024e-10
2.5585385529495537	4.948324369658469e-11	3.05111207392079e-10
2.5586299293264454	4.9393609967943714e-11	3.0455853030129655e-10
2.5587213089667786	7.896888004097665e-12	1.0530669400857695e-10
2.5588126918706697	4.604100724582613e-11	2.8388654948444756e-10
2.558904078038237	4.5618070407109343e-11	2.8127874207588885e-10
2.5589954674695954	4.819689652063542e-11	2.971796549985893e-10
2.559086860164862	4.8647194770452234e-11	2.9995617150042955e-10
2.559178256124153	4.6265709535122374e-11	2.852720525693165e-10
2.5592696553475864	4.384048266836758e-11	2.703182249251045e-10
2.5593610578352775	4.906396602871285e-11	3.0252596224805975e-10
2.559452463587343	5.304186560301023e-11	3.2705349220224654e-10
2.559635284885064	4.8069481105945215e-11	2.963940179200085e-10
2.5597267004309536	4.6705908525913823e-11	2.8798629754478124e-10
2.559818119241683	4.548226805530047e-11	2.8044139156222494e-10
2.55990954131737	4.545857066457874e-11	2.8029527463546326e-10
2.5600009666581314	4.6872350610109125e-11	2.8901257111692357e-10
2.560092395264083	4.8547477890486186e-11	2.9934132220254675e-10
2.5601838271353423	4.734178153114821e-11	2.919070587132428e-10
2.560275262272026	4.4707143459518384e-11	2.756620120464336e-10
2.5603667006742503	4.629155457588025e-11	2.854314117988586e-10
2.560458142342131	4.669689541584336e-11	2.8793072315857444e-10
2.5607324869408847	4.8330343285159065e-11	2.9800248107878806e-10
2.5608239416725613	4.8309378599382454e-11	2.978732138741335e-10
2.560915399670478	4.392771735352858e-11	2.708561096336969e-10
2.561006860934752	4.7170980475011065e-11	2.9085390793797463e-10
2.561098325465499	4.737122123063439e-11	2.9208858242883767e-10
2.561189793262838	7.249723027363384e-12	9.667661034237052e-11
2.5614642162555605	4.586151899278899e-11	2.8277983388729207e-10
2.561555697120427	4.7083255716543305e-11	2.903130014618674e-10
2.5616471812524675	4.9588174948732477e-11	3.0575820824821274e-10
2.561830159318535	5.007185089270347e-11	3.0874052994394434e-10
2.561921653252796	4.58915054463444e-11	2.8296472886115025e-10
2.5620131504546984	5.0259619032773474e-11	3.098982989107042e-10
2.562196154661891	4.9577093342004946e-11	3.0568987961500495e-10
2.5622876616674137	5.129079748219926e-11	3.1625649369013634e-10
2.5624706854829	4.568154268495631e-11	2.8167010896866087e-10
2.5625622022930963	4.626241491981413e-11	2.8525173813599535e-10
2.562653722371749	8.44847893547878e-12	1.126622772964134e-10
2.5627452457189768	8.423060027203866e-12	1.1232331070674554e-10
2.5628367723348955	4.768774782104167e-11	2.940402695648516e-10
2.562928302219622	4.645570713070707e-11	2.864435682473487e-10
2.563019835373272	4.405269188618552e-11	2.7162669635565926e-10
2.563111371795964	4.4133944263799816e-11	2.7212769445492266e-10
2.563202911487814	4.550471978693925e-11	2.80579827817341e-10
2.563294454448939	4.617524657905472e-11	2.8471426250366716e-10
2.5633860006794547	4.617609443936672e-11	2.8471949036797365e-10
2.563477550179479	4.4780417053131666e-11	2.7611381336233736e-10
2.5635691029491285	4.4735975731549934e-11	2.758397903947033e-10
2.563660658988519	4.621253569579673e-11	2.849441853337367e-10
2.563752218297769	4.7049707559700356e-11	2.901061452035571e-10
2.5638437808769936	5.052133455472654e-11	3.1151202373816257e-10
2.5639353467263106	4.617953789849244e-11	2.8474072256483406e-10
2.5640269158458366	4.58203517669824e-11	2.8252599883056356e-10
2.5641184882356884	4.3450832724565624e-11	2.679156628468657e-10
2.5642100638959824	4.833237191025538e-11	2.9801498947973833e-10
2.564301642826836	7.443578511730597e-12	9.926171477383136e-11
2.564393225028366	4.608854472770904e-11	2.841796632217483e-10
2.5644848105006877	4.416213248007818e-11	2.72301501587609e-10
2.56457639924392	4.1464342597851377e-11	2.556670640130737e-10
2.564667991258179	4.3993619504536026e-11	2.7126245900292807e-10
2.564759586543581	4.477940000014247e-11	2.7610754226443964e-10
2.564851185100243	4.5007636546812255e-11	2.775148374036269e-10
2.564942786928283	4.6899310011102544e-11	2.8917880143598074e-10
2.5650343920278154	4.645137753259421e-11	2.8641687216178415e-10
2.5651260003989593	4.6894029092110786e-11	2.891462395534253e-10
2.56521761204183	4.9509208487546884e-11	3.0527130499539565e-10
2.5653092269565465	4.8693514406519904e-11	3.0024177606130316e-10
2.5654008451432238	4.7452414176002314e-11	2.925892140718405e-10
2.5654924666019783	4.765552761590076e-11	2.9384160139036316e-10
2.565584091332929	4.62485712177261e-11	2.851663785608479e-10
2.5656757193361908	7.1553554085001444e-12	9.541819791980704e-11
2.565767350611881	4.4722292663352904e-11	2.7575542128009897e-10
2.5658589851601175	7.441309578194206e-12	9.9231458058842e-11
2.565950622981016	4.6145900486944394e-11	2.845333159664732e-10
2.566042264074694	4.47872696588835e-11	2.761560661869006e-10
2.5661339084412678	4.49283146476896e-11	2.77025742538255e-10
2.566225556080855	4.579385273641362e-11	2.823626071325348e-10
2.5663172069935722	7.019134603839199e-12	9.360166429458798e-11
2.5664088611795366	7.516502427795801e-12	1.0023417082373362e-10
2.566500518638864	7.621760251121715e-12	1.0163780645681332e-10
2.5665921793716726	7.489211082427186e-12	9.987023488411746e-11
2.5666838433780788	4.585639305999692e-11	2.8274822764189735e-10
2.5667755106581995	7.099011862167702e-12	9.466684465382305e-11
2.5668671812121513	7.69311095881394e-12	1.0258928343588934e-10
2.5669588550400517	4.600226421049719e-11	2.8364766186503985e-10
2.567050532142018	7.448026126677021e-12	9.9321024672362e-11
2.5671422125181658	7.697590704240134e-12	1.0264902180125398e-10
2.567233896168613	7.291538166668175e-12	9.723422418688889e-11
2.567325583093476	4.3845558645927185e-11	2.7034952314903273e-10
2.5674172732928726	4.4973388794940536e-11	2.7730366747733604e-10
2.567508966766918	7.385806952892435e-12	9.849131865502959e-11
2.5676006635157314	4.4967315776954214e-11	2.772662215519701e-10
2.567692363539428	7.2377047350150364e-12	9.651634383812525e-11
2.567784066838126	4.4660244969553986e-11	2.7537283830136464e-10
2.567875773411942	4.548634071312033e-11	2.8046650336678514e-10
2.5679674832609924	4.549121508183317e-11	2.804965584806408e-10
2.568059196385394	4.512294806627686e-11	2.7822584246921613e-10
2.5681509127852657	4.5202905991897404e-11	2.7871885904218455e-10
2.5682426324607217	4.417868211047341e-11	2.724035457814525e-10
2.5683343554118814	4.5101638261183015e-11	2.7809444727610106e-10
2.56842608163886	4.337694103553234e-11	2.674600503854953e-10
2.568517811141776	4.5279795238390514e-11	2.7919295429303006e-10
2.5686095439207453	4.45407791858242e-11	2.7463621824995213e-10
2.568701279975885	4.5025217268878215e-11	2.7762323925717685e-10
2.568793019307313	4.5948981559189946e-11	2.8331912370022007e-10
2.5688847619151454	4.614374055038832e-11	2.845199979056251e-10
2.5689765077995	4.465787602183664e-11	2.753582314881428e-10
2.5690682569604926	4.438944424251956e-11	2.7370309455346576e-10
2.569160009398241	4.714900492403023e-11	2.907184077889953e-10
2.5692517651128624	4.5233676222785366e-11	2.789085867479009e-10
2.569343524104473	4.446315503275019e-11	2.7415759160186046e-10
2.5694352863731917	4.5954023285138117e-11	2.8335021073042407e-10
2.569527051919133	4.362468849432777e-11	2.6898764883366685e-10
2.569618820742417	4.548892563868186e-11	2.8048244188859935e-10
2.5697105928431574	4.529978633038111e-11	2.793162183670616e-10
2.569802368221473	4.381040386391163e-11	2.701327605202095e-10
2.5698941468774805	4.586907833966512e-11	2.8282644444230354e-10
2.569985928811298	4.498597272320788e-11	2.7738125935007024e-10
2.570077714023041	4.5905586680831235e-11	2.830515530491964e-10
2.5701695025128273	4.793490449871571e-11	2.955642252861566e-10
2.5702612942807748	4.665171424257661e-11	2.8765213830242924e-10
2.570353089326999	4.460825571815186e-11	2.750522751757139e-10
2.5704448876516177	4.563444736572709e-11	2.813797215841828e-10
2.5705366892547485	4.575859366862999e-11	2.821452014828779e-10
2.570628494136507	4.6920638691062683e-11	2.89310313010578e-10
2.570720302297012	4.540069015543471e-11	2.7993838630902915e-10
2.5708121137363795	4.464837069261414e-11	2.7529962210324633e-10
2.5709039284547277	4.5469210359651205e-11	2.803608784634934e-10
2.570995746452172	4.591110750531331e-11	2.8308559417701446e-10
2.5710875677288314	4.654470181590871e-11	2.869923050282243e-10
2.5711793922848214	4.679449824610473e-11	2.885325373316415e-10
2.571271220120261	4.5152741090829975e-11	2.7840954476951405e-10
2.571363051235265	4.497530618601161e-11	2.773154900148463e-10
2.5714548856299513	4.5345796097967576e-11	2.7959991229436773e-10
2.571546723304438	4.713944377767983e-11	2.9065945423847805e-10
2.5716385642588424	4.4528956209012416e-11	2.745633183658594e-10
2.57173040849328	4.571371115488458e-11	2.818684581464139e-10
2.571822256007869	4.660026529583435e-11	2.8733490666830626e-10
2.571914106802727	4.510939393160273e-11	2.781422683522699e-10
2.5720059608779695	4.469940315477638e-11	2.7561428571426555e-10
2.5720978182337153	4.3888150471617286e-11	2.706121422174394e-10
2.572189678870081	4.467698526645541e-11	2.7547605813535565e-10
2.5722815427871835	4.660369114303174e-11	2.8735603027089666e-10
2.5723734099851394	4.561698077266814e-11	2.8127202344438587e-10
2.5724652804640677	4.687552338815403e-11	2.890321343077686e-10
2.572557154224085	4.645496339749781e-11	2.864389824255532e-10
2.5726490312653065	4.783124762468529e-11	2.9492508218179913e-10
2.572740911587851	4.5249391851274215e-11	2.7900548852767437e-10
2.572832795191837	4.557847312328843e-11	2.8103458720297617e-10
2.5729246820773795	4.7626171440642706e-11	2.9366059268098433e-10
2.573016572244597	4.724335611357842e-11	2.913001725079463e-10
2.573108465693605	4.5703770860852136e-11	2.8180716679023957e-10
2.5732003624245237	4.6531877939389664e-11	2.869132336465631e-10
2.573292262437467	4.716152590634525e-11	2.9079561154013374e-10
2.5733841657325542	4.631735394648387e-11	2.855904894285123e-10
2.573476072309902	4.4137311003571295e-11	2.721484536040794e-10
2.5735679821696267	4.669901263259795e-11	2.879437778112619e-10
2.5736598953118466	4.56917197244862e-11	2.817328600857396e-10
2.5737518117366798	4.6239645655301576e-11	2.8511134398905026e-10
2.5738437314442417	4.567505777515374e-11	2.81630123338943e-10
2.5739356544346506	4.510371272811096e-11	2.781072383354941e-10
2.5741195102644774	4.542677997468196e-11	2.800992548305024e-10
2.574211443104129	4.7369693171688255e-11	2.920791604937503e-10
2.574303379227097	4.59601589307238e-11	2.833880428144373e-10
2.5743953186334982	4.844823951652769e-11	2.9872942334878995e-10
2.5744872613234495	4.628474394838502e-11	2.8538941781012767e-10
2.5745792072970684	4.798024039009319e-11	2.958437641264395e-10
2.5746711565544715	4.830061482741545e-11	2.9781917689421047e-10
2.574763109095777	4.6280388311257355e-11	2.8536256116929927e-10
2.574855064921102	4.801164196083057e-11	2.9603738464211217e-10
2.5750389864242784	4.559122436827664e-11	2.811132107422486e-10
2.575130952102365	4.486538700773502e-11	2.766377338555056e-10
2.5752229210649413	4.762982541172284e-11	2.936831228840339e-10
2.5753148933121213	4.924652827932528e-11	3.036516319606218e-10
2.5754068688440257	4.8237716838404296e-11	2.974313510376962e-10
2.5754988476607696	9.433645448606392e-12	1.2579968389146627e-10
2.5755908297624717	4.7711814471583735e-11	2.9418866332920946e-10
2.5756828151492495	4.634286967413279e-11	2.8574781812988415e-10
2.575774803821219	4.6531022251832535e-11	2.869079575198542e-10
2.5758667957784986	4.565870935671815e-11	2.815293198079857e-10
2.5759587910212045	4.727009459553043e-11	2.9146504065123594e-10
2.5760507895494555	5.1972284166062734e-11	3.2045850652119017e-10
2.5761427913633677	4.871848646440104e-11	3.0039575252206025e-10
2.5762347964630594	4.757765249697719e-11	2.933614272993868e-10
2.576326804848647	4.743441596465161e-11	2.924782380002275e-10
2.576418816520249	4.8362140121279544e-11	2.981985387810569e-10
2.576510831477982	4.760153922733757e-11	2.935087116848971e-10
2.5766028497219637	4.847219158787988e-11	2.9887711062358986e-10
2.576694871252311	4.654473779048557e-11	2.8699252684566725e-10
2.5767868960691405	4.865759401228858e-11	3.00020292705824e-10
2.576878924172572	7.957552043573052e-12	1.0611566197659725e-10
2.5769709555627216	4.8458380704844195e-11	2.987919534090789e-10
2.577062990239705	8.598504925339881e-12	1.1466290602502638e-10
2.5771550282036424	5.0294795380069475e-11	3.101151945099688e-10
2.5772470694546503	5.129190357535358e-11	3.162633138052419e-10
2.5773391139928448	4.9262528839944034e-11	3.037502906176669e-10
2.5774311618183448	5.121365297629976e-11	3.157808245225493e-10
2.577615267331728	5.152403069182296e-11	3.1769459800335726e-10
2.5777073250198477	4.975211022994246e-11	3.0676902499844114e-10
2.577799385995741	5.051827462083924e-11	3.114931563387532e-10
2.5778914502595263	4.996546625273495e-11	3.080845675711501e-10
2.577983517811321	5.3419065086573845e-11	3.293792853649473e-10
2.5780755886512434	5.5383005845471595e-11	3.414888459238313e-10
2.5781676627794092	5.630212451806404e-11	3.47156085720212e-10
2.5782597401959375	1.499182930144759e-11	1.999192568081448e-10
2.5783518209009446	5.038476368944377e-11	3.1066993460883e-10
2.5784439048945473	5.022905549272999e-11	3.0970984565040425e-10
2.5785359921768656	5.065189661621683e-11	3.12317062883639e-10
2.578628082748015	5.167888219971217e-11	3.1864940466130926e-10
2.5787201766081127	4.945506043569143e-11	3.049374308140495e-10
2.578812273757278	5.1487684638970736e-11	3.1747049005809646e-10
2.578904374195626	5.2307978381640456e-11	3.225283802759806e-10
2.5789964779232757	9.993614425417754e-12	1.332669902107114e-10
2.5790885849403438	5.1316885820004816e-11	3.1641735307711417e-10
2.579180695246949	5.06844003361847e-11	3.1251747919637994e-10
2.579272808843208	4.862713304440592e-11	2.99832471900341e-10
2.5793649257292386	4.920922235468132e-11	3.0342160549386895e-10
2.579457045905157	4.97258394434593e-11	3.066070406420363e-10
2.579549169371082	5.0433215166092104e-11	3.109686839921717e-10
2.5796412961271313	5.035767340721744e-11	3.1050289728263234e-10
2.579733426173422	5.1835395597307446e-11	3.196144584481254e-10
2.5798255595100708	5.279480591729327e-11	3.2553013452850115e-10
2.580101979263346	9.092891767591068e-12	1.2125566052424146e-10
2.5801941257626053	8.85180672081041e-12	1.180407397556804e-10
2.5802862755528104	5.211869648988308e-11	3.2136127759197563e-10
2.5803784286340803	4.967565856051578e-11	3.0629762782591655e-10
2.580470585006532	5.0269593137343714e-11	3.0995979874096485e-10
2.580562744670282	5.209976407287503e-11	3.212445412549725e-10
2.580654907625449	5.2974963543079765e-11	3.266409774445731e-10
2.5807470738721503	5.229163773441495e-11	3.2242762466191625e-10
2.580839243410502	5.231371756549661e-11	3.225637677967852e-10
2.5809314162406243	5.5156716292278406e-11	3.4009355584910723e-10
2.5810235923626323	5.391646067139711e-11	3.3244620168044714e-10
2.5811157717766458	5.32977532581056e-11	3.286312826939452e-10
2.581207954482781	9.06966554593933e-12	1.2094593388063375e-10
2.5813001404811553	9.483256072498547e-12	1.2646125219369809e-10
2.581392329771886	5.1775138242656165e-11	3.192429146110915e-10
2.5814845223550926	5.384045503291277e-11	3.319775547124199e-10
2.581576718230891	5.7853796276142046e-11	3.567236162258171e-10
2.5816689173993996	6.180278395209612e-11	3.81072876859876e-10
2.5817611198607353	5.5390967817145856e-11	3.4153793904322445e-10
2.581853325615016	5.135831798069168e-11	3.166728217090726e-10
2.5819455346623594	5.330659408212971e-11	3.2868579477300134e-10
2.582314403784711	5.260934445728165e-11	3.2438658843569027e-10
2.582406629299132	5.6888250196649254e-11	3.50770107358995e-10
2.5824988581073214	9.53036451785146e-12	1.2708945340883811e-10
2.5825910902093967	9.28709335554502e-12	1.238453803212089e-10
2.5826833256054753	5.595272034482788e-11	3.450016770517421e-10
2.582775564295676	5.3361486709408293e-11	3.290242599691914e-10
2.5828678062801154	1.0216882803325088e-11	1.3624432188134917e-10
2.582960051558911	5.328907115107446e-11	3.2857774925593514e-10
2.5830523001321812	5.461154372104293e-11	3.367320490233497e-10
2.583144552000043	5.826829719572246e-11	3.592794081786198e-10
2.5832368071626144	5.500967272431274e-11	3.391868925584722e-10
2.583329065620013	5.4364490582061174e-11	3.3520873171644615e-10
2.5834213273723563	5.535048632966028e-11	3.412883322147092e-10
2.583605860762349	5.756863165846932e-11	3.549653054461697e-10
2.584251831435387	5.866457152867698e-11	3.617228159092772e-10
2.584436424148158	5.4692634301552876e-11	3.3723204948975443e-10
2.5846210300463572	5.8041704906131973e-11	3.5788225144640135e-10
2.584805649130929	6.062887569738763e-11	3.7383461723490395e-10
2.5850826024842917	5.7542200044230394e-11	3.5480232943386114e-10
2.585174926862951	5.659745565350056e-11	3.4897708274025425e-10
2.5853595855122875	6.047166330566868e-11	3.72865253485258e-10
2.585451919783198	5.964688300108571e-11	3.677796993508615e-10
2.585544257351762	1.0713038763659189e-11	1.4286066794936014e-10
2.585636598218096	6.498751149608826e-11	4.0070974771903744e-10
2.5857289423823184	5.732574119607798e-11	3.534676549950664e-10
2.5858212898445463	1.0588912507000588e-11	1.4120541771387562e-10
2.5859136406048977	6.160811482428262e-11	3.798725567476105e-10
2.5860059946634912	1.0611641726136714e-11	1.415085167224192e-10
2.5860983520204432	1.0812396255425196e-11	1.4418562139651977e-10
2.5861907126758723	1.061225587142768e-11	1.415167064814989e-10
2.5862830766298965	1.0823409393675849e-11	1.44332483955446e-10
2.586375443882633	1.0751453559746234e-11	1.4337293748830273e-10
2.586467814434201	1.0256193902093798e-11	1.367685438086488e-10
2.586560188284716	1.0597714447879896e-11	1.4132279348194752e-10
2.586652565434298	1.0502420516040052e-11	1.400520284773121e-10
2.586744945883063	1.0667824898403021e-11	1.4225773136585968e-10
2.5868373296311304	1.073332278169718e-11	1.4313115967720065e-10
2.586929716678617	1.0513470251320766e-11	1.4019937906547776e-10
2.587022107025642	1.035123204556221e-11	1.3803589782053018e-10
2.587114500672321	9.907098449410965e-12	1.3211328112841565e-10
2.587206897618773	1.0165239199391695e-11	1.355556433545558e-10
2.5872992978651173	1.0181353783035794e-11	1.3577053478115372e-10
2.5873917014114696	1.0330727143302273e-11	1.377624605542498e-10
2.5874841082579483	1.013021976017017e-11	1.3508865162711336e-10
2.5875765184046715	1.0387454189137994e-11	1.3851892786830223e-10
2.587668931851758	1.046563509808645e-11	1.3956148704498998e-10
2.5877613485993236	1.0644924394674547e-11	1.4195234824056718e-10
2.5878537686474883	1.022939728814136e-11	1.364112052184989e-10
2.587946191996369	6.604910684282405e-11	4.0725549156700446e-10
2.588038618646083	6.512314171089048e-11	4.0154603684452203e-10
2.588131048596749	9.911696642230347e-12	1.3217459901515428e-10
2.5882234818484844	1.0450554180802812e-11	1.3936037978084587e-10
2.5883159184014066	6.617307331872848e-11	4.08019862661415e-10
2.588408358255636	6.390991955298002e-11	3.940653696573698e-10
2.5885008014112882	6.596868923942677e-11	4.0675964064384e-10
2.588593247868481	6.712081400667738e-11	4.138635843739155e-10
2.588685697627334	6.704255457709311e-11	4.1338104064261346e-10
2.5887781506879635	6.336681972366896e-11	3.9071664325471975e-10
2.5888706070504877	9.798736727863426e-12	1.3066825434731803e-10
2.588963066715025	6.513666353893892e-11	4.016294117604289e-10
2.5890555296816933	6.386366028684519e-11	3.937801373344849e-10
2.5891479959506105	9.386211262211336e-12	1.2516713884971586e-10
2.589240465521895	9.435020012794367e-12	1.2581801399951175e-10
2.5893329383956636	6.654098918007557e-11	4.102884134735366e-10
2.589425414572035	6.613829492455107e-11	4.0780542082118937e-10
2.5895178940511268	6.276803386813214e-11	3.870245595976261e-10
2.5896103768330567	6.487606636418166e-11	4.0002258260588336e-10
2.5897028629179437	6.793030458861732e-11	4.1885486284269654e-10
2.589795352305905	6.48821742608925e-11	4.000602435917212e-10
2.589887844997059	1.2332809496943822e-11	1.644606578296198e-10
2.5899803409915227	6.322700291965747e-11	3.898545398294224e-10
2.590072840289416	6.622026384295189e-11	4.0831083707512873e-10
2.590165342890854	6.090346399515168e-11	3.755277149546136e-10
2.590257848795958	6.776502620409458e-11	4.17835764584572e-10
2.5903503580048435	6.820922655184015e-11	4.205746817270223e-10
2.5904428705176294	6.668786210352733e-11	4.11194024578628e-10
2.5905353863344334	6.692826976294461e-11	4.126763661906871e-10
2.590627905455374	6.310253195779488e-11	3.8908705809980874e-10
2.5907204278805684	6.580959020890105e-11	4.0577864397360827e-10
2.5908129536101363	6.50590991543235e-11	4.011511536416655e-10
2.5909054826441937	6.302075113981053e-11	3.8858280166363576e-10
2.5910905506262516	6.525622391988667e-11	4.023666150935593e-10
2.5911830895744887	6.20368274055817e-11	3.8251597709625186e-10
2.591368177385967	6.147212241307603e-11	3.790340343371998e-10
2.5914607262494447	6.361067996381809e-11	3.9222027330700665e-10
2.591830954757703	6.284107739407759e-11	3.8747494232778917e-10
2.5919235201489452	6.032044839613469e-11	3.719328699110021e-10
2.592016088846093	5.605736528637362e-11	3.456469125310142e-10
2.592108660849266	6.095444314450405e-11	3.7584204984151183e-10
2.592201236158582	6.181326186064944e-11	3.811374831203153e-10
2.592478981924569	7.166821087209685e-11	4.419026061608978e-10
2.5926641623014395	6.358701215198433e-11	3.920743387621898e-10
2.5927567574500934	6.233579725823505e-11	3.843594102647852e-10
2.592849355905716	5.820838515318524e-11	3.589099935188222e-10
2.5929419576684274	5.609409119152212e-11	3.4587336262654814e-10
2.5930345627383438	5.670972415535858e-11	3.496693247113756e-10
2.593127171115584	5.628263526586363e-11	3.4703591596524406e-10
2.5932197828002668	5.914416277270539e-11	3.646799515493218e-10
2.5933123977925105	5.93699509316272e-11	3.660721500520288e-10
2.5934050160924316	5.777259764197573e-11	3.5622294950596787e-10
2.5934976377001484	5.782763205442454e-11	3.5656228894243105e-10
2.593590262615781	5.6045642028738323e-11	3.455746275103796e-10
2.593682890839446	5.737183052352349e-11	3.5375183948448705e-10
2.5937755223712617	6.05826993179904e-11	3.735498959875001e-10
2.5938681572113467	5.8985457473745e-11	3.6370138260824284e-10
2.5939607953598185	5.554075593624808e-11	3.42461525098991e-10
2.5940534368167953	9.05465683929379e-12	1.20745789560825e-10
2.594146081582396	5.7132256222437905e-11	3.522746363182487e-10
2.5942387296567384	8.642636542000405e-12	1.1525141059155461e-10
2.5943313810399404	5.923666528232299e-11	3.6525031740022033e-10
2.594516693733396	5.783313458812201e-11	3.5659621729018527e-10
2.5946093550438865	5.535542927833318e-11	3.413188101891707e-10
2.5947020196637096	5.6874449866606996e-11	3.5068501521371414e-10
2.5947946875929837	5.67868804116999e-11	3.501450663315996e-10
2.594887358831826	5.7098590502192765e-11	3.5206705516987645e-10
2.594980033380356	5.676506396578004e-11	3.5001054721647394e-10
2.595072711238691	5.855226382956784e-11	3.610303322498647e-10
2.5951653924069498	5.93953296619717e-11	3.6622863403486893e-10
2.59525807688525	5.4624076350922045e-11	3.368093245927861e-10
2.5953507646737095	5.6686634232702485e-11	3.495269534023444e-10
2.595443455772448	5.5741913164455466e-11	3.4370185051400086e-10
2.595536150181583	5.5463196274713614e-11	3.419832961025088e-10
2.5956288479012324	5.4774418991026176e-11	3.3773632979733486e-10
2.5957215489315146	5.46587711014285e-11	3.370232506903173e-10
2.595814253272548	5.6755577382137234e-11	3.499520534158849e-10
2.59590696092445	8.390455964190696e-12	1.1188852853870884e-10
2.595999671887341	8.129218660537001e-12	1.0840487310568125e-10
2.5960923861613368	5.4352758027857453e-11	3.3513638937363546e-10
2.596185103746557	5.4894926986327485e-11	3.384793760732061e-10
2.5962778246431193	5.398534096673366e-11	3.3287091413875976e-10
2.5963705488511417	5.8071960350796066e-11	3.5806880500599105e-10
2.5965560072020426	5.9589773575036e-11	3.674275654842471e-10
2.596648741345157	5.7842762471588174e-11	3.5665558233842273e-10
2.5968342195673055	8.175247180612026e-12	1.0901867328578929e-10
2.5969269636465753	8.343936740400516e-12	1.1126818471939076e-10
2.5970197110381337	5.24648377781363e-11	3.234955674747239e-10
2.5971124617420998	5.248246163893882e-11	3.2360423531956727e-10
2.5972052157585903	4.96513659625405e-11	3.0614784088097875e-10
2.5972979730877244	8.098413251011068e-12	1.0799407636738721e-10
2.5973907337296205	5.6181981333177306e-11	3.464152888471231e-10
2.597483497684397	5.2242983529057775e-11	3.221276252634884e-10
2.597669035533063	5.471712708836084e-11	3.3738307078902903e-10
2.5977618094271886	5.3406789457751e-11	3.293035944511785e-10
2.597854586634668	5.5205489358813756e-11	3.4039428813961893e-10
2.5979473671556197	5.2588287910947024e-11	3.242567548234263e-10
2.5980401509901605	5.3909543119933737e-11	3.324035484038727e-10
2.59813293813841	8.289015388610846e-12	1.1053579672244171e-10
2.5982257286004864	5.0399365485115745e-11	3.107599685511254e-10
2.598318522376508	5.172854067357046e-11	3.189555963291202e-10
2.5984113194665928	5.320383110561894e-11	3.280521633960717e-10
2.5985041198708596	5.099557566770945e-11	3.144361707375875e-10
2.5985969235894264	5.527089842346352e-11	3.407975971630137e-10
2.598689730622412	8.32199493403321e-12	1.1097558602887902e-10
2.5987825409699337	5.2340868497895056e-11	3.2273117908891294e-10
2.5988753546321113	5.18877701498809e-11	3.1993739732154066e-10
2.598968171609063	5.169624678768367e-11	3.1875647384283544e-10
2.599060991900906	5.1775851286832914e-11	3.1924731120584644e-10
2.5991538155077594	7.85473617535779e-12	1.0474459033828197e-10
2.5992466424297422	7.958464120320284e-12	1.061278247154994e-10
2.599339472666972	5.211631327301372e-11	3.2134658279587553e-10
2.599525143087646	4.9706218130452305e-11	3.0648605660673563e-10
2.5996179832713273	5.1003718711703316e-11	3.1448638033985307e-10
2.59971082677073	4.838461683038209e-11	2.983371290459663e-10
2.5998036735859724	8.159309588297645e-12	1.0880614207650623e-10
2.5998965237171716	5.07666778676152e-11	3.1302479834283556e-10
2.5999893771644467	5.0688168112567414e-11	3.125407111172371e-10
2.6000822339279175	5.192001503966185e-11	3.2013621770028555e-10
2.600175094007701	5.1254402829356646e-11	3.1603208607976396e-10
2.600267957403915	5.431304445626718e-11	3.3489151747614913e-10
2.600360824116679	5.0748499341454585e-11	3.12912710459117e-10
2.600453694146112	4.994509656249665e-11	3.079589690792461e-10
2.600546567492332	5.221708661716127e-11	3.2196794619909815e-10
2.600639444155457	5.193942727425072e-11	3.2025591256851033e-10
2.600732324135605	5.2785626572330054e-11	3.2547353514625437e-10
2.6008252074328957	5.076617255328841e-11	3.1302168259995275e-10
2.600918094047447	4.8962931776707587e-11	3.019029901000273e-10
2.6010109839793767	4.909767117731943e-11	3.027337865097379e-10
2.601103877228805	5.246879499482545e-11	3.235199674750421e-10
2.601196773795849	7.869433244478907e-12	1.0494057890491192e-10
2.601289673680627	5.0994271614701824e-11	3.1442813001192077e-10
2.6013825768832586	4.850273895568963e-11	2.9906546416670517e-10
2.6014754834038616	4.9078754563606585e-11	3.026171476150631e-10
2.6015683932425544	7.823728093471521e-12	1.0433109092062585e-10
2.6016613063994556	7.685244449442018e-12	1.0248438184745162e-10
2.601754222874685	7.86929924739751e-12	1.0493879202511301e-10
2.6018471426683587	4.874154668191812e-11	3.0053794067068916e-10
2.6019400657805964	4.9910485677063075e-11	3.0774556008956274e-10
2.6020329922115173	5.0404846709651903e-11	3.1079376550765624e-10
2.602125921961239	5.124509221986275e-11	3.159746773269818e-10
2.602218855029881	5.033232816666957e-11	3.103466197962043e-10
2.6023117914175606	4.8736645625678006e-11	3.005077210028741e-10
2.6024047311243965	7.835957579707179e-12	1.0449417374062174e-10
2.6024976741505084	7.995780007754164e-12	1.0662544007203213e-10
2.6025906204960134	5.003901766253491e-11	3.0853808188777534e-10
2.602683570161031	4.9056872360379626e-11	3.0248222304366844e-10
2.60277652314568	4.9486403547934254e-11	3.051306908775666e-10
2.6028694794500784	5.423944628256656e-11	3.344377148156497e-10
2.6029624390743438	4.7650416499234286e-11	2.9381008650045844e-10
2.603055402018597	4.906711389420213e-11	3.0254537182933185e-10
2.6031483682829544	5.125146677927965e-11	3.1601398254173714e-10
2.603241337867536	4.9384069408365554e-11	3.0449970368778804e-10
2.6033343107724605	5.0607283127712256e-11	3.1204197834336374e-10
2.6034272869978454	4.972815596360049e-11	3.06621324189444e-10
2.603520266543809	4.862700945466417e-11	2.998317098521704e-10
2.603613249410471	4.975905586270253e-11	3.068118514228874e-10
2.603799225106364	5.010257703048661e-11	3.0892998577378023e-10
2.6038922179358326	5.0225525302445885e-11	3.0968807867355615e-10
2.6039852140864728	4.954567630474299e-11	3.054961637335147e-10
2.604078213558405	4.9499931435264367e-11	3.052141031547016e-10
2.6041712163517454	5.0349817948764314e-11	3.1045446091843705e-10
2.6042642224666155	5.00789133199782e-11	3.087840765175303e-10
2.6043572319031316	5.008293071206654e-11	3.0880884755635233e-10
2.6044502446614146	4.64424408391532e-11	2.863617689566952e-10
2.6045432607415813	4.658791123215282e-11	2.872587321291192e-10
2.6046362801437506	4.623399249685741e-11	2.850764868966362e-10
2.604729302868041	4.793557056761489e-11	2.9556833223369795e-10
2.604822328914572	4.845149974716615e-11	2.9874952576795586e-10
2.6049153582834625	4.796044122281553e-11	2.9572168345059517e-10
2.605008390974829	4.7186322254992296e-11	2.909485045865354e-10
2.6051014269887927	4.571290374039189e-11	2.818634796690076e-10
2.6052875089849827	4.838018523432625e-11	2.9830980404618324e-10
2.6053805549674465	5.1356287654428736e-11	3.166603028188139e-10
2.6056597128537367	5.010788575296768e-11	3.089627190912613e-10
2.6057527721291964	4.813435516750744e-11	2.967940281411057e-10
2.606311197580562	4.8831742661854465e-11	3.010940845748565e-10
2.606404280123333	4.899514183236186e-11	3.021015956932883e-10
2.6064973659904798	4.7717147605037374e-11	2.942215471635272e-10
2.606590455182122	4.8719838849149493e-11	3.004040912588252e-10
2.606683547698379	4.716007463155879e-11	2.9078666305233704e-10
2.606776643539368	4.8234246126541877e-11	2.9740995080182354e-10
2.6068697427052085	4.927356594946036e-11	3.038183448832946e-10
2.6069628451960196	4.7059772538179346e-11	2.90168205357797e-10
2.6070559510119193	4.893621454508763e-11	3.0173825298522276e-10
2.607149060153027	4.756267299051882e-11	2.9326906441126095e-10
2.607242172619461	4.664505793531689e-11	2.876110958445574e-10
2.6073352884113397	4.852682965171279e-11	2.992140061942976e-10
2.607428407528784	4.771590780892065e-11	2.942139026426381e-10
2.6075215299719097	4.591851933531158e-11	2.8313129515033027e-10
2.607614655740837	4.792115050007678e-11	2.9547941881799287e-10
2.607707784835685	4.4528646762811395e-11	2.745614103360505e-10
2.607800917256572	4.908415686823025e-11	3.0265045795535787e-10
2.6078940530036174	4.5227738305429476e-11	2.7887197384626994e-10
2.6079871920769384	5.073437817274939e-11	3.128256400386763e-10
2.608080334476656	4.61716988225248e-11	2.8469238721422545e-10
2.608173480202887	7.702731517671407e-12	1.0271757565014753e-10
2.6082666292557506	4.7590343729192485e-11	2.934396808029009e-10
2.608359781635367	5.194477834538017e-11	3.2028890700564055e-10
2.608452937341854	4.766097359647669e-11	2.9387518103439676e-10
2.608546096375331	4.65625414534265e-11	2.8710230334150934e-10
2.608639258735916	4.762687392421995e-11	2.936649241596105e-10
2.6087324244237275	4.381463289095397e-11	2.7015883648957993e-10
2.6088255934388864	4.789141441419635e-11	2.952960675987049e-10
2.608918765781509	4.785316283871999e-11	2.950602102961844e-10
2.609011941451715	4.688565503917352e-11	2.8909460556156084e-10
2.6091051204496245	7.685709367329301e-12	1.0249058162712051e-10
2.6091983027753543	4.5642118592748836e-11	2.814270219865803e-10
2.6092914884290255	7.4652071877383e-12	9.95501378038872e-11
2.6094778697206626	4.8496216386702174e-11	2.990252463323354e-10
2.6095710653588666	7.655808152682268e-12	1.0209184252132516e-10
2.6096642643254864	4.636286708728974e-11	2.858711211799115e-10
2.609757466620641	8.04584801597195e-12	1.0729310769227357e-10
2.6098506722444488	7.505957787078931e-12	1.0009355577982955e-10
2.6100370934785	7.388850315885254e-12	9.853190255279738e-11
2.610130309088982	7.303579921817766e-12	9.739480357261726e-11
2.610223528028592	5.017979722246365e-11	3.094061216179385e-10
2.6103167502974505	7.567210345495328e-12	1.0091037177406055e-10
2.6104099758956747	7.563269791193809e-12	1.0085782363790377e-10
2.6105032048233854	7.985732447862165e-12	1.0649145370746287e-10
2.6105964370807007	7.628302946550694e-12	1.017250547025999e-10
2.6106896726677395	4.821520528172916e-11	2.972925459043962e-10
2.6107829115846206	7.765192487286878e-12	1.0355050606670688e-10
2.610876153831462	7.977705973914911e-12	1.0638441895712924e-10
2.6109693994083853	7.935999542118935e-12	1.0582825475053928e-10
2.6110626483155066	4.6654640116816894e-11	2.8767017909675576e-10
2.611155900552947	7.716572024168559e-12	1.02902141770607e-10
2.6112491561208233	7.510894440315157e-12	1.0015938710876618e-10
2.611342415019256	7.49211243852641e-12	9.990892508952396e-11
2.6114356772483642	7.61326853499576e-12	1.0152456760231523e-10
2.6115289428082664	7.53190004715988e-12	1.0043950137799656e-10
2.6116222116990806	8.043234588616882e-12	1.072582570783797e-10
2.6117154839209267	7.858942239547803e-12	1.0480067910570629e-10
2.6118087594739245	7.81006660330661e-12	1.0414891202132385e-10
2.6119020383581906	7.255931702189153e-12	9.675940435182547e-11
2.611995320573847	4.376856813273477e-11	2.6987480349278073e-10
2.6120886061210102	4.436094002072397e-11	2.735273389465547e-10
2.6121818949998006	7.756896275028061e-12	1.0343987429817776e-10
2.6122751872103356	4.647336845609709e-11	2.86552467096966e-10
2.612368482752737	4.9182603280386965e-11	3.032574736122282e-10
2.61246178162712	5.025239160135477e-11	3.098537349298136e-10
2.6125550838336067	4.9514272411032667e-11	3.05302528894507e-10
2.6126483893723154	4.588352177592355e-11	2.829155019483702e-10
2.612741698243364	4.6306452965823185e-11	2.8552327452660456e-10
2.612835010446873	7.688628865610796e-12	1.0252951376241585e-10
2.6129283259829603	4.8106972383781863e-11	2.966251872652833e-10
2.6130216448517456	4.842450280823635e-11	2.985830639918592e-10
2.613114967053347	4.7288920054127955e-11	2.915811174880258e-10
2.613208292587885	4.6750069971846e-11	2.8825859481314884e-10
2.613301621455477	4.729454063806764e-11	2.916157737276734e-10
2.6133949536562437	4.688320949481612e-11	2.890795264572848e-10
2.6134882891903026	4.562360006352693e-11	2.813128376609798e-10
2.6135816280577737	8.036328440717614e-12	1.0716616211600607e-10
2.6136749702587756	7.636471925836564e-12	1.0183398979216597e-10
2.6137683157934286	8.178625019446608e-12	1.090637174905924e-10
2.6138616646618495	4.7285307095493295e-11	2.9155884016566523e-10
2.6139550168641583	4.596150882451445e-11	2.8339636619208096e-10
2.6140483724004753	5.005295103175962e-11	3.0862399434600575e-10
2.6141417312709185	4.6254679029446656e-11	2.852040390226399e-10
2.6142350934756062	4.6476262067102763e-11	2.8657030895780036e-10
2.6143284590146587	4.8298074532046386e-11	2.9780351355993226e-10
2.6144218278881954	4.597547768345162e-11	2.834824974781046e-10
2.6145152000963336	4.628772422210931e-11	2.8540779402895334e-10
2.614608575639194	4.81776239170929e-11	2.9706082108841763e-10
2.614701954516896	4.741752226182928e-11	2.9237407227299573e-10
2.6147953367295576	4.7911716444707394e-11	2.954212489041124e-10
2.6148887222772976	4.698588688677779e-11	2.897126301241622e-10
2.6149821111602365	4.644945281463382e-11	2.864050044470404e-10
2.615075503378492	4.562216487921614e-11	2.8130398838625204e-10
2.615168898932184	4.750564786785902e-11	2.929174503551352e-10
2.615262297821432	4.857830270655023e-11	2.995313864777306e-10
2.615355700046354	4.981386470641678e-11	3.0714980001380767e-10
2.61544910560707	4.869379563836275e-11	3.0024351012278986e-10
2.6155425145036983	4.745734396759742e-11	2.926196109204181e-10
2.615635926736359	4.587651673327589e-11	2.8287230920552635e-10
2.615729342305171	4.615022114310538e-11	2.8455995691640957e-10
2.6158227612102536	4.677717553838725e-11	2.8842572638166846e-10
2.6159161834517257	4.8461756190141926e-11	2.988127664827134e-10
2.616009609029706	4.8827595497115814e-11	3.010685133643591e-10
2.6161030379443146	4.91902995192252e-11	3.0330492823623604e-10
2.6161964701956695	4.763190526496277e-11	2.9369594715515737e-10
2.61628990578389	4.8310447926554394e-11	2.978798072920292e-10
2.6163833447090967	5.012485335807767e-11	3.090673404963051e-10
2.616476786971408	4.7337835591319223e-11	2.9188272824548095e-10
2.616570232570943	4.8781901068714905e-11	3.007867638027098e-10
2.6166636815078204	4.933067155867058e-11	3.0417045521546737e-10
2.6167571337821602	7.838404282425892e-12	1.0452680104575712e-10
2.616850589394081	8.140789112046474e-12	1.0855916755635815e-10
2.616944048343702	4.839477632237787e-11	2.9839977196582676e-10
2.617037510631143	5.145092608834698e-11	3.1724383867219373e-10
2.617411393161487	4.878339542156715e-11	3.0079597790770694e-10
2.6175048721398135	4.838927099375136e-11	2.983658263846797e-10
2.6175983544566765	5.1011331030752216e-11	3.145333175186342e-10
2.6176918401121925	4.81294959950541e-11	2.967640667266265e-10
2.617785329106482	4.991497277416037e-11	3.0777322730599323e-10
2.6178788214396644	4.809167706730685e-11	2.9653087710837944e-10
2.617972317111859	4.8588933811014196e-11	2.995969373364981e-10
2.618065816123184	4.824152298978001e-11	2.9745481957684217e-10
2.6181593184737593	4.664498163762766e-11	2.87610625396819e-10
2.6182528241637053	4.9227535915708893e-11	3.035345259958279e-10
2.61834633319314	4.9750229095997864e-11	3.067574260205605e-10
2.618439845562183	8.25756878327486e-12	1.1011644950059852e-10
2.618533361270952	4.764303546976889e-11	2.9376457544168884e-10
2.618626880319569	4.612167596534694e-11	2.843839487770785e-10
2.618720402708152	4.472407537810845e-11	2.757664134101792e-10
2.61881392843682	4.798606733433731e-11	2.9587969277340996e-10
2.618907457505694	4.951190086256716e-11	3.0528790604520196e-10
2.61900098991489	4.9259555811581177e-11	3.0373195907337764e-10
2.6190945256645293	8.366070092904581e-12	1.1156333771868874e-10
2.6191880647547316	5.050929256023934e-11	3.114377734020302e-10
2.619281607185616	5.178987157943165e-11	3.1933375962925653e-10
2.6193751529573013	4.900230872894672e-11	3.0214578641941906e-10
2.619468702069907	4.94898510483833e-11	3.051519479930246e-10
2.6195622545235517	4.971871175072499e-11	3.0656309164488855e-10
2.6196558103183567	5.0599433772287176e-11	3.119935796101343e-10
2.6197493694544396	5.051180762503625e-11	3.1145328116586137e-10
2.61984293193192	4.899372756964049e-11	3.020928754200351e-10
2.619936497750918	5.1377242653939975e-11	3.167895102984402e-10
2.6200300669115517	4.8623618273717655e-11	2.9981079999995013e-10
2.6201236394139413	4.8863295029003074e-11	3.0128863489366383e-10
2.620217215258206	4.855275854436515e-11	2.9937388245043006e-10
2.6203107944444652	5.053283839362176e-11	3.115829558338127e-10
2.620404376972838	5.051340576942313e-11	3.1146313524427335e-10
2.6204979628434444	8.865911430142047e-12	1.1822882907756212e-10
2.620591552056403	8.847140413053303e-12	1.1797851354164867e-10
2.6206851446118336	5.144006505183514e-11	3.1717687006391123e-10
2.6207787405098553	8.904616036821535e-12	1.187449633028676e-10
2.620872339750588	8.955720909041065e-12	1.194264577267947e-10
2.620965942334151	8.556638093396661e-12	1.1410460284809576e-10
2.6210595482606625	8.491915269003048e-12	1.1324151011330549e-10
2.621153157530243	8.661594782989975e-12	1.1550422279831171e-10
2.6212467701430113	8.366423848696891e-12	1.1156805512799674e-10
2.6213403860990883	8.713988017789601e-12	1.1620289781336841e-10
2.6214340053985925	8.806499545662816e-12	1.1743655886477946e-10
2.621527628041642	8.921185686857022e-12	1.189659231373253e-10
2.6216212540283577	8.683047550535759e-12	1.1579030005132695e-10
2.621714883358859	8.86315609322315e-12	1.1819208606922034e-10
2.6218085160332647	5.339170944535165e-11	3.2921061184844403e-10
2.621902152051694	5.010254440834512e-11	3.0892978462728623e-10
2.621995791414267	5.172754271439216e-11	3.1894944296270614e-10
2.622089434121104	5.39730036706748e-11	3.3279484298789605e-10
2.6222767295680427	8.951630961424064e-12	1.1937191739875778e-10
2.6224640383934674	8.701334688699237e-12	1.1603416295806621e-10
2.6225576978234098	5.395496172640127e-11	3.326835972612668e-10
2.622651360598332	8.74378663575296e-12	1.1660026877039825e-10
2.622745026718354	9.014821889566698e-12	1.2021458196872269e-10
2.6228386961835937	9.102634933591307e-12	1.2138558773102593e-10
2.6229323689941704	9.305609336838993e-12	1.2409229490013937e-10
2.6230260451502065	1.533952268244581e-11	2.0455582256196947e-10
2.623119724651819	9.257221816166729e-12	1.2344703694148226e-10
2.6232134074991285	8.71940393877352e-12	1.16275120280438e-10
2.6233070936922536	8.766575379373038e-12	1.1690416155069275e-10
2.623400783231314	8.712932108361202e-12	1.1618881703483645e-10
2.623494476116429	9.078994478288404e-12	1.2107033719290067e-10
2.6235881723477186	9.274516383688066e-12	1.236776637059793e-10
2.623681871925303	9.336103317892193e-12	1.244989386730036e-10
2.6237755748493	5.3369964990177804e-11	3.2907653662466005e-10
2.623869281119831	9.398149777551198e-12	1.2532634151045504e-10
2.623962990737013	5.433554235191213e-11	3.3503023837621986e-10
2.624056703700968	9.055030710812766e-12	1.2075077521765925e-10
2.6241504200118153	5.25255710778609e-11	3.238700459652915e-10
2.624244139669672	9.962300577345606e-12	1.3284941333543428e-10
2.6243378626746607	9.536906875239445e-12	1.2717669714677562e-10
2.6244315890268988	9.705883736783893e-12	1.2943003981086775e-10
2.624525318726507	5.829784940212761e-11	3.594616256062537e-10
2.6246190517736045	1.0043239276933665e-11	1.3392874824135535e-10
2.62471278816831	5.729140937639724e-11	3.5325596671086696e-10
2.6249002710010276	1.4141486556260529e-11	1.8857975405422945e-10
2.6249940174392776	5.4211258473923595e-11	3.3426391019642297e-10
2.6250877672256148	9.675468290333251e-12	1.2902444331376033e-10
2.625181520360159	9.01980292192051e-12	1.2028100510270376e-10
2.6252752768430287	9.78073217215772e-12	1.3042815973821665e-10
2.625369036674344	9.634577840212028e-12	1.2847916039768573e-10
2.6254627998542253	5.5772572525401715e-11	3.438908946011981e-10
2.6255565663827913	5.634905539219165e-11	3.4744545914441257e-10
2.6256503362601626	9.420484775682777e-12	1.256241834974129e-10
2.6257441094864573	9.57979406648901e-12	1.2774860703374142e-10
2.625837886061796	9.673815395186156e-12	1.290024016027226e-10
2.625931665986298	5.688770792785096e-11	3.5076676375668817e-10
2.626025449260083	9.722119265472121e-12	1.2964654406555032e-10
2.6261192358832712	5.677307173622862e-11	3.500599227288204e-10
2.6262130258559813	9.872133672783126e-12	1.3164701833837534e-10
2.626306819178334	9.76759152696712e-12	1.3025292641827547e-10
2.6264006158504474	9.899238673743432e-12	1.3200846933536912e-10
2.6264944158724424	9.615045639523476e-12	1.282186943153307e-10
2.6265882192444368	9.816099998950822e-12	1.3089979728859312e-10
2.6266820259665526	1.029169003991507e-11	1.3724189241408573e-10
2.626775836038909	9.83481323106999e-12	1.3114934224955266e-10
2.626869649461625	9.763518407367173e-12	1.3019861049545256e-10
2.6270572863586144	9.751361188038677e-12	1.3003649137015195e-10
2.6271511098331266	9.877964664441373e-12	1.3172477586184572e-10
2.627244936658478	9.733571916884518e-12	1.2979926762668563e-10
2.627338766834787	1.0464189045848674e-11	1.3954220362847896e-10
2.627432600362174	1.0476906052954928e-11	1.3971178764377058e-10
2.6275264372407583	1.0282408631145791e-11	1.3711812283894064e-10
2.6276202774706596	1.0270993727767859e-11	1.3696590265593517e-10
2.6277141210519983	6.14237212577837e-11	3.7873559523282404e-10
2.627807967984893	9.959241665262079e-12	1.328086220872094e-10
2.6279018182694642	5.6914617756361586e-11	3.5093268841429413e-10
2.627995671905831	1.0707892531232488e-11	1.4279204183700115e-10
2.6280895288941135	6.20684023763184e-11	3.827106667876537e-10
2.6281833892344304	1.0294987093461236e-11	1.3728585932975368e-10
2.6282772529269027	5.648954518875953e-11	3.483117122081756e-10
2.6283711199716504	1.0185185488231988e-11	1.3582163139116228e-10
2.6284649903687924	5.828868742725004e-11	3.594051333270868e-10
2.6289343926446085	1.0786600763344961e-11	1.4384163298109783e-10
2.629028283158632	1.0937886724262798e-11	1.4585906369379141e-10
2.629122177025888	1.055980411311109e-11	1.4081725104280068e-10
2.6292160742464956	1.0597770196189277e-11	1.4132353689760122e-10
2.629309974820576	1.1238429927181583e-11	1.498668717176235e-10
2.6294038787482488	1.106933505011565e-11	1.476119552912591e-10
2.6294977860296322	1.1387976795114758e-11	1.5186111125264136e-10
2.629591696664847	1.1320105464208068e-11	1.5095603250870617e-10
2.6297795279972522	1.0590554212312508e-11	1.4122731020606304e-10
2.6298734486946804	1.0715908947992127e-11	1.428989424725824e-10
2.62996737274642	1.082874508224719e-11	1.444036365060983e-10
2.6300613001525885	1.1013580680011127e-11	1.4686845881654763e-10
2.6301552309133087	1.0980744995001848e-11	1.4643058791955127e-10
2.6302491650286988	1.0919048039221673e-11	1.4560784579123025e-10
2.6303431024988777	6.186616434239081e-11	3.814636771785932e-10
2.630437043323967	6.577303233473064e-11	4.055532299486867e-10
2.6305309875040854	6.656393266389752e-11	4.1042988184803567e-10
2.630624935039354	1.0949427097774479e-11	1.4601295704792138e-10
2.6307188859298916	1.037115361520186e-11	1.3830155622129826e-10
2.630812840175817	1.0254235938831106e-11	1.3674243394890684e-10
2.6309067977772522	1.0349529023169547e-11	1.3801318765192948e-10
2.631000758734315	1.0666448707028942e-11	1.422393795589388e-10
2.6310947230471275	1.092112316994602e-11	1.456355181041848e-10
2.631188690715808	1.0297001636287928e-11	1.373127236901077e-10
2.6312826617404763	1.0192910587788637e-11	1.3592464724940618e-10
2.6313766361212525	1.0350443636283014e-11	1.380253842138189e-10
2.631470613858257	1.057797766514741e-11	1.4105959925419034e-10
2.6315645949516098	1.0547953018820512e-11	1.4065921416048998e-10
2.6316585794014284	1.0253655019990396e-11	1.3673468727166255e-10
2.631752567207836	1.0412631679884115e-11	1.388546751034827e-10
2.6318465583709507	9.927122996644127e-12	1.3238031275746352e-10
2.6319405528908923	9.808266557947584e-12	1.3079533667393904e-10
2.6320345507677816	1.0306849398391434e-11	1.3744404570834644e-10
2.6321285520017375	1.0122060686491834e-11	1.3497984863094677e-10
2.63222255659288	6.482178786248997e-11	3.9968790407736716e-10
2.63231656454133	1.0108258698999385e-11	1.3479579616967048e-10
2.6324105758472056	9.730463267280025e-12	1.2975781311795882e-10
2.632504590510629	9.655393128565502e-12	1.2875673672904593e-10
2.6325986085317186	9.458291630914075e-12	1.2612834601474927e-10
2.6326926299105953	1.0309519937347914e-11	1.3747965791768534e-10
2.632786654647378	9.591037263629417e-12	1.2789853747726912e-10
2.632880682742187	9.472958243674725e-12	1.2632392843928494e-10
2.632974714195141	9.520920173941828e-12	1.2696351105867594e-10
2.633068749006363	9.921573868915946e-12	1.3230631394991004e-10
2.6331627871759706	9.883364171708296e-12	1.317967794484814e-10
2.633256828704084	1.0005148867101272e-11	1.3342080446264156e-10
2.633350873590823	9.41731277640724e-12	1.2558188420724558e-10
2.6334449218363085	6.267944888460033e-11	3.8647834901676916e-10
2.6335389734406593	9.689953957659189e-12	1.2921761279214358e-10
2.6336330284039966	9.583131634546225e-12	1.2779311421909745e-10
2.63372708672644	6.794333172261202e-11	4.189351874997938e-10
2.633821148408109	6.319178331709554e-11	3.8963737752035e-10
2.6339152134491233	9.537787257596128e-12	1.2718843723418698e-10
2.6340092818496035	9.524470634765364e-12	1.2701085721469843e-10
2.6341033536096696	9.675972760466999e-12	1.2903117053111272e-10
2.634197428729442	9.704949461488681e-12	1.294175810495707e-10
2.6342915072090394	9.056142838865794e-12	1.207656056835995e-10
2.6343855890485823	6.281887159409477e-11	3.8733802247497185e-10
2.6344796742481913	9.083903522908021e-12	1.2113580035501774e-10
2.6345737628079853	9.899007802387815e-12	1.320053906163612e-10
2.6346678547280855	8.887057717573577e-12	1.1851081935256842e-10
2.6347619500086115	1.3309459664525497e-11	1.774844971315804e-10
2.634856048649683	6.105538566160572e-11	3.764644563567138e-10
2.634950150651421	9.719416886091077e-12	1.2961050725732575e-10
2.635044256013944	6.345296406188062e-11	3.9124780493851945e-10
2.6351383647373736	6.188362718105384e-11	3.8157135216897275e-10
2.6352324768218285	6.412397012545674e-11	3.9538519478871736e-10
2.6353265922674294	6.002497719823648e-11	3.701110092728214e-10
2.635420711074296	1.0132278505748219e-11	1.3511610544063036e-10
2.6355148332425484	6.105931547494683e-11	3.7648868738935767e-10
2.635608958772307	6.299744369603373e-11	3.884390891302465e-10
2.6357030876636918	6.188319535917977e-11	3.8156868957688017e-10
2.6357972199168227	6.29343540265343e-11	3.8805008138142204e-10
2.6358913555318195	6.07665204434422e-11	3.7468332785940137e-10
2.6359854945088035	6.250328948475874e-11	3.8539215896203676e-10
2.6360796368478927	6.059141385060991e-11	3.7360362936006756e-10
2.6362679316128714	6.206235951027458e-11	3.826734067776583e-10
2.6364562398277163	5.832069258664798e-11	3.5960247554027234e-10
2.636550398979139	6.007831493234367e-11	3.7043988707543257e-10
2.6366445614933873	6.151890653571927e-11	3.793225028990828e-10
2.6367387273705836	6.043993878388482e-11	3.7266964166957423e-10
2.636832896610848	5.980768495688468e-11	3.687711961732135e-10
2.6369270692142974	5.812376210012001e-11	3.583882120031994e-10
2.637021245181055	6.102743315029226e-11	3.7629210256906044e-10
2.6371154245112405	5.998983409972193e-11	3.698943186838816e-10
2.6372096072049724	5.903619254847902e-11	3.640142125432434e-10
2.637303793262373	5.826241379028742e-11	3.592431313947681e-10
2.6373979826835603	5.949170225777612e-11	3.668228626437632e-10
2.6374921754686564	9.026607847943606e-12	1.2037175024966462e-10
2.6375863716177803	8.938524296752768e-12	1.1919713721632428e-10
2.6376805711310527	5.791745377853227e-11	3.5711612520386503e-10
2.637774774008593	8.928649881414854e-12	1.1906545977149234e-10
2.6378689802505217	5.781827041295896e-11	3.565045655290621e-10
2.637963189856959	6.095816653821328e-11	3.7586500810102256e-10
2.638057402828025	5.8188716830922497e-11	3.5878871962680014e-10
2.6381516191638408	8.577147116027046e-12	1.1437809506039917e-10
2.6382458388645253	8.666427581272421e-12	1.1556866919918135e-10
2.6383400619301995	8.74376775131969e-12	1.1660001694243324e-10
2.638434288360982	8.336630485151648e-12	1.1117075423975858e-10
2.638528518156995	8.818371127936788e-12	1.1759486895873983e-10
2.638622751318358	8.699423706029704e-12	1.1600867959460304e-10
2.638811227737613	8.230176990458674e-12	1.0975117407274093e-10
2.6389997176197113	8.397258005190678e-12	1.1197923521326815e-10
2.639093967609626	8.622203216023991e-12	1.1497892781035538e-10
2.6391882209656123	8.261609203694647e-12	1.1017032937284588e-10
2.63928247768779	8.13344443603158e-12	1.0846122472757657e-10
2.6393767377762787	8.328903831961108e-12	1.1106771766347382e-10
2.639471001231199	5.471840987759025e-11	3.373909804033019e-10
2.6395652680526713	5.631331152625287e-11	3.4722506425356213e-10
2.6396595382408172	5.692153699804645e-11	3.509753521126896e-10
2.6397538117957535	9.235701789207969e-12	1.231600627697799e-10
2.6398480887176037	8.634165017811312e-12	1.1513844100086223e-10
2.6399423690064867	8.515721889065587e-12	1.1355897649411314e-10
2.640036652662522	5.220318203595559e-11	3.2188221124635413e-10
2.640130939685832	8.365311515427554e-12	1.1155322192545304e-10
2.640225230076535	8.259058427663611e-12	1.1013631422778553e-10
2.6403195238347514	8.196127576861214e-12	1.0929711784489289e-10
2.6404138209606027	8.461646260098448e-12	1.1283786639225921e-10
2.6405081214542085	8.226559315854272e-12	1.097029316065453e-10
2.6406024253156883	8.027208482938207e-12	1.0704454552441345e-10
2.6406967325451647	8.569010417975123e-12	1.1426959044800632e-10
2.6407910431427557	8.286162408550336e-12	1.1049775162187943e-10
2.640885357108582	7.943639569014373e-12	1.0593013614661301e-10
2.6409796744427645	7.687044396235617e-12	1.0250838452371175e-10
2.6410739951454234	8.037685554930514e-12	1.0718425952489406e-10
2.641168319216679	8.416773037969049e-12	1.1223947235786143e-10
2.6412626466566502	8.645622655759446e-12	1.1529123105852021e-10
2.6413569774654593	8.156062498200503e-12	1.0876284143413923e-10
2.6414513116432263	5.281013315058804e-11	3.256246414829204e-10
2.641545649190071	5.2217430020649024e-11	3.219700636078399e-10
2.6416399901061136	8.030795054329427e-12	1.0709237322259519e-10
2.6417343343914745	8.417687952625366e-12	1.1225167294088942e-10
2.641828682046274	8.10221692548137e-12	1.0804479918165847e-10
2.641923033070633	8.08585637598077e-12	1.0782662774764825e-10
2.642206106362267	8.350227741913813e-12	1.1135207657286831e-10
2.642300470866066	8.380329021430177e-12	1.1175348358657442e-10
2.6423948387400253	8.413069972146334e-12	1.1219009118146839e-10
2.6424892099842667	5.273282674569506e-11	3.251479740542316e-10
2.642583584598908	5.356083600584818e-11	3.302534377672858e-10
2.6426779625840724	5.1780875526856964e-11	3.192782904187163e-10
2.642772343939879	5.330096608665079e-11	3.286510928341733e-10
2.6429611167639004	5.2879061177888535e-11	3.2604964825413695e-10
2.6430555082323557	5.2862213988896293e-11	3.2594576932885664e-10
2.6431499030719365	5.3552819259480746e-11	3.3020400690987237e-10
2.64324430128276	5.176907293291718e-11	3.1920551621439363e-10
2.643338702864949	5.2203627870474746e-11	3.2188496023971585e-10
2.643433107818623	8.073938067385457e-12	1.076676945481784e-10
2.643527516143902	5.1356194003079514e-11	3.166597253692754e-10
2.643621927840907	5.203281176988373e-11	3.2083171670109694e-10
2.6437163429097583	8.161981764693083e-12	1.0884177612144459e-10
2.6438107613505766	7.92578578608356e-12	1.0569205212477872e-10
2.6439051831634823	5.1321427585374284e-11	3.164453573753786e-10
2.643999608348595	8.465172344123687e-12	1.1288488747845185e-10
2.6440940369060364	8.000351553723291e-12	1.0668640261731163e-10
2.6441884688359263	8.208743342044687e-12	1.0946535177744586e-10
2.644282904138384	7.810197656020545e-12	1.0415065963735155e-10
2.6443773428135318	7.899597509993088e-12	1.0534282585039818e-10
2.6444717848614894	5.125611545944954e-11	3.1604264607131715e-10
2.644566230282377	8.308880424705849e-12	1.1080070123627558e-10
2.6446606790763156	5.178718382377827e-11	3.193171870622356e-10
2.644755131243426	5.141418675811344e-11	3.170173057982565e-10
2.644849586783828	5.090109838146738e-11	3.138536285127245e-10
2.644944045697641	7.907489677675762e-12	1.0544806959790887e-10
2.645038507984987	5.02963181128891e-11	3.101245836044263e-10
2.645132973645987	7.908816672317889e-12	1.0546576535586529e-10
2.64522744268076	7.877854474254735e-12	1.0505287780882429e-10
2.645321915089427	7.363154174600068e-12	9.818923900152048e-11
2.645416390872109	7.651418066675244e-12	1.0203329978353107e-10
2.645510870028926	8.101246559244442e-12	1.080318591399185e-10
2.6456053525599983	7.731763369759282e-12	1.0310472161989329e-10
2.645699838465447	7.796399683749401e-12	1.0396666071991191e-10
2.645794327745392	8.158658682437759e-12	1.0879746210736144e-10
2.645983316429255	7.624859559419203e-12	1.0167913639720912e-10
2.646077815833413	7.330752946077927e-12	9.775716167489347e-11
2.646172318612549	4.71195769056486e-11	2.905369560985073e-10
2.6462668247667858	4.7419361893418013e-11	2.9238541534942457e-10
2.646361334296242	7.77744960704049e-12	1.0371395738558717e-10
2.6464558472010378	7.508625418598305e-12	1.0012912921787154e-10
2.6465503634812952	7.82015328159767e-12	1.0428342003812847e-10
2.646644883137134	7.7488693736281e-12	1.0333283384767066e-10
2.6467394061686744	7.716961352537998e-12	1.0290733354785498e-10
2.6468339325760373	7.907416279192409e-12	1.0544709081340249e-10
2.646928462359344	7.838614256506369e-12	1.0452960109512226e-10
2.6470229955187135	4.7280157508672977e-11	2.915270880707146e-10
2.647117532054269	4.6969804698425824e-11	2.89613468154594e-10
2.6472120719661274	4.9222357423257446e-11	3.035025956702004e-10
2.6473066152544114	7.82855862889651e-12	1.0439550714580624e-10
2.6474011619192424	4.750247553563224e-11	2.928978899131824e-10
2.647495711960739	7.655858672644607e-12	1.0209251621585047e-10
2.6475902653790238	7.6254392134531e-12	1.0168686620798358e-10
2.6476848221742153	5.036181180227534e-11	3.105284144197166e-10
2.6477793823464357	4.6689567578609495e-11	2.87885540080446e-10
2.647873945895806	4.972468352845721e-11	3.065999133279077e-10
2.647968512822445	4.44161026809542e-11	2.738674691524281e-10
2.6480630831264738	7.879033018166198e-12	1.0506859394447111e-10
2.6481576568080145	5.269541993715898e-11	3.249173255424421e-10
2.648252233867186	4.924159836191353e-11	3.0362123433626506e-10
2.64834681430411	4.612514602673732e-11	2.844053450021731e-10
2.648441398118906	4.531862196461938e-11	2.7943235794634365e-10
2.648535985311696	5.083975673303281e-11	3.1347539897441755e-10
2.6486305758826	7.1736773850629505e-12	9.566252540406798e-11
2.648725169831739	7.838666378321943e-12	1.0453029615070382e-10
2.6488197671592335	4.926420578326072e-11	3.037606305663417e-10
2.6493874220764155	4.837854596237915e-11	2.982996963772906e-10
2.6494820430557757	4.9243878187115524e-11	3.036352916245118e-10
2.6495766674144563	4.8651876774287e-11	2.999850405020618e-10
2.6496712951525785	5.092328806475652e-11	3.139904489908142e-10
2.6499551986447996	4.845807161268853e-11	2.987900475622959e-10
2.650617758429629	4.7788875959264917e-11	2.9466382061061165e-10
2.650996438395227	4.8146201667005515e-11	2.968670730649063e-10
2.651091116839456	4.679936367501295e-11	2.8856253732310863e-10
2.6511857986650575	4.640772842185474e-11	2.8614773392660756e-10
2.6512804838721524	4.765878693518164e-11	2.938616981901438e-10
2.6513751724608623	4.83140973013001e-11	2.979023091543104e-10
2.6514698644313066	4.6232584651240276e-11	2.850678061909271e-10
2.6515645597836075	4.706129999902512e-11	2.901776236050275e-10
2.651659258517886	4.7476232426022323e-11	2.927360762109948e-10
2.6517539606342617	4.7483479968924304e-11	2.9278076419828615e-10
2.6518486661328553	4.765665604570245e-11	2.9384855923211993e-10
2.651943375013789	4.621841788592824e-11	2.849804546240876e-10
2.652038087277182	4.7634548288233194e-11	2.937122439045408e-10
2.6521328029231572	4.7610195888130266e-11	2.9356208822267297e-10
2.6522275219518328	4.768723819434499e-11	2.9403712723211174e-10
2.6523222443633307	4.9790465505296545e-11	3.070055217092247e-10
2.6525116993352778	4.58996531576366e-11	2.83014967241744e-10
2.652606431895969	4.406227739397396e-11	2.716858001175858e-10
2.6527011678399646	4.484810473245471e-11	2.7653117220991926e-10
2.6527959071673872	4.5972938271710866e-11	2.834668395922344e-10
2.6528906498783575	4.6690752969754727e-11	2.8789284914300005e-10
2.6529853959729968	7.518396448764949e-12	1.0025942799928686e-10
2.6530801454514243	7.965023381755699e-12	1.0621529387253226e-10
2.653174898313761	4.838194362019741e-11	2.9832064616557833e-10
2.65326965456013	4.947846555385226e-11	3.05081745602809e-10
2.65336441419065	4.6873854776189326e-11	2.890218457297938e-10
2.6534591772054426	4.850294735838775e-11	2.990667491673255e-10
2.6535539436046287	4.86599082856888e-11	3.0003456239993907e-10
2.6536487133883284	4.4296185957102956e-11	2.731280686267652e-10
2.653743486556664	4.669400654734458e-11	2.879129105398006e-10
2.6538382631097552	4.772536519999865e-11	2.942722164433316e-10
2.653933043047723	4.4359122372132337e-11	2.735161314161872e-10
2.6540278263706893	4.8183900614030855e-11	2.9709952288801903e-10
2.654122613078774	4.469873460619823e-11	2.756101634771476e-10
2.6542174031720984	4.748343767800549e-11	2.9278050343459447e-10
2.654312196650783	4.660430338032768e-11	2.8735980529546306e-10
2.654406993514949	7.877875503060185e-12	1.0505315823245187e-10
2.6545017937647173	7.686561800917656e-12	1.0250194901171616e-10
2.6545965974002095	7.79601652542236e-12	1.039615512215017e-10
2.6546914044215453	7.86709538868386e-12	1.0490940309683188e-10
2.6547862148288455	4.852860048851943e-11	2.992249250855384e-10
2.6548810286222326	7.567001195406317e-12	1.009075827127982e-10
2.654975845801826	7.750180363420944e-12	1.0335031617753172e-10
2.6550706663677475	7.708916421354768e-12	1.0280005266632381e-10
2.6551654903201176	8.06964690111088e-12	1.0761047092621714e-10
2.655260317659058	4.654165514380017e-11	2.8697351940027995e-10
2.655355148384688	7.754435470709627e-12	1.0340705894518786e-10
2.6554499824971307	4.6119816793441946e-11	2.8437248521603634e-10
2.6555448199965057	8.132918112610121e-12	1.0845420609194889e-10
2.655639660882934	4.75697300688961e-11	2.933125780038128e-10
2.6557345051565364	4.841342423706164e-11	2.9851475407571833e-10
2.655829352817435	4.891521571839088e-11	3.016087752693611e-10
2.6559242038657507	4.7661151925358846e-11	2.9387628060137105e-10
2.656019058301603	7.60994086820564e-12	1.0148019245247801e-10
2.656113916125113	7.162628524355854e-12	9.5515186478529e-11
2.656303641935594	4.829999856916497e-11	2.9781537707663945e-10
2.6563985099228056	4.8944042091666205e-11	3.017865172461947e-10
2.656493381298161	4.729580953903987e-11	2.9162359770764676e-10
2.656588256061778	4.7493574932118875e-11	2.928430092367836e-10
2.6566831342137807	4.751439375560912e-11	2.929713770618707e-10
2.656778015754288	4.5908641522229284e-11	2.830703890485715e-10
2.656872900683422	4.6437963401866304e-11	2.863341613021728e-10
2.6569677890013037	4.9036824306008115e-11	3.023586077424433e-10
2.6570626807080537	4.887299571918499e-11	3.013484488644717e-10
2.6571575758037933	4.9171707285646e-11	3.0319028945325234e-10
2.657252474288643	4.750194947677289e-11	2.928946462605489e-10
2.657347376162725	4.592702280365418e-11	2.831837271111155e-10
2.65744228142616	4.46970410022268e-11	2.7559972079970855e-10
2.6575371900790676	4.68066455632552e-11	2.886074370820515e-10
2.6576321021215703	4.69024134580589e-11	2.8919793713479915e-10
2.657727017553789	4.7505802773287165e-11	2.929184054942628e-10
2.6578219363758446	4.6217687397929075e-11	2.8497595047159555e-10
2.657916858587858	4.5545732330394036e-11	2.808327091104196e-10
2.658011784189951	4.763424260411481e-11	2.937103590715454e-10
2.658106713182243	4.841969734903868e-11	2.985534337706299e-10
2.658201645564857	4.894432986133014e-11	3.017882916195594e-10
2.658296581337913	4.8982734890499036e-11	3.0202509510987813e-10
2.6583915205015325	5.0522232460430914e-11	3.115175601798572e-10
2.6584864630558362	4.918780524648394e-11	3.032895486751806e-10
2.658581409000945	4.647231998041812e-11	2.8654600224833385e-10
2.658676358336981	4.486754825195536e-11	2.766510599793463e-10
2.658771311064064	4.96413769362539e-11	3.0608624904416087e-10
2.658866267182316	4.80237293354465e-11	2.961119147898503e-10
2.659056189592812	4.614167162489446e-11	2.845072410144377e-10
2.6591511558852967	7.95602269586609e-12	1.0609526779715264e-10
2.6592461255694357	7.801302836205299e-12	1.0403204530876297e-10
2.6593410986453496	4.6279462944606966e-11	2.8535685540478397e-10
2.659436075113158	4.535514258115183e-11	2.796575422425317e-10
2.6595310549729834	4.7651635759535454e-11	2.938176043985351e-10
2.659626038224946	4.7556579700482926e-11	2.9323149348945066e-10
2.659721024869169	4.9115297858867175e-11	3.028424717471553e-10
2.659816014905771	4.68595752714718e-11	2.889337990174149e-10
2.659911008334875	4.7837210501743666e-11	2.949618489837083e-10
2.6600060051566015	4.9355801377507994e-11	3.043254044223956e-10
2.6602910159787263	6.505609751942222e-11	4.0113264571089017e-10
2.6603860263721546	4.5403984340067255e-11	2.7995869808682547e-10
2.6604810401588104	4.653644751163891e-11	2.869414094006584e-10
2.6605760573388166	4.496366843774632e-11	2.772437322407133e-10
2.6607661018793607	4.6244851365092334e-11	2.851434421354315e-10
2.6608611292401423	4.4989531262720355e-11	2.7740320112684336e-10
2.6609561599947584	4.8448747742740166e-11	2.9873255704621433e-10
2.6610511941433295	4.757946036695311e-11	2.9337257453529845e-10
2.661146231685977	8.509320735388785e-12	1.134736157379273e-10
2.661241272622823	8.260522720296399e-12	1.1015584088387335e-10
2.6613363169539883	4.7353113393494894e-11	2.9197693041009033e-10
2.661431364679593	4.9494124153884866e-11	3.051782957479714e-10
2.6615264157997607	4.778337629506759e-11	2.946299099560518e-10
2.6616214703146106	4.6212943056856835e-11	2.8494669710167284e-10
2.661716528224265	4.670078839877309e-11	2.8795472709674257e-10
2.661811589528844	5.193352073315103e-11	3.202194931313067e-10
2.6619066542284706	5.1191327790078205e-11	3.15643168540151e-10
2.6620017223232644	5.065425042843038e-11	3.1233157637210097e-10
2.662096793813347	5.0611812316535414e-11	3.120699050952722e-10
2.662191868698841	4.803915514754347e-11	2.962070295762367e-10
2.6622869469798656	4.7319378560719275e-11	2.9176892311730967e-10
2.6623820286565434	4.9608672286287016e-11	3.0588459380708885e-10
2.6624771137289955	4.883525583876396e-11	3.0111574664808717e-10
2.6625722021973433	4.8530838928267265e-11	2.992387271931433e-10
2.6626672940617073	4.9481474555172864e-11	3.051002989545577e-10
2.6627623893222085	4.8255587640203416e-11	2.9754154150838233e-10
2.662857487978971	4.786358985509144e-11	2.95124502757974e-10
2.663237916571036	6.360550121435122e-11	3.9218834139663503e-10
2.6633330322109137	5.5832866014171545e-11	3.4426266123940076e-10
2.6634281512477775	5.181077316597458e-11	3.1946263776719005e-10
2.663523273681751	4.7483587502156764e-11	2.927814272428228e-10
2.663618399512954	5.088504828045662e-11	3.1375466439209843e-10
2.6637135287415084	5.071530137153452e-11	3.1270801343587037e-10
2.6638086613675345	4.987690031567995e-11	3.075384744299172e-10
2.6639037973911552	5.147452735059515e-11	3.173893628755922e-10
2.6639989368124906	4.875749597407139e-11	3.006362832089383e-10
2.6640940796316626	4.980530234839959e-11	3.0709700494223214e-10
2.664189225848792	4.935325770568311e-11	3.0430972026905973e-10
2.664284375464001	4.895803581957461e-11	3.018728018730519e-10
2.664474684889141	5.4141752314133376e-11	3.338353386891707e-10
2.6645698446993165	5.231457733306963e-11	3.22569069080668e-10
2.664665007908056	5.1979050421282206e-11	3.205002269126867e-10
2.664760174515481	5.4482356028586824e-11	3.3593548416864515e-10
2.664855344521713	8.398791969766502e-12	1.1199969095964855e-10
2.6649505179268753	5.586220837279016e-11	3.444435847560715e-10
2.665045694731086	1.730696787512746e-11	2.307921258724462e-10
2.6651408749344694	5.25142258751854e-11	3.2380009201264323e-10
2.665236058537146	5.285040792324381e-11	3.25872973718127e-10
2.6653312455392375	8.660004372896112e-12	1.1548301433885076e-10
2.6654264359408635	5.0935139948213123e-11	3.14063527111834e-10
2.665521629742147	5.051753114939399e-11	3.114885721309815e-10
2.665616826943209	4.8709632472835075e-11	3.0034115925259927e-10
2.6657120275441715	5.1940013591915704e-11	3.2025952777392764e-10
2.6658072315451546	9.148323213565848e-12	1.2199485073647318e-10
2.665902438946281	5.0089120568434466e-11	3.0884701390133945e-10
2.6659976497476716	5.1225981301034484e-11	3.158568403566769e-10
2.6660928639494488	5.2534268685168494e-11	3.2392367497723153e-10
2.6661880815517334	8.613475426636753e-12	1.1486254086832245e-10
2.666283302554645	5.241071800550861e-11	3.231618676616828e-10
2.6663785269583085	4.9781579750606133e-11	3.0695073258992603e-10
2.6664737547628423	5.190499452947293e-11	3.2004360198520677e-10
2.6665689859683694	5.077523360932148e-11	3.1307755261856846e-10
2.6666642205750115	4.9101496885033484e-11	3.0275737563228873e-10
2.6667594585828893	5.167116930707911e-11	3.1860184735083486e-10
2.6669499448028384	8.816532619839103e-12	1.1757035205922506e-10
2.667045193015153	1.583611745376232e-11	2.1117802026847755e-10
2.6671404446291893	8.910402010795598e-12	1.188221205058711e-10
2.6672356996450683	5.351011909998535e-11	3.2994071986063687e-10
2.6673309580629128	5.168019771154335e-11	3.186575160415092e-10
2.6674262198828442	5.398818022579223e-11	3.3288842086820486e-10
2.6675214851049827	5.0248588843578434e-11	3.098302873154318e-10
2.667616753729451	5.399796802119827e-11	3.3294877192547094e-10
2.6677120257563693	5.2990818535339366e-11	3.267387385343912e-10
2.667807301185861	5.549503992144498e-11	3.4217964243666486e-10
2.6679025800180463	5.325346369688716e-11	3.28358195473126e-10
2.6679978622530465	5.210712971133101e-11	3.212899574135472e-10
2.668093147890984	5.1589841352461993e-11	3.1810038324754966e-10
2.66818843693198	5.165754801537774e-11	3.1851785914701537e-10
2.6682837293761565	5.337502966164063e-11	3.2910776513576064e-10
2.6683790252236346	5.19726718594459e-11	3.2046089701921343e-10
2.6684743244745355	5.5603962962142115e-11	3.4285125646147896e-10
2.66856962712898	5.518868466878078e-11	3.402906712607972e-10
2.6686649331870917	5.273490346140973e-11	3.251607789795309e-10
2.668760242648992	5.196907002354148e-11	3.2043868827905145e-10
2.668950871784641	9.533570148498355e-12	1.2713220118055045e-10
2.6690461914586328	9.45930809787445e-12	1.2614190081951673e-10
2.669141514536899	9.683920502145675e-12	1.291371553697708e-10
2.6692368410195613	5.1880809118675565e-11	3.1989447595105055e-10
2.6693321709067406	9.7283905079309e-12	1.2973017242780106e-10
2.669427504198559	5.7742961109607114e-11	3.560402121286578e-10
2.6696181809965975	5.306692495765778e-11	3.272080069305023e-10
2.6697135245030617	9.974878171994277e-12	1.3301713825572491e-10
2.6698088714146513	1.0050996672463833e-11	1.340321947733278e-10
2.669904221731488	9.820639523563001e-12	1.3096033282221478e-10
2.669999575453692	5.5276223548404596e-11	3.4083043161724336e-10
2.670094932581387	5.491420164887593e-11	3.385982226791054e-10
2.6701902931146937	5.606297815380355e-11	3.456815211910482e-10
2.6702856570537334	5.568992512773087e-11	3.4338129487799105e-10
2.6703810243986275	5.576615381559322e-11	3.4385131715733493e-10
2.6704763951494987	5.669698687478473e-11	3.4959078727598406e-10
2.6705717693064686	5.7513417080334384e-11	3.546248551170907e-10
2.6706671468696586	5.6438031507953935e-11	3.4799408142705337e-10
2.6708579122151836	5.515068508580638e-11	3.4005636773144887e-10
2.6710486911870484	6.0672176634972e-11	3.7410160865180837e-10
2.6711440857831628	1.0172000382933855e-11	1.356458051861584e-10
2.6712394837862266	5.666124230277702e-11	3.4937038803154784e-10
2.671334885196361	5.7892389210671434e-11	3.569615783311969e-10
2.67143029001369	5.528873371779104e-11	3.409075686964045e-10
2.671525698238333	5.4328068316402495e-11	3.349841538468302e-10
2.6717165249100514	5.775675412300585e-11	3.5612525915988054e-10
2.6720982191466214	5.864226946193132e-11	3.6158530248041174e-10
2.672193651225876	5.640561377899798e-11	3.4779419533059397e-10
2.6723845256093743	6.055386660860677e-11	3.7337211494253926e-10
2.6728617712195586	8.747997312262939e-11	5.393971419039022e-10
2.672957230568531	6.00773004273262e-11	3.7043363168820115e-10
2.6730526933267655	6.185522354675714e-11	3.8139621677955226e-10
2.67324362907151	1.125635880926094e-11	1.5010595720269903e-10
2.673434578454764	6.176660561809604e-11	3.808498030606746e-10
2.6735300582611377	1.0889469006771399e-11	1.4521340305407933e-10
2.673625541477504	6.055761030855588e-11	3.733951984093101e-10
2.6737210281039854	1.0707660918332342e-11	1.42788953229338e-10
2.6738165181407036	1.06220273367485e-11	1.416470110657884e-10
2.6739120115877797	1.1050744968927284e-11	1.4736405257435566e-10
2.674007508445336	1.1704498001410837e-11	1.5608198937594151e-10
2.674103008713495	5.887029529756458e-11	3.629912983858794e-10
2.674198512392378	5.98644163077478e-11	3.6912099884712397e-10
2.674294019482106	6.154604210625992e-11	3.79489819470763e-10
2.6743895299828018	6.053255884502488e-11	3.732407323372849e-10
2.674485043894587	6.387002307776405e-11	3.938193699852693e-10
2.6745805612175833	1.0971169445196058e-11	1.4630289591064355e-10
2.6747716060976963	1.0387445177151676e-11	1.3851880769153325e-10
2.674867133655057	6.075293755176749e-11	3.745995764282268e-10
2.6749626646241165	1.0496380361306842e-11	1.399714817194089e-10
2.6750581990049955	1.0857276577539671e-11	1.4478411011074022e-10
2.6751537367978173	6.134905274391605e-11	3.782751929083519e-10
2.6752492780027035	6.441968489775833e-11	3.9720855729449494e-10
2.6754403706491536	6.312127207766926e-11	3.8920260874229696e-10
2.6755359220909627	6.512174610653389e-11	4.0153743161781335e-10
2.6756314769453233	1.0104899454248532e-11	1.3475099992095905e-10
2.6757270352123563	6.39669656062918e-11	3.944171127708497e-10
2.675822596892186	9.900732158559724e-12	1.3202838527548046e-10
2.675918161984932	9.860742978632567e-12	1.3149512099060548e-10
2.6760137304907174	9.910884339129082e-12	1.3216376677920476e-10
2.676109302409664	5.931173130215083e-11	3.657131707265752e-10
2.676204877741892	6.122418154574873e-11	3.775052433416877e-10
2.676300456487526	6.726180415331082e-11	4.147329225711744e-10
2.6763960386466854	9.90452597356131e-12	1.3207897661162324e-10
2.6764916242194947	9.896066409893455e-12	1.3196616651704486e-10
2.6765872132060737	6.807200684820407e-11	4.1972859189283314e-10
2.6766828056065455	1.0052869261498103e-11	1.340571661494361e-10
2.676778401421032	6.787490482160547e-11	4.185132706482587e-10
2.676874000649654	6.663450494558985e-11	4.1086502700965025e-10
2.6769696032925343	9.869381577842961e-12	1.3161031856251475e-10
2.677065209349794	6.669781154214167e-11	4.1125537231983737e-10
2.6771608188215565	6.725029734066271e-11	4.1466197213951277e-10
2.6772564317079435	6.510395225655915e-11	4.0142771562823027e-10
2.6773520480090762	6.526710397721861e-11	4.024337009832678e-10
2.6774476677250765	6.330959610203507e-11	3.9036380526384097e-10
2.6775432908560663	6.534529761874201e-11	4.029158390686744e-10
2.6776389174021684	6.945359832207904e-11	4.2824741586689077e-10
2.677734547363504	6.753166534189357e-11	4.163968731719397e-10
2.677830180740196	6.685364593754284e-11	4.1221623941306216e-10
2.677925817532365	6.831996779471791e-11	4.2125750669560606e-10
2.678021457740134	6.222744940247779e-11	3.836913428015618e-10
2.6781171013636254	6.764041997577498e-11	4.1706744880874515e-10
2.678212748402959	9.587365077443022e-12	1.2784956808744466e-10
2.6783083988582597	9.389872737200689e-12	1.2521596540343224e-10
2.678404052729647	6.323380156102993e-11	3.898964599123195e-10
2.6785953707211734	6.794644847969002e-11	4.189544052681569e-10
2.678691034841557	9.366472731958803e-12	1.249039213184043e-10
2.6787867023785155	6.387265020098497e-11	3.9383556869574227e-10
2.678882373332172	6.105545035749105e-11	3.764648552683092e-10
2.6789780477026484	6.162740068958642e-11	3.799914724291395e-10
2.679073725490066	6.545514410917387e-11	4.0359314703839745e-10
2.6791694066945477	6.656278420578639e-11	4.1042280051272405e-10
2.679265091316216	6.543558813781658e-11	4.034725658964431e-10
2.679360779355191	5.90573887496542e-11	3.6414490726027415e-10
2.679552165685554	6.12740515138336e-11	3.7781273907232895e-10
2.6796478639771855	6.514785840468919e-11	4.0169843874311033e-10
2.6797435656866133	6.403084506688573e-11	3.9481099033208796e-10
2.6798392708139596	5.933841320843731e-11	3.65877690027139e-10
2.679934979359346	6.263665695560297e-11	3.8621449612137124e-10
2.6800306913228944	5.972033749243388e-11	3.682326160731572e-10
2.6801264067047272	6.150276880562779e-11	3.792229984619248e-10
2.6802221255049665	6.123555500653453e-11	3.775753715324316e-10
2.680317847723735	5.979970233963405e-11	3.687219757542282e-10
2.6804135733611534	6.191441350888956e-11	3.817611791276643e-10
2.680509302417345	5.871736866074602e-11	3.6204836038674136e-10
2.680605034892431	5.751711590441644e-11	3.546476618815083e-10
2.680700770786534	6.194794663288485e-11	3.8196794269418733e-10
2.680796510099776	6.077009443055582e-11	3.7470536488531117e-10
2.6808922528322805	5.843534869193375e-11	3.603094393547934e-10
2.680987998984167	5.430787020736294e-11	3.3485961331602184e-10
2.68108374855556	5.728237129163186e-11	3.532002383319395e-10
2.6811795015465796	5.6918082961155334e-11	3.509540546938565e-10
2.6812752579573496	5.924924766691562e-11	3.6532789975473363e-10
2.6813710177879906	5.792197066482663e-11	3.571439760989958e-10
2.681562547709377	5.83144477707336e-11	3.5956397031746887e-10
2.681658317800367	5.662248933754349e-11	3.4913143918484475e-10
2.6817540913117166	5.6285966015255903e-11	3.470564531995213e-10
2.681849868243549	5.684850001148698e-11	3.505250097040539e-10
2.6819456485959865	8.407344839319276e-12	1.1211374530819974e-10
2.6820414323691497	8.423455074836604e-12	1.123285787515953e-10
2.682137219563164	8.453124345437434e-12	1.1272422483382395e-10
2.682233010178148	5.984272746994148e-11	3.689872665572483e-10
2.682328804214226	7.878468097415727e-12	1.050610606051888e-10
2.6824246016715194	7.797555175726266e-12	1.0398206945307036e-10
2.6825204025501503	8.49739312261861e-12	1.1331455846529153e-10
2.6826162068502413	5.444507698712963e-11	3.3570562346227814e-10
2.6827120145719143	5.522918323960373e-11	3.405403834243169e-10
2.6828078257152925	5.412897721473616e-11	3.337565680648045e-10
2.6829036402804967	5.868058389851103e-11	3.6182154738135357e-10
2.682999458267649	5.545145868082836e-11	3.419109226852736e-10
2.6832869327620226	5.398929394417189e-11	3.3289528800006853e-10
2.6833827644381927	5.510943646000667e-11	3.398020307664313e-10
2.6834785995369224	8.426358158008617e-12	1.1236729198788764e-10
2.6835744380583346	5.651109833845325e-11	3.4844460785193075e-10
2.683670280002551	5.35822562754271e-11	3.303855140788947e-10
2.683766125369693	5.621755533435923e-11	3.46634636360373e-10
2.683861974159886	5.001289590785984e-11	3.0837701645405036e-10
2.6839578263732484	5.523222034576412e-11	3.405591100691032e-10
2.6840536820099046	5.606229556639618e-11	3.456773123912111e-10
2.684149541069976	5.371178133692406e-11	3.31184159134243e-10
2.684245403553586	5.3303833512981765e-11	3.2866877324161216e-10
2.6843412694608557	5.499239276256066e-11	3.390803451779854e-10
2.684437138791908	5.270456573477739e-11	3.2497371807343756e-10
2.684533011546865	5.2991720165926525e-11	3.2674429794352697e-10
2.684628887725849	5.5752539238594335e-11	3.437673703560352e-10
2.684724767328982	5.169121147003925e-11	3.187254263259121e-10
2.684820650356386	5.0936194914388533e-11	3.1407003198054306e-10
2.684916536808185	5.0984323628309096e-11	3.1436679122503747e-10
2.6850124266844997	5.490031700045398e-11	3.3851261063090973e-10
2.685396020437366	5.0174994945049423e-11	3.0937651101542695e-10
2.685491927438095	5.259811977068315e-11	3.2431737757914927e-10
2.6855878378640754	4.92568878807243e-11	3.03715508745061e-10
2.6856837517154273	5.057178332830891e-11	3.118230883545719e-10
2.685779668992274	5.972675495405547e-11	3.6827218582076223e-10
2.685875589694738	5.2729658707148174e-11	3.2512844008689436e-10
2.6859715138229423	4.989462246123887e-11	3.076477482936561e-10
2.686067441377006	5.50636647456811e-11	3.395198046636336e-10
2.6863552445955956	5.1643721532494086e-11	3.1843260574462145e-10
2.6864511858543314	5.270963377172825e-11	3.250049673359691e-10
2.686547130539541	5.064994638339876e-11	3.1230503784555827e-10
2.6866430786513456	5.0696946223245673e-11	3.12594836508937e-10
2.686739030189869	4.979231177266287e-11	3.0701690570152646e-10
2.686834985155233	5.175902686982276e-11	3.191435726914696e-10
2.68693094354756	5.250271811555409e-11	3.237291357419303e-10
2.687026905366972	5.198410581583914e-11	3.2053139822284905e-10
2.6871228706135923	5.2065493874307454e-11	3.210332329234768e-10
2.687218839287543	5.2673068077794964e-11	3.2477950509478053e-10
2.687410786917924	4.995224047140409e-11	3.0800301806450685e-10
2.6875067658746	5.199816657677985e-11	3.2061809617203316e-10
2.6876027482590956	5.139618422114602e-11	3.169063030551069e-10
2.687698734071533	4.998841082383268e-11	3.0822604264973735e-10
2.6877947233120363	4.936981778962506e-11	3.044118289189498e-10
2.6878907159807257	4.892211151646325e-11	3.0165129441561377e-10
2.6879867120777248	4.899721445131865e-11	3.0211437535818353e-10
2.6880827116031565	5.16433775878723e-11	3.184304849992743e-10
2.688178714557142	5.2447255838295286e-11	3.2338715811243415e-10
2.6882747209398046	5.1555324361110016e-11	3.1788755320408014e-10
2.688370730751267	5.006042510096001e-11	3.08670079083131e-10
2.6884667439916505	4.888928656834241e-11	3.014488974261371e-10
2.688562760661079	5.120449229386881e-11	3.157243402125437e-10
2.688658780759674	4.9059755416047786e-11	3.0249999982081923e-10
2.6887548042875586	4.9892746250402884e-11	3.07636179671417e-10
2.6888508312448542	4.9087033700978515e-11	3.0266819636229567e-10
2.6889468616316843	5.020969393380246e-11	3.0959046324577457e-10
2.6890428954481718	5.0055078148117605e-11	3.0863711003915287e-10
2.6891389326944375	5.0337199685910994e-11	3.103766573403616e-10
2.689234973370606	4.722987606726926e-11	2.912170552161554e-10
2.689331017476797	4.827616878878747e-11	2.976684438418772e-10
2.6894270650131356	5.021535339620217e-11	3.096253592080634e-10
2.689523115979743	4.756160174165959e-11	2.9326245914433757e-10
2.6896191703767425	4.928251332331367e-11	3.038735139432718e-10
2.6897152282042556	4.723386315665244e-11	2.9124163941001186e-10
2.6898112894624058	5.191353983719014e-11	3.200962919254846e-10
2.689907354151315	4.7436485394743435e-11	2.9249099800274087e-10
2.690003422271107	4.7980845140417097e-11	2.958474929867105e-10
2.6900994938219025	4.918283459183303e-11	3.032588998670433e-10
2.690195568803824	5.104084040210253e-11	3.147152708274611e-10
2.6902916472169958	5.0957869745522294e-11	3.1420367790597565e-10
2.6903877290615394	4.9665065180906296e-11	3.062323095767164e-10
2.690483814337577	4.8884909492109244e-11	3.014219085928555e-10
2.690579903045232	4.982753140857114e-11	3.072340682162106e-10
2.6906759951846264	4.855434543211717e-11	2.9938366712099417e-10
2.6907720907558828	4.989109890119413e-11	3.0762602219853275e-10
2.6908681897591245	4.830392419025282e-11	2.9783958226005913e-10
2.6909642921944728	4.8702939161376534e-11	3.00299888628687e-10
2.691060398062051	4.8473203914139974e-11	2.9888335257671216e-10
2.6911565073619816	4.937949663105609e-11	3.044715081714517e-10
2.6913487362593904	4.797830385212003e-11	2.958318235300879e-10
2.6914448558571147	5.0087729064895743e-11	3.0883843396006895e-10
2.691540978887681	5.1315778443250485e-11	3.164105250473952e-10
2.6916371053512127	5.119297854977267e-11	3.156533470419198e-10
2.6917332352478325	4.64796406040512e-11	2.865911408477604e-10
2.6918293685776624	4.7375997014983994e-11	2.921180296764371e-10
2.691925505340826	4.676561070459945e-11	2.8835441819455913e-10
2.6920216455374453	4.660752029154393e-11	2.8737964060923676e-10
2.692117789167643	5.103123821546674e-11	3.146560642245954e-10
2.6922139362315423	4.634258415386648e-11	2.857460576261928e-10
2.692310086729264	4.94599383869555e-11	3.04967508017737e-10
2.692406240660933	4.842969368407478e-11	2.986150706728318e-10
2.6925023980266714	4.78368294578132e-11	2.9495949948587817e-10
2.692598558826601	4.8247650804540145e-11	2.974926033763765e-10
2.6926947230608445	4.856851176332561e-11	2.994710160111725e-10
2.6927908907295257	5.137494805002259e-11	3.1677536188537315e-10
2.6928870618327654	4.6907774404908875e-11	2.892309924651285e-10
2.692983236370688	4.9088509251236285e-11	3.02677294531435e-10
2.6930794143434156	4.831173982849596e-11	2.978877730948299e-10
2.693175595751071	4.89920671775928e-11	3.0208263752565777e-10
2.6932717805937765	4.978985244252803e-11	3.0700174159483573e-10
2.6933679688716547	4.9760347419067965e-11	3.06819815094883e-10
2.6934641605848286	4.623508065769715e-11	2.8508319644198625e-10
2.693560355733421	4.889649907266656e-11	3.014933693673087e-10
2.6936565543175544	4.8659818201154274e-11	3.0003400694320194e-10
2.693752756337352	4.738652306629159e-11	2.921829327826931e-10
2.693848961792935	4.7031266923255914e-11	2.899924411609292e-10
2.6939451706844277	4.9501602968086226e-11	3.0522440974253565e-10
2.694041383011952	4.773980614364773e-11	2.9436125858009343e-10
2.694137598775631	4.599675873081477e-11	2.836137153524896e-10
2.6942338179755874	4.8742769854506104e-11	3.005454826917307e-10
2.6943300406119435	4.8382429504465007e-11	2.9832364210368717e-10
2.694426266684823	4.967478919214607e-11	3.062922673440012e-10
2.694522496194347	4.555384672302914e-11	2.808827420498391e-10
2.6947149655238225	4.617616211586033e-11	2.847199076578508e-10
2.6948112053440205	4.432462712854603e-11	2.733034354683541e-10
2.694907448601354	4.849749510484166e-11	2.990331308444714e-10
2.695003695295947	4.704737476860493e-11	2.900917613302588e-10
2.6951961989974023	4.589690961943078e-11	2.8299805072229277e-10
2.695292456004509	4.7985475561940166e-11	2.958760439343869e-10
2.6953887164493655	4.5020150292846325e-11	2.775919965362186e-10
2.695484980332096	4.655660924513777e-11	2.87065725641701e-10
2.695581247652822	4.866586429286362e-11	3.0007128684248967e-10
2.695677518411667	4.60119211332389e-11	2.837072059679988e-10
2.695773792608753	4.6181826870031945e-11	2.847548362489408e-10
2.695870070244203	4.733564639377136e-11	2.918692297628199e-10
2.6959663513181407	4.6031242211248436e-11	2.838263387693114e-10
2.696062635830688	4.6428107080948135e-11	2.8627338772002397e-10
2.6961589237819674	4.678211815871875e-11	2.884562023315934e-10
2.6962552151721026	4.6392917982588176e-11	2.8605641349833616e-10
2.696351510001216	4.6723592584239955e-11	2.880953365645465e-10
2.69644780826943	4.581531002962506e-11	2.8249491173001116e-10
2.6965441099768683	4.495603398313251e-11	2.771966585751453e-10
2.6966404151236536	4.486592192277902e-11	2.7664103211493123e-10
2.696736723709907	4.600471060270092e-11	2.83662746197094e-10
2.6968330357357546	4.725094771846747e-11	2.913469819642533e-10
2.696929351201317	4.7835844638368655e-11	2.9495342713840566e-10
2.697025670106717	4.667815110453422e-11	2.8781514667190896e-10
2.697121992452078	4.603808321414644e-11	2.8386852005125774e-10
2.6972183182375224	4.64227011309081e-11	2.8624005490227386e-10
2.6973146474631737	4.727004923251638e-11	2.914647609451587e-10
2.697410980129154	4.7263208385907606e-11	2.91422580626884e-10
2.697507316235588	4.7493118739835444e-11	2.9284019637796506e-10
2.6976999987703025	4.538652585174551e-11	2.7985104992043313e-10
2.6977963451988294	4.930369389719933e-11	3.0400411230321653e-10
2.6978926950683015	4.4684146792609345e-11	2.755202157476777e-10
2.6979890483788407	4.630249604088502e-11	2.854988763252085e-10
2.6980854051305676	4.542692105989397e-11	2.8010012475486795e-10
2.6981817653236075	4.5889742332552813e-11	2.8295385758963413e-10
2.698278128958084	4.3703158362083284e-11	2.6947149011621476e-10
2.698374496034118	4.604455047537665e-11	2.839083968607606e-10
2.6984708665518333	4.693313012197644e-11	2.8938733454925325e-10
2.698567240511353	4.719296072242081e-11	2.9098943704489983e-10
2.6986636179127994	4.69908228069386e-11	2.8974306476116967e-10
2.698759998756297	4.6408004449374265e-11	2.861494358984967e-10
2.6988563830419667	4.629389729887367e-11	2.854458569117435e-10
2.6989527707699326	4.591507139762586e-11	2.831100353388928e-10
2.699049161940317	4.5994081667950656e-11	2.835972087166727e-10
2.6991455565532436	4.968597554774353e-11	3.063612418535056e-10
2.6992419546088353	7.829621578314819e-12	1.0440968180411248e-10
2.6993383561072135	4.68306882028934e-11	2.8875568279637617e-10
2.6994347610485034	4.76579855735253e-11	2.938567570342241e-10
2.699531169432826	4.695497997019983e-11	2.89522059621313e-10
2.6996275812603066	4.491811769634325e-11	2.7696286864591114e-10
2.699723996531065	4.641788342269401e-11	2.862103491542215e-10
2.699820415245227	4.7294606373902926e-11	2.916161790515482e-10
2.6999168374029145	4.601674005438418e-11	2.8373691919492437e-10
2.70001326300425	4.7127720655935445e-11	2.9058717005574e-10
2.7001096920493577	4.701791822289739e-11	2.8991013374170507e-10
2.7002061245383593	4.6498690383794906e-11	2.8670860083752575e-10
2.7003025604713784	4.8004445021079137e-11	2.959930086713178e-10
2.7004954426699617	4.7912462755170287e-11	2.9542585061712503e-10
2.700591888935771	4.5394265924448804e-11	2.7989877482186206e-10
2.7006883386460907	4.7858171303315363e-11	2.950910922385495e-10
2.7007847918010417	4.740613546557512e-11	2.923038618564204e-10
2.700881248400749	4.581459742061327e-11	2.824905178184618e-10
2.7009777084453352	4.8417168365119176e-11	2.985378401821844e-10
2.701074171934922	4.688269433598196e-11	2.8907635001366164e-10
2.701267109249594	4.939199401834279e-11	3.045485664368247e-10
2.7013635830749236	4.707548748579969e-11	2.9026510293936915e-10
2.701460060345749	4.7369646835765277e-11	2.920788747887652e-10
2.7015565410621893	4.6221036333833965e-11	2.8499659984300065e-10
2.70165302522437	4.633049976387149e-11	2.8567154588147816e-10
2.701749512832414	4.66610435414614e-11	2.877096622930617e-10
2.7018460038864434	4.8004621135882046e-11	2.959940945863903e-10
2.701942498386582	4.823956053502575e-11	2.9744271917891357e-10
2.7020389963329534	4.82901922488855e-11	2.977549117959297e-10
2.702135497725679	4.745380649272469e-11	2.925977990271606e-10
2.702232002564884	4.5418537711022675e-11	2.8004843344473903e-10
2.7023285108506894	4.631700915294127e-11	2.855883634487619e-10
2.70242502258322	4.669157022968473e-11	2.878978883268806e-10
2.702521537762598	4.699799053164786e-11	2.8978726059347405e-10
2.702618056388946	4.676476515775861e-11	2.883492045950002e-10
2.702714578462389	4.667658550729784e-11	2.8780549327760017e-10
2.7028111039830485	4.5505094743955985e-11	2.805821397835653e-10
2.7029076329510477	4.570951098528043e-11	2.81842560110565e-10
2.7030041653665102	5.005670347932601e-11	3.086471317501477e-10
2.7031007012295594	4.632371086399105e-11	2.8562968586413394e-10
2.7031972405403173	4.679190114586235e-11	2.8851652374135353e-10
2.7032937832989083	4.840724917478865e-11	2.9847667895038115e-10
2.703390329505454	4.7016172786218154e-11	2.8989937146638023e-10
2.7034868791600792	4.730930819581918e-11	2.917068297506664e-10
2.7036799888140592	4.9670726582164235e-11	3.062672174939081e-10
2.7037765488136594	4.7515229342166556e-11	2.929765292468201e-10
2.7038731122618316	4.840127057453006e-11	2.984398152000055e-10
2.7039696791586985	4.422644716478774e-11	2.7269806271899116e-10
2.704066249504382	4.699910636181582e-11	2.8979414074651895e-10
2.704162823299008	4.863817837381223e-11	2.9990057684939924e-10
2.7042594005426963	4.848290734853795e-11	2.989431834682189e-10
2.7043559812355733	4.6645216467904e-11	2.8761207334856585e-10
2.704549152969381	4.9293502589065924e-11	3.039412732066416e-10
2.704645744010558	5.042667000524288e-11	3.109283268575117e-10
2.7047423385014158	4.926594313914933e-11	3.037713430159153e-10
2.7049355378326636	5.1161909362803004e-11	3.154617759879459e-10
2.705032142673301	4.8719051100452965e-11	3.0039923403973525e-10
2.70512875096411	5.2856146398086057e-11	3.2590835686718733e-10
2.7052253627052165	4.5342384390959874e-11	2.7957887587948023e-10
2.705321977896741	4.757103189870742e-11	2.933206050213622e-10
2.7054185965388093	4.556730674176398e-11	2.8096573585260767e-10
2.7055152186315428	4.928109942669701e-11	3.038647959274021e-10
2.705611844175065	4.918591636635171e-11	3.0327790193469414e-10
2.7057084731695005	4.8313736350907145e-11	2.9790008355222836e-10
2.7058051056149703	4.5732144414041155e-11	2.8198211670105356e-10
2.7059017415116	4.96993951657447e-11	3.0644398654736965e-10
2.705998380859511	4.6918627058301764e-11	2.892979093835184e-10
2.7060950236588273	4.5986558712997374e-11	2.8355082255243845e-10
2.706191669909672	5.03941707034703e-11	3.1072793778714203e-10
2.706288319612169	4.922144737424039e-11	3.034969843534467e-10
2.7063849727664406	4.765694475868553e-11	2.9385033942194343e-10
2.706481629372611	4.767055101708921e-11	2.9393423493120073e-10
2.7065782894308033	5.033003834878263e-11	3.103325008935619e-10
2.7066749529411394	4.997402627281032e-11	3.0813734822709316e-10
2.7067716199037446	4.628842403665797e-11	2.854121090504827e-10
2.706868290318741	5.044333660617957e-11	3.1103109228586746e-10
2.7069649641862528	4.985694478807438e-11	3.0741542964410613e-10
2.7070616415064017	5.052513246577521e-11	3.1153544146786384e-10
2.707158322279313	5.0361136862841846e-11	3.10524252776904e-10
2.7072550065051084	4.9081551754529595e-11	3.0263439495448687e-10
2.707351694183912	5.042763995005695e-11	3.1093430748875597e-10
2.7074483853158475	5.209448574361843e-11	3.2121199534059437e-10
2.7075450799010374	5.109740547615871e-11	3.150640482468907e-10
2.7076417779396054	4.873868685131669e-11	3.005203070981389e-10
2.7077384794316743	4.9950867109348407e-11	3.079945499827141e-10
2.7078351843773687	4.6416078092504575e-11	2.8619921757850625e-10
2.70793189277681	4.890839199506052e-11	3.015667005323653e-10
2.708028604630124	4.8900626382227844e-11	3.01518818151775e-10
2.7081253199374324	4.910327553275245e-11	3.027683426852245e-10
2.7082220386988594	5.178649339901472e-11	3.193129299376519e-10
2.7083187609145263	4.9715100496568754e-11	3.0654082483225673e-10
2.7084154865845593	4.690916633574474e-11	2.892395750410918e-10
2.70851221570908	4.786995608189977e-11	2.951637565942813e-10
2.7086089482882127	4.730229554136778e-11	2.916635900738212e-10
2.7087056843220796	4.826702165272672e-11	2.9761204305811315e-10
2.7088024238108055	5.087252785109992e-11	3.136774640504733e-10
2.708899166754513	5.106841633252361e-11	3.1488530263615424e-10
2.7089959131533257	5.2507922566402054e-11	3.2376122612573316e-10
2.7090926630073673	4.9701351834476706e-11	3.0645605126897424e-10
2.70918941631676	5.138864061452065e-11	3.1685978955369483e-10
2.7092861730816287	5.111157951154101e-11	3.151514446406201e-10
2.7093829333020962	5.243520255115331e-11	3.2331283814635657e-10
2.7094796969782853	5.011851304864221e-11	3.0902824646522333e-10
2.70957646411032	5.0784246457132124e-11	3.131331253876943e-10
2.7096732346983243	5.113343188516543e-11	3.1528618528417626e-10
2.709770008742421	4.947274678488112e-11	3.0504648395916495e-10
2.709866786242733	5.167207390319316e-11	3.1860742504526116e-10
2.709963567199384	5.189850255950287e-11	3.200035728228489e-10
2.710060351612499	4.9775798299581546e-11	3.0691508445187325e-10
2.710157139482199	5.005707853151485e-11	3.086494443031984e-10
2.7102539308086095	5.4385670713475946e-11	3.3533932734813745e-10
2.710350725591853	5.049565961803173e-11	3.1135371336177114e-10
2.7104475238320522	5.012183612990372e-11	3.0904873641818977e-10
2.710544325529332	4.813687155726284e-11	2.968095440745649e-10
2.7106411306838147	5.0375090967001414e-11	3.1061029308570657e-10
2.7107379392956252	5.249832471081486e-11	3.237020462278967e-10
2.7108347513648856	5.2190739050835635e-11	3.218054884220222e-10
2.71093156689172	5.005956861192204e-11	3.0866479801453154e-10
2.7110283858762516	5.164214022097933e-11	3.1842285545685756e-10
2.711125208318605	4.999465620629762e-11	3.0826455136586325e-10
2.711222034218902	5.1742191713718644e-11	3.19039767960376e-10
2.7113188635772665	5.295798728793857e-11	3.2653630270386927e-10
2.7114156963938227	5.1449435623073044e-11	3.1723464853781013e-10
2.7116093724020036	5.345307207697063e-11	3.295889707680173e-10
2.711706215593875	5.025876937795847e-11	3.09893059981582e-10
2.711803062244432	5.5658904543341785e-11	3.431900235050999e-10
2.711899912353798	5.465176103310834e-11	3.3698002695942804e-10
2.7119967659220965	5.5253544250646434e-11	3.4069059220080913e-10
2.712093622949451	5.081541911015049e-11	3.1332533440815314e-10
2.7121904834359842	5.540650093235653e-11	3.4163371545524686e-10
2.712287347381822	5.104758424598642e-11	3.1475685303178247e-10
2.7123842147870856	5.139298235168165e-11	3.168865604880235e-10
2.712481085651899	5.189307542806272e-11	3.199701094016446e-10
2.7125779599763873	5.312456941966274e-11	3.275634398020748e-10
2.7126748377606713	5.273894264530079e-11	3.2518568438551927e-10
2.7127717190048775	5.399946541473556e-11	3.3295800477917996e-10
2.712868603709128	5.5858382221271406e-11	3.4441999289704323e-10
2.7129654918735455	5.456577380670302e-11	3.3644983401917354e-10
2.7130623834982557	5.305168324974613e-11	3.2711402732132064e-10
2.71315927858338	5.129252197280791e-11	3.1626712681303695e-10
2.7132561771290438	5.201874556053051e-11	3.2074498515727376e-10
2.7133530791353695	5.264566686277794e-11	3.246105505725362e-10
2.713449984602482	5.41012349434113e-11	3.3358551060641256e-10
2.713546893530504	5.680426801492447e-11	3.5025227742402575e-10
2.713643805919559	5.4003984823192394e-11	3.329858712258385e-10
2.7137407217697698	5.133059570571726e-11	3.1650188754717807e-10
2.7138376410812612	9.254950019829626e-12	1.2341674205043195e-10
2.713934563854157	5.587990359828532e-11	3.4455269263204265e-10
2.7140314900885802	5.6342901910452326e-11	3.4740751708356755e-10
2.7141284197846556	5.73234757650868e-11	3.5345368646080415e-10
2.7142253529425053	5.476657012303712e-11	3.3768793406961155e-10
2.714322289562252	5.4452371109604774e-11	3.3575059865688966e-10
2.714419229644023	5.3062771556674457e-11	3.2718239726763176e-10
2.714516173187938	5.236349458002256e-11	3.228706903804281e-10
2.714613120194124	5.473624882880243e-11	3.3750097448486084e-10
2.714710070662702	5.511302297905407e-11	3.398241450636185e-10
2.714807024593797	5.7769607196707075e-11	3.5620451056990795e-10
2.714903981987533	5.5224869003210343e-11	3.4051378205834686e-10
2.7150009428440325	5.721420633413601e-11	3.527799366109991e-10
2.71509790716342	5.6941829672710845e-11	3.511004757304144e-10
2.7151948749458183	5.5531422372004804e-11	3.4240397480837146e-10
2.7152918461913527	5.2499617633229996e-11	3.2371001832288624e-10
2.7153888209001447	5.578847347509644e-11	3.439889390622642e-10
2.715485799072319	5.5985884824512723e-11	3.4520616757587245e-10
2.7155827807080004	1.0081882415602345e-11	1.3444406277756276e-10
2.7156797658073115	9.808501298886074e-12	1.3079846699466386e-10
2.7157767543703764	1.0246109564934819e-11	1.3663406701134214e-10
2.7158737463973184	1.0414530399539524e-11	1.3887999493702428e-10
2.7159707418882606	5.612709611305283e-11	3.4607686932307486e-10
2.7160677408433287	1.0204584820908261e-11	1.3608032565009707e-10
2.716164743262644	5.608709776885372e-11	3.4583024153191587e-10
2.7162617491463323	5.933415665250116e-11	3.658514443159853e-10
2.716358758494516	5.7612549020300886e-11	3.5523609770417247e-10
2.716455771307319	5.583715110250979e-11	3.442890828799197e-10
2.716552787584866	5.544169242877329e-11	3.418507044632328e-10
2.716649807327279	5.3714360945772396e-11	3.3120006487346963e-10
2.7167468305346847	5.698759127320081e-11	3.5138263947180744e-10
2.7168438572072033	6.158363048194452e-11	3.7972158751651507e-10
2.716940887344961	6.037264882646647e-11	3.72254735155378e-10
2.7170379209480804	6.256013798534814e-11	3.8574268397530414e-10
2.7171349580166853	6.054991032369175e-11	3.7334772068749394e-10
2.7172319985509	6.084539829731284e-11	3.751696847639434e-10
2.717329042550849	5.60658693028879e-11	3.456993478717987e-10
2.7174260900166542	5.6436058027796875e-11	3.4798191304704216e-10
2.7175231409484404	5.6836475327475384e-11	3.5045086610344854e-10
2.7176201953463317	6.005112158971448e-11	3.7027221428394185e-10
2.7177172532104508	1.0723766760597687e-11	1.4300372808777687e-10
2.7178143145409233	6.129385057624272e-11	3.7793481910155884e-10
2.7179113793378704	6.04000673080291e-11	3.7242379614227945e-10
2.7180084476014184	6.011477357152825e-11	3.706646892223914e-10
2.7181055193316896	6.344190794207919e-11	3.9117963345642397e-10
2.718202594528809	6.189781120489194e-11	3.8165881015102103e-10
2.7182996731928992	5.7760338181110915e-11	3.561473582830201e-10
2.718396755324085	6.064365449787169e-11	3.739257425800236e-10
2.7184938409224895	6.039443072089346e-11	3.723890412277255e-10
2.718590929988236	6.049268117687958e-11	3.7299484862864204e-10
2.7186880225214503	6.14174367552296e-11	3.7869684530418363e-10
2.7187851185222547	6.270947145426167e-11	3.8666346668073134e-10
2.7188822179907732	6.359910668195008e-11	3.921489130294572e-10
2.7189793209271302	6.209889520315884e-11	3.8289868403387815e-10
2.7190764273314487	6.411787131609138e-11	3.953475898349975e-10
2.7191735372038535	6.151623911191696e-11	3.793060556972393e-10
2.719270650544468	6.566489839752317e-11	4.048864814965494e-10
2.7193677673534156	6.228028324792005e-11	3.8401711365185003e-10
2.719464887630821	6.202607745960949e-11	3.8244969346668455e-10
2.719562011376808	6.377536631735291e-11	3.932357211316503e-10
2.7196591385915005	1.1423150142923341e-11	1.523301553840782e-10
2.7197562692750217	1.1590491738282302e-11	1.5456169142311395e-10
2.719853403427496	1.1998832494001136e-11	1.6000700291688226e-10
2.7199505410490463	1.1850054548826517e-11	1.5802301713164664e-10
2.720047682139798	1.201459859866734e-11	1.6021724730162343e-10
2.720144826699874	1.2525298918125564e-11	1.670275455157254e-10
2.720241974729399	1.1871010078716152e-11	1.5830246361394823e-10
2.720339126228497	1.1708737575230665e-11	1.5613852500146135e-10
2.7204362811972906	1.1665256808912981e-11	1.5555869966374615e-10
2.720533439635905	1.2328170287144369e-11	1.6439879297266103e-10
2.7206306015444635	6.323100998301796e-11	3.8987924718182447e-10
2.7207277669230905	1.2185367385993801e-11	1.6249448568006716e-10
2.7208249357719088	1.229997697295415e-11	1.6402282908549733e-10
2.7211164631407567	1.2082097552737193e-11	1.6111736032063098e-10
2.7212136458715834	1.242483431505217e-11	1.6568782850200393e-10
2.7213108320732213	1.2755257466970241e-11	1.70094092049661e-10
2.7214080217457957	1.297440528134039e-11	1.7301647512240438e-10
2.7215052148894294	1.2904487547172102e-11	1.720841071523873e-10
2.721602411504247	1.2543201096929623e-11	1.6726627490690168e-10
2.7216996115903718	1.3071698433715353e-11	1.7431390016135183e-10
2.721796815147929	6.949242563646963e-11	4.284868231467802e-10
2.7218940221770414	1.2910606604489676e-11	1.7216570609316352e-10
2.721991232677833	7.237139540865791e-11	4.4623840686719607e-10
2.722088446650429	1.3486552669746012e-11	1.798460703110581e-10
2.722185664094952	6.744283924514568e-11	4.158491758990435e-10
2.7222828850115266	6.713968604620275e-11	4.1397994842637826e-10
2.7223801094002775	7.284594236137618e-11	4.491644396591428e-10
2.722477337261328	6.950552921492534e-11	4.285676191566031e-10
2.722671803400823	7.414734077065985e-11	4.571887972050908e-10
2.722769041679515	7.180825616800618e-11	4.4276611845581664e-10
2.7228662834310033	7.213882378156257e-11	4.448043818387782e-10
2.722963528655412	7.234803975841921e-11	4.46094397095172e-10
2.723060777352864	7.287546766984796e-11	4.4934649123546407e-10
2.723158029523484	7.14553831684608e-11	4.4059032117770114e-10
2.723255285167395	7.380648732214249e-11	4.5508711187786034e-10
2.723352544284723	7.493597103896178e-11	4.620514520226074e-10
2.7235470729401214	7.369497542482458e-11	4.5439953509251715e-10
2.72364434247844	7.23778488887781e-11	4.4627819870306344e-10
2.72383889197694	7.488046591461907e-11	4.617092102001332e-10
2.724033455372079	7.900461961305536e-11	4.871385357737769e-10
2.7241307422812	8.16671308349022e-11	5.035554468916856e-10
2.724909162647756	7.669233755032079e-11	4.728811201460159e-10
2.7250064808321373	7.726286635245796e-11	4.763989722241739e-10

==> gagg_line.txt <==
# W. Yin, et al, 2024
# Limit on photon coupling of ALP dark matter using data with continuum spectra subtracted,
# mass [eV]    photon coupling (max D-factor) [GeV^{-1}]   photon coupling (min D-factor) [GeV^{-1}] 
1.8286223956354828	6.046494456500823e-10	8.063129947200571e-9
1.8286877035781843	6.057641169061494e-10	8.077994327298394e-9
1.828753013853312	5.924501240854153e-10	7.900449379557218e-9
1.8288183264609497	5.796199831996685e-10	7.729356701069035e-9
1.8288836414011806	5.953181283901342e-10	7.93869483163601e-9
1.8289489586740875	5.338168869724293e-10	7.118562596284408e-9
1.8290142782797547	5.597037415798452e-10	7.46376935058726e-9
1.8290796002182645	5.925270324707179e-10	7.901474969358356e-9
1.829144924489701	4.855446305532116e-10	6.474841711145304e-9
1.8292102510941468	3.975200352150267e-10	5.3010148667355715e-9
1.829275580031686	3.8525445115097375e-10	5.137450674461415e-9
1.829340911302402	3.859120657438475e-10	5.14622010599842e-9
1.8294062449063764	4.778148832850189e-10	6.3717638746718975e-9
1.8294715808436948	5.385459876421323e-10	7.181626167263478e-9
1.8295369191144388	4.0385795724911885e-10	5.385532415413991e-9
1.829602259718693	3.347296161839657e-10	4.463691171611215e-9
1.8296676026565404	3.1600542147094907e-10	4.214000022113146e-9
1.8297329479280637	2.9118258362989304e-10	3.882982159431517e-9
1.8297982955333472	2.951961137307097e-10	3.9365034435122335e-9
1.8298636454724728	2.9401295156646823e-10	3.920725722474824e-9
1.8299289977455253	2.9617087622548037e-10	3.94950211029269e-9
1.829994352352588	3.4614502158779886e-10	4.615918049239659e-9
1.8300597092937434	3.0521722120220226e-10	4.0701370593847066e-9
1.8302557941226016	2.5777715112951997e-10	3.4375135575321887e-9
1.8304518999612995	2.7208172599768595e-9	1.677642323480188e-8
1.8305172732434414	2.6755436512560514e-9	1.6497268426267052e-8
1.830582648860343	2.4137908837687604e-10	3.218841876266091e-9
1.8306480268120882	2.245387326674475e-10	2.994272123628322e-9
1.83071340709876	2.3002395269506579e-10	3.067418708297926e-9
1.8307787897204417	2.3333792850394855e-10	3.111611285966086e-9
1.8308441746772173	2.563662247159031e-10	3.4186985514145543e-9
1.8309095619691704	2.2300841844571326e-10	2.973865055502053e-9
1.8309749515963833	2.0784997495880227e-10	2.771723962821729e-9
1.8310403435589404	2.4116917891509027e-9	1.4870371032208258e-8
1.8311057378569247	2.070345513936527e-10	2.760850114817548e-9
1.8311711344904196	1.997330384553805e-10	2.6634828749135105e-9
1.8312365334595082	1.879411985075766e-10	2.50623616196315e-9
1.831301934764275	1.7947227748692066e-10	2.393301285079718e-9
1.831367338404802	2.8533654747684286e-9	1.7593708902263322e-8
1.8314327443811738	1.9414134501774226e-10	2.588916444501735e-9
1.8314981526934733	1.909004322857721e-10	2.5456981786232035e-9
1.8315635633417835	2.0597404819087653e-10	2.746708077319751e-9
1.8316289763261886	2.2603039506115803e-10	3.0141637613439725e-9
1.8316943916467716	1.8255880961843995e-10	2.4344608525641356e-9
1.8317598093036165	1.8452004391150194e-10	2.460614332197054e-9
1.8318252292968056	1.7469283352199227e-10	2.3295663754691615e-9
1.8318906516264235	1.6472014211020764e-10	2.196578398129503e-9
1.8319560762925529	1.613004428133892e-10	2.1509759750908897e-9
1.832021503295278	1.697019001505202e-10	2.2630112092955898e-9
1.8320869326346811	1.5303695934133187e-10	2.0407806519477314e-9
1.8321523643108466	1.5327648538032412e-10	2.043974783013305e-9
1.8322177983238577	1.5021531717729404e-10	2.0031534489513305e-9
1.8322832346737983	1.5616807616389078e-10	2.082534765842626e-9
1.8323486733607504	1.4405246841661067e-10	1.9209705398958056e-9
1.8324141143847992	1.6202755617825015e-10	2.1606721876474344e-9
1.8324795577460273	1.5174378569629084e-9	9.356445982387303e-9
1.832545003444518	1.889905737764914e-10	2.5202298060779503e-9
1.8326104514803552	1.419111432754268e-10	1.892415510205817e-9
1.8326759018536225	1.3545728829518496e-10	1.806351970843552e-9
1.8327413545644031	1.351933013756373e-10	1.8028316486932763e-9
1.8328068096127803	1.2732895378919611e-10	1.6979588881282646e-9
1.832872266998838	1.2819265656505455e-10	1.7094765497545262e-9
1.8329377267226594	1.2174885872242578e-10	1.6235471244777936e-9
1.833003188784328	1.2378891301839286e-10	1.6507516857422832e-9
1.8330686531839273	1.2683414033309855e-10	1.691360444641975e-9
1.833134119921541	1.2318890765216226e-10	1.6427504855894683e-9
1.833199588997253	1.2214421681628438e-10	1.6288193093931906e-9
1.8332650604111453	1.2145447661995936e-10	1.6196214760489507e-9
1.8333305341633028	1.1827416198287804e-10	1.577211298753244e-9
1.833396010253809	1.2451409292636334e-10	1.6604221152368116e-9
1.8334614886827465	1.4549330125274402e-10	1.9401843545672905e-9
1.8335269694501992	1.1749649525545316e-10	1.5668409462722302e-9
1.8335924525562513	1.0634665314353166e-10	1.4181554120573851e-9
1.8336579380009854	1.0972573961928512e-10	1.4632162544228902e-9
1.8337234257844854	1.0181482053741883e-10	1.3577224529851055e-9
1.8337889159068348	1.1153686181171963e-10	1.48736795702167e-9
1.8338544083681172	1.1015185461620184e-10	1.4688985892324367e-9
1.833919903168416	1.090303106158747e-10	1.4539425596169317e-9
1.8339854003078149	1.0016813929835382e-10	1.3357636057427602e-9
1.8340508997863971	9.928164793120814e-11	1.3239420533675953e-9
1.834116401604247	9.735586195176489e-11	1.2982612845941228e-9
1.834181905761447	9.176664774553467e-11	1.223727915264526e-9
1.8342474122580812	9.086443143414098e-11	1.2116966673876177e-9
1.8343129210942333	9.027090097404266e-11	1.2037818114957888e-9
1.8343784322699865	9.406363772879882e-11	1.2543587689859985e-9
1.8344439457854247	8.961307526810498e-11	1.1950095647208305e-9
1.8345094616406314	9.289827214248564e-11	1.238818369129456e-9
1.8345749798356903	9.052568161618747e-11	1.2071793659637933e-9
1.8346405003706845	8.672918139588852e-11	1.1565522218539794e-9
1.8347060232456978	8.744072614946169e-11	1.166040823642311e-9
1.8347715484608134	8.321430315370099e-11	1.1096805671799627e-9
1.8348370760161157	8.430218761423225e-11	1.1241877396183216e-9
1.8349026059116875	8.561782219125905e-11	1.1417320086719255e-9
1.8349681381476133	8.870197753508946e-11	1.182859881183114e-9
1.8350336727239756	7.630266905288709e-11	1.017512445132901e-9
1.8350992096408585	7.514174023456793e-11	1.0020312105284548e-9
1.8351647488983458	7.712247601923147e-11	1.028444746731471e-9
1.8352302904965205	7.842043371895049e-11	1.045753290837638e-9
1.8352958344354668	8.143511008766592e-11	1.0859546463248214e-9
1.835361380715268	8.638406913267419e-11	1.1519500758589923e-9
1.8354269293360082	7.274842944997258e-11	9.701158982775995e-10
1.83549248029777	7.294049186517845e-11	9.726770917475e-10
1.8355580336006376	7.788607541820631e-11	1.038627508372671e-9
1.835623589244695	7.973769755024827e-11	1.0633192863461304e-9
1.8356891472300252	6.843596069182847e-11	9.126082031324002e-10
1.835754707556712	6.798597372698497e-11	9.066075305142709e-10
1.835820270224839	6.776270945245579e-11	9.036302535630601e-10
1.8358858352344896	6.71602970326075e-11	8.955969548343698e-10
1.8359514025857482	6.71574810878157e-11	8.955594036070528e-10
1.8360169722786979	6.813218527971455e-11	9.085572929062185e-10
1.8360825443134219	6.212315733065018e-11	8.284256173407608e-10
1.8361481186900044	6.239391452568337e-11	8.320362225656527e-10
1.8362136954085293	5.6682941136024465e-11	7.55879168429407e-10
1.8362792744690797	6.076393185697e-11	8.103000543378123e-10
1.836344855871739	5.831739366407448e-11	7.776749431894893e-10
1.836410439616592	6.082262205993347e-11	8.1108270077291e-10
1.836476025703721	5.7875701873106764e-11	7.717848884928286e-10
1.8365416141332103	6.209258939424293e-11	8.280179873574003e-10
1.8366072049051434	5.631522240726657e-11	7.509755603713418e-10
1.8366727980196043	5.715782592631535e-11	7.622118588860198e-10
1.8367383934766766	4.943513058866102e-10	3.0481454437338114e-9
1.8368039912764438	5.611687848872804e-11	7.483306017082381e-10
1.8368695914189894	5.317233464257166e-11	7.090644784402963e-10
1.836935193904397	5.305077180628882e-11	7.074434119649194e-10
1.8370007987327508	5.2639967197148636e-11	7.019652444577202e-10
1.8370664059041342	5.3152439135028935e-11	7.087991675831764e-10
1.8371320154186306	5.146472300403563e-11	6.862931112623033e-10
1.837197627276324	4.958706947760127e-11	6.612541990655307e-10
1.8372632414772982	5.0935000064955375e-11	6.792291423385824e-10
1.8373288580216365	4.371717963859375e-10	2.6955794460637524e-9
1.8373944769094235	4.7717588644735015e-11	6.363242714890738e-10
1.8374600981407416	4.950848907669492e-11	6.602063125779647e-10
1.8375257217156749	4.780935439046605e-11	6.375479873757816e-10
1.8375913476343075	4.121620880965293e-10	2.541370834771124e-9
1.8376569758967236	4.7060145975606376e-11	6.275571325920568e-10
1.8377226065030055	4.678044989874523e-11	6.238273254621932e-10
1.8377882394532377	4.631688651894962e-11	6.176456084409579e-10
1.8378538747475035	4.73677888120682e-11	6.316596157507904e-10
1.8379195123858878	4.737463681870839e-11	6.317509353870133e-10
1.8379851523684727	4.5091614033464875e-11	6.013063372446191e-10
1.8380507946953433	4.758116029170794e-11	6.345049701619102e-10
1.8381164393665825	4.5948190946121794e-11	6.127289739578619e-10
1.8381820863822738	4.3291363303743013e-11	5.772996079311011e-10
1.838247735742502	4.141414859424092e-11	5.522665474521684e-10
1.8383133874473496	4.475348403070971e-11	5.967973011893043e-10
1.8383790414969015	4.266515658211672e-11	5.689490070885674e-10
1.8384446978912405	4.168735640441365e-11	5.559098321551658e-10
1.8385103566304506	4.1544136012855546e-11	5.5399995753851e-10
1.8385760177146164	4.097036701542381e-11	5.463486249866496e-10
1.8386416811438206	4.1199579593935015e-11	5.494052238463106e-10
1.8387073469181472	3.7585335035383916e-11	5.01208498047235e-10
1.8387730150376802	4.0893603086188717e-11	5.453249615381289e-10
1.8388386855025025	4.285183945393333e-11	5.714384631944197e-10
1.838904358312699	3.8892473694086865e-11	5.186394722091308e-10
1.8389700334683532	3.8468809755424576e-11	5.129898227867221e-10
1.839035710969549	4.306404325719801e-11	5.7426824639082e-10
1.8391013908163685	4.07006147584446e-11	5.427514208260873e-10
1.8391670730088978	3.6768105314754286e-11	4.903105645726305e-10
1.8392327575472196	3.6907546794942034e-11	4.921700465962596e-10
1.8392984444314178	3.763326389813953e-11	5.018476397042732e-10
1.839364133661576	3.508374855525267e-11	4.678493061905846e-10
1.8394298252377783	3.626832352372435e-11	4.836458672751962e-10
1.8394955191601081	3.569641360319787e-11	4.760193259123076e-10
1.8395612154286498	3.49509307018021e-11	4.660781516490819e-10
1.8396269140434864	3.4148600106788066e-11	4.5537890120776646e-10
1.8396926150047024	3.535053121142574e-11	4.714069100879471e-10
1.8397583183123807	3.44741475734182e-11	4.59720146447144e-10
1.8398240239666066	3.403317236408995e-11	4.538396475202247e-10
1.8398897319674623	3.2237705910665105e-11	4.2989671755650165e-10
1.8399554423150328	3.2506452995974345e-11	4.334805175374148e-10
1.8400211550094012	3.299412236611215e-11	4.399836931062982e-10
1.8400868700506516	3.1839479979577926e-11	4.2458628941702207e-10
1.8401525874388671	3.234406717485183e-11	4.313150678099515e-10
1.8402183071741331	3.183570826107634e-11	4.2453599274244255e-10
1.840284029256532	3.136622436145609e-11	4.182753243204505e-10
1.8403497536861488	3.0281656307208104e-11	4.0381237687065676e-10
1.840415480463066	3.2012382911200804e-11	4.2689198706705214e-10
1.8404812095873684	3.170770400880076e-11	4.228290286042675e-10
1.840546941059139	3.241328240700514e-11	4.322380677650376e-10
1.8406126748784628	3.159568559586907e-11	4.2133523905985413e-10
1.8406784110454226	3.1373318308925844e-11	4.183699236303461e-10
1.840744149560103	3.036920720422946e-11	4.049798868464878e-10
1.8408098904225874	2.8586157021600384e-11	3.812025305149019e-10
1.8408756336329595	2.920294117466744e-11	3.8942747938623815e-10
1.8409413791913034	2.876084867839039e-11	3.8353208119839785e-10
1.841007127097703	2.815646981629707e-11	3.754725595409186e-10
1.8410728773522422	2.7689002800377233e-11	3.6923878669533326e-10
1.841138629955005	2.2198392013872197e-10	1.3687417565115467e-9
1.8412043849060746	2.763955654828091e-11	3.6857941032622725e-10
1.8412701422055358	2.7386107980097554e-11	3.651996193499911e-10
1.8413359018534714	2.6721073709108204e-11	3.5633124481511693e-10
1.8414016638499662	2.8224495038376586e-11	3.7637969045662553e-10
1.841467428195104	2.672152130448748e-11	3.5633721359542895e-10
1.841533194888968	2.6666724979796323e-11	3.556064928616347e-10
1.8415989639316426	2.1493154151956505e-10	1.3252571424334768e-9
1.8416647353232114	2.5823242268751745e-11	3.443584701332629e-10
1.8417305090637588	2.5581116280463043e-11	3.4112966818659574e-10
1.8417962851533685	2.5330083042976208e-11	3.3778208616285545e-10
1.8418620635921235	2.5096120736656324e-11	3.3466214866489624e-10
1.8419278443801088	2.5983664186269812e-11	3.4649773078525374e-10
1.8419936275174087	2.4719573638158403e-11	3.2964081240423726e-10
1.8420594130041055	2.4875434565927413e-11	3.317192512804056e-10
1.842125200840284	2.4700251486209157e-11	3.293831473668389e-10
1.8421909910260281	2.422713132363546e-11	3.230739885990327e-10
1.842256783561422	2.4281199352968843e-11	3.237949973581418e-10
1.8423225784465496	2.3655307979374718e-11	3.154486017492026e-10
1.8423883756814943	2.4929020301607837e-11	3.324338285502865e-10
1.84245417526634	2.347558216856279e-11	3.130519195428963e-10
1.8425199772011704	2.3312822203280662e-11	3.108814805228775e-10
1.8425857814860704	2.3324387493959426e-11	3.1103570615277083e-10
1.8426515881211236	2.358637540064607e-11	3.145293710381133e-10
1.8427173971064141	2.3254015875009267e-11	3.100972855319101e-10
1.8427832084420248	2.277669783614785e-11	3.037321471841114e-10
1.84284902212804	2.3939190342449308e-11	3.1923423390293397e-10
1.8429148381645448	2.2732628410951342e-11	3.0314447195408475e-10
1.8429806565516222	2.3377683663568182e-11	3.117464219970257e-10
1.8430464772893562	2.106171378321344e-11	2.8086246728004785e-10
1.843112300377831	2.2418241904539953e-11	2.989520605112595e-10
1.8431781258171303	2.314340238219067e-11	3.0862223089830964e-10
1.843243953607338	2.3790119589344286e-11	3.1724634346119117e-10
1.8433097837485384	2.182712633302857e-11	2.9106940767630037e-10
1.8433756162408148	2.182575648842422e-11	2.910511405049142e-10
1.843441451084252	2.144269250818245e-11	2.8594290022949226e-10
1.8435072882789336	2.0584828924557203e-11	2.745031054831252e-10
1.8435731278249439	2.0783301059920383e-11	2.771497739450654e-10
1.8436389697223659	2.1692077906290814e-11	2.892685079619531e-10
1.8437048139712846	2.129995982213364e-11	2.84039529270329e-10
1.8437706605717834	2.098140738816989e-11	2.797915642907445e-10
1.843836509523947	2.0746682135202293e-11	2.76661452735722e-10
1.8439023608278584	2.0399476000349384e-11	2.7203138451367266e-10
1.8439682144836025	2.0751182293199907e-11	2.7672146330710127e-10
1.8440340704912621	1.9361082466416916e-11	2.581841841884849e-10
1.8440999288509226	1.994765506532764e-11	2.6600625551015683e-10
1.8441657895626675	2.028118551023742e-11	2.704539554758185e-10
1.8442316526265805	2.0053387504123352e-11	2.674162202422467e-10
1.8442975180427454	1.9622838683112474e-11	2.6167475943814004e-10
1.8443633858112476	2.028903359568461e-11	2.705586113772712e-10
1.8444292559321687	1.9922807880805577e-11	2.656749129792659e-10
1.8444951284055953	1.9731598309873187e-11	2.631250923705351e-10
1.8445610032316098	1.970113735961861e-11	2.6271888907044965e-10
1.8446268804102965	1.979121769666226e-11	2.6392012967109165e-10
1.8446927599417398	2.0595639250843695e-11	2.746472635010424e-10
1.8447586418260233	1.8816686641231945e-11	2.509245491838409e-10
1.8448245260632317	1.8968680540610223e-11	2.5295142040763105e-10
1.8448904126534478	1.8691668215703535e-11	2.492574016852665e-10
1.8449563015967572	1.903079209464941e-11	2.5377969129259336e-10
1.8450221928932422	1.3841501137043802e-10	8.534600419361251e-10
1.8450880865429884	1.7763393620865718e-11	2.368786610137769e-10
1.8451539825460797	1.8127700183008117e-11	2.417367670987232e-10
1.845219880902599	1.8531795864905372e-11	2.471254696232697e-10
1.8452857816126316	1.7880955124739288e-11	2.3844636886390455e-10
1.8453516846762603	1.7171918323121953e-11	2.28991211152412e-10
1.84541759009357	1.769259406925379e-11	2.3593453381915627e-10
1.8454834978646453	1.7741290573804912e-11	2.3658391214406e-10
1.8455494079895687	1.3009557563676827e-10	8.021628170192389e-10
1.8456153204684254	1.7434931297280338e-11	2.3249854553218433e-10
1.8456812353012995	1.8245156896679313e-11	2.433030775490433e-10
1.8457471524882745	1.7248930431180126e-11	2.3001818411872847e-10
1.8458130720294346	1.709938362856953e-11	2.2802394545480122e-10
1.845878993924864	1.754712652089084e-11	2.3399469288489386e-10
1.8459449181746475	1.3131353393121848e-10	8.096726869875765e-10
1.8460108447788681	1.7542972531714937e-11	2.339392985489435e-10
1.84607677373761	1.2288551897992012e-10	7.577059680417321e-10
1.8461427050509576	1.729689320568754e-11	2.3065777799624504e-10
1.8462086387189953	1.234334292257559e-10	7.610843552322425e-10
1.8462745747418066	1.6959305739531364e-11	2.2615597678275533e-10
1.8463405131194757	1.734305580197897e-11	2.3127336611143432e-10
1.8464064538520875	1.586987616094549e-11	2.1162819986398614e-10
1.8464723969397252	1.2444689876636702e-10	7.673333577650393e-10
1.846538342382473	1.19288589811065e-10	7.35527482566074e-10
1.8466042901804152	1.2092350155970192e-10	7.456082666930152e-10
1.846670240333636	1.9657049448272883e-11	2.6213096732366114e-10
1.8467361928422195	1.1717210362839337e-10	7.224773345486313e-10
1.8468021477062495	1.171795074156291e-10	7.225229859306756e-10
1.8468681049258102	1.546612103750324e-11	2.0624403875942622e-10
1.8469340645009862	1.5601841792646545e-11	2.0805390411715617e-10
1.8470000264318611	1.5737213992968325e-11	2.0985912142163814e-10
1.8470659907185198	1.5532732116389528e-11	2.071323117725701e-10
1.8471319573610452	1.4949504432085727e-11	1.9935484560406902e-10
1.8471979263595222	1.507278107461868e-11	2.0099876605309735e-10
1.8472638977140352	1.52794895196204e-11	2.037552674692868e-10
1.8473298714246682	1.6604617372909705e-11	2.2142613139646552e-10
1.8473958474915044	1.5627498472888327e-11	2.0839604144696199e-10
1.8474618259146292	1.59067552364022e-11	2.1211999023918506e-10
1.847527806694126	1.5491656624951893e-11	2.0658456129088278e-10
1.8475937898300794	1.6149949606408815e-11	2.1536303928503788e-10
1.8476597753225736	1.0663666934765477e-10	6.57516373349196e-10
1.8477257631716923	1.058984215428386e-10	6.529643742833475e-10
1.8477917533775199	1.52741181572785e-11	2.0368363920125842e-10
1.8478577459401404	1.5077428732406988e-11	2.0106074356579802e-10
1.8479237408596378	1.5000832650689016e-11	2.0003931839989162e-10
1.8479897381360972	1.543550034819368e-11	2.0583570530480712e-10
1.8480557377696023	1.5182062885654773e-11	2.0245606242471985e-10
1.8481217397602367	1.4441204338145332e-11	1.9257655491166756e-10
1.8481877441080854	1.492112623819188e-11	1.9897641630643373e-10
1.8482537508132322	1.4319179273625332e-11	1.9094932452368225e-10
1.848319759875761	1.4289618158214295e-11	1.9055512071408958e-10
1.8483857712957568	1.4651459362621018e-11	1.9538035072525114e-10
1.848451785073303	1.5303371110273492e-11	2.040737335989873e-10
1.8485178012084844	1.4515726489530797e-11	1.9357032377210196e-10
1.8485838197013844	1.4863983796818046e-11	1.9821440960385233e-10
1.848649840552088	1.4536229755604377e-11	1.9384373921948666e-10
1.8487158637606795	1.4119038547072273e-11	1.8828040504060985e-10
1.8487818893272423	1.3625342799530123e-11	1.8169686643745634e-10
1.8488479172518608	9.652569658031866e-11	5.951726206262259e-10
1.8489139475346201	1.463409352514438e-11	1.9514877356062551e-10
1.848979980175603	1.4366720137869654e-11	1.9158329213741596e-10
1.8490460151748958	1.44393407220198e-11	1.9255170319122038e-10
1.8491120525325806	1.373531969400673e-11	1.831634318957295e-10
1.8491780922487417	1.415701533068055e-11	1.887868335892725e-10
1.8492441343234653	1.3752529742732402e-11	1.8339293158397213e-10
1.8493101787568338	9.442463401989302e-11	5.822175738926584e-10
1.8493762255489323	1.5934016011152846e-11	2.124835185130586e-10
1.8494422746998447	1.7080584937820758e-11	2.2777326088470025e-10
1.8495083262096554	9.89433348532853e-11	6.100796573804286e-10
1.8495743800784488	9.75358303605016e-11	6.014010550269483e-10
1.8496404363063086	9.05216916464011e-11	5.581522262921732e-10
1.8497064948933197	1.533692520795447e-11	2.045211846829322e-10
1.849772555839566	1.4398715525434043e-11	1.920099574878908e-10
1.8498386191451315	1.3910003252347979e-11	1.854928745846756e-10
1.849904684810101	1.2721254124681823e-11	1.6964065019259297e-10
1.8499707528345586	1.3540480008464084e-11	1.8056520293065872e-10
1.850036823218588	9.362404079801072e-11	5.772811561012905e-10
1.8501028959622747	1.352994548864843e-11	1.804247228511415e-10
1.850168971065702	1.3096577139137705e-11	1.7464566303020362e-10
1.8502350485289543	1.3042919659560117e-11	1.7393012904007773e-10
1.850301128352116	9.106478580318565e-11	5.615009177183087e-10
1.8503672105352715	1.4256848059891023e-11	1.901181244296077e-10
1.8504332950785047	8.953927325531488e-11	5.520946835953674e-10
1.8504993819819004	1.3484713267328145e-11	1.7982154148559194e-10
1.8505654712455426	1.3969977828188972e-11	1.8629264840736434e-10
1.8506315628695158	1.4293255806931748e-11	1.9060362953936367e-10
1.8506976568539037	1.3222736008292646e-11	1.7632801858895948e-10
1.8507637531987917	1.367337561746668e-11	1.8233739435911232e-10
1.850829851904263	1.334621091639144e-11	1.7797458295180088e-10
1.8508959529704025	1.3073610613446553e-11	1.7433939948788871e-10
1.8509620563972944	1.31287695924159e-11	1.750749562942074e-10
1.8510281621850226	1.2933354372858608e-11	1.724690524597019e-10
1.8510942703336721	1.2553036896711351e-11	1.673974374050156e-10
1.851160380843327	1.296510052442149e-11	1.7289239419467996e-10
1.8512264937140712	1.2984087819883517e-11	1.731455938490543e-10
1.8512926089459898	1.2666262243816133e-11	1.689073216752992e-10
1.8513587265391662	1.3313313259232982e-11	1.775358856429133e-10
1.8514248464936855	1.3494910143958568e-11	1.799575190208699e-10
1.8514909688096317	1.2860732940418418e-11	1.7150063009376802e-10
1.8515570934870895	1.3257450533071042e-11	1.767909442169531e-10
1.8516232205261425	1.2937260954812036e-11	1.725211475673159e-10
1.8516893499268754	1.3370252946525036e-11	1.7829518857635958e-10
1.8517554816893729	1.2830657717820835e-11	1.710995705546584e-10
1.8518216158137188	1.3096246271741772e-11	1.7464125084256673e-10
1.851887752299998	1.298425323331577e-11	1.73147799672625e-10
1.8519538911482945	1.2698560364329574e-11	1.6933802403453187e-10
1.8520200323586924	1.2593485336886518e-11	1.679368260237272e-10
1.8520861759312768	1.2344196221551635e-11	1.6461250224268626e-10
1.8521523218661315	1.2125547423430516e-11	1.6169677365857353e-10
1.852218470163341	1.2422335933903565e-11	1.6565451205393e-10
1.8522846208229897	1.2087984455067073e-11	1.6119586342489034e-10
1.8523507738451621	1.2401132637655467e-11	1.653717615541365e-10
1.8524169292299422	1.2235653694554073e-11	1.6316506438216205e-10
1.8524830869774147	1.2309912708772167e-11	1.6415532425207357e-10
1.8525492470876639	1.2454948986133059e-11	1.660894140950929e-10
1.852615409560774	1.2323833977585892e-11	1.6434096735533365e-10
1.8526815743968297	1.2045613934296564e-11	1.6063084344949638e-10
1.8527477415959155	8.339182047407214e-11	5.141897970044301e-10
1.8528139111581152	1.2431458826368568e-11	1.6577616778018402e-10
1.8528800830835135	1.241229340247292e-11	1.655205927449706e-10
1.8529462573721955	1.1997439901602967e-11	1.5998843239878993e-10
1.8530124340242442	1.2006953843898918e-11	1.6011530285835002e-10
1.8530786130397452	1.2112365844450867e-11	1.6152099447778233e-10
1.8531447944187824	1.2402113218485605e-11	1.6538483780966607e-10
1.8532109781614403	1.2000213303130997e-11	1.6002541630256613e-10
1.8532771642678032	7.683750620718066e-11	4.73776222828483e-10
1.8533433527379555	1.1888579352325358e-11	1.5853675364300227e-10
1.8534095435719817	1.1594555944740936e-11	1.546158884872871e-10
1.8534757367699661	1.1850099709913995e-11	1.5802361936442687e-10
1.853541932331994	1.1708960228908156e-11	1.5614149413597e-10
1.8536081302581486	1.1891578957587552e-11	1.5857675402205394e-10
1.8536743305485148	1.2202337679219654e-11	1.6272078817733475e-10
1.8537405332031778	1.2148022404810169e-11	1.61996482352146e-10
1.8538067382222205	1.2514321935738417e-11	1.668811651029879e-10
1.8538729456057286	7.633851821996808e-11	4.706994878394411e-10
1.8539391553537858	1.1724008905278375e-11	1.5634217146062374e-10
1.8540053674664771	1.208291380979481e-11	1.6112824528343574e-10
1.8540715819438864	1.2059314226523428e-11	1.6081353978261061e-10
1.8541377987860987	1.222411028104095e-11	1.6301113048896133e-10
1.854204017993198	1.2422917714043685e-11	1.6566227021678647e-10
1.85427023956527	1.2094574202957324e-11	1.6128373912533237e-10
1.854336463502397	1.1616286980331934e-11	1.5490567650432413e-10
1.8544026898046648	1.1933150444316645e-11	1.5913111870725525e-10
1.854468918472158	1.1822568129881501e-11	1.5765647984408042e-10
1.8545351495049602	7.853043255925149e-11	4.842147221005478e-10
1.8546013829031571	1.200428542932438e-11	1.6007971897809965e-10
1.854667618666832	1.1754263305838803e-11	1.5674562037626958e-10
1.85473385679607	1.2611716771375762e-11	1.6817994611003215e-10
1.854800097290956	7.768399582555189e-11	4.789956355066364e-10
1.8548663401515737	1.1779701879228228e-11	1.5708484920445412e-10
1.8549325853780074	1.18661549491449e-11	1.5823771942055617e-10
1.8549988329703424	1.1763102427390481e-11	1.568634919565762e-10
1.8550650829286628	1.1602588363144479e-11	1.5472300250821935e-10
1.855131335253053	7.221403922957838e-11	4.4526815653187134e-10
1.855197589943598	1.228811836908003e-11	1.6386469206128045e-10
1.8552638470003813	1.22356300102716e-11	1.631647485471792e-10
1.8553301064234888	1.1529306587138716e-11	1.537457743193126e-10
1.8553963682130037	1.2152449418399638e-11	1.6205551752716629e-10
1.8554626323690113	1.2057727174152607e-11	1.6079237609910606e-10
1.8555288988915961	1.1667793597855101e-11	1.5559252828797785e-10
1.855595167780842	1.1753340748062733e-11	1.5673331787060163e-10
1.8556614390368342	1.1573239233847256e-11	1.5433162557888754e-10
1.8557277126596567	1.1769028399276763e-11	1.5694251606174377e-10
1.8557939886493948	1.127867405964361e-11	1.504035358491927e-10
1.8558602670061324	1.1461198413686763e-11	1.5283753722927583e-10
1.8559265477299538	1.1374426821459346e-11	1.5168041944989382e-10
1.8559928308209441	1.141114440011737e-11	1.5217005623067e-10
1.8560591162791877	1.1587863142159248e-11	1.545266385304479e-10
1.8561254041047692	7.249483220356161e-11	4.469995119750301e-10
1.8561916942977728	1.2112013696286133e-11	1.6151629850653268e-10
1.8562579868582836	7.54576971020672e-11	4.6526838885112383e-10
1.8563242817863856	1.1706580342924036e-11	1.561097578463107e-10
1.856390579082164	1.2035931042629344e-11	1.605017200138608e-10
1.8564568787457025	1.1254790526282872e-11	1.500850438130694e-10
1.8565231807770861	1.1382080920815567e-11	1.517824885052481e-10
1.8565894851763995	1.1762435010487863e-11	1.568545918091379e-10
1.8566557919437272	1.1024447765836804e-11	1.470133737350845e-10
1.8567221010791537	1.1749924612529886e-11	1.566877629711194e-10
1.8567884125827638	1.202979119799161e-11	1.6041984386971516e-10
1.8568547264546418	1.1444000930248062e-11	1.52608205101828e-10
1.8569210426948723	7.32237959509548e-11	4.5149426600683874e-10
1.85698736130354	1.162940870187631e-11	1.5508065747338712e-10
1.8570536822807293	1.075360698385871e-11	1.4340165386036786e-10
1.8571200056265251	1.1490039981862465e-11	1.532221457222708e-10
1.857186331341012	1.1184074516200132e-11	1.491420306626453e-10
1.8572526594242738	1.0910285694615504e-11	1.4549099804794678e-10
1.8573189898763967	1.1674927042224303e-11	1.556876542974927e-10
1.8573853226974635	7.299392103181125e-11	4.5007686874486646e-10
1.8574516578875597	7.331468599678367e-11	4.520546894866091e-10
1.85751799544677	7.119030155848871e-11	4.389558412197591e-10
1.8575843353751789	1.1077365663864436e-11	1.4771904524673326e-10
1.8576506776728707	1.1300233660688734e-11	1.5069103774981836e-10
1.8577170223399304	1.1390711508774154e-11	1.5189757924539762e-10
1.8577833693764427	1.1197689027977174e-11	1.4932358309507652e-10
1.8578497187824916	1.1347733060448503e-11	1.513244524257638e-10
1.8579160705581623	7.520069835827826e-11	4.636837474420745e-10
1.8579824247035397	1.1452626767433076e-11	1.527232324893937e-10
1.8580487812187079	1.1388574899220869e-11	1.518690870990829e-10
1.8581151401037512	1.13778622857871e-11	1.5172623210299882e-10
1.8581815013587548	1.097079655670908e-11	1.462979233627515e-10
1.8582478649838032	1.1422991318162643e-11	1.523280374218546e-10
1.8583142309789815	1.144205613894342e-11	1.5258227089296976e-10
1.8583805993443736	7.250424820755313e-11	4.4705757058501686e-10
1.8584469700800645	1.1415498470840218e-11	1.5222811869693078e-10
1.8585133431861385	1.0760221437637812e-11	1.4348985901913265e-10
1.858579718662681	7.003786041857266e-11	4.3184994675164147e-10
1.8586460965097762	1.1240116788633014e-11	1.4988936637660912e-10
1.8587124767275087	1.1192268112768917e-11	1.4925129402895498e-10
1.8587788593159633	7.211178330042261e-11	4.4463765158358967e-10
1.8588452442752244	7.329358254014856e-11	4.5192456662777677e-10
1.858911631605377	1.1167564629201526e-11	1.4892186778109291e-10
1.858978021306506	1.1708848987375484e-11	1.5614001070629035e-10
1.8590444133786954	6.823469009099151e-11	4.2073168863672667e-10
1.8591108078220306	6.810281765829159e-11	4.1991856980786577e-10
1.8591772046365955	6.860144343910942e-11	4.2299307145038136e-10
1.8592436038224753	1.1498148583373792e-11	1.5333027566127309e-10
1.8593100053797549	1.089548977490161e-11	1.4529369128747637e-10
1.859376409308518	1.1129403160650827e-11	1.484129764191411e-10
1.8594428156088507	6.674122143020482e-11	4.115230355199483e-10
1.8595092242808369	1.1024690553281207e-11	1.4701661135769015e-10
1.859575635324561	1.1596590502571301e-11	1.5464301975200472e-10
1.8596420487401084	7.115503946578942e-11	4.3873841691862356e-10
1.8597084645275634	7.066827569719032e-11	4.357370558505691e-10
1.8597748826870106	6.937217641070827e-11	4.2774537243095835e-10
1.8598413032185355	1.1197388334861096e-11	1.4931957328792863e-10
1.8599077261222217	6.78054810199239e-11	4.180852069569877e-10
1.8599741513981545	6.83205474225345e-11	4.212610806517522e-10
1.860040579046419	6.797599166966781e-11	4.1913656710095e-10
1.8601070090670992	7.229123045639654e-11	4.457441137783078e-10
1.8601734414602797	7.200946811796309e-11	4.440067812823989e-10
1.8602398762260466	7.051375022535584e-11	4.3478425951463474e-10
1.8603063133644833	6.907324317570834e-11	4.25902165045046e-10
1.8603727528756746	1.1498654217200564e-11	1.5333701839672136e-10
1.8604391947597063	6.762980096826819e-11	4.1700197253921095e-10
1.8605056390166619	1.136366992303155e-11	1.5153697390392318e-10
1.8605720856466266	1.0987063878485653e-11	1.4651485158508104e-10
1.8606385346496854	1.0738038653155649e-11	1.4319404683381242e-10
1.8607049860259228	1.0969756704037677e-11	1.4628405670451547e-10
1.8607714397754238	1.0744714698137268e-11	1.432830733244632e-10
1.860837895898273	1.1152867091666109e-11	1.4872587296805788e-10
1.8609043543945551	6.480410747443386e-11	3.995788876883032e-10
1.8609708152643551	7.010371752219256e-11	4.322560183609326e-10
1.861037278507757	6.853297676866864e-11	4.2257090938250253e-10
1.861103744124847	1.1159306847560298e-11	1.4881174849308588e-10
1.861170212115708	7.070919807679612e-11	4.35989381197861e-10
1.8612366824804265	6.597888047570884e-11	4.06822479297383e-10
1.8613031552190864	6.73171010706007e-11	4.1507388059936707e-10
1.861369630331773	7.064255426448392e-11	4.355784587820941e-10
1.8614361078185706	1.1085109403190393e-11	1.4782230967029575e-10
1.8615025876795641	1.1422316733604662e-11	1.5231904169219583e-10
1.8615690699148382	1.1366583130915116e-11	1.51575822155414e-10
1.8616355545244783	1.108424089111375e-11	1.4781072787561278e-10
1.8617020415085686	1.1397936727399684e-11	1.5199392908428965e-10
1.8617685308671938	1.0917677066976332e-11	1.4558956358250948e-10
1.8618350226004392	1.1498533796646509e-11	1.5333541256282426e-10
1.8619015167083892	1.1212335375256624e-11	1.4951889527507708e-10
1.8619680131911285	1.0980191514757365e-11	1.4642320714186809e-10
1.8620345120487423	1.1427075231815408e-11	1.523824972856852e-10
1.8621010132813158	1.1208634992287696e-11	1.494695498751143e-10
1.862167516888933	1.1142013845164082e-11	1.4858114259986786e-10
1.862234022871679	1.1385766642923712e-11	1.5183163839949017e-10
1.8623005312296386	1.1031531638367978e-11	1.4710783869351474e-10
1.8623670419628968	1.0609370835800352e-11	1.414782339130828e-10
1.862433555071538	1.0742771409013923e-11	1.4325715914751453e-10
1.8625000705556483	1.0966428673829046e-11	1.462396767084144e-10
1.8625665884153106	1.1180931731566295e-11	1.4910012095598633e-10
1.8626331086506114	1.0989238534487202e-11	1.4654385108893753e-10
1.8626996312616346	6.65947175682682e-11	4.1061970002971283e-10
1.8627661562484652	1.1296870665590206e-11	1.5064619148941692e-10
1.8628326836111886	6.95998317104105e-11	4.29149083630395e-10
1.8628992133498887	7.251558804871777e-11	4.471274914788571e-10
1.8629657454646515	6.702153782637929e-11	4.132514524081584e-10
1.8630322799555608	1.0679066384389743e-11	1.424076389907861e-10
1.8630988168227025	1.1022815882887434e-11	1.4699161222620678e-10
1.86316535606616	6.798581601448571e-11	4.19197143520063e-10
1.8632318976860194	6.448257891679822e-11	3.9759635867236464e-10
1.8632984416823652	6.554440705426051e-11	4.041435378963159e-10
1.8633649880552827	6.7674365530081e-11	4.1727675539995005e-10
1.8634315368048562	1.1568991778177482e-11	1.542749848472095e-10
1.8634980879311707	1.1560700758807561e-11	1.5416442232696678e-10
1.8635646414343112	1.1191087724785314e-11	1.4923555330221093e-10
1.8636311973143622	1.13491224934162e-11	1.513429808121736e-10
1.8636977555714092	1.245661620238229e-11	1.6611164678109684e-10
1.8637643162055366	6.815651268435778e-11	4.202496506548381e-10
1.8638308792168297	6.459117449310197e-11	3.9826595356809616e-10
1.8638974446053735	1.0887085936186467e-11	1.451816242970855e-10
1.863964012371252	7.013540199490419e-11	4.324513832360384e-10
1.864030582514551	1.115345733307244e-11	1.487337439637128e-10
1.8640971550353553	1.1249019690432186e-11	1.5000808848018555e-10
1.8641637299337495	6.505320574057463e-11	4.0111481514705086e-10
1.864230307209818	1.1534613386197991e-11	1.5381654162212983e-10
1.8642968868636471	1.0922981261613658e-11	1.456602961548019e-10
1.864363468895321	1.0714055050961747e-11	1.4287422035835196e-10
1.8644300533049243	1.103087253522244e-11	1.4709904941180897e-10
1.864496640092542	1.0913610071524258e-11	1.4553532932651094e-10
1.8645632292582597	1.1043377414705909e-11	1.4726580465978723e-10
1.864629820802162	1.1046124542445728e-11	1.4730243819696662e-10
1.8646964147243337	1.1204780804863797e-11	1.4941815345978087e-10
1.864763011024859	1.10037404754368e-11	1.467372375795801e-10
1.8648296097038244	1.1702090143026714e-11	1.5604988006833295e-10
1.8648962107613143	1.1192444615838134e-11	1.4925364773521146e-10
1.8649628141974126	1.0843845976928018e-11	1.4460501017311544e-10
1.8650294200122053	1.1153845444880443e-11	1.4873891951785327e-10
1.8650960282057771	1.1138520020659862e-11	1.485345517013019e-10
1.8652292517295983	1.1234144214091099e-11	1.4980972081504072e-10
1.8652958670600168	1.1369594189044573e-11	1.5161597526090517e-10
1.8653624847695547	1.0801669106691628e-11	1.4404257256909743e-10
1.8654291048582967	6.830780709018425e-11	4.2118252439926025e-10
1.865495727326327	1.0875280416966187e-11	1.4502419516810492e-10
1.8655623521737317	1.1631998596736071e-11	1.5511519427641254e-10
1.865628979400595	1.1089465378536084e-11	1.478803975351103e-10
1.865695609007002	1.1093431792305454e-11	1.4793329051281313e-10
1.8657622409930383	1.1074763570244121e-11	1.4768434577062138e-10
1.8658288753587882	1.0780223029216216e-11	1.437565845296045e-10
1.8658955121043366	1.1344631610860059e-11	1.5128309393079415e-10
1.865962151229769	1.1181259325163344e-11	1.4910448948681335e-10
1.86602879273517	1.0949712018911398e-11	1.4601675653234684e-10
1.8660954366206246	1.1339496076885916e-11	1.5121461048459293e-10
1.8661620828862187	1.2118283601831377e-11	1.6159990904075494e-10
1.8662287315320356	1.2256275467777944e-11	1.6344006014779444e-10
1.8662953825581619	6.760355504879115e-11	4.1684014151152283e-10
1.8663620359646818	6.99682296085823e-11	4.314206066574851e-10
1.8664286917516804	1.1432715111137885e-11	1.524577062851986e-10
1.866495349919243	1.1635666852681339e-11	1.5516411125562927e-10
1.8665620104674543	1.1089590567953618e-11	1.4788206696282394e-10
1.8666286733963995	1.1019285904732778e-11	1.469445392109638e-10
1.8666953387061636	1.1716646202556024e-11	1.562439882418347e-10
1.8667620063968318	7.063840112571578e-11	4.355528507360294e-10
1.866828676468489	6.859156900841981e-11	4.229321862042869e-10
1.8668953489212199	6.706986396602623e-11	4.13549428969814e-10
1.8669620237551101	7.115836866548537e-11	4.3875894459755093e-10
1.867028700970244	7.133540336709543e-11	4.398505317192389e-10
1.8670953805667074	1.159522812281402e-11	1.546248521259539e-10
1.8671620625445848	1.1559974833898422e-11	1.54154741962722e-10
1.8672287469039612	1.1872609683684492e-11	1.5832379468903083e-10
1.8672954336449221	1.159855645042338e-11	1.5466923608795736e-10
1.8673621227675523	1.1178618372562446e-11	1.490692718178671e-10
1.8674288142719369	1.0819611489014513e-11	1.4428183808281387e-10
1.867495508158161	1.0814915138160262e-11	1.4421921123764282e-10
1.8675622044263092	1.1538719968269031e-11	1.5387130377417655e-10
1.8676289030764675	1.1386837830525857e-11	1.5184592291574346e-10
1.8676956041087203	7.293747248195078e-11	4.4972880980780353e-10
1.8677623075231529	6.902979191203932e-11	4.25634246725017e-10
1.8678290133198499	1.2246408323548762e-11	1.6330847966475588e-10
1.8678957214988972	1.1293516474944587e-11	1.5060146263828193e-10
1.8679624320603792	6.959869622403165e-11	4.291420822781363e-10
1.8680291450043816	1.3134255239698961e-11	1.7514810857641993e-10
1.8680958603309887	7.275748166569767e-11	4.4861899543097714e-10
1.8681625780402862	1.1748039001819722e-11	1.5666261794817212e-10
1.8682292981323592	1.2067084222593308e-11	1.609171543454807e-10
1.8682960206072925	1.1652969159811578e-11	1.5539484122946977e-10
1.868362745465171	1.1773014129638865e-11	1.5699566663035063e-10
1.8684294727060806	1.1847555002506196e-11	1.5798968514575807e-10
1.8684962023301057	1.1156231750022193e-11	1.4877074140835534e-10
1.868562934337332	1.1274747153000487e-11	1.5035116970748559e-10
1.868629668727844	1.1606869353666526e-11	1.5478009043433974e-10
1.8686964055017274	1.163852242087743e-11	1.5520219086953417e-10
1.8687631446590665	1.150072835248606e-11	1.533646774352855e-10
1.8688298861999475	1.1450620674624588e-11	1.5269648081184338e-10
1.8688966301244543	1.1005177075410834e-11	1.4675639494812824e-10
1.8689633764326727	1.1461423003381869e-11	1.528405321809945e-10
1.8690301251246881	1.1595294901773585e-11	1.5462574263769189e-10
1.8690968762005857	1.2054033859624966e-11	1.6074312495832276e-10
1.8691636296604501	7.028524367917891e-11	4.333752995719814e-10
1.8692303855043666	7.217528722992554e-11	4.4502921363889046e-10
1.8692971437324204	6.67413770793326e-11	4.115239952446906e-10
1.8693639043446961	1.206609116353083e-11	1.609039116900485e-10
1.8694306673412804	1.2144516155508174e-11	1.6194972576623876e-10
1.8694974327222564	1.1538526168234261e-11	1.5386871940917735e-10
1.8695642004877113	1.1187957264899451e-11	1.4919380794870775e-10
1.8696309706377283	1.1771758990158683e-11	1.5697892907637884e-10
1.869697743172394	1.1479507632361143e-11	1.5308169458436033e-10
1.8697645180917932	1.1597062720868923e-11	1.5464931688421014e-10
1.8698312953960106	1.1724567891797011e-11	1.563496256656526e-10
1.869898075085132	1.2033265200268842e-11	1.6046617043463584e-10
1.8699648571592422	1.2060721098325065e-11	1.608323007196085e-10
1.8700316416184266	1.2266860372197329e-11	1.6358121211680095e-10
1.87009842846277	1.1602919951499382e-11	1.5472742430999855e-10
1.8701652176923576	1.1996612180628879e-11	1.599773945622019e-10
1.8702320093072755	1.235553079971994e-11	1.6476365127180586e-10
1.8702988033076078	1.2255636390445073e-11	1.6343153791459256e-10
1.8703655996934403	1.150592400374506e-11	1.5343396255836473e-10
1.870432398464858	6.879311370399965e-11	4.241749007237492e-10
1.870499199621946	1.2114907702186473e-11	1.6155489069546184e-10
1.8705660031647895	1.2107335810316623e-11	1.6145391789455714e-10
1.870632809093474	1.2118352863059993e-11	1.6160083265408268e-10
1.8706996174080845	1.1909996078648993e-11	1.5882235027859572e-10
1.8707664281087062	1.1726711755874651e-11	1.563782145526044e-10
1.8708332411954243	1.2878062455352866e-11	1.7173172288950873e-10
1.8709000566683238	7.370953887320278e-11	4.5448933258731566e-10
1.870966874527491	1.3476423798136128e-11	1.797109996373038e-10
1.87103369477301	1.3599976340169664e-11	1.8135859926530363e-10
1.871100517404966	1.177935607384643e-11	1.5708023781557428e-10
1.8711673424234445	1.2140807263915642e-11	1.619002669019566e-10
1.871234169828531	1.2205867746148888e-11	1.6276786237640584e-10
1.871300999620311	1.2377225380344744e-11	1.6505295315405557e-10
1.871367831798869	1.2343933728115971e-11	1.646090018364636e-10
1.8714346663642905	1.2083640145741118e-11	1.6113793112894926e-10
1.87150150331666	7.247037339750124e-11	4.468487001993467e-10
1.8715683426560643	6.900097478099515e-11	4.2545656173531876e-10
1.8716351843825882	1.2601979096504138e-11	1.6805009212862465e-10
1.871702028496316	1.2109062831811235e-11	1.614769480963259e-10
1.8717688749973336	1.2144267132708987e-11	1.6194640499384064e-10
1.8718357238857262	1.1953785648317987e-11	1.594062935751838e-10
1.8719025751615794	1.2220709143790859e-11	1.6296577559479415e-10
1.8719694288249777	1.2257916178173948e-11	1.6346193937256493e-10
1.8720362848760075	1.2419676020881555e-11	1.6561904154370455e-10
1.872103143314753	1.1955108675497389e-11	1.594239364261745e-10
1.8721700041413	1.1972928615883663e-11	1.5966156915042423e-10
1.8722368673557337	7.138151190519964e-11	4.401348346606209e-10
1.8723037329581393	7.291999538494425e-11	4.4962104690119057e-10
1.8723706009486019	7.1038796767037e-11	4.3802167024808734e-10
1.872437471327207	7.042339629902908e-11	4.342271417209184e-10
1.87250434409404	7.168378397460317e-11	4.419986291325861e-10
1.8725712192491866	7.172934031459568e-11	4.42279527248011e-10
1.872638096792731	4.66746338748218e-11	4.65285081434765e-10
1.8727049767247597	1.2193936556187611e-11	1.6260875740116005e-10
1.8727718590453568	1.2578873406620509e-11	1.6774197280197718e-10
1.8728387437546083	8.169775033104496e-11	5.037442451744969e-10
1.8729056308525993	1.2788403371920767e-11	1.7053609979606054e-10
1.8729725203394159	1.2873532778508388e-11	1.716713186779799e-10
1.8730394122151421	7.642662212115686e-11	4.712427320906162e-10
1.8731063064798645	1.2135725661343502e-11	1.618325026425598e-10
1.873173203133667	1.2998457923835762e-11	1.7333722226508159e-10
1.873240102176636	7.35476768646307e-11	4.5349129953254757e-10
1.873307003608857	7.040745275337786e-11	4.3412883461531336e-10
1.8733739074304139	1.2817784917098033e-11	1.7092790899810015e-10
1.873440813641394	1.2765276515914091e-11	1.7022769821462596e-10
1.873507722241881	1.3026363058697678e-11	1.7370934321913935e-10
1.873574633231961	1.3226122007211986e-11	1.7637317161024173e-10
1.8736415466117196	1.333386539085331e-11	1.7780995272283672e-10
1.8737084623812414	7.50841237390856e-11	4.6296495416669336e-10
1.873775380540612	7.325927312144781e-11	4.5171301646690036e-10
1.873842301089917	7.708177730004161e-11	4.752823861780564e-10
1.8739092240292416	1.3396531530064496e-11	1.7864561911992726e-10
1.8739761493586713	1.3044910607400839e-11	1.73956678756237e-10
1.8740430770782914	1.3349766753105379e-11	1.7802200079647408e-10
1.874110007188187	1.3075324763626538e-11	1.743622580479183e-10
1.8741769396884433	1.2622545408981228e-11	1.6832434831331228e-10
1.8742438745791465	1.2879361208920273e-11	1.7174904204668111e-10
1.8743108118603817	1.3104624765888317e-11	1.7475297985770343e-10
1.8745785848923473	7.918249547260979e-11	4.882353094333074e-10
1.874645534127522	1.3059065616169546e-11	1.741454388318922e-10
1.874712485753741	1.3551211084231743e-11	1.8070830412592216e-10
1.8747794397710895	1.3157723002200299e-11	1.754610562190244e-10
1.8748463961796524	1.3231412103041427e-11	1.7644371617190934e-10
1.874913354979516	1.2567212137665987e-11	1.6758646728120648e-10
1.8749803161707652	1.2755039963685998e-11	1.7009119159674978e-10
1.8750472797534856	1.319167636602441e-11	1.7591383160255934e-10
1.8751142457277625	1.3404378970663243e-11	1.787502664221878e-10
1.8751812140936817	8.015533922064972e-11	4.942338153596434e-10
1.8752481848513278	2.936222285008681e-11	3.915515346654642e-10
1.8753151580007865	1.3494661975435369e-11	1.7995420964042513e-10
1.8753821335421437	8.241710240988602e-11	5.081797341384174e-10
1.8754491114754843	7.734909055157941e-11	4.769306263263516e-10
1.8755160918008942	7.946954854133439e-11	4.900052643077534e-10
1.875583074518459	7.84064661497272e-11	4.83450351415434e-10
1.875650059628263	8.047795189397623e-11	4.962230289787464e-10
1.8757170471303926	1.3949096767981766e-11	1.8601419499423834e-10
1.8757840370249326	8.060284543354284e-11	4.969931163013622e-10
1.8758510293119697	1.3760196718111577e-11	1.8349517234385215e-10
1.8759180239915878	1.3694641977568498e-11	1.8262098582891108e-10
1.8759850210638729	7.521131205292803e-11	4.6374919095279795e-10
1.876052020528911	7.586951930053976e-11	4.678076639434618e-10
1.8761190223867872	7.958255137159333e-11	4.90702034111092e-10
1.8761860266375865	8.006938169530861e-11	4.937038055546664e-10
1.8762530332813954	8.149775673975078e-11	5.025110946865336e-10
1.8763200423182977	1.4758151375568014e-11	1.9680311158430578e-10
1.876387053748381	1.3841155172031475e-11	1.84574770678022e-10
1.876454067571729	7.998883873926107e-11	4.932071817133259e-10
1.8765210837884279	2.514853648550748e-11	3.353611239096552e-10
1.8765881023985633	1.3772467868612382e-11	1.8365881076575342e-10
1.8766551234022204	1.4092443582760222e-11	1.8792575549163245e-10
1.8767221467994846	1.419863610432277e-11	1.8934185552602362e-10
1.876789172590442	1.376706739005464e-11	1.835867942267465e-10
1.8768562007751775	1.4395045363280667e-11	1.9196101508898039e-10
1.8769232313537767	8.228724205496987e-11	5.073790216806049e-10
1.8769902643263248	1.3150511220929916e-11	1.753648855701431e-10
1.8770572996929082	1.3769160115492241e-11	1.8361470116897327e-10
1.877124337453611	1.4286837699278566e-11	1.9051804269826911e-10
1.8771913776085203	1.4281979852908998e-11	1.904532622757893e-10
1.8772584201577207	1.4519332590564074e-11	1.9361841190224619e-10
1.8773254651012976	1.47005344599538e-11	1.960347776660388e-10
1.8773925124393367	1.4548252954606356e-11	1.9400407115500972e-10
1.8774595621719243	1.4244484242283206e-11	1.8995325027197389e-10
1.8775266142991445	1.4436071623595863e-11	1.9250810906309866e-10
1.8775936688210837	1.4839337685873215e-11	1.9788574843220823e-10
1.8776607257378275	1.4050123840690437e-11	1.8736141266109564e-10
1.877727785049461	8.517393165646351e-11	5.251782054826698e-10
1.87779484675607	8.142628896189389e-11	5.020704279403265e-10
1.87786191085774	1.4225419758124524e-11	1.8969902128978652e-10
1.8779289773545558	1.4798310572846446e-11	1.973386430869984e-10
1.8779960462466043	1.4813077876679457e-11	1.9753556824856428e-10
1.8780631175339704	1.4142784636020821e-11	1.885970642260393e-10
1.8781301912167394	1.4047343833305905e-11	1.8732434066680717e-10
1.8781972672949971	1.4471350005041966e-11	1.9297855384060278e-10
1.8782643457688293	1.4644514183921976e-11	1.9528773527879734e-10
1.8783314266383209	1.4437685488415105e-11	1.925296302963494e-10
1.8783985099035578	1.4619359982197496e-11	1.949522986077118e-10
1.878465595564626	1.4446080639320273e-11	1.926415814329323e-10
1.8785326836216103	1.4201020002395577e-11	1.8937364531774555e-10
1.878599774074597	1.4402508731249632e-11	1.9206054070040785e-10
1.8786668669236712	1.5068313991737418e-11	2.0093919654548318e-10
1.8787339621689183	1.4875000502437e-11	1.9836131973439948e-10
1.8788010598104246	1.47066607346422e-11	1.9611647285200174e-10
1.8788681598482748	1.4517189336922224e-11	1.935898311555865e-10
1.8789352622825548	1.4282966602580953e-11	1.9046642079414663e-10
1.8790023671133504	1.4967926606837258e-11	1.9960050925265132e-10
1.8790694743407477	1.5350975169583488e-11	2.0470854393246584e-10
1.879136583964831	1.5540725336066743e-11	2.0723890307008566e-10
1.879203695985687	1.5134626919348513e-11	2.018234936474721e-10
1.879270810403401	1.5465292684492822e-11	2.062329924944983e-10
1.879337927218058	1.489166700028766e-11	1.9858357105522904e-10
1.8794050464297447	1.4911636219273978e-11	1.9884986487024717e-10
1.8794721680385456	1.4594322798022605e-11	1.9461842239072947e-10
1.8795392920445468	1.5540518348232304e-11	2.0723614284295144e-10
1.879606418447834	1.5426026154103488e-11	2.0570936489608967e-10
1.8796735472484931	1.4356093125483092e-11	1.914415786496426e-10
1.879740678446609	1.545593592268491e-11	2.061082180704333e-10
1.879807812042268	1.5772520286282148e-11	2.1032993840988042e-10
1.879874948035555	1.4913284093827642e-11	1.988718396305954e-10
1.8799420864265564	1.5856816021012874e-11	2.1145404009891416e-10
1.8800092272153575	1.600183616249032e-11	2.1338791476646948e-10
1.8800763704020433	1.5350324288265794e-11	2.0469986429059649e-10
1.8801435159867008	1.5211615284202082e-11	2.0285014999306657e-10
1.8802106639694145	1.4957963466341798e-11	1.994676486388278e-10
1.880277814350271	1.5299825199787554e-11	2.040264481226921e-10
1.8803449671293548	1.5625987164455234e-11	2.0837588782510045e-10
1.8804121223067518	1.5226039542031028e-11	2.0304250056264606e-10
1.8804792798825487	1.5250491491558785e-11	2.0336857255018046e-10
1.8805464398568301	1.505888945913665e-11	2.008135183833708e-10
1.8806136022296822	1.558407305065337e-11	2.078169541344513e-10
1.8806807670011907	1.5575150030437698e-11	2.0769796374747906e-10
1.8807479341714406	1.582823721317715e-11	2.1107293557136795e-10
1.880815103740518	1.5857906145325436e-11	2.1146857714025938e-10
1.8808822757085089	1.6552131293897533e-11	2.2072621828393605e-10
1.8809494500754984	1.600744478440558e-11	2.1346270694175847e-10
1.8810166268415724	9.36231628635208e-11	5.77275742801106e-10
1.881083806006817	8.802696966981572e-11	5.427698952742078e-10
1.8811509875713173	1.5718638710466366e-11	2.096114160483896e-10
1.8812181715351588	1.602509502185493e-11	2.1369807664097328e-10
1.8812853578984279	1.6269069608227004e-11	2.1695153003927676e-10
1.8813525466612102	1.618361104367863e-11	2.1581192176540508e-10
1.881419737823591	1.5664443383619326e-11	2.0888870974965336e-10
1.8814869313856561	1.5724145815127932e-11	2.096848544693433e-10
1.8815541273474912	1.572013253699865e-11	2.0963133654535695e-10
1.8816213257091823	1.5376551344546628e-11	2.050496077071269e-10
1.8816885264708147	1.5626217466116536e-11	2.0837895894711264e-10
1.8817557296324743	1.5356900962823075e-11	2.0478756565534142e-10
1.881822935194247	1.568126499681187e-11	2.0911302956681153e-10
1.8818901431562183	1.5104988034664556e-11	2.0142825276795745e-10
1.881957353518474	1.450543538903622e-11	1.9343308974140133e-10
1.8820245662810995	1.4594196225771097e-11	1.946167345226284e-10
1.8820917814441813	1.565906437157642e-11	2.0881697947122257e-10
1.8821589990078036	1.511744149393397e-11	2.0159432231636078e-10
1.882226218972054	1.4428221151169192e-11	1.9240342133076296e-10
1.8822934413370176	1.0270013440470409e-10	6.332438956444312e-10
1.8823606661027799	1.505119058640452e-11	2.0071085226545283e-10
1.8824278932694263	1.5470162672125674e-11	2.0629793482332614e-10
1.8824951228370432	1.4342215419937155e-11	1.9125651647189496e-10
1.8825623548057158	1.458310637333943e-11	1.9446884896365681e-10
1.88262958917553	9.72580426797531e-11	5.996882300716661e-10
1.8826968259465717	9.699502105366767e-11	5.980664518714087e-10
1.882764065118927	1.4613689362007484e-11	1.948766796721414e-10
1.8828313066926818	1.4674055624169117e-11	1.9568167671586268e-10
1.8828985506679203	1.4154379293305003e-11	1.8875168146590982e-10
1.8829657970447304	1.4062769459502057e-11	1.875300446981782e-10
1.883033045823196	1.3484192045233989e-11	1.798145908772573e-10
1.883100297003404	1.3814556017014942e-11	1.8422006524510216e-10
1.88316755058544	1.3942665928892556e-11	1.8592843837671575e-10
1.8832348065693894	1.3732806223882136e-11	1.8312991423292714e-10
1.8833020649553383	1.4001536945228703e-11	1.8671349599689062e-10
1.8833693257433726	1.8055409016011854e-11	2.4077274889326707e-10
1.8834365889335776	1.3951751370476206e-11	1.8604959468744042e-10
1.8835038545260394	1.3252363570460137e-11	1.7672310848029053e-10
1.8835711225208436	1.3835437191675734e-11	1.8449852018449137e-10
1.8836383929180767	9.808407879994899e-11	6.047815275023645e-10
1.8837056657178237	9.467316194319789e-11	5.837499846459866e-10
1.8837729409201707	9.550985895335604e-11	5.88909016591346e-10
1.8838402185252037	9.453568306245298e-11	5.829022967386981e-10
1.8839074985330082	9.058555201101816e-11	5.585459861085726e-10
1.8839747809436702	9.259324262366157e-11	5.709253060789741e-10
1.884042065757275	1.3155395307491003e-11	1.7543001591120065e-10
1.8841093529739095	9.255790279457529e-11	5.707074024591617e-10
1.8841766425936584	9.123096302770189e-11	5.625255581789078e-10
1.8842439346166082	9.847041086003478e-11	6.071636316754418e-10
1.8843785258724537	1.3595435284014358e-11	1.81298043308226e-10
1.8844458251055203	9.276011148521504e-11	5.71954211138976e-10
1.8845131267421311	9.246004910588812e-11	5.701040415055796e-10
1.8845804307823717	1.3323231725631116e-11	1.7766815051807428e-10
1.8846477372263282	1.2849760601038579e-11	1.7135431159652812e-10
1.8847150460740867	1.9500290734907707e-11	2.6004055628415313e-10
1.8847823573257316	1.2843146662500518e-11	1.7126611330861296e-10
1.884849670981351	1.255837380139849e-11	1.6746860617283277e-10
1.8849169870410287	1.2858141120410759e-11	1.7146606761848275e-10
1.8849843055048514	8.941495331371971e-11	5.513281330491748e-10
1.885051626372905	1.2751535078110565e-11	1.7004445319642856e-10
1.8851189496452756	1.2425403098413985e-11	1.6569541335003615e-10
1.8851862753220487	1.2742314193912312e-11	1.699214907294099e-10
1.8852536034033105	1.246305585993203e-11	1.661975209946806e-10
1.885320933889146	1.2478844318796313e-11	1.6640806347744402e-10
1.885388266779642	1.2416939543477311e-11	1.6558255003103266e-10
1.8854556020748845	1.221632941125882e-11	1.6290737092280794e-10
1.8855229397749587	1.2289872731869863e-11	1.6388808686508072e-10
1.8855902798799502	1.2512829288082835e-11	1.66861260326594e-10
1.8856576223899462	2.0534411623194826e-11	2.738307799639395e-10
1.8857249673050316	1.2708157595004225e-11	1.6946600516247254e-10
1.8857923146252924	1.2236869646648273e-11	1.6318127936394308e-10
1.8858596643508145	1.2310299104481066e-11	1.641604769216647e-10
1.8859270164816841	1.2449344491532363e-11	1.6601467695842813e-10
1.8859943710179872	1.2159124980335066e-11	1.621445375762926e-10
1.8860617279598093	8.409463282723843e-11	5.185233028465187e-10
1.8861290873072365	8.01317363430338e-11	4.940882811959683e-10
1.8861964490603547	1.4108071884198009e-11	1.8813416224078844e-10
1.8862638132192497	1.1748234907799651e-11	1.5666523039640138e-10
1.8863311797840077	1.1706149658908759e-11	1.5610401458266213e-10
1.886398548754714	1.1563924117394812e-11	1.5420740650456329e-10
1.886465920131455	1.1998301983398236e-11	1.5999992844429254e-10
1.886533293914317	1.2065391195709216e-11	1.6089457746912902e-10
1.8866006701033855	1.1656793262441629e-11	1.554458364576294e-10
1.8866680486987462	1.1672766267902926e-11	1.5565883990881638e-10
1.8867354297004852	1.1845207847683782e-11	1.5795838533315514e-10
1.886802813108689	8.198375847238852e-11	5.05507757078938e-10
1.886870198923443	1.2017627483257919e-11	1.6025763812679414e-10
1.886937587144833	1.225327126914145e-11	1.633999985151121e-10
1.8870049777729454	1.2034698222078052e-11	1.604852800875893e-10
1.8870723708078658	1.1999045221010309e-11	1.6000983967714146e-10
1.8871397662496803	1.1861528236119562e-11	1.5817602121075858e-10
1.887207164098475	1.188040835356896e-11	1.5842779162336387e-10
1.8872745643543354	7.705488229513905e-11	4.751165529220766e-10
1.8873419670173484	7.738037919242417e-11	4.771235505219509e-10
1.8874093720875986	8.051874283416275e-11	4.96474543877149e-10
1.8874767795651737	1.1626896966378714e-11	1.5504716294220742e-10
1.887544189450158	1.2156174782572907e-11	1.62105196056843e-10
1.8876116017426385	8.526117744183621e-11	5.257161586346128e-10
1.8877464335504308	1.1685182053952488e-11	1.5582440707675882e-10
1.8878138530659148	1.2132499701579042e-11	1.617894837777078e-10
1.8878812749892384	7.466734490699149e-11	4.603951167191845e-10
1.8879486993204881	7.952405757263028e-11	4.90341364270287e-10
1.888150986762652	1.1281548429441899e-11	1.5044186618649253e-10
1.8882184207264647	1.1385645394589446e-11	1.5183002152696667e-10
1.8882858570986336	1.1103381981458514e-11	1.4806597841770993e-10
1.8883532958792444	1.3018857136631643e-11	1.7360925013970732e-10
1.8884207370683828	7.629238548132482e-11	4.704150356787449e-10
1.888488180666135	7.794598831207794e-11	4.806110680838086e-10
1.888555626672588	1.0894981985177664e-11	1.452869198026772e-10
1.8886230750878261	7.450382812013624e-11	4.593868803842305e-10
1.8886905259119364	1.0900933175932926e-11	1.4536628020686762e-10
1.8887579791450047	1.1134404367773503e-11	1.484796685879888e-10
1.8888254347871165	1.0657231604759898e-11	1.4211646752475648e-10
1.888892892838359	1.0425396101476386e-11	1.3902489140110713e-10
1.8889603532988177	1.0815411511478812e-11	1.4422583048222917e-10
1.8890278161685783	1.1471465443751337e-11	1.5297445027563352e-10
1.8890952814477273	1.099149023224105e-11	1.4657387796107264e-10
1.8891627491363507	1.0952848432260546e-11	1.4605858127655898e-10
1.8892302192345338	1.102400848960036e-11	1.4700751589232508e-10
1.8892976917423636	7.442547909063213e-11	4.589037841843012e-10
1.889365166659926	1.0776141396947761e-11	1.4370215508852256e-10
1.8894326439873068	1.0353037649576715e-11	1.380599759370435e-10
1.8895001237245916	1.0646118282610521e-11	1.4196826899206923e-10
1.8895676058718676	1.0812490795335853e-11	1.4418688210649016e-10
1.8896350904292203	7.103454943309098e-11	4.3799548139926386e-10
1.8897025773967357	1.0521344239698165e-11	1.4030438038805627e-10
1.8897700667745	1.0698853460230768e-11	1.4267150388792463e-10
1.889837558562599	1.0839153758097416e-11	1.445424384293654e-10
1.889905052761119	1.0788826462141273e-11	1.4387131315156192e-10
1.8899725493701462	7.728117173219692e-11	4.765118422807158e-10
1.8900400483897666	1.0798288521386184e-11	1.4399749173951676e-10
1.890107549820066	1.0454955165736831e-11	1.394190678581672e-10
1.890175053661131	1.0490376420086054e-11	1.398914178764551e-10
1.890242559913048	1.0325159432908189e-11	1.3768821394286377e-10
1.8903100685759018	1.0566465795817612e-11	1.4090608600943475e-10
1.8903775796497795	1.0729048829891944e-11	1.4307416561387733e-10
1.8904450931347667	1.026221546040262e-11	1.36848842579247e-10
1.8905126090309503	1.017086773181187e-11	1.35630701040695e-10
1.8905801273384155	1.0033471402488914e-11	1.337984915421677e-10
1.8906476480572494	1.0754822832726049e-11	1.434178674655965e-10
1.890715171187537	1.048600078849603e-11	1.3983306789140963e-10
1.8907826967293648	6.773215811173366e-11	4.17633101569867e-10
1.8908502246828194	1.1399493048784234e-11	1.5201468296350595e-10
1.890917755047987	1.1043504837876336e-11	1.4726750387507438e-10
1.890985287824953	1.091257944012147e-11	1.4552158563586822e-10
1.8910528230138037	6.923293843060618e-11	4.2688683800495596e-10
1.8911203606146259	6.953797598806397e-11	4.2876768433804094e-10
1.8911879006275052	1.0189178159868386e-11	1.358748745231495e-10
1.891255443052527	1.0827109972688372e-11	1.4438183196969197e-10
1.8913229878897788	6.89032052124986e-11	4.248537194626274e-10
1.8913905351393465	1.0037263477179658e-11	1.3384905967089237e-10
1.891458084801316	1.046114866810727e-11	1.395016595396785e-10
1.8915256368757731	9.619517813738035e-12	1.2827833171696543e-10
1.8915931913628043	1.0087322051115457e-11	1.345166014829616e-10
1.8916607482624956	1.0298525677481014e-11	1.3733304710605243e-10
1.8917283075749338	1.0578397197592555e-11	1.410651938092611e-10
1.8917958693002044	6.68557764618554e-11	4.1222937611948653e-10
1.8918634334383937	1.034522037201892e-11	1.379557308653986e-10
1.8919309999895881	1.0268908413210091e-11	1.369380945393792e-10
1.8919985689538732	9.988864754144485e-12	1.3320365232632495e-10
1.8920661403313361	1.0279119885658916e-11	1.370742667130237e-10
1.892133714122062	1.0421203321707088e-11	1.3896897978428015e-10
1.8922012903261376	1.0022815170368584e-11	1.3365638840298196e-10
1.8922688689436493	1.0159610577699408e-11	1.3548058447795363e-10
1.8923364499746829	1.0168354949286803e-11	1.3559719254717955e-10
1.892404033419325	1.019682533227233e-11	1.359768512061105e-10
1.8924716192776614	1.0008886784306636e-11	1.3347065038969146e-10
1.8925392075497784	9.948108215412797e-12	1.3266015514732997e-10
1.8926067982357624	1.0099607921558299e-11	1.3468043619844467e-10
1.8926743913356996	9.641693841392235e-12	1.2857405379853667e-10
1.892741986849676	9.966048507527228e-12	1.3289939278766864e-10
1.8928095847777775	9.896016990242425e-12	1.3196550749540662e-10
1.8928771851200912	9.828346964086797e-12	1.3106311319347076e-10
1.8929447878767023	9.76966106669797e-12	1.3028052417413342e-10
1.8930123930476979	1.0335383634921193e-11	1.3782455586797483e-10
1.893080000633164	9.520311636042596e-12	1.2695539607536678e-10
1.8931476106331866	9.581789359191757e-12	1.277752146895668e-10
1.893215223047852	9.855986006021639e-12	1.3143168574131646e-10
1.8932828378772464	1.002744312408233e-11	1.3371810315762534e-10
1.8933504551214564	6.228531975855868e-11	3.840481685247159e-10
1.893418074780568	1.016571151637069e-11	1.355619418026983e-10
1.8934856968546672	1.0296455815158846e-11	1.3730544504837005e-10
1.8935533213438407	9.943760095741179e-12	1.3260217203961283e-10
1.8936209482481743	9.945384577431275e-12	1.3262383485111178e-10
1.8936885775677548	9.81989054662966e-12	1.3095034505428666e-10
1.8937562093026679	9.890341491806297e-12	1.3188982350737874e-10
1.893823843453	1.0246550028321671e-11	1.3663994068500656e-10
1.8938914800188376	6.354714920106822e-11	3.9182854579924627e-10
1.893959119000267	6.417563174449446e-11	3.957037377495844e-10
1.8940267603973742	5.97241261781415e-11	3.6825597691986644e-10
1.8940944042102454	6.461929063527025e-11	3.984393162954221e-10
1.8941620504389673	6.316286487394355e-11	3.8945906784525857e-10
1.8942296990836258	6.121652128532034e-11	3.774580105587565e-10
1.8942973501443072	6.301770573111418e-11	3.8856402382582755e-10
1.894365003621098	1.0076823911828516e-11	1.343766065455918e-10
1.8944326595140848	9.875651387019292e-12	1.3169392781163676e-10
1.8945003178233533	9.762507966161493e-12	1.301851360454153e-10
1.8945679785489893	9.490686289884807e-12	1.2656033573500004e-10
1.8946356416910806	9.68460958809644e-12	1.2914634447861014e-10
1.8947033072497126	9.35413859566279e-12	1.247394429674246e-10
1.8947709752249715	9.633242331146519e-12	1.2846135109806854e-10
1.8948386456169437	9.541149236982067e-12	1.2723326994984328e-10
1.894906318425716	1.0148355785630056e-11	1.3533049941356345e-10
1.894973993651374	1.0004480419607524e-11	1.3341189057204955e-10
1.8950416712940041	9.527452318430939e-12	1.2705061860541804e-10
1.8951093513536932	9.147297131823264e-12	1.2198116771652423e-10
1.8951770338305274	9.743303897433621e-12	1.2992904567308172e-10
1.8952447187245927	9.588128846614224e-12	1.2785975311303471e-10
1.8953124060359758	9.498497321224953e-12	1.2666449751199392e-10
1.8953800957647626	9.191151481036091e-12	1.2256597486221296e-10
1.8954477879110398	9.271220919685667e-12	1.2363371798721792e-10
1.895515482474894	9.408910240591073e-12	1.2546983459129166e-10
1.895583179456411	9.519758593642763e-12	1.26948021136436e-10
1.895650878855677	9.546904719029363e-12	1.2731002053646825e-10
1.895718580672779	9.455827839086761e-12	1.26095490822688e-10
1.8957862849078035	9.345186472651298e-12	1.2462006448843277e-10
1.8958539915608357	9.703989375259167e-12	1.2940477809393274e-10
1.8959217006319626	9.625432661759088e-12	1.2835720748300607e-10
1.8959894121212713	9.525529502255679e-12	1.2702497743961978e-10
1.8960571260288468	9.152925637273202e-12	1.220562250430096e-10
1.8961248423547765	9.78193791865976e-12	1.3044423862623882e-10
1.8961925610991464	6.039248113093538e-11	3.7237702015348716e-10
1.8962602822620425	6.168569099854241e-11	3.803508875607317e-10
1.896328005843552	9.476570512763596e-12	1.263720988217723e-10
1.8963957318437608	9.266773511814374e-12	1.2357441085007852e-10
1.8964634602627553	9.654540110604592e-12	1.2874536155171685e-10
1.8965311911006217	9.359080473996066e-12	1.248053439741503e-10
1.8965989243574466	9.254050696085902e-12	1.2340474937556471e-10
1.8966666600333169	9.659391228837487e-12	1.2881005225305207e-10
1.8967343981283176	9.512968986011794e-12	1.2685748026351726e-10
1.8968021386425364	9.101688447354769e-12	1.2137296613420906e-10
1.8968698815760594	9.553411708765982e-12	1.2739679263919475e-10
1.8969376269289733	9.314552545765269e-12	1.2421155450789433e-10
1.8970053747013633	9.334053889122482e-12	1.2447160910112255e-10
1.897073124893317	9.03076643721339e-12	1.2042720592885274e-10
1.8971408775049203	6.099034679088508e-11	3.760634299305831e-10
1.8972086325362596	8.850528201903475e-12	1.1802369043204206e-10
1.8972763899874217	9.306999528781604e-12	1.2411083340764221e-10
1.8973441498584926	9.384736895242064e-12	1.251474778501918e-10
1.8974119121495594	5.898696171359561e-11	3.6371065767597757e-10
1.8974796768607076	8.899819369067867e-12	1.186809987103427e-10
1.897547443992024	5.7446364496645826e-11	3.54211412237448e-10
1.897615213543595	6.083227082230936e-11	3.750887414092011e-10
1.8976829855155073	5.818168381115881e-11	3.5874535437845723e-10
1.8977507599078471	9.187375267040609e-12	1.2251561823925886e-10
1.8978185367207008	8.950089972245865e-12	1.19351367977799e-10
1.8978863159541555	9.478870908104952e-12	1.2640277508667377e-10
1.8979540976082965	9.363946071769798e-12	1.2487022776326583e-10
1.898021881683211	9.658968503051475e-12	1.2880441511409636e-10
1.8980896681789854	5.799336216770014e-11	3.5758417253746756e-10
1.8981574570957063	5.7414208719399474e-11	3.5401314132213724e-10
1.8982252484334592	9.646591950465033e-12	1.286393711327932e-10
1.8982930421923323	6.135321295071177e-11	3.7830084453552125e-10
1.8983608383724102	5.903661286561053e-11	3.6401680419766803e-10
1.8984286369737808	9.366019446812098e-12	1.2489787666382407e-10
1.89849643799653	9.47882584288863e-12	1.2640217413235564e-10
1.8985642414407442	6.146264223262506e-11	3.789755800183715e-10
1.8986320473065097	5.918527405885692e-11	3.6493344168493286e-10
1.8986998555939136	5.871306307085209e-11	3.620218123346544e-10
1.898767666303042	5.6943537343556645e-11	3.511110051434977e-10
1.8988354794339815	5.7867973228105487e-11	3.5681103060303976e-10
1.8989032949868185	5.709287091498645e-11	3.5203178848103515e-10
1.8989711129616391	1.0372765742845042e-11	1.383230542889338e-10
1.899038933358531	9.419156196864456e-12	1.2560646661412736e-10
1.8991067561775794	1.0001210917722794e-11	1.333682910636917e-10
1.8991745814188714	1.1009786490311142e-11	1.4681786248372125e-10
1.8992424090824933	6.057070176383243e-11	3.734759196682162e-10
1.8993102391685321	8.992624084756404e-12	1.1991856948410754e-10
1.899378071677074	9.01252393724933e-12	1.2018393828206957e-10
1.899445906608205	9.122124830306158e-12	1.2164548968082477e-10
1.8995137439620122	9.590757495900455e-12	1.27894806714643e-10
1.8995815837385828	9.447925466761977e-12	1.2599011099408766e-10
1.8996494259380021	9.038101080657234e-12	1.2052501497114918e-10
1.8997172705603567	9.086127990352253e-12	1.2116546410513796e-10
1.8997851176057339	9.15183546951784e-12	1.2204168742234529e-10
1.89985296707422	9.139277831856732e-12	1.2187422863276104e-10
1.8999208189659011	9.39256306500596e-12	1.2525184150131082e-10
1.8999886732808642	5.91897464958257e-11	3.6496101850774383e-10
1.9000565300191958	6.087606233700225e-11	3.753587577000369e-10
1.9001243891809823	9.315375912945258e-12	1.2422253428570486e-10
1.90019225076631	9.256035764831141e-12	1.234312206927256e-10
1.9002601147752658	9.023633391242565e-12	1.2033208523206572e-10
1.9003279812079361	9.377180500450886e-12	1.2504671170615258e-10
1.9003958500644083	9.195039292228857e-12	1.2261781965771054e-10
1.9004637213447675	9.285744144080852e-12	1.2382738829716892e-10
1.9005315950491013	9.165128976296721e-12	1.2221895918432776e-10
1.9005994711774958	8.807185299904338e-12	1.17445703544562e-10
1.9006673497300381	8.954932779405506e-12	1.1941594784919117e-10
1.9007352307068142	9.17756875290956e-12	1.223848462715732e-10
1.900803114107911	9.118116725735006e-12	1.21592040747345e-10
1.9008709999334146	9.0817916082309e-12	1.2110763752016923e-10
1.9009388881834122	9.057816588528931e-12	1.2078792549407807e-10
1.90100677885799	9.054945669169152e-12	1.207496411691153e-10
1.9010746719572353	9.021918468797711e-12	1.203092163737186e-10
1.9011425674812332	9.189954640940809e-12	1.2255001474303368e-10
1.9012104654300723	9.183630561174911e-12	1.2246568178396836e-10
1.9012783658038375	8.871527007040157e-12	1.183037139990379e-10
1.9013462686026164	9.276031671751169e-12	1.2369787039705967e-10
1.9014141738264947	8.646279332874658e-12	1.152999879885916e-10
1.90148208147556	9.254475121044855e-12	1.2341040917335582e-10
1.9015499915498988	8.651214246336933e-12	1.1536579611726975e-10
1.9016179040495969	8.866352523256826e-12	1.1823471114878335e-10
1.9016858189747412	9.172207803604516e-12	1.2231335686362308e-10
1.9017537363254193	9.240912676602513e-12	1.2322955106999194e-10
1.9018216561017165	9.088540334181387e-12	1.2119763322711694e-10
1.90188957830372	8.836244484508085e-12	1.178332139992649e-10
1.9019575029315166	9.022003275764259e-12	1.2031034729279352e-10
1.9020254299851929	9.103446584075084e-12	1.2139641126418121e-10
1.9020933594648348	9.342241203449661e-12	1.2458078869239403e-10
1.9021612913705304	9.048725048667048e-12	1.206666878615062e-10
1.9022292257023647	5.6909339673189994e-11	3.5090014401726375e-10
1.9022971624604257	9.016377707351359e-12	1.2023532913232646e-10
1.9023651016447993	9.415560018902364e-12	1.255585108102641e-10
1.9024330432555725	9.126805934152397e-12	1.2170791320387623e-10
1.9025009872928316	9.08736903836402e-12	1.2118201374635833e-10
1.9025689337566636	8.806292768004764e-12	1.1743380144039232e-10
1.9026368826471547	9.11829692511105e-12	1.2159444374464518e-10
1.9027048339643922	9.395396400395285e-12	1.2528962463597252e-10
1.9027727877084624	9.04629323597713e-12	1.2063425911809607e-10
1.9028407438794521	8.8475788527263e-12	1.1798436022865508e-10
1.9029087024774476	8.701291834200374e-12	1.1603359148413916e-10
1.9029766635025362	8.987873235465126e-12	1.1985521589059856e-10
1.903044626954804	9.163805274250528e-12	1.2220130733384383e-10
1.9031125928343382	5.800272317118604e-11	3.576418920170857e-10
1.903180561141225	5.825059675443452e-11	3.591702681423309e-10
1.9032485318755514	5.7008990795466983e-11	3.515145878565226e-10
1.9033165050374041	5.4585867720222496e-11	3.3657373208561285e-10
1.9033844806268696	5.316958632015077e-11	3.278410117604768e-10
1.903452458644035	5.798565520393844e-11	3.5753665178411774e-10
1.9035204390889866	5.7848117226111104e-11	3.56688599487173e-10
1.9035884219618113	8.98123614543556e-12	1.1976670887258236e-10
1.9036564072625957	9.216456597439688e-12	1.2290342401288884e-10
1.903724394991426	9.334436347653507e-12	1.2447670926760288e-10
1.9037923851483902	9.331959479220105e-12	1.2444367969619695e-10
1.903860377733574	8.735686501866509e-12	1.1649225174898838e-10
1.9039283727470648	8.697427673750932e-12	1.1598206207637267e-10
1.9039963701889482	9.145509835970264e-12	1.2195733374326825e-10
1.9040643700593125	8.90445084623889e-12	1.1874276045104402e-10
1.9041323723582428	5.607990029472451e-11	3.457858622661747e-10
1.9042003770858273	5.790148511249933e-11	3.570176632072419e-10
1.9042683842421522	5.6014730458885934e-11	3.4538402831567267e-10
1.904336393827303	9.149376248335723e-12	1.2200889318081744e-10
1.9044044058413687	9.132568048871851e-12	1.2178475223860596e-10
1.9044724202844343	5.664985430437068e-11	3.493001702025621e-10
1.9045404371565873	1.0916113204726747e-11	1.455687091442418e-10
1.9046084564579147	5.7839730554192144e-11	3.5663688768729805e-10
1.9046764781885022	5.755893430300745e-11	3.549055120370789e-10
1.904744502348437	9.443114455851356e-12	1.2592595513249086e-10
1.904812528937807	9.123669742516237e-12	1.216660914162543e-10
1.9048805579566979	8.969782698384031e-12	1.1961397470142868e-10
1.9049485894051963	8.86823462738776e-12	1.18259809410745e-10
1.9050166232833892	9.09591784882408e-12	1.2129601396603824e-10
1.9050846595913637	5.756583710746684e-11	3.549480743843637e-10
1.905152698329206	6.771319304683329e-11	4.1751616392759156e-10
1.9052207394970035	9.277864910059635e-12	1.2372231702280568e-10
1.9052887830948428	9.161665638571664e-12	1.2217277483349592e-10
1.9053568291228107	9.622672461742118e-12	1.2832039962420924e-10
1.9054248775809934	1.0362444146576581e-11	1.381854135905525e-10
1.9054929284694784	6.023744119138918e-11	3.7142105163535615e-10
1.9055609817883523	5.934126945968676e-11	3.6589530152958356e-10
1.905629037537702	9.033780438848456e-12	1.204673982866221e-10
1.9056970957176138	9.328329305734527e-12	1.2439527055474204e-10
1.905765156328175	9.223508940204123e-12	1.2299746851512218e-10
1.9058332193694731	8.862502890414021e-12	1.1818337546976498e-10
1.9059012848415933	5.972195300173042e-11	3.682425772227341e-10
1.9059693527446233	5.7151871486770166e-11	3.523955830577233e-10
1.9060374230786503	5.797876011906528e-11	3.5749413703541556e-10
1.90610549584376	6.384045680429033e-11	3.9363706582079354e-10
1.9062416486675768	5.864635461816199e-11	3.6161049134954803e-10
1.906309728726458	9.195602516225693e-12	1.2262533037041947e-10
1.9063778112167697	9.267854322829128e-12	1.2358882369660145e-10
1.9064458961385986	9.478502302304002e-12	1.2639785964931792e-10
1.9065139834920324	6.667040320268538e-11	4.110863738686566e-10
1.906582073277157	8.919239909978586e-12	1.1893997578562913e-10
1.9066501654940602	9.259157526473394e-12	1.2347285005328614e-10
1.9067182601428276	9.481671869231754e-12	1.2644012650360626e-10
1.9067863572235468	9.521246281546027e-12	1.2696785977346972e-10
1.9068544567363048	9.552620373384406e-12	1.273862400122811e-10
1.9069225586811884	9.125439028598508e-12	1.2168968522535767e-10
1.9069906630582838	9.482560094151042e-12	1.2645197117327076e-10
1.9070587698676786	9.215041877263571e-12	1.2288455841613518e-10
1.90712687910946	9.46005923909427e-12	1.261519174486687e-10
1.907194990783714	9.130475981290773e-12	1.2175685406903697e-10
1.9072631048905275	8.937048614051693e-12	1.1917745867123457e-10
1.9073312214299878	8.730477057989898e-12	1.164227826983973e-10
1.9073993404021818	8.976358171220269e-12	1.1970166004096603e-10
1.9074674618071963	9.405842452987344e-12	1.254289249861027e-10
1.907535585645118	9.033537846399971e-12	1.2046416326432871e-10
1.907603711916034	8.986893118117061e-12	1.1984214581570181e-10
1.907671840620031	8.918018116326482e-12	1.1892368290542151e-10
1.907739971757196	9.14372451443536e-12	1.2193352609796728e-10
1.9078081053276157	9.475903977192328e-12	1.2636321042707642e-10
1.9078762413313777	9.48620114347094e-12	1.265005253463072e-10
1.9079443797685678	9.145234038411053e-12	1.2195365592370677e-10
1.9080125206392737	8.78626073648474e-12	1.1716667000677512e-10
1.9080806639435821	8.925734988107418e-12	1.1902658904451283e-10
1.9081488096815806	9.20863131705246e-12	1.2279907222179828e-10
1.9082169578533548	5.8095783069375244e-11	3.5821569469805776e-10
1.908285108458992	5.689345225014692e-11	3.5080218296085553e-10
1.90835326149858	5.633016408153554e-11	3.473289762671208e-10
1.9084214169722051	5.7759054404206833e-11	3.5613944257879425e-10
1.9085577352219143	5.680771972094004e-11	3.5027356047079663e-10
1.908625897998172	5.7307661006425843e-11	3.533561734493441e-10
1.9086940632088147	5.5832182115085343e-11	3.4425844435181735e-10
1.9087622308539294	5.6788293287943874e-11	3.501537780559023e-10
1.9088304009336028	9.48493787762898e-12	1.264836794255595e-10
1.9088985734479216	9.501357966232578e-12	1.2670264482626866e-10
1.9089667483969734	9.598732603692006e-12	1.2800115648628148e-10
1.9090349257808448	9.303316910103917e-12	1.240617248983104e-10
1.9091031055996226	9.425912601072476e-12	1.2569656471228489e-10
1.9091712878533944	9.673362644339727e-12	1.2899636407315109e-10
1.9092394725422461	5.4608888633392025e-11	3.3671567788559896e-10
1.9093076596662655	9.168896683776106e-12	1.2226920237106655e-10
1.909375849225539	9.361363376978752e-12	1.248357869746999e-10
1.9094440412201543	5.783951872841787e-11	3.566355815801612e-10
1.909512235650198	9.432021581224036e-12	1.2577802927189246e-10
1.9095804325157568	9.525508006184608e-12	1.27024690784905e-10
1.9096486318169184	6.037824705413432e-11	3.7228925354737066e-10
1.9097168335537686	9.106332558693674e-12	1.2143489635424687e-10
1.909785037726396	9.209828010471135e-12	1.2281503038501355e-10
1.909853244334886	1.0166323847221576e-11	1.3557010736583065e-10
1.9099214533793265	5.955248784381296e-11	3.671976635291183e-10
1.9099896648598045	9.683860367485048e-12	1.2913635346118306e-10
1.9100578787764069	9.187105673979346e-12	1.225120231580073e-10
1.91012609512922	9.411339765873285e-12	1.255022328316298e-10
1.9101943139183317	9.917253368674971e-12	1.322486991532199e-10
1.910262535143829	9.37134302365458e-12	1.2496886770197626e-10
1.9103307588057978	9.782485029509005e-12	1.3045153446667118e-10
1.910398984904327	6.358228725342487e-11	3.920452052738288e-10
1.910671913665776	1.2150352328072109e-11	1.6202755237819692e-10
1.9107401519484069	6.040303908173981e-11	3.7244211995044624e-10
1.9108083926681199	5.846429380579935e-11	3.6048791348017167e-10
1.9108766358250004	9.407384511548592e-12	1.254494886675134e-10
1.9109448814191372	9.719964240628385e-12	1.2961780634739058e-10
1.9110131294506163	9.689540756238052e-12	1.2921210266263456e-10
1.9110813799195252	9.691476791375602e-12	1.2923792010612802e-10
1.911149632825951	9.555181482635552e-12	1.2742039295304628e-10
1.9112178881699806	5.556815220623182e-11	3.42630449130407e-10
1.9112861459517008	9.204425980579021e-12	1.2274299315863036e-10
1.9113544061711991	9.480460299226864e-12	1.2642396995792535e-10
1.9114226688285623	9.589570027124144e-12	1.2787897156401068e-10
1.9114909339238773	9.361851992579127e-12	1.2484230276845177e-10
1.911559201457232	5.784503683739632e-11	3.5666960596431973e-10
1.911627471428713	9.5719837806603e-12	1.2764445519830224e-10
1.9116957438384063	1.025087805497885e-11	1.366976558480698e-10
1.911764018686401	1.1150021551462466e-11	1.4868792707958145e-10
1.9118322959727823	1.0709479615363068e-11	1.428132059440288e-10
1.9119005756976388	6.202535513382759e-11	3.8244523964201593e-10
1.9119688578610565	9.456424839113408e-12	1.2610345194599329e-10
1.9120371424631226	9.51781462368916e-12	1.2692209788046994e-10
1.9121054295039253	9.6786992903471e-12	1.2906752939141808e-10
1.9121737189835502	9.770503913310841e-12	1.3029176371435632e-10
1.9122420109020855	9.55565767370094e-12	1.2742674306296127e-10
1.9123786020562337	1.0164301639339442e-11	1.3554314079031946e-10
1.9124469012920218	9.985091059736304e-12	1.3315332930260754e-10
1.9125152029670678	9.960369430613359e-12	1.3282366107987308e-10
1.9125835070814599	9.810641032385408e-12	1.308270007994686e-10
1.9127201226286283	9.054741558903626e-12	1.2074691931497924e-10
1.9127884340615788	9.699407237407175e-12	1.293436743036252e-10
1.912856747934224	5.7816415167855476e-11	3.5649312618048164e-10
1.9129250642466502	1.0217213770608821e-11	1.3624873540101106e-10
1.9129933829989445	1.0058347583067225e-11	1.3413022074168307e-10
1.9130617041911948	1.0103117518417476e-11	1.3472723742474433e-10
1.9131300278234873	5.8043276062417555e-11	3.578919391175296e-10
1.9131983538959096	6.151472993149892e-11	3.7929675016621245e-10
1.9132666824085485	1.1382927902216505e-11	1.5179378318375605e-10
1.9133350133614917	5.763977809144705e-11	3.55403990795913e-10
1.9134033467548262	1.0015262182645474e-11	1.3355566769292565e-10
1.9134716825886389	9.465537644171112e-12	1.262249731545091e-10
1.913540020863017	6.105279234601365e-11	3.764484661023905e-10
1.9136083615780481	9.780440955680072e-12	1.304242763040731e-10
1.9136767047338188	9.900819059068897e-12	1.320295441123948e-10
1.9137450503304163	1.0015203108534772e-11	1.3355487992699854e-10
1.9138133983679282	6.071394079637148e-11	3.7435912438356683e-10
1.913881748846441	9.829517772252845e-12	1.310787261712945e-10
1.913950101766043	1.0037204907407164e-11	1.338482786304234e-10
1.9140184571268206	9.988360013424195e-12	1.3319692150064304e-10
1.9140868149288603	9.846721336789053e-12	1.313081393914809e-10
1.914155175172251	6.007496784615581e-11	3.7041924910929e-10
1.9142235378570782	1.0012476953407667e-11	1.3351852606410462e-10
1.9142919029834304	1.0107831806830723e-11	1.34790103471109e-10
1.9143602705513942	6.025203979520608e-11	3.7151106589683266e-10
1.9144286405610562	1.0532409807182406e-11	1.4045194210204916e-10
1.9144970130125052	1.0284867999328067e-11	1.37150919040747e-10
1.914565387905827	1.0005402850598569e-11	1.3342419138701197e-10
1.9146337652411096	1.0073184428370411e-11	1.3432807325365797e-10
1.9147021450184394	1.0721981413210909e-11	1.4297992009773549e-10
1.9147705272379045	6.14585501359216e-11	3.7895034835462653e-10
1.9148389118995914	6.126850799609717e-11	3.7777855801903867e-10
1.914907299003588	6.344862020564901e-11	3.9122102093810715e-10
1.9149756885499813	6.068327407374325e-11	3.741700349046064e-10
1.9150440805388576	6.020851421212707e-11	3.7124268932703645e-10
1.9151124749703055	1.0442924510782763e-11	1.3925863649592503e-10
1.915180871844411	9.759448647266181e-12	1.3014433937226807e-10
1.915249271161263	1.0181066045664842e-11	1.3576669774164364e-10
1.9153176729209478	1.03407952554252e-11	1.378967209872231e-10
1.9153860771235516	9.426496522122401e-12	1.2570435142463252e-10
1.9154544837691638	9.710764794379696e-12	1.2949512976002393e-10
1.9155228928578691	2.587948649055207e-11	3.4510849888532377e-10
1.915591304389757	1.075168230777108e-11	1.4337598789223957e-10
1.915659718364914	1.0498394866760576e-11	1.399983455813864e-10
1.915728134783427	1.0136546529961143e-11	1.351730204582395e-10
1.9157965536453838	6.427425182112412e-11	3.963118242129148e-10
1.9158649749508712	6.667432802142234e-11	4.111105741048206e-10
1.915933398699976	1.2097106101149287e-11	1.613175025303627e-10
1.9160018248927868	6.025904660530808e-11	3.7155426953771163e-10
1.9160702535293903	6.00058570034146e-11	3.699931151072034e-10
1.9161386846098736	1.055284108354866e-11	1.4072439755125767e-10
1.9162071181343239	1.064216966207315e-11	1.4191561329092858e-10
1.9162755541028285	6.079609293345406e-11	3.7486567035474035e-10
1.9163439925154748	6.309497549502477e-11	3.8904046532805056e-10
1.9164124333723507	1.0739705350390849e-11	1.4321627259865306e-10
1.9164808766735426	6.29318921653429e-11	3.8803490166836277e-10
1.9165493224191381	6.180443344268596e-11	3.8108304753640884e-10
1.9166177706092244	6.64562966917645e-11	4.0976620382365846e-10
1.916686221243889	1.0628395953171835e-11	1.4173193793072577e-10
1.9167546743232193	1.075394225264698e-11	1.434061247415148e-10
1.916823129847302	1.04358333526232e-11	1.3916407438207863e-10
1.9168915878162254	1.0429572423077525e-11	1.3908058354473442e-10
1.9169600482300757	1.0485268132610568e-11	1.39823297768153e-10
1.9170285110889413	1.1467363700065016e-11	1.5291975264448406e-10
1.9170969763929089	1.037810102036858e-11	1.3839420135817558e-10
1.917165444142066	6.09997468582481e-11	3.7612139027611514e-10
1.9172339143364994	5.86229940482335e-11	3.614664512429629e-10
1.9173023869762968	6.384222984533474e-11	3.936479983032543e-10
1.9173708620615462	6.574368119765116e-11	4.053722523044649e-10
1.917439339592334	6.157504072048995e-11	3.796686234767142e-10
1.917507819568748	6.322230824087741e-11	3.8982559267471094e-10
1.9175763019908756	6.547132594311558e-11	4.0369292341769146e-10
1.9176447868588038	6.011797414494734e-11	3.7068442379812427e-10
1.91771327417262	6.677921353623369e-11	4.117572929468242e-10
1.9177817639324122	6.565078786619346e-11	4.0479947666563417e-10
1.9178502561382669	1.1125109848189149e-11	1.4835572417731483e-10
1.9179187507902717	1.1037911731508973e-11	1.471929186029419e-10
1.917987247888514	6.794648500718859e-11	4.1895463049488725e-10
1.9180557474330817	6.417311429568796e-11	3.956882152860691e-10
1.9181242494240613	6.460614530786568e-11	3.9835826286366714e-10
1.9181927538615406	6.433683369008956e-11	3.9669770088902733e-10
1.9182612607456073	6.751381299498433e-11	4.162867964931822e-10
1.9183297700763482	1.2105365384183936e-11	1.6142764183977282e-10
1.918398281853851	1.131294758161913e-11	1.5086058061029355e-10
1.9184667960782027	1.1047417369010419e-11	1.473196783162875e-10
1.9185353127494915	1.0731102132554027e-11	1.4310154684494336e-10
1.918603831867804	1.0862534280674477e-11	1.4485422270888225e-10
1.918672353433228	1.0794050304089907e-11	1.4394097420352927e-10
1.9187408774458503	1.1771636648178947e-11	1.569772976198585e-10
1.918809403905759	1.3165188713489554e-11	1.7556061307913009e-10
1.9188779328130414	6.529093452190016e-11	4.025806389306904e-10
1.9189464641677847	1.4565521187298497e-11	1.9423434673891514e-10
1.9190149979700764	7.121929363051432e-11	4.391346048868053e-10
1.9190835342200037	1.1768821151994326e-11	1.5693975237481486e-10
1.9191520729176548	1.1832435296279713e-11	1.5778806062274783e-10
1.919220614063116	6.68382284436546e-11	4.1212117591633474e-10
1.9192891576564755	1.137248192553619e-11	1.5165448384592527e-10
1.9193577036978207	1.0997265647570436e-11	1.4665089436228646e-10
1.9194262521872383	1.0750986983155188e-11	1.4336671558946355e-10
1.919494803124816	1.132077261916371e-11	1.509649291630253e-10
1.9195633565106422	6.598507774823849e-11	4.068606913700526e-10
1.9196319123448033	1.1825530072232782e-11	1.5769597798014304e-10
1.919700470627387	6.428870389442968e-11	3.964009349745824e-10
1.9197690313584808	1.8936939375079486e-11	2.5252814516246025e-10
1.9198375945381723	6.872812529771033e-11	4.237741854587798e-10
1.9199061601665486	1.8617005503384357e-11	2.4826175841465574e-10
1.9200432987697063	1.1979801102704422e-11	1.5975321523510163e-10
1.9201804471686532	1.1655359906637761e-11	1.5542672235078562e-10
1.920249025041766	1.1892416464751855e-10	7.332804552221209e-10
1.920317605364089	7.248823581310212e-11	4.469588389611536e-10
1.9203861881357096	6.851217065083812e-11	4.22442619899878e-10
1.920454773356714	6.570066774275844e-11	4.051070334914685e-10
1.920523361027191	6.16207437966155e-11	3.7995042635980133e-10
1.9205919511472276	6.871458958275529e-11	4.236907249169007e-10
1.920660543716912	6.489215257904268e-11	4.00121769402705e-10
1.92072913873633	6.826639633197154e-11	4.2092718773388764e-10
1.9208663361247205	7.893429933535708e-11	4.867049444561939e-10
1.9209349384938683	1.1813598454351507e-11	1.575368672984924e-10
1.9210035433130999	1.1831682675048345e-11	1.5777802425732453e-10
1.9210721505825041	1.1801640959652753e-11	1.5737741154393478e-10
1.9211407603021673	1.1629479286723923e-11	1.5508159873745793e-10
1.9212093724721786	1.1904788603071875e-11	1.587529074757001e-10
1.9212779870926242	1.2240376841913014e-11	1.6322804856446616e-10
1.9213466041635916	1.560329912095895e-11	2.0807333790253903e-10
1.9214152236851687	6.937000177929228e-11	4.2773196376233845e-10
1.9214838456574435	1.1997404906589673e-11	1.5998796573278743e-10
1.9215524700805025	1.1900793060588758e-11	1.586996260603566e-10
1.9216210969544338	1.1731620804653566e-11	1.5644367777018665e-10
1.9216897262793253	1.3254402382621972e-11	1.7675029647743017e-10
1.9219642680902387	1.244290124351848e-11	1.6592875486523558e-10
1.9220329096712419	1.3628276233496497e-11	1.817359844080963e-10
1.9221015537037305	6.985219283834663e-11	4.3070512973189047e-10
1.922170200187791	7.337071099712709e-11	4.524001368385195e-10
1.922238849123512	1.3024382145387043e-11	1.7368292731558944e-10
1.9223075005109809	1.2467006734338412e-11	1.6625020675164757e-10
1.9223761543502849	1.2381814065556946e-11	1.6511414425481482e-10
1.9224448106415117	1.2718287806866834e-11	1.6960109370878397e-10
1.9225134693847485	1.3157467073838907e-11	1.754576433594743e-10
1.9226507942276048	1.3529482418390465e-11	1.8041854771000555e-10
1.9227194603273983	1.2064078711159226e-11	1.6087707520636113e-10
1.9227881288795527	1.2501897468475729e-11	1.667154821692078e-10
1.9228567998841557	1.2600591692042134e-11	1.6803159079277301e-10
1.9229254733412944	1.325893223920012e-11	1.7681070308574601e-10
1.9229941492510567	7.270885307965968e-11	4.48319153999991e-10
1.9230628276135302	7.640676521022985e-11	4.711202953703161e-10
1.923131508428802	1.7737545015199983e-11	2.3653396431730896e-10
1.92320019169696	1.2430964385282065e-11	1.6576957430232605e-10
1.9232688774180924	1.2414837376303361e-11	1.6555451718122811e-10
1.9233375655922853	1.2486283152288274e-11	1.6650726191636238e-10
1.9234062562196284	1.2976540920912047e-11	1.7304495433380603e-10
1.9234749493002077	1.3192717914148098e-11	1.7592772087001503e-10
1.9235436448341108	1.2819416025997839e-11	1.7094966018486099e-10
1.9236123428214265	1.3023058889564742e-11	1.7366528141559675e-10
1.923749746156644	7.880704984675002e-11	4.859203304695485e-10
1.9238184515047208	8.019104919137207e-11	4.944540012542837e-10
1.92388715930656	1.4673302303281822e-11	1.9567163102037765e-10
1.92395586956225	8.064389901639048e-11	4.972462506412858e-10
1.9240245822718771	8.315651288694828e-11	5.127389021832236e-10
1.9240932974355294	1.3577851298155148e-11	1.8106355708816494e-10
1.9241620150532954	1.3087186322293732e-11	1.7452043447493393e-10
1.9242307351252614	1.3010746729092728e-11	1.7350109611694003e-10
1.9242994576515158	1.2991898519012681e-11	1.7324975119594346e-10
1.9243681826321462	1.3550223132178431e-11	1.8069512957355174e-10
1.9244369100672405	1.2897853126192836e-11	1.7199563572672867e-10
1.9245056399568854	1.3092317455828307e-11	1.745888592403304e-10
1.9245743723011697	1.3085191839915274e-11	1.7449383762495643e-10
1.9246431071001802	1.3145406134757136e-11	1.7529680815189871e-10
1.9247118443540057	1.271048992427313e-11	1.6949710727314191e-10
1.9247805840627323	1.2745259969779708e-11	1.6996077328194513e-10
1.9248493262264488	1.3219375910057906e-11	1.7628321095885752e-10
1.9249180708452425	1.2545182245651636e-11	1.6729269394971266e-10
1.9249868179192011	1.2503293302648081e-11	1.6673409591705355e-10
1.9250555674484127	1.128515724194766e-10	6.958371550605852e-10
1.9251243194329644	1.282746686402992e-11	1.710570198354875e-10
1.9251930738729446	7.750039311332111e-11	4.778635503597394e-10
1.9252618307684395	1.3203507378380231e-11	1.7607160068796618e-10
1.9253305901195386	7.769352304677302e-11	4.790543798765021e-10
1.9253993519263286	1.3154563750698435e-11	1.7541892692315113e-10
1.9254681161888971	1.3094326200518742e-11	1.746156462812948e-10
1.9255368829073325	1.2990440939605693e-11	1.732303140621605e-10
1.9256056520817222	1.480524167975919e-11	1.9743107088316595e-10
1.925674423712154	1.1940432523254275e-11	1.5922822679059573e-10
1.925743197798715	1.2533573470083101e-11	1.6713788843949453e-10
1.9258119743414934	1.26017261851341e-11	1.6804671950130077e-10
1.9258807533405768	1.2228937424905713e-11	1.6307550148695924e-10
1.9259495347960538	1.245953751732214e-11	1.6615060314192073e-10
1.9260183187080102	1.2200124750453146e-11	1.626912782979549e-10
1.9260871050765358	1.1972252883500501e-11	1.5965255811427066e-10
1.926155893901717	8.00689744118536e-11	4.937012942652395e-10
1.9262246851836424	7.982098073318798e-11	4.921721776376548e-10
1.9262934789223987	7.454875916189709e-11	4.596639229420122e-10
1.9263622751180745	7.860408296294818e-11	4.846688468085923e-10
1.9264310737707573	1.2670279738641959e-11	1.689608958298376e-10
1.9264998748805349	1.1510145989427924e-11	1.534902636423086e-10
1.926568678447495	1.173110029087199e-11	1.5643673660735194e-10
1.9266374844717253	1.2235274807585034e-11	1.631600118432262e-10
1.9267062929533134	1.2080447045287518e-11	1.6109535045004998e-10
1.9267751038923475	1.197804737289622e-11	1.59729828872247e-10
1.926843917288915	1.2061360245504351e-11	1.6084082388422736e-10
1.926912733143104	1.1813172945262348e-11	1.5753119304359268e-10
1.926981551455002	1.5496768184384132e-11	2.0665272503142952e-10
1.9270503722246966	1.5028480529764612e-11	2.0040800879290325e-10
1.9271191954522762	1.197630580827259e-11	1.5970660473473593e-10
1.927188021137828	1.1542166098022799e-11	1.5391725865302322e-10
1.92725684928144	1.2380459461547673e-11	1.6509608032003025e-10
1.9273256798832	1.1651794579764725e-11	1.5537917795280706e-10
1.9273945129431957	1.1672268257831729e-11	1.556521988377827e-10
1.9274633484615156	1.1929894971010766e-11	1.5908770627300302e-10
1.9275321864382462	1.1832613566486444e-11	1.577904378941617e-10
1.9276010268734765	1.1848350788274806e-11	1.5800029711953658e-10
1.927669869767293	1.1808039627573318e-11	1.5746273915202848e-10
1.927738715119785	1.175756533370576e-11	1.5678965362557153e-10
1.927807562931039	1.1538759825109576e-11	1.5387183527368743e-10
1.9278764132011432	1.2408145894029727e-11	1.6546528483097982e-10
1.9279452659301863	7.901979371704072e-11	4.872320985405276e-10
1.9280141211182553	1.1308464309145604e-11	1.5080079521099675e-10
1.928082978765438	1.1147988405921856e-11	1.4866081464805038e-10
1.928151838871823	1.1326442573842414e-11	1.5104053922385977e-10
1.9282207014374968	1.1757402667056356e-11	1.567874844309387e-10
1.9283584339470647	1.1240228972440348e-11	1.4989086237172331e-10
1.9284273038911341	1.1807735675094279e-11	1.5745868588057688e-10
1.928496176294845	1.1628197733722117e-11	1.5506450895351428e-10
1.9285650511582835	1.1480157994103586e-11	1.5309036729758244e-10
1.9286339284815393	1.1476380559691558e-11	1.5303999440011208e-10
1.9287028082646993	1.1675105920828493e-11	1.5569003968201702e-10
1.9287716905078516	1.1950098910726586e-11	1.5935713013925486e-10
1.928840575211084	1.1895220039232712e-11	1.586253086261547e-10
1.9289094623744845	1.140975414014744e-11	1.5215151681600818e-10
1.9289783519981412	1.1576978428306713e-11	1.5438148853839466e-10
1.929047244082141	1.1984775313044731e-11	1.598195473960705e-10
1.9291161386265725	1.1936606705684177e-11	1.5917720869334292e-10
1.9291850356315232	1.1573074736979991e-11	1.5432943197790733e-10
1.9292539350970814	6.963265967040857e-11	4.2935149919095634e-10
1.9293228370233348	7.681612535720937e-11	4.736443895762047e-10
1.9293917414103716	7.513549275953875e-11	4.632816929793128e-10
1.9294606482582786	7.164678186878192e-11	4.4177047599750885e-10
1.9295295575671454	7.301662223468112e-11	4.502168432271245e-10
1.9295984693370583	1.1092370134722608e-11	1.479191330814097e-10
1.929667383568106	1.1230847731989203e-11	1.4976576151970454e-10
1.9297363002603762	1.1387401807986647e-11	1.5185344367605567e-10
1.929805219413957	1.172615039095634e-11	1.5637072863110611e-10
1.9298741410289364	1.116735440420321e-11	1.489190643856846e-10
1.9299430651054017	1.1156828177571865e-11	1.487786948975575e-10
1.930011991643441	1.0666699442101864e-11	1.4224272316487405e-10
1.9300809206431426	1.0907934384439693e-11	1.4545964282281576e-10
1.930149852104594	1.0954650982009694e-11	1.4608261866378923e-10
1.9302187860278837	1.1211303162374383e-11	1.4950513049506682e-10
1.930287722413099	1.0812441915994384e-11	1.441862302899958e-10
1.9303566612603278	1.1607467399688705e-11	1.547880655062197e-10
1.930425602569659	1.0962189126539383e-11	1.461831414366801e-10
1.9304945463411787	1.0872880175572026e-11	1.449921874346902e-10
1.9305634925749766	1.1242729865945185e-11	1.4992421232260593e-10
1.9306324412711404	1.1066862890824144e-11	1.4757898851726947e-10
1.930701392429757	1.097243526042546e-11	1.4631977582801911e-10
1.9307703460509156	1.0552275286949051e-11	1.4071685253233945e-10
1.930839302134703	1.0897459737013411e-11	1.4531996115444273e-10
1.9309082606812076	7.26023775378729e-11	4.476626311311288e-10
1.9309772216905174	7.602420839952242e-11	4.687614691962134e-10
1.931046185162721	7.667855149878665e-11	4.727961160413021e-10
1.9311151510979052	7.175172679859643e-11	4.424175611894522e-10
1.9311841194961588	7.000570811877074e-11	4.316516972780792e-10
1.9312530903575693	1.2312542190267305e-11	1.6419038895136603e-10
1.9313910394702136	1.3004297916288601e-11	1.7341509981607698e-10
1.9315979816150575	6.72244240373954e-11	4.1450243864474985e-10
1.9316669672572577	1.0533377517956485e-11	1.4046484673262285e-10
1.9317359553632316	7.325530558023592e-11	4.516885528060911e-10
1.931804945933066	1.1078024011894751e-11	1.4772782445881568e-10
1.9318739389668493	6.737190873820019e-11	4.1541182193842255e-10
1.9319429344646695	7.094245897821861e-11	4.3742765625732906e-10
1.9320119324266147	6.686664060303033e-11	4.122963638709663e-10
1.9320809328527728	1.0619903642190603e-11	1.4161869114370505e-10
1.9321499357432317	6.962029396461204e-11	4.2927525286706997e-10
1.93221894109808	1.0653450241614094e-11	1.420660422367793e-10
1.9322879489174045	1.0658834852391796e-11	1.4213784717553855e-10
1.9323569592012944	1.102682130555827e-11	1.4704502539597112e-10
1.9324259719498376	7.200011216737784e-11	4.4394909295871367e-10
1.9324949871631214	6.869064886035373e-11	4.235431076191631e-10
1.9325640048412347	6.797577962704312e-11	4.191352596567245e-10
1.9326330249842645	7.201774627748715e-11	4.4405782400027033e-10
1.9327020475922994	6.53794171770153e-11	4.031262185596446e-10
1.932771072665428	7.11009540324883e-11	4.3840492884015366e-10
1.9328401002037372	6.718545626393306e-11	4.142621653012443e-10
1.9329091302073158	7.973348160200476e-11	4.916326623681068e-10
1.9330471976106336	1.0536441393311211e-11	1.405057041671329e-10
1.933185274876084	1.0347207526821773e-11	1.379822300005849e-10
1.9332543172073295	6.834892498541365e-11	4.214360552861153e-10
1.9333233620043728	7.523152898741631e-11	4.638738475603821e-10
1.9333924092673012	8.0870965284111e-11	4.986463298989638e-10
1.9334614589962038	1.031192554593836e-11	1.375117372238128e-10
1.933530511191168	1.0003844785911317e-11	1.334034142604805e-10
1.933599565852282	1.0676004793410128e-11	1.423668120189078e-10
1.9336686229796336	1.0685737270043362e-11	1.4249659668069228e-10
1.9337376825733117	1.0578088792360749e-11	1.4106108115939703e-10
1.9338067446334037	1.0566633516129333e-11	1.4090832259573763e-10
1.9338758091599977	9.799554291263872e-12	1.306791567304844e-10
1.9339448761531823	1.0201122777595044e-11	1.3603415856052444e-10
1.9340139456130447	1.025477834395644e-11	1.367496670375022e-10
1.934083017539674	6.825325991419562e-11	4.208461892384577e-10
1.9341520919331572	1.025734631900928e-11	1.367839115352045e-10
1.9342211687935833	6.734241882019438e-11	4.152299885779455e-10
1.9342902481210402	9.961649152823378e-12	1.3284072644981588e-10
1.934359329915616	1.0415181893665046e-11	1.388886827508173e-10
1.9344284141773986	1.039357567600401e-11	1.386005592076275e-10
1.9344975009064767	1.0007118077207017e-11	1.334470643014459e-10
1.9345665901029376	9.956349556711065e-12	1.3277005519984005e-10
1.9346356817668693	1.0499414009846451e-11	1.4001193607286099e-10
1.9347047758983613	6.822249864931916e-11	4.206565168167201e-10
1.9347738724975008	7.031110892586152e-11	4.3353478339024554e-10
1.934981177101685	1.0244069633190727e-11	1.3660686408433309e-10
1.9350502835722956	6.209692123111099e-11	3.828865126208927e-10
1.9351193925109949	6.647152017095864e-11	4.098600710354789e-10
1.9351885039178705	6.384112904962578e-11	3.9364121085193225e-10
1.9352576177930099	7.283421628941298e-11	4.49092137285503e-10
1.9354649742288987	6.537413300897317e-11	4.0309363664360685e-10
1.9355340979779783	1.2215843059629779e-11	1.62900885319599e-10
1.9356032241957628	6.431238204957552e-11	3.9654693329574457e-10
1.9356723528823414	6.390025537186717e-11	3.940057807996571e-10
1.9357414840378018	6.254042513062759e-11	3.8562113549837296e-10
1.9358106176622314	6.369075345012817e-11	3.9271400242141063e-10
1.9358797537557195	1.0018514052421187e-11	1.3359903207333085e-10
1.9359488923183534	1.0960136883375625e-11	1.4615577433425124e-10
1.9360180333502217	6.693054724862527e-11	4.126904090535622e-10
1.9360871768514132	6.622236030694226e-11	4.083237637673089e-10
1.9361563228220149	6.271470815398516e-11	3.866957559094888e-10
1.9362254712621159	1.2080033673763867e-11	1.6108983805218763e-10
1.9362946221718034	6.245872097660941e-11	3.8511735176838367e-10
1.936363775551167	6.251371303250849e-11	3.8545643003647825e-10
1.936432931400294	1.0345204520146169e-11	1.3795551947727806e-10
1.9367095794962006	7.967176308455462e-11	4.912521090742865e-10
1.936778747695468	1.0179731807246135e-11	1.3574890538637403e-10
1.936847918365029	1.0152537757653094e-11	1.3538626690677766e-10
1.9369170915049705	9.982196360188277e-12	1.3311472786373782e-10
1.937193808770312	1.0506005632220438e-11	1.4009983676994537e-10
1.9372629942634827	9.977300260623453e-12	1.3304943732670085e-10
1.9373321822275638	1.0004496927702094e-11	1.3341211071102866e-10
1.9374013726626427	9.416319668762784e-12	1.2556864090396216e-10
1.9374705655688098	9.311070194506557e-12	1.2416511660751615e-10
1.937539760946151	1.0171085771479711e-11	1.3563360864639622e-10
1.9376089587947565	9.56634244522031e-12	1.2756922678114975e-10
1.937678159114713	9.413898641372021e-12	1.2553635598482783e-10
1.9377473619061105	9.451655872920569e-12	1.260398567597192e-10
1.937816567169036	9.387775368714864e-12	1.2518799654516216e-10
1.9378857749035772	9.999121935569829e-12	1.333404340389678e-10
1.9379549851098241	9.758631388610599e-12	1.3013344105293967e-10
1.9380241977878636	9.652124914831433e-12	1.287131543984531e-10
1.9380934129377845	9.810249316867101e-12	1.308217771890788e-10
1.938162630559675	9.917623370752565e-12	1.3225363321022408e-10
1.9382318506536238	9.727816418758596e-12	1.2972251682564852e-10
1.9384395257686997	6.600989040847677e-11	4.0701368499291075e-10
1.9385087557517633	7.206785980627631e-11	4.4436682151404077e-10
1.938716460536302	6.554630358370562e-11	4.0415523180208346e-10
1.9387857004098925	6.12634163066125e-11	3.777471629161657e-10
1.9388549427563364	6.434381777459599e-11	3.967407644050197e-10
1.93892418757572	6.359714969617619e-11	3.9213684635298796e-10
1.9392011915844325	6.218901455764956e-11	3.834543554693776e-10
1.9392704487698462	5.959480965842757e-11	3.6745861772272907e-10
1.939339708428731	6.164208572633598e-11	3.8008201963175873e-10
1.939408970561175	6.35074993850446e-11	3.915840670153973e-10
1.9394782351672661	6.177950531563572e-11	3.8092934195095924e-10
1.9395475022470934	6.204109004973785e-11	3.8254226034706574e-10
1.9396167718007453	6.006208086418709e-11	3.703397886225802e-10
1.9396860438283097	5.947956982888557e-11	3.6674805469361935e-10
1.9397553183298752	6.336743606721243e-11	3.907204435982029e-10
1.9398245953055293	6.022716037696677e-11	3.71357660647477e-10
1.9398938747553618	5.942938701876474e-11	3.6643862999462077e-10
1.9399631566794602	5.963619709685099e-11	3.677138105994464e-10
1.9400324410779135	9.876473025695356e-12	1.3170488453947703e-10
1.9401017279508088	6.018172884262695e-11	3.7107753207746874e-10
1.9401710172982356	6.079864046564665e-11	3.748813783109107e-10
1.940240309120282	6.605056853776594e-11	4.072645043049583e-10
1.9403789001885865	1.0297134301232684e-11	1.3731449280557887e-10
1.9404481994350222	9.999190981705856e-12	1.333413547839898e-10
1.9407947327935633	1.0182540896658346e-11	1.357863651957345e-10
1.9408640468911627	9.85625857503756e-12	1.3143532050756126e-10
1.9410026825129614	9.50927531712682e-12	1.2680822439730295e-10
1.9410720040373368	9.191740390499873e-12	1.2257382809612858e-10
1.9411413280374812	9.236081114353913e-12	1.2316512115189853e-10
1.941210654513482	6.127042650832565e-11	3.7779038746954943e-10
1.941279983465429	9.914206377347565e-12	1.3220806687083278e-10
1.9413493148934102	9.757841577349654e-12	1.3012290875050134e-10
1.9414186487975131	9.13489755983064e-12	1.2181581676650597e-10
1.9414879851778275	9.598940778214349e-12	1.2800393253815323e-10
1.941557324034441	1.013851112608339e-11	1.351992187685851e-10
1.9416960091769195	9.618355473686584e-11	5.930629911202188e-10
1.9419040554650937	7.636757092965724e-11	4.7087862539529e-10
1.9419734091813596	6.283331100206326e-11	3.8742705514280367e-10
1.942389583497343	6.454877055578202e-11	3.980044930099889e-10
1.9424589545538966	6.928388222193732e-11	4.2720095487606254e-10
1.9425283280879877	1.0882714423428342e-11	1.4512332923754612e-10
1.9426670825891377	1.0134944812011048e-11	1.3515166120609212e-10
1.9428058470014997	9.889070455754415e-12	1.3187287396921634e-10
1.9428752329246068	6.205922963643278e-11	3.826541081319851e-10
1.9430140122051158	1.055708956089235e-11	1.4078105190717634e-10
1.9430834055626944	9.901956435639837e-12	1.320447112727327e-10
1.9431528013986077	6.090065945243182e-11	3.755104222843776e-10
1.9432221997129433	6.257923048057148e-11	3.858604073465818e-10
1.94329160050579	9.915172620252391e-12	1.3222095192705538e-10
1.9433610037772364	6.358761318205477e-11	3.9207804468356364e-10
1.9434304095273716	6.271138042454005e-11	3.866752372960548e-10
1.943499817756283	6.649116666806776e-11	4.099812103546945e-10
1.9438468960855924	1.1235906037864363e-10	6.928003504332431e-10
1.9441940363976011	9.248352984228091e-11	5.702488225525777e-10
1.9443329098800404	9.296977344752744e-12	1.2397718543564647e-10
1.944471793282191	9.76903039343902e-12	1.3027211401105834e-10
1.94454123870338	1.0936843942096595e-11	1.4584515797011417e-10
1.9446106866047623	6.372037768468025e-11	3.928966639709986e-10
1.9446801369864266	6.187718494955516e-11	3.815316296915433e-10
1.944749589848462	6.101035058971995e-11	3.761867723543815e-10
1.9448190451909562	6.01962573273049e-11	3.7116711398783915e-10
1.944888503013999	6.531656127305375e-11	4.027386521974428e-10
1.9450274261020821	9.558876334805765e-12	1.274696645986228e-10
1.9450968913673004	5.981028295678647e-11	3.6878721531075596e-10
1.9451663591134207	6.055260600467036e-11	3.7336434212167406e-10
1.9452358293405314	5.98206698306165e-11	3.6885126025564177e-10
1.9454442549086972	9.565715721506705e-12	1.2756086928610838e-10
1.945513735060658	1.0030117090695043e-11	1.337537610754948e-10
1.9455832176940528	1.0396322088054983e-11	1.3863718320094273e-10
1.9457916804837283	1.5060726515590532e-11	2.0083801592490427e-10
1.9458611730437454	1.0130278326695072e-11	1.3508943262427484e-10
1.9459306680856399	7.234292322128668e-11	4.4606284878294413e-10
1.9461391681034723	9.381058809474232e-12	1.2509842978818438e-10
1.946208673073762	9.62535212380875e-12	1.283561334921773e-10
1.9462781805263716	9.107994290963506e-12	1.2145705591021024e-10
1.9463476904613906	9.065458561623438e-12	1.2088983284313348e-10
1.946417202878907	9.378323805512355e-12	1.2506195792418221e-10
1.946625755027329	9.149089393511438e-12	1.2200506791025646e-10
1.946695277375723	9.142818534517305e-12	1.219214446615889e-10
1.946903859318905	6.223430532977862e-11	3.8373361610662983e-10
1.9469733915995955	9.7161482371479e-12	1.2956691912312613e-10
1.9470429263635807	9.175112549553788e-12	1.223520922734065e-10
1.947112463610951	9.434030051760205e-12	1.2580481265695098e-10
1.9471820033417944	9.309969766794074e-12	1.2415044216812473e-10
1.9474601871016723	5.888583614298999e-11	3.630871224620192e-10
1.9475297392512119	5.947748143855801e-11	3.667351777832403e-10
1.9478775372607628	9.09981266468138e-12	1.2134795217023858e-10
1.947947104315665	6.451946790645216e-11	3.9782381433880803e-10
1.9481558203879523	9.34881074289816e-12	1.246683949089342e-10
1.9482949768600155	1.0011853115735663e-11	1.3351020705504653e-10
1.9483645588234755	5.86842035711566e-11	3.6184386610196977e-10
1.9484341432720043	5.932949570446756e-11	3.6582270514337055e-10
1.9485037302056927	6.667807169048758e-11	4.1113365738116337e-10
1.948642911528901	1.0159884834788939e-11	1.3548424175502174e-10
1.9487821027938095	1.0431796953983303e-11	1.391102481411281e-10
1.9491997362458415	9.368032021554938e-12	1.249247147793581e-10
1.9492693505221361	1.0157475924756418e-11	1.3545211842345656e-10
1.9494085865334863	9.432957983135485e-12	1.257905163920728e-10
1.9496174591987467	9.44832733269914e-12	1.259954699624883e-10
1.9496870883937183	9.757275118219396e-12	1.3011535489659485e-10
1.9497567200754469	1.0037533155539143e-11	1.3385265588961395e-10
1.950174562392687	9.451824825393195e-12	1.260421097771518e-10
1.9503138630631824	7.130127499051006e-11	4.3964009785499714e-10
1.9506621582732129	9.418105448081561e-12	1.255924546539092e-10
1.9507318247788656	9.758106187334546e-12	1.3012643738136154e-10
1.9510105156832591	1.0975124013176535e-11	1.463556309222126e-10
1.9510801946302478	9.174327864325629e-12	1.22341628327714e-10
1.9511498760657706	9.591879075518517e-12	1.2790976321922863e-10
1.9512195599899158	5.7715561976810824e-11	3.5587127044528244e-10
1.9513589353044298	6.129381425488672e-11	3.7793459514589305e-10
1.9526137612204837	5.841365146592959e-11	3.6017565534370913e-10
1.9526834974262417	6.226794391696904e-11	3.839410299539428e-10
1.9527532361225781	6.446203862867541e-11	3.974697082824315e-10
1.9533809964803308	1.2763721500554905e-10	7.870046882394108e-10
1.9535205261859225	1.8030165044022626e-11	2.4043611511646146e-10
1.9537996154975743	2.0988130380651593e-11	2.798812168363706e-10
1.9542881177384823	1.369462854144607e-11	1.826208066553389e-10
1.954357913742687	1.159479149517277e-11	1.5461902960277916e-10
1.9545673167119448	9.838106388762191e-12	1.3119325721317295e-10
1.9546371226875414	9.647778905297133e-12	1.2865519942986935e-10
1.954706931156209	9.268587620825423e-12	1.2359860238254366e-10
1.9547767421180362	9.893480915057718e-12	1.3193168838928272e-10
1.954846555573112	9.92308993992679e-12	1.3232653108176636e-10
1.9551258343276816	1.0046670282999222e-11	1.3397450144257824e-10
1.9556146681588231	1.0595976465807313e-10	6.533426128658697e-10
1.9557543574152405	1.1164880085732954e-10	6.884209257245751e-10
1.9558940566496406	1.114392276113834e-11	1.4860659840350657e-10
1.9561036242115164	9.738714148535066e-12	1.29867840387837e-10
1.9561734850552384	8.981308817711886e-12	1.1976767797296237e-10
1.9562433483939903	9.365874603337275e-12	1.2489594514504422e-10
1.9563132142278616	7.563486498222606e-11	4.663607971450874e-10
1.9563830825569415	7.202889820390522e-11	4.4412658622117556e-10
1.956452953381318	6.550634132769494e-11	4.039088265288904e-10
1.956592702516321	5.858039643740901e-11	3.6120379650370657e-10
1.9566625808271252	6.224427651944912e-11	3.837950979637643e-10
1.9567324616335833	5.8095605080664225e-11	3.582145972285616e-10
1.9568023449357845	5.989091079316445e-11	3.692843625199718e-10
1.956872230733818	6.230974131835177e-11	3.8419875064177665e-10
1.9570120098177382	1.1164100862209099e-11	1.488756777058887e-10
1.9572915979394867	1.0262824355991376e-11	1.3685696233242253e-10
1.9573615012108418	1.0222073666822225e-11	1.3631354315859767e-10
1.9578508940185917	1.0399595858067173e-11	1.3868083962569503e-10
1.9579907430082801	9.777806415926907e-12	1.303891441518258e-10
1.9583404091876524	7.111565963975164e-11	4.384956028795329e-10
1.9584802931433345	1.0420321331286219e-11	1.389572182529883e-10
1.95855023886809	1.013515822494779e-11	1.3515450711334266e-10
1.9586201870909064	1.0226499114513651e-11	1.36372557452032e-10
1.9587600910310816	1.005221814316407e-11	1.3404848334690293e-10
1.959039928892097	1.1211461869348328e-11	1.495072468865787e-10
1.9591098946038434	1.0577555730040772e-11	1.410539726591134e-10
1.9591798628143648	1.0444457816557661e-11	1.3927908345705392e-10
1.959319806732091	9.909780476040454e-12	1.3214904652833603e-10
1.95945976064599	6.235484890901365e-11	3.84476881791258e-10
1.9595297413517274	1.3520580417673078e-11	1.8029983762254796e-10
1.959739698465162	9.836966243629365e-12	1.3117805313346902e-10
1.9598096891686783	9.821143932820817e-12	1.309670592277735e-10
1.959879682371863	1.0454057854955584e-11	1.394071020265861e-10
1.959949678074805	1.0322615739272337e-11	1.376542932430611e-10
1.9600196762775937	6.089151747330221e-11	3.754540532979934e-10
1.9603697047923583	6.964139101213994e-11	4.2940533620766743e-10
1.9605097337003148	5.918468728077717e-11	3.6492982364062125e-10
1.9605797519050896	1.0366884844581334e-11	1.3824463125018346e-10
1.9606497726105152	6.282377672831443e-11	3.873682672874045e-10
1.9607197958166798	6.17475849868109e-11	3.807325227988478e-10
1.960789821523673	6.756866851158231e-11	4.1662503286677063e-10
1.960859849731585	1.0477592506023709e-11	1.3972094164256442e-10
1.9609298804405035	1.1290153836967776e-11	1.5055662114017504e-10
1.9609999136505198	7.52674021550838e-11	4.640950397192293e-10
1.9610699493617212	1.0467244231040606e-11	1.3958294517780553e-10
1.9611399875741984	1.040534517586327e-11	1.387575080107092e-10
1.9612800715033367	6.240486056227933e-11	3.8478525114564247e-10
1.961560269380848	1.0360096480753894e-11	1.3815410696365142e-10
1.9616303251047544	1.1049048703145497e-11	1.4734143250660894e-10
1.961700383330651	6.700975224056126e-11	4.1317878307506415e-10
1.9617704440586272	6.546282913871268e-11	4.0364053254642526e-10
1.9619806412559262	6.484987748930232e-11	3.998611033123335e-10
1.9620507119931136	6.671661759250683e-11	4.1137132948643636e-10
1.9621908609751575	1.6363862376362563e-11	2.1821561191850523e-10
1.9622609392201924	1.0157490593698675e-11	1.3545231403694536e-10
1.9625412772291702	1.202834911796566e-10	7.41661994678261e-10
1.9626113679890715	6.861965553110464e-11	4.231053662993583e-10
1.9627515570186866	1.0827791165518513e-11	1.4439091582207623e-10
1.9628216552885804	1.1494324011079114e-11	1.5327927417003493e-10
1.9631721841924807	1.6721679191319717e-11	2.2298717583384306e-10
1.9632422974847739	1.131591481647223e-11	1.509001493230022e-10
1.9633124132811126	1.0783190344686459e-11	1.4379615431736007e-10
1.9634526523862859	1.1505814201628872e-11	1.5343249832361238e-10
1.9635929015087172	6.688644052217014e-11	4.1241844918275515e-10
1.9636630298266284	6.793673377958876e-11	4.188945049128865e-10
1.9638032939762886	1.1311381480736151e-11	1.5083969631936968e-10
1.9639435681449946	1.1770823601964269e-11	1.5696645547433238e-10
1.9640137089867142	1.1613258782084025e-11	1.5486529483167982e-10
1.9640838523334638	1.0799645568295824e-10	6.659007479286723e-10
1.9641539981853329	1.734761111220205e-11	2.3133411214956055e-10
1.9642942974047874	1.1986239830142703e-11	1.5983907704544966e-10
1.9643644507725517	1.2505760620190932e-11	1.66766998125287e-10
1.964434606645794	1.2367474381052319e-11	1.6492292148864096e-10
1.9645047650246026	1.2423717574864398e-11	1.6567293653225828e-10
1.9645749259090677	9.379315643887186e-11	5.783239146902061e-10
1.9648555945052824	7.715601774505253e-11	4.757401490513532e-10
1.9649257679193717	1.2646120477886096e-11	1.6863872690980595e-10
1.9650661222662198	1.1840066525829943e-11	1.5788982470433776e-10
1.9654170519964247	7.088610041255266e-11	4.370801521583122e-10
1.9654872454625671	1.2303661449279763e-11	1.640719623669622e-10
1.9655574414356194	7.453115097923879e-11	4.595553517678226e-10
1.965838250398714	1.7382911352523878e-11	2.3180484841985728e-10
1.9659084589076568	1.2780019211013654e-11	1.7042429521345713e-10
1.9661190994795243	1.3091114152645946e-11	1.7457281293449974e-10
1.9663297626208298	7.455567332224795e-11	4.597065553091563e-10
1.9663999886837809	7.581413049582202e-11	4.674661393419815e-10
1.9664702172548052	1.1656324008934936e-11	1.554395788615464e-10
1.9665404483339928	1.1915008759686235e-11	1.5888919545455336e-10
1.9666106819214333	1.2460329802370809e-11	1.661611684328486e-10
1.9668916413555153	1.2742995136605553e-11	1.6993057124616495e-10
1.9669618874855639	1.2321330730912738e-11	1.643075860244472e-10
1.9670321361244028	1.2610250555376223e-11	1.6816039380543642e-10
1.9671023872721214	1.2684810909676648e-11	1.691546721099295e-10
1.9671726409288095	1.266806311031445e-11	1.6893133661601888e-10
1.9673131557694532	1.1317958690973599e-10	6.978596760129061e-10
1.9674536806470504	1.2949176653609316e-11	1.726800459645696e-10
1.9675239468499304	1.199386208269702e-11	1.5994072141687506e-10
1.967594215562318	7.404744380007418e-11	4.5657283747744856e-10
1.9678050367574205	1.261901675098518e-11	1.6827729290266725e-10
1.967875315508733	1.2428683183547294e-11	1.6573915398828198e-10
1.9679455967700012	1.2829043804914498e-11	1.710780486801559e-10
1.9680158805413148	1.3001800051577588e-11	1.7338179025480912e-10
1.9680861668227623	1.31656174627435e-11	1.755663305423217e-10
1.9684376358851603	7.192797302495555e-11	4.435042866121521e-10
1.9685079372292988	7.73536921257771e-11	4.769589994028614e-10
1.9685782410842	7.709187374234915e-11	4.753446403366903e-10
1.9686485474499529	8.144498876846846e-11	5.02185730013023e-10
1.968929798023278	7.589336312890239e-11	4.679546837973981e-10
1.9690001169446358	1.2488073396983899e-11	1.6653113521306666e-10
1.969070438377384	7.357330489468933e-11	4.536493206849647e-10
1.9691407623216117	7.845023806241093e-11	4.837202468412608e-10
1.9692110887774092	1.2520752432402237e-11	1.6696691715419444e-10
1.9693517492240704	1.2586745255267661e-11	1.6784694559079448e-10
1.9694220832151146	1.2341125457293707e-11	1.645715529431755e-10
1.9694924197180863	1.266641282782756e-11	1.6890932974536494e-10
1.9695627587330762	1.1782368539588585e-11	1.5712040969188252e-10
1.969633100260174	8.339893999882624e-11	5.142336956382202e-10
1.969703444299469	1.3664904808495932e-11	1.8222443430600976e-10
1.96984413991501	1.1912979375837255e-11	1.588621331859863e-10
1.9699144914914355	1.2485033374663816e-11	1.6649059586388587e-10
1.9699848455804174	8.168373407492539e-11	5.036578216398155e-10
1.9700552021820452	1.2466155661274438e-11	1.6623885750993606e-10
1.9701255612964088	1.2209612549280639e-11	1.6281780012876003e-10
1.970195922923598	1.237011987490992e-11	1.649581997162187e-10
1.9702662870637027	1.183276819903359e-11	1.57792499952319e-10
1.9704070228830157	1.3154917927449919e-11	1.7542364994603998e-10
1.9704773945624048	1.2237776728825731e-11	1.631933754991868e-10
1.9705477687550674	1.176640950416877e-11	1.5690759253419276e-10
1.9706181454610943	1.2093656591219792e-11	1.6127150257614828e-10
1.9706885246805754	1.1969107830570129e-11	1.5961061815939128e-10
1.9707589064135995	1.1800923206671286e-11	1.5736784015409696e-10
1.970829290660257	1.19420296880727e-11	1.592495253257563e-10
1.9708996774206382	1.199760521505915e-11	1.5999063688915835e-10
1.9710404584829277	8.130027281206656e-11	5.012934186589529e-10
1.9711812496011873	1.1944413198105494e-11	1.592813099428814e-10
1.9712516489315304	1.2029354648509673e-11	1.604140223888115e-10
1.9713220507761349	1.1357728599313685e-11	1.5145774507879122e-10
1.9713924551350916	7.972383463104761e-11	4.915731796273541e-10
1.9714628620084886	1.4387742218247647e-11	1.9186362608474309e-10
1.9716036832989678	8.914459272920999e-11	5.496611031980841e-10
1.971674097716228	1.1314617631674852e-11	1.5088285108571442e-10
1.9717445146482897	1.1689175749162699e-11	1.558776638583223e-10
1.9718149340952411	1.1274401370549118e-11	1.5034655862438795e-10
1.9718853560571732	1.1009167482836515e-11	1.4680960788638035e-10
1.9719557805341752	1.1687615814350413e-11	1.5585686179327265e-10
1.972026207526337	1.2028534268968444e-11	1.6040308245180413e-10
1.9720966370337485	1.1449362931375922e-11	1.5267970853606088e-10
1.9721670690565003	1.1297432003921387e-11	1.5065367705637007e-10
1.9722375035946804	1.1093015990630776e-11	1.4792774570836598e-10
1.9723079406483806	1.0935942560372675e-11	1.4583313785164008e-10
1.9723783802176895	1.0599224663049033e-11	1.4134293252489967e-10
1.9724488223026972	1.1599012031967717e-11	1.546753113654921e-10
1.9725192669034937	1.1297428665757768e-11	1.5065363254124283e-10
1.9725897140201687	1.1011961218103708e-11	1.4684686294492633e-10
1.9726601636528125	1.0602764187818916e-11	1.4139013284630274e-10
1.9727306158015143	1.54492046235655e-11	2.0601845475401297e-10
1.9728010704663648	7.253037520437783e-11	4.4721866834157437e-10
1.9728715276474524	1.1803956909628757e-11	1.5740829523322296e-10
1.9729419873448684	1.0704876241232567e-11	1.4275181896339586e-10
1.9730124495587023	1.0706234903258905e-11	1.427699370127077e-10
1.9730829142890436	1.1263149351177749e-11	1.5019651053451956e-10
1.9731533815359825	1.1372866282084585e-11	1.5165960932287405e-10
1.973223851299609	1.077436312773947e-11	1.4367844148750842e-10
1.973294323580012	1.531550662322626e-11	2.0423556326511548e-10
1.973364798377283	1.1570727374142719e-11	1.5429812939138172e-10
1.9734352756915108	1.0694732634561048e-11	1.426165517944368e-10
1.9735057555227855	8.410386958584312e-11	5.18580256238409e-10
1.973576237871197	1.6692928189322636e-11	2.226037750602504e-10
1.973646722736835	7.718598639565491e-11	4.759249342530929e-10
1.97371721011979	6.846469598904108e-11	4.221498935080869e-10
1.9737877000201516	1.0562024574214907e-11	1.4084686136751283e-10
1.9738581924380092	1.0455568093215172e-11	1.3942724137745444e-10
1.9739286873734538	1.0972510480704108e-11	1.4632077890655618e-10
1.9739991848265739	1.1049667476353965e-11	1.4734968397996035e-10
1.9740696847974606	1.0866776785000525e-11	1.4491079741333053e-10
1.9741401872862034	1.073923964844624e-11	1.4321006236341176e-10
1.9742106922928921	9.7087279082514e-12	1.2946796744695437e-10
1.974281199817617	1.1018050159700743e-11	1.4692806028611469e-10
1.9743517098604677	1.0124232580472277e-11	1.350088113026597e-10
1.9744222224215344	1.068552169936046e-11	1.424937219994343e-10
1.974492737500906	1.0019339407699743e-11	1.3361003836286178e-10
1.974563255098674	1.0303583364448934e-11	1.3740049244574133e-10
1.9746337752149279	1.057389468810056e-11	1.4100515188020016e-10
1.9747042978497569	1.0286432563833886e-11	1.3717178284375213e-10
1.9747748230032516	1.0673561094704043e-11	1.4233422477292464e-10
1.9748453506755017	1.0701790037864172e-11	1.427106637800382e-10
1.9749158808665972	1.076218938193507e-11	1.4351610197810967e-10
1.9749864135766282	6.89767646305671e-11	4.253072831578363e-10
1.9750569488056844	9.686839066265547e-12	1.291760750478206e-10
1.9751274865538557	1.1003090669244365e-11	1.467285722747364e-10
1.9751980268212328	1.072935259089605e-11	1.4307821633196967e-10
1.9752685696079053	1.0082792267987248e-11	1.3445619585411633e-10
1.9753391149139625	1.0152198737516658e-11	1.3538174600059897e-10
1.9754096627394953	1.0056160941100258e-11	1.3410106140240889e-10
1.975480213084593	1.0429953222143882e-11	1.3908566158189776e-10
1.9755507659493459	9.966073657819153e-12	1.3289972817220168e-10
1.9756918792381777	1.0092361407075501e-11	1.3458380237473174e-10
1.9757624396624358	1.0200580999518365e-11	1.3602693383375714e-10
1.9758330026067097	1.0219899792375616e-11	1.362845540769438e-10
1.9759035680710888	1.0290597798453707e-11	1.372273271401073e-10
1.9759741360556626	6.729273290893781e-11	4.1492362773250814e-10
1.976044706560522	6.520617992048452e-11	4.0205804629451386e-10
1.976115279585756	6.464216157085104e-11	3.9858033734109223e-10
1.976185855131455	6.948178516210259e-11	4.2842121451365837e-10
1.9762564331977104	1.0199904994754563e-11	1.3601791916534935e-10
1.9763270137846103	9.836677233893148e-12	1.3117419912669553e-10
1.9763975968922456	1.0226444679202937e-11	1.3637183154549697e-10
1.9764681825207058	9.933103540891919e-12	1.324600645967677e-10
1.9765387706700814	1.0029822563523548e-11	1.3374983349253935e-10
1.9766093613404625	9.760959922119487e-12	1.3016449254633579e-10
1.9766799545319387	6.70877663966739e-11	4.136598144623992e-10
1.976750550244601	9.816103974639749e-12	1.3089985030525688e-10
1.9768211484785383	6.790940809933923e-11	4.187260161342432e-10
1.9768917492338411	1.0311161888501902e-11	1.3750155368822934e-10
1.9769623525105997	1.0154222561398161e-11	1.3540873412580797e-10
1.9770329583089032	9.52589347271045e-12	1.270298310636409e-10
1.9771035666288426	9.399785393595796e-12	1.2534815280095752e-10
1.9771741774705085	6.731278920129378e-11	4.1504729382873384e-10
1.9772447908339894	9.527796378759635e-12	1.2705520672364072e-10
1.9773154067193763	9.314089475178066e-12	1.242053793623679e-10
1.9773860251267592	9.858072309054908e-12	1.3145950703940498e-10
1.9774566460562277	6.245831604872186e-11	3.8511485500326787e-10
1.9775272695078727	1.0061249134672979e-11	1.341689135542111e-10
1.9775978954817837	9.716324003608203e-12	1.295692630065449e-10
1.9776685239780507	9.623035661069312e-12	1.2832524296507885e-10
1.9777391549967644	9.817044350960303e-12	1.3091239042503447e-10
1.9778097885380144	1.0355574597278836e-11	1.3809380667837402e-10
1.9778804246018906	9.90934281853148e-12	1.3214321027165446e-10
1.9779510631884836	9.799863224268183e-12	1.3068327641830794e-10
1.9780217042978832	9.533589621447348e-12	1.2713246085649864e-10
1.9781629940854628	9.368554821652331e-12	1.2493168643070427e-10
1.9782336427638227	9.61450520502869e-12	1.2821148750551585e-10
1.9783042939653503	9.661093492969895e-12	1.288327523100898e-10
1.9783749476901347	9.427091575129569e-12	1.2571228658401581e-10
1.978445603938266	1.0062104200813673e-11	1.341803160444564e-10
1.9785162627098358	6.299185618140436e-11	3.8840463679431325e-10
1.9785869240049325	5.7046173210957946e-11	3.5174385277201117e-10
1.978657587823647	6.083709627241848e-11	3.751184948933912e-10
1.9787282541660693	6.080247893965012e-11	3.749050461497638e-10
1.9787989230322895	1.004085105794203e-11	1.338969008292547e-10
1.9788695944223977	9.283353068874019e-12	1.2379550279682665e-10
1.9789402683364838	9.299220952264884e-12	1.240071044226745e-10
1.9790109447746391	9.840463394529969e-12	1.312246883902436e-10
1.9790816237369526	9.804754063584188e-12	1.3074849680879955e-10
1.9791523052235145	9.295212330524939e-12	1.23953648592638e-10
1.979222989234415	9.241448717251751e-12	1.2323669928693465e-10
1.9792936757697452	1.0173853408380993e-11	1.3567051567763926e-10
1.9793643648295942	9.798563569012574e-12	1.306659452369301e-10
1.9794350564140524	9.493914485705641e-12	1.2660338441814308e-10
1.97950575052321	9.344427657195472e-12	1.246099455216987e-10
1.979576447157157	9.458066454439561e-12	1.2612534323820128e-10
1.9796471463159837	9.47997973833291e-12	1.2641756157540991e-10
1.979717847999781	9.249220821066417e-12	1.2334034195703318e-10
1.9797885522086387	9.504810439284994e-12	1.2674868429436232e-10
1.9798592589426458	9.71708678602227e-12	1.295794348735172e-10
1.9799299682018938	9.453444006574087e-12	1.2606370190522462e-10
1.980000679986472	9.347715373543885e-12	1.2465378792383354e-10
1.980071394296472	9.458978351832626e-12	1.2613750358537714e-10
1.9801421111319826	9.311004080401601e-12	1.241642349617569e-10
1.9802128304930942	9.486482509885073e-12	1.265042774277426e-10
1.9802835523798978	9.840676388180784e-12	1.312275287062264e-10
1.9803542767924827	9.362031434704083e-12	1.248446956676464e-10
1.9804250037309394	9.240259763875029e-12	1.2322084433883762e-10
1.980495733195358	9.428075493395296e-12	1.2572540734496426e-10
1.9805664651858297	9.358146135709597e-12	1.2479288437285127e-10
1.9806371997024432	9.331413119293993e-12	1.244363938694855e-10
1.9807079367452902	8.94355611744081e-12	1.1926423762362723e-10
1.9807786763144597	9.364965484795727e-12	1.2488382185444892e-10
1.9808494184100418	6.178345117342882e-11	3.809536719128923e-10
1.9809201630321283	5.98154105079857e-11	3.688188315351685e-10
1.980990910180808	5.893680020159081e-11	3.6340136430009776e-10
1.9810616598561714	5.859111757225126e-11	3.612699024852866e-10
1.9811324120583096	9.757576058587975e-12	1.301193680009079e-10
1.9812031667873111	9.374805172738614e-12	1.2501503620202527e-10
1.9812739240432682	9.204727341695286e-12	1.2274701187370397e-10
1.9813446838262698	8.891732823231102e-12	1.1857316288848769e-10
1.9814154461364062	9.074916753267558e-12	1.210159598558029e-10
1.9814862109737685	9.344018404749286e-12	1.246044880526172e-10
1.981556978338446	9.202692854286136e-12	1.227198815480683e-10
1.9816277482305298	9.18561209309701e-12	1.2249210593683465e-10
1.9816985206501092	8.41345058060681e-12	1.1219516667686136e-10
1.9817692955972752	8.772035283793706e-12	1.1697697054631786e-10
1.981840073072118	8.95036213813422e-12	1.1935499736825129e-10
1.9819108530747278	8.955750391076356e-12	1.1942685087605388e-10
1.9819816356051945	8.731891489783213e-12	1.1644164444950448e-10
1.9820524206636092	9.060752467387348e-12	1.2082707606787744e-10
1.9821232082500613	9.10337377380793e-12	1.2139544032366388e-10
1.9821939983646417	9.477397761273415e-12	1.2638313035794795e-10
1.9822647910074407	6.118895423390323e-11	3.77288033497558e-10
1.982335586178548	5.925400319476641e-11	3.653572221017735e-10
1.9824063838780543	6.011482671891282e-11	3.7066501692650814e-10
1.9824771841060498	5.881817337496649e-11	3.6266991721626526e-10
1.9825479868626252	5.841242130191726e-11	3.601680702138943e-10
1.9826187921478702	9.195569352654112e-12	1.2262488812708474e-10
1.9826895999618754	9.101811702753788e-12	1.2137460977137126e-10
1.9827604103047314	9.543978938571231e-12	1.2727100462700102e-10
1.9828312231765277	9.560318195224082e-12	1.27488892116323e-10
1.9829020385773557	8.976192367174876e-12	1.1969944900848532e-10
1.982972856507305	8.795795715221835e-12	1.1729382099178645e-10
1.9830436769664659	9.120070215495075e-12	1.2161809095197064e-10
1.9831144999549286	9.106555640020695e-12	1.2143787119155387e-10
1.9831853254727845	8.917781995313648e-12	1.1892053418110954e-10
1.983256153520123	8.952070290365327e-12	1.193777759443471e-10
1.9833269840970342	1.1624589992283676e-11	1.5501639894821562e-10
1.9833978172036089	5.7981679935881286e-11	3.575121404799666e-10
1.9834686528399377	5.783014982166504e-11	3.565778133693943e-10
1.9835394910061106	9.046024996359308e-12	1.2063068208530287e-10
1.983610331702218	9.24290793710335e-12	1.2325615829639806e-10
1.9836811749283505	8.890890546431515e-12	1.1856193094684704e-10
1.9837520206845976	9.065614510178048e-12	1.2089191245053237e-10
1.9838228689710509	9.354501316942476e-12	1.2474427993342829e-10
1.9838937197877995	8.719643391639604e-12	1.1627831343572702e-10
1.983964573134935	8.501423403065106e-12	1.1336830311882174e-10
1.9840354290125468	8.765818797617638e-12	1.1689407237083256e-10
1.9841062874207256	8.42279528211208e-12	1.1231978027420587e-10
1.984177148359562	8.644849894519586e-12	1.1528092612176712e-10
1.9842480118291468	8.689404010718494e-12	1.1587506481019052e-10
1.984318877829569	8.909725131480288e-12	1.1881309417513147e-10
1.9843897463609204	9.333793694616637e-12	1.2446813935162174e-10
1.9844606174232902	8.915158851230205e-12	1.188855539925603e-10
1.9845314910167697	9.327831731633659e-12	1.2438863529746606e-10
1.9846023671414486	8.9696465608952e-12	1.1961215927883798e-10
1.984673245797418	8.658292867704493e-12	1.1546019105030781e-10
1.984744126984768	9.28298019651099e-12	1.2379053046395103e-10
1.984815010703589	5.66217172517165e-11	3.491266785422253e-10
1.984885896953971	1.0257328819616198e-11	1.3678367817704721e-10
1.9849567857360053	9.181672688394595e-12	1.224395731308283e-10
1.9850276770497817	9.13836764480008e-12	1.2186209109328786e-10
1.9850985708953905	8.849609603695899e-12	1.1801144072806855e-10
1.9851694672729223	8.944415536470971e-12	1.1927569816058648e-10
1.985240366182468	5.6385623794856836e-11	3.476709380875067e-10
1.985311267624117	5.618124643157495e-11	3.464107574805742e-10
1.985523987142593	5.719705050735687e-11	3.526741546405507e-10
1.9855948987135628	5.5649385408242846e-11	3.431313289938591e-10
1.9856658128170879	5.721254740721682e-11	3.527697077505306e-10
1.98573672945326	5.684010395165028e-11	3.504732400187472e-10
1.9858076486221692	1.0426760212586458e-11	1.390430821151185e-10
1.985878570323906	8.75396768067622e-12	1.16736035186468e-10
1.9859494945585603	8.832852487765639e-12	1.177879809957261e-10
1.986020421326223	8.890507125730585e-12	1.1855681794962482e-10
1.9860913506269846	5.575122163507235e-11	3.437592460785742e-10
1.9861622824609353	5.7471784027564927e-11	3.5436814779459175e-10
1.986233216828166	9.377531539677565e-12	1.2505139288947558e-10
1.9863041537287671	5.6851387661608434e-11	3.505428148103737e-10
1.9863750931628288	8.71458192079823e-12	1.1621081763727459e-10
1.9864460351304423	8.51698754348967e-12	1.135758542671153e-10
1.9865169796316968	5.6628394227057084e-11	3.491678484384509e-10
1.9865879266666833	5.8074225632766326e-11	3.580827726213978e-10
1.9866588762354929	8.977653349034617e-12	1.19718931514705e-10
1.9867298283382158	8.87174809268816e-12	1.1830666222353747e-10
1.9868007829749421	9.114222554802919e-12	1.2154011114336053e-10
1.9868717401457625	9.705785656163245e-12	1.2942873188477051e-10
1.9869426998507675	5.7621581304599e-11	3.552917903177085e-10
1.9870136620900478	5.759244884858068e-11	3.5511216104998e-10
1.9870846268636946	8.748895165358397e-12	1.16668392107555e-10
1.9871555941717962	8.770534683681057e-12	1.1695695972220466e-10
1.9872265640144453	8.888770765705517e-12	1.18533663216551e-10
1.9872975363917316	8.568929742749882e-12	1.1426851462658717e-10
1.9873685113037458	8.73054475955664e-12	1.164236855132997e-10
1.9874394887505777	9.14996596524792e-12	1.2201675718223072e-10
1.987510468732319	8.742684775081502e-12	1.165855752221917e-10
1.9875814512490595	8.587049806681585e-12	1.1451014956263816e-10
1.9876524363008898	8.700100987384285e-12	1.1601771128662237e-10
1.9877234238879005	8.550481516642679e-12	1.1402250357759369e-10
1.9877944140101824	8.905710238165811e-12	1.1875955471230448e-10
1.9878654066678252	8.779797861188862e-12	1.1708048617957055e-10
1.9879364018609207	5.978754914237698e-11	3.686470397473748e-10
1.9880073995895589	5.38734262807576e-11	3.3218085377868227e-10
1.98807839985383	9.074867393268859e-12	1.2101530162964136e-10
1.9881494026538247	8.227612256149836e-12	1.0971697279105441e-10
1.9882204079896335	8.38460971769053e-12	1.118105675886519e-10
1.9882914158613476	8.448924195888075e-12	1.1266821493940023e-10
1.9883624262690571	8.556619436385627e-12	1.1410435405285491e-10
1.9884334392128522	8.758527808807576e-12	1.1679684547243375e-10
1.9885754727090632	8.62511669881622e-12	1.1501777972781201e-10
1.9886464932616599	8.298261789453728e-12	1.106590994593852e-10
1.9887175163507052	8.545954280247944e-12	1.1396213190998524e-10
1.9887885419762887	8.890917777890788e-12	1.1856229408419276e-10
1.9888595701385023	8.779183292880102e-12	1.1707229077945796e-10
1.9889306008374357	8.366869424775242e-12	1.1157399698049802e-10
1.98900163407318	8.40182958409905e-12	1.1204019819779945e-10
1.9890726698458256	8.484446823916408e-12	1.1314191679742566e-10
1.9891437081554626	8.42774871776004e-12	1.1238583540019982e-10
1.989214749002183	8.635916499865125e-12	1.1516179738943017e-10
1.9892857923860756	8.492358254938447e-12	1.1324741742569537e-10
1.9893568383072322	8.360045191731413e-12	1.114829943702778e-10
1.9894278867657431	8.622621108971183e-12	1.1498450050236953e-10
1.989498937761699	8.809361774911686e-12	1.174747273052507e-10
1.9895699912951907	5.451892859250665e-11	3.361609887698272e-10
1.989641047366308	5.41471304859198e-11	3.3386850022759714e-10
1.9897121059751426	8.568231205189105e-12	1.1425919947850253e-10
1.9897831671217847	8.665189661893264e-12	1.1555216127894732e-10
1.9898542308063247	8.57635301982281e-12	1.1436750561732358e-10
1.9899252970288535	8.561360031018052e-12	1.1416757089829032e-10
1.9899963657894617	8.588179630798148e-12	1.1452521600937828e-10
1.9900674370882399	8.748769864346014e-12	1.1666672119170023e-10
1.9901385109252785	8.654152278059705e-12	1.1540497539997663e-10
1.9902095873006689	5.52572641019803e-11	3.407135286182103e-10
1.9902806662145012	9.907591647673101e-12	1.3211985803294414e-10
1.9903517476668662	9.049663640772338e-12	1.2067920418839085e-10
1.9904228316578543	8.886019054899847e-12	1.184969685632063e-10
1.9904939181875563	5.418453632885792e-11	3.340991427855578e-10
1.9905650072560626	8.816388547819438e-12	1.1756843082796496e-10
1.990636098863465	8.210578945658531e-12	1.0948982994504594e-10
1.990707193009853	8.387066409434849e-12	1.1184332809958462e-10
1.9907782896953174	8.384755595295063e-12	1.1181251289777311e-10
1.9908493889199494	8.683926663985741e-12	1.1580202321759535e-10
1.9909204906838394	8.581879700845418e-12	1.1444120509324733e-10
1.990991594987078	9.494059913662772e-12	1.2660532373111978e-10
1.9910627018297564	9.397868981777612e-12	1.2532259703863358e-10
1.9911338112119645	5.1572418870401616e-11	3.1799295709396495e-10
1.9912049231337934	8.760267588621896e-12	1.1682004580913012e-10
1.9912760375953338	8.473606641394937e-12	1.1299736064021626e-10
1.9913471545966765	8.80885864587028e-12	1.174680179716521e-10
1.9914182741379123	8.74620019158279e-12	1.1663245405466614e-10
1.9914893962191311	8.480219067841347e-12	1.1308553876406513e-10
1.9915605208404252	8.529142900016096e-12	1.1373794855155105e-10
1.9916316480018836	8.800120989460633e-12	1.1735149945076068e-10
1.991702777703598	8.576902264982948e-12	1.1437482991924915e-10
1.9917739099456593	8.40610119886277e-12	1.1209716109617311e-10
1.9918450447281568	8.306025631634585e-12	1.1076263195882625e-10
1.991916182051183	8.672547821792506e-12	1.156502839182165e-10
1.9919873219148272	8.782123804063661e-12	1.1711150312630584e-10
1.9920584643191814	8.639150190701694e-12	1.152049193497857e-10
1.9921296092643357	8.740539838139277e-12	1.1655697202836068e-10
1.9922007567503812	8.696865490764247e-12	1.159745652457572e-10
1.992271906777408	8.463197674857424e-12	1.1285855484057182e-10
1.9923430593455067	8.58474161933794e-12	1.1447936938971611e-10
1.9924142144547696	8.734640879825904e-12	1.1647830815497746e-10
1.9924853721052855	8.663101814019977e-12	1.15524319380086e-10
1.9925565322971466	8.409584252463511e-12	1.1214360836243273e-10
1.9926276950304427	8.586920348807293e-12	1.1450842321413886e-10
1.9926988603052653	8.669442506139539e-12	1.156088738684479e-10
1.992770028121705	8.596714520008678e-12	1.1463903058621206e-10
1.992841198479852	8.41116258696352e-12	1.1216465579126158e-10
1.9929123713797976	8.45038700514385e-12	1.1268772181433766e-10
1.9929835468216328	8.183301050559308e-12	1.0912607336765477e-10
1.9930547248054478	8.554781198855303e-12	1.1407984076141393e-10
1.993125905331334	8.87922481122375e-12	1.1840636586763212e-10
1.9931970883993813	8.583167265885688e-12	1.1445837504901234e-10
1.9932682740096812	8.455241763209175e-12	1.1275246105361843e-10
1.9933394621623248	8.086532062150147e-12	1.0783563816753096e-10
1.9934106528574018	8.125165873756026e-12	1.0835082832535693e-10
1.9934818460950037	8.836984504576657e-12	1.1784308232548162e-10
1.9935530418752216	8.595539883273979e-12	1.1462336655360477e-10
1.9936242401981457	8.368250834731636e-12	1.1159241837833257e-10
1.993695441063867	8.654854196410099e-12	1.1541433563161543e-10
1.9937666444724762	8.66038747230172e-12	1.1548812305153089e-10
1.9938378504240644	8.565010178658392e-12	1.1421624639937982e-10
1.9939090589187227	8.708710728210399e-12	1.1613252402579228e-10
1.993980269956541	8.55699054062964e-12	1.141093028074845e-10
1.994051483537611	8.351732709526535e-12	1.1137214563853096e-10
1.9941226996620232	8.767383724964485e-12	1.169149410124005e-10
1.9941939183298683	5.687028829774887e-11	3.5065935518813554e-10
1.9942651395412374	9.35609770859997e-12	1.247655681583222e-10
1.9943363632962205	9.997293124902932e-12	1.33316046456771e-10
1.9944075895949096	5.3430381822173246e-11	3.2944906379102684e-10
1.9944788184373956	8.961997425657852e-12	1.1951015642107275e-10
1.9945500498237685	8.656227294922852e-12	1.1543264619456773e-10
1.994621283754119	9.350417884209491e-12	1.2468982648276592e-10
1.9946925202285386	8.745017793937068e-12	1.1661668652864704e-10
1.9947637592471184	5.592953749364435e-11	3.448587327500555e-10
1.9948350008099487	5.788687590130821e-11	3.56927583541226e-10
1.9949062449171202	1.687827194271137e-11	2.25075373734865e-10
1.9949774915687246	5.339536081080882e-11	3.2923312598535256e-10
1.995048740764852	5.467032022424277e-11	3.370944620043488e-10
1.9951199925055938	5.315718882489552e-11	3.2776456942437696e-10
1.9951912467910407	5.245981765074685e-11	3.234646136201535e-10
1.9952625036212828	9.042650176626513e-12	1.2058567814086914e-10
1.9953337629964119	8.678723607802876e-12	1.1573263934826934e-10
1.995405024916519	8.492127229981079e-12	1.1324433665837526e-10
1.9954762893816946	8.629007459871608e-12	1.1506966386035986e-10
1.99554755639203	8.429734788811276e-12	1.1241232008332601e-10
1.995618825947615	8.775067874780487e-12	1.1701741079707645e-10
1.995690098048542	8.938428166947428e-12	1.191958553047672e-10
1.995761372694901	9.022204378132477e-12	1.2031302903597425e-10
1.9958326498867829	8.720846710627614e-12	1.1629435995232944e-10
1.9959039296242786	8.381353633720642e-12	1.1176714701106427e-10
1.9959752119074798	8.107505144888799e-12	1.0811531872083621e-10
1.9960464967364764	8.46519824789286e-12	1.1288523291076541e-10
1.9961177841113598	5.510873325895133e-11	3.39797694863871e-10
1.9961890740322208	8.925253873903043e-12	1.1902017328348437e-10
1.9962603664991507	8.224393664582727e-12	1.0967405218269322e-10
1.9963316615122397	8.351800334889148e-12	1.1137304743723497e-10
1.9964029590715797	8.737784159180146e-12	1.1652022445883908e-10
1.9964742591772604	8.87551841251034e-12	1.1835694024642732e-10
1.9965455618293741	8.869894866632093e-12	1.1828194905689342e-10
1.9966168670280109	8.539304121988901e-12	1.1387345062432812e-10
1.9966881747732619	8.789632822790008e-12	1.1721163750036686e-10
1.9967594850652182	8.66986229232065e-12	1.1561447180714226e-10
1.9968307979039703	8.962786061942704e-12	1.1952067305495314e-10
1.9969021132896096	8.81269756866773e-12	1.1751921082992028e-10
1.9970447517019136	8.069851587419938e-12	1.0761320046201707e-10
1.9971160747287602	8.66045111636905e-12	1.1548897175880908e-10
1.997187400302858	8.507597847304299e-12	1.1345064065606835e-10
1.997258728424297	9.274161159981146e-12	1.2367292672171526e-10
1.9973300590931693	8.822794414008127e-12	1.1765385442650685e-10
1.9974013923095655	8.830842985877693e-12	1.1776118385737057e-10
1.9974727280735767	8.782929624630979e-12	1.1712224891627583e-10
1.9975440663852937	8.692328759625542e-12	1.1591406696370297e-10
1.9976154072448074	8.388355419259526e-12	1.1186051732185939e-10
1.997686750652209	8.490429114345729e-12	1.1322169192243494e-10
1.9977580966075896	8.708193791163901e-12	1.1612563055948645e-10
1.9978294451110397	8.886984713670719e-12	1.185098458298774e-10
1.9979007961626507	8.957854391598494e-12	1.194549081739494e-10
1.997972149762514	9.178898594455672e-12	1.2240257999360445e-10
1.9980435059107196	9.064981307480884e-12	1.208834685568566e-10
1.9981148646073594	8.708554573657935e-12	1.1613044167136788e-10
1.9981862258525238	8.503192316936164e-12	1.1339189196440884e-10
1.9982575896463042	5.648955299502869e-11	3.48311760341241e-10
1.9983289559887918	9.311389977114417e-12	1.2416938097712832e-10
1.9984003248800772	9.127299167097941e-12	1.2171449057091554e-10
1.9984716963202513	9.565238333805996e-12	1.2755450321880495e-10
1.9985430703094056	5.51431722582568e-11	3.4001004401227954e-10
1.998614446847631	5.712573106266294e-11	3.522344025092127e-10
1.9986858259350184	5.816937786164806e-11	3.586694765088422e-10
1.9987572075716589	1.0023610079433147e-11	1.3366698868572415e-10
1.9988285917576434	9.803657322036684e-12	1.3073387152520806e-10
1.9988999784930637	9.298403084249722e-12	1.239961979774055e-10
1.9989713677780094	9.06412815753473e-12	1.208720916194762e-10
1.9990427596125735	8.641216376736855e-12	1.1523247238339296e-10
1.999114153996845	9.22603005041705e-12	1.2303108806014003e-10
1.9991855509309162	8.920754859822409e-12	1.18960177966483e-10
1.9992569504148783	9.289658583818912e-12	1.2387958819002506e-10
1.9993283524488215	9.110253454156278e-12	1.2148718233557342e-10
1.9993997570328375	8.529459545344098e-12	1.137421710848639e-10
1.9994711641670175	8.668680852314303e-12	1.1559871705144948e-10
1.9995425738514518	9.21251059912487e-12	1.2285080327964792e-10
1.9996139860862319	9.164111590457936e-12	1.2220539212611975e-10
1.9996854008714495	9.05281780850133e-12	1.2072126569106334e-10
1.999756818207195	1.0190716339579575e-11	1.3589538647926336e-10
1.9998282380935595	5.712540536927225e-11	3.5223239430004426e-10
1.9998996605306345	5.541407674841792e-11	3.416804275584314e-10
1.9999710855185102	5.802298544476999e-11	3.577668281832678e-10
2.000042513057279	5.46619667614524e-11	3.37042954970301e-10
2.000113943147031	9.006006239713209e-12	1.2009702338854183e-10
2.000185375787858	5.539893710279244e-11	3.4158707726020516e-10
2.00025681097985	9.326715235095623e-12	1.2437374657684204e-10
2.000328248723099	9.326645078677456e-12	1.2437281102596978e-10
2.0003996890176965	5.6937683789106955e-11	3.510749124193296e-10
2.000471131863733	9.217890926062575e-12	1.229225510924827e-10
2.0005425772613	8.812213850790846e-12	1.1751276034836081e-10
2.0006140252104876	8.523333408954684e-12	1.136604777431475e-10
2.000685475711388	8.97500305333319e-12	1.196835892535108e-10
2.0007569287640914	9.620650042503401e-12	1.2829343023021275e-10
2.0008283843686905	9.592654682499474e-12	1.2792010610454907e-10
2.000899842525275	9.3463519287675e-12	1.2463560609552479e-10
2.000971303233937	9.227585740850209e-12	1.2305183352548434e-10
2.0010427664947663	8.714592706248647e-12	1.1621096146356746e-10
2.0011142323078555	9.332213898984198e-12	1.244470724382788e-10
2.001185700673295	9.073039042657487e-12	1.209909201823836e-10
2.001257171591176	8.930695257199356e-12	1.1909273529594683e-10
2.0013286450615904	8.675027595501417e-12	1.1568335223209396e-10
2.0014001210846284	9.033686943901686e-12	1.204661515114689e-10
2.0014715996603814	9.294545708491388e-12	1.2394475904494905e-10
2.0015430807889403	9.327388589006854e-12	1.2438272589556255e-10
2.001614564470397	9.37482688201566e-12	1.2501532569988745e-10
2.001686050704843	9.621563501731847e-12	1.283056114047981e-10
2.0017575394923677	9.145125016678424e-12	1.2195220209553649e-10
2.001829030833064	9.124917555835027e-12	1.2168273127429376e-10
2.001900524727022	8.975590610604171e-12	1.1969142445564554e-10
2.0019720211743337	9.075794315162739e-12	1.2102766233175565e-10
2.00204352017509	9.464626635118732e-12	1.262128246535467e-10
2.002115021729382	9.103813127627093e-12	1.2140129920100543e-10
2.0021865258373013	9.093713255131341e-12	1.2126661523665343e-10
2.002258032498938	9.111246357193652e-12	1.2150042291037745e-10
2.0023295417143845	9.28844182237156e-12	1.2386336241534635e-10
2.0024010534837315	9.639469381404527e-12	1.285443901478507e-10
2.00247256780707	9.760002679173872e-12	1.301517275064982e-10
2.002544084684492	9.481207621605462e-12	1.2643393566201133e-10
2.002615604116088	9.235643984135149e-12	1.2315929192674483e-10
2.0026871261019488	9.124391697655686e-12	1.2167571884276946e-10
2.002758650642167	8.985929557692627e-12	1.198292965309301e-10
2.0028301777368327	9.120496552482363e-12	1.216237762470693e-10
2.002901707386038	9.616114301838752e-12	1.2823294515634227e-10
2.0029732395898727	9.090020262730952e-12	1.2121736839150603e-10
2.0030447743484294	9.35774015980669e-12	1.2478747059717662e-10
2.0031163116617994	9.538456777628942e-12	1.2719736542731707e-10
2.0031878515300727	9.466637910614438e-12	1.2623964544334176e-10
2.0032593939533414	9.454914593672414e-12	1.2608331249935944e-10
2.0033309389316973	9.281302645968157e-12	1.2376815996792698e-10
2.0034024864652307	9.457073240176533e-12	1.2611209851313653e-10
2.003474036554033	9.695900993420542e-12	1.2929691778859952e-10
2.0035455891981955	9.46556380074062e-12	1.2622532195796947e-10
2.0036171443978095	5.831708321802566e-11	3.595802203537482e-10
2.0036887021529663	9.72195043748665e-12	1.2964429270818047e-10
2.0038318253302743	9.247854443028595e-12	1.2332212101305446e-10
2.003903390752608	9.129244285360976e-12	1.2174042913983402e-10
2.003974958730849	9.16845613925983e-12	1.2226332761552382e-10
2.004046529265089	9.74264395401768e-12	1.2992024518619004e-10
2.00411810235542	9.889920398429493e-12	1.3188420813694964e-10
2.004189678001933	9.609002820323326e-12	1.2813811202618973e-10
2.004261256204719	9.634726079386155e-12	1.2848113719884345e-10
2.004332836963869	5.940443078212146e-11	3.662847510868255e-10
2.004404420279475	1.0167638013341532e-11	1.3558763205269443e-10
2.0044760061516276	5.715856585024765e-11	3.5243686016833167e-10
2.0045475945804188	5.7646172826543253e-11	3.554434204128984e-10
2.0046191855659394	9.409759606350883e-12	1.2548116106573623e-10
2.004690779108281	9.187622726992429e-12	1.2251891817075245e-10
2.0047623752075348	5.841194987845461e-11	3.601651634403861e-10
2.004833973863792	5.724198632064912e-11	3.529512266193566e-10
2.0049055750771445	5.716670760843635e-11	3.5248706184238705e-10
2.0049771788476827	9.742410004642214e-12	1.2991712542112772e-10
2.005048785175499	9.653602788489668e-12	1.287328621604259e-10
2.005120394060684	9.770327912138308e-12	1.302894167009997e-10
2.005192005503329	9.675413963141486e-12	1.290237188490145e-10
2.005263619503525	9.783294919978455e-12	1.3046233452965832e-10
2.0053352360613648	9.976729813220592e-12	1.330418302883245e-10
2.005406855176939	9.826713909987467e-12	1.3104133606705738e-10
2.0054784768503375	1.0205110419108792e-11	1.3608733461474806e-10
2.005550101081654	9.932702535137656e-12	1.3245471709909042e-10
2.0056217278709783	9.676303663154049e-12	1.2903558318936397e-10
2.005693357218402	5.828787642116525e-11	3.5940013270410314e-10
2.005764989124017	1.0023065390019452e-11	1.336597251356538e-10
2.005836623587914	6.041007746771083e-11	3.724855182865552e-10
2.0059082606101852	1.0396820811907403e-11	1.3864383379040205e-10
2.0059799001909218	1.1249347573031406e-11	1.5001246086491843e-10
2.006051542330214	1.0531680226281317e-11	1.4044221298436813e-10
2.006194834284834	1.0563531055128765e-11	1.4086695061337051e-10
2.006266484100344	1.173475529611716e-11	1.5648547688564302e-10
2.0064097914082217	6.554468233459394e-11	4.04145235261093e-10
2.006481448900772	6.531076852941858e-11	4.027029344297176e-10
2.0065531089525184	6.33822144489975e-11	3.9081156636164564e-10
2.006624771563552	5.64406678878706e-11	3.4801033721384956e-10
2.0066964367339652	5.7466778739684056e-11	3.5433728543968945e-10
2.006768104463849	6.105728017938046e-11	3.764761378586221e-10
2.006839774753294	1.0520236125280769e-11	1.4028960344480743e-10
2.006911447602392	6.869209240812493e-11	4.235520084625699e-10
2.0069831230112354	1.0397871984733455e-11	1.3865785140532656e-10
2.007054800979914	1.0625884402692131e-11	1.4169844586679932e-10
2.0071264815085206	1.0815626821848816e-11	1.4422870169215883e-10
2.0071981645971464	1.035014365638429e-11	1.3802138391757714e-10
2.0072698502458817	1.04381398801238e-11	1.3919483242063795e-10
2.0073415384548188	6.212905019969242e-11	3.8308461823531536e-10
2.007413229224049	1.0174494635012218e-11	1.356790665721954e-10
2.0074849225536644	1.077950200434283e-11	1.4374696950838667e-10
2.0075566184437554	6.085313259033727e-11	3.752173740281613e-10
2.0076283168944147	1.0857269708533396e-11	1.4478401851106925e-10
2.0077000179057323	1.0568486423613707e-11	1.4093303151415988e-10
2.0077717214778	1.0064073568760264e-11	1.3420657798810237e-10
2.0078434276107098	1.0531403589991146e-11	1.404385239801495e-10
2.0079151363045535	1.0810909797182288e-11	1.441657991572703e-10
2.007986847559421	1.070043069294056e-11	1.426925366241448e-10
2.0080585613754054	6.312854818303401e-11	3.892474728443061e-10
2.0081302777525973	1.0823230239002396e-11	1.4433009488947863e-10
2.008201996691089	1.0186420343812911e-11	1.3583809845499007e-10
2.0082737181909707	1.4392539066416517e-11	1.9192759308314342e-10
2.008345442252335	6.255348771669376e-11	3.8570167875117075e-10
2.008417168875272	1.0865833836050799e-11	1.4489822298699158e-10
2.008488898059875	1.0803780723668252e-11	1.4407073143404593e-10
2.008560629806234	1.0539580822226366e-11	1.4054756912456402e-10
2.0086323641144417	1.0372527751795065e-11	1.3831988062727575e-10
2.0087041009845885	1.0148559249332748e-11	1.3533321264564544e-10
2.0087758404167664	1.0522646493657758e-11	1.4032174622370867e-10
2.008847582411067	1.1083101646032306e-11	1.4779553579828684e-10
2.0089193269675816	1.0717599915890671e-11	1.4292149189192044e-10
2.0089910740864023	1.1005300835818055e-11	1.467580453196831e-10
2.009062823767619	1.1060665386410448e-11	1.4749634346765361e-10
2.0091345760113257	1.1208526841586223e-11	1.4946810766233112e-10
2.009206330817612	1.1158021546543991e-11	1.4879460872856562e-10
2.009278088186569	1.0155998414763165e-11	1.354324155110342e-10
2.00934984811829	6.39842932606698e-11	3.9452395422168393e-10
2.0094216106128657	1.1034834717213167e-11	1.4715188595783663e-10
2.0094933756703877	6.418082740269076e-11	3.957357739183366e-10
2.0095651432909474	1.06699115117078e-11	1.4228555680148515e-10
2.0096369134746364	1.103291136090396e-11	1.4712623758923648e-10
2.009708686221546	1.084934246311447e-11	1.446783069944277e-10
2.009780461531768	6.431201192935775e-11	3.9654465115298094e-10
2.0098522394053946	1.1412270936580683e-11	1.5218507883584942e-10
2.0099958028432248	6.506515988846215e-11	4.011885238254404e-10
2.0100675884076122	6.06692632825696e-11	3.740836450665083e-10
2.01013937653577	6.698722159153239e-11	4.1303986021926526e-10
2.010211167227789	6.145947769024052e-11	3.7895606760819653e-10
2.0102829604837615	9.562937983019501e-11	5.89645976344116e-10
2.0103547563037782	1.1556338012494296e-11	1.5410624416984846e-10
2.0104265546879323	6.535883124012151e-11	4.029992867016711e-10
2.010498355636314	6.658235192787823e-11	4.105434541091204e-10
2.0105701591490153	1.1602737453857768e-11	1.5472499066483443e-10
2.010641965226127	6.675082526064715e-11	4.11582252258443e-10
2.0107137738677427	6.681546225535691e-11	4.1198080073717675e-10
2.010785585073952	6.858285424765133e-11	4.2287845142496436e-10
2.010857398844848	7.212153166998774e-11	4.446977595430914e-10
2.010929215180521	1.2337985145786041e-11	1.6452967621618414e-10
2.011001034081063	6.551133514144039e-11	4.03939618134847e-10
2.011072855546566	6.643345998558457e-11	4.0962539383476305e-10
2.011144679577121	1.1813726959563405e-11	1.575385809430345e-10
2.01121650617282	1.1597457968292048e-11	1.5465458759330754e-10
2.011288335333755	1.1801878654235033e-11	1.5738058125213256e-10
2.0113601670600167	1.164244651258215e-11	1.5525451947343438e-10
2.0114320013516975	1.1483003562784537e-11	1.5312831356580976e-10
2.011503838208889	1.2038484935204774e-11	1.6053577671870858e-10
2.011575677631682	1.149382519719935e-11	1.5327262238004168e-10
2.0116475196201686	1.1762516052391528e-11	1.5685567252029229e-10
2.0117193641744406	1.2033112653260922e-11	1.6046413618759114e-10
2.01179121129459	1.2409487638795384e-11	1.6548317728499476e-10
2.0118630609807076	1.2083505453185934e-11	1.6113613497485836e-10
2.0119349132328854	1.2410942691624656e-11	1.6550258072632242e-10
2.0120067680512155	1.2122934260556516e-11	1.6166192657159145e-10
2.0120786254357887	1.237297176592855e-11	1.6499623029417405e-10
2.0121504853866967	1.1954091115392123e-11	1.5941036704408563e-10
2.012222347904032	6.757002265929733e-11	4.1663338247389905e-10
2.012294212987886	6.57276201641478e-11	4.0527322077463594e-10
2.0123660806383494	6.943447527104798e-11	4.281295040900298e-10
2.0124379508555155	7.10017308271044e-11	4.377931235150699e-10
2.0125098236394745	1.2282433222596016e-11	1.6378887941446623e-10
2.012581698990319	7.245985249718325e-11	4.467838288538351e-10
2.01265357690814	7.327113831974473e-11	4.5178617668656023e-10
2.0127254573930293	1.2003923095123667e-11	1.6007488717387704e-10
2.012797340445079	1.1878178965643443e-11	1.583980622575711e-10
2.012869226064381	1.1781606711606658e-11	1.5711025055246733e-10
2.012941114251026	1.223398391043769e-11	1.6314279745309924e-10
2.0130130050051065	1.2554610814219301e-11	1.674184259323087e-10
2.0130848983267136	1.2106090974384093e-11	1.614373177406016e-10
2.0131567942159396	1.1956505221529807e-11	1.594425596668268e-10
2.013228692672876	1.1657247598819003e-11	1.5545189513059582e-10
2.0133005936976147	1.1794888855658139e-11	1.5728737079004462e-10
2.0133724972902463	1.1734310733251032e-11	1.564795485445437e-10
2.013444403450864	1.202547239677413e-11	1.603622517298675e-10
2.0135163121795587	1.1856267227685986e-11	1.5810586453574893e-10
2.013588223476422	1.1422877708969933e-11	1.5232652241892092e-10
2.0136601373415464	1.1839332590258332e-11	1.57880037516192e-10
2.0137320537750227	1.2642613737396079e-11	1.6859196377380131e-10
2.0138039727769432	1.1257093861274891e-11	1.5011575927884244e-10
2.0138758943473998	1.1578349315039159e-11	1.5439976960678247e-10
2.0139478184864834	1.1652816392832603e-11	1.5539280404906384e-10
2.0140197451942865	1.1726074856974335e-11	1.5636972136926753e-10
2.0140916744709005	1.1513796820275787e-11	1.5353894825411684e-10
2.0141636063164174	1.1514657483315246e-11	1.5355042538020678e-10
2.0142355407309287	1.1923057334168973e-11	1.5899652492026423e-10
2.0143074777145262	1.1949237581847225e-11	1.5934564413404714e-10
2.0143794172673015	1.2813278057043862e-11	1.7086780905336012e-10
2.014451359389347	1.2144421991701588e-11	1.6194847007169666e-10
2.014523304080754	7.509249102573494e-11	4.6301654643796466e-10
2.0145952513416137	7.639766800949695e-11	4.710642024852878e-10
2.0146672011720193	1.1467554248174818e-11	1.5292229364436687e-10
2.014739153572061	1.1351873547001613e-11	1.5137966670134535e-10
2.014811108541831	1.11989954398793e-11	1.493410043777837e-10
2.014883066081422	1.117556289814452e-11	1.4902852641164983e-10
2.014955026190925	1.1323826587411873e-11	1.5100565448414604e-10
2.0150269888704315	1.1624554520919094e-11	1.5501592592996664e-10
2.0150989541200337	1.1720285700497332e-11	1.562925217269052e-10
2.0151709219398244	1.2080040994339987e-11	1.6108993567363917e-10
2.0152428923298933	1.144298276493069e-11	1.5259462764910603e-10
2.0153148652903337	1.1155995068269324e-11	1.4876758520645473e-10
2.0153868408212374	7.450832406926814e-11	4.594146021818641e-10
2.015458818922695	1.1549295987000935e-11	1.5401233725063608e-10
2.0155307995947993	1.1328745930453148e-11	1.5107125497792305e-10
2.015602782837642	1.118180200971941e-11	1.4911172630167754e-10
2.0156747686513143	1.0669319128370826e-11	1.4227765724272603e-10
2.0157467570359096	1.0754072434553927e-11	1.434078607451447e-10
2.0158187479915175	1.0927851300187316e-11	1.4572523916293625e-10
2.0158907415182314	1.0997578036902808e-11	1.4665506014098542e-10
2.015962737616143	1.1451828681667245e-11	1.5271258984465925e-10
2.016034736285344	1.1110226626839327e-11	1.4815725323081875e-10
2.0161067375259254	1.1219642806043493e-11	1.4961634143076045e-10
2.0161787413379804	1.0956143194623972e-11	1.4610251763881408e-10
2.016250747721599	1.1150040774901199e-11	1.4868818342825697e-10
2.016322756676875	1.0946395999649237e-11	1.4597253670479123e-10
2.016394768203899	1.0763494969945008e-11	1.4353351227403794e-10
2.0164667823027633	1.1005652966937377e-11	1.467627410636286e-10
2.01653879897356	1.0803976162454027e-11	1.4407333765214103e-10
2.0166108182163804	1.0898032951343911e-11	1.453276050903922e-10
2.016682840031317	1.042740157595827e-11	1.3905163483313967e-10
2.016754864418461	1.1082519559877793e-11	1.4778777355466277e-10
2.0168268913779044	1.1218285776763448e-11	1.495982451544704e-10
2.0168989209097394	1.1596747397572275e-11	1.5464511198046874e-10
2.0169709530140576	7.679293347551227e-11	4.735013895928227e-10
2.017042987690951	7.406726823789525e-11	4.566950739702001e-10
2.017115024940511	7.18249693866546e-11	4.4286917132665286e-10
2.0172591071580004	7.19700288128448e-11	4.4376360049827053e-10
2.0173311521261135	6.719461954698419e-11	4.143186656465439e-10
2.017403199667261	1.0919270918796285e-11	1.456108179381255e-10
2.0174752497815347	1.0652775633806049e-11	1.42057046197076e-10
2.0175473024690267	1.0366958148694038e-11	1.3824560877623705e-10
2.0176193577298296	1.0162493209321589e-11	1.355190249884457e-10
2.017691415564034	1.0521364294084423e-11	1.4030464781759514e-10
2.0177634759717327	1.0836131947037672e-11	1.4450214193124418e-10
2.017835538953017	1.0504432399444227e-11	1.4007885737369678e-10
2.0179076045079802	1.0371629485014026e-11	1.383079020472325e-10
2.017979672636712	1.095327396329818e-11	1.460642558241463e-10
2.0180517433393064	1.0709345639430449e-11	1.4281141934625335e-10
2.018123816615854	1.0351171096269353e-11	1.3803508504864706e-10
2.018195892466448	1.0172893400360814e-11	1.3565771376493973e-10
2.018267970891179	1.0417251904454875e-11	1.3891628678834775e-10
2.018340051890139	1.0556598075510749e-11	1.4077449784427676e-10
2.0184121354634206	1.0671996481448374e-11	1.4231336031982982e-10
2.0184842216111156	1.0410858403588347e-11	1.3883102808402705e-10
2.018556310333316	1.0250616715706093e-11	1.3669417083285687e-10
2.018628401630114	1.0060330286042113e-11	1.3415666051078934e-10
2.0187004955016006	9.896992055135143e-12	1.319785101947285e-10
2.018772591947869	9.992874566045791e-12	1.3325712402741828e-10
2.0188446909690096	1.0311963289081591e-11	1.3751224053671694e-10
2.0189167925651157	1.0221548285788543e-11	1.3630653708991298e-10
2.018988896736279	1.011249452033447e-11	1.348522817550018e-10
2.019061003482591	1.03187022248591e-11	1.376021056896098e-10
2.019133112804144	1.0089505829980927e-11	1.3454572264216367e-10
2.0192052247010297	1.0288989176877197e-11	1.3720587582662215e-10
2.0192773391733407	9.930889007337524e-12	1.3243053331719737e-10
2.019349456221168	1.0076599998409494e-11	1.3437362061215968e-10
2.019421575844605	1.0372888835194037e-11	1.38324695751789e-10
2.0194936980437412	1.0323531909296511e-11	1.376665105666885e-10
2.019565822818672	1.0053085977950655e-11	1.3406005610977789e-10
2.0196379501694866	1.0083775137496849e-11	1.3446930262967713e-10
2.019710080096279	9.751796967182644e-12	1.3004230257843352e-10
2.0197822125991394	1.0108585180433896e-11	1.3480014986957154e-10
2.0198543476781605	1.035561550353752e-11	1.3809435217210066e-10
2.0199264853334347	1.027351459608157e-11	1.3699951897517502e-10
2.019998625565054	9.788763589353353e-12	1.305352604078268e-10
2.0200707683731096	9.896699488333862e-12	1.3197460875373003e-10
2.0201429137576947	1.0140630253971957e-11	1.3522747779315412e-10
2.0202150617189	1.0311906363395766e-11	1.3751148142049607e-10
2.020287212256819	1.0050326722295307e-11	1.340232608442456e-10
2.020359365371542	9.847068429191636e-12	1.3131276794305875e-10
2.0204315210631627	9.910438713692042e-12	1.3215782426849458e-10
2.020503679331772	9.79996912097281e-12	1.3068468857356008e-10
2.0205758401774623	9.632041597168658e-12	1.2844533905313054e-10
2.0206480036003263	9.362963103606784e-12	1.248571196721407e-10
2.0207201696004544	9.943661282740964e-12	1.3260085434707718e-10
2.0207923381779405	9.544943243097396e-12	1.2728386383452873e-10
2.020864509332875	1.0118768946278424e-11	1.3493595256970965e-10
2.0209366830653512	9.809733511231269e-12	1.308148988103767e-10
2.0210088593754607	9.769067279351205e-12	1.3027260589260277e-10
2.0210810382632958	1.0151082250837619e-11	1.3536685741144675e-10
2.021153219728948	1.012449448195364e-11	1.350123038150448e-10
2.0212254037725095	9.712937725133662e-12	1.295241062573341e-10
2.021297590394073	9.947712211045297e-12	1.32654874344217e-10
2.02136977959373	9.730007057810356e-12	1.2975172946690507e-10
2.0214419713715723	1.0019334943299844e-11	1.3360997882913234e-10
2.0215141657276927	9.668817860141475e-12	1.2893575840182182e-10
2.021586362662183	9.720111216160769e-12	1.296197662976149e-10
2.0216585621751353	9.478563176994091e-12	1.26398671426357e-10
2.0217307642666418	9.816894284032358e-12	1.309103892503877e-10
2.0218029689367945	9.80179565632327e-12	1.3070904581392452e-10
2.0218751761856844	6.871195876485926e-11	4.2367450342524566e-10
2.0219473860134056	6.300036942051738e-11	3.884571290011808e-10
2.022019598420049	6.482197280908148e-11	3.9968904444880637e-10
2.022091813405707	6.40464104998867e-11	3.949069660139898e-10
2.0221640309704716	6.423620910723763e-11	3.960772547405182e-10
2.0222362511144345	9.702581801813203e-12	1.293860078003574e-10
2.0223084738376884	9.895224348029191e-12	1.3195493744161275e-10
2.0223806991403257	1.004469543311997e-11	1.3394816639618532e-10
2.022452927022438	1.0081251312749875e-11	1.34435646885766e-10
2.022525157484117	9.559199465064757e-12	1.2747397360988033e-10
2.0225973905254557	9.865886407429915e-12	1.3156370971596607e-10
2.022669626146546	1.0214089732999634e-11	1.3620707568994366e-10
2.0227418643474797	9.72014583214264e-12	1.2962022790915214e-10
2.0228141051283495	9.34858032512535e-12	1.2466532223855022e-10
2.0228863484892465	9.428654684842258e-12	1.2573313098704273e-10
2.022958594430264	9.714380426823603e-12	1.2954334499357168e-10
2.023030842951494	6.342885015487578e-11	3.9109911979317396e-10
2.023103094053028	9.927077567644615e-12	1.3237970695201844e-10
2.0231753477349583	6.168348746228568e-11	3.803373006663083e-10
2.0232476039973775	6.38058569059212e-11	3.9342372457680036e-10
2.0233198628403772	9.528761369987854e-12	1.2706807508848756e-10
2.0233921242640505	9.778358706061132e-12	1.3039650905913341e-10
2.023464388268488	9.93733801793308e-12	1.3251653225565158e-10
2.0235366548537836	6.336630479020729e-11	3.907134682007319e-10
2.0236089240200283	9.840116855638523e-12	1.312200672198554e-10
2.0236811957673146	9.613733505512271e-12	1.2820119672707253e-10
2.023753470095735	6.200624394353005e-11	3.823274009978452e-10
2.0238257470053815	9.385033060305618e-12	1.2515142727478886e-10
2.0238980264963455	9.816406469090755e-12	1.3090388413359213e-10
2.0239703085687206	9.400344301100895e-12	1.25355605952324e-10
2.0240425932225987	9.596334101306462e-12	1.279691719429193e-10
2.0241148804580704	9.549632204971452e-12	1.2734639214606527e-10
2.0241871702752294	9.285351403921679e-12	1.238221510229736e-10
2.024259462674168	9.692992557090897e-12	1.2925813316680289e-10
2.0243317576549775	9.487826884353189e-12	1.265222049494035e-10
2.0244040552177514	9.486874834264388e-12	1.2650950915742442e-10
2.0244763553625806	9.084948863534282e-12	1.2114974019630787e-10
2.0245486580895578	9.51724755276317e-12	1.2691453586813626e-10
2.024620963398775	9.593404948607025e-12	1.279301110638915e-10
2.024693271290325	9.612787332261601e-12	1.2818857930398943e-10
2.0247655817642998	9.981183259367304e-12	1.3310121794716071e-10
2.0248378948207915	5.645227661914595e-11	3.480819160706729e-10
2.024910210459892	5.634958738942325e-11	3.4744873941275253e-10
2.024982528681694	5.976742107605102e-11	3.685229310964376e-10
2.02505484948629	1.0694459829193593e-11	1.4261291387639373e-10
2.0251994988442314	9.571674607614291e-12	1.2764033230947124e-10
2.0252718273977615	9.332543459808321e-12	1.2445146720250048e-10
2.0253441585344545	9.311613010685174e-12	1.241723551775953e-10
2.025416492254402	9.412908627800261e-12	1.2552315394166711e-10
2.025488828557697	9.270711277625964e-12	1.2362692180112447e-10
2.025561167444431	9.359283926823893e-12	1.248080570612137e-10
2.0256335089146966	9.002055566748057e-12	1.2004434031783684e-10
2.0257058529685867	5.710537934615898e-11	3.521089148424563e-10
2.0257781996061928	6.007811753892856e-11	3.704386699575008e-10
2.025850548827607	6.102407891276272e-11	3.7627142050810247e-10
2.025922900632922	6.074237927045161e-11	3.745344745933504e-10
2.025995255022231	5.83459096960546e-11	3.5975796297648744e-10
2.0260676119956242	5.970175775609697e-11	3.6811805434754453e-10
2.026139971553196	5.7482782615964465e-11	3.544359645409386e-10
2.026212333695037	6.001519446393568e-11	3.7005068942207714e-10
2.0262846984212404	6.065804920638813e-11	3.7401449963326857e-10
2.026357065731898	6.318085621718237e-11	3.8957000156843684e-10
2.0264294356271026	6.104940047555691e-11	3.764275519986846e-10
2.026501808106947	5.98378641711796e-11	3.689572797001569e-10
2.026574183171522	5.893970253723945e-11	3.6341925995664445e-10
2.026646560820921	5.925026353897003e-11	3.6533416357104623e-10
2.0267189410552358	5.773471699066158e-11	3.55989379303292e-10
2.0267913238745594	5.827514873905825e-11	3.593216544523786e-10
2.0268637092789836	8.723362026188881e-12	1.1632790222442541e-10
2.0269360972686004	6.370244465266833e-11	3.927860897919308e-10
2.027008487843503	9.123440815037773e-12	1.216630386192649e-10
2.027080881003783	6.18706016665238e-11	3.814910374974135e-10
2.0271532767495333	9.335884976033735e-12	1.244960270375256e-10
2.0272256750808455	9.356354534607908e-12	1.2476899298818138e-10
2.027298075997813	9.495254810126996e-12	1.266212579315624e-10
2.027370479500527	9.210991377361837e-12	1.2283054413183582e-10
2.027442885589081	9.019248853028668e-12	1.2027361647528201e-10
2.027515294263566	9.14269245226521e-12	1.2191976332773511e-10
2.0275877055240756	9.200861690798221e-12	1.2269546259049901e-10
2.0276601193707013	9.102015440172075e-12	1.2137732665350946e-10
2.027732535803536	9.203130789507853e-12	1.2272572150810896e-10
2.0278049548226718	8.727371250257044e-12	1.1638136608663787e-10
2.0278773764282008	9.023638979059319e-12	1.2033215974679972e-10
2.0279498006202163	9.41812294597272e-12	1.2559268799203798e-10
2.0280222273988104	8.98334071839096e-12	1.1979477380399812e-10
2.0280946567640745	9.37266830498963e-12	1.249865406126156e-10
2.0281670887161014	5.767428138310266e-11	3.5561673636773895e-10
2.0282395232549844	9.025361743976714e-12	1.2035513318619896e-10
2.028311960380815	8.824417049111718e-12	1.1767549261337904e-10
2.0283844000936857	8.795935712171527e-12	1.1729568788111496e-10
2.0284568423936893	8.500484296548485e-12	1.1335577993215175e-10
2.028529287280917	8.700672164370546e-12	1.1602532805414971e-10
2.0286017347554632	8.968800487340424e-12	1.1960087670665313e-10
2.0286741848174183	9.019294425424889e-12	1.2027422419295277e-10
2.0287466374668766	8.747009955310417e-12	1.1664325242752397e-10
2.0288190927039285	8.7157080660461e-12	1.1622583502551222e-10
2.028891550528668	8.553696610158974e-12	1.1406537753869759e-10
2.028964010941187	8.927320760061036e-12	1.190477356533796e-10
2.029036473941578	9.163364058193186e-12	1.2219542362315698e-10
2.0291089395299333	8.837954924976561e-12	1.1785602308949642e-10
2.0291814077063446	5.93364008738769e-11	3.658652820728185e-10
2.029326351823708	9.093723827669643e-12	1.2126675622371761e-10
2.0293988277648443	9.871241907377419e-12	1.316351264555655e-10
2.029471306294408	5.7106752924084217e-11	3.5211738425528976e-10
2.0295437874124898	5.634581004536391e-11	3.4742544849807953e-10
2.029616271119183	8.87828139929044e-12	1.1839378526730783e-10
2.02968875741458	8.921087361838193e-12	1.189646119521259e-10
2.0297612462987735	8.634711303528925e-12	1.1514572583798728e-10
2.0298337377718556	9.49927113867282e-12	1.26674816533507e-10
2.0299062318339187	5.863219635645269e-11	3.61523192215498e-10
2.029978728485056	5.762553624157996e-11	3.5531617626145983e-10
2.0300512277253584	9.196012682543114e-12	1.226308000261698e-10
2.0301237295549206	9.04765785947449e-12	1.2065245666490172e-10
2.030196233973833	8.621944987862346e-12	1.1497548428247581e-10
2.0302687409821893	8.734009783226536e-12	1.1646989234656728e-10
2.0303412505800815	9.047811305130068e-12	1.2065450289560558e-10
2.0304137627676027	8.621935954431906e-12	1.1497536381974482e-10
2.0304862775448442	8.144302976984011e-12	1.0860602569839735e-10
2.030558794911899	8.853973478062287e-12	1.18069633928017e-10
2.0306313148688604	8.568419728681906e-12	1.1426171347968374e-10
2.03070383741582	9.05048097830703e-12	1.2069010355958907e-10
2.0307763625528708	8.882183152182465e-12	1.1844581597835302e-10
2.0308488902801045	5.740940033412759e-11	3.539834930588806e-10
2.0309214205976143	8.70256392896728e-12	1.1605055514049327e-10
2.0309939535054933	8.706760581126867e-12	1.1610651839647467e-10
2.031066489003832	9.003367588961217e-12	1.200618364152441e-10
2.0311390270927254	8.850205557498128e-12	1.1801938789974706e-10
2.0312115677722646	5.601647294161052e-11	3.4539477237706084e-10
2.031284111042542	5.447940354918023e-11	3.3591727932819285e-10
2.0313566569036507	5.4548512286369814e-11	3.3634340034755363e-10
2.0314292053556833	8.460168153684414e-12	1.1281815552643777e-10
2.031501756398731	8.52506815821086e-12	1.1368361099627294e-10
2.0315743100328882	8.899901804260059e-12	1.186820980012982e-10
2.031646866258247	8.64046566675587e-12	1.1522246150490315e-10
2.0317194250748987	8.588771094734093e-12	1.1453310330772762e-10
2.0317919864829372	8.852094503879722e-12	1.1804457740458772e-10
2.031864550482455	5.622670423799895e-11	3.466910480429405e-10
2.0319371170735434	8.769594981405429e-12	1.1694442859096059e-10
2.0320096862562957	5.7342200252295233e-11	3.535691407130554e-10
2.032082258030805	5.6113290984797416e-11	3.4599174759225126e-10
2.032154832397163	5.321871792548929e-11	3.281439547833284e-10
2.032227409355463	5.359089624316107e-11	3.304387876881046e-10
2.0322999889057973	5.4047635987951277e-11	3.332550221259961e-10
2.032372571048258	8.892696032726913e-12	1.1858600749355096e-10
2.0324451557829386	8.730892024772563e-12	1.1642831636938046e-10
2.0325177431099304	8.84479652653362e-12	1.17947257312563e-10
2.0325903330293276	8.693522760876002e-12	1.1592998922627817e-10
2.032662925541221	8.585350733779207e-12	1.1448749206133684e-10
2.032735520645705	8.642616437621779e-12	1.1525114249535674e-10
2.032808118342871	8.73371824721874e-12	1.1646600465142084e-10
2.0328807186328115	8.82310187507845e-12	1.1765795448577518e-10
2.03295332151562	8.667787289677899e-12	1.1558680120218324e-10
2.0330259269913884	8.287221198853435e-12	1.1051187081749286e-10
2.0330985350602093	8.436223681226716e-12	1.1249885085439592e-10
2.033171145722176	8.670930346061798e-12	1.156287145326875e-10
2.03324375897738	8.623104020409368e-12	1.1499094022989609e-10
2.0333163748259158	5.47639605047222e-11	3.3767184329351397e-10
2.0333889932678737	8.52018081471973e-12	1.1361843722335526e-10
2.0334616143033473	8.730750137025197e-12	1.1642642426585974e-10
2.0335342379324297	8.347750780755597e-12	1.1131904576495702e-10
2.033606864155213	8.842133637611501e-12	1.1791174711807183e-10
2.03367949297179	8.518263876674537e-12	1.1359287444368129e-10
2.033752124382253	8.104956046929628e-12	1.0808132595322382e-10
2.0338247583866953	8.222958808620733e-12	1.0965491807091934e-10
2.033897394985209	8.404231748592856e-12	1.1207223157616011e-10
2.0339700341778872	8.395592321060306e-12	1.1195702295839738e-10
2.034042675964822	8.844433919970302e-12	1.1794242187632675e-10
2.0341153203461064	8.237099569641185e-12	1.0984348814979804e-10
2.034187967321833	8.599821655135477e-12	1.1468046489905421e-10
2.034260616892095	8.524370295973344e-12	1.1367430485376865e-10
2.0343332690569835	8.759813292189594e-12	1.1681398766883983e-10
2.034405923816593	8.868106852079472e-12	1.1825810549962396e-10
2.034478581171015	8.488672556028585e-12	1.131982678408074e-10
2.0345512411203424	8.824514113614687e-12	1.1767678698932918e-10
2.0346239036646683	5.741446247914638e-11	3.540147059920535e-10
2.034696568804085	5.506170913555878e-11	3.395077464693633e-10
2.034769236538685	5.331211545730689e-11	3.287198392963777e-10
2.0348419068685613	5.4712209718090314e-11	3.373527505297177e-10
2.034914579793807	5.261992249356617e-11	3.2445181207871553e-10
2.034987255314513	5.503003867981104e-11	3.3931246802215597e-10
2.0350599334307744	5.472861986667608e-11	3.3745393468569573e-10
2.035132614142683	8.921505081293884e-12	1.1897018233059384e-10
2.0352052974503305	8.186126755165678e-12	1.0916375474419034e-10
2.0352779833538115	8.509048497579984e-12	1.1346998538840035e-10
2.035350671853217	8.449814189546775e-12	1.1268008319558389e-10
2.0354233629486402	8.270208885101951e-12	1.1028500796750995e-10
2.0354960566401736	8.626496281474741e-12	1.150361767582378e-10
2.035568752927911	8.628404382515801e-12	1.1506162169456766e-10
2.035641451811944	8.19150136946247e-12	1.0923542637773417e-10
2.0357141532923664	8.377043209707259e-12	1.1170966658302863e-10
2.0357868573692692	8.437842539639869e-12	1.125204386782917e-10
2.0358595640427475	8.612267567914134e-12	1.1484643381338594e-10
2.0359322733128913	5.492374107082732e-11	3.386570422780641e-10
2.0360049851797952	5.483936108005652e-11	3.381367594724002e-10
2.0360776996435517	5.3702953787592373e-11	3.311297289062769e-10
2.036150416704253	5.289337463742632e-11	3.2613790433024023e-10
2.036223136361993	8.136604814976381e-12	1.0850336905814298e-10
2.036295858616863	8.135894842714738e-12	1.0849390142587157e-10
2.036368583468956	8.268962694224691e-12	1.1026838974507603e-10
2.0364413109183657	8.157193263969338e-12	1.0877792043801405e-10
2.0365140409651845	8.650299086437875e-12	1.1535359226387727e-10
2.0365867736095042	5.421432037274629e-11	3.342827897115256e-10
2.0366595088514194	8.58554188680624e-12	1.1449004112792056e-10
2.036732246691021	8.293675458824423e-12	1.105979397574935e-10
2.0368049871284026	8.282998497214508e-12	1.1045556018612147e-10
2.036877730163657	8.254247355084786e-12	1.1007215754382989e-10
2.036950475796878	5.857765123058038e-11	3.611868696956105e-10
2.037168728285259	8.318311218892242e-12	1.1092646289797423e-10
2.037241484311269	8.444148020976273e-12	1.1260452362331377e-10
2.037314242935709	8.764034245760504e-12	1.1687027498934957e-10
2.0373870041586706	8.285480465975816e-12	1.1048865777149306e-10
2.037459767980248	8.474690855771794e-12	1.1301181887130225e-10
2.0375325344005333	5.585504565305161e-11	3.4439941978416606e-10
2.037605303419619	9.085080006595529e-12	1.2115148901713646e-10
2.0376780750375985	9.460348244136187e-12	1.2615577139284268e-10
2.037750849254564	8.612755220557809e-12	1.1485293676590392e-10
2.037823626070608	8.271503805075328e-12	1.1030227600288427e-10
2.0378964054858253	8.500836089936559e-12	1.1336047117237865e-10
2.0379691875003068	8.3536503249535e-12	1.1139771745123604e-10
2.0380419721141463	5.4730657630556866e-11	3.3746649943593437e-10
2.0381147593274362	8.987472172179309e-12	1.1984986762572567e-10
2.038187549140269	8.766130290221998e-12	1.168982261914713e-10
2.0382603415527383	8.485789573808732e-12	1.1315982265502022e-10
2.038333136564937	8.728926542311136e-12	1.164021062395119e-10
2.0384059341769567	8.366881235163942e-12	1.1157415447456255e-10
2.0384787343888924	5.399063116046773e-11	3.329035332089128e-10
2.0385515372008345	9.680715619359592e-12	1.2909441757094257e-10
2.038624342612877	8.42493597107686e-12	1.1234832682034713e-10
2.0386971506251133	8.315994549303338e-12	1.1089556961249372e-10
2.038769961237636	5.3309628815633145e-11	3.2870450678810317e-10
2.038842774450537	9.235340345950563e-12	1.2315524284647716e-10
2.0389155902639104	5.4114247122304635e-11	3.33665743051102e-10
2.0389884086778483	5.685489049725859e-11	3.5056441311991607e-10
2.039061229692444	5.64357234828283e-11	3.479798502594869e-10
2.03913405330779	5.7172601372033066e-11	3.52523402494146e-10
2.0392068795239795	5.444912476766727e-11	3.357305818747595e-10
2.0392797083411054	9.251240577455408e-12	1.2336727584135784e-10
2.0393525397592605	8.760074423003394e-12	1.168174699042078e-10
2.0394253737785375	8.554580482710053e-12	1.1407716416859926e-10
2.03949821039903	8.263592284748189e-12	1.1019677418371193e-10
2.0395710496208292	8.680341453260711e-12	1.1575421366418883e-10
2.03964389144403	8.571959709480927e-12	1.1430891988233315e-10
2.039716735868725	8.730189415883263e-12	1.1641894692925733e-10
2.039789582895006	8.30477445803587e-12	1.1074594729073382e-10
2.039862432522966	8.734633523526532e-12	1.1647821005714873e-10
2.039935284752699	8.73080450994281e-12	1.1642714934036942e-10
2.0400081395842977	5.205879347143441e-11	3.209919185742569e-10
2.040080997017854	5.425089856620382e-11	3.34508329024156e-10
2.040153857053462	5.4645643341011035e-11	3.3694230557572655e-10
2.040226719691214	5.445827572711557e-11	3.357870062333401e-10
2.040299584931203	8.85153792415863e-12	1.1803715529471988e-10
2.040372452773522	8.575970664976956e-12	1.1436240683350721e-10
2.0404453232182638	8.516021262995588e-12	1.135629687096319e-10
2.0405181962655217	5.347060707988742e-11	3.2969709071957845e-10
2.0405910719153884	8.73975805220566e-12	1.1654654674538228e-10
2.0406639501679567	8.538331418657847e-12	1.138604794169371e-10
2.04073683102332	8.530947463539158e-12	1.1376201279288805e-10
2.0408097144815702	5.596416826405783e-11	3.450722643495311e-10
2.040882600542802	5.1667192672294476e-11	3.1857732761951047e-10
2.040955489207107	9.985434292710453e-12	1.3315790638788e-10
2.0412470698969236	7.172158107712334e-11	4.4223168417757406e-10
2.0413199715779906	5.871843437454598e-11	3.6205493152476565e-10
2.04139287586269	8.848967920486327e-12	1.1800288374494234e-10
2.041465782751114	8.537476537519838e-12	1.1384907939374228e-10
2.041538692243355	8.949496825416598e-12	1.1934345823770663e-10
2.0416116043395065	8.624178485262926e-12	1.150052684489994e-10
2.0416845190396615	8.677847890054017e-12	1.1572096146440306e-10
2.0417574363439126	8.910263254688046e-12	1.188202701634384e-10
2.0418303562523534	8.833285886059488e-12	1.1779376045486118e-10
2.041903278765077	8.604474904957156e-12	1.1474251698271842e-10
2.0419762038821756	5.481568166211248e-11	3.379907533648874e-10
2.0420491316037426	8.814409744446893e-12	1.1754204306089175e-10
2.0421220619298714	5.777151718079093e-11	3.5621628743630507e-10
2.0421949948606546	5.951760251153997e-11	3.669825623139402e-10
2.0422679303961853	6.000261452089752e-11	3.6997312212206694e-10
2.0423408685365567	5.775899697165877e-11	3.5613908845257364e-10
2.042413809281862	5.3923415945368023e-11	3.324890875521174e-10
2.0424867526321933	8.821261806371796e-12	1.1763341677520544e-10
2.0425596985876444	9.195896999032347e-12	1.2262925736176023e-10
2.042632647148308	9.302634172560568e-12	1.2405262044684443e-10
2.042705598314278	9.268578709143205e-12	1.235984835433513e-10
2.0427785520856463	5.134594776424708e-11	3.165965475727556e-10
2.0429974290330746	5.888713099047398e-11	3.6309510642688715e-10
2.0431433600267273	5.720959993749499e-11	3.5275153379954453e-10
2.043216329432442	5.891089735485918e-11	3.632416486418106e-10
2.0432893014442075	9.111947553230991e-12	1.2150977350981682e-10
2.043362276062116	9.297621079874978e-12	1.2398576978146786e-10
2.043435253286261	8.971615052549712e-12	1.1963840953694123e-10
2.0435082331167354	8.707387762268059e-12	1.1611488199141095e-10
2.043581215553633	9.15140315076778e-12	1.2203592235915796e-10
2.0436542005970453	5.6639153589253166e-11	3.492341901279841e-10
2.0437271882470665	9.196201772767212e-12	1.2263332158483424e-10
2.0438001785037896	9.022318011447493e-12	1.2031454436058412e-10
2.0438731713673075	8.610380609149553e-12	1.1482127081384422e-10
2.0439461668377135	8.900810690572089e-12	1.186942181950631e-10
2.0440191649151007	8.965133695523056e-12	1.1955197925189568e-10
2.0440921655995616	8.724791415920795e-12	1.1634696344284966e-10
2.044165168891191	8.624527570651825e-12	1.1500992357747691e-10
2.0442381747900793	9.164636136395352e-12	1.2221238705861676e-10
2.044311183296322	9.34100790749964e-12	1.2456434242657846e-10
2.044530224460102	5.968617028590668e-11	3.6802194278543455e-10
2.04460324339669	5.5719730618281236e-11	3.4356507404300483e-10
2.0446762649410966	5.22205370026327e-11	3.2198922110345964e-10
2.0447492890934167	5.521496359803382e-11	3.4045270582511416e-10
2.044822315853741	6.015319534134097e-11	3.709015959346833e-10
2.0448953452221645	6.109296269946249e-11	3.7669615449398615e-10
2.0450414117836795	9.592438965727791e-12	1.2791722947516595e-10
2.0451144489769577	9.404997548430162e-12	1.2541765800275133e-10
2.045187488778707	9.092692641924946e-12	1.2125300514080668e-10
2.0452605311890197	9.046029228451773e-12	1.206307385211629e-10
2.045333576207991	8.757266662625403e-12	1.1678002781780357e-10
2.0454066238357127	8.865529021422763e-12	1.1822372957533189e-10
2.0454796740722783	9.007810584837843e-12	1.2012108471748902e-10
2.045552726917781	9.052149910987386e-12	1.2071235913456997e-10
2.045625782372314	8.98466066010515e-12	1.1981237550964888e-10
2.0456988404359695	9.060409639133178e-12	1.208225043796325e-10
2.045771901108843	9.358077540150084e-12	1.2479196963636368e-10
2.045844964391025	9.147638707056436e-12	1.219857226954655e-10
2.0459180302826105	8.741744308283202e-12	1.1657303389587396e-10
2.045991098783692	9.051518659868575e-12	1.207039412656099e-10
2.046064169894363	8.744754329387459e-12	1.1661317317241185e-10
2.0461372436147163	9.233886883609493e-12	1.2313586061465058e-10
2.046210319944845	9.732165974614171e-12	1.2978051908518654e-10
2.0462833988848437	9.44340451578386e-12	1.259298231438569e-10
2.0463564804348033	9.15242438813111e-12	1.2204954077827123e-10
2.0464295645948187	8.70183022449069e-12	1.1604077103404922e-10
2.046502651364983	9.130747378295702e-12	1.2176047320626396e-10
2.046575740745389	9.022055020758434e-12	1.2031103732338088e-10
2.04664883273613	9.114477829493286e-12	1.2154351528606743e-10
2.046721927337299	9.35829258323079e-12	1.247948372819333e-10
2.0467950245489894	9.183445700628083e-12	1.2246321662895676e-10
2.046868124371295	9.220434688530227e-12	1.2295647271017213e-10
2.0469412268043086	9.384120241994079e-12	1.251392546469678e-10
2.0470143318481226	8.93769342416043e-12	1.191860573522313e-10
2.0470874395028313	9.088644380278202e-12	1.211990207041173e-10
2.047160549768528	8.913884464557874e-12	1.1886855977315618e-10
2.0472336626453056	9.092107336239459e-12	1.2124519996404702e-10
2.0473067781332572	9.478934863408829e-12	1.2640362794435794e-10
2.047379896232476	9.057664898807966e-12	1.2078590267913863e-10
2.047453016943056	9.513064307120406e-12	1.2685875139092995e-10
2.0475261402650893	9.63187622580983e-12	1.2844313379061788e-10
2.0475992661986706	9.594466217997237e-12	1.2794426331866304e-10
2.047672394743892	9.36040650673947e-12	1.2482302690498108e-10
2.047745525900847	9.183768422015575e-12	1.224675201878251e-10
2.047818659669629	9.350891226939513e-12	1.2469613860951837e-10
2.047891796050332	9.460126449354142e-12	1.261528137118887e-10
2.0479649350430478	9.641805385121677e-12	1.2857554125807504e-10
2.0480380766478707	9.628271612677064e-12	1.2839506550194584e-10
2.0481112208648935	5.499197464402825e-11	3.390777670800126e-10
2.0481843676942106	9.350951414626767e-12	1.246969412252274e-10
2.0482575171359136	9.59346226840297e-12	1.279308754356553e-10
2.0483306691900975	9.527420567940065e-12	1.2705019520581738e-10
2.0484038238568543	9.58225091644611e-12	1.2778136965447528e-10
2.0484769811362775	9.83003425751565e-12	1.3108561361296798e-10
2.048550141028461	5.742255449087256e-11	3.5406460093190714e-10
2.0486233035334975	1.0282716663119317e-11	1.3712223051132541e-10
2.0486964686514813	1.022658784911836e-11	1.363737407470036e-10
2.048769636382504	5.871407618379092e-11	3.6202805913839847e-10
2.0488428067266606	1.091316060687166e-11	1.455293356190386e-10
2.048915979684044	5.597317288598944e-11	3.4512778639829804e-10
2.048989155254747	9.879802391539732e-12	1.317492823465669e-10
2.0490623334388633	9.935080721424723e-12	1.3248643072292524e-10
2.049135514236486	9.808574944023482e-12	1.3079944906835483e-10
2.0492086976477086	9.680802396899089e-12	1.2909557476803005e-10
2.0492818836726245	9.919855674019067e-12	1.3228340145271378e-10
2.049355072311327	1.010766693076428e-11	1.3478790481342645e-10
2.04942826356391	9.496739903186542e-12	1.2664106196579895e-10
2.0495014574304657	9.625671121321027e-12	1.2836038739237158e-10
2.0495746539110886	9.587503054376788e-12	1.2785140803942773e-10
2.0496478530058706	9.82442734874144e-12	1.3101084428278208e-10
2.0497210547149067	1.0013640810394207e-11	1.3353404634645984e-10
2.0497942590382894	1.0261104560029193e-11	1.3683402848467739e-10
2.0498674659761122	9.784612562803943e-12	1.304799055791356e-10
2.049940675528468	9.304851455966265e-12	1.2408218839627118e-10
2.0500138876954517	9.850280702170311e-12	1.3135560429168895e-10
2.050087102477155	1.033456754979625e-11	1.3781367319792903e-10
2.0501603198736715	1.0154099129057202e-11	1.3540708812908714e-10
2.0502335398850957	1.0042570094022341e-11	1.339198245438123e-10
2.0503067625115206	9.614731101498386e-12	1.2821449988335376e-10
2.050379987753039	9.891917145364733e-12	1.319108351852771e-10
2.0504532156097444	5.532723941953964e-11	3.4114499292881786e-10
2.0505264460817303	1.036819745625934e-11	1.3826213520823082e-10
2.0505996791690904	9.567303327292047e-12	1.2758204034951418e-10
2.0506729148719183	1.0056935394006439e-11	1.3411138889789485e-10
2.050746153190306	9.900726528622131e-12	1.3202831019905587e-10
2.0508193941243484	9.990496425492984e-12	1.3322541101345968e-10
2.0508926376741385	9.972245984705102e-12	1.32982037474089e-10
2.0509658838397704	1.0520234851854936e-11	1.4028958646340102e-10
2.0510391326213355	1.0098383915783356e-11	1.346641138191049e-10
2.0511123840189294	1.0425373697768331e-11	1.3902459264285865e-10
2.0511856380326443	1.0393425171796124e-11	1.3859855220175905e-10
2.051258894662574	9.825253127269758e-12	1.310218562164394e-10
2.051332153908812	1.0028214603125098e-11	1.3372839099600536e-10
2.0514054157714514	1.0334674462846965e-11	1.378150989063741e-10
2.0514786802505864	1.0739869756477671e-11	1.4321846498905667e-10
2.0515519473463097	1.0779537742148526e-11	1.43747446079685e-10
2.051625217058715	1.0038538171350628e-11	1.3386605799085677e-10
2.0516984893878956	9.99075606407724e-12	1.3322887334962686e-10
2.051771764333945	1.0124145706717035e-11	1.350076528225146e-10
2.0518450418969567	6.018050064506522e-11	3.710699590726899e-10
2.0519183220770243	6.202474010517752e-11	3.824414474060996e-10
2.0519916048742415	1.3793668584397855e-11	1.8394152685452472e-10
2.052064890288701	1.0720055886869785e-11	1.429542427912946e-10
2.0521381783204977	1.0617871014500575e-11	1.4159158561782247e-10
2.0522114689697237	1.0296159382449697e-11	1.3730149205466156e-10
2.052284762236472	1.0372872608352183e-11	1.3832447936337512e-10
2.052358058120838	1.0752373197146754e-11	1.433852010501367e-10
2.0524313566229138	1.0790319103119249e-11	1.4389121783890846e-10
2.0525046577427926	6.138701435272829e-11	3.785092622909141e-10
2.0525779614805693	1.0105598042940669e-11	1.347603157508912e-10
2.0526512678363367	1.0194334153955079e-11	1.3594363080933656e-10
2.052724576810188	1.0923350958325957e-11	1.4566522613969441e-10
2.052797888402217	1.1064219933858234e-11	1.475437441196862e-10
2.052871202612517	1.070424534925527e-11	1.4274340588366478e-10
2.0529445194411813	1.0388839246657015e-11	1.385373979071661e-10
2.0530178388883047	1.0465421038774489e-11	1.395586325181873e-10
2.053091160953979	1.0752932045329163e-11	1.4339265341042237e-10
2.053164485638299	1.1081005307428007e-11	1.4776758067370784e-10
2.053237812941357	1.1193070422115941e-11	1.4926199299604982e-10
2.0533111428632482	1.101886916024939e-11	1.4693898183396043e-10
2.0533844754040644	6.268080610754361e-11	3.864867175856014e-10
2.0534578105639003	1.0964679061803473e-11	1.4621634525707377e-10
2.0535311483428496	1.1332134595331317e-11	1.511164435503376e-10
2.053604488741004	1.0973696814558793e-11	1.4633659892276539e-10
2.053677831758459	1.0755842964778893e-11	1.4343147114515755e-10
2.0537511773953074	6.564270257210027e-11	4.0474962314636984e-10
2.0538245256516436	6.232619341175988e-11	3.843001934274326e-10
2.05389787652756	6.441220786131635e-11	3.9716245426150605e-10
2.0539712300231496	6.302916488086318e-11	3.88634680370436e-10
2.054044586138508	1.1355362353622442e-11	1.514261906853608e-10
2.054117944873727	1.1360840881326476e-11	1.514992480264611e-10
2.054191306228901	6.438171528585589e-11	3.9697443856527813e-10
2.054264670204123	6.347240076510721e-11	3.913676506791411e-10
2.054338036799488	6.226480728583272e-11	3.839216896431294e-10
2.0544114060150878	6.191337176056261e-11	3.8175475575954835e-10
2.054484777851017	6.745444457021949e-11	4.159207337533982e-10
2.0545581523073686	6.607885667121713e-11	4.0743892752193835e-10
2.054631529384237	6.641590639607542e-11	4.0951715927920243e-10
2.054704909081715	1.1557078888878417e-11	1.5411612391521656e-10
2.0547782913998964	1.1778694065561745e-11	1.5707140979321532e-10
2.0548516763388753	1.1815368356961991e-11	1.5756046932913165e-10
2.0549250638987444	1.1152300447800742e-11	1.487183166506692e-10
2.054998454079598	1.089158897099947e-11	1.4524167323141475e-10
2.055071846881529	1.1077473894272594e-11	1.477204885224222e-10
2.0551452423046324	1.2035279216456162e-11	1.60493027772141e-10
2.055218640349	1.2069103500803124e-11	1.609440818531836e-10
2.055292041014727	1.1322606143721339e-11	1.509893796059652e-10
2.055365444301906	6.83240693706006e-11	4.2128279680749615e-10
2.055438850210631	1.1459298081483338e-11	1.5281219589206083e-10
2.0555122587409955	1.1976786000820028e-11	1.5971300820527166e-10
2.0555856698930937	6.836372881530133e-11	4.2152733496128687e-10
2.0556590836670185	1.2360597460408469e-11	1.6483121627798236e-10
2.055732500062864	6.813297254486424e-11	4.201045033312897e-10
2.055805919080723	7.128216371374689e-11	4.395222586776835e-10
2.0558793407206903	6.577960666834152e-11	4.0559376696113694e-10
2.0559527649828584	1.1863157416974536e-11	1.5819774668662834e-10
2.056026191867322	1.1739433481083164e-11	1.5654786148480088e-10
2.056099621374175	1.1492390283290487e-11	1.5325348749553394e-10
2.05617305350351	1.1146828107940985e-11	1.486453418257985e-10
2.056246488255421	1.1677306300271152e-11	1.5571938221347383e-10
2.0563199256300013	1.1587095519359384e-11	1.5451640211589351e-10
2.0563933656273448	1.1823361872395168e-11	1.5766706457061638e-10
2.0564668082475457	1.1891021755686022e-11	1.585693236152766e-10
2.056540253490698	1.1337471660209705e-11	1.5118761445433935e-10
2.056613701356894	1.1557623526767915e-11	1.5412338677820075e-10
2.0566871518462277	1.1668032615572603e-11	1.5559571564046747e-10
2.056760604958794	1.1127239969345053e-11	1.4838412979945989e-10
2.056834060694685	1.1127363474192018e-11	1.4838577676306386e-10
2.056907519053996	1.1724826535837557e-11	1.5635307473936636e-10
2.056980980036819	1.1819021129846848e-11	1.5760917983841947e-10
2.0570544436432487	1.1758349026105843e-11	1.5680010433168878e-10
2.0571279098733792	1.0968421745219919e-11	1.4626625474257004e-10
2.0572013787273034	1.1726029488228162e-11	1.563691163673138e-10
2.057274850205115	1.1490449578904602e-11	1.5322760778661319e-10
2.0573483243069077	1.163462347317386e-11	1.5515019756627826e-10
2.0574218010327763	1.1564690117198183e-11	1.5421762127611157e-10
2.0574952803828133	1.0825284939526398e-11	1.4435749476133292e-10
2.0575687623571124	1.1159450220279794e-11	1.4881366039902825e-10
2.0576422469557683	1.1680095896407843e-11	1.5575658207582746e-10
2.0577157341788737	7.507392232389153e-11	4.6290205275048763e-10
2.0578627164988093	1.1214667265097134e-11	1.4954999152587464e-10
2.0579362115958273	9.993576763930042e-11	6.161989483358323e-10
2.05800970931767	7.832087102930056e-11	4.829225761810458e-10
2.0580832096644315	7.29986478105048e-11	4.5010601382604e-10
2.058156712636205	1.1013988301956288e-11	1.4687389454254838e-10
2.058230218233085	1.094471338221688e-11	1.4595009864070943e-10
2.058303726455165	1.1505233396803799e-11	1.53424753166791e-10
2.058377237302538	1.1287650924740555e-11	1.5052324426919686e-10
2.0584507507752985	1.080328190164309e-11	1.4406407953543202e-10
2.058524266873541	1.0780479316486733e-11	1.4376000217528476e-10
2.0585977855973576	1.102636814439658e-11	1.4703898239475771e-10
2.0586713069468434	1.1146501649214479e-11	1.4864098842871336e-10
2.0587448309220915	1.1244965173647801e-11	1.4995402062989515e-10
2.058818357523196	1.1120289288021417e-11	1.482914409743279e-10
2.05889188675025	1.0979800688578652e-11	1.4641799539101245e-10
2.058965418603348	1.1072566745988514e-11	1.4765505064834593e-10
2.0590389530825837	1.096530163272095e-11	1.462246473736887e-10
2.0591124901880518	1.1075301355579135e-11	1.4769151725332287e-10
2.059186029919844	1.1088077984449225e-11	1.4786189633761343e-10
2.0592595722780556	1.1053396131567017e-11	1.4739940639635784e-10
2.0593331172627796	1.098665227499819e-11	1.465093627643602e-10
2.0594066648741105	1.1053430085419031e-11	1.4739985917825146e-10
2.0594802151121416	7.533160424190849e-11	4.644909065776811e-10
2.059553767976967	1.0451096535952696e-11	1.3936761220300785e-10
2.0596273234686806	7.001477550750274e-11	4.317076063438002e-10
2.059700881587376	7.133458928503748e-11	4.398455121299585e-10
2.059774442333147	6.908706930157021e-11	4.2598741624606116e-10
2.0598480057060873	7.115754348539495e-11	4.3875385657835694e-10
2.059921571706291	1.1362622796561456e-11	1.5152301024802256e-10
2.0599951403338523	7.176787079244931e-11	4.4251710424864995e-10
2.060068711588864	7.436223223566144e-11	4.5851380723771727e-10
2.0601422854714206	7.557431070927463e-11	4.659874225246553e-10
2.060215861981616	6.937836835788518e-11	4.277835516677689e-10
2.060289441119544	1.0474744004842319e-11	1.3968295626881514e-10
2.060363022885298	1.0227832670182437e-11	1.3639034070268514e-10
2.060436607278973	1.0423080553436985e-11	1.3899401307172973e-10
2.060510194300661	7.010587605590207e-11	4.3226932777189856e-10
2.0605837839504573	7.288013709049085e-11	4.4937528264976377e-10
2.060657376228456	7.06279823735878e-11	4.3548860923115214e-10
2.0607309711347495	7.001965830213961e-11	4.317377134114821e-10
2.060804568669433	1.1567103275318853e-11	1.5424980125684262e-10
2.0608781688325997	7.102754675839223e-11	4.3795230325707467e-10
2.060951771624344	1.0948294088565697e-11	1.4599784812729375e-10
2.0610253770447593	1.1383488673798845e-11	1.5180126119299205e-10
2.061098985093939	6.657895058537223e-11	4.105224816012321e-10
2.0611725957719784	6.612311176081691e-11	4.0771180219248004e-10
2.0612462090789707	6.808366617028155e-11	4.198004826900136e-10
2.061319825015009	6.821788945878638e-11	4.206280967782687e-10
2.061393443580188	1.0409398136943338e-11	1.388115551153491e-10
2.061467064774601	1.0554034319381511e-11	1.4074030960682496e-10
2.0615406885983436	7.011901695776029e-11	4.3235035391595596e-10
2.0616143150515076	1.0073923719169183e-11	1.343379318549056e-10
2.061687944134188	1.0234561624112138e-11	1.3648007274549805e-10
2.0617615758464787	1.0493307318482419e-11	1.3993050203472555e-10
2.061835210188473	1.044040500829434e-11	1.3922503839025796e-10
2.0619088471602653	9.741001238335877e-12	1.2989833922050365e-10
2.06198248676195	1.0022843265715218e-11	1.3365676306045078e-10
2.06205612899362	1.0178263852966436e-11	1.3572932990143985e-10
2.0621297738553697	1.1705811853794532e-10	7.217745081780616e-10
2.062203421347293	9.310792671780302e-12	1.2416141578248244e-10
2.062277071469484	9.19562808258615e-12	1.2262567130331556e-10
2.0623507242220365	7.171413734741652e-11	4.4218578651224967e-10
2.0624243796050443	1.0080589342426105e-11	1.344268193696239e-10
2.0624980376186013	9.828984964548649e-12	1.3107162106636686e-10
2.0625716982628024	9.965573930496058e-12	1.3289306420124583e-10
2.0626453615377405	1.0241177765079071e-11	1.3656830040327428e-10
2.0627190274435097	9.636338809992266e-12	1.28502643307119e-10
2.0627926959802045	9.770492887437656e-12	1.3029161668197425e-10
2.0628663671479175	9.81318922129711e-12	1.308609814447381e-10
2.0629400409467444	1.031365001941916e-11	1.3753473344727127e-10
2.063013717376778	1.0140573243238669e-11	1.3522671754280708e-10
2.0630873964381133	9.94604913100551e-12	1.326326968154525e-10
2.0631610781308427	9.34389482439182e-12	1.2460284008206443e-10
2.0632347624550618	9.352784572078026e-12	1.2472138677272521e-10
2.0633084494108638	9.969975843762925e-12	1.329517646580847e-10
2.063382138998343	1.0003081079416e-11	1.3339323007068665e-10
2.063455831217593	9.455975999433282e-12	1.260974665726628e-10
2.0635295260687077	9.695072204734092e-12	1.2928586571383837e-10
2.0636032235517816	9.550141408011396e-12	1.2735318247773614e-10
2.0636769236669084	9.857695509312018e-12	1.3145448233407724e-10
2.063750626414182	1.0041843345162938e-11	1.3391013319201418e-10
2.063824331793697	9.605354625935993e-12	1.2808946257214765e-10
2.063898039805547	9.682010855829654e-12	1.2911168982686803e-10
2.0639717504498254	1.0169711433080488e-11	1.3561528154929216e-10
2.0640454637266274	6.295110873458054e-11	3.881533900738114e-10
2.0641191796360463	6.210005926233223e-11	3.8290586156455985e-10
2.064192898178176	6.011427101399852e-11	3.706615904777814e-10
2.064266619353111	6.110357143650414e-11	3.767615674363457e-10
2.064340343160945	6.4848782636571e-11	3.998543525051144e-10
2.064414069601772	9.86531296791618e-12	1.3155606277714996e-10
2.0644877986756867	6.204725714959739e-11	3.8258028637655946e-10
2.064561530382782	9.645103080574002e-12	1.2861951673369927e-10
2.0646352647231527	9.851205813000741e-12	1.3136794084288408e-10
2.064709001696893	9.730588291011693e-12	1.297594803362158e-10
2.064782741304097	9.70544355312702e-12	1.2942416986746234e-10
2.0648564835448573	6.380134572403044e-11	3.9339590885473684e-10
2.06493022841927	1.1507243881450617e-11	1.5345156341044663e-10
2.0650039759274277	6.45403067586946e-11	3.9795230566018e-10
2.0650777260694246	9.46662872915301e-12	1.2623952300658582e-10
2.065151478845356	9.414796380283734e-12	1.2554832752562044e-10
2.0652252342553146	9.615168957952695e-12	1.282203387930141e-10
2.0652989922993954	1.5064803477828827e-11	2.008923830901331e-10
2.0653727529776917	6.114613699197012e-11	3.770240245238634e-10
2.065446516290298	5.956935627090396e-11	3.67301673407454e-10
2.0655202822373084	9.658629755541315e-12	1.2879989784344743e-10
2.0655940508188166	9.997924068051567e-12	1.3332446021888282e-10
2.0656678220349174	5.898652736195198e-11	3.6370797948545233e-10
2.065741595885704	9.042682982333923e-12	1.2058611561200843e-10
2.065815372371272	9.427756009343878e-12	1.2572114695666623e-10
2.0658891514917137	9.490674313152076e-12	1.2656017602270218e-10
2.0659629332471243	9.604237109824655e-12	1.280745602552951e-10
2.066036717637597	9.082069788010316e-12	1.2111134710714767e-10
2.0661105046632273	9.405207779254044e-12	1.2542046147584482e-10
2.066184294324108	8.970430145829527e-12	1.196226085518764e-10
2.0662580866203335	9.07760736628418e-12	1.2105183975703613e-10
2.0663318815519984	9.251331576200931e-12	1.2336848932913244e-10
2.066405679119197	9.201727095676028e-12	1.2270700295001954e-10
2.0664794793220227	9.202474890730877e-12	1.2271697495734463e-10
2.06655328216057	9.450822144232189e-12	1.260287388089736e-10
2.0666270876349326	8.973268324594163e-12	1.1966045627398593e-10
2.0667008957452055	6.163626828178583e-11	3.800461495594263e-10
2.0667747064914823	9.089915831128649e-12	1.212159757737074e-10
2.066848519873857	9.107808360115556e-12	1.2145457648250384e-10
2.066922335892424	9.152339750874178e-12	1.220484121223105e-10
2.0669961545472773	9.233749791588652e-12	1.2313403246317089e-10
2.067069975838511	8.971952915508874e-12	1.1964291501191303e-10
2.0671437997662196	9.518533681519535e-12	1.269316866707476e-10
2.0672176263304967	5.990539725374397e-11	3.6937368531185186e-10
2.067291455531437	6.432346736575516e-11	3.9661528480124877e-10
2.0675129589551777	9.319789569308452e-12	1.242813913392501e-10
2.0675867987037124	9.53260486330603e-12	1.271193288956292e-10
2.06766064108938	9.230160409492701e-12	1.2308616728363912e-10
2.0677344861122764	9.11396317522415e-12	1.2153665226108698e-10
2.0678083337724944	9.319278277087419e-12	1.242745731479016e-10
2.0678821840701294	1.0062670541097595e-11	1.3418786831352155e-10
2.0679560370052745	5.687792600067388e-11	3.507064488826285e-10
2.068029892578025	6.10594102616902e-11	3.764892718396795e-10
2.068103750788474	5.913317791114786e-11	3.646122194419966e-10
2.0681776116367168	5.804354878110875e-11	3.578936206873486e-10
2.068251475122846	5.772206637380363e-11	3.5591137623204136e-10
2.068325341246958	1.2904957916519536e-11	1.7209037962844547e-10
2.0683992100091455	9.336110759973497e-12	1.2449903791475271e-10
2.068473081409503	9.268345840742896e-12	1.2359537819332454e-10
2.0685469554481246	8.927054413259205e-12	1.1904418386169335e-10
2.068620832125105	8.910724187899977e-12	1.1882641680660743e-10
2.068694711440538	9.170922511316251e-12	1.2229621721549313e-10
2.068768593394518	8.711336409446786e-12	1.1616753804781979e-10
2.0688424779871393	8.874485664281493e-12	1.183431683274554e-10
2.0689163652184956	9.187120939546095e-12	1.2251222672761165e-10
2.068990255088682	8.875370920637348e-12	1.1835497341069027e-10
2.0690641475977922	8.998219503492479e-12	1.199931855921724e-10
2.069138042745921	9.137457828316622e-12	1.2184995849548753e-10
2.069211940533162	8.740258629944592e-12	1.1655322205681558e-10
2.0692858409596098	8.976065460211583e-12	1.1969775667693091e-10
2.069359744025358	9.180867822451324e-12	1.2242884007097462e-10
2.069507558075135	9.035392879125632e-11	5.571178089123703e-10
2.0695814690593517	6.012369364196108e-11	3.707196899308426e-10
2.069655382683247	5.8115502472917215e-11	3.5833728355469433e-10
2.0697292989469145	5.682895577133371e-11	3.504045008961167e-10
2.069803217850448	5.5672527177594325e-11	3.432740199870227e-10
2.069877139393943	5.45961500160805e-11	3.3663713220794986e-10
2.0699510635774923	6.092249492253852e-11	3.7564505870168865e-10
2.070024990401192	1.1660891486834184e-11	1.5550048715824225e-10
2.0700989198651345	9.066344950291322e-12	1.2090165302599194e-10
2.0701728519694154	6.292118184596551e-11	3.8796886237439847e-10
2.0703207240993686	9.06677149800269e-12	1.209073411311415e-10
2.070394664125229	9.620278289178157e-12	1.282884728199458e-10
2.070468606791805	9.760453284200733e-12	1.301577364211057e-10
2.0705425520991905	9.161777288639916e-12	1.2217426371108508e-10
2.0706165000474797	5.63102697442437e-11	3.4720630877772586e-10
2.0706904506367674	5.6262683281703375e-11	3.4691289302813947e-10
2.070764403867147	5.819347330980284e-11	3.588180478378407e-10
2.0708383597387137	5.6946399336370834e-11	3.511286520481436e-10
2.0709123182515614	5.766691930362259e-11	3.5557134215363185e-10
2.070986279405785	5.7892339314620957e-11	3.5696127067464334e-10
2.071060243201478	5.751106576586675e-11	3.5461035702960515e-10
2.071134209638735	9.019396752437768e-12	1.202755887456004e-10
2.071208178717651	5.6650966642529364e-11	3.4930702882405234e-10
2.0712821504383188	5.387057152635391e-11	3.321632515057138e-10
2.0713561248008343	8.698966771625997e-12	1.1600258627639858e-10
2.071430101805292	8.795668703202407e-12	1.1729212725928598e-10
2.071504081451785	8.521586479096798e-12	1.1363718205908774e-10
2.071578063740408	8.763608274111697e-12	1.168645945661178e-10
2.071652048671256	8.831264429134753e-12	1.177668038935279e-10
2.071726036244423	8.827292019118248e-12	1.1771383095458442e-10
2.0718000264600036	8.993188815194269e-12	1.1992610028553043e-10
2.071874019318091	8.460393331920531e-12	1.1282115832647697e-10
2.071948014818781	8.311033937471515e-12	1.1082941879054997e-10
2.0720220129621674	8.598898164633602e-12	1.1466814995528776e-10
2.0720960137483444	8.481163103586457e-12	1.1309812768305344e-10
2.0721700171774073	8.658129851178859e-12	1.1545801719000052e-10
2.072244023249449	8.770584704193154e-12	1.169576267564539e-10
2.0723180319645653	8.662011884312035e-12	1.1550978493383514e-10
2.07239204332285	8.64008793551881e-12	1.1521742437790094e-10
2.072466057324397	8.598956204376158e-12	1.146689239276939e-10
2.0725400739693014	8.682214678419758e-12	1.1577919352315739e-10
2.0726140932576573	8.336830899397022e-12	1.1117342680667364e-10
2.072688115189559	8.55668721400161e-12	1.1410525788189022e-10
2.072762139765102	8.53514863170874e-12	1.1381803627083069e-10
2.072836166984379	8.308044473453812e-12	1.107895536471671e-10
2.0729101968474857	8.626438251870183e-12	1.1503540292102405e-10
2.072984229354516	8.459543227655391e-12	1.1280982200390558e-10
2.0730582645055646	8.304289599381228e-12	1.107394815966585e-10
2.0731323023007255	8.524225549016508e-12	1.1367237462207686e-10
2.073206342740093	8.704798794721044e-12	1.160803575542998e-10
2.0732803858237627	8.4599321466097e-12	1.1281500832151507e-10
2.0733544315518273	8.593915151850989e-12	1.1460170041186416e-10
2.0734284799243827	8.878585404153554e-12	1.1839783923731228e-10
2.073502530941523	8.557845276170343e-12	1.1412070088910806e-10
2.0735765846033427	5.356587165937119e-11	3.302844873552197e-10
2.0736506409099356	5.503057066065167e-11	3.393157481894302e-10
2.0737246998613963	5.151254621451491e-11	3.1762378529028584e-10
2.0737987614578204	5.3973126632139053e-11	3.3279560116213864e-10
2.073872825699301	1.0300925417669551e-11	1.3736504815578274e-10
2.073946892585933	4.9222138480867005e-11	3.03501245682364e-10
2.074020962117811	8.683527949097516e-12	1.1579670626910765e-10
2.0740950342950293	5.4189980568322974e-11	3.341327116939886e-10
2.074169109117683	8.326119470763625e-12	1.1103058761015643e-10
2.0742431865858655	8.558546892559958e-12	1.1413005709403518e-10
2.0743172666996728	8.652524076050456e-12	1.1538326297722439e-10
2.074391349459197	8.660451123342781e-12	1.1548897185180526e-10
2.074465434864535	8.601669275040796e-12	1.1470510330647658e-10
2.07453952291578	8.44073888713477e-12	1.125590620928861e-10
2.0746136136130273	8.270334295371446e-12	1.102866803403318e-10
2.0746877069563703	8.416702229180198e-12	1.122385281074861e-10
2.0747618029459045	7.981970990902818e-12	1.0644129387274827e-10
2.0748359015817246	8.26535727329076e-12	1.1022031068420237e-10
2.074910002863924	8.497519071201612e-12	1.1331623801663928e-10
2.0749841067925976	5.283849174883623e-11	3.2579949918231645e-10
2.07505821336784	8.658225173963704e-12	1.1545928833976619e-10
2.075132322589746	8.739480757685491e-12	1.1654284896352563e-10
2.07520643445841	8.135997226175578e-12	1.0849526673126483e-10
2.075280548973926	8.623380107647974e-12	1.1499462191239438e-10
2.0753546661363895	8.4877358649542e-12	1.1318577686457732e-10
2.0754287859458946	5.1856122038885256e-11	3.197422566509578e-10
2.0755029084025356	8.709618754571403e-12	1.1614463275192595e-10
2.075577033506407	8.448084678070654e-12	1.1265701978937806e-10
2.075651161257604	8.394988372036945e-12	1.1194896916873152e-10
2.07572529165622	8.343632186719517e-12	1.112641234307821e-10
2.07579942470235	8.181245707520228e-12	1.0909866492772414e-10
2.0759476987375325	5.6698062869725027e-11	3.4959742180700613e-10
2.0760218397267733	9.975026439122406e-12	1.3301911542965527e-10
2.0760959833639063	5.2120931957269935e-11	3.2137506137215103e-10
2.0761701296490265	5.372005481897306e-11	3.312351730110369e-10
2.0762442785822284	8.646322466677881e-12	1.1530056318710205e-10
2.076318430163606	8.366576660626774e-12	1.1157009290783248e-10
2.076392584393255	8.196201404584514e-12	1.0929810235340586e-10
2.0764667412712687	8.08060972661576e-12	1.0775666255389523e-10
2.076540900797743	8.136596664180781e-12	1.0850326036553673e-10
2.076615062972771	8.471344565845708e-12	1.1296719537795555e-10
2.0766892277964493	5.460370594632363e-11	3.3668372169617313e-10
2.07676339526887	5.183934455182027e-11	3.1963880750427705e-10
2.0768375653901296	8.729016633923857e-12	1.1640330763047613e-10
2.0769117381603226	8.752346669107862e-12	1.167144186497861e-10
2.0769859135795423	8.49901106824703e-12	1.1333613411700718e-10
2.0770600916478843	8.64957005718958e-12	1.1534387050260442e-10
2.0771342723654436	8.503692071206442e-12	1.1339855629471112e-10
2.0772084557323134	8.17363777867414e-12	1.0899721156601782e-10
2.0772826417485892	8.605793963692545e-12	1.1476010691365769e-10
2.077356830414366	8.243864310143314e-12	1.0993369741422417e-10
2.0774310217297383	8.118854389772918e-12	1.0826666333375463e-10
2.0775052156948	8.027021568796881e-12	1.0704205298427901e-10
2.077579412309646	8.35196653431994e-12	1.1137526374226476e-10
2.077653611574372	8.345258620219587e-12	1.112858122700854e-10
2.0777278134890707	8.205454775429315e-12	1.0942149803681881e-10
2.077802018053838	8.275215423196158e-12	1.103517712260056e-10
2.077876225268769	8.344435189315428e-12	1.1127483164249941e-10
2.077950435133957	7.988639925027577e-12	1.0653022553859879e-10
2.0780246476494972	8.4870792630346e-12	1.1317702093725539e-10
2.078098862815485	8.87121365633259e-12	1.1829953540019468e-10
2.0781730806320144	8.35246714342814e-12	1.1138193947201397e-10
2.078247301099179	8.285864857301824e-12	1.1049378371220878e-10
2.078321524217076	8.19643479300336e-12	1.0930121463799132e-10
2.078395749985798	7.796801991817152e-12	1.0397202558421858e-10
2.0784699784054403	8.151456283129142e-12	1.0870141656895094e-10
2.0785442094760973	8.119259726215214e-12	1.0827206858208504e-10
2.0786184431978643	8.153692870609101e-12	1.0873124194234528e-10
2.078692679570836	8.37751115318985e-12	1.117159067096594e-10
2.0787669185951065	8.437952631251772e-12	1.1252190677353147e-10
2.07884116027077	8.161816647518314e-12	1.0883957424853077e-10
2.078915404597923	8.435134152533762e-12	1.1248432175576581e-10
2.0789896515766584	7.954270776552086e-12	1.0607190557762605e-10
2.079063901207072	8.486913569114892e-12	1.1317481137332434e-10
2.0791381534892577	4.8361581755215166e-11	2.981950959238118e-10
2.0792124084233112	8.882653422023544e-12	1.1845208712747283e-10
2.079286666009326	8.186444823107648e-12	1.0916799624836536e-10
2.079360926247398	8.007441156176135e-12	1.067809439854754e-10
2.0794351891376213	8.321245612532956e-12	1.109655936660772e-10
2.0795094546800903	8.004066353484529e-12	1.0673594026828958e-10
2.079583722874901	8.259202359533947e-12	1.1013823359012405e-10
2.079657993722146	8.08482327722202e-12	1.0781285115428482e-10
2.079732267221922	8.22049060104238e-12	1.0962200399387177e-10
2.0798065433743225	8.103834265088926e-12	1.08066366751956e-10
2.0798808221794434	4.865626566539894e-11	3.00012102185295e-10
2.079955103637378	4.9919130266289623e-11	3.077988621946649e-10
2.0800293877482225	5.301444194613918e-11	3.26884399304652e-10
2.080103674512071	8.305448843665845e-12	1.1075494036764495e-10
2.080177963929017	8.38368597015712e-12	1.1179824921731486e-10
2.0802522559991576	8.153786522097074e-12	1.0873249080500893e-10
2.0803265507225857	8.351743499632532e-12	1.1137228952690701e-10
2.0804008480993974	8.350695471469174e-12	1.1135831384673353e-10
2.0804751481296866	8.637326142555423e-12	1.1518059527682219e-10
2.0805494508135487	8.718882069881537e-12	1.162681610469155e-10
2.0806237561510774	8.420351096524747e-12	1.1228718653555691e-10
2.0806980641423687	7.890992715019583e-12	1.0522807906523268e-10
2.0807723747875166	8.551650185978295e-12	1.1403808803365524e-10
2.0808466880866168	8.607716990596445e-12	1.147857508895674e-10
2.0809210040397623	8.4447621849776e-12	1.1261271363190008e-10
2.0809953226470497	4.8603125087607054e-11	2.9968444003866994e-10
2.0810696439085725	5.218347379210591e-11	3.2176069119982223e-10
2.0811439678244263	5.213474659847561e-11	3.2146024175935043e-10
2.081218294394706	8.337918721773293e-12	1.1118793315120507e-10
2.0812926236195057	8.453854517329585e-12	1.127339618324973e-10
2.0813669554989205	7.952004158333162e-12	1.0604167973789144e-10
2.0814412900330455	7.904700028980233e-12	1.0541086903467182e-10
2.0815156272219757	5.104969155252933e-11	3.147698465785999e-10
2.081589967065805	5.031396398316846e-11	3.1023338715860376e-10
2.0816643095646286	5.2697893959660355e-11	3.249325802415304e-10
2.0817386547185417	8.251796542760794e-12	1.1003947543622733e-10
2.0818130025276385	8.43577567531524e-12	1.1249287659954907e-10
2.0818873529920148	8.1688333844719e-12	1.0893314393964535e-10
2.0819617061117643	8.097334830388484e-12	1.079796953972561e-10
2.082036061886982	8.48169828393892e-12	1.1310526442775432e-10
2.0821104203177643	8.41712598610353e-12	1.1224417899687904e-10
2.0821847814042043	8.192442344527185e-12	1.0924797448189346e-10
2.0822591451463968	8.687859929052971e-12	1.1585447415025068e-10
2.082333511544438	8.543815930021117e-12	1.1393361655141577e-10
2.082407880598422	8.41311025396081e-12	1.1219062834809759e-10
2.0824822523084427	8.23556449732744e-12	1.0982301763149504e-10
2.082556626674597	4.992825070727524e-11	3.0785509837792994e-10
2.0826310036969784	8.835771678284755e-12	1.178269090269442e-10
2.0827053833756817	5.503496217932411e-11	3.3934282607407015e-10
2.0827797657108023	8.605702567624316e-12	1.147588881274997e-10
2.0828541507024347	8.667809057212833e-12	1.1558709147692682e-10
2.0829285383506746	8.428241933210453e-12	1.1239241253393782e-10
2.0830029286556155	8.09181235577977e-12	1.0790605201476313e-10
2.083077321617353	8.625199241383799e-12	1.1501888045064131e-10
2.0831517172359817	8.445565009234582e-12	1.1262341946542952e-10
2.083226115511598	8.688148960394326e-12	1.1585832844513325e-10
2.083300516444295	8.355868190237338e-12	1.1142729316013246e-10
2.083374920034168	8.259230750025425e-12	1.1013861218341266e-10
2.0834493262813116	8.387701910964944e-12	1.1185180264869013e-10
2.0835237351858216	8.41756779046087e-12	1.1225007055267243e-10
2.0835981467477924	8.62207510388115e-12	1.1497721940747323e-10
2.0836725609673192	8.406615128375624e-12	1.1210401445637317e-10
2.083746977844497	8.398212961129278e-12	1.1199196975537698e-10
2.0838213973794195	8.52777088236549e-12	1.1371965240212714e-10
2.0838958195721835	8.464149134789803e-12	1.1287124276268855e-10
2.0839702444228823	8.737446055057264e-12	1.1651571576789745e-10
2.0840446719316117	8.718673727914801e-12	1.1626538276213687e-10
2.084119102098467	8.4225808237798e-12	1.1231692042638181e-10
2.0841935349235414	8.242337338921803e-12	1.0991333492572238e-10
2.0842679704069313	7.998413387906673e-12	1.0666055676075605e-10
2.084342408548732	8.102847002072595e-12	1.080532013880414e-10
2.0844168493490374	9.113213440987384e-12	1.2152665439435545e-10
2.0844912928079427	9.063917069543853e-12	1.2086927671587714e-10
2.0845657389255425	8.35507263993832e-12	1.1141668432639147e-10
2.084640187701933	8.375357328893027e-12	1.1168718500105017e-10
2.084714639137208	8.125203125742519e-12	1.0835132508858074e-10
2.084789093231463	8.49022983476506e-12	1.1321903448651677e-10
2.0848635499847923	8.581271872548102e-12	1.1443309957263188e-10
2.084938009397292	8.940898887820511e-12	1.1922880289713875e-10
2.085012471469056	5.174316824427054e-11	3.1904578919895055e-10
2.0850869362001805	5.113007457763864e-11	3.1526548429376874e-10
2.0851614035907593	5.2877200867496964e-11	3.260381776732433e-10
2.0852358736408867	8.52642688686566e-12	1.1370172993408964e-10
2.0853103463506595	8.361749770529648e-12	1.1150572529388036e-10
2.0853848217201723	8.73505025313726e-12	1.1648376723582196e-10
2.0854592997495196	8.742067839459827e-12	1.1657734825345398e-10
2.0855337804387966	8.760738337433896e-12	1.168263233454298e-10
2.0856082637880977	8.652160769315193e-12	1.1537841820404516e-10
2.085682749797519	8.975613396711873e-12	1.1969172831327531e-10
2.085757238467154	8.981470165353957e-12	1.1976982957834973e-10
2.0858317297970994	8.535869368779795e-12	1.1382764745414279e-10
2.0859062237874495	8.384982959258227e-12	1.1181554484495094e-10
2.085980720438299	5.084792073118927e-11	3.1352573777900217e-10
2.0860552197497433	8.765595121637529e-12	1.1689108960369916e-10
2.086129721721877	8.460468391570441e-12	1.1282215926299542e-10
2.0862042263547957	8.306022605890954e-12	1.1076259160988646e-10
2.086278733648594	8.375885060017507e-12	1.1169422240869929e-10
2.086353243603367	8.082591587185376e-12	1.0778309108934672e-10
2.0864277562192104	7.974475193104606e-12	1.0634133580259747e-10
2.086502271496218	8.983936214926876e-12	1.1980271487793232e-10
2.086576789434486	8.797087666159788e-12	1.1731104943443708e-10
2.0866513100341084	8.743732845219617e-12	1.165995514621075e-10
2.0867258332951812	8.902807779179114e-12	1.187208497996571e-10
2.086800359217799	8.6244290065894e-12	1.1500860920458004e-10
2.0868748878020567	5.4892410463947407e-11	3.384638593219897e-10
2.0869494190480498	8.805766852356637e-12	1.174267882425094e-10
2.087023952955873	8.44449993033141e-12	1.1260921640998625e-10
2.087098489525621	9.083204406957121e-12	1.2112647749397668e-10
2.08717302875739	8.760369586923863e-12	1.1682140597834735e-10
2.0872475706512743	8.899734091518781e-12	1.186798615159488e-10
2.0873221152073693	8.731892377548373e-12	1.1644165628804312e-10
2.087396662425769	8.695843257603497e-12	1.1596093354747198e-10
2.08747121230657	8.430074020122806e-12	1.1241684380556989e-10
2.0875457648498665	8.642691538849158e-12	1.1525214398631963e-10
2.0876203200557546	8.482156122455015e-12	1.1311136980249113e-10
2.087694877924328	8.934835286959334e-12	1.191479434800941e-10
2.0877694384556817	9.195279648966116e-12	1.226210248663156e-10
2.0878440016499127	4.8321223648389345e-11	2.9794624985427795e-10
2.0879185675071144	8.89344386679337e-12	1.1859598002110418e-10
2.0879931360273822	9.168102694388551e-12	1.2225861435241442e-10
2.0880677072108123	8.879386362540015e-12	1.1840852018905842e-10
2.088142281057498	8.838987385177034e-12	1.1786979116754824e-10
2.0882168575675357	8.84994210560611e-12	1.180158747123035e-10
2.08829143674102	5.324031405383801e-11	3.282771154313222e-10
2.088366018578047	8.796645119990902e-12	1.1730514798642777e-10
2.0884406030787104	1.0628983409115686e-11	1.4173977178164155e-10
2.088515190243106	5.4036040839274416e-11	3.331835270187961e-10
2.088589780071329	5.356443705406222e-11	3.3027564165058813e-10
2.0886643725634744	5.2634084958164096e-11	3.2453913712756667e-10
2.0887389677196375	5.409493773060526e-11	3.33546682306994e-10
2.088813565539913	5.217439953546223e-11	3.2170473978690127e-10
2.0888881660243963	8.764906321077907e-12	1.1688190430061176e-10
2.0889627691731834	8.747582252715255e-12	1.166508841360732e-10
2.0890373749863684	8.929930661489326e-12	1.190825392482842e-10
2.0891119834640466	8.744547096526236e-12	1.1661040967779293e-10
2.089186594606313	8.776242093231509e-12	1.1703306925178126e-10
2.0892612084132627	8.776590016831185e-12	1.170377088875505e-10
2.089335824884992	8.872769951526559e-12	1.18320288930154e-10
2.089410444021595	8.577000728904595e-12	1.1437614295674723e-10
2.089485065823167	9.509960530807695e-12	1.2681736186859357e-10
2.089559690289804	9.415194230230184e-12	1.2555363293992414e-10
2.0896343174216	9.04152487254693e-12	1.2057067196979095e-10
2.089708947218651	5.402125195322021e-11	3.3309233948655484e-10
2.0897835796810518	9.091365201246236e-12	1.2123530343485678e-10
2.089858214808897	8.786608924229248e-12	1.1717131316497223e-10
2.089932852602283	8.88544748957311e-12	1.1848934661707539e-10
2.0900074930613046	9.148358333475417e-12	1.219953190679941e-10
2.0900821361860564	9.043313425279578e-12	1.2059452270380632e-10
2.090156781976635	9.091190526042032e-12	1.2123297410357206e-10
2.0902314304331338	9.025361124128089e-12	1.203551249203847e-10
2.0903060815556493	9.21209170748869e-12	1.2284521726990192e-10
2.0903807353442763	9.35306377093674e-12	1.2472510994934454e-10
2.09045539179911	9.128465398104766e-12	1.2173004251134006e-10
2.090530050920246	8.771012297697748e-12	1.1696332880748023e-10
2.0906047127077785	8.526263519898681e-12	1.1369955140057185e-10
2.0906793771618037	9.111043916204135e-12	1.2149772331639475e-10
2.090754044282417	9.235220006252526e-12	1.2315363809081244e-10
2.090828714069713	9.051468090831124e-12	1.207032669166574e-10
2.0909033865237863	8.987491004409248e-12	1.1985011875754807e-10
2.090978061644734	9.005014495366728e-12	1.2008379826512927e-10
2.0910527394326497	9.042149105038842e-12	1.2057899624385706e-10
2.0911274198876293	5.6048166561412404e-11	3.455901936526682e-10
2.0912021030097683	1.0629388118724537e-11	1.4174516867101357e-10
2.0912767887991617	1.1852370614817585e-11	1.5805390236802039e-10
2.0913514772559045	5.475956913356508e-11	3.3764476631844604e-10
2.091426168380092	5.393337944744651e-11	3.3255052200794386e-10
2.09150086217182	8.729864002599703e-12	1.16414607473378e-10
2.0915755586311833	8.94651390735483e-12	1.1930368038604901e-10
2.091650257758277	9.102057668304098e-12	1.2137788977470039e-10
2.0917249595531966	9.198340249228287e-12	1.2266183862676445e-10
2.091799664016038	9.327341644877027e-12	1.2438209988553018e-10
2.091874371146896	9.181765843887167e-12	1.22440815379287e-10
2.091949080945865	9.464819296973977e-12	1.262153938406779e-10
2.0920237934130417	9.911825079523367e-12	1.3217631175398345e-10
2.092098508548521	5.622583496171954e-11	3.4668568812884937e-10
2.0921732263523976	9.552400791933748e-12	1.2738331184657555e-10
2.0922479468247674	5.477835657149215e-11	3.37760608721682e-10
2.0923226699657254	9.31449418642991e-12	1.242107762736496e-10
2.092397395775367	9.72038549057604e-12	1.2962342380572552e-10
2.092472124253788	8.886944341212705e-12	1.1850930745449708e-10
2.092546855401083	9.043050277132405e-12	1.2059101356686546e-10
2.092621589217347	9.351379418660053e-12	1.2470264875074183e-10
2.092696325702676	9.646633574876714e-12	1.2863992620324394e-10
2.0927710648571654	9.380892442611253e-12	1.2509621125041055e-10
2.0928458066809106	9.641473251244389e-12	1.2857111218163793e-10
2.0929205511740063	9.716905554801735e-12	1.2957701811634957e-10
2.0929952983365485	9.421281454410995e-12	1.2563480737899906e-10
2.0930700481686313	9.8374801428234e-12	1.3118490608936118e-10
2.093144800670352	9.700714764253253e-12	1.2936111045434892e-10
2.093219555841804	9.412901767144809e-12	1.255230624533562e-10
2.0932943136830846	9.750875251734026e-12	1.3003001130538265e-10
2.0933690741942876	9.51132968096903e-12	1.2683561977943343e-10
2.093443837375508	9.892778476313062e-12	1.3192232121807496e-10
2.0935186032268436	9.59295380550193e-12	1.2792409497389532e-10
2.093593371748387	9.871247186777193e-12	1.31635196857493e-10
2.0936681429402353	9.673105643354683e-12	1.2899293690993463e-10
2.093742916802483	9.534115390182583e-12	1.2713947209526664e-10
2.093817693335226	9.816719403561975e-12	1.309080571818345e-10
2.0938924725385593	9.558003983711562e-12	1.274580316098179e-10
2.0939672544125787	9.852510503520736e-12	1.3138533917059155e-10
2.0940420389573795	9.85161976602206e-12	1.3137346099514244e-10
2.0941168261730563	9.520114638300564e-12	1.2695276906825584e-10
2.0941916160597054	9.403980212840068e-12	1.2540409161462042e-10
2.094266408617422	9.605647155290422e-12	1.2809336351378437e-10
2.094341203846301	1.0066945714417629e-11	1.3424487866600628e-10
2.0944160017464384	9.920432938316075e-12	1.322910993958346e-10
2.0944908023179294	9.829420288881052e-12	1.3107742620963887e-10
2.0945656055608692	9.988486458177824e-12	1.3319860766853256e-10
2.094640411475354	9.657066376970279e-12	1.287790498551368e-10
2.0947152200614774	9.705957957116841e-12	1.2943102955491456e-10
2.094790031319337	9.706491832740108e-12	1.2943814890077188e-10
2.094864845249027	9.825080366179228e-12	1.3101955241027073e-10
2.0949396618506433	9.994499723923581e-12	1.3327879585602516e-10
2.0950144811242803	1.0085183277309774e-11	1.3448808047587729e-10
2.095089303070035	9.86893891044924e-12	1.316044154979462e-10
2.095164127688002	1.0709506962568986e-11	1.4281357062488077e-10
2.0952389549782766	1.009627433540172e-11	1.346359821125871e-10
2.095313784940954	9.98013045262998e-12	1.3308717854367928e-10
2.0953886175761305	1.0003041269977695e-11	1.3339269920329484e-10
2.095463452883901	9.838632804906022e-12	1.3120027708527332e-10
2.095538290864362	1.0659625321586227e-11	1.421483882516609e-10
2.0956131315176063	1.021568845373686e-11	1.3622839497361507e-10
2.0956879748437323	9.914778101428349e-12	1.3221569093398285e-10
2.095762820842834	1.0169459870909045e-11	1.3561192691382077e-10
2.095837669515007	1.0286976042034511e-11	1.3717903024203652e-10
2.0959125208603466	1.0363178006207816e-11	1.38195199766017e-10
2.0959873748789484	1.0136000812364604e-11	1.3516574319713054e-10
2.096062231570909	9.82574936123631e-12	1.3102847360273702e-10
2.0961370909363217	1.0021853523713346e-11	1.3364356463873267e-10
2.096211952975284	1.025616761275979e-11	1.367681932347452e-10
2.09628681768789	1.0132186493001044e-11	1.351148784309263e-10
2.096361685074236	1.0421876985643493e-11	1.3897796323725286e-10
2.0964365551344173	1.0436883860462894e-11	1.3917808312926756e-10
2.0965114278685295	1.0670673589789313e-11	1.4229571927603193e-10
2.096586303276667	1.052799350412845e-11	1.4039304975431537e-10
2.0966611813589275	1.0590458144337781e-11	1.412260291190305e-10
2.0967360621154043	1.1007204736134965e-11	1.4678343423845613e-10
2.0968109455461943	1.0643608992475979e-11	1.4193480707032998e-10
2.096885831651392	6.143556627468618e-11	3.7880863101501416e-10
2.096960720431094	1.0676920240647427e-11	1.4237901970401736e-10
2.0970356118853952	1.0611195572556346e-11	1.415025671688046e-10
2.0971105060143915	1.0616969904359812e-11	1.4157956912096795e-10
2.097185402818177	1.0789593366810779e-11	1.43881539989694e-10
2.0972603022968492	1.0884188352538129e-11	1.451429843981201e-10
2.097335204450503	1.0782200076961072e-11	1.4378294888500624e-10
2.097410109279233	1.0872042892942311e-11	1.449810220913751e-10
2.0974850167831365	1.0208094089972536e-11	1.3612712250518136e-10
2.0975599269623073	1.0799586771189281e-11	1.4401480417888412e-10
2.097634839816841	1.0654117015366336e-11	1.420749338076695e-10
2.0977097553468345	1.0609199343179199e-11	1.414759470222251e-10
2.0977846735523826	1.0871196339110378e-11	1.4496973311459154e-10
2.097859594433581	1.1079666570946078e-11	1.477497283358011e-10
2.0979345179905247	1.0461358298397497e-11	1.3950445500452693e-10
2.098009444223311	1.062179216480395e-11	1.4164387499750528e-10
2.098084373132033	1.0608215670552364e-11	1.4146282953692396e-10
2.0981593047167877	1.1325823860462913e-11	1.510322885483404e-10
2.0982342389776703	1.114622229451599e-11	1.4863726317393728e-10
2.0983091759147765	1.1070238099074694e-11	1.4762399764267077e-10
2.098384115528202	1.0728571066723263e-11	1.4306779453962795e-10
2.0984590578180424	1.103276093789401e-11	1.4712423166615995e-10
2.098534002784393	6.14017556391241e-11	3.7860015632604076e-10
2.09860895042735	1.1161460618533122e-11	1.4884046949060825e-10
2.098683900747008	1.0940262198104051e-11	1.458907411465798e-10
2.0987588537434636	1.1637787600649869e-11	1.5519239188431178e-10
2.098833809416811	1.1565220811482051e-11	1.542246981981262e-10
2.0989087677671474	1.0615695974255087e-11	1.415625809899907e-10
2.0989837287945674	1.0374350294144784e-11	1.3834418462011952e-10
2.0990586924991677	1.1286459368274705e-11	1.5050735460834842e-10
2.0991336588810423	1.1402117305269123e-11	1.5204967798616692e-10
2.099208627940288	1.115218648990186e-11	1.48716796997664e-10
2.0992835996770003	1.1975283298397263e-11	1.5969296934640245e-10
2.0993585740912746	1.1320371790823023e-11	1.5095958403119599e-10
2.0994335511832065	1.0861878799481135e-11	1.448454817266852e-10
2.0995085309528916	1.1588948811138098e-11	1.5454111615896322e-10
2.0995835134004257	1.186082750437183e-11	1.5816667680272063e-10
2.0996584985259044	1.1542601406407327e-11	1.5392306358362689e-10
2.099733486329423	1.1303392137586217e-11	1.507331567161762e-10
2.0998084768110776	1.1950683834625797e-11	1.5936493022481267e-10
2.0998834699709636	6.551135607941037e-11	4.0393974723732354e-10
2.0999584658091774	1.1590401596968462e-11	1.5456048936937455e-10
2.1000334643258127	1.147879510411606e-11	1.530721928675019e-10
2.100108465520967	1.2133191240731732e-11	1.617987056005207e-10
2.100183469394736	1.1581460220813431e-11	1.5444125420201687e-10
2.1002584759472143	6.668396256820101e-11	4.111699802387099e-10
2.1003334851784983	1.1683750384081036e-11	1.5580531545218523e-10
2.1004084970886834	1.1369897686449802e-11	1.5162002246384994e-10
2.100483511677865	6.301405454081905e-11	3.8854151076895944e-10
2.100558528946139	1.1797135302780989e-11	1.5731732764389008e-10
2.100633548893602	1.1755111035026123e-11	1.5675692502666927e-10
2.1007085715203475	1.2075771949583412e-11	1.610330070468616e-10
2.1007835968264734	1.127760582556577e-11	1.50389290718819e-10
2.100858624812074	1.1635209741761466e-11	1.55158015583544e-10
2.100933655477246	1.168907061193663e-11	1.558762618308795e-10
2.1010086888220845	1.1177186428181001e-11	1.490501765326439e-10
2.1010837248466854	1.1428330686988249e-11	1.5239923904948625e-10
2.1011587635511444	1.119120879514382e-11	1.4923716780138968e-10
2.1012338049355574	1.1725020117741637e-11	1.5635565619554606e-10
2.1013088490000187	1.1675782582909425e-11	1.556990631158896e-10
2.101383895744626	1.1260012168557505e-11	1.5015467553191253e-10
2.101458945169474	1.150505303995179e-11	1.5342234806951503e-10
2.1015339972746583	1.1568323619731747e-11	1.5426607481113483e-10
2.101609052060276	1.1415778912970117e-11	1.5223185845283775e-10
2.1016841095264205	1.1124211322033645e-11	1.4834374213845763e-10
2.1017591696731897	1.1928253239371724e-11	1.590658134297378e-10
2.101834232500678	1.2206146189357707e-11	1.6277157547627184e-10
2.101909298008981	1.1826656971446496e-11	1.5771100542267686e-10
2.101984366198196	1.1340730598474226e-11	1.5123107309455775e-10
2.1020594370684176	6.993097169125979e-11	4.311908762014768e-10
2.102134510619741	1.0889190970430024e-11	1.4520969537987773e-10
2.102209586852263	1.089850096713898e-11	1.4533384618132537e-10
2.1022846657660796	1.2084076515483896e-11	1.6114375021299265e-10
2.102359747361285	1.4066014966941011e-11	1.8757332423545914e-10
2.102434831637977	7.511191542583432e-11	4.631363163181191e-10
2.1025099185962497	7.278124569376204e-11	4.4876552324026296e-10
2.1025850082361996	7.44058073613601e-11	4.587824892848302e-10
2.102660100557922	7.490583525355911e-11	4.6186563627604254e-10
2.1027351955615137	7.245714311995751e-11	4.4676712296927983e-10
2.102810293247069	1.096084424343757e-11	1.4616520713227988e-10
2.1028853936146854	1.1178007669737871e-11	1.490611279648146e-10
2.1029604966644575	1.0840401513879602e-11	1.4455907752014192e-10
2.1030356023964814	1.1024564070467651e-11	1.4701492468226337e-10
2.103110710810852	1.0997703879237172e-11	1.466567382754849e-10
2.1031858219076676	1.1520505570347724e-11	1.536284108741564e-10
2.1032609356870204	1.0584836235693036e-11	1.4115105976235617e-10
2.1033360521490096	1.1077826965012622e-11	1.4772519679641113e-10
2.103411171293729	1.110079809308687e-11	1.4803152171249093e-10
2.1034862931212754	7.441040534943652e-11	4.588108402494955e-10
2.1035614176317443	1.0211421832914867e-11	1.3617149867052463e-10
2.1036365448252305	1.0436297252090041e-11	1.3917026058089264e-10
2.103711674701832	7.030679791303727e-11	4.3350820190064167e-10
2.103786807261643	1.0965828930382394e-11	1.4623167900101533e-10
2.103861942504759	1.0467985133414932e-11	1.3959282526975854e-10
2.103937080431277	7.413977642013073e-11	4.5714215579780486e-10
2.1040122210412924	1.0438686558021667e-11	1.392021224875709e-10
2.104087364334901	1.0968130706618537e-11	1.4626237368044473e-10
2.104162510312199	1.0851095223030523e-11	1.4470168042356263e-10
2.1042376589732807	7.261757438731714e-11	4.4775633414524224e-10
2.1043128103182447	1.1044560664890854e-11	1.472815835545996e-10
2.104387964347185	1.096414706984265e-11	1.4620925103025878e-10
2.104463121060197	1.069861346668794e-11	1.426683035225952e-10
2.104613442538823	1.0661088487048782e-11	1.4216789987669212e-10
2.1046886073046274	1.074604220145912e-11	1.4330077586577283e-10
2.1047637747548884	1.0637389980106573e-11	1.4185187520751507e-10
2.104838944889701	1.020931008382507e-11	1.3614333804381864e-10
2.1049141177091615	1.0303112225439613e-11	1.3739420970607674e-10
2.1049892932133654	1.029227383289176e-11	1.3724967741854918e-10
2.1050644714024087	1.0806754672797584e-11	1.4411038968306723e-10
2.1051396522763874	7.128573473060065e-11	4.395442773891194e-10
2.1052148358353975	1.0824824402886427e-11	1.4435135340653598e-10
2.1052900220795343	1.0638925980150648e-11	1.4187235809730082e-10
2.1053652110088943	1.0381059029681009e-11	1.3843364704632224e-10
2.1054404026235733	1.0478615246484138e-11	1.3973458010579966e-10
2.105515596923667	6.837240591749478e-11	4.21580837539718e-10
2.1055907939092715	6.79767440985185e-11	4.191412065396362e-10
2.105665993580482	7.130880027425202e-11	4.396864983784259e-10
2.1057411959373957	1.0164269288977963e-11	1.3554270939131576e-10
2.1058164009801077	1.0613107276488276e-11	1.4152806015045634e-10
2.1058916087087143	6.3331521403753e-11	3.904989955783767e-10
2.1059668191233114	1.0187349749720105e-11	1.3585049228195428e-10
2.1060420322239946	9.887725179959527e-12	1.318549344281698e-10
2.106117248010859	1.0107708396158563e-11	1.3478845776334614e-10
2.106192466484002	9.899042571098045e-12	1.3200585426456376e-10
2.10626768764352	9.775462473985034e-12	1.3035788718367347e-10
2.1063429114895067	1.0141023842242215e-11	1.352327263770925e-10
2.10641813802206	1.027613127171909e-11	1.3703441290561156e-10
2.106493367241275	1.002525961100615e-11	1.3368898554278044e-10
2.106568599147248	9.955001486205691e-12	1.3275207839073027e-10
2.106643833740075	9.820036775199463e-12	1.309522950436049e-10
2.1067190710198513	9.887626652153288e-12	1.31853620538757e-10
2.1067943109866736	9.449864779873552e-12	1.2601597215006728e-10
2.1068695536406374	9.680538020662643e-12	1.290920492542555e-10
2.1069447989818384	1.0015576184543347e-11	1.3355985497553117e-10
2.107020047010374	6.152313709323833e-11	3.793485883052959e-10
2.1070952977263384	6.833681970962726e-11	4.2136141476065496e-10
2.107170551129829	9.585234061588223e-12	1.2782115053429789e-10
2.1072458072209397	6.199473549012825e-11	3.822564404493781e-10
2.10732106599977	9.986452384076988e-12	1.3317148285445178e-10
2.1073963274664127	6.750325000042986e-11	4.1622166559671244e-10
2.107471591620965	6.607334817357728e-11	4.0740496240081333e-10
2.107546858463523	6.271714594936658e-11	3.8671078723396615e-10
2.1077726751201897	9.61490495334159e-12	1.2821681823494308e-10
2.1078479527157294	9.558036929284895e-12	1.2745847094609923e-10
2.107923232999755	9.862911154022139e-12	1.3152403407411217e-10
2.1079985159723624	1.0070223285706077e-11	1.3428858578159217e-10
2.108073801633647	9.720236401074628e-12	1.2962143566527104e-10
2.108149089983706	9.439206021673273e-12	1.2587383532506406e-10
2.1082243810226338	9.46640876317196e-12	1.2623658971308507e-10
2.108299674750527	9.490469960700952e-12	1.265574509389693e-10
2.108374971167483	9.313939729939934e-12	1.2420338247752382e-10
2.1084502702735954	9.452010493110063e-12	1.260445856959489e-10
2.108525572068963	9.479434311674256e-12	1.2641028819402004e-10
2.108600876553679	9.291018602272796e-12	1.2389772432758897e-10
2.108676183727842	9.403035555663802e-12	1.2539149440871443e-10
2.1087514935915466	9.624842528147357e-12	1.2834933792481527e-10
2.1088268061448887	9.1464656402327e-12	1.2197007959795738e-10
2.108902121387966	9.691457883562985e-12	1.2923766796639443e-10
2.108977439320872	9.046541824930601e-12	1.2063757410506858e-10
2.1090527599437054	9.262580880496032e-12	1.2351850121287685e-10
2.10912808325656	9.287195703676316e-12	1.2384674515547505e-10
2.1092034092595338	9.777074153299413e-12	1.303793792727485e-10
2.109278737952722	9.185534821499126e-12	1.224910755035159e-10
2.1093540693362196	9.033935830117191e-12	1.204694704624944e-10
2.109429403410125	9.389948000821835e-12	1.252169690599507e-10
2.1095047401745326	9.381550348270248e-12	1.2510498456337663e-10
2.1095800796295383	5.891170813151024e-11	3.632466478501173e-10
2.1096554217752397	9.250149413352318e-12	1.2335272493418306e-10
2.1097307666117313	9.146456922040267e-12	1.2196996333899276e-10
2.1098061141391105	9.041116916521473e-12	1.2056523178875763e-10
2.1098814643574726	9.344693219934625e-12	1.246134868577412e-10
2.1099568172669136	9.361120756822786e-12	1.2483255158292131e-10
2.110032172867531	9.323073436043623e-12	1.243251824059673e-10
2.1101075311594193	9.00389384109828e-12	1.2006885410027903e-10
2.110182892142675	9.131654114138055e-12	1.217725647230548e-10
2.110258255817394	8.937618088629298e-12	1.1918505273677767e-10
2.1103336221836733	9.2662862321219e-12	1.2356791287094485e-10
2.110408991241608	9.02717229500709e-12	1.203792772722293e-10
2.1104843629912957	9.01220504127121e-12	1.2017968573585508e-10
2.1105597374328307	8.785716862617605e-12	1.171594173321929e-10
2.1106351145663105	9.192287494884982e-12	1.225811238503603e-10
2.110710494391831	9.138395770296805e-12	1.2186246615281448e-10
2.1107858769094876	8.881168306362179e-12	1.1843228279183607e-10
2.110861262119377	9.009726550729084e-12	1.201466345332817e-10
2.1109366500215963	5.8012177919632804e-11	3.5770018952344696e-10
2.1110120406162394	8.648700279793218e-12	1.1533227183461189e-10
2.1110874339034043	8.75411731996681e-12	1.1673803065847895e-10
2.1111628298831864	9.152910690607623e-12	1.2205602572602073e-10
2.111238228555682	9.376459224928704e-12	1.2503709334247928e-10
2.111313629920988	8.916024109669162e-12	1.1889709239928742e-10
2.1113890339791994	8.827900297900554e-12	1.1772194248251374e-10
2.111464440730413	8.944871227413931e-12	1.192817748969753e-10
2.111539850174725	9.030913934648804e-12	1.2042917283876585e-10
2.111615262312231	8.963745689852897e-12	1.1953346989880453e-10
2.1116906771430277	8.46694357697927e-12	1.1290850724819447e-10
2.1117660946672117	8.674823885799426e-12	1.1568063571955855e-10
2.1118415148848784	9.208327464074044e-12	1.2279502027720885e-10
2.111916937796124	8.810337850337492e-12	1.1748774348024788e-10
2.1119923634010456	8.893441382670234e-12	1.1859594689478976e-10
2.1120677916997384	8.553458502373863e-12	1.1406220232035149e-10
2.112143222692299	9.239123163965351e-12	1.2320568753544415e-10
2.1122186563788237	9.214107689938108e-12	1.228721008279336e-10
2.112294092759409	8.913395190553951e-12	1.1886203519945184e-10
2.11236953183415	8.673675384065112e-12	1.156653202027827e-10
2.1124449736031443	8.801331790142625e-12	1.173676457373558e-10
2.1125204180664876	8.802680610324516e-12	1.1738563254356264e-10
2.112595865224275	8.874485746312528e-12	1.1834316942135685e-10
2.1126713150766046	8.789421617581493e-12	1.1720882103364548e-10
2.112746767623572	8.331050854990905e-12	1.1109634867572952e-10
2.112822222865273	8.63469214997813e-12	1.151454704212824e-10
2.1128976808018036	9.239970697854185e-12	1.2321698958149655e-10
2.1129731414332604	8.895679643223071e-12	1.1862579457896953e-10
2.1130486047597405	9.10046094081239e-12	1.2135659707138522e-10
2.1131240707813395	8.839019339782539e-12	1.178702172890612e-10
2.113199539498152	8.659164956991154e-12	1.1547182054785305e-10
2.1132750109102774	8.820278321398016e-12	1.1762030179229798e-10
2.11335048501781	8.759294154929089e-12	1.1680706486220865e-10
2.1134259618208464	8.938594164294177e-12	1.1919806891496291e-10
2.113501441319483	8.842652941846395e-12	1.1791867215134228e-10
2.1135769235138158	8.54909061340778e-12	1.1400395558485568e-10
2.113652408403941	8.671840105637601e-12	1.1564084637161197e-10
2.1137278959899555	8.701592648337286e-12	1.1603760290512587e-10
2.113803386271955	8.831253752361809e-12	1.1776666151647245e-10
2.113878879250036	8.214278116443051e-12	1.0953915918026983e-10
2.1139543749242953	8.493405875513219e-12	1.1326138767058772e-10
2.1140298732948284	8.775742260873057e-12	1.170264038801564e-10
2.1141053743617317	8.853915534496109e-12	1.1806886123814348e-10
2.1141808781251017	8.611662408155078e-12	1.1483836387830015e-10
2.1142563845850346	8.417849121105194e-12	1.1225382215710972e-10
2.1143318937416273	8.409998221020655e-12	1.1214912872186468e-10
2.1144074055949753	8.752353909811844e-12	1.1671451520612553e-10
2.114482920145175	8.252635210916188e-12	1.1005065925582424e-10
2.1145584373923234	8.559412133682433e-12	1.1414159526984325e-10
2.114633957336516	8.739468744634133e-12	1.1654268876691114e-10
2.1147094799778494	8.473157658438462e-12	1.1299137335626488e-10
2.1147850053164197	8.596788423355166e-12	1.1464001610317656e-10
2.114860533352324	8.753601599265192e-12	1.167311534123928e-10
2.114936064085658	8.247480404580896e-12	1.0998191880855663e-10
2.115011597516518	8.692812355994408e-12	1.1592051582492695e-10
2.115087133645001	8.50999103870498e-12	1.134825543763091e-10
2.1151626724712025	8.653719548556378e-12	1.153992048593065e-10
2.1152382139952195	5.5095582621361763e-11	3.3971660868978074e-10
2.1153137582171477	5.135865851708985e-11	3.1667492143948317e-10
2.115389305137084	5.574193048706139e-11	3.437019573243231e-10
2.1154648547551247	5.446281008005761e-11	3.358149648269475e-10
2.1155404070713657	5.417742742592557e-11	3.3405530964538966e-10
2.115615962085904	9.977676551332776e-12	1.3305445524395693e-10
2.115691519798836	5.533607400768795e-11	3.411994665577754e-10
2.115767080210257	5.545709179685353e-11	3.419456561971336e-10
2.115842643320265	5.500476321676221e-11	3.391566207802996e-10
2.115918209128955	8.500541541171415e-12	1.1335654330146729e-10
2.1159937776364237	8.291295968279683e-12	1.1056620874110312e-10
2.1160693488427675	8.696216439963745e-12	1.1596591001422693e-10
2.116144922748083	5.25351597042221e-11	3.2392916895618157e-10
2.116220499352467	8.408820106746385e-12	1.121334183155219e-10
2.1162960786560157	5.3992790634185023e-11	3.3291684841592013e-10
2.1163716606588245	8.491694634342349e-12	1.1323856790281818e-10
2.1164472453609906	8.43151871092221e-12	1.1243610906700844e-10
2.116522832762611	8.565172237784044e-12	1.1421840749255316e-10
2.1165984228637815	8.413008862713858e-12	1.1218927627408915e-10
2.116674015664598	8.199622024428545e-12	1.0934371705213882e-10
2.1167496111651576	7.918153311699837e-12	1.055902714430673e-10
2.116825209365556	8.194932153876761e-12	1.0928117662319008e-10
2.1169008102658906	8.395322067154486e-12	1.1195341906464205e-10
2.116976413866257	8.401936055674368e-12	1.1204161801907547e-10
2.1170520201667524	8.621006596626633e-12	1.1496297063423006e-10
2.1171276291674728	8.101562531349742e-12	1.0803607269566227e-10
2.1172032408685144	5.532396127680662e-11	3.4112478006457225e-10
2.117278855269974	8.598810453183779e-12	1.1466698030430588e-10
2.117354472371948	8.593036840245529e-12	1.1458998793836414e-10
2.1174300921745326	8.334051531236897e-12	1.1113636333657967e-10
2.117505714677825	8.315703336261565e-12	1.1089168622416847e-10
2.1175813398819203	8.326327453104304e-12	1.1103336109924448e-10
2.117656967786916	8.35146826841437e-12	1.1136861925962482e-10
2.1177325983929087	8.281266113722143e-12	1.1043245848096349e-10
2.1178082316999935	8.08956677361406e-12	1.0787610669530656e-10
2.1178838677082688	8.012226553030022e-12	1.0684475827813603e-10
2.1179595064178294	8.370989645677166e-12	1.1162894100927762e-10
2.118035147828773	8.342127315679771e-12	1.1124405565294067e-10
2.1181107919411954	8.357154712558778e-12	1.1144444921101845e-10
2.1181864387551936	7.860847837379467e-12	1.0482609066120228e-10
2.118262088270863	7.879999809413848e-12	1.0508148631296273e-10
2.1183377404883017	8.416567095880905e-12	1.1223672607597804e-10
2.1184133954076048	8.327816435680058e-12	1.1105321700101334e-10
2.1185647133521917	8.251114995724678e-12	1.1003038686043044e-10
2.1186403763776687	8.198617689236063e-12	1.0933032402709634e-10
2.1187160421053965	7.836223441994922e-12	1.0449771907120878e-10
2.118791710535471	8.43491745437533e-12	1.1248143203938002e-10
2.1188673816679904	5.281863093202429e-11	3.256770383785252e-10
2.11894305550305	5.2992374571113893e-11	3.267483329732039e-10
2.119018732040747	4.9410609136779125e-11	3.0466334632669355e-10
2.119094411281177	5.141216748396935e-11	3.170048550548098e-10
2.119170093224437	5.226441991966317e-11	3.2225980097654066e-10
2.1192457778706237	8.106320238017653e-12	1.0809951773375828e-10
2.119321465219833	8.369315244813689e-12	1.1160661251490283e-10
2.1193971552721624	8.118082542145521e-12	1.0825637058021966e-10
2.119472848027708	8.025846675038906e-12	1.0702638552421128e-10
2.119548543486566	8.367697614972856e-12	1.1158504107428225e-10
2.119624241648834	8.270661381561814e-12	1.1029104210478201e-10
2.1196999425146066	8.16468766284379e-12	1.088778598532167e-10
2.119775646083982	7.667650843882502e-12	1.022497673466251e-10
2.1198513523570566	8.052520851619571e-12	1.0738209138576755e-10
2.119927061333927	8.405185201735156e-12	1.1208494607815833e-10
2.120002773014688	8.37862134369321e-12	1.1173071133795954e-10
2.1200784873994394	8.286894313314902e-12	1.105075117287779e-10
2.1201542044882746	8.068000504545773e-12	1.0758851587516293e-10
2.120229924281292	8.018346271715501e-12	1.0692636603839497e-10
2.120305646778588	8.335880222767221e-12	1.111607493300647e-10
2.1203813719802587	8.162091242322576e-12	1.0884323602909719e-10
2.1204570998864005	8.264061631257047e-12	1.1020303301999866e-10
2.1205328304971105	8.227249787161616e-12	1.0971213918941155e-10
2.120608563812486	8.14648451097857e-12	1.0863511692176473e-10
2.120684299832622	8.164831601449852e-12	1.0887977930537768e-10
2.1207600385576155	8.086501665467553e-12	1.0783523282125393e-10
2.1208357799875643	8.330485523660195e-12	1.1108880986127177e-10
2.1209115241225645	8.310832807047383e-12	1.1082673667323757e-10
2.120987270962711	7.894441821547623e-12	1.0527407364000225e-10
2.1210630205081027	8.290362636822188e-12	1.1055376256608429e-10
2.121138772758835	7.943302637565576e-12	1.0592564309353148e-10
2.121214527715005	8.109410824571011e-12	1.0814073136782694e-10
2.121517574595993	8.208784043719666e-12	1.0946589454300486e-10
2.1215933430807996	5.3637365365268346e-11	3.307253139724271e-10
2.121669114271624	9.090380299871032e-12	1.212221695639328e-10
2.1217448881685623	8.680539243500632e-12	1.1575685123942891e-10
2.121820664771711	8.350139571641638e-12	1.1135090080339194e-10
2.1218964440811674	8.243600743129114e-12	1.0993018269160172e-10
2.1219722260970273	8.435285777768034e-12	1.1248634371076142e-10
2.1220480108193875	5.238027981405347e-11	3.2297418729451336e-10
2.122123798248346	8.73890569008727e-12	1.165351803138539e-10
2.1221995883839977	5.067404711742222e-11	3.124536417669586e-10
2.12227538122644	8.088389493534744e-12	1.0786040741313229e-10
2.1223511767757697	8.076731574979148e-12	1.0770494657064927e-10
2.122426975032083	8.148741891282288e-12	1.0866521957192025e-10
2.1225027759954767	8.181213075198972e-12	1.0909822976872643e-10
2.122578579666048	7.73375784795652e-12	1.0313131841411316e-10
2.122654386043893	8.17093885657547e-12	1.0896122086139466e-10
2.122730195129109	5.051673547984379e-11	3.114836660723036e-10
2.122806006921792	5.349319545695669e-11	3.298363695235892e-10
2.1228818214220397	5.2305743901196304e-11	3.225146025812442e-10
2.1229576386299476	8.056209824172499e-12	1.0743128462538745e-10
2.1230334585456125	8.007458353475052e-12	1.067811733151422e-10
2.1231092811691323	8.821089769118104e-12	1.1763112262155613e-10
2.1231851065006024	8.618090543752535e-12	1.1492408444418073e-10
2.123260934540121	8.180168767080743e-12	1.0908430369615202e-10
2.1233367652877826	7.908207169534152e-12	1.054576375056144e-10
2.123412598743686	4.8913956559986397e-11	3.0160101136157343e-10
2.123488434907926	8.281730671954934e-12	1.1043865346456265e-10
2.1235642737806018	7.909456292033728e-12	1.0547429482186027e-10
2.1236401153618085	8.145801451707942e-12	1.0862600817999652e-10
2.123715959651643	5.4295550972648303e-11	3.3478365353050356e-10
2.123791806650202	7.515954797411945e-12	1.0022686805519577e-10
2.123867656357582	7.888546742536101e-12	1.0519546149794063e-10
2.1240193638991935	8.187758113197498e-12	1.0918550925317996e-10
2.1240952217336186	7.907444346574466e-12	1.0544746509795757e-10
2.1241710822772526	5.203409053202403e-11	3.208396014845397e-10
2.124246945530191	8.067299889685862e-12	1.075791730258491e-10
2.124322811492531	8.067182541615032e-12	1.0757760816417433e-10
2.1243986801643695	8.423969579629072e-12	1.1233543978327231e-10
2.1244745515458043	8.299433093232598e-12	1.1067471904631214e-10
2.124550425636931	7.887984265400286e-12	1.051879607447835e-10
2.124626302437847	7.885609703269276e-12	1.0515629544984642e-10
2.124702181948648	8.11399655013568e-12	1.0820188300105199e-10
2.124778064169432	8.098078523213697e-12	1.0798961270046978e-10
2.1248539491002947	8.076961923101247e-12	1.0770801831222606e-10
2.1249298367413343	8.019952853285782e-12	1.0694779014795984e-10
2.1250057270926463	7.535615690780088e-12	1.0048905028201472e-10
2.1250816201543286	7.772577545265188e-12	1.0364898739762522e-10
2.125157515926477	8.132699808982887e-12	1.0845129496629247e-10
2.1252334144091884	8.428567401314781e-12	1.1239675272086386e-10
2.12530931560256	7.902505553021517e-12	1.053816052274387e-10
2.125385219506689	7.962620975764952e-12	1.0618325727375797e-10
2.1254611261216714	8.183064212424376e-12	1.0912291508036592e-10
2.1255370354476044	8.057077582369075e-12	1.0744285636691818e-10
2.125612947484585	8.182124222641342e-12	1.0911038011514898e-10
2.1256888622327095	8.036561905457844e-12	1.0716927541835351e-10
2.1257647796920747	8.113467484270136e-12	1.0819482779434469e-10
2.1258406998627777	7.880022503301079e-12	1.0508178894081271e-10
2.1259166227449158	8.003874842876016e-12	1.0673338643328022e-10
2.1259925483385853	8.021816301168372e-12	1.0697263962485135e-10
2.1260684766438827	8.194434063616708e-12	1.0927453448282072e-10
2.126144407660906	7.772667777017383e-12	1.0365019065737933e-10
2.126220341389751	8.200320733900856e-12	1.0935303449270063e-10
2.126296277830515	5.109877151782083e-11	3.150724711915025e-10
2.1263722169832944	5.21821673948811e-11	3.2175263601982953e-10
2.126448158848187	8.45924755739674e-12	1.1280587917763793e-10
2.126524103425288	4.82123193701396e-11	2.972747515177767e-10
2.1266000507146967	7.939098851279067e-12	1.0586958470243858e-10
2.1266760007165075	7.921166137427552e-12	1.056304481198601e-10
2.1267519534308192	8.344113011511105e-12	1.1127053533242909e-10
2.1268279088577273	8.038174275076714e-12	1.071907767127868e-10
2.1269038669973295	4.8734080314138225e-11	3.0049190342013747e-10
2.126979827849722	8.418725227795756e-12	1.1226550522759696e-10
2.1270557914150023	8.351329771202228e-12	1.1136677236961795e-10
2.1271317576932676	5.147307536940179e-11	3.173804100321257e-10
2.127207726684613	5.1091228926113546e-11	3.1502596394802464e-10
2.127283698389138	4.901717628719916e-11	3.022374590405024e-10
2.1273596728069375	4.970768973581951e-11	3.064951304518768e-10
2.1274356499381093	5.036899679988011e-11	3.105727167558314e-10
2.12751162978275	9.017840019483033e-12	1.2025482937800744e-10
2.127587612340956	7.985707851611986e-12	1.0649112571119511e-10
2.127663597612826	8.424080477729952e-12	1.1233691863321536e-10
2.1277395855984547	8.526129587804818e-12	1.1369776538739566e-10
2.1278155762979405	8.291771714639418e-12	1.105725529207729e-10
2.12789156971138	8.477057985857301e-12	1.1304338505831967e-10
2.1279675658388695	8.44943996970142e-12	1.1267509289374265e-10
2.1280435646805063	8.407378035384531e-12	1.1211418798484451e-10
2.128119566236388	7.982632165075451e-12	1.0645011077204422e-10
2.128195570506611	8.45217354125923e-12	1.1271154565632957e-10
2.1282715774912715	8.553690935178943e-12	1.1406530186162261e-10
2.128347587190468	8.0002082490931e-12	1.0668449161935464e-10
2.128423599604296	4.967063625787046e-11	3.06266660558827e-10
2.128499614732853	5.195012060935545e-11	3.2032184713829806e-10
2.128575632576237	8.490557359189579e-12	1.1322340209491329e-10
2.1286516531345425	8.800324866225219e-12	1.1735421819111158e-10
2.128727676407869	8.551018193804909e-12	1.1402966028257357e-10
2.1288037023963122	5.187813431940343e-11	3.198779832724285e-10
2.1288797310999694	8.510441862343586e-12	1.1348856620615117e-10
2.1289557625189373	8.758783370552039e-12	1.1680025344306855e-10
2.1290317966533125	5.14933652349847e-11	3.175055163291945e-10
2.129107833503193	8.380338028826397e-12	1.1175360370213336e-10
2.1291838730686754	5.161332486521612e-11	3.1824518141345293e-10
2.1292599153498566	8.461651256456701e-12	1.1283793301976724e-10
2.1293359603468334	8.614857795521448e-12	1.1488097505367133e-10
2.1294120080597025	8.463272640539596e-12	1.1285955452401037e-10
2.129640167494638	8.676912553549832e-12	1.1570848855165694e-10
2.1297162260720484	8.301005650447024e-12	1.1069568943379953e-10
2.129792287365837	8.582288077356115e-12	1.1444665088154142e-10
2.1298683513760994	8.599859083083803e-12	1.1468096400876676e-10
2.129944418102935	8.701984422119208e-12	1.1604282729247335e-10
2.1300204875464384	8.449053560026e-12	1.1266994003790497e-10
2.1300965597067076	8.308310680251532e-12	1.1079310357186859e-10
2.13017263458384	5.243861574810788e-11	3.2333388374818203e-10
2.130248712177933	8.901463229053859e-12	1.1870291993557064e-10
2.130324792489082	8.470904726339429e-12	1.129613300238722e-10
2.1304008755173847	5.0435266288379806e-11	3.1098133110967957e-10
2.130476961262939	7.916439620105991e-12	1.0556741899838217e-10
2.130553049725841	8.377342847236744e-12	1.1171366231370314e-10
2.130629140906189	8.4430070330725e-12	1.1258930830507853e-10
2.1307052348040783	8.725953373810485e-12	1.1636245840034143e-10
2.1307813314196067	8.660905804164822e-12	1.1549503511801511e-10
2.130857430752872	8.324779335714645e-12	1.110127166220583e-10
2.1309335328039705	8.19997351177686e-12	1.0934840421125995e-10
2.131009637572999	8.395081949178475e-12	1.1195021703996942e-10
2.131085745060055	8.427564875691462e-12	1.1238338382681396e-10
2.131161855265236	8.751406846472482e-12	1.1670188591351898e-10
2.131237968188638	8.355047435025459e-12	1.1141634821347652e-10
2.131314083830359	8.658208293431382e-12	1.1545906323424981e-10
2.131390202190496	5.092194113219003e-11	3.139821438719307e-10
2.1314663232691453	5.1935684125474316e-11	3.202328325002426e-10
2.1315424470664053	5.582128916449102e-11	3.4419127896289754e-10
2.1316947028171427	8.638638053797577e-12	1.1519808989440728e-10
2.1317708347708146	8.752175242776307e-12	1.1671213264291436e-10
2.1318469694434854	8.57846438969599e-12	1.143956611870947e-10
2.1319231068352513	5.0652600867854966e-11	3.1232140526404015e-10
2.1319992469462097	8.804462412615947e-12	1.1740939325899763e-10
2.1320753897764573	8.788655920890912e-12	1.1719861030417122e-10
2.1321515353260923	8.468734647894622e-12	1.1293239156271596e-10
2.132227683595211	5.2145875591699513e-11	3.215288625753265e-10
2.132303834583911	8.520314131133449e-12	1.1362021502630476e-10
2.1323799882922887	4.956599388706576e-11	3.0562144093061586e-10
2.132456144720442	8.72221865234066e-12	1.1631265508910971e-10
2.132532303868468	8.375012223812353e-12	1.1168258295083586e-10
2.1326084657364635	8.578417695040654e-12	1.1439503850385808e-10
2.1326846303245257	8.684180604993238e-12	1.1580540957535535e-10
2.132760797632751	8.299994170941358e-12	1.1068220113780953e-10
2.132836967661238	8.897033274408379e-12	1.1864384554093805e-10
2.132913140410083	8.565446413053753e-12	1.1422206367853643e-10
2.1329893158793833	9.286813261561038e-12	1.238416452079022e-10
2.133065494069236	8.86289312451179e-12	1.181885793250943e-10
2.133141674979739	8.761516217071982e-12	1.1683669653712015e-10
2.133217858610988	8.79472084945519e-12	1.1727948742642125e-10
2.1332940449630815	8.870683942361282e-12	1.1829247155085813e-10
2.1333702340361156	8.56980996800002e-12	1.1428025261894911e-10
2.133446425830188	8.947893160428894e-12	1.193220730213954e-10
2.133522620345397	8.74956603954633e-12	1.1667733835863393e-10
2.133598817581837	8.574991971105417e-12	1.1434935574097495e-10
2.133675017539608	8.041199028784869e-12	1.0723111245175523e-10
2.133751220218806	8.56364846176862e-12	1.1419808761280928e-10
2.1338274256195287	8.713441085405462e-12	1.1619560435280637e-10
2.133903633741872	8.487315082141166e-12	1.1318016563558263e-10
2.133979844585934	8.344346210417644e-12	1.1127364508982738e-10
2.134056058151812	8.717944063392788e-12	1.1625565252935295e-10
2.134132274439603	8.918556748624656e-12	1.1893086568255821e-10
2.1342084934494046	8.704183075834976e-12	1.1607214681099223e-10
2.1342847151813134	8.779623797291732e-12	1.1707816500019665e-10
2.1343609396354273	8.945138225875142e-12	1.1928533537867908e-10
2.1344371668118423	8.828677034393671e-12	1.1773230043012092e-10
2.1345133967106573	8.571202522870846e-12	1.1429882263660625e-10
2.1345896293319684	8.751548118361716e-12	1.167037698044395e-10
2.1346658646758727	9.717378236827693e-12	1.2958332143247172e-10
2.134742102742469	4.913941235029501e-11	3.029911604960235e-10
2.134818343531853	5.511356147748972e-11	3.398274654180576e-10
2.1348945870441214	8.690092468788948e-12	1.1588424554611147e-10
2.134970833279373	8.50216776309238e-12	1.1337822931931787e-10
2.135047082237705	8.727727054486775e-12	1.1638611081229785e-10
2.135123333919213	8.623622327592167e-12	1.1499785196726321e-10
2.135199588323996	8.936059556846586e-12	1.1916426938142814e-10
2.1352758454521505	9.05261959290245e-12	1.2071862244357037e-10
2.1353521053037734	8.972696605986917e-12	1.1965283228382658e-10
2.135428367878963	8.469479937064462e-12	1.1294233015352737e-10
2.1355046331778156	8.531318276925899e-12	1.1376695766887363e-10
2.1355809012004294	8.885126375081857e-12	1.1848506448651276e-10
2.1356571719469004	9.35215906146413e-12	1.2471304545462846e-10
2.135733445417327	9.076478199899771e-12	1.2103678208129528e-10
2.135809721611807	9.357068576630907e-12	1.2477851489159274e-10
2.1358860005304354	9.595730744672348e-12	1.27961126052891e-10
2.1359622821733115	9.294866990123582e-12	1.2394904340437197e-10
2.136038566540532	9.042800339537509e-12	1.2058768059547044e-10
2.136114853632194	9.03842114956331e-12	1.2052928315860935e-10
2.136191143448395	9.437674897011161e-12	1.2585341744954168e-10
2.136267435989233	9.572837790992942e-12	1.276558436091209e-10
2.1363437312548044	9.20165139043447e-12	1.2270599340439812e-10
2.1364200292452056	9.133170482964569e-12	1.2179278582634702e-10
2.1364963299605364	9.094184230598023e-12	1.2127289579544188e-10
2.136572633400892	9.411826021998723e-12	1.255087171612777e-10
2.1366489395663706	9.542342253860363e-12	1.2724917908560469e-10
2.1367252484570693	5.6395338658779866e-11	3.4773083945289366e-10
2.1368015600730854	5.264626431606051e-11	3.2461423443961494e-10
2.1368778744145165	6.124900537901303e-11	3.776583058568655e-10
2.1369541914814603	5.835554357655924e-11	3.5981736500216427e-10
2.1370305112740127	5.594350872100297e-11	3.449448786396475e-10
2.1371068337922727	9.480532994422937e-12	1.2642493936394513e-10
2.137183159036337	9.573753307391018e-12	1.276680522165042e-10
2.137259487006302	9.582888910361329e-12	1.2778987744007066e-10
2.137335817702267	9.386918394596468e-12	1.2517656861162524e-10
2.1374121511243276	9.678211763913875e-12	1.2906102812194355e-10
2.137488487272582	1.001481467929925e-11	1.335497001398941e-10
2.137564826147128	9.813513405211022e-12	1.3086530450670974e-10
2.137641167748061	5.613616990669022e-11	3.461328178811221e-10
2.1377175120754806	5.710498898929655e-11	3.5210650792155315e-10
2.137870208910167	1.0043195553005409e-11	1.3392816517340093e-10
2.137946561417628	1.5847580007639263e-11	2.113308758810996e-10
2.138022916651964	5.75897768749032e-11	3.5509568579383355e-10
2.138099274613273	5.407051439457161e-11	3.333960892377225e-10
2.1381756353016526	5.580551321984555e-11	3.440940052767172e-10
2.138251998717199	5.482847026712476e-11	3.380696072642008e-10
2.1383283648600098	5.5620216923722807e-11	3.429514775761898e-10
2.1384047337301837	9.997325847039393e-12	1.3331648281347383e-10
2.1384811053278168	5.612426785207175e-11	3.4605943040722586e-10
2.138557479653007	9.733266183228097e-12	1.297951906028518e-10
2.1386338567058516	9.581123304090632e-12	1.2776633270204332e-10
2.1387102364864483	9.865834267092324e-12	1.3156301441338946e-10
2.1387866189948945	9.776914306483545e-12	1.303772476812002e-10
2.138863004231287	9.6721826554972e-12	1.289806286690388e-10
2.138939392195724	1.0043601920343665e-11	1.3393358416894993e-10
2.1390157828883023	9.694884337694788e-12	1.2928336046660524e-10
2.13909217630912	9.599455147416232e-12	1.2801079176170082e-10
2.139168572458274	9.321873828263205e-12	1.2430918537911347e-10
2.1392449713358617	9.863264187633665e-12	1.3152874185298464e-10
2.1393213729419807	9.93261129985012e-12	1.324535004569774e-10
2.1393977772767285	9.476511360999421e-12	1.2637131002031953e-10
2.1394741843402025	9.626103355591597e-12	1.2836615132900677e-10
2.139550594132501	9.783888003324847e-12	1.3047024342319303e-10
2.1396270066537197	9.62485890176734e-12	1.2834955627054692e-10
2.1397034219039575	5.7132919357269665e-11	3.522787251744768e-10
2.139779839883311	9.959658783108245e-12	1.3281418444308528e-10
2.139856260591878	1.0043242729191872e-11	1.339287942779583e-10
2.1399326840297563	1.0123221020028772e-11	1.349953219273463e-10
2.140009110197043	9.878654019329992e-12	1.31733968557029e-10
2.140085539093836	9.553543271762733e-12	1.273985470599532e-10
2.14023840507633	9.809216675083071e-12	1.308080066895713e-10
2.140314842162225	1.0245496933659495e-11	1.3662589744198543e-10
2.140544169799677	6.592524676515364e-11	4.0649177651878674e-10
2.1406206178057414	6.130793659362377e-11	3.780216727806916e-10
2.1407735220088253	6.24558907646409e-11	3.8509990082284367e-10
2.14084997820604	6.045424212186647e-11	3.727578353366683e-10
2.140926437133833	1.0563482344976476e-11	1.408663010530501e-10
2.141002898792302	6.258820320491765e-11	3.8591573271643094e-10
2.1410793631815443	6.03798811709405e-11	3.7229932942992207e-10
2.1411558303016585	1.0480601791352945e-11	1.3976107110738474e-10
2.1412323001527405	5.943981471710513e-11	3.6650292666139663e-10
2.141308772734889	1.0667503535445299e-11	1.422534459219433e-10
2.1413852480482007	1.0696593835714729e-11	1.4264137131071686e-10
2.141461726092774	1.0442180815849524e-11	1.3924871916460036e-10
2.141538206868706	6.107642591634018e-11	3.765941895157854e-10
2.141614690376094	6.12755521509998e-11	3.778219919260915e-10
2.141691176615036	1.04044324048501e-11	1.3874533601362194e-10
2.1417676655856295	1.0643434941453284e-11	1.4193248606263944e-10
2.141844157287972	1.0513328236294636e-11	1.401974852646673e-10
2.141920651722161	6.227205107903129e-11	3.8396635450993676e-10
2.1419971488882936	6.54107491028263e-11	4.0331940964818216e-10
2.142073648786468	1.0183536015929114e-11	1.3579963532448573e-10
2.142150151416782	1.0316534039471432e-11	1.375731924727762e-10
2.1422266567793327	1.1018582279747218e-11	1.469351562209793e-10
2.1423031648742175	1.1323080357328575e-11	1.5099570334605194e-10
2.1423796757015343	6.228806600161354e-11	3.8406510172213103e-10
2.142456189261381	1.1702126585874916e-11	1.560503660415242e-10
2.1425327055538546	1.1384460572157333e-11	1.5181422166590135e-10
2.142609224579053	6.436798988023201e-11	3.968898084002162e-10
2.1426857463370736	1.0466263774406522e-11	1.3956987057845697e-10
2.142762270828014	1.0595859143124617e-11	1.4129805259540378e-10
2.1428387980519723	1.0900181321121749e-11	1.453562540618218e-10
2.1429153280090456	6.66652373814339e-11	4.1105452167301484e-10
2.1429918606993317	6.410686399452233e-11	3.952797192403637e-10
2.143068396122928	6.571535029057458e-11	4.051975653474487e-10
2.1431449342799325	1.1497885409203765e-11	1.5332676617731178e-10
2.1432214751704426	1.0796767955188645e-11	1.439772146633824e-10
2.143298018794556	1.1314789303240257e-11	1.5088514036283194e-10
2.14337456515237	1.128650479958488e-11	1.5050796044460652e-10
2.1434511142439825	1.137671741530222e-11	1.517109650097124e-10
2.143527666069491	6.684728103771695e-11	4.1217699375886194e-10
2.1436042206289936	6.516859487504416e-11	4.018262987828812e-10
2.1436807779225875	6.350955429261819e-11	3.9159673747278893e-10
2.1437573379503703	6.640706841759029e-11	4.094626647455975e-10
2.14383390071244	6.543782898933572e-11	4.03486382874909e-10
2.1439104662088937	6.58137288536421e-11	4.058041626502263e-10
2.14398703443983	6.538284907905172e-11	4.0314737949606995e-10
2.1440636054053455	6.557294210363034e-11	4.0431948358450903e-10
2.1441401791055386	6.726277794717542e-11	4.1473892693547176e-10
2.144216755540507	6.680694193836096e-11	4.119282648884371e-10
2.1442933347103477	6.741413090020339e-11	4.1567216167901206e-10
2.144369916615159	7.380001436600389e-11	4.5504719995383674e-10
2.1444465012550378	1.2197407148165396e-11	1.6265503848900674e-10
2.144523088630083	7.084074409749562e-11	4.36800487386642e-10
2.144599678740391	1.1805164783196737e-11	1.574244024861254e-10
2.1446762715860603	6.746616212172633e-11	4.1599298359032995e-10
2.144752867167188	6.93177475590886e-11	4.2740976685230085e-10
2.1448294654838733	7.18148141580709e-11	4.4280655469477827e-10
2.144906066536212	1.1581794714633949e-11	1.544457147488027e-10
2.144982670324302	1.1419196998003426e-11	1.5227743934932648e-10
2.1450592768482424	1.0976463698631675e-11	1.4637349591488038e-10
2.1451358861081298	1.1376201343390198e-11	1.5170408308016012e-10
2.1452124981040623	1.1271308639231924e-11	1.5030531638943392e-10
2.1452891128361373	1.1326183989756611e-11	1.5103709094965542e-10
2.145365730304453	1.1733443751792328e-11	1.5646798716097905e-10
2.1454423505091067	1.1535529420691927e-11	1.538287571384325e-10
2.1455189734501965	1.1354968696865605e-11	1.5142094118813928e-10
2.145595599127819	1.0912971031108113e-11	1.4552680758560144e-10
2.145672227542074	1.1234370519378873e-11	1.4981273864455533e-10
2.1457488586930573	1.1522165627041882e-11	1.5365054808595907e-10
2.145825492580868	1.0911472211491422e-11	1.4550682050478342e-10
2.145902129205603	1.1218462956499114e-11	1.4960060788421888e-10
2.1459787685673604	1.0823106646312551e-11	1.4432844675447097e-10
2.1460554106662375	1.1049467092208704e-11	1.4734701181443665e-10
2.146132055502333	1.1027448641246268e-11	1.4705339105182211e-10
2.146208703075744	1.0730973185469741e-11	1.4309982730793829e-10
2.146285353386568	1.0991570414500989e-11	1.4657494720869375e-10
2.146362006434903	1.0893400767934073e-11	1.452658339318449e-10
2.1464386622208473	1.0890678124088762e-11	1.4522952689264622e-10
2.1465153207444985	1.0443799827003164e-11	1.3927030902532327e-10
2.1465919820059534	7.214314651898117e-11	4.4483103562164465e-10
2.1466686460053106	1.0705520097150599e-11	1.4276040492005504e-10
2.146745312742668	1.1115973068746762e-11	1.482338832652411e-10
2.146821982218123	1.0550469927620472e-11	1.4069277767876528e-10
2.146898654431774	1.0826346995167437e-11	1.4437165750092771e-10
2.1469753293837175	1.0917866947155063e-11	1.4559209567538833e-10
2.1470520070740533	1.0821368288715516e-11	1.443052653833468e-10
2.1471286875028768	1.0772780668319433e-11	1.4365733905198695e-10
2.1472053706702874	1.082820246739832e-11	1.443964006207944e-10
2.1472820565763833	1.0485525060192675e-11	1.3982672395252549e-10
2.1473587452212612	1.0756874120740845e-11	1.434452218309092e-10
2.147435436605019	7.300555043528843e-11	4.5014857506545294e-10
2.1475121307277547	7.484087710811639e-11	4.6146510759794096e-10
2.147588827589566	7.291016843665839e-11	4.495604544292245e-10
2.1476655271905516	1.0747453223238985e-11	1.4331959214361978e-10
2.147742229530809	1.1044477290066423e-11	1.4728047173344676e-10
2.147818934610435	6.7662745300186e-11	4.1720510564321286e-10
2.147895642429528	7.229434065660946e-11	4.4576329111736844e-10
2.147972352988186	7.340687451109474e-11	4.5262311925814154e-10
2.1480490662865073	7.27459516905752e-11	4.4854790218065615e-10
2.148125782324589	1.089498978733676e-11	1.45287023846141e-10
2.1482025011025287	1.0215662158097434e-11	1.3622804431562755e-10
2.1482792226204257	6.683300163999406e-11	4.1208894770620665e-10
2.148355946878376	6.763026500254095e-11	4.170048337513437e-10
2.1484326738764787	7.442091991358756e-11	4.5887567252651835e-10
2.1485094036148316	1.0500150033572985e-11	1.400217511070001e-10
2.1485861360935323	1.016466608005349e-11	1.3554800068534886e-10
2.1486628713126783	1.021882294607913e-11	1.3627019410078873e-10
2.1487396092723676	1.0719813447366349e-11	1.4295100980855627e-10
2.148816349972699	1.0341601503943938e-11	1.3790747248401696e-10
2.1488930934137698	9.755528725389816e-12	1.300920663739227e-10
2.1489698395956776	9.928508654604341e-12	1.3239879080333932e-10
2.14904658851852	9.912886935756668e-12	1.3219047183443326e-10
2.1491233401823955	9.998296093625119e-12	1.3332942125963932e-10
2.149200094587402	9.960282272740337e-12	1.3282249881095657e-10
2.1492768517336374	1.0098931116441754e-11	1.3467141085716158e-10
2.149353611621199	9.933761659310188e-12	1.3246884074692436e-10
2.1494303742501857	1.0032421931664923e-11	1.3378449662380545e-10
2.149507139620695	6.74371745339166e-11	4.1581424757273496e-10
2.149583907732824	6.513282752922068e-11	4.016057591162351e-10
2.1496606785866716	9.727960747371915e-12	1.2972444147863988e-10
2.1497374521823356	1.0039012900502479e-11	1.3387238860584146e-10
2.1498142285199133	9.940712704501755e-12	1.3256153442431323e-10
2.1498910075995035	9.408697016231345e-12	1.254669911987561e-10
2.149967789421203	9.965488267506927e-12	1.3289192186692634e-10
2.1500445739851113	1.0706178321446593e-11	1.4276918248211387e-10
2.1501213612913253	1.0511603529510907e-11	1.4017448593006427e-10
2.1501981513399424	9.794726767718599e-12	1.3061478066936546e-10
2.150274944131062	9.829625912946577e-12	1.3108016825062233e-10
2.1503517396647807	9.57835756914835e-12	1.2772945103383118e-10
2.150428537941197	9.747611853146824e-12	1.2998649318580536e-10
2.15050533896041	9.836928112297267e-12	1.3117754464398307e-10
2.150582142722515	1.000667701934208e-11	1.334411827002886e-10
2.1506589492276125	9.50939784482088e-12	1.2680985833036361e-10
2.150735758475799	9.722908512811653e-12	1.2965706884797566e-10
2.1508125704671732	9.437210993776666e-12	1.2584723120048516e-10
2.150889385201833	1.0073206090315762e-11	1.3432836212034184e-10
2.150966202679876	9.647636623802406e-12	1.2865330207564316e-10
2.1510430229014	9.710018138618564e-12	1.2948517294542475e-10
2.151119845866504	9.45618500611028e-12	1.2610025372149523e-10
2.151196671575285	9.565299177990106e-12	1.2755531458904027e-10
2.1512735000278407	9.769715033510414e-12	1.3028124383314357e-10
2.1513503312242706	9.95417557378147e-12	1.3274106467154239e-10
2.1514271651646717	1.0258705955937825e-11	1.3680204258504622e-10
2.1515040018491414	9.391656761855399e-12	1.252397557545577e-10
2.1515808412777795	6.335099133245803e-11	3.906190461856379e-10
2.151657683450682	6.7955860000617e-11	4.190124362357916e-10
2.151734528367948	6.65861242660853e-11	4.1056671415795827e-10
2.1518113760296753	9.455036575313925e-12	1.2608493915069228e-10
2.151888226435962	9.828937561569291e-12	1.3107098893747765e-10
2.1519650795869065	9.26025555211199e-12	1.2348749246050748e-10
2.152041935482606	9.56779656035425e-12	1.2758861771810914e-10
2.1521187941231585	6.524270722912504e-11	4.0228327185390575e-10
2.152195655508663	9.644211894687205e-12	1.286076325788984e-10
2.152272519639217	9.145105426739189e-12	1.2195194085949823e-10
2.1523493865149184	9.068109309361224e-12	1.2092518113232943e-10
2.1524262561358656	9.237867145621022e-12	1.2318893826163054e-10
2.1525031285021563	9.70632388547903e-12	1.294359092880507e-10
2.152580003613888	9.713262498684734e-12	1.2952843718224367e-10
2.1526568814711604	9.32392068709668e-12	1.2433648068034408e-10
2.15273376207407	9.303461402861262e-12	1.2406365174019748e-10
2.1528106454227154	9.427853202623377e-12	1.2572244304987897e-10
2.1528875315171945	8.995934730601638e-12	1.1996271765599678e-10
2.152964420357606	9.421639346549608e-12	1.2563957994737152e-10
2.153041311944047	5.939078781206507e-11	3.662006292153524e-10
2.1531182062766168	9.522829849325242e-12	1.2698897698919838e-10
2.1531951033554124	9.113762840522062e-12	1.215339807548986e-10
2.153272003180532	9.429862430050311e-12	1.2574923652823809e-10
2.1533489057520745	9.321364046812274e-12	1.2430238733420812e-10
2.1534258110701368	6.116482216438703e-11	3.771392363630753e-10
2.1535027191348184	1.0734598830152808e-11	1.4314817605684106e-10
2.1535796299462158	6.25008800394786e-11	3.853773024428666e-10
2.1536565435044284	9.298120606992892e-12	1.2399243108264472e-10
2.1537334598095534	6.439502761656194e-11	3.970565217310429e-10
2.153810378861689	9.098603630143654e-12	1.2133182943555578e-10
2.1538873006609345	9.496742095844895e-12	1.2664109120536804e-10
2.1539642252073867	9.08440125004776e-12	1.2114243765309977e-10
2.154041152501144	9.183882979052344e-12	1.224690478304625e-10
2.1541180825423045	8.855749419684948e-12	1.1809331649017796e-10
2.154195015330967	9.2318356021903e-12	1.231085063372916e-10
2.1542719508672286	9.16683642094674e-12	1.222417283246781e-10
2.154348889151188	8.81912640831644e-12	1.176049407844752e-10
2.1544258301829435	9.097003497290985e-12	1.2131049132102236e-10
2.1545027739625935	8.521454123833871e-12	1.1363541707328998e-10
2.1545797204902346	6.011407543371674e-11	3.706603845395393e-10
2.1546566697659664	6.3081095666079e-11	3.8895488299650397e-10
2.1547336217898865	9.21121296928775e-12	1.2283349910765974e-10
2.1548105765620935	9.139407868811534e-12	1.2187596270342302e-10
2.154887534082685	8.94185842130983e-12	1.192415984818676e-10
2.154964494351759	8.813378973154928e-12	1.1752829750479684e-10
2.1550414573694145	9.287887044961242e-12	1.2385596433967892e-10
2.1551184231357494	8.726774185934562e-12	1.1637340410593373e-10
2.1551953916508615	8.422532763748406e-12	1.1231627953556287e-10
2.155272362914849	8.989835574850674e-12	1.1988138410687665e-10
2.1553493369278103	8.607861078319675e-12	1.1478767233023785e-10
2.1554263136898433	9.026020919079973e-12	1.2036392342747645e-10
2.1555032932010465	9.234538492141259e-12	1.2314454995407548e-10
2.1555802754615176	9.162596040133359e-12	1.221851819377263e-10
2.1556572604713558	8.598122156634185e-12	1.1465780172230018e-10
2.1557342482306585	8.877618388859486e-12	1.1838494388111356e-10
2.155811238739524	9.230147111895454e-12	1.2308598995732992e-10
2.15588823199805	8.763356220209673e-12	1.1686123337331367e-10
2.1559652280063357	8.871233334903868e-12	1.1829979781816016e-10
2.156042226764479	8.890225863706265e-12	1.1855306726024996e-10
2.1561192282725776	8.757136321775827e-12	1.1677828969463955e-10
2.1561962325307302	9.374281050871563e-12	1.2500804692459745e-10
2.1562732395390354	8.749112458099994e-12	1.1667128975283477e-10
2.15635024929759	8.882571419650813e-12	1.1845099360825758e-10
2.1564272618064932	9.000761687113179e-12	1.200270861555994e-10
2.1565042770658436	9.065695717420615e-12	1.2089299536651648e-10
2.1565812950757386	8.787291322631404e-12	1.1718041309391775e-10
2.1566583158362773	8.705267810877338e-12	1.1608661198526427e-10
2.156735339347557	5.762943113470639e-11	3.5534019197780524e-10
2.1568123656096767	5.887396183969773e-11	3.6301390610141337e-10
2.1568893946227337	5.826169016981245e-11	3.5923866958708686e-10
2.156966426386828	5.666055504072938e-11	3.4936615040811237e-10
2.1570434609020555	5.649302455433411e-11	3.483331658024048e-10
2.1571204981685166	5.645133745987899e-11	3.4807612526157323e-10
2.1571975381863084	5.997990536146186e-11	3.698330985800218e-10
2.157274580955529	5.6390111582995575e-11	3.476986095648642e-10
2.1573516264762778	8.936433866982989e-12	1.1916926088731982e-10
2.157428674748652	8.885493248590905e-12	1.1848995682338483e-10
2.15750572577275	8.659496186680892e-12	1.1547623756675539e-10
2.1575827795486706	8.344274866693695e-12	1.1127269370597799e-10
2.1576598360765114	8.652998568450082e-12	1.1538959043506739e-10
2.1577368953563716	8.82730699208615e-12	1.1771403062232045e-10
2.157813957388348	8.608885275580019e-12	1.1480133022021213e-10
2.157891022172541	5.6484427952986613e-11	3.482801595881661e-10
2.157968089709047	8.823762544362592e-12	1.176667646522749e-10
2.158045159997965	8.635574185319027e-12	1.1515723255159252e-10
2.1581222330393937	8.82249903497674e-12	1.1764991548381723e-10
2.1581993088334306	8.99295913390897e-12	1.1992303743636528e-10
2.1582763873801745	8.44087265037732e-12	1.125608458543939e-10
2.1583534686797243	8.571382295269886e-12	1.1430121994007652e-10
2.158430552732177	8.735303890219997e-12	1.164871495406802e-10
2.158507639537632	8.526909556384475e-12	1.1370816643556953e-10
2.158584729096187	8.642165982421832e-12	1.1524513557872316e-10
2.15866182140794	8.846654941707828e-12	1.1797203967720962e-10
2.1587389164729904	8.882843189552238e-12	1.1845461771813925e-10
2.158816014291436	8.687830957372394e-12	1.158540878066809e-10
2.1588931148633748	8.491481576932922e-12	1.1323572673660064e-10
2.158970218188906	6.226302873888524e-11	3.8391072321154555e-10
2.159124433101136	5.725354930768464e-11	3.5302252341948353e-10
2.159201544688033	8.935209766970886e-12	1.1915293725130732e-10
2.1592786590289146	8.494877937392027e-12	1.1328101793123635e-10
2.1593557761238795	8.051007317543551e-12	1.073619080844807e-10
2.159432895973027	8.037481740744986e-12	1.0718154161904813e-10
2.1595100185764546	8.421052816477218e-12	1.1229654412151685e-10
2.1595871439342607	8.538193235571792e-12	1.1385863671586896e-10
2.159664272046544	8.80580477351504e-12	1.1742729392928407e-10
2.1597414029134034	8.554410447288665e-12	1.140748967098128e-10
2.1598185365349356	8.361550476396764e-12	1.1150306766390529e-10
2.1598956729112406	8.858752849449747e-12	1.1813336786979147e-10
2.1599728120424166	8.634818310977509e-12	1.1514715280524816e-10
2.16004995392856	8.939796210011587e-12	1.19214098452229e-10
2.160127098569772	8.565856088037768e-12	1.1422752678225048e-10
2.16020424596615	8.158428759090975e-12	1.087943960302544e-10
2.1602813961177914	8.656040416336555e-12	1.1543015412856736e-10
2.1603585490247954	8.054077673180295e-12	1.0740285193494035e-10
2.1604357046872606	8.430451168462321e-12	1.1242187315950838e-10
2.1605128631052852	5.152293957965587e-11	3.176878702602702e-10
2.1605900242789673	8.339738668869135e-12	1.1121220253578216e-10
2.160667188208406	8.028039723694913e-12	1.0705563029805693e-10
2.160744354893699	5.112732688004804e-11	3.1524854212775905e-10
2.1608215243349456	8.834002414279558e-12	1.1780331551224333e-10
2.160898696532243	5.7714527667279074e-11	3.558648929444059e-10
2.1610530491953868	5.478195558886075e-11	3.3778280008289297e-10
2.161130229661429	5.1938452650135826e-11	3.202499030849308e-10
2.1612074128839174	5.5647997089688425e-11	3.4312276869104265e-10
2.1612845988629488	5.491651238727325e-11	3.3861247057656936e-10
2.1613617875986226	5.5745019085017464e-11	3.437210014649477e-10
2.1614389790910367	8.914104111987817e-12	1.1887148881870964e-10
2.16151617334029	8.465237605164599e-12	1.1288575774841916e-10
2.161593370346481	8.356513764597393e-12	1.1143590203258443e-10
2.161670570109707	5.447088956584712e-11	3.3586478253250176e-10
2.1617477726300685	8.162910580139418e-12	1.0885416207448662e-10
2.1618249779076626	8.083937410717567e-12	1.0780103793458758e-10
2.1619021859425875	8.297060225399751e-12	1.1064307634520422e-10
2.1619793967349423	8.31792196073471e-12	1.109212720570171e-10
2.1620566102848255	7.912843242494447e-12	1.0551946053215074e-10
2.162133826592336	8.638217030776728e-12	1.151924754621899e-10
2.1622110456575716	5.173076296532692e-11	3.1896929886901717e-10
2.1622882674806307	8.969569851511562e-12	1.1961113634276666e-10
2.162365492061612	8.259000243583258e-12	1.1013553833060379e-10
2.1624427194006146	8.370762001009557e-12	1.1162590531884588e-10
2.162519949497736	8.274264460699262e-12	1.1033908993729765e-10
2.1625971823530747	7.940198007319035e-12	1.0588424218380444e-10
2.1626744179667305	8.39090166195259e-12	1.1189447201388623e-10
2.162751656338801	8.030211980407098e-12	1.0708459780687549e-10
2.1628288974693843	8.517834561191964e-12	1.135871494297096e-10
2.1629061413585795	8.092653945589564e-12	1.0791727479524763e-10
2.1629833880064853	5.5363295445267704e-11	3.4136731258132706e-10
2.1630606374131998	8.403838083856679e-12	1.1206698197253237e-10
2.163137889578822	8.224102286251531e-12	1.0967016659019803e-10
2.1632151445034498	6.454310912451061e-11	3.979695849077356e-10
2.1632924021871816	7.821995493291717e-12	1.0430798632589431e-10
2.163369662630117	8.23863858401119e-12	1.0986401123626617e-10
2.1634469258323543	8.434877301103092e-12	1.1248089658688903e-10
2.1635241917939907	7.969862948160794e-12	1.062798305277679e-10
2.1636014605151264	8.318132474155494e-12	1.109240792986008e-10
2.1636787319958595	8.354723172610324e-12	1.1141202410467422e-10
2.1637560062362873	5.458908729127188e-11	3.3659358379978463e-10
2.16383328323651	5.4622887917850756e-11	3.3680199677386784e-10
2.1639105629966258	8.193347707731008e-12	1.0926004769425534e-10
2.163987845516733	8.16936031114244e-12	1.0894017061972879e-10
2.1640651307969296	8.369446678687867e-12	1.1160836521378414e-10
2.1641424188373155	4.8653060892267865e-11	2.9999234171434774e-10
2.164219709637988	5.1107554439299844e-11	3.1512662624635954e-10
2.1642970031990467	5.054695417446053e-11	3.1166999303293814e-10
2.1643742995205897	5.098195490285286e-11	3.143521857822664e-10
2.164451598602715	8.565346496632612e-12	1.1422073127164626e-10
2.1645289004455224	8.405276271209315e-12	1.1208616050911443e-10
2.1646062050491097	8.379931123338898e-12	1.1174817753024892e-10
2.1646835124135757	8.676466940769626e-12	1.1570254620972837e-10
2.16476082253902	8.191231726086906e-12	1.0923183062553063e-10
2.1648381354255384	8.142215176732144e-12	1.0857818443457796e-10
2.1649154510732322	8.177105214121631e-12	1.0904345056085656e-10
2.164992769482199	5.139851041469835e-11	3.1692064624828405e-10
2.1650700906525375	1.0375798181693351e-11	1.3836349251089322e-10
2.165147414584347	1.0780785803089198e-11	1.4376408923981533e-10
2.165224741277725	5.065657107505686e-11	3.1234588536321054e-10
2.1653020707327704	8.020994501667703e-12	1.069616807523806e-10
2.1653794029495823	7.805377051082941e-12	1.0408637583734861e-10
2.165456737928259	7.852481911296339e-12	1.0471452924388482e-10
2.165534075668899	8.193043786593393e-12	1.092559948407484e-10
2.165611416171602	8.314301250476244e-12	1.108729891097239e-10
2.1656887594364647	7.845824223305538e-12	1.0462574754764097e-10
2.165766105463588	7.992985875898766e-12	1.0658817972489736e-10
2.1658434542530682	8.719215260207227e-12	1.1627260421131845e-10
2.165920805805006	8.25101865057667e-12	1.1002910207723288e-10
2.1659981601194995	8.111130289611663e-12	1.0816366080266258e-10
2.1660755171966466	7.884601315395783e-12	1.0514284838143409e-10
2.166152877036546	8.215073629204831e-12	1.0954976751344376e-10
2.166230239639298	8.327509629875375e-12	1.1104912567985277e-10
2.166307605004999	5.3765101193838475e-11	3.3151292670697687e-10
2.1664623440256467	8.925879298003905e-11	5.503652562368094e-10
2.1667718552266853	7.924093423417447e-12	1.0566948410591603e-10
2.166849239935801	5.1540669464630196e-11	3.177971918448576e-10
2.1669266274086554	5.1233699124350834e-11	3.159044280694978e-10
2.167004017645349	5.212617037355373e-11	3.214073611851336e-10
2.167081410645979	8.044184840259318e-12	1.07270928887691e-10
2.1671588064106446	8.283889940830155e-12	1.1046744777779175e-10
2.1672362049394454	8.008897224116328e-12	1.0680036096352472e-10
2.1673136062324785	7.728731681099109e-12	1.0306429340185329e-10
2.1673910102898444	7.760335142782814e-12	1.0348573233671107e-10
2.1674684171116407	7.83020410869056e-12	1.0441744997152174e-10
2.1675458266979657	7.826872769121336e-12	1.0437302584438802e-10
2.167623239048919	8.29568238266464e-12	1.1062470251703e-10
2.1677006541645993	8.233084021351479e-12	1.0978993995273598e-10
2.1677780720451056	7.971374113170251e-12	1.0629998223704437e-10
2.167855492690536	8.184022918475165e-12	1.0913569963102462e-10
2.167932916100989	7.742219837335525e-12	1.0324416085606964e-10
2.168010342276564	8.05162735194356e-12	1.0737017637609161e-10
2.168087771217359	8.335165338227352e-12	1.1115121619151028e-10
2.1681652029234746	8.270172230778488e-12	1.1028451917425075e-10
2.1682426373950077	7.933937280435857e-12	1.0580075404900808e-10
2.1683200746320574	8.02339067094991e-12	1.0699363418330971e-10
2.1683975146347225	8.360668691573691e-12	1.1149130887430406e-10
2.1684749574031024	8.312161780218884e-12	1.1084445881530721e-10
2.1685524029372956	8.20141776926903e-12	1.0936766369445367e-10
2.1686298512374003	7.837176217674218e-12	1.045104245390926e-10
2.1687073023035164	8.029934001243793e-12	1.0708089089515588e-10
2.1687847561357407	7.839817308546198e-12	1.0454564405191335e-10
2.1688622127341746	8.184133684510713e-12	1.0913717671984822e-10
2.168939672098915	8.225342591986559e-12	1.0968670633299895e-10
2.1690171342300615	8.395339827844608e-12	1.1195365590725129e-10
2.1690945991277126	8.116895006437982e-12	1.0824053453704506e-10
2.1691720667919667	8.611088628609069e-12	1.1483071240508075e-10
2.1692495372229237	5.4735322135310725e-11	3.3749526053910814e-10
2.169327010420682	5.176969960358602e-11	3.1920938023441575e-10
2.16940448638534	5.321839386318252e-11	3.2814195663134186e-10
2.1694819651169968	4.7624107074363775e-11	2.9364786390168826e-10
2.1695594466157506	8.269521782014426e-12	1.1027584530057677e-10
2.169636930881701	8.38661732437121e-12	1.1183733945401235e-10
2.169714417914947	8.350890220989468e-12	1.1136091087332567e-10
2.169791907715587	8.048928766049814e-12	1.0733419015483316e-10
2.1698694002837193	8.241552804157415e-12	1.0990287298649648e-10
2.169946895619444	8.027092856897962e-12	1.0704300362638551e-10
2.170024393722859	8.042583815813967e-12	1.0724957888357808e-10
2.1701018945940636	7.738588499525046e-12	1.0319573618809265e-10
2.170179398233156	7.967082472543297e-12	1.062427522894925e-10
2.170256904640236	7.699543264800447e-12	1.0267505961480159e-10
2.1703344138154015	7.877537845009642e-12	1.0504865548998035e-10
2.1704119257587515	7.912662737144504e-12	1.0551705345462301e-10
2.1704894404703863	7.86209715560349e-12	1.0484275058747556e-10
2.170566957950403	8.129179312891453e-12	1.0840434839639467e-10
2.170644478198901	8.3825023428876e-12	1.1178246529399888e-10
2.17072200121598	7.92443152222473e-12	1.0567399272597303e-10
2.170799527001738	7.920237287215539e-12	1.0561806170321023e-10
2.1708770555562733	7.973119210368267e-12	1.0632325348219199e-10
2.170954586879686	8.174347471958466e-12	1.0900667547806693e-10
2.1710321209720744	8.229598141603295e-12	1.0974345499919452e-10
2.171109657833538	8.088095151976382e-12	1.0785648230536779e-10
2.1711871974641745	8.313565437072256e-12	1.1086317688028096e-10
2.171264739864084	8.036971708367879e-12	1.0717474022798845e-10
2.1713422850333646	8.091001944800884e-12	1.0789524501067111e-10
2.1714198329721164	8.168285971115635e-12	1.0892584406521702e-10
2.1714973836804368	8.413087487416497e-12	1.1219032475134985e-10
2.171574937158425	8.086477847661377e-12	1.078349152057039e-10
2.1716524934061807	8.262999732038454e-12	1.1018887236633077e-10
2.1717300524238023	8.173576573023772e-12	1.089963953755525e-10
2.171807614211389	8.179585270176634e-12	1.090765226398797e-10
2.1718851787690396	8.118295207035271e-12	1.0825920651210315e-10
2.171962746096853	8.295042819557964e-12	1.1061617380593027e-10
2.1720403161949275	8.31938038882497e-12	1.1094072050817339e-10
2.172117889063363	7.746192328583683e-12	1.0329713487825464e-10
2.1721954647022583	8.159373121302865e-12	1.0880698930274722e-10
2.172273043111712	8.380533777937548e-12	1.1175621405848389e-10
2.172350624291823	8.944094782040226e-12	1.1927142083150792e-10
2.1724282082426907	8.494155918185838e-12	1.132713896503775e-10
2.172505794964413	8.345469825718465e-12	1.1128862874067887e-10
2.1725833844570905	8.354171762435336e-12	1.1140467093181162e-10
2.1726609767208216	8.4937715205445e-12	1.1326626362544551e-10
2.1727385717557044	8.766174141715121e-12	1.168988109605304e-10
2.1728161695618384	8.386717151921991e-12	1.1183867067579723e-10
2.1728937701393227	8.323700116584135e-12	1.1099832500365297e-10
2.1729713734882563	8.367945156891648e-12	1.115883420988229e-10
2.173048979608738	8.44096642145777e-12	1.1256209631184887e-10
2.173126588500867	8.380370157420035e-12	1.1175403214381538e-10
2.1732042001647423	8.428538540014823e-12	1.123963678492433e-10
2.1732818146004624	8.199884244624984e-12	1.093472138146578e-10
2.173359431808126	8.032855296386774e-12	1.0711984699198429e-10
2.173437051787834	8.283057745888512e-12	1.1045635027988756e-10
2.1735146745396836	7.991850566513679e-12	1.0657304013092589e-10
2.1735923000637745	8.083202233199984e-12	1.0779123418482622e-10
2.173669928360205	8.371331889708315e-12	1.1163350490678334e-10
2.173747559429075	8.65823382945451e-12	1.1545940376259112e-10
2.173825193270483	5.1645634772077237e-11	3.184444026842647e-10
2.173902829884529	8.279442926216935e-12	1.1040814588483304e-10
2.17398046927131	8.828808599307326e-12	1.1773405487644167e-10
2.1740581114309268	8.766769261861613e-12	1.16906747015231e-10
2.174135756363478	8.664163779042308e-12	1.1553848091126093e-10
2.1742134040690626	8.108441837948707e-12	1.0812780972354371e-10
2.174291054547779	8.5888908748684e-12	1.145347006014901e-10
2.1743687077997276	8.629902098522883e-12	1.1508159405851505e-10
2.1744463638250062	8.929072017395575e-12	1.19071089045268e-10
2.174524022623714	8.549747455582125e-12	1.1401271471602603e-10
2.1746016841959506	8.452713124799183e-12	1.1271874111847923e-10
2.1746793485418148	8.885094138722798e-12	1.1848463460775577e-10
2.1747570156614056	8.615937051599236e-12	1.1489536716477652e-10
2.174834685554822	8.027395576289785e-12	1.0704704045435478e-10
2.174912358222163	8.210667248157575e-12	1.094910074777958e-10
2.1749900336635286	8.24054547110001e-12	1.0988943998428271e-10
2.1750677118790165	8.549557285692378e-12	1.1401017875978872e-10
2.175145392868726	8.599754839425664e-12	1.146795738972438e-10
2.1752230766327574	4.959924861938227e-11	3.058264879479619e-10
2.1753007631712085	8.571205738610777e-12	1.1429886551918739e-10
2.1753784524841784	8.331020508445746e-12	1.1109594399804591e-10
2.1754561445717675	8.275521883835331e-12	1.1035585794431014e-10
2.1755338394340735	8.3839453826477e-12	1.1180170853847441e-10
2.175611537071197	8.301851586824985e-12	1.107069701767021e-10
2.1756892374832346	7.897391046788731e-12	1.0531340219067517e-10
2.1757669406702873	8.644883643536219e-12	1.1528137617213708e-10
2.1758446466324544	5.3659125718008544e-11	3.308594872198105e-10
2.175922355369834	9.057919673098317e-12	1.207893001489041e-10
2.176000066882526	8.724185855365393e-12	1.1633888816305868e-10
2.176077781170629	8.967034090867581e-12	1.1957732143111083e-10
2.176155498234242	5.171707601761077e-11	3.18884905833492e-10
2.1762332180734645	9.35678839899755e-12	1.2477477866280378e-10
2.176310940688396	5.429781972764173e-11	3.347976425603975e-10
2.1763886660791347	9.384536826147398e-12	1.2514480988593525e-10
2.17646639424578	5.655357203124454e-11	3.487064985187877e-10
2.176544125188432	8.80066446587046e-12	1.1735874682516445e-10
2.176621858907189	8.634978719595715e-12	1.1514929188855101e-10
2.1766995954021495	5.3337159900168123e-11	3.2887426207930404e-10
2.1767773346734143	8.774151172774277e-12	1.1700518637935458e-10
2.1768550767210813	8.776905864891534e-12	1.1704192078912835e-10
2.17693282154525	9.026657027404805e-12	1.2037240606831982e-10
2.1770105691460193	9.173817521395966e-12	1.2233482279536935e-10
2.1770883195234885	8.42965847359789e-12	1.1241130240359952e-10
2.1771660726777573	8.64864213854496e-12	1.1533149650860543e-10
2.1772438286089244	8.841234107413805e-12	1.178997516900968e-10
2.177321587317089	8.599736605625285e-12	1.1467933074560785e-10
2.17739934880235	8.93419759632471e-12	1.1913943973881049e-10
2.1774771130648074	8.792581895924559e-12	1.1725096402266624e-10
2.1775548801045597	8.46309642878968e-12	1.1285720470255918e-10
2.1776326499217062	8.594206831542109e-12	1.1460559002305848e-10
2.1777104225163466	8.792793292553915e-12	1.172537830420256e-10
2.177788197888579	5.022686640409001e-11	3.096963478392636e-10
2.177865976038504	9.565833884244552e-12	1.275624450115424e-10
2.1779437569662194	5.442575521453698e-11	3.3558648637820086e-10
2.178021540671825	8.845967722014561e-12	1.1796287545531388e-10
2.1780993271554205	9.315694193893193e-12	1.2422677863036005e-10
2.178177116417105	8.752429812425168e-12	1.1671552738374177e-10
2.1782549084569767	8.767838089328708e-12	1.1692100005857755e-10
2.178410500871682	5.6368534404105526e-11	3.475655657582855e-10
2.1784883012467127	5.4929716292143476e-11	3.3869388519404973e-10
2.178566104400329	5.540570367716102e-11	3.4162879961955913e-10
2.178643910332629	8.989745483019531e-12	1.1988018271299972e-10
2.178721719043712	9.054276377243658e-12	1.2074071601784507e-10
2.178799530533678	9.051361389777325e-12	1.2070184403523672e-10
2.1788773448026255	9.346651341065635e-12	1.2463959882269094e-10
2.178955161850654	8.881570066013856e-12	1.18437640342897e-10
2.179032981677863	8.892849990959236e-12	1.1858806055957558e-10
2.179110804284352	9.108739063803755e-12	1.214669876156559e-10
2.179188629670219	9.247843792357487e-12	1.2332197898407257e-10
2.1792664578355643	9.248082712597148e-12	1.2332516503667419e-10
2.1793442887804875	8.996081887833625e-12	1.1996468002922427e-10
2.1794221225050863	8.755411474907505e-12	1.167552884919785e-10
2.1794999590094615	8.62013387033138e-12	1.1495133264203873e-10
2.179577798293712	9.051250067205895e-12	1.2070035952488778e-10
2.179655640357937	9.260067488605328e-12	1.2348498459334007e-10
2.1797334852022354	9.547835202863872e-12	1.2732242873782426e-10
2.1798113328267066	9.193624213596795e-12	1.2259894928087003e-10
2.1798891832314506	9.160629895942226e-12	1.2215896298355032e-10
2.1799670364165658	8.971759422227938e-12	1.1964033473754193e-10
2.1800448923821523	9.162645455584701e-12	1.2218584090336076e-10
2.1801227511283088	9.503047313322262e-12	1.2672517263177322e-10
2.1802006126551348	9.262754483741032e-12	1.235208162493559e-10
2.1802784769627297	8.987426175385795e-12	1.1984925424862604e-10
2.180356344051192	9.208845903187144e-12	1.2280193377389473e-10
2.180434213920623	9.06191399720701e-12	1.2084256531696356e-10
2.1805120865711203	5.873176812472387e-11	3.621371467619234e-10
2.180589962002783	5.6286108536140606e-11	3.470573319761729e-10
2.1806678402157122	6.042558480558535e-11	3.7258113575681133e-10
2.180745721210006	9.261871726476858e-12	1.2350904449204406e-10
2.1808236049857626	9.220097821831673e-12	1.2295198052054913e-10
2.180901491543084	5.510013856092841e-11	3.397447003854366e-10
2.1809793808820674	9.415965023936066e-12	1.2556391163918988e-10
2.1810572730028133	9.845323665651222e-12	1.3128950114730676e-10
2.1811351679054205	9.777425380694439e-12	1.3038406296533676e-10
2.181213065589989	9.366239855424153e-12	1.2490081585990415e-10
2.1812909660566167	9.414130282140973e-12	1.2553944496412742e-10
2.1813688693054045	9.490858891713097e-12	1.2656263741737258e-10
2.1814467753364513	9.401782184429602e-12	1.2537478043468183e-10
2.181524684149856	1.0277144743040027e-11	1.370479277628851e-10
2.181602595745719	1.0876922590893282e-11	1.4504609390937617e-10
2.181680510124138	1.0342097128663161e-11	1.3791408174587094e-10
2.1817584272852137	9.110110257382114e-12	1.2148527277589978e-10
2.1818363472290456	9.312836370272986e-12	1.2418866893989118e-10
2.1819142699557323	9.635513949654206e-12	1.284916436177256e-10
2.181992195465374	9.827898300626389e-12	1.3105713017006794e-10
2.1820701237580686	9.789467331077166e-12	1.305446449545409e-10
2.1821480548339176	9.494660665599112e-12	1.2661333488694502e-10
2.1822259886930184	6.093201898745403e-11	3.757037836099318e-10
2.1823039253354715	1.0284885363267239e-11	1.3715115059259735e-10
2.182381864761376	1.0096070309456955e-11	1.3463326138288644e-10
2.182459806970832	5.724965386811142e-11	3.5299850433377445e-10
2.182537751963938	9.950096654864872e-12	1.32686671413589e-10
2.182615699740794	9.555056767743073e-12	1.2741872985322597e-10
2.1826936503014993	5.530933892466601e-11	3.4103461937211864e-10
2.182771603646153	5.56828132533707e-11	3.433374434161475e-10
2.1828495597748545	5.628688959234939e-11	3.470621479297179e-10
2.1829275186877037	5.790443984768769e-11	3.570358819567315e-10
2.1830054803848	1.1019662502413799e-11	1.4694956122175323e-10
2.183083444866242	1.0564020077063275e-11	1.408734718256752e-10
2.18316141213213	1.0232428330985728e-11	1.3645162482444653e-10
2.1832393821825633	1.0009669115342663e-11	1.3348108294172732e-10
2.1833173550176412	1.0099424825653233e-11	1.3467799457530925e-10
2.1833953306374636	1.0698171110680994e-11	1.4266240461043607e-10
2.183473309042129	5.8110973504637546e-11	3.5830935816264607e-10
2.1835512902317378	1.0389656198823744e-11	1.3854829213939986e-10
2.183629274206389	1.0057492183288427e-11	1.3411881380230213e-10
2.183707260966182	6.022514642673497e-11	3.713452427310077e-10
2.183785250511216	6.326005811272394e-11	3.9005835649772564e-10
2.1838632428415914	1.0365590155278837e-11	1.382273662908548e-10
2.183941237957408	1.0264135227541902e-11	1.3687444308549695e-10
2.184019235858763	1.0732473143926608e-11	1.4311982957543413e-10
2.184097236545758	1.0399282725836408e-11	1.3867666394028673e-10
2.1841752400184924	1.070982591264776e-11	1.4281782389253912e-10
2.184253246277064	1.1166733856585347e-11	1.489107892502036e-10
2.1843312553215735	1.1382609894491906e-11	1.5178954248259263e-10
2.184409267152121	5.895781498913871e-11	3.635309404297699e-10
2.184487281768805	6.135433348625007e-11	3.783077537016444e-10
2.1845652991717257	5.971864642234654e-11	3.682221890195204e-10
2.1846433193609816	6.11408536546894e-11	3.769914477302591e-10
2.184721342336673	6.040724182798249e-11	3.724680338737195e-10
2.1847993680988997	6.08408870728889e-11	3.7514186877962236e-10
2.18487739664776	5.877752254253863e-11	3.624192662153e-10
2.1849554279833545	6.177849704935409e-11	3.8092312503146153e-10
2.1850334621057823	8.844379280703159e-11	5.453400059048831e-10
2.1851114990151435	8.54559808884955e-11	5.269173069501678e-10
2.1851895387115365	1.399610434771819e-11	1.8664105114476478e-10
2.185267581195063	6.115404817047709e-11	3.7707280445512575e-10
2.1853456264658195	5.837368501929875e-11	3.599292242313616e-10
2.1854236745239075	6.061969580693854e-11	3.737780144892184e-10
2.185501725369426	5.81452531175263e-11	3.585207245423756e-10
2.185579779002475	6.210524409338647e-11	3.829378309736952e-10
2.1856578354231537	6.24336061762422e-11	3.8496249516459197e-10
2.185735894631562	6.190163217387988e-11	3.816823700548233e-10
2.1858139566277983	6.399861078952197e-11	3.946122353889766e-10
2.1858920214119637	6.150811220190918e-11	3.7925594557632524e-10
2.1859700889841567	6.338795807080084e-11	3.908469812466109e-10
2.1860481593444776	6.449615212001159e-11	3.9768005036497083e-10
2.1862043084299003	6.285579262405114e-11	3.8756567570031846e-10
2.1862823871552015	6.55100988515588e-11	4.039319952332287e-10
2.186360468669029	6.15219962030904e-11	3.7934155363366695e-10
2.186438552971481	6.054410558539532e-11	3.733119289612868e-10
2.1865166400626586	6.47891655716551e-11	3.994867566625865e-10
2.186594729942661	6.443605330921755e-11	3.973094841014364e-10
2.1866728226115875	6.827097870650207e-11	4.2095544242620947e-10
2.1867509180695377	6.870182428060545e-11	4.236120147018722e-10
2.1868290163166115	6.559372684062406e-11	4.044476412339625e-10
2.1869852211785283	6.162444350100584e-11	3.799732385521558e-10
2.187063327793571	6.348255856053536e-11	3.914302831380503e-10
2.1871414371981346	5.97830537632751e-11	3.686193214645179e-10
2.18721954939232	6.251875406211736e-11	3.8548751277308883e-10
2.1872976643762274	6.380156727133873e-11	3.9339727490436667e-10
2.187375782149955	6.425445260178896e-11	3.9618974321608684e-10
2.187453902713603	6.343102666076938e-11	3.9111254001972914e-10
2.1875320260672715	6.417589687722839e-11	3.957053725447701e-10
2.1876101522110596	6.541730446241155e-11	4.033598296677388e-10
2.187688281145067	6.70334215028104e-11	4.133247265630699e-10
2.1877664128693937	6.632168263748248e-11	4.089361802931522e-10
2.187844547384139	6.352291525195762e-11	3.9167912048027667e-10
2.187922684689403	6.591925816727208e-11	4.0645485112356746e-10
2.1880008247852847	6.56347105670364e-11	4.0470034484259735e-10
2.1880789676718844	6.434717379669583e-11	3.9676145746954865e-10
2.188157113349301	6.284792128197887e-11	3.8751714139852134e-10
2.188235261817635	6.811075728459184e-11	4.199675251467997e-10
2.188313413076985	6.524815709943853e-11	4.023168754818668e-10
2.1883915671274528	6.470003566690234e-11	3.989371861247171e-10
2.1884697239691353	6.461877750078142e-11	3.9843615233381114e-10
2.188547883602135	7.002988175468078e-11	4.318007507088686e-10
2.188626046026549	1.205325986401212e-11	1.6073280356094151e-10
2.188704211242478	6.667065025523157e-11	4.1108789718230817e-10
2.1887823792500227	6.74669622255881e-11	4.159979169907513e-10
2.1888605500492817	6.87870685491222e-11	4.2413762660092005e-10
2.188938723640355	1.2355318872183993e-11	1.6476082517269335e-10
2.189016900023342	1.1864796875017089e-11	1.5821960921099713e-10
2.1890950791983426	7.124704555842615e-11	4.3930572188722964e-10
2.189173261165457	1.1911298077946735e-11	1.588397127182777e-10
2.1892514459247847	1.2254433162177737e-11	1.634154926077698e-10
2.1893296334764245	1.2426179903443848e-11	1.657057722115955e-10
2.189407823820477	1.1574703499798184e-11	1.5435115187916704e-10
2.1894860169570425	1.1145920713377044e-11	1.4863324152481406e-10
2.189564212886219	1.1076801432298032e-11	1.477115210978682e-10
2.189642411608108	1.2023746013851849e-11	1.6033923004359769e-10
2.1897206131228084	1.199808685257996e-11	1.5999705962872368e-10
2.18979881743042	1.170632349667505e-11	1.5610633274653272e-10
2.1898770245310426	1.1684441524433376e-11	1.5581453195691e-10
2.189955234424776	1.1515793241400313e-11	1.5356557095768865e-10
2.1900334471117198	1.1768964075647284e-11	1.569416582923587e-10
2.190111662591973	1.1516897040781327e-11	1.5358029035900254e-10
2.1901898808656375	1.1381551152898786e-11	1.5177542393653706e-10
2.1902681019328116	1.1760519260798404e-11	1.5682904487644233e-10
2.1903463257935947	1.1220006188040803e-11	1.4962118720757523e-10
2.190424552448087	1.1454121950725463e-11	1.5274317107904777e-10
2.1905027818963885	1.0992410040188264e-11	1.465861437971835e-10
2.190581014138599	1.0438756216223682e-11	1.39203051394624e-10
2.1906592491748187	1.0963655700174182e-11	1.4620269851041856e-10
2.1907374870051464	6.99734686131967e-11	4.3145291009808463e-10
2.1908157276296825	7.264883165865664e-11	4.479490649180399e-10
2.190893971048526	7.370580463678135e-11	4.544663074721834e-10
2.191128718071904	1.1085118909748266e-11	1.4782243644228246e-10
2.1912069726689776	1.0994584398967308e-11	1.4661513933751417e-10
2.191285230060859	1.0804721691681829e-11	1.440832794441768e-10
2.191363490247647	1.0607412445403713e-11	1.414521183574182e-10
2.1914417532294412	1.064872334838054e-11	1.420030081024344e-10
2.1915200190063424	1.0974977890090812e-11	1.463536823395471e-10
2.19159828757845	1.089607792703027e-11	1.4530153442216582e-10
2.1916765589458636	1.1231329282856345e-11	1.4977218310372464e-10
2.191754833108683	1.1139997720901092e-11	1.4855425715072178e-10
2.1918331100670083	1.0963351742921351e-11	1.4619864517530742e-10
2.1919113898209392	1.0760407133469672e-11	1.4349233531284914e-10
2.1919896723705756	7.29477159740094e-11	4.4979197066785295e-10
2.192067957716018	7.27496080665289e-11	4.485704472120358e-10
2.1921462458573644	7.210192702539779e-11	4.445768782844171e-10
2.192224536794717	1.1190930744003516e-11	1.4923345992984132e-10
2.1923028305281735	1.1426628134258394e-11	1.523765351439398e-10
2.192381127057835	7.437964421044622e-11	4.586211686039656e-10
2.192459426383801	1.0577263581018095e-11	1.4105007678928208e-10
2.1925377285061725	1.0256123562913319e-11	1.3676760582060175e-10
2.1926160334250477	1.0743689885035211e-11	1.4326940722210768e-10
2.192694341140527	1.022409521531109e-11	1.363405009409583e-10
2.1927726516527106	1.101469395893968e-11	1.468833046296595e-10
2.1928509649616985	1.0195554435457611e-11	1.3595990352470557e-10
2.1929292810675896	1.0647226386615801e-11	1.4198304579647027e-10
2.1930075999704854	1.0254555879702928e-11	1.367467004290028e-10
2.193085921670484	9.991924008907666e-12	1.3324444814425638e-10
2.1931642461676866	1.068048415698638e-11	1.4242654529222164e-10
2.1932425734621925	1.0073534989883441e-11	1.3433274806656718e-10
2.1933992364435144	6.397164662773488e-11	3.9444597571510346e-10
2.19347757213053	7.135846533229355e-11	4.399927306439816e-10
2.1935559106152493	7.148735726254798e-11	4.407874718437332e-10
2.193634251897771	1.028019248219771e-11	1.3708857001774918e-10
2.1937125959781962	1.084835677936843e-11	1.446651626904209e-10
2.1937909428566242	1.1203487892733614e-11	1.4940091219942583e-10
2.1938692925331544	1.0952426216979123e-11	1.4605295094529126e-10
2.1939476450078876	1.0304458527383421e-11	1.3741216293103907e-10
2.194026000280924	1.0167969665514646e-11	1.3559205470550315e-10
2.1941043583523623	1.062661405911759e-11	1.4170817599161397e-10
2.194417818624142	1.0007673554081337e-11	1.334544717046156e-10
2.194496190689093	7.111672512074676e-11	4.385021725820946e-10
2.194574565553046	1.0471874432424932e-11	1.3964468990561781e-10
2.1946529432161013	6.82244531491603e-11	4.206685681650519e-10
2.194731323678359	6.36879624820629e-11	3.926967934518166e-10
2.194809706939919	6.564016600487342e-11	4.047339827996301e-10
2.194888093000881	1.0878723096779781e-11	1.4507010404125995e-10
2.1949664818613455	1.115928030905279e-11	1.4881139459640052e-10
2.195044873521412	6.598705146662501e-11	4.068728612189746e-10
2.1951232679811805	6.062157266915347e-11	3.7378958712782733e-10
2.1952016652407518	1.0636867803774485e-11	1.4184491187421294e-10
2.1952800653002247	1.0320101518563033e-11	1.376207655710507e-10
2.1953584681596996	6.12180840491956e-11	3.7746764648270217e-10
2.1954368738192764	9.804241858308463e-12	1.3074166644167104e-10
2.195515282279056	6.429408321915102e-11	3.9643410362194805e-10
2.195672107599621	1.0764140946401412e-11	1.4354212650853084e-10
2.1957505244606064	9.586049799649566e-12	1.278320285761763e-10
2.1958289441221943	9.552273957874426e-12	1.2738162048721122e-10
2.1959073665844846	9.502924947576173e-12	1.2672354085832353e-10
2.1959857918475763	9.509748212974145e-12	1.2681453056477888e-10
2.1960642199115714	9.610831815683595e-12	1.281625020713122e-10
2.1961426507765682	1.0142125732986944e-11	1.3524742032633248e-10
2.1962210844426675	9.637348536202318e-12	1.2851610822253623e-10
2.1962995209099683	9.487820084272126e-12	1.2652211426886507e-10
2.1963779601785722	9.441789683432431e-12	1.2590828900835705e-10
2.196456402248579	9.08002418016009e-12	1.2108406848804688e-10
2.1965348471200876	9.169441577983988e-12	1.2227646865211132e-10
2.1966132947931998	9.375285368247047e-12	1.250214397120465e-10
2.1966917452680135	9.351303880715307e-12	1.247016414360592e-10
2.1967701985446304	9.596988977679915e-12	1.279779048597135e-10
2.1968486546231496	9.070434787883883e-12	1.2095619188682945e-10
2.196927113503672	9.086040163023907e-12	1.2116429290889116e-10
2.1970055751862967	9.114008114233772e-12	1.2153725153241167e-10
2.1970840396711253	9.59701765656131e-12	1.2797828729874342e-10
2.1971625069582563	9.399809127297644e-12	1.2534846929495834e-10
2.1972409770477905	9.427536002467103e-12	1.2571821311781223e-10
2.1973194499398274	9.648875578265313e-12	1.2866982379894078e-10
2.197397925634468	9.870287841039288e-12	1.3162240377646943e-10
2.1974764041318124	1.0480427216881333e-11	1.397587431193907e-10
2.19755488543196	9.66026939280519e-12	1.2882176275777095e-10
2.1976333695350116	9.066261555789246e-12	1.209005409424336e-10
2.197711856441066	6.583202996454385e-11	4.059170063853315e-10
2.197790346150225	9.032151782306264e-12	1.204456798025756e-10
2.197868838662587	8.993379010714714e-12	1.1992863658355858e-10
2.1979473339782536	5.96851185645097e-11	3.680154579238672e-10
2.1980258320973243	8.9821737368073e-12	1.197792118544706e-10
2.198104333019899	8.998268124321598e-12	1.1999383396134918e-10
2.1981828367460787	9.03388656031393e-12	1.204688134391083e-10
2.1982613432759623	9.377838742353906e-12	1.2505548950300481e-10
2.1983398526096507	9.029176904745605e-12	1.2040600917272363e-10
2.1984183647472437	9.000016351328377e-12	1.2001714694316745e-10
2.1984968796888418	9.114267929308067e-12	1.2154071622211139e-10
2.1985753974345448	9.207513541060595e-12	1.2278416643938317e-10
2.1986539179844535	5.6426114904955454e-11	3.479206042485729e-10
2.198732441338667	9.36314941028863e-12	1.248596041116727e-10
2.1988109674972867	5.6463202574885206e-11	3.481492849676667e-10
2.1988894964604113	6.057095557033151e-11	3.7347748462640393e-10
2.1989680282281423	8.790759806197063e-12	1.1722666606563683e-10
2.199046562800579	9.10973232775133e-12	1.214802330032748e-10
2.1991251001778216	8.698769357251437e-12	1.1599995371340371e-10
2.1992036403599715	8.919299376969298e-12	1.189407687906954e-10
2.1992821833471266	8.520304172720643e-12	1.1362008222873573e-10
2.1993607291393893	8.798569081399006e-12	1.173308044241514e-10
2.1994392777368588	8.71327042295048e-12	1.1619332853239254e-10
2.199517829139635	8.599357567052662e-12	1.1467427618500577e-10
2.199596383347818	8.477338336526395e-12	1.1304712359457724e-10
2.1996749403615095	8.542440274647719e-12	1.1391527189217877e-10
2.1997535001808077	8.88799872186805e-12	1.185233678465127e-10
2.1998320628058146	9.151920631295279e-12	1.2204282307289949e-10
2.199910628236629	8.597241290834702e-12	1.1464605518807549e-10
2.1999891964733513	8.592934794644397e-12	1.1458862713840247e-10
2.200067767516083	9.094319427974596e-12	1.212746986814342e-10
2.2001463413649227	9.090254512382195e-12	1.2122049216081021e-10
2.2002249180199716	9.0024784002988e-12	1.200499788938584e-10
2.2003034974813294	8.485379150609861e-12	1.131543495737007e-10
2.200382079749096	8.730492294861275e-12	1.164229858853427e-10
2.2004606648233733	8.851653630016755e-12	1.1803869825713617e-10
2.2005392527042598	8.865375473264285e-12	1.182216819777299e-10
2.200617843391856	8.875110811590448e-12	1.183515048008029e-10
2.200696436886263	8.897063966358315e-12	1.1864425482466842e-10
2.2007750331875804	8.577491951412064e-12	1.1438269351416396e-10
2.200853632295908	5.7199184849574105e-11	3.526873148879849e-10
2.200932234211348	8.705776899396425e-12	1.1609340078977496e-10
2.201010838933998	8.783384387256082e-12	1.1712831327334707e-10
2.20108944646396	8.79742372042487e-12	1.1731553079008563e-10
2.2011680568013343	8.121894312738252e-12	1.0830720135801864e-10
2.201246669946219	8.48937139523686e-12	1.1320758701142612e-10
2.201325285898718	8.312000516965657e-12	1.1084230833526327e-10
2.201403904658928	8.317691346326601e-12	1.1091819676445926e-10
2.2014825262269517	8.665110880253196e-12	1.1555111070889239e-10
2.2015611506028883	8.574667868599065e-12	1.143450337645906e-10
2.2016397777868386	8.567518423227689e-12	1.1424969437828245e-10
2.2017184077789027	8.797446467977152e-12	1.173158341335706e-10
2.20179704057918	8.870879182347212e-12	1.1829507511791465e-10
2.2018756761877727	8.87130926513902e-12	1.1830081036411944e-10
2.2019543146047793	5.550028310800499e-11	3.4221197166293204e-10
2.202032955830301	5.5851721089138176e-11	3.4437892068924215e-10
2.202111599864437	9.016753028849268e-12	1.2024033412494058e-10
2.20219024670729	9.04774649310878e-12	1.2065363861341105e-10
2.202268896358958	9.256351501337866e-12	1.2343543110671198e-10
2.2023475488195423	8.744820454222456e-12	1.166140549612585e-10
2.202426204089143	8.468458648442543e-12	1.1292871105086981e-10
2.20250486216786	8.248081398148873e-12	1.099899331865915e-10
2.2025835230557953	8.032390736152433e-12	1.0711365198169407e-10
2.202662186753047	7.856989329402826e-12	1.0477463663037208e-10
2.202740853259716	8.08261559222311e-12	1.0778341120166972e-10
2.202819522575904	8.286980336542674e-12	1.1050865886695685e-10
2.2028981947017106	8.276892790612459e-12	1.1037413927999815e-10
2.2029768696372356	8.051409689486208e-12	1.0736727380057306e-10
2.2030555473825797	8.132556933547523e-12	1.0844938969174059e-10
2.2031342279378436	8.2254766843908e-12	1.0968849448394847e-10
2.203212911303127	8.018906153452678e-12	1.0693383218135505e-10
2.2032915974785308	8.260998704997052e-12	1.101621882418703e-10
2.203370286464155	8.07385043184858e-12	1.0766652590951186e-10
2.2034489782601003	7.973622091613713e-12	1.0632995951137832e-10
2.203527672866467	8.104077983223955e-12	1.0806961678552061e-10
2.203606370283355	8.256471750862528e-12	1.101018203382622e-10
2.203685070510865	8.24995496213156e-12	1.1001491756384592e-10
2.2037637735490976	8.220683705140716e-12	1.0962457907840942e-10
2.2038424793981526	8.081091361111137e-12	1.0776308525311582e-10
2.203921188058131	7.749797165622445e-12	1.0334520615276106e-10
2.2039998995291334	8.256553181861937e-12	1.1010290623809176e-10
2.2040786138112596	8.25092192368086e-12	1.1002781220334663e-10
2.20415733090461	8.50983757233152e-12	1.1348050786932785e-10
2.2042360508092846	8.130076617392746e-12	1.0841631414423123e-10
2.204314773525385	8.12902609039889e-12	1.0840230514161751e-10
2.204393499053011	8.318945318244063e-12	1.1093491874873195e-10
2.2044722273922632	8.286979156777642e-12	1.1050864313453731e-10
2.204550958543241	8.281586827225656e-12	1.1043673526426869e-10
2.2046296925060465	7.603560699136217e-12	1.0139511153052889e-10
2.204708429280779	7.850307096014909e-12	1.0468552761599701e-10
2.204787168867539	8.020032597261573e-12	1.069488535509679e-10
2.204865911266427	7.967880132780538e-12	1.0625338925971192e-10
2.2049446564775437	8.421707310780934e-12	1.1230527194332922e-10
2.2050234045009893	8.530471978202264e-12	1.1375567209401379e-10
2.205102155336864	8.089289132148877e-12	1.0787240428686376e-10
2.205180908985269	8.053254835678787e-12	1.0739187922050586e-10
2.2052596654463046	8.612628154605989e-12	1.1485124231420337e-10
2.20533842472007	8.585578429435338e-12	1.1449052843171149e-10
2.205417186806667	8.958176531166138e-12	1.194592039741254e-10
2.2054959517061965	8.192119673024086e-12	1.0924367158824412e-10
2.205574719418757	7.980857177757776e-12	1.0642644093574488e-10
2.2056534899444507	8.075804193470843e-12	1.0769257973947809e-10
2.205732263283377	8.286093050926403e-12	1.1049682672309938e-10
2.205811039435637	8.281534689215983e-12	1.1043603999273541e-10
2.2058898184013316	7.988323877915887e-12	1.0652601098262866e-10
2.20596860018056	8.166207329306607e-12	1.0889812493119575e-10
2.2060473847734237	7.861963139661952e-12	1.0484096345617264e-10
2.206126172180023	8.0734756833586e-12	1.0766152855808127e-10
2.206204962400458	7.831509415133369e-12	1.04434856512692e-10
2.206283755434829	7.988359162782903e-12	1.0652648151389262e-10
2.2063625512832377	7.807404217853292e-12	1.0411340854069691e-10
2.2064413499457833	8.058347504523812e-12	1.0745979105102334e-10
2.206520151422567	8.176207707497474e-12	1.0903148211766834e-10
2.2065989557136896	8.082423436208871e-12	1.0778084876003666e-10
2.206677762819251	7.972259411988033e-12	1.0631178788651816e-10
2.206756572739352	7.806946594248953e-12	1.0410730603185441e-10
2.2068353854740916	7.735162145376645e-12	1.0315004502118188e-10
2.2069142010235736	8.155859171621191e-12	1.0876013003062668e-10
2.2069930193878955	8.138166551174933e-12	1.0852419514506448e-10
2.2070718405671594	7.794042877929502e-12	1.0393523220918898e-10
2.207150664561466	7.918167824535839e-12	1.0559046497484577e-10
2.207229491370914	4.851619058715228e-11	2.9914840625397244e-10
2.207308320995606	4.9411460437242996e-11	3.0466859540280464e-10
2.2073871534356413	5.4114218992461826e-11	3.336655696038973e-10
2.2074659886911214	5.271550885979653e-11	3.250411928353529e-10
2.207544826762146	8.28984175988759e-12	1.1054681656052627e-10
2.207623667648816	5.243683117489647e-11	3.2332288015895587e-10
2.2077025113512323	5.283666615576352e-11	3.257882426666759e-10
2.2077813578694947	7.893059331535553e-12	1.0525563783939374e-10
2.207860207203704	7.985110395203898e-12	1.0648315850194544e-10
2.2079390593539614	5.314484277303707e-11	3.2768844428569044e-10
2.208017914320367	8.197344649257866e-12	1.0931334776614703e-10
2.2080967721030214	5.192653783365347e-11	3.2017643692201957e-10
2.208175632702025	8.598192157506966e-12	1.1465873519894144e-10
2.2082544961174784	7.865249188538225e-12	1.0488478362220909e-10
2.208333362349483	7.924128530927765e-12	1.0566995227209042e-10
2.208412231398138	7.719054074238237e-12	1.0293524044024311e-10
2.208491103263545	7.390732862927761e-12	9.855700672107968e-11
2.2085699779458046	7.6147582257018e-12	1.0154443294715312e-10
2.2086488554450168	7.887746885100377e-12	1.0518479522760845e-10
2.2087277357612827	7.714603156977095e-12	1.0287588650463791e-10
2.2088066188947026	7.265621969749076e-12	9.68886261465709e-11
2.208885504845378	7.561642332887593e-12	1.0083612113259078e-10
2.2089643936134076	7.556275391431019e-12	1.0076455181801568e-10
2.209043285198894	8.382847926940085e-12	1.1178707373140489e-10
2.209122179601937	8.324027958696627e-12	1.110026968484867e-10
2.209201076822637	7.767858515299913e-12	1.0358605812164805e-10
2.209279976861095	7.660134110254108e-12	1.0214953009269182e-10
2.2093588797174117	7.892686451310216e-12	1.0525066540167256e-10
2.209437785391687	7.75363408307868e-12	1.0339637226937436e-10
2.2095166938840225	7.948195121849826e-12	1.059908854200272e-10
2.2095956051945183	7.999859093985763e-12	1.0667983556116683e-10
2.209674519323275	7.527817674441013e-12	1.0038506206284957e-10
2.209753436270394	7.594232617769549e-12	1.0127071956629476e-10
2.2099902040229265	5.0551472712907756e-11	3.1169785411516095e-10
2.2101480632849366	7.654003101514748e-12	1.0206777177714467e-10
2.2102269971443396	8.184230205844886e-12	1.09138463852526e-10
2.2103059338228093	7.772948274608591e-12	1.0365393115287479e-10
2.210384873320445	4.952687028110515e-11	3.053802067317148e-10
2.2104638156373495	7.472545664437058e-12	9.964799796345938e-11
2.2105427607736226	7.663338722391696e-12	1.0219226428236427e-10
2.2106217087293643	7.855063568405107e-12	1.0474895619473524e-10
2.2107006595046763	7.98712868530081e-12	1.0651007283295099e-10
2.2107796130996586	8.002832469093626e-12	1.0671948615548875e-10
2.210858569514412	7.623701429380876e-12	1.0166369248493563e-10
2.210937528749038	7.55236510471195e-12	1.0071240730655786e-10
2.211016490803636	7.47091474190577e-12	9.962624926196265e-11
2.2110954556783073	7.560322052466303e-12	1.008185149102082e-10
2.2111744233731536	4.843010369309069e-11	2.9861759876793093e-10
2.2112533938882732	7.791522675563647e-12	1.0390162477050642e-10
2.2113323672237692	7.431170463737115e-12	9.909625079452508e-11
2.2114113433797415	7.629312580632578e-12	1.0173851838946816e-10
2.211490322356291	7.78535175028158e-12	1.038193341593073e-10
2.2115693041535183	7.809032307768422e-12	1.0413511946865007e-10
2.211648288771524	7.606275399850778e-12	1.0143131264637666e-10
2.2117272762104085	7.822681241688842e-12	1.0431713092774071e-10
2.211806266470273	4.80566836673562e-11	2.963151095533022e-10
2.2118852595512184	7.529328898015097e-12	1.0040521455309789e-10
2.211964255453345	7.924522242873235e-12	1.0567520250526424e-10
2.212043254176754	8.101710557057132e-12	1.0803804665019546e-10
2.2121222557215465	8.377933358687453e-12	1.1172153691045776e-10
2.2122012600878223	7.881090148470836e-12	1.0509602621797089e-10
2.2122802672756823	7.676842703635731e-12	1.023723427664488e-10
2.212359277285228	7.622926574101123e-12	1.0165335962371186e-10
2.2124382901165593	7.731022894810309e-12	1.0309484722774884e-10
2.212517305769778	7.795919379881408e-12	1.0396025576489264e-10
2.2125963242449838	7.58351642051066e-12	1.0112781677913453e-10
2.2126753455422783	7.225436507939756e-12	9.635274440072985e-11
2.212754369661762	7.605514171162247e-12	1.0142116149866728e-10
2.2128333966035356	7.817172716431558e-12	1.0424367356283866e-10
2.2129124263677	8.00140265303848e-12	1.0670041925195289e-10
2.2129914589543564	7.799778176745956e-12	1.0401171364810499e-10
2.2130704943636044	7.57395635111126e-12	1.0100033120476385e-10
2.213149532595546	7.755849481511839e-12	1.0342591508228833e-10
2.2132285736502815	7.474477881000095e-12	9.967376448544328e-11
2.2133076175279123	7.536847768019332e-12	1.0050548029606085e-10
2.2133866642285374	7.76932595691439e-12	1.0360562677008159e-10
2.21346571375226	7.867248450487002e-12	1.0491144420878113e-10
2.2135447660991803	7.54134663910672e-12	1.005654737062166e-10
2.213623821269398	7.679992355715579e-12	1.0241434405197217e-10
2.2137028792630145	7.751381128308589e-12	1.0336632863465828e-10
2.213781940080131	7.831488533258386e-12	1.0443457804841368e-10
2.213861003720848	7.953053743261101e-12	1.0605567617785425e-10
2.213940070185267	7.90016301650031e-12	1.0535036700087215e-10
2.2140191394734883	7.992790178306825e-12	1.0658557005556661e-10
2.2140982115856125	7.756675481692751e-12	1.0343692997173058e-10
2.2141772865217404	7.943507748370543e-12	1.059283782900754e-10
2.2142563642819733	7.918358766477877e-12	1.0559301122656582e-10
2.2143354448664114	7.938346769177964e-12	1.0585955552643286e-10
2.2144145282751566	7.785349555495192e-12	1.0381930489136041e-10
2.2144936145083096	7.41420232068458e-12	9.88699769702794e-11
2.2145727035659704	7.784705775047916e-12	1.0381071994111989e-10
2.214651795448241	7.91424677281142e-12	1.0553817690973444e-10
2.2147308901552214	7.863283963615968e-12	1.0485857692668057e-10
2.214809987687012	7.924704438883602e-12	1.0567763212811108e-10
2.2148890880437153	7.95290986540184e-12	1.0605375753576485e-10
2.2149681912254313	7.651382491310816e-12	1.0203282537842173e-10
2.215047297232261	8.01029272076364e-12	1.0681897021040174e-10
2.2151264060643046	7.973804328419528e-12	1.0633238967824112e-10
2.215205517721664	7.869640242944156e-12	1.0494333927381012e-10
2.21528463220444	7.835197229427977e-12	1.0448403430668899e-10
2.2153637495127327	7.797825608993164e-12	1.0398567573864401e-10
2.215442869646644	7.816249293527346e-12	1.0423135952050151e-10
2.2155219926062744	7.9823568600018e-12	1.0644643951988332e-10
2.215601118391725	4.837342515527698e-11	2.982681217366434e-10
2.215680247003096	8.033203963823077e-12	1.0712449654697433e-10
2.2157593784404885	7.839108706840843e-12	1.0453619469630376e-10
2.2158385127040043	7.445470467173496e-12	9.928694440514927e-11
2.215917649793744	7.609195326479847e-12	1.0147025049377873e-10
2.2159967897098083	8.18202313122752e-12	1.0910903203947958e-10
2.2160759324522976	8.331490714111182e-12	1.1110221429136974e-10
2.2161550780213135	8.460756574718887e-12	1.1282600224704382e-10
2.216234226416957	7.978112632879616e-12	1.0638984184157932e-10
2.216313377639329	7.72859999574899e-12	1.0306253734948646e-10
2.2163925316885305	8.038155628354464e-12	1.0719052805474922e-10
2.2164716885646625	7.9894893206826e-12	1.0654155241170236e-10
2.2165508482678256	7.892629235399529e-12	1.0524990241524098e-10
2.216630010798121	7.926632429442156e-12	1.0570334229541948e-10
2.216709176155649	8.006456838848345e-12	1.0676781790294875e-10
2.2167883443405123	8.167421524452246e-12	1.0891431648369113e-10
2.21686751535281	8.272406694509334e-12	1.103143162269955e-10
2.216946689192644	7.958803793357541e-12	1.0613235432825038e-10
2.2170258658601147	8.242167890846768e-12	1.099110752993254e-10
2.2171050453553245	8.439797635763545e-12	1.1254651030412031e-10
2.217184227678373	7.98022060940103e-12	1.0641795216027728e-10
2.2172634128293613	8.031933055154846e-12	1.071075487075003e-10
2.2173426008083905	8.160841997761587e-12	1.0882657708513629e-10
2.2174217916155627	8.259841359618378e-12	1.1014675479320148e-10
2.217500985250977	8.11280367880237e-12	1.0818597580616416e-10
2.217580181714736	7.986363592901311e-12	1.0649987016182782e-10
2.2176593810069405	8.009305000580545e-12	1.0680579875007034e-10
2.217738583127691	7.992734898348263e-12	1.065848328854715e-10
2.217817788077088	7.86800235322576e-12	1.0492149766338015e-10
2.217896995855234	4.762007726756328e-11	2.9362301631437175e-10
2.217976206462229	8.329977025971434e-12	1.1108202893561003e-10
2.218055419898174	8.313306756563188e-12	1.1085972732025175e-10
2.21813463616317	7.989951394251375e-12	1.0654771426177438e-10
2.2182138552573187	8.01236446336201e-12	1.0684659734197023e-10
2.218293077180721	8.403876568608123e-12	1.1206749517494097e-10
2.218372301933477	8.417117301065939e-12	1.1224406318004136e-10
2.218451529515689	8.297557259026182e-12	1.1064970439513774e-10
2.2185307599274577	8.169621262846275e-12	1.0894365046662705e-10
2.2186099931688834	7.944174570814677e-12	1.0593727051028245e-10
2.218689229240068	5.120489469042501e-11	3.157268213695968e-10
2.219006201824414	8.084664031345688e-12	1.0781072757639411e-10
2.219085452045908	8.241768762458895e-12	1.0990575283673125e-10
2.2191647050977665	8.271921994609054e-12	1.103078526499436e-10
2.2192439609800916	5.162643943124467e-11	3.183260451721008e-10
2.219323219692984	8.212341021339763e-12	1.0951332760190613e-10
2.219402481236544	8.266370752537662e-12	1.1023382564717033e-10
2.219481745610874	8.522634836146377e-12	1.1365116212502946e-10
2.2195610128160745	8.482301921450828e-12	1.1311331406334816e-10
2.2196402828522466	8.42093148370053e-12	1.1229492612293551e-10
2.2197195557194913	8.3295013051721e-12	1.1107568509679373e-10
2.2197988314179096	8.834411165446892e-12	1.1780876629666394e-10
2.2198781099476035	5.030317646164349e-11	3.101668718400561e-10
2.219957391308673	8.659225086984127e-12	1.1547262239419652e-10
2.2200366755012193	7.795771827201092e-12	1.0395828811827688e-10
2.2201159625253446	8.413548895005283e-12	1.1219647772043593e-10
2.2201952523811492	8.684091017794244e-12	1.1580421491085634e-10
2.2202745450687336	8.41111016282139e-12	1.121639567040906e-10
2.2203538405882006	8.686942223708644e-12	1.1584223635279997e-10
2.2204331389396503	8.472598186912423e-12	1.1298391268355833e-10
2.220512440123184	8.16722476267588e-12	1.0891169262323304e-10
2.2205917441389023	8.008975436088121e-12	1.0680140393693108e-10
2.220671050986908	8.531265548737534e-12	1.13766254527181e-10
2.2207503606673	8.125473282531515e-12	1.083549276872625e-10
2.220829673180181	8.727990855260208e-12	1.163896286521498e-10
2.2209089885256517	8.274361309408997e-12	1.1034038143559872e-10
2.220988306703813	8.563087357458598e-12	1.1419060516657837e-10
2.2210676277147674	8.352827730497711e-12	1.1138674797786828e-10
2.2211469515586137	8.148991586552556e-12	1.0866854931186434e-10
2.2212262782354553	8.317379352422162e-12	1.1091403625887654e-10
2.2213056077453923	8.316682820377098e-12	1.1090474785477376e-10
2.2213849400885257	8.375888977705875e-12	1.1169427465191332e-10
2.221464275264958	5.230819514907718e-11	3.2252971685316095e-10
2.221543613274789	4.9720286744346204e-11	3.065728029768365e-10
2.22162295411812	4.887903812300363e-11	3.0138570602440945e-10
2.2217022977950527	5.0585579448731075e-11	3.119081545435456e-10
2.2217816443056884	5.2101486914377066e-11	3.212551642095639e-10
2.2218609936501275	5.1242647019222655e-11	3.1595960034204946e-10
2.2219403458284726	7.995154912158084e-12	1.066171042882868e-10
2.2220197008408236	8.299652146063069e-12	1.1067764016275423e-10
2.222099058687282	5.2035701091044405e-11	3.208495321109613e-10
2.2221784193679497	8.59263372041419e-12	1.1458461224901598e-10
2.222257782882927	9.138684741939993e-12	1.2186631965160927e-10
2.2223371492323154	8.420573955562543e-12	1.1229015840858945e-10
2.2224165184162166	8.46127770269867e-12	1.1283295160034323e-10
2.222495890434731	8.631240880316684e-12	1.1509944700066529e-10
2.222575265287962	8.107775420708594e-12	1.081189229068191e-10
2.2226546429760075	8.89856802643105e-12	1.1866431178809087e-10
2.222734023498971	8.551354961326745e-12	1.1403415114965379e-10
2.222813406856953	8.58763798291734e-12	1.1451799301880081e-10
2.222892793050055	8.720492270515079e-12	1.1628963341746457e-10
2.222972182078378	8.304940346890472e-12	1.1074815945416351e-10
2.2230515739420236	8.579456443252209e-12	1.1440889043388539e-10
2.223130968641093	8.851180545833482e-12	1.1803238957816012e-10
2.2232103661756875	8.954185497610036e-12	1.1940598268628996e-10
2.2232897665459084	8.627161932008597e-12	1.1504505335077005e-10
2.2233691697518556	5.0627942434787396e-11	3.121693625982082e-10
2.223448575793633	5.2997739703870574e-11	3.2678141411362487e-10
2.22352798467134	8.747889230316535e-12	1.1665497774817817e-10
2.223607396385078	8.851710461313064e-12	1.180394561146527e-10
2.2236868109349492	8.63616097706153e-12	1.1516505754524095e-10
2.223766228321054	8.702000808177989e-12	1.1604304580407905e-10
2.223845648543494	8.478401966267143e-12	1.1306130732512894e-10
2.2239250716023706	8.263666105251454e-12	1.1019775859594432e-10
2.2240044974977846	8.431845305396952e-12	1.1244046427432537e-10
2.2240839262298384	8.758203492174974e-12	1.167925206406299e-10
2.224163357798632	8.788212515648264e-12	1.1719269740022915e-10
2.224242792204268	8.690676466377102e-12	1.1589203327911284e-10
2.2243222294468463	8.609023633030131e-12	1.1480317524646238e-10
2.2244016695264697	8.864294483074527e-12	1.1820726674186987e-10
2.224481112443238	5.188690144938579e-11	3.199320409577065e-10
2.2245605581972545	1.055697135988269e-11	1.4077947567137953e-10
2.2246400067886185	5.213264133535672e-11	3.214472608121833e-10
2.2247194582174323	5.169927465099304e-11	3.1877514349666396e-10
2.2247989124837972	5.460218942975509e-11	3.3667437093080925e-10
2.2248783695878145	9.01756511009249e-12	1.2025116340236557e-10
2.2249578295295858	8.577294094848614e-12	1.143800550544854e-10
2.2250372923092114	8.48629892570424e-12	1.131666149717119e-10
2.225116757926794	8.404997173554132e-12	1.120824386820659e-10
2.225196226382434	8.711409475907007e-12	1.1616851240472659e-10
2.2252756976762345	8.752836599488172e-12	1.167209519764102e-10
2.225355171808294	8.906323392769057e-12	1.18767731260351e-10
2.225434648778715	9.458362388390684e-12	1.2612928958086458e-10
2.2255141285876	9.433253593477305e-12	1.2579445841933674e-10
2.22559361123505	9.20436179810214e-12	1.2274213727154545e-10
2.2256730967211653	9.079639935520995e-12	1.210789445034326e-10
2.2257525850460484	8.890898242077923e-12	1.1856203356994125e-10
2.2258320762098	8.939790832005552e-12	1.1921402673536595e-10
2.225911570212521	9.04804323795784e-12	1.206575957695721e-10
2.225991067054315	8.872374450652587e-12	1.1831501484123518e-10
2.2260705667352814	9.119195289982503e-12	1.21606423632745e-10
2.226150069255522	9.201831433115339e-12	1.2270839431213456e-10
2.2262295746151377	9.24709551541797e-12	1.2331200055071217e-10
2.2263090828142316	9.090221898087366e-12	1.2122005724219869e-10
2.2263885938529033	8.816014394002729e-12	1.175634414066299e-10
2.2264681077312556	9.047704895278975e-12	1.2065308389743533e-10
2.2265476244493887	9.3877312918394e-12	1.2518740877058123e-10
2.2266271440074044	9.285096733801384e-12	1.2381875494233817e-10
2.226706666405405	9.305494812224471e-12	1.240907676898595e-10
2.2267861916434906	8.989266312665344e-12	1.198737928736301e-10
2.2268657197217636	9.485720389584412e-12	1.2649411439019444e-10
2.226945250640325	9.12324487349852e-12	1.2166042569684443e-10
2.2270247843992763	9.273896691055549e-12	1.2366939997191103e-10
2.2271043209987194	9.202790705128407e-12	1.2272118641002153e-10
2.227183860438755	9.766892580453373e-12	1.302436058167152e-10
2.227263402719485	9.207266666118768e-12	1.2278087430912328e-10
2.2273429478410107	9.51154044193826e-12	1.2683843032212872e-10
2.2274224958034337	1.4052253874818128e-11	1.8738981712270077e-10
2.2275020466068556	9.63392089468681e-12	1.2847039988830923e-10
2.227581600251377	9.272767172817774e-12	1.236543376041301e-10
2.2276611567371	1.0008600139745889e-11	1.3346682792303975e-10
2.227740716064126	9.691541030664547e-12	1.2923877675081396e-10
2.2278202782325573	6.164691918050049e-11	3.8011182246855416e-10
2.2278998432424943	5.931038419958581e-11	3.657048645594891e-10
2.2279794110940387	5.548629540168809e-11	3.4212572416490706e-10
2.2280589817872922	9.963821632808333e-12	1.328696969360247e-10
2.228138555322356	1.0469386132272797e-11	1.3961150788979254e-10
2.2282181316993315	9.894497012222206e-12	1.319452382627428e-10
2.228297710918321	9.932436750454548e-12	1.3245117280337769e-10
2.228377292979425	9.503156619713024e-12	1.2672663025592075e-10
2.228456877882746	9.650300997303518e-12	1.2868883206731334e-10
2.228536465628385	9.778107472707514e-12	1.3039315880851813e-10
2.2286160562164423	5.612233685113254e-11	3.4604752395194877e-10
2.228695649647022	1.0389533219795842e-11	1.3854665218770572e-10
2.2287752459202235	9.767869155868399e-12	1.3025662865917577e-10
2.228854845036149	9.979119544520374e-12	1.3307369786737822e-10
2.2289344469949	9.741205507196699e-12	1.2990106318954193e-10
2.229014051796579	9.635707359787048e-12	1.2849422278329897e-10
2.229093659441286	1.0025522978973114e-11	1.3369249761106535e-10
2.229173269929123	9.963433433523124e-12	1.3286452021535696e-10
2.229252883260192	1.0209013339501796e-11	1.3613938089466905e-10
2.2293324994345944	1.0222358683522686e-11	1.3631734391738357e-10
2.229412118452431	1.0235506374115443e-11	1.364926711892725e-10
2.2294917403138044	1.0106943787896001e-11	1.347782615482928e-10
2.2295713650188156	1.0064156484024934e-11	1.342076836809273e-10
2.2296509925675663	1.0161811841703644e-11	1.3550993880522864e-10
2.2297306229601577	1.0155421040121129e-11	1.3542471609643873e-10
2.2298102561966924	1.0609581529620003e-11	1.4148104356032408e-10
2.2298898922772707	1.0448825361562336e-11	1.393373256057506e-10
2.229969531201995	9.753284417859937e-12	1.300621380520081e-10
2.230049172970966	1.0045174902573037e-11	1.3395456022410265e-10
2.2301288175842866	1.0005503299517668e-11	1.334255308948766e-10
2.230208465042058	1.0006356448773454e-11	1.3343690782305082e-10
2.230288115344381	1.0188488756902243e-11	1.3586568118684198e-10
2.230367768491357	1.046735698419063e-11	1.3958444876522655e-10
2.230447424483089	1.003930967241651e-11	1.3387634612291972e-10
2.2305270833196778	1.010366830181985e-11	1.347345822394598e-10
2.2306067450012246	9.842451249803796e-12	1.312511968663605e-10
2.230686409527832	1.0406843817882638e-11	1.387774927232288e-10
2.230766076899601	1.0621405307957485e-11	1.4163871617854587e-10
2.230845747116633	6.358760308704068e-11	3.920779824382113e-10
2.2310847748403253	1.040732783082634e-11	1.3878394713956754e-10
2.2311644564394264	1.0540193516212905e-11	1.4055573953018814e-10
2.2312441408842996	1.0887042733717216e-11	1.4518104818289883e-10
2.2313238281750456	1.0286019778113344e-11	1.3716627825769978e-10
2.231403518311766	1.0526085865779713e-11	1.403676109880868e-10
2.231483211294563	1.0186961788815524e-11	1.3584531874014332e-10
2.2315629071235374	1.0606681417852769e-11	1.4144236994835132e-10
2.231642605798792	1.079964810960277e-11	1.4401562213977417e-10
2.2317223073204278	1.0825334670984867e-11	1.4435815794099017e-10
2.231802011688546	1.0990904597236334e-11	1.465660683927705e-10
2.2318817189032494	1.0778788892757873e-11	1.4373746001256598e-10
2.2319614289646386	1.1044235304709388e-11	1.4727724480684796e-10
2.232041141872816	1.0551870749763684e-11	1.4071145794227148e-10
2.2321208576278835	1.0478673467577713e-11	1.397353564965605e-10
2.232200576229941	1.0853539541765806e-11	1.4473427593776798e-10
2.232280297679092	1.0930223732040923e-11	1.4575687605016752e-10
2.232360021975438	1.0935343691429267e-11	1.4582515180592915e-10
2.2324397491190795	1.0819000184027185e-11	1.4427368619979188e-10
2.23251947911012	1.1032230524949316e-11	1.4711715849586348e-10
2.2325992119486595	1.0971655362646446e-11	1.4630937572398698e-10
2.2326789476348003	1.0749147033683003e-11	1.43342179468911e-10
2.232758686168644	1.087090125261726e-11	1.4496579807296238e-10
2.2328384275502935	1.1449831728586365e-11	1.5268596004733547e-10
2.232918171779849	1.1199496284095332e-11	1.4934768324274625e-10
2.2329979188574125	1.0988731297259021e-11	1.4653708697178781e-10
2.233077668783086	1.0972176856170071e-11	1.4631632995189183e-10
2.233157421556971	1.0805996399166818e-11	1.441002779416865e-10
2.2332371771791695	1.0552931118067968e-11	1.4072559818086898e-10
2.233316935649783	1.096106664857687e-11	1.461681729524787e-10
2.2333966969689127	1.1137862596685982e-11	1.4852578481171e-10
2.2334764611366626	1.077781222270807e-11	1.4372443590813037e-10
2.2335562281531316	1.08064759920808e-11	1.4410667341598155e-10
2.2336359980184226	1.0969982210321736e-11	1.4628706387914416e-10
2.2337157707326374	1.0534447101715748e-11	1.4047910986128758e-10
2.233795546295878	1.0254568186231227e-11	1.3674686453919517e-10
2.233875324708246	1.0668317421336032e-11	1.422642992647296e-10
2.233955105969842	1.0590082180640485e-11	1.412210155625499e-10
2.2340348900807703	1.0344553438940119e-11	1.3794683716985461e-10
2.23411467704113	1.0790495149455853e-11	1.4389356545453762e-10
2.2341944668510245	1.0676755020938563e-11	1.4237681646378947e-10
2.2342742595105545	9.936107134235123e-12	1.3250011815773436e-10
2.2343540550198226	1.0356329023531483e-11	1.3810386711414295e-10
2.2344338533789307	1.024667491373763e-11	1.3664160605879402e-10
2.23451365458798	1.067756595199049e-11	1.4238763040316698e-10
2.2345934586470726	1.0706909176587503e-11	1.4277892859205594e-10
2.2346732655563097	7.082169109890324e-11	4.3668300754961656e-10
2.2347530753157945	6.662959217995755e-11	4.1083473514230817e-10
2.2348328879256263	6.382303549188831e-11	3.9352964687926414e-10
2.23491270338591	6.19188610497588e-11	3.8178860244236967e-10
2.2350723428582344	1.0506256107339494e-11	1.4010317690934026e-10
2.235152166870479	1.0062953532191096e-11	1.3419164206040446e-10
2.2352319937335814	6.731196515290142e-11	4.1504221278753354e-10
2.2353118234476437	1.0516020875142788e-11	1.4023339218079814e-10
2.2353916560127662	1.052217603458538e-11	1.4031547255114893e-10
2.2354714914290525	1.0123439733982208e-11	1.3499823852479045e-10
2.235551329696604	9.93991349282593e-12	1.3255087676532775e-10
2.2356311708155214	1.0330011508586836e-11	1.377529174119433e-10
2.235711014785908	1.0195146432786778e-11	1.3595446272164618e-10
2.2357908616078648	9.846333151406965e-12	1.3130296285621428e-10
2.235870711281493	1.0430193000121406e-11	1.3908885907261767e-10
2.235950563806896	1.0453925374868302e-11	1.3940533537622887e-10
2.236030419184175	1.0709977061873254e-11	1.4281983949985562e-10
2.2361102774134314	1.0388640820754094e-11	1.3853475185522366e-10
2.2361901384947678	1.0364315862748618e-11	1.3821037332685585e-10
2.2362700024282853	1.0102994891806834e-11	1.3472560217260994e-10
2.2363498692140866	1.0100811850129621e-11	1.3469649084397118e-10
2.2364297388522725	9.798040338118149e-12	1.3065896784081322e-10
2.236509611342946	6.604206953889668e-11	4.0721209990272235e-10
2.236589486686208	9.989464950251444e-12	1.332116560700463e-10
2.2366693648821614	1.0091511384730263e-11	1.3457246714457981e-10
2.236749245930907	1.0192131679358253e-11	1.3591426033855e-10
2.236829129832547	9.736267176762385e-12	1.2983520949480932e-10
2.2369090165871843	6.58423665154295e-11	4.059807410414573e-10
2.2369889061949197	1.0230769771070806e-11	1.3642950757251581e-10
2.2370687986558555	9.656394507669972e-12	1.2877009033402111e-10
2.237148693970093	9.617960392346583e-12	1.2825756316892137e-10
2.237228592137735	9.815892009177687e-12	1.308970237003915e-10
2.2373084931588822	9.485465617488113e-12	1.2649071694968712e-10
2.237388397033638	9.58975675028777e-12	1.2788146155741645e-10
2.2374683037621033	9.683894949310414e-12	1.2913681461723598e-10
2.2375482133443807	9.845441214792794e-12	1.3129106869030294e-10
2.2376281257805717	9.907035058315859e-12	1.3211243579457616e-10
2.237708041070778	9.39561389177229e-12	1.25292524930098e-10
2.2377879592151024	9.54884334989366e-12	1.273358725945342e-10
2.2378678802136456	9.747383551543442e-12	1.2998344873499436e-10
2.23794780406651	9.997920541123495e-12	1.3332441318654114e-10
2.238027730773798	9.498515415201504e-12	1.2666473879904912e-10
2.238107660335612	9.262460427477811e-12	1.235168949460632e-10
2.2381875927520523	9.600481163557357e-12	1.2802447390684018e-10
2.2382675280232216	6.706169416182112e-11	4.134990543654233e-10
2.2383474661492233	6.59202872471417e-11	4.0646119637860874e-10
2.238427407130157	6.519046249375793e-11	4.0196113342689636e-10
2.2385073509661257	6.638107263915701e-11	4.09302376075083e-10
2.2385872976572316	1.0168397522280297e-11	1.3559776026717208e-10
2.2386672472035767	9.41551726364429e-12	1.2555794065973426e-10
2.2387471996052626	9.018313565262604e-12	1.2026114421246912e-10
2.2388271548623915	9.403983332678773e-12	1.254041332183382e-10
2.2389071129750646	9.645689415919186e-12	1.2862733564119163e-10
2.2389870739433855	9.599892558024192e-12	1.2801662472590453e-10
2.239067037767455	9.330226185997372e-12	1.2442056585958955e-10
2.2391470044473745	9.362532803702425e-12	1.2485138153069352e-10
2.239226973983248	9.392861251566793e-12	1.2525581788300731e-10
2.239306946375176	9.394346626285958e-12	1.2527562567323535e-10
2.239386921623261	9.19172750575551e-12	1.2257365627530095e-10
2.2394668997276046	8.950940006183175e-12	1.1936270336253375e-10
2.239546880688309	9.04029535033911e-12	1.2055427602763644e-10
2.2396268645054764	9.03821149758226e-12	1.2052648740450912e-10
2.239706851179209	9.02788388825551e-12	1.2038876652070677e-10
2.239786840709608	9.260717173468676e-12	1.2349364828023428e-10
2.239866833096776	9.473240723724364e-12	1.2632769537128833e-10
2.2399468283408157	5.943691671496234e-11	3.664850577250305e-10
2.2400268264418277	9.535588969207845e-12	1.2715912258738832e-10
2.240106827399915	9.351138772414312e-12	1.2469943968147917e-10
2.2401868312151794	9.260334829514924e-12	1.2348854964166645e-10
2.240266837887723	9.28062923062209e-12	1.237591798299597e-10
2.2403468474176473	9.000036686975348e-12	1.2001741812337816e-10
2.240426859805055	8.841052433428892e-12	1.178973290285713e-10
2.240506875050048	9.276303404892944e-12	1.237014940167435e-10
2.240586893152728	9.231557204275841e-12	1.2310479384143566e-10
2.240746937931559	8.937289769848803e-12	1.1918067453547393e-10
2.240826964607914	8.759955292033413e-12	1.1681588126719077e-10
2.240906994142364	9.08949377077587e-12	1.2121034750844648e-10
2.240987026535012	8.807953591853434e-12	1.1745594888236482e-10
2.24106706178596	6.056641249467059e-11	3.734494722489479e-10
2.2411470998953096	8.598759395714336e-12	1.1466629944200814e-10
2.2412271408631628	8.38270099444215e-12	1.1178511435505413e-10
2.2413071846896226	9.181295596117331e-12	1.2243454452449198e-10
2.2413872313747896	8.819811623591636e-12	1.1761407827702642e-10
2.2414672809187675	5.7299123359738525e-11	3.533035307465935e-10
2.241547333321657	8.899119735103972e-12	1.186716689414874e-10
2.241627388583562	8.837502262290112e-12	1.178499867355572e-10
2.2417074467045826	8.532824719362974e-12	1.1378704640163521e-10
2.2417875076848217	8.728535960842355e-12	1.1639689775191566e-10
2.241867571524382	8.22422726553282e-12	1.0967183321569978e-10
2.241947638223365	9.287366892369121e-12	1.2384902799338304e-10
2.2420277077818733	6.017922257887378e-11	3.7106207858043313e-10
2.242107780200008	9.322325767664495e-12	1.243152120878901e-10
2.2421878554778725	5.786574254728396e-11	3.5679727633658677e-10
2.242267933615568	8.165683305258967e-12	1.0889113695821079e-10
2.2423480146131975	8.776092969965574e-12	1.1703108066106968e-10
2.242428098470862	8.984221144992772e-12	1.1980651448142774e-10
2.2425081851886643	8.118476811430969e-12	1.0826162824564154e-10
2.2425882747667067	8.513461027267196e-12	1.1352882741747989e-10
2.2426683672050918	5.7100372000001826e-11	3.5207803979632543e-10
2.2427484625039202	8.250130584324142e-12	1.1001725952342363e-10
2.242828560663295	8.666764483206224e-12	1.1557316185867389e-10
2.242908661683319	8.599423619282446e-12	1.1467515700564636e-10
2.2429887655640934	8.253934748752825e-12	1.1006798887139488e-10
2.2430688723057206	7.962467309194163e-12	1.0618120809710242e-10
2.243148981908303	8.658060089196962e-12	1.1545708689902043e-10
2.2432290943719426	8.79525825470556e-12	1.172866538406125e-10
2.2433092096967417	8.700428381559456e-12	1.1602207715811589e-10
2.2433893278828023	8.275676201798056e-12	1.1035791580741676e-10
2.243469448930227	8.288418802812477e-12	1.1052784112295911e-10
2.2435495728391173	8.517263460998706e-12	1.135795336862334e-10
2.2436296996095755	8.521876554881488e-12	1.1364105028184608e-10
2.2437098292417046	8.43539784905757e-12	1.1248783820542662e-10
2.243789961735606	8.223374036129649e-12	1.09660455218743e-10
2.2438700970913823	8.512007452606348e-12	1.13509443687845e-10
2.2439502353091356	8.553815088140354e-12	1.1406695746797173e-10
2.244030376388968	8.352946316145713e-12	1.1138832934289987e-10
2.244110520330982	8.032142557792918e-12	1.071103424700799e-10
2.2441906671352796	8.233234308175047e-12	1.0979194405973798e-10
2.244270816801963	7.87725960860643e-12	1.0504494514791149e-10
2.2443509693311343	8.309606681530056e-12	1.1081038602667879e-10
2.244431124722896	8.530491171521287e-12	1.1375592804103654e-10
2.2445112829773506	8.540308187038534e-12	1.138868400469578e-10
2.2445914440945995	8.691838371092767e-12	1.1590752752751759e-10
2.244671608074746	8.508260734879588e-12	1.1345948040395598e-10
2.2447517749178916	8.436246220197489e-12	1.1249915141640176e-10
2.2448319446241385	8.57088251027032e-12	1.1429455519999254e-10
2.2449121171935893	8.446422446773086e-12	1.1263485357877285e-10
2.2449922926263466	8.179801268133177e-12	1.0907940301892321e-10
2.2450724709225116	8.631826601615031e-12	1.151072577197115e-10
2.245152652082187	8.374988137955105e-12	1.1168226176076738e-10
2.2452328361054756	8.361494093511735e-12	1.1150231578604937e-10
2.24531302299248	8.495962281037791e-12	1.132954778861509e-10
2.2453932127433007	8.10063692972332e-12	1.0802372959959745e-10
2.245473405358042	8.10349180675919e-12	1.0806179999673273e-10
2.2455536008368044	8.039842610774441e-12	1.0721302432687644e-10
2.2456337991796915	8.198633955878994e-12	1.0933054094626608e-10
2.2457140003868052	8.21458327689814e-12	1.0954322856034094e-10
2.2457942044582477	7.844403018915442e-12	1.0460679548250416e-10
2.245874411394121	8.216364953195362e-12	1.0956698759561615e-10
2.2459546211945276	8.124255635968607e-12	1.0833869010937807e-10
2.2460348338595706	8.139718254049898e-12	1.0854488743546564e-10
2.2461150493893514	8.174767767617994e-12	1.0901228021076521e-10
2.2461952677839725	8.096631623741583e-12	1.0797031798590729e-10
2.246275489043536	8.102523499432492e-12	1.08048887411002e-10
2.246355713168145	8.186346225105625e-12	1.0916668142287667e-10
2.246435940157901	8.401769898985664e-12	1.120394022840206e-10
2.2465161700129066	8.26149409491645e-12	1.1016879437261826e-10
2.2465964027332643	8.411479262910881e-12	1.1216887873289014e-10
2.246676638319076	8.113474096305807e-12	1.0819491596725746e-10
2.2467568767704447	7.622846655782786e-12	1.0165229389580857e-10
2.246837118087472	5.088861748153545e-11	3.137766719075568e-10
2.246917362270261	5.244567367269757e-11	3.233774025584372e-10
2.246997609318913	5.2745024419775784e-11	3.2522318430295636e-10
2.247077859233532	5.5446379908418076e-11	3.418796072284357e-10
2.247158112014219	5.5065459305413066e-11	3.395308698292461e-10
2.2472383676610765	5.069090524331394e-11	3.125575881286145e-10
2.247318626174207	8.384954411378026e-12	1.1181516415285003e-10
2.247398887553713	7.946156102784712e-12	1.0596369466378804e-10
2.2474791517996975	7.995851412362627e-12	1.0662639226778943e-10
2.247559418912262	8.060982764721194e-12	1.0749493281054874e-10
2.2476396888915087	8.052929101546214e-12	1.0738753548603611e-10
2.2477199617375407	7.873485112178677e-12	1.0499461142909115e-10
2.2478002374504595	7.777049686542053e-12	1.0370862436002883e-10
2.247880516030369	7.82384165284515e-12	1.0433260525921128e-10
2.2479607974773694	8.043762380330294e-12	1.0726529529399514e-10
2.2480410817915653	8.084469612657333e-12	1.0780813496151673e-10
2.2481213689730573	7.940121497066378e-12	1.0588322190318744e-10
2.2482016590219494	7.958995073349899e-12	1.0613490508794392e-10
2.2482819519383437	7.618471591584344e-12	1.0159395147705146e-10
2.248362247722341	7.67730385093694e-12	1.0237849226454423e-10
2.2484425463740454	8.070298123877586e-12	1.076191551213822e-10
2.248522847893559	8.275170073661353e-12	1.1035116648023958e-10
2.2486031522809835	7.850134859090255e-12	1.0468323079969269e-10
2.248683459536422	8.014894141251894e-12	1.0688033113879655e-10
2.2487637696599774	7.739949145182483e-12	1.0321388068955032e-10
2.248844082651751	7.920930193595303e-12	1.0562730175828919e-10
2.2489243985118454	8.225458368603718e-12	1.0968825023900218e-10
2.2490047172403638	8.052352566800164e-12	1.0737984727163364e-10
2.2490850388374084	7.88168456711761e-12	1.051039529180224e-10
2.2491653633030806	7.514706845020337e-12	1.0021022634259047e-10
2.2492456906374847	7.757191612833097e-12	1.034438126911051e-10
2.2493260208407215	8.025685746473412e-12	1.0702423950729995e-10
2.2494063539128946	7.956345430201538e-12	1.0609957152868467e-10
2.2494866898541055	7.674708678292647e-12	1.0234388508113095e-10
2.2495670286644573	7.485202840088335e-12	9.981678411347575e-11
2.2496473703440527	7.675096573603954e-12	1.0234905774824162e-10
2.2497277148929937	7.954632548611913e-12	1.0607672988557942e-10
2.2498080623113825	7.843153298980141e-12	1.045901301993249e-10
2.2498884125993217	7.781436151832654e-12	1.037671188147934e-10
2.249968765756915	7.722812237146444e-12	1.0298535634807961e-10
2.2500491217842638	7.606736707219414e-12	1.0143746427900554e-10
2.25012948068147	7.590153796418384e-12	1.0121632760939726e-10
2.250209842448637	7.77236355979814e-12	1.0364613385556039e-10
2.2502902070858672	7.719608249516623e-12	1.0294263048635211e-10
2.250370574593264	7.97453588010388e-12	1.0634214507673934e-10
2.2504509449709276	7.855141850848947e-12	1.0475000010790146e-10
2.2505313182189624	7.89162150764389e-12	1.0523646414964171e-10
2.2506116943374703	7.909290963229563e-12	1.0547209012682315e-10
2.2506920733265536	8.012862033274225e-12	1.0685323254338966e-10
2.2507724551863153	7.539868244035647e-12	1.0054575899109177e-10
2.2508528399168575	7.45370902690011e-12	9.939680736480523e-11
2.250933227518283	7.83741387495585e-12	1.0451359374987828e-10
2.2510136179906945	8.071379895240897e-12	1.0763358077435897e-10
2.251094011334194	4.9264965103965064e-11	3.037653124998526e-10
2.251174407548885	4.9614531495299985e-11	3.0592072139701124e-10
2.2512548066348685	5.0473927508980484e-11	3.11219714263562e-10
2.2513352085922484	4.810095408257381e-11	2.9658807872083734e-10
2.251415613421127	7.965246016624002e-12	1.0621826275621645e-10
2.2514960211216057	7.528478755823379e-12	1.0039387772476746e-10
2.251576431693789	7.766689835111363e-12	1.0357047352086031e-10
2.251656845137778	7.417716615352931e-12	9.891684084287121e-11
2.251737261453676	7.363685802564792e-12	9.819632837436935e-11
2.2518176806415853	7.548126420389235e-12	1.0065588354267268e-10
2.251898102701608	7.344238490317576e-12	9.793699429757297e-11
2.251978527633847	7.62624878800407e-12	1.0169766205812999e-10
2.2520589554384056	7.632795304655356e-12	1.0178496126073499e-10
2.2521393861153856	7.376420933462472e-12	9.836615407430392e-11
2.2522198196648895	7.2568708584328035e-12	9.677192820161599e-11
2.2523002560870204	7.802363738162552e-12	1.0404619266373706e-10
2.252380695381881	7.708418716509879e-12	1.0279341566554822e-10
2.252461137549573	7.325654140041273e-12	9.768916800361018e-11
2.2525415825901995	7.476328229579914e-12	9.969843928032492e-11
2.2526220305038636	7.79451159143012e-12	1.0394148260417518e-10
2.2527024812906675	7.43378421416643e-12	9.913110571668321e-11
2.2527829349507136	7.963544137879052e-12	1.0619556783840311e-10
2.2528633914841047	7.615073063450254e-12	1.0154863137600528e-10
2.2529438508909427	7.468464058597828e-12	9.959356887481683e-11
2.2530243131713323	7.478828780331482e-12	9.973178466051919e-11
2.253104778325374	7.416261668508543e-12	9.88974388148747e-11
2.253185246353171	7.217858215440719e-12	9.625168624606317e-11
2.253265717254827	7.525906060767492e-12	1.00359570284813e-10
2.2533461910304435	7.498136197174907e-12	9.998925320212338e-11
2.253426667680123	7.359109948494508e-12	9.813530837963756e-11
2.2535071472039685	6.876914488338348e-12	9.170512857353663e-11
2.253587629602083	7.419453178162575e-12	9.893999828012075e-11
2.2536681148745683	7.315929990056098e-12	9.755949437946215e-11
2.253748603021528	7.744915993619306e-12	1.0328011467795842e-10
2.253829094043065	7.342907193285924e-12	9.791924116633015e-11
2.253909587939281	7.51157083533532e-12	1.0016840698132607e-10
2.2539900847102787	7.217664438705003e-12	9.624910219176185e-11
2.2540705843561613	7.530339664956848e-12	1.0041869334689533e-10
2.254151086877031	7.585789856164648e-12	1.0115813353082692e-10
2.254231592272991	7.491958739868433e-12	9.99068754849788e-11
2.2543121005441433	7.432947569036855e-12	9.91199488745692e-11
2.2543926116905917	7.432899592447842e-12	9.911930909647226e-11
2.2544731257124377	7.403359734861581e-12	9.872538876452896e-11
2.2545536426097845	7.595671282111837e-12	1.0128990446363604e-10
2.254634162382735	7.474498033259507e-12	9.967403322014165e-11
2.2547146850313915	4.6337996554960686e-11	2.857177707206339e-10
2.254795210555857	7.676053503476662e-12	1.0236181861318494e-10
2.2548757389562337	7.571311605909007e-12	1.0096506296066571e-10
2.254956270232625	7.694933702748772e-12	1.0261359011691366e-10
2.255036804385133	7.563109499778544e-12	1.008556861175272e-10
2.2551173414138614	7.4687242966501e-12	9.959703920501849e-11
2.255197881318912	7.741593959503891e-12	1.0323581464104559e-10
2.255278424100388	7.456527582168256e-12	9.943439340338337e-11
2.255358969758391	7.390038073889557e-12	9.854774156034689e-11
2.2554395182930254	7.529492959074228e-12	1.0040740234248324e-10
2.255520069704393	7.75771752314131e-12	1.0345082581777907e-10
2.2556006239925965	7.640192497266123e-12	1.0188360440957798e-10
2.2556811811577395	7.402657042909087e-12	9.871601821674034e-11
2.255761741199924	7.37960222677815e-12	9.840857730248847e-11
2.255842304119252	7.035763048337276e-12	9.382340816580513e-11
2.2559228699158282	4.9245263776586863e-11	3.036438350999382e-10
2.256003438589753	4.83392222763558e-11	2.980572284947228e-10
2.2560840101411315	8.958631869256026e-12	1.1946527600514283e-10
2.2561645845700653	7.706710321104973e-12	1.0277063384667766e-10
2.2562451618766572	7.340067242593122e-12	9.788136981517878e-11
2.25632574206101	7.2041761489701895e-12	9.606923295731584e-11
2.256406325123226	7.596972440905256e-12	1.0130725569501276e-10
2.256486911063409	7.654550601952039e-12	1.0207507281281707e-10
2.2565674998816614	7.530482020959785e-12	1.004205916947045e-10
2.2566480915780858	7.537964096838747e-12	1.0052036678012118e-10
2.256728686152785	7.533430922651884e-12	1.0045991593078207e-10
2.256809283605862	7.62777529696688e-12	1.0171801838231292e-10
2.256889883937419	4.5436910265272564e-11	2.80161717695958e-10
2.2569704871475595	7.2120485898120245e-12	9.617421364317608e-11
2.2570510932363863	7.377831017655976e-12	9.838495784923588e-11
2.2571317022040023	4.802237363546652e-11	2.9610355561153334e-10
2.257212314050509	8.027375940296663e-12	1.0704677860417814e-10
2.257292928776011	8.093914752093506e-12	1.0793408792019582e-10
2.2573735463806104	7.749801905485797e-12	1.033452693598547e-10
2.2574541668644095	7.346908428262084e-12	9.797259849228844e-11
2.257534790227512	7.556731124407156e-12	1.007706291149259e-10
2.25761541647002	7.587514438814844e-12	1.0118113121008262e-10
2.257696045592037	7.452791602946503e-12	9.93845733197601e-11
2.2577766775936654	7.586619689055577e-12	1.0116919953027858e-10
2.257857312475008	7.87535608087525e-12	1.0501956119764902e-10
2.2579379502361676	7.947559381650637e-12	1.0598240768821818e-10
2.258018590877248	4.741381918492805e-11	2.9235123928590756e-10
2.25809923439835	4.64576987199799e-11	2.864558482872626e-10
2.2581798807995788	4.9075908260574355e-11	3.025995974528284e-10
2.258341182242824	4.9972002214126405e-11	3.081248679824133e-10
2.2584218372850473	4.9784580264216185e-11	3.0696923360687563e-10
2.2585024952078077	7.524068559794902e-12	1.0033506681552729e-10
2.258583156011208	7.371059689056601e-12	9.829466073112101e-11
2.258663819695351	7.849199049605849e-12	1.0467075157965387e-10
2.2587444862603405	7.578821158307626e-12	1.0106520445136084e-10
2.258825155706278	7.389308620339923e-12	9.853801414092488e-11
2.2589058280332677	7.596933555939434e-12	1.013067371556596e-10
2.2589865032414114	7.704993752097451e-12	1.027477430310645e-10
2.259067181330813	7.81180199879674e-12	1.0417205389211741e-10
2.2591478623015746	4.8280417173313346e-11	2.976946391685235e-10
2.2592285461537998	8.308958056400096e-12	1.1080173647155641e-10
2.2593092328875914	7.876431647067087e-12	1.0503390410333425e-10
2.259389922503052	7.840189583334018e-12	1.0455060841599546e-10
2.2594706150002835	8.003373824989038e-12	1.067267052523784e-10
2.259551310379391	7.723307205207483e-12	1.0299195685325598e-10
2.259632008640476	4.665012966019003e-11	2.8764236784663314e-10
2.2597127097836416	8.110281271374309e-12	1.0815233896250448e-10
2.2597934138089912	7.742925519763314e-12	1.0325357128248723e-10
2.259874120716627	7.744452295885593e-12	1.0327393116929892e-10
2.259954830506653	7.696794172335915e-12	1.0263839987759708e-10
2.2600355431791708	8.194706337746942e-12	1.092781653167016e-10
2.2601162587342847	4.972279779685728e-11	3.065882860011138e-10
2.2601969771720962	7.979126899419427e-12	1.064033673032669e-10
2.2602776984927093	4.8617392314983504e-11	2.9977241104957735e-10
2.2603584226962274	7.917416157024933e-12	1.0558044132748922e-10
2.260439149782752	7.89719901160191e-12	1.0531084136030161e-10
2.260519879752387	7.839346039004598e-12	1.0453935957157285e-10
2.260600612605235	8.12173041048232e-12	1.08305015686308e-10
2.2606813483414	7.763448625105978e-12	1.0352725129077708e-10
2.260762086960984	8.133662926606229e-12	1.0846413834621664e-10
2.2608428284640896	8.293844783747007e-12	1.1060019774162619e-10
2.26092357285082	7.853029379655058e-12	1.0472182985178264e-10
2.261004320121279	7.865984680074978e-12	1.0489459155948343e-10
2.261085070275569	8.103122276466779e-12	1.0805687223108508e-10
2.2611658233137932	8.103024975997406e-12	1.0805557470847242e-10
2.261246579236054	7.5489158658531e-12	1.0066641096712862e-10
2.261327338042456	7.900622800235854e-12	1.0535649831552722e-10
2.2614080997331	7.837874543110403e-12	1.0451973685845041e-10
2.261488864308091	8.128203542213258e-12	1.083913362852722e-10
2.26156963176753	8.05302890952848e-12	1.0738886644687067e-10
2.261650402111522	7.812449268280407e-12	1.0418068536940597e-10
2.2617311753401688	7.665880875360108e-12	1.0222616443703642e-10
2.2618119514535735	8.088497384046174e-12	1.0786184615622546e-10
2.2618927304518395	7.969209542055313e-12	1.0627111721731224e-10
2.26197351233507	8.21796122506182e-12	1.0958827422307096e-10
2.262054297103368	8.32336484178968e-12	1.1099385404241229e-10
2.262135084756836	7.832087813557261e-12	1.0444256957963789e-10
2.262215875295577	4.858814063249162e-11	2.995920466373718e-10
2.2622966687196953	8.064780409528073e-12	1.0754557521796591e-10
2.2623774650292923	8.094936228556773e-12	1.0794770952775798e-10
2.2624582642244713	8.170653419972772e-12	1.0895741450312245e-10
2.262539066305337	8.260415972764258e-12	1.1015441738265382e-10
2.262619871271991	7.950946083596597e-12	1.0602757008451099e-10
2.2627006791245363	8.116635582257522e-12	1.0823707505999837e-10
2.2627814898630763	8.093462219083099e-12	1.079280532955144e-10
2.262862303487714	8.377038807885798e-12	1.1170960788379608e-10
2.2629431199985532	8.655450628790477e-12	1.1542228918523615e-10
2.263023939395696	4.945082017490882e-11	3.04911285577998e-10
2.2631047616792457	1.4205556263666399e-11	1.8943413733401082e-10
2.2631855868493056	4.8575613209350523e-11	2.995148031724219e-10
2.263266414905979	5.009744106694653e-11	3.088983176792946e-10
2.2633472458493684	8.263316649153962e-12	1.1019309852398822e-10
2.2634280796795774	8.104206396533194e-12	1.0807132920452107e-10
2.263508916396709	7.957204401178669e-12	1.0611102609076081e-10
2.2635897560008655	7.962648993912589e-12	1.061836309017616e-10
2.2636705984921517	8.012914974827759e-12	1.0685393853035248e-10
2.2637514438706687	7.917114380719343e-12	1.05576417075777e-10
2.2638322921365215	8.072297242097611e-12	1.0764581379130053e-10
2.263913143289812	8.15920744365334e-12	1.0880477995578253e-10
2.263993997330644	8.005182945821733e-12	1.067508302664161e-10
2.26407485425912	7.814163382530497e-12	1.042035434503027e-10
2.2641557140753434	8.138645403568821e-12	1.0853058074436545e-10
2.264236576779418	7.904089807751227e-12	1.0540273160379943e-10
2.2643174423714454	8.040347170864124e-12	1.0721975274381056e-10
2.26439831085153	8.56091878691455e-12	1.1416168681360189e-10
2.2644791822197745	8.452300411965801e-12	1.1271323750439287e-10
2.2645600564762827	8.175254541451142e-12	1.0901877144415638e-10
2.264640933621157	8.030293907624544e-12	1.0708569032387893e-10
2.2647218136545004	7.905893451222022e-12	1.0542678357604229e-10
2.264802696576417	8.058154772968029e-12	1.0745722093442046e-10
2.2648835823870086	8.20285461273101e-12	1.0938682430996578e-10
2.2649644710863797	8.251154903900788e-12	1.1003091904451205e-10
2.2650453626746327	8.187005096465403e-12	1.0917546761366969e-10
2.2651262571518713	8.09296952050966e-12	1.0792148305444163e-10
2.265207154518198	8.35106945612667e-12	1.1136330101229422e-10
2.2652880547737166	8.29817507856e-12	1.1065794315103331e-10
2.26536895791853	8.414694114746863e-12	1.1221174947113523e-10
2.2654498639527416	8.2775262293661e-12	1.103825863215375e-10
2.2655307728764544	8.019943709661786e-12	1.069476682157742e-10
2.265611684689771	7.878812017785636e-12	1.0506564685703104e-10
2.2656925993927954	7.938248161947212e-12	1.0585824057787718e-10
2.2657735169856315	8.306739656645692e-12	1.1077215363538041e-10
2.2658544374683807	8.327339530214018e-12	1.1104685736441255e-10
2.2659353608411466	8.052984330898291e-12	1.0738827198128292e-10
2.2660162871040344	8.219943312489937e-12	1.0961470578372913e-10
2.2660972162571453	8.059167942322294e-12	1.0747073176490366e-10
2.266178148300583	8.268287212105096e-12	1.102593820462408e-10
2.266259083234451	7.989615090484443e-12	1.0654322957896515e-10
2.266340021058852	8.283459100361996e-12	1.1046170242781046e-10
2.26642096177389	8.293271247511583e-12	1.1059254951300555e-10
2.2665019053796676	8.5274828052102e-12	1.1371581083152018e-10
2.2665828518762883	8.273336799868911e-12	1.1032671938130719e-10
2.266663801263855	8.195690369105751e-12	1.0929128758577057e-10
2.2667447535424716	8.483159395496369e-12	1.1312474866352066e-10
2.266825708712241	8.497476805740102e-12	1.1331567439765163e-10
2.2669066667732665	8.33384651015982e-12	1.1113362933657637e-10
2.2669876277256518	8.457585330500123e-12	1.127837130257204e-10
2.2670685915694984	8.553200701720424e-12	1.1405876449338563e-10
2.2671495583049115	8.05989729212409e-12	1.0748045780082612e-10
2.267230527931994	8.376010810007876e-12	1.116958993117718e-10
2.267311500450849	8.638285321644288e-12	1.15193386135545e-10
2.267392475861579	8.295209321189522e-12	1.1061839414087199e-10
2.2674734541642887	8.804766196397473e-12	1.1741344428083176e-10
2.26755443535908	8.538566674188453e-12	1.1386361659985808e-10
2.2676354194460577	8.506861672522591e-12	1.1344082360757608e-10
2.2677164064253232	8.09787688103159e-12	1.0798692375875514e-10
2.2677973962969813	8.505172618536421e-12	1.134182997106697e-10
2.267878389061135	9.034842572357746e-12	1.2048156206460665e-10
2.2679593847178867	8.930236328781686e-12	1.190866153871389e-10
2.268040383267341	8.48192595951184e-12	1.13108300530315e-10
2.268121384709601	8.500438388478627e-12	1.1335516773820108e-10
2.268202389044769	5.164412430867152e-11	3.1843508924240005e-10
2.2682833962729494	5.020281080498262e-11	3.0954802221749963e-10
2.268364406394245	5.204264664722009e-11	3.2089235806319194e-10
2.2684454194087587	5.264006735277698e-11	3.245760242737414e-10
2.268526435316595	1.0217193804732107e-11	1.362484691517659e-10
2.2686074541178565	8.830594460992037e-12	1.177578697247561e-10
2.268688475812646	8.96582944387472e-12	1.195612572052791e-10
2.2687695004010684	4.972668834805943e-11	3.066122749453712e-10
2.2688505278832247	8.40646907564315e-12	1.1210206681188343e-10
2.268931558259221	8.77736468639034e-12	1.170480392721503e-10
2.2690125915291586	8.698800718167824e-12	1.1600037191794504e-10
2.2690936276931417	8.693323542415977e-12	1.1592733260541691e-10
2.2691746667512733	8.975901629179423e-12	1.1969557195500454e-10
2.269255708703658	8.37743688466572e-12	1.1171491632297281e-10
2.269336753550397	8.842362422234136e-12	1.1791479801004818e-10
2.2694178012915955	9.091517496418513e-12	1.2123733432361925e-10
2.269498851927356	8.853189374704355e-12	1.1805917774168864e-10
2.269579905457782	8.913014580322039e-12	1.1885695968043626e-10
2.269660961882977	8.63679217250517e-12	1.151734746717608e-10
2.269742021203044	8.618892911190851e-12	1.1493478418593537e-10
2.2698230834180873	9.184118487454491e-12	1.2247218838547972e-10
2.269904148528209	9.246336946161222e-12	1.2330188486709557e-10
2.2699852165335135	9.388057891950758e-12	1.2519176405306363e-10
2.2700662874341035	9.22397654212442e-12	1.230037040869465e-10
2.2701473612300838	9.00217586383726e-12	1.2004594450530367e-10
2.2702284379215567	8.991959826839119e-12	1.199097114624157e-10
2.270309517508625	9.045303357103154e-12	1.2062105887115914e-10
2.270390599991393	9.303547182934697e-12	1.2406479563586128e-10
2.270471685369964	8.93188791469288e-12	1.191086396392353e-10
2.2705527736444417	8.97098293037103e-12	1.1962998005221101e-10
2.270633864814929	9.46683447142178e-12	1.2624226662383488e-10
2.2707149588815296	8.846156616077669e-12	1.1796539439812952e-10
2.2707960558443467	8.779869440311799e-12	1.1708144070251584e-10
2.2708771557034844	9.005468301017015e-12	1.2008984986073623e-10
2.270958258459045	9.234666227022809e-12	1.2314625332609728e-10
2.271039364111133	5.6846827071574025e-11	3.5051469444016606e-10
2.271120472659851	9.199859575868073e-12	1.2268209917313057e-10
2.271201584105303	9.341180739025372e-12	1.2456664717201567e-10
2.2712826984475925	9.564450977489841e-12	1.2754400365358148e-10
2.271363815686823	9.392872977349427e-12	1.2525597424883188e-10
2.2714449358230975	9.453936499420005e-12	1.260702694028768e-10
2.27152605885652	9.441958967699864e-12	1.2591054645034458e-10
2.271607184787193	1.479300514110346e-11	1.9726789401763688e-10
2.2716883136152215	5.4211838700153155e-11	3.342674878423539e-10
2.2717694453407073	9.18883297792929e-12	1.2253505712637844e-10
2.2718505799637554	9.16477814270693e-12	1.2221428074321671e-10
2.271931717484468	9.240315211729033e-12	1.2322158374785444e-10
2.2720128579029497	9.269631564196374e-12	1.2361252359113495e-10
2.2720940012193034	9.262723243554748e-12	1.2352039965477638e-10
2.2721751474336327	9.544534933244163e-12	1.2727841893512626e-10
2.2722562965460416	9.300348572322301e-12	1.2402214147781358e-10
2.272337448556632	9.495117120214596e-12	1.2661942180707055e-10
2.272418603465509	9.539156395429112e-12	1.272066949806256e-10
2.2724997612727753	9.445124636795527e-12	1.2595276132620658e-10
2.272580921978536	9.485643000588558e-12	1.2649308239134859e-10
2.272662085582892	9.27699785585017e-12	1.23710754669094e-10
2.2727432520859487	9.725951232363844e-12	1.2969764416532472e-10
2.2728244214878086	9.889515057528477e-12	1.3187880282916128e-10
2.2729055937885767	9.548969340555084e-12	1.273375527070068e-10
2.2729867689883543	9.631146593572536e-12	1.2843340398835758e-10
2.273067947087247	1.0102518033135828e-11	1.3471924316003092e-10
2.2731491280853566	9.894527727179112e-12	1.3194564785327604e-10
2.273230311982789	9.800462847885594e-12	1.306912725277584e-10
2.273311498779645	1.0043026650235557e-11	1.3392591281876543e-10
2.2733926884760307	9.388674182722478e-12	1.2519998242258894e-10
2.273473881072047	6.010110545915103e-11	3.705804123246244e-10
2.2735550765677996	9.76804229190734e-12	1.3025893746536183e-10
2.2736362749633914	9.965869010267254e-12	1.3289699915323666e-10
2.273717476258926	1.0008274114224426e-11	1.3346248030283672e-10
2.2737986804545067	9.790828025728098e-12	1.3056279010933734e-10
2.273879887550237	9.766361222255251e-12	1.302365200412617e-10
2.2739610975462208	5.6151892814126056e-11	3.4622976454251876e-10
2.2740423104425616	5.5690687224229277e-11	3.4338599392690943e-10
2.2741235262393635	5.505247631256267e-11	3.394508173442386e-10
2.274204744936729	6.062481788501748e-11	3.738095969666446e-10
2.2742859665347623	1.0091996992643676e-11	1.3457894283018148e-10
2.274367191033567	9.843015160690068e-12	1.3125871673888723e-10
2.274448418433247	1.021343282810059e-11	1.3619831572232603e-10
2.274529648733905	9.769667572319841e-12	1.302806109279953e-10
2.274610881935646	1.007835258524594e-11	1.3439699173324096e-10
2.2746921180385717	5.832587038870681e-11	3.5963440160897334e-10
2.274773357042788	5.911354889915107e-11	3.6449118793510963e-10
2.2748545989483966	5.712143298541931e-11	3.522079007797522e-10
2.2749358437555016	5.793643913326912e-11	3.57233187952258e-10
2.275017091464207	9.459402386292476e-12	1.26143158175779e-10
2.275098342074617	1.0339232060733778e-11	1.3787587545098652e-10
2.2751795955868337	1.0818583817295895e-11	1.4426813386019376e-10
2.2752608520009616	1.0814769801564534e-11	1.4421727314298992e-10
2.2753421113171046	1.0547526452299052e-11	1.4065352580450373e-10
2.275423373535366	1.0432065430998795e-11	1.391138283396701e-10
2.2755046386558493	1.0412525268005323e-11	1.388532560782725e-10
2.275585906678659	1.0426113738045754e-11	1.3903446123856475e-10
2.2756671776038973	1.067302231362068e-11	1.4232704001170557e-10
2.275748451431669	1.093052293133989e-11	1.4576086593694417e-10
2.275829728162077	1.1129704518520834e-11	1.4841699509092516e-10
2.2759110077952256	1.0835352633391332e-11	1.444917496167464e-10
2.275992290331218	1.0294127533171793e-11	1.372743969090715e-10
2.276073575770159	1.0427282338274461e-11	1.390500447730709e-10
2.2761548641121507	1.0769564355044455e-11	1.436144488251396e-10
2.276236155357297	1.0700807406927184e-11	1.4269756018589436e-10
2.276317449505703	1.1044868776499987e-11	1.4728569228894231e-10
2.2763987465574713	1.0535657491522144e-11	1.4049525066876854e-10
2.276480046512705	1.0318758734291673e-11	1.3760285925500432e-10
2.276561349371509	1.0613548122918324e-11	1.4153393893208393e-10
2.2766426551339864	1.0842207480920361e-11	1.4458316047768822e-10
2.276723963800242	1.0599440711373917e-11	1.413458135756158e-10
2.276805275370377	1.061203285482556e-11	1.415137325073122e-10
2.2768865898444974	1.070206322049928e-11	1.4271430672902628e-10
2.276967907222706	1.062280099887502e-11	1.4165732801605797e-10
2.277049227505107	1.0637379036996167e-11	1.4185172927879237e-10
2.277130550691804	1.0818673598234334e-11	1.442693311082499e-10
2.2772118767829	1.1009602259608225e-11	1.4681540572781323e-10
2.2772932057785	1.0481001622601867e-11	1.397664029427816e-10
2.2773745376787056	1.0835620683972996e-11	1.4449532412870197e-10
2.2774558724836225	1.1063029262263005e-11	1.475278662587772e-10
2.277537210193355	1.068894664206291e-11	1.4253939434441074e-10
2.2776185508080045	1.031533406002053e-11	1.3755719048961685e-10
2.277699894327676	1.0207759159479005e-11	1.3612265613526722e-10
2.277781240752473	1.1161840830569395e-11	1.4884553969959958e-10
2.2778625900825	1.0894389289601932e-11	1.4527901608014738e-10
2.2779439423178602	6.424057263422266e-11	3.9610416002981296e-10
2.2780252974586577	1.1193863818669284e-11	1.4927257310913069e-10
2.2781066555049954	1.0738129935105561e-11	1.431952640981782e-10
2.2781880164569777	6.216553883680315e-11	3.833096053479877e-10
2.278269380314708	6.434408483634878e-11	3.967424110944393e-10
2.278350747078291	1.1662725793136184e-11	1.5552494802591095e-10
2.2784321167478296	1.0322021634302817e-11	1.37646370725963e-10
2.2785134893234273	9.822917366443403e-12	1.3099070834521587e-10
2.2785948648051892	1.0799383545442108e-11	1.4401209411998985e-10
2.278676243193218	1.0707633217223905e-11	1.4278858382911993e-10
2.2787576244876173	1.0315208824464118e-11	1.3755552044663143e-10
2.2788390086884918	1.0146024565333337e-11	1.3529941209127575e-10
2.278920395795945	1.0438510640355176e-11	1.391997765877852e-10
2.2790017858100806	1.0252872285414139e-11	1.3672424933833107e-10
2.279083178731003	1.0157269957394993e-11	1.3544937180454863e-10
2.279164574558814	9.787574232225741e-12	1.3051940007562509e-10
2.27924597329362	1.0381570330315475e-11	1.3844046534986557e-10
2.2793273749355234	1.0514071357675077e-11	1.4020739494754243e-10
2.2794087794846285	1.0217723868920809e-11	1.3625553767132653e-10
2.279490186941038	1.0207559659987477e-11	1.3611999576679066e-10
2.2795715973048574	6.76456216158668e-11	4.170995218615659e-10
2.27965301057619	1.0223958560889972e-11	1.3633867862496467e-10
2.279734426755139	1.0153308962619948e-11	1.3539655109029656e-10
2.279815845841809	9.646754084034247e-12	1.2864153321868733e-10
2.279897267836304	9.684718972402713e-12	1.291478031417778e-10
2.2799786927387258	9.917782371745529e-12	1.322557535225426e-10
2.280060120549181	1.0126980526781073e-11	1.3504545575563185e-10
2.280141551267772	9.809104766243113e-12	1.3080651436120597e-10
2.280222984894603	9.537477301537216e-12	1.2718430390371095e-10
2.2803044214297774	9.574577864957731e-12	1.2767904786837686e-10
2.2803858608734	9.731673728812357e-12	1.2977395488192046e-10
2.2804673032255742	9.755416445888419e-12	1.3009056910270763e-10
2.280548748486404	9.920229063698551e-12	1.3228838068411516e-10
2.2806301966559928	9.58713757889838e-12	1.2784653434559382e-10
2.280711647734445	9.644651523408846e-12	1.2861349512212344e-10
2.280793101721864	9.556207343527168e-12	1.2743407302790017e-10
2.2808745586183536	9.626024266861888e-12	1.2836509666384571e-10
2.2809560184240185	9.555635843578304e-12	1.2742645195359725e-10
2.2810374811389624	9.55174603750822e-12	1.2737458055598312e-10
2.281118946763289	9.809021759739438e-12	1.308054074516894e-10
2.281200415297102	9.770185608829695e-12	1.3028751905588064e-10
2.281281886740505	9.608371603337005e-12	1.2812969461239367e-10
2.2813633610936033	9.765483084440838e-12	1.3022480988530256e-10
2.2814448383564994	9.347306638821983e-12	1.2464833735871635e-10
2.281526318529298	9.51823649819638e-12	1.269277236674405e-10
2.281607801612102	9.259176354122332e-12	1.234731011240199e-10
2.281689287605017	9.809588855940564e-12	1.3081296980107243e-10
2.281770776508146	9.791766580209017e-12	1.3057530593449295e-10
2.2818522683215923	9.239859026984898e-12	1.232155004265211e-10
2.281933763045461	9.573940795073119e-12	1.2767055240492773e-10
2.282015260679856	9.72460025459282e-12	1.2967962858720435e-10
2.28209676122488	6.194064351967118e-11	3.8192291206313144e-10
2.2821782646806383	6.21119895481754e-11	3.8297942311077653e-10
2.282259771047234	6.311587112058648e-11	3.8916930671087174e-10
2.282341280324771	6.229820411853995e-11	3.841276128443823e-10
2.282422792513354	5.865653343078685e-11	3.6167325339944183e-10
2.2825043076130864	9.212408373027536e-12	1.2284944007273072e-10
2.2825858256240728	8.822802548874227e-12	1.176539629066898e-10
2.282667346546417	8.976434471121714e-12	1.1970267751650452e-10
2.282748870380222	9.579819299120713e-12	1.2774894351629294e-10
2.2828303971255925	9.300906421887575e-12	1.240295805213257e-10
2.282911926782633	9.198119662349388e-12	1.226588970534578e-10
2.2829934593514465	9.281192561589223e-12	1.2376669196914043e-10
2.283074994832137	9.15875732733249e-12	1.2213399187980755e-10
2.28315653322481	9.612513380936802e-12	1.2818492610435951e-10
2.283238074529568	9.822103305794889e-12	1.3097985267199715e-10
2.283319618746516	9.330845880482949e-12	1.2442882961836868e-10
2.2834011658757567	8.887754262570204e-12	1.1852010792938303e-10
2.283482715917395	8.617758655657673e-12	1.1491965864530496e-10
2.283564268871535	8.636256020092063e-12	1.1516632496442293e-10
2.2836458247382803	9.238602659719459e-12	1.2319874649976982e-10
2.2837273835177356	8.889843329514528e-12	1.1854796608481783e-10
2.2838089452100037	9.037945023475389e-12	1.205229339151828e-10
2.2838905098151896	8.603802523911623e-12	1.1473355063737046e-10
2.283972077333398	8.918570334359842e-12	1.1893104685124864e-10
2.284053647764731	8.668009974979296e-12	1.1558977075840364e-10
2.284135221109294	8.57206741394123e-12	1.1431035614439464e-10
2.284216797367191	8.716708290273162e-12	1.1623917322994981e-10
2.284298376538525	9.314895476602366e-12	1.2421612756410448e-10
2.2843799586234015	8.824201117783257e-12	1.1767261312283528e-10
2.284461543621924	8.780180375143753e-12	1.1708558708514002e-10
2.284543131534196	8.787374421907041e-12	1.1718152124056836e-10
2.2846247223603227	8.522179757602775e-12	1.1364509355511739e-10
2.2847063161004066	8.534598880923747e-12	1.1381070522628932e-10
2.2847879127545534	8.908763707471255e-12	1.1880027337991704e-10
2.284869512322866	8.714219831926174e-12	1.162059891045623e-10
2.2849511148054487	8.499691208435548e-12	1.1334520393218983e-10
2.285032720202406	8.725525579144624e-12	1.163567536667865e-10
2.285114328513842	8.64253253702576e-12	1.152500236629271e-10
2.28519593973986	8.701952697002672e-12	1.16042404231245e-10
2.285277553880565	6.026743131333733e-11	3.7160596922834074e-10
2.285359170936061	5.41117841428393e-11	3.3365055644282196e-10
2.285440790906452	5.606466562492529e-11	3.456919260536426e-10
2.285522413791841	6.097893997028704e-11	3.759930960449043e-10
2.2856040395923336	9.099832864494342e-12	1.213482215390737e-10
2.2856856683080333	8.700317111716826e-12	1.1602059335091693e-10
2.285767299939044	8.493957362998918e-12	1.1326874187440526e-10
2.285848934485471	8.532710107540233e-12	1.1378551802841519e-10
2.285930571947417	8.787811363608987e-12	1.1718734795180978e-10
2.286012212324986	8.772694255361507e-12	1.1698575807340638e-10
2.286093855618283	5.7188569387045466e-11	3.5262186047660884e-10
2.2861755018274126	5.480537517425323e-11	3.3792720407587976e-10
2.2862571509524776	9.633854492281047e-12	1.2846951439799688e-10
2.286338802993584	9.4026577977356e-12	1.253864569257802e-10
2.2864204579508334	8.622571760238152e-12	1.1498384242643808e-10
2.286502115824331	8.546181168951236e-12	1.1396515751947077e-10
2.286583776614182	8.168528519960146e-12	1.0892907850604202e-10
2.28666544032049	8.453734855561665e-12	1.1273236611717598e-10
2.2867471069433587	8.626284020008955e-12	1.1503334620609931e-10
2.2868287764828925	8.805473895290684e-12	1.1742288159724792e-10
2.2869104489391954	8.453327853418409e-12	1.1272693865636625e-10
2.2869921243123716	8.554781998378902e-12	1.1407985142323251e-10
2.2870738026025257	8.403249051233402e-12	1.1205912709625853e-10
2.2871554838097614	8.612715316484173e-12	1.1485240463652966e-10
2.287237167934183	8.52855560181236e-12	1.1373011680413352e-10
2.2873188549758954	8.632549497398906e-12	1.1511689768992165e-10
2.2874005449350014	8.350971277341288e-12	1.1136199177714931e-10
2.287482237811606	5.692262512550328e-11	3.509820614522022e-10
2.287563933605814	5.6548357860981044e-11	3.486743482055545e-10
2.2878090384950953	7.903261264707428e-11	4.873111394224066e-10
2.28797245634454	5.648772010999121e-11	3.4830045886370996e-10
2.2880541696465517	5.1093571498796625e-11	3.1504040813410346e-10
2.2881358858668968	5.252548172674221e-11	3.238694950307593e-10
2.288217605005678	8.413114358122855e-12	1.1219068307797811e-10
2.288299327062999	5.466935224842356e-11	3.3708849351382815e-10
2.2883810520389662	8.591378535327876e-12	1.1456787408687665e-10
2.288462779933682	5.865261244296607e-11	3.6164907678451536e-10
2.28854451074725	8.2173384118247e-12	1.0957996887507164e-10
2.288626244479777	8.489181154897869e-12	1.1320505011573303e-10
2.2887079811313655	8.257052322542205e-12	1.1010956238603973e-10
2.28878972070212	8.244293198816702e-12	1.0993941673660398e-10
2.2888714631921454	8.136037604275524e-12	1.084958051818815e-10
2.288953208601545	8.446066994280608e-12	1.1263011354360452e-10
2.2890349569304242	8.187995591207945e-12	1.0918867607334596e-10
2.2891167081788857	7.824690766860326e-12	1.0434392837658719e-10
2.289198462347035	8.160771337666104e-12	1.0882563481761904e-10
2.289280219434976	8.444133290972721e-12	1.1260432719555942e-10
2.2893619794428126	5.132797715069458e-11	3.1648574166778705e-10
2.2894437423706497	7.739334500977294e-12	1.0320568427734262e-10
2.289525508218592	7.692679156782267e-12	1.0258352526325232e-10
2.2896072769867426	7.972042224915425e-12	1.0630889165035706e-10
2.289689048675206	8.0339258700731e-12	1.0713412332153854e-10
2.2897708232840874	8.37833001455325e-12	1.1172682640144007e-10
2.2898526008134907	8.094118707304724e-12	1.0793680770664941e-10
2.28993438126352	8.11591993625222e-12	1.0822753176713926e-10
2.290016164634279	7.901415449943246e-12	1.0536706846925726e-10
2.2900979509258734	7.975921779617119e-12	1.0636062634377662e-10
2.2901797401384067	8.092802194155467e-12	1.0791925172164682e-10
2.2902615322719826	7.908341987413973e-12	1.0545943533093624e-10
2.290343327326706	7.93961633408519e-12	1.0587648544656601e-10
2.2904251253026824	7.917889646415982e-12	1.0558675540999791e-10
2.290506926200015	7.790937727985754e-12	1.0389382436918831e-10
2.2905887300188077	8.046414756735341e-12	1.0730066530181812e-10
2.2906705367591655	8.147882669710848e-12	1.0865376166811535e-10
2.2907523464211925	7.728419989883556e-12	1.030601369326918e-10
2.2908341590049934	7.719463054199784e-12	1.0294069427568355e-10
2.290915974510672	5.079028498032996e-11	3.131703586199183e-10
2.290997792938333	8.025091810885134e-12	1.0701631924893699e-10
2.291079614288081	8.19836818908051e-12	1.0932699688904872e-10
2.29116143856002	7.837963109216064e-12	1.0452091790645105e-10
2.2912432657542543	7.427498288499697e-12	9.90472815507075e-11
2.2913250958708877	7.510918350909726e-12	1.0015970596166924e-10
2.2914069289100265	7.780047506258028e-12	1.0374860092843897e-10
2.291488764871773	8.126377303978761e-12	1.0836698300701287e-10
2.291570603756233	7.754129011836222e-12	1.0340297225043014e-10
2.29165244556351	8.0077813103089e-12	1.0678548001373822e-10
2.291734290293709	7.776018007712693e-12	1.0369486670172824e-10
2.2918161379469337	7.983862184249014e-12	1.0646651334134344e-10
2.2918979885232886	7.919932560670953e-12	1.0561399810942866e-10
2.291979842022879	7.62228004396303e-12	1.01644738005755e-10
2.292061698445808	7.78350957189087e-12	1.0379476831564849e-10
2.2921435577921816	7.804108924789416e-12	1.0406946510143758e-10
2.292225420062102	7.940653681028039e-12	1.0589031869037475e-10
2.292307285255676	7.923030349582868e-12	1.0565530778849224e-10
2.2923891533730067	7.77955977760602e-12	1.037420969623336e-10
2.2924710244141986	7.847224464605717e-12	1.0464442006548082e-10
2.2925528983793564	8.038477157356402e-12	1.0719481571290067e-10
2.292634775268584	7.905435746196582e-12	1.0542067998143197e-10
2.2927166550819864	7.704579046517565e-12	1.0274221284327634e-10
2.292798537819668	7.865668589967128e-12	1.0489037643015033e-10
2.292880423481733	7.389994144068233e-12	9.854715574676442e-11
2.292962312068286	7.77488976038877e-12	1.036798212818559e-10
2.293044203579431	7.662808417693054e-12	1.021851925555521e-10
2.2931260980152732	7.324882237203864e-12	9.767887451383784e-11
2.293207995375916	7.80579400484434e-12	1.0409193600511912e-10
2.2932898956614656	7.939841824008348e-12	1.0587949240301865e-10
2.2933717988720255	7.585241018809508e-12	1.011508146670684e-10
2.293453705007699	7.59548326559082e-12	1.0128739722303223e-10
2.2935356140685923	7.477379564719452e-12	9.971245905973451e-11
2.293617526054809	7.709883182520732e-12	1.0281294463366967e-10
2.2936994409664537	7.911659777680888e-12	1.055036787752198e-10
2.2937813588036313	8.054907303946018e-12	1.0741391523900907e-10
2.2938632795664455	7.837143395015705e-12	1.0450998684190674e-10
2.2939452032550016	7.829259376133725e-12	1.0440485176039972e-10
2.294027129869404	8.296266536618588e-12	1.1063249233520268e-10
2.294109059409756	8.193332128000946e-12	1.0925983993521589e-10
2.2941909918761634	7.606475291262424e-12	1.0143397824119199e-10
2.29427292726873	7.649443246753908e-12	1.0200696513663334e-10
2.2943548655875614	6.960305898870476e-12	9.281717090556581e-11
2.2944368068327607	7.703884167764099e-12	1.0273294648617136e-10
2.294518751004434	7.825976316426213e-12	1.0436107145556934e-10
2.2946006981026836	7.569460120424832e-12	1.0094037300492085e-10
2.294682648127616	7.336672266873824e-12	9.783609708634517e-11
2.294764601079335	7.448231737413496e-12	9.932376653559966e-11
2.294846556957945	7.645243907525368e-12	1.0195096604801151e-10
2.2949285157635506	7.526546604614069e-12	1.003681120742895e-10
2.2950104774962568	7.440797708305988e-12	9.922463216417773e-11
2.2950924421561667	7.341701168288515e-12	9.790315856451244e-11
2.295174409743387	7.574417229398744e-12	1.0100647711550361e-10
2.29525638025802	7.575576304240062e-12	1.0102193362692741e-10
2.295338353700173	8.060979640438525e-12	1.0749489114756975e-10
2.2954203300699474	7.603846028635494e-12	1.0139891646055402e-10
2.2955023093674503	7.499876854844155e-12	1.000124652452034e-10
2.2955842915927844	7.412787359024974e-12	9.885110815329163e-11
2.2956662767460556	8.367441485319647e-12	1.1158162553046258e-10
2.295748264827368	8.3088381641487e-12	1.1080013768268851e-10
2.2958302558368264	8.111093020669605e-12	1.0816316381333267e-10
2.295912249774535	4.953055734893334e-11	3.0540294100765877e-10
2.295994246640598	7.48824529310412e-12	9.98573558765047e-11
2.2960762464351214	7.356860855620812e-12	9.810531624413756e-11
2.296158249158208	7.518669020133911e-12	1.0026306279690983e-10
2.2962402548099634	7.544920293914761e-12	1.0061312915899337e-10
2.2963222633904925	7.570423675697899e-12	1.009532222209979e-10
2.2964042748999	7.472758807869264e-12	9.965084027680911e-11
2.2964862893382887	7.307473543468006e-12	9.744672585181054e-11
2.2965683067057654	7.448168282620174e-12	9.932292035233097e-11
2.296650327002433	7.741108825110073e-12	1.0322934526992928e-10
2.2967323502283974	7.401927579725323e-12	9.870629066884512e-11
2.2968143763837627	7.661845514124571e-12	1.0217235203009535e-10
2.2968964054686336	7.732276929277082e-12	1.0311157004613001e-10
2.2969784374831144	7.345419452169917e-12	9.795274267697963e-11
2.2970604724273103	7.0724423898605354e-12	9.43125350461942e-11
2.297142510301326	4.6979772209873997e-11	2.8967492733199323e-10
2.297224551105265	7.476488683848527e-12	9.970057897238567e-11
2.2973065948392333	7.220475928430146e-12	9.62865940098097e-11
2.2973886415033347	7.507857674250663e-12	1.0011889118245141e-10
2.297470691097674	7.41099169091459e-12	9.882716253418914e-11
2.297552743622356	7.165701293588151e-12	9.555616251480251e-11
2.297634799077485	7.0192509332256635e-12	9.360321557188829e-11
2.297716857463167	7.511776100701408e-12	1.0017114423897567e-10
2.2977989187795047	7.462804402854653e-12	9.95180961524949e-11
2.297880983026604	7.382643507871172e-12	9.844913343767627e-11
2.297963050204569	7.474547893867807e-12	9.967469812203951e-11
2.298045120313505	7.42564010247798e-12	9.902250224185843e-11
2.298127193353516	7.41232574369282e-12	9.884495241390322e-11
2.298209269324707	7.307916095673623e-12	9.745262738032088e-11
2.2982913482271834	7.159074852594488e-12	9.546779750396236e-11
2.2983734300610483	6.804988758133722e-12	9.074598354601793e-11
2.2984555148264083	7.1381163530638614e-12	9.518831142086157e-11
2.2985376025233664	7.327659748534134e-12	9.771591322270775e-11
2.2986196931520277	7.149272753433676e-12	9.533708441085101e-11
2.298701786712497	7.725372028035692e-12	1.0301949170820634e-10
2.29878388320488	7.506989234727505e-12	1.001073103552847e-10
2.29886598262928	6.95665292040576e-12	9.276845765482653e-11
2.2989480849858026	7.50491809494108e-12	1.0007969126234268e-10
2.2990301902745522	7.473130040754006e-12	9.965579074689041e-11
2.299112298495633	7.377328196472917e-12	9.83782526209943e-11
2.299194409649151	7.091518405399493e-12	9.456691780180895e-11
2.2992765237352093	7.45219453968006e-12	9.93766113531385e-11
2.2993586407539146	7.595420285451915e-12	1.0128655736938198e-10
2.29944076070537	7.013914568801879e-12	9.353205400859881e-11
2.2995228835896806	7.354067872496527e-12	9.806807121557854e-11
2.299605009406952	7.153294119862811e-12	9.539071019404934e-11
2.299687138157288	7.267596057292338e-12	9.691495102705001e-11
2.2997692698407937	7.443776986164378e-12	9.926436147294308e-11
2.2998514044575735	7.377540915283605e-12	9.838108927192508e-11
2.2999335420077327	7.557233914750506e-12	1.0077733393191332e-10
2.300015682491376	4.750240706260789e-11	2.9289746771193653e-10
2.300097825908608	4.623107118565766e-11	2.8505847423778964e-10
2.3001799722595333	4.475830019780485e-11	2.759774419378232e-10
2.3002621215442565	4.6952123707047273e-11	2.895044480454742e-10
2.3003442737628834	7.879777922169803e-12	1.0507852739900809e-10
2.300426428915518	7.47499386705423e-12	9.968064527006213e-11
2.3005085870022643	7.134720392130059e-12	9.514302555398142e-11
2.3005907480232293	7.2338077763105455e-12	9.646437705859826e-11
2.3006729119785154	7.2417459576970146e-12	9.657023440871081e-11
2.3007550788682294	7.050880669873994e-12	9.402500488903061e-11
2.300837248692474	7.45762546932194e-12	9.944903396387867e-11
2.300919421451356	7.303886049693602e-12	9.73988858534513e-11
2.301001597144979	7.67131634654768e-12	1.0229864761026174e-10
2.301083775773449	7.374171045846844e-12	9.833615134074997e-11
2.3011659573368695	7.2090795906862755e-12	9.613462140351348e-11
2.301248141835346	7.297205158591782e-12	9.730979473874908e-11
2.3013303292689824	7.126331505493865e-12	9.50311579527679e-11
2.301412519637885	7.222843332011075e-12	9.631816384394718e-11
2.3014947129421577	7.10824291216556e-12	9.478994268395808e-11
2.301576909181906	7.0592776338275205e-12	9.413698020300192e-11
2.3016591083572338	7.022598152077487e-12	9.364785145265878e-11
2.3017413104682465	7.813255281973176e-12	1.0419143373474522e-10
2.301823515515049	7.675668368517268e-12	1.0235668275595869e-10
2.301905723497746	7.66535738208046e-12	1.0221918354195638e-10
2.301987934416442	7.471546080265665e-12	9.963466829430134e-11
2.302070148271243	7.686744016205304e-12	1.0250437889162953e-10
2.3021523650622524	7.62879125756162e-12	1.0173156643458615e-10
2.3022345847895767	4.724225872042442e-11	2.912934060366078e-10
2.3023168074533187	7.873299276114616e-12	1.0499213326534821e-10
2.3023990330535846	4.9899063978511385e-11	3.076751344671651e-10
2.3024812615904797	7.533904984420788e-12	1.0046623764607209e-10
2.3025634930641083	7.257005856640453e-12	9.677372843164803e-11
2.3026457274745744	7.490467045409099e-12	9.988698341966122e-11
2.3027279648219845	7.690336339327914e-12	1.0255228329038208e-10
2.302810205106442	7.372583770448334e-12	9.831498468312336e-11
2.302892448328053	7.623699401934674e-12	1.0166366544850599e-10
2.302974694486922	7.502969672958902e-12	1.0005370863762135e-10
2.303056943583154	7.506335442361184e-12	1.00098591893958e-10
2.303139195616853	7.246456396443288e-12	9.663304911894127e-11
2.3032214505881257	7.527217694203086e-12	1.0037706119778808e-10
2.303303708497075	7.71211434202554e-12	1.0284269762385205e-10
2.303385969343807	7.58609842611629e-12	1.0116224837726532e-10
2.303468233128426	7.725497738796996e-12	1.0302116808815081e-10
2.3035504998510383	7.690870102285285e-12	1.0255940113381558e-10
2.3036327695117467	7.80002056901204e-12	1.0401494600092321e-10
2.303715042110658	7.856040348442596e-12	1.0476198176588024e-10
2.303797317647876	7.730345323817925e-12	1.030858116733473e-10
2.3038795961235063	7.749949202040468e-12	1.0334723359098009e-10
2.303961877537654	7.656567159938783e-12	1.0210196404576234e-10
2.3040441618904226	7.632102713556194e-12	1.0177572540999041e-10
2.304126449181919	7.64897935796844e-12	1.0200077908025774e-10
2.3042087394122475	7.802501491714e-12	1.0404802963686922e-10
2.304291032581512	7.611409898316923e-12	1.0149978228385677e-10
2.3043733286898185	7.660722721946143e-12	1.0215737935575735e-10
2.304455627737271	4.867109936799629e-11	3.0010356605410116e-10
2.3045379297239763	5.023066792974769e-11	3.0971978785646333e-10
2.304620234650038	5.17252679317222e-11	3.1893541676645985e-10
2.3047025425155607	4.7755507250039253e-11	2.944580708173404e-10
2.304784853320651	1.6584675593615475e-11	2.2116020349562223e-10
2.304867167065413	8.245326374203693e-12	1.0995319435182132e-10
2.30494948374995	7.850087146670353e-12	1.0468259454434746e-10
2.30503180337437	7.655837078690034e-12	1.020922282558381e-10
2.3051141259387764	7.922547499041563e-12	1.0564886887303862e-10
2.305196451443274	8.113666583680998e-12	1.0819748282765985e-10
2.3052787798879684	7.929935524509129e-12	1.0574738977606225e-10
2.305361111272964	7.708369999679832e-12	1.0279276601617846e-10
2.3054434455983666	8.134172721756375e-12	1.08470936573804e-10
2.3055257828642817	7.960517075510753e-12	1.061552013129569e-10
2.305608123070812	8.160806324860488e-12	1.0882610137935468e-10
2.305690466218065	7.818443917850842e-12	1.0426062530621079e-10
2.3057728123061443	8.08735635919792e-12	1.078466303453277e-10
2.305855161335155	7.922101343308456e-12	1.0564291929071676e-10
2.305937513305203	7.585895057869226e-12	1.0115953641810451e-10
2.3060198682163917	7.592246683083883e-12	1.0124423670163255e-10
2.306102226068828	7.587848971509868e-12	1.0118559227526837e-10
2.3061845868626163	4.8196389813100113e-11	2.971765306652525e-10
2.3062669505978617	4.7283703882493336e-11	2.915489548344381e-10
2.3063493172746683	5.172259723077555e-11	3.1891894935790813e-10
2.3064316868931427	1.2455850564843435e-11	1.6610143684042354e-10
2.306514059453389	4.787126914613444e-11	2.9517185288272334e-10
2.3065964349555124	7.88773680982261e-12	1.0518466087162006e-10
2.306678813399618	8.261806972285635e-12	1.1017296665939267e-10
2.306761194785811	7.969639550359324e-12	1.0627685147020633e-10
2.306843579114196	7.693850229254671e-12	1.0259914176565801e-10
2.3069259663848785	7.79680941240912e-12	1.0397212453940288e-10
2.3070083565979638	7.871715294014892e-12	1.0497101052456673e-10
2.307090749753556	8.361021126888763e-12	1.1149600867476506e-10
2.307173145851762	8.134765788649332e-12	1.084788452479286e-10
2.3072555448926853	8.009876523123897e-12	1.068134201256756e-10
2.307337946876431	8.107571136952523e-12	1.0811619873914953e-10
2.3074203518031053	7.883225443211008e-12	1.0512450083097089e-10
2.307502759672813	7.966282060589612e-12	1.0623207862454451e-10
2.3075851704856585	7.811581891199582e-12	1.041691187101355e-10
2.307667584241747	8.07438046054034e-12	1.0767359395571307e-10
2.3077500009411844	8.417534457944217e-12	1.1224962605641897e-10
2.307832420584075	4.9493265671301e-11	3.051730023872673e-10
2.3079148431705243	4.9181326122110407e-11	3.032495987181289e-10
2.3079972687006376	8.041528053763412e-12	1.0723550007036127e-10
2.30807969717452	7.862530898950285e-12	1.0484853464796566e-10
2.3081621285922767	7.997559986686743e-12	1.066491764725859e-10
2.3082445629540116	7.903947561146786e-12	1.0540083471484267e-10
2.308327000259831	8.008649434209328e-12	1.067970566320081e-10
2.3084094405098403	7.873496527068017e-12	1.0499476364908691e-10
2.3084918837041446	8.040322008942023e-12	1.0721941720418653e-10
2.3085743298428483	8.094899561248314e-12	1.079472205613411e-10
2.308656778926057	7.95587177705172e-12	1.0609325526241768e-10
2.3087392309538752	7.75149497895427e-12	1.0336784685741908e-10
2.3088216859264095	8.41383367210906e-12	1.1220027528414868e-10
2.308904143843764	7.889455704926722e-12	1.0520758270622985e-10
2.3089866047060443	7.742658197604274e-12	1.0325000648420347e-10
2.3090690685133555	7.802998941895075e-12	1.0405466324164818e-10
2.3091515352658023	8.247628451431664e-12	1.0998389304504121e-10
2.3092340049634905	8.75410554470743e-12	1.1673787363287142e-10
2.3093164776065245	8.603223684566522e-12	1.1472583169064573e-10
2.3093989531950108	4.5078073164107955e-11	2.7794914606535235e-10
2.3094814317290533	4.9111215692818695e-11	3.0281730131533263e-10
2.309563913208758	4.816271729821796e-11	2.9696890762148807e-10
2.30964639763423	4.89838551768049e-11	3.0203200273924655e-10
2.309728885005574	8.27766162676226e-12	1.1038439187483392e-10
2.3098113753228957	8.184287113323866e-12	1.0913922272595472e-10
2.3098938685863	8.277303158396139e-12	1.1037961162234418e-10
2.3099763647958924	8.235783765679948e-12	1.0982594162196973e-10
2.310058863951778	8.350483413008252e-12	1.1135548600170836e-10
2.3101413660540615	8.31023889530587e-12	1.108188167328764e-10
2.310223871102849	8.412042125620077e-12	1.1217638462775091e-10
2.310306379098246	8.614773746155362e-12	1.14879854237361e-10
2.310388890040356	5.0406153071548764e-11	3.108018204698183e-10
2.3104714039292866	4.9404100415854145e-11	3.0462321387878504e-10
2.3105539207651415	8.207531323625551e-12	1.0944918925206482e-10
2.3106364405480253	8.763294769406909e-12	1.1686041391368863e-10
2.3107189632780454	8.568346601453021e-12	1.1426073831241376e-10
2.3108014889553052	8.586287790580363e-12	1.1449998791461181e-10
2.3108840175799106	8.511697873277539e-12	1.1350531538114576e-10
2.310966549151967	8.342304058924798e-12	1.1124641256199304e-10
2.3110490836715796	8.240488675531168e-12	1.0988868260319969e-10
2.3111316211388537	8.732294691365684e-12	1.164470212290215e-10
2.3112141615538944	4.7410056681428126e-11	2.923280398773821e-10
2.3112967049168076	4.821512932870408e-11	2.9729207758183956e-10
2.311379251227697	4.733109389211787e-11	2.918411592651648e-10
2.311461800486669	4.802701018239948e-11	2.9613214432818095e-10
2.3115443526938293	8.029057565102483e-12	1.0706920343137232e-10
2.311626907849283	8.523608296784695e-12	1.1366414343127508e-10
2.3117094659531348	8.3814900317324e-12	1.1176896590778409e-10
2.31179202700549	8.55125222237269e-12	1.1403278110368232e-10
2.311874591006455	8.612160320722769e-12	1.1484500364910372e-10
2.311957157956133	8.31583732357491e-12	1.1089347297370832e-10
2.312039727854632	8.480419870856885e-12	1.1308821651531378e-10
2.312122300702055	8.55694853472462e-12	1.1410874264973824e-10
2.312204876498509	5.205367661603144e-11	3.209603682995897e-10
2.312287455244098	8.948107103869791e-12	1.193249260030325e-10
2.312370036938928	5.062479953801612e-11	3.121499836538029e-10
2.312452621583105	8.695912797832233e-12	1.1596186088132612e-10
2.312535209176733	8.723075565669901e-12	1.163240822120102e-10
2.3126177997199178	9.231428707891247e-12	1.2310308031460756e-10
2.312700393212765	9.030188537344215e-12	1.2041949951024087e-10
2.3127829896553798	8.678790932169696e-12	1.1573353713312995e-10
2.312865589047867	8.464111452908476e-12	1.1287074026672498e-10
2.312948191390333	8.605679181410549e-12	1.1475857626732693e-10
2.3130307966828827	8.533505418196506e-12	1.1379612366646883e-10
2.3131134049256215	8.650334160236733e-12	1.1535405998050205e-10
2.3131960161186544	5.190956749798761e-11	3.2007179868050467e-10
2.3132786302620874	4.964795802044147e-11	3.0612682768032965e-10
2.3133612473560254	5.158224588844724e-11	3.180535499960662e-10
2.3134438674005735	5.327035667525048e-11	3.2846235673337964e-10
2.3136091163419232	8.775131537181192e-12	1.1701825974883403e-10
2.3136917452389354	8.684780662283154e-12	1.1581341146792165e-10
2.3137743770869803	8.96310553099518e-12	1.1952493324323697e-10
2.313857011886162	8.551595743215123e-12	1.1403736202774014e-10
2.313939649636586	8.797967929037345e-12	1.1732278792856868e-10
2.314022290338359	8.615873807085349e-12	1.148945237856292e-10
2.3141049339915853	8.974827388699132e-12	1.1968124672796681e-10
2.314187580596371	8.656989053863112e-12	1.154428044132975e-10
2.3142702301528204	8.716699780545376e-12	1.1623905975090596e-10
2.3143528826610402	8.903787120858635e-12	1.1873390953084762e-10
2.314435538121135	9.124158706937643e-12	1.2167261186160936e-10
2.314518196533211	9.083707455874629e-12	1.2113318575910592e-10
2.3146008578973727	8.905947902549595e-12	1.1876272401779881e-10
2.3146835222137265	8.990088908435884e-12	1.1988476236453028e-10
2.314766189482377	8.827346505706782e-12	1.1771455754492013e-10
2.31484885970343	5.2964818939052e-11	3.2657842632317903e-10
2.3149315328769906	5.388917875704202e-11	3.3227798276012144e-10
2.3150142090031647	5.35078754301454e-11	3.2992688550454543e-10
2.3150968880820577	9.261786257737406e-12	1.2350790474808573e-10
2.315179570113775	8.931243417836543e-12	1.1910004513552638e-10
2.315262255098422	8.922222194399892e-12	1.189797451875553e-10
2.315344943036104	9.063274405526906e-12	1.2086070665347428e-10
2.315427633926927	9.431378278717408e-12	1.2576945069509298e-10
2.315510327770996	5.4711867884882654e-11	3.373506428032447e-10
2.3158411326818413	9.13653774761428e-12	1.2183768902212855e-10
2.315923841293723	9.4348813587293e-12	1.258161650178374e-10
2.3160065528594833	9.769166822350294e-12	1.3027393331982984e-10
2.316089267379229	9.645165841887497e-12	1.2862035366926582e-10
2.3161719848530633	9.676705024260385e-12	1.2904093542573733e-10
2.3162547052810933	5.58013990732355e-11	3.440686376543503e-10
2.3163374286634255	5.336611002332857e-11	3.290527670917441e-10
2.3164201550001633	5.518544483764827e-11	3.402706946239654e-10
2.3165028842914137	9.889390957122495e-12	1.318771479236501e-10
2.3165856165372807	9.201152580211526e-12	1.226993416631693e-10
2.3166683517378712	9.253377511018406e-12	1.2339577230841152e-10
2.316751089893291	9.602248678594154e-12	1.2804804409867256e-10
2.316833831003644	9.484752228397402e-12	1.2648120375326775e-10
2.3169165750690373	8.963271326482403e-12	1.1952714416159263e-10
2.3169993220895755	8.977953498637288e-12	1.1972293407398516e-10
2.317082072065364	9.501953390933709e-12	1.2671058494227067e-10
2.3171648249965093	9.807274767416727e-12	1.3078211093464777e-10
2.3172475808831163	9.660971145473174e-12	1.288311207799993e-10
2.3173303397252907	1.0394219389338712e-11	1.3860914326290737e-10
2.317413101523138	1.0543104031821593e-11	1.405945518796164e-10
2.317495866276764	9.110441162935671e-12	1.2148968547237672e-10
2.317578633986274	9.09146543469405e-12	1.2123664006936567e-10
2.317661404651773	1.0104876826666704e-11	1.3475069817730557e-10
2.317744178273368	9.668639987152044e-12	1.2893338642738568e-10
2.3178269548511636	1.0443442623659582e-11	1.392655456421802e-10
2.3179097343852653	1.0072183387259687e-11	1.3431472415590174e-10
2.317992516875779	6.047423460832597e-11	3.7288110800892544e-10
2.31807530232281	9.851043008665247e-12	1.3136576981217766e-10
2.3181580907264645	5.595495248808634e-11	3.450154403355082e-10
2.318240882086848	1.1078425525764957e-11	1.4773317873232807e-10
2.318323676404065	5.831280778021875e-11	3.595538582179231e-10
2.3184064736782224	1.0068171168935563e-11	1.3426122036464434e-10
2.318489273909425	9.594467619887121e-12	1.2794428201316505e-10
2.3185720770977793	1.0190758234786656e-11	1.3589594516082877e-10
2.31865488324339	1.0472542355731716e-11	1.396535968060642e-10
2.3187376923463625	1.0327480284293287e-11	1.377191629934927e-10
2.3188205044068035	1.0523077041334153e-11	1.4032748766924908e-10
2.3189033194248183	9.79676746209082e-12	1.3064199376618399e-10
2.3189861374005116	9.932907985818337e-12	1.324574568279498e-10
2.3190689583339905	1.1032624810308823e-11	1.471224163756363e-10
2.31915178222536	1.0455449266255977e-11	1.3942565679448635e-10
2.319234609074725	1.0443299571477132e-11	1.3926363801066806e-10
2.319317438882192	1.0224984052476774e-11	1.3635235377505966e-10
2.3194002716478663	6.00648643888034e-11	3.7035695169624e-10
2.3194831073718536	1.010634209296838e-11	1.347702378174767e-10
2.3195659460542597	9.98492873844483e-12	1.331511647133968e-10
2.3196487876951903	5.99526662779289e-11	3.6966514375240475e-10
2.3197316322947508	6.128845844406878e-11	3.7790157148408043e-10
2.319814479853047	1.1289339231026411e-11	1.505457581953593e-10
2.319897330370184	1.0844314469469249e-11	1.446112576215608e-10
2.3199801838462695	1.0373256895210954e-11	1.383296039109978e-10
2.3200630402814073	1.0431561131821027e-11	1.391071034020523e-10
2.3201458996757025	1.0692857374536107e-11	1.4259154480009537e-10
2.3202287620292625	1.0260301031146468e-11	1.3682331325481262e-10
2.3203116273421918	1.0325039534811937e-11	1.3768661507605348e-10
2.320394495614597	1.0731810979855632e-11	1.4311099947563162e-10
2.3204773668465832	1.1077609080931616e-11	1.4772229126549364e-10
2.3205602410382564	1.0502129151153586e-11	1.400481430641052e-10
2.320643118189722	1.067492384230394e-11	1.4235239730423552e-10
2.3207259983010857	1.0643184377449085e-11	1.4192914473794214e-10
2.3208088813724537	1.0048065004523705e-11	1.3399310035302624e-10
2.320891767403931	1.082271998454805e-11	1.4432329053697143e-10
2.3209746563956246	1.0809441037677117e-11	1.441462129344819e-10
2.321057548347639	1.0535842295979874e-11	1.4049771507582e-10
2.3211404432600795	1.0496140245503408e-11	1.3996827972370797e-10
2.321223341133053	1.0586405436300524e-11	1.4117198538877064e-10
2.3213062419666652	1.0492512253612346e-11	1.3991989967428356e-10
2.321389145761021	1.0891717183406408e-11	1.452433829713399e-10
2.3214720525162265	1.0664555116177728e-11	1.422141281191002e-10
2.321554962232388	1.104351278345893e-11	1.472676098311212e-10
2.3216378749096105	1.0493145476327306e-11	1.3992834383490085e-10
2.321720790548	1.0515389892853015e-11	1.402249778967309e-10
2.3218037091476624	9.826005886445083e-12	1.310318944213749e-10
2.321886630708703	1.0627328609691106e-11	1.4171770467665545e-10
2.3219695552312283	1.0478086383469281e-11	1.3972752760414978e-10
2.3220524827153444	1.051184458230955e-11	1.4017770042079706e-10
2.3221354131611553	1.0096134029527292e-11	1.3463411110368097e-10
2.322218346568768	1.0113045216156908e-11	1.3485962540182007e-10
2.3223012829382887	1.0396080124220727e-11	1.3863395656135485e-10
2.322384222269822	1.0338394894845344e-11	1.3786471166444155e-10
2.3224671645634745	1.0100385853089454e-11	1.3469081008214022e-10
2.322550109819352	9.968101002050143e-12	1.3292676324202565e-10
2.32263305803756	1.0105337326672708e-11	1.3475683904358079e-10
2.322716009218204	1.0530967108848693e-11	1.404327034105676e-10
2.3227989633613904	9.812578228611339e-12	1.308528337263244e-10
2.3228819204672244	1.0434813022185449e-11	1.3915046805701236e-10
2.322964880535813	9.911026857484674e-12	1.3216566729202126e-10
2.323047843567261	1.0276250776543823e-11	1.370360065280618e-10
2.3231308095616736	9.774545404989469e-12	1.3034565787206986e-10
2.323213778519158	9.900791708303316e-12	1.3202917938407395e-10
2.32329675043982	1.0084554096304357e-11	1.3447969021232297e-10
2.3233797253237634	1.0075793563030616e-11	1.3436286662354583e-10
2.3234627031710966	9.92673801819069e-12	1.323751789872776e-10
2.323545683981924	9.68762590584617e-12	1.29186567722265e-10
2.323628667756352	9.847996693194896e-12	1.313251465424893e-10
2.323711654494486	9.667713377643057e-12	1.289210298909909e-10
2.3237946441964326	9.404343533470582e-12	1.2540893657309577e-10
2.3238776368622966	9.862771089555643e-12	1.3152216628443262e-10
2.3239606324921844	9.921532649266073e-12	1.3230576427704465e-10
2.3240436310862025	9.903648752035151e-12	1.3206727867456425e-10
2.324126632644455	1.0051317931922577e-11	1.3403647883706284e-10
2.3242096371670495	9.817048394996575e-12	1.3091244435312488e-10
2.3242926446540917	9.55491196424304e-12	1.2741679886751847e-10
2.3243756551056864	9.611766161294283e-12	1.2817496177028118e-10
2.3244586685219404	9.53675227456413e-12	1.271746355136359e-10
2.3245416849029588	9.610779973617707e-12	1.2816181074625272e-10
2.3246247042488486	9.792329558616128e-12	1.3058281337221023e-10
2.3247077265597142	9.429391795376165e-12	1.257429605139911e-10
2.3247907518356623	9.86694139567532e-12	1.3157777821032532e-10
2.3248737800768	9.774316092186194e-12	1.303425999366915e-10
2.324956811283231	9.408222234064268e-12	1.2546065987680206e-10
2.3250398454550623	9.502671565322617e-12	1.2672016195166704e-10
2.3251228825924	9.439331519870989e-12	1.2587550887042763e-10
2.32520592269535	9.853684223452272e-12	1.3140099097743218e-10
2.3252889657640177	9.26887228195562e-12	1.236023983997239e-10
2.325372011798509	9.03750066432893e-12	1.20517008290729e-10
2.3254550607989306	9.680937462677938e-12	1.2909737589913852e-10
2.3255381127653876	9.38639193689053e-12	1.251695481852853e-10
2.3256211676979865	9.339889330834195e-12	1.2454942596700957e-10
2.3257042255968328	9.670315187414794e-12	1.2895572558192114e-10
2.3257872864620333	9.545378865854808e-12	1.2728967295736222e-10
2.3258703502936924	1.0511822443470906e-11	1.401774051946389e-10
2.3259534170919167	6.46000709925906e-11	3.983208089392837e-10
2.326036486856813	6.220608649008493e-11	3.8355962015149526e-10
2.326119559588486	9.830639121404512e-12	1.3109367960256137e-10
2.326202635287043	6.364041502825126e-11	3.9240361822810174e-10
2.3262857139525894	9.488306145951935e-12	1.2652859600553892e-10
2.3263687955852306	9.550039909331792e-12	1.2735182897109024e-10
2.3264518801850724	9.233172202629188e-12	1.231263301906066e-10
2.326534967752222	8.983817354467865e-12	1.1980112984823705e-10
2.3266180582867846	8.820513008582642e-12	1.176234313962035e-10
2.3267011517888663	8.999525222550522e-12	1.2001059763565525e-10
2.3267842482585728	9.314495678408882e-12	1.2421079616950898e-10
2.3268673476960107	8.996950601289772e-12	1.199762645093461e-10
2.326950450101285	8.960856014153655e-12	1.1949493545403507e-10
2.327033555474504	8.979780002400733e-12	1.1974729089312994e-10
2.32711666381577	9.060241785462076e-12	1.2082026601495373e-10
2.3271997751251927	8.767017542493623e-12	1.1691005789067077e-10
2.3272828894028756	8.904741013414203e-12	1.1874662989251595e-10
2.3273660066489255	8.525972522523526e-12	1.1369567088820714e-10
2.3274491268634487	8.513899299185988e-12	1.1353467186744814e-10
2.3275322500465516	9.0890486987816e-12	1.2120441237801427e-10
2.3276153761983385	8.948736400982635e-12	1.1933331781490426e-10
2.3276985053189176	6.026236137276253e-11	3.71574708228159e-10
2.3277816374083926	8.585261523682024e-12	1.1448630242557125e-10
2.3278647724668717	8.861782063903477e-12	1.1817376309375815e-10
2.3279479104944594	8.823183324978304e-12	1.176590406376462e-10
2.328031051491263	8.988963921832162e-12	1.1986976042706064e-10
2.3281141954573874	9.000815039541041e-12	1.2002779762165949e-10
2.3281973423929396	8.644977362926314e-12	1.1528262594029008e-10
2.3282804922980254	8.453129198646825e-12	1.127242895524112e-10
2.3283636451727503	8.987729706241571e-12	1.198533018976411e-10
2.32844680101722	9.518238923417841e-12	1.2692775600828847e-10
2.3285299598315428	9.058636642123515e-12	1.207988610845171e-10
2.3286131216158226	9.660383050911535e-12	1.2882327841297847e-10
2.328696286370166	9.36095317530159e-12	1.2483031684741986e-10
2.328779454094679	8.90352850561084e-12	1.187304608410914e-10
2.328862624789468	8.816708285827262e-12	1.175726946028261e-10
2.328945798454639	8.735014396451384e-12	1.1648328907923098e-10
2.3290289750902984	8.873019667352064e-12	1.1832361894420658e-10
2.329112154696551	8.718439124648464e-12	1.1626225427729974e-10
2.329195337273505	8.55263156473391e-12	1.140511749296921e-10
2.3292785228212645	9.120370165424474e-12	1.216220908485649e-10
2.329361711339937	8.125638132748096e-12	1.0835712600023152e-10
2.3294449028296276	8.162260875599166e-12	1.088454981251966e-10
2.3295280972904426	8.524854755266807e-12	1.1368076522227709e-10
2.329611294722489	8.895600711558577e-12	1.186247420083067e-10
2.329694495125872	9.03008559925304e-12	1.2041812680873317e-10
2.329777698500698	8.35498970164934e-12	1.1141557832653248e-10
2.3298609048470724	8.327837994239924e-12	1.1105350448902959e-10
2.329944114165103	9.039579276072447e-12	1.205447270238203e-10
2.330027326454895	8.569892068534852e-12	1.1428134744717702e-10
2.330110541716554	8.582801903964776e-12	1.1445350286949206e-10
2.3301937599501863	8.599207290376089e-12	1.1467227221331616e-10
2.330276981155899	8.484816699119773e-12	1.1314684916253478e-10
2.3303602053337973	8.378655545850631e-12	1.1173116743105906e-10
2.330443432483988	8.31693535494993e-12	1.1090811545742607e-10
2.3305266626065766	8.275962039227245e-12	1.1036172751079614e-10
2.33060989570167	8.751244071222419e-12	1.1669971527067313e-10
2.330693131769374	8.415654424223487e-12	1.1222455540382119e-10
2.330776370809794	8.27796687916837e-12	1.1038846248109158e-10
2.3308596128230366	8.61211074888905e-12	1.1484434259807677e-10
2.3309428578092093	8.534980559422986e-12	1.1381579499087865e-10
2.3310261057684163	8.617906593517862e-12	1.1492163142837688e-10
2.3311093567007655	8.244887481388106e-12	1.0994734162206124e-10
2.3311926106063616	8.399229351220725e-12	1.1200552353508083e-10
2.3312758674853127	8.193898109909857e-12	1.0926738742527339e-10
2.331359127337723	8.517219489184078e-12	1.135789473126612e-10
2.331442390163699	8.407818330673538e-12	1.1212005941688821e-10
2.3315256559633473	8.116135540465162e-12	1.0823040689552755e-10
2.3316089247367753	8.359066985270269e-12	1.1146994977746763e-10
2.331692196484087	8.43365631665362e-12	1.1246461449757192e-10
2.3317754712053893	8.271962177700973e-12	1.1030838850008644e-10
2.33185874890079	8.271127971433672e-12	1.1029726418072353e-10
2.3319420295703934	8.144465218594167e-12	1.0860818922504068e-10
2.3320253132143067	8.558120781012943e-12	1.1412437480523077e-10
2.332108599832636	8.434441004258505e-12	1.1247507847495859e-10
2.332191889425487	8.36267855854519e-12	1.1151811088112698e-10
2.332275181992967	8.610723958240001e-12	1.1482584944755248e-10
2.332358477535181	8.411562459747658e-12	1.1216998818053941e-10
2.3324417760522356	7.832640369544883e-12	1.0444993803215754e-10
2.3325250775442368	7.8703642722758e-12	1.0495299436012279e-10
2.3326083820112924	8.49517525184147e-12	1.1328498268314055e-10
2.332691689453507	8.396183291588769e-12	1.1196490367705222e-10
2.3327749998709875	8.264603701518701e-12	1.1021026164311521e-10
2.3328583132638396	7.853983443501383e-12	1.0473455249764995e-10
2.332941629632171	8.085112507137555e-12	1.0781670809719673e-10
2.333024948976086	8.296280782796315e-12	1.1063268231103598e-10
2.3331082712956928	8.676341501433902e-12	1.1570087344930218e-10
2.333191596591096	8.814308201599556e-12	1.1754068896525967e-10
2.333274924862403	8.212459456683655e-12	1.0951490696260017e-10
2.3333582561097197	8.119179341066553e-12	1.0827099662889938e-10
2.333441590333152	8.414291130527526e-12	1.1220637559020214e-10
2.333524927532807	8.514965471780661e-12	1.1354888950750191e-10
2.33360826770879	8.24902165936303e-12	1.1000247177140059e-10
2.3336916108612082	8.394177235250687e-12	1.119381524858426e-10
2.3337749569901676	8.318382634336925e-12	1.1092741523823493e-10
2.3338583060957743	8.369450492480489e-12	1.1160841607152612e-10
2.3339416581781345	8.095070466198323e-12	1.0794949961547807e-10
2.3340250132373557	8.011513438990754e-12	1.0683524874958664e-10
2.3341083712735426	8.091885644255178e-12	1.0790702933229001e-10
2.334191732286803	8.082012032752279e-12	1.0777536260677029e-10
2.3342750962772407	7.804700618730792e-12	1.0407735546695861e-10
2.334358463244965	8.242691928762067e-12	1.0991806345723855e-10
2.3344418331900814	8.26626177168488e-12	1.1023237236414153e-10
2.334525206112695	8.07305434086983e-12	1.076559098656907e-10
2.3346085820129137	7.886197073606421e-12	1.0516412815917843e-10
2.3346919608908423	7.782477661425343e-12	1.0378100756842997e-10
2.3347753427465885	7.949768802675016e-12	1.0601187079110495e-10
2.3348587275802584	7.525644066208082e-12	1.003560765312122e-10
2.334942115391957	7.637243226792413e-12	1.0184427525571858e-10
2.335025506181793	7.819998449834791e-12	1.0428135532338658e-10
2.3351088999498706	8.14241624594233e-12	1.0858086573558926e-10
2.3351922966962975	7.77969899287393e-12	1.0374395342776807e-10
2.3352756964211796	8.28036968955346e-12	1.1042050447255104e-10
2.335359099124623	8.214147865919894e-12	1.0953742226162801e-10
2.335442504806735	7.695246421169979e-12	1.0261776028408279e-10
2.3355259134676207	7.860070108209888e-12	1.0481571947604177e-10
2.335609325107387	7.752313825462217e-12	1.033787663510991e-10
2.335692739726141	7.993370906493497e-12	1.0659331419039852e-10
2.3357761573239886	7.750984043765362e-12	1.0336103342717053e-10
2.3358595779010356	8.226945822147913e-12	1.0970808575080756e-10
2.335943001457389	7.694929850451198e-12	1.026135387456999e-10
2.336026427993156	7.843649730283138e-12	1.045967502171463e-10
2.336109857508441	7.805370455957015e-12	1.0408628788993093e-10
2.336193290003352	7.89642136081644e-12	1.0530047122040996e-10
2.3362767254779953	7.947194455560478e-12	1.059775413205943e-10
2.336360163932477	7.919153731901472e-12	1.056036122608678e-10
2.336443605366903	4.803361882881049e-11	2.9617289291164197e-10
2.33652704978138	8.13269870962449e-12	1.0845128030611261e-10
2.3366104971760153	7.840744519127465e-12	1.0455800860373588e-10
2.3366939475509145	7.494656511599293e-12	9.994285084920065e-11
2.336777400906184	7.841944784493661e-12	1.0457401439963697e-10
2.3368608572419305	7.681859435340744e-12	1.0243924195892927e-10
2.3369443165582613	8.109267293987278e-12	1.0813881735673112e-10
2.337027778855281	7.822201347826432e-12	1.0431073144023385e-10
2.337111244133097	8.015487290111816e-12	1.0688824090596828e-10
2.337194712391816	7.588200606279149e-12	1.0119028140027969e-10
2.337278183631544	7.592889812332144e-12	1.0125281296799465e-10
2.3373616578523886	5.0105753891562134e-11	3.089495741403879e-10
2.3374451350544545	7.788202043081737e-12	1.0385734342467682e-10
2.3375286152378494	7.813456145079385e-12	1.0419411228731583e-10
2.3376120984026794	7.666489079565862e-12	1.0223427497047146e-10
2.33769558454905	7.880704548551047e-12	1.0509088416039808e-10
2.3377790736770705	7.690196489593929e-12	1.0255041836420653e-10
2.3378625657868444	7.607055449042256e-12	1.0144171476952642e-10
2.3379460608784797	7.669252879140984e-12	1.0227113083014774e-10
2.3380295589520825	8.012654745247743e-12	1.0685046831313019e-10
2.3381130600077595	7.420886944384817e-12	9.895911785998152e-11
2.338196564045617	7.591200108644756e-12	1.0123028040718333e-10
2.3382800710657614	7.640272291327386e-12	1.018846684804865e-10
2.3383635810682994	7.376383436444406e-12	9.836565404353164e-11
2.3384470940533375	7.605761243959815e-12	1.0142445626737591e-10
2.338530610020982	7.937989966272207e-12	1.0585479748321405e-10
2.3386141289713405	7.633702653945637e-12	1.0179706095798547e-10
2.3386976509045176	7.712337895852766e-12	1.0284567876205053e-10
2.338781175820621	7.568129608874395e-12	1.0092263034823836e-10
2.338864703719758	7.809287064981025e-12	1.041385167106801e-10
2.3389482346020336	7.803055632429195e-12	1.0405541922207067e-10
2.339031768467555	7.286751177975922e-12	9.717038866672236e-11
2.339115305316429	7.363907895004052e-12	9.819929002464606e-11
2.3391988451487618	7.454959263765608e-12	9.941347954135945e-11
2.33928238796466	7.210873412988065e-12	9.615854240836275e-11
2.33936593376423	7.689242512763103e-12	1.0253769687870965e-10
2.339449482547579	7.360614631813165e-12	9.815537365417807e-11
2.339533034314813	7.638094797291973e-12	1.0185563113084023e-10
2.3396165890660385	7.549568592809466e-12	1.0067511522098524e-10
2.339700146801362	7.637996308409232e-12	1.0185431776048056e-10
2.33978370752089	7.781120931157574e-12	1.0376291527953263e-10
2.339867271224731	7.620470727332715e-12	1.0162061038071405e-10
2.3399508379129883	7.132065125249998e-12	9.510761700105469e-11
2.340034407585771	7.0195270362386004e-12	9.360689746474067e-11
2.3401179802431846	7.660986420657963e-12	1.021608958345958e-10
2.3402015558853364	7.733851205779978e-12	1.0313256336069766e-10
2.3402851345123326	7.736165493960855e-12	1.031634248895916e-10
2.340368716124279	7.382747895422955e-12	9.845052546805187e-11
2.3404523007212834	4.919115978622197e-11	3.033102325995407e-10
2.340535888303452	4.982070204063002e-11	3.0719195867482677e-10
2.3406194788708916	4.8779897177409714e-11	3.007744079090792e-10
2.340703072423709	9.345449283798613e-12	1.246235691314083e-10
2.3407866689620094	4.355345653536141e-11	2.6854843613495206e-10
2.3408702684859013	4.7577374157035775e-11	2.9335971106921977e-10
2.34095387099549	7.527153206708058e-12	1.0037620124322087e-10
2.3410374764908823	7.444383911970554e-12	9.927245495864575e-11
2.341121084972186	7.069789294644834e-12	9.427715545287708e-11
2.341204696439506	7.584168747346361e-12	1.0113651569729639e-10
2.34128831089295	7.56907200709533e-12	1.0093519743049088e-10
2.3413719283326246	7.452907596208054e-12	9.938612011476274e-11
2.341455548758637	7.25489899682609e-12	9.674563300447786e-11
2.3415391721710925	7.230125552531537e-12	9.641527381532494e-11
2.3416227985700986	7.24185738601819e-12	9.657172032925518e-11
2.3417064279557622	7.399027806450788e-12	9.866762157074507e-11
2.341790060328189	7.248389885095806e-12	9.665883260451107e-11
2.341873695687486	4.630385675617962e-11	2.855072664277044e-10
2.341957334033761	7.108375443138954e-12	9.479171001289255e-11
2.3420409753671194	7.513259252196343e-12	1.0019092238203208e-10
2.3421246196876675	7.537034004116444e-12	1.0050796379433026e-10
2.342208266995514	7.477570179284906e-12	9.971500094581766e-11
2.342291917290764	7.275804510438047e-12	9.702441250899713e-11
2.342375570573524	7.282736398962388e-12	9.711685072812289e-11
2.342459226843902	6.9912413461207475e-12	9.322970172478377e-11
2.3425428861020037	7.724317824965228e-12	1.0300543368432317e-10
2.3426265483479356	7.805165804891794e-12	1.0408355882411503e-10
2.3427102135818054	7.65177439215323e-12	1.0203805146014818e-10
2.342793881803719	7.229578706464646e-12	9.640798150582201e-11
2.3428775530137838	6.9115171756140205e-12	9.216656282446217e-11
2.342961227212105	7.064990560473083e-12	9.421316330422425e-11
2.3430449043987918	7.39212761440733e-12	9.857560603098512e-11
2.343212267737683	7.154936445283769e-12	9.541261095552369e-11
2.3432959538901024	7.036261065921705e-12	9.383004933702944e-11
2.343379643031313	6.92656948656381e-12	9.236728861701346e-11
2.343463335161421	4.762179247060679e-11	2.9363359217060993e-10
2.3435470302805346	4.7382777603899345e-11	2.9215983844878583e-10
2.3436307283887587	8.952041036650088e-12	1.1937738583978466e-10
2.3437144294862007	4.481932884422307e-11	2.763537415213416e-10
2.3437981335729683	7.572204416181382e-12	1.0097696877699638e-10
2.343881840649167	4.6123330882489645e-11	2.8439415291346533e-10
2.3439655507149046	7.525749721787793e-12	1.0035748547101191e-10
2.3440492637702874	7.843445679796489e-12	1.0459402916017444e-10
2.3441329798154222	7.53529026783359e-12	1.0048471069727799e-10
2.344216698850415	7.451679702464847e-12	9.93697458885329e-11
2.3443004208753746	6.880089464924164e-12	9.174746756677465e-11
2.3443841458904053	7.31488328170034e-12	9.754553629920588e-11
2.344467873895616	7.2233679441636464e-12	9.632515965943747e-11
2.344551604891112	7.630215713628328e-12	1.0175056186152743e-10
2.344635338877001	7.53226547920151e-12	1.0044437449259154e-10
2.3447190758533893	7.379213721018397e-12	9.840339649491698e-11
2.3448028158203846	4.3643154546328615e-11	2.6910150958734507e-10
2.344886558778092	7.284281395620778e-12	9.71374535896887e-11
2.3449703047266204	7.403417946526394e-12	9.872616502955529e-11
2.3450540536660744	4.563460955927581e-11	2.8138072166149754e-10
2.345137805596563	7.71356725987702e-12	1.0286207259479328e-10
2.345221560518191	7.531115895246828e-12	1.0042904454417522e-10
2.345305318431067	7.515084582796052e-12	1.0021526355678702e-10
2.345389079335296	4.5113306337626325e-11	2.781663920522638e-10
2.345472843230987	7.51449218895255e-12	1.0020736385792112e-10
2.345556610118245	7.213886193894717e-12	9.619871848745707e-11
2.3456403799971786	7.302203246286378e-12	9.737644530935478e-11
2.3457241528678923	7.224228131473559e-12	9.633663044157191e-11
2.3458079287304954	7.160337587811269e-12	9.548463634870961e-11
2.345891707585092	5.300717816651509e-11	3.268396112025436e-10
2.3459754894317912	7.444394231529675e-12	9.927259257217836e-11
2.3460592742707	7.281423072375372e-12	9.709933723661069e-11
2.3462268529255703	4.7409278877411075e-11	2.923232439766887e-10
2.3463106467417467	7.287369295621533e-12	9.717863139800255e-11
2.346394443550558	7.378155485425142e-12	9.838928469647812e-11
2.346478243352114	7.581066409988099e-12	1.0109514536372593e-10
2.3465620461465195	7.719125947791521e-12	1.0293619888948021e-10
2.3466458519338818	7.100296463256869e-12	9.468397508466481e-11
2.346729660714308	7.767903033972399e-12	1.0358665178768695e-10
2.3468134724879053	7.689853790060158e-12	1.0254584839247581e-10
2.346897287254779	7.600326148649837e-12	1.0135197810655886e-10
2.3469811050150384	7.592944457198216e-12	1.0125354166899532e-10
2.3470649257687892	7.384749285777091e-12	9.847721443736544e-11
2.3471487495161383	7.560621985480608e-12	1.0082251458123608e-10
2.347232576257192	7.393461296267193e-12	9.859339096442329e-11
2.3473164059920584	7.65258171297488e-12	1.020488172563312e-10
2.347400238720844	7.307898892410257e-12	9.74523979711169e-11
2.3474840744436554	7.183413132534537e-12	9.579235368318282e-11
2.3475679131605998	7.747219145328064e-12	1.0331082769960997e-10
2.347651754871784	7.77470446177627e-12	1.0367735028514471e-10
2.3477355995773155	7.884294399568157e-12	1.0513875559309396e-10
2.3478194472772995	4.582283233658816e-11	2.8254129389877023e-10
2.347903297971846	7.298955567219593e-12	9.733313681295134e-11
2.347987151661059	7.512761838349447e-12	1.0018428926177717e-10
2.348071008345047	7.640968650665489e-12	1.0189395458150499e-10
2.3481548680239164	7.943987674364032e-12	1.059347782060571e-10
2.348238730697774	7.735487310953778e-12	1.0315438117384294e-10
2.3483225963667276	7.481092466491463e-12	9.976197140061945e-11
2.348406465030884	7.316084808483057e-12	9.756155891636661e-11
2.348490336690349	7.453249976404768e-12	9.939068582806542e-11
2.348574211345231	7.799652193099956e-12	1.0401003362918462e-10
2.3486580889956357	7.748469790479244e-12	1.0332750532074124e-10
2.348741969641672	4.4521239942201715e-11	2.7451574025037423e-10
2.348825853283445	7.582736837803155e-12	1.0111742087664854e-10
2.3489097399210617	7.544659080189839e-12	1.0060964581798776e-10
2.3489936295546303	7.61093814517578e-12	1.0149349135461271e-10
2.3490775221842575	7.82410079637359e-12	1.043360609937031e-10
2.34916141781005	7.855999066598087e-12	1.0476143126363606e-10
2.3492453164321145	7.637237314728609e-12	1.0184419641708071e-10
2.3493292180505585	4.882667764669978e-11	3.010628539445691e-10
2.3494131226654886	7.88457255528943e-12	1.0514246485925194e-10
2.3494970302770124	7.822047439576259e-12	1.0430867904073189e-10
2.349580940885237	7.782948357084427e-12	1.0378728439592407e-10
2.3496648544902685	7.746289036222367e-12	1.03298424495343e-10
2.3497487710922145	7.53159778817475e-12	1.0043547068964909e-10
2.3498326906911817	7.665234824426335e-12	1.0221754920937183e-10
2.349916613287278	7.840071051210123e-12	1.0454902776471932e-10
2.3500005388806096	7.489227535434441e-12	9.987045428849535e-11
2.350084467471284	7.743966781092822e-12	1.0326745672548102e-10
2.350168399059408	7.839472861630697e-12	1.0454105077847272e-10
2.3502523336450887	7.704584864373614e-12	1.0274229042563364e-10
2.3503362712284335	7.854911452099737e-12	1.047469276912013e-10
2.3504202118095487	7.583093252229051e-12	1.0112217373940518e-10
2.350504155388542	7.407137421132604e-12	9.877576502059296e-11
2.3505881019655206	7.746857301074058e-12	1.0330600242893175e-10
2.35067205154059	7.7819667405554e-12	1.0377419432912787e-10
2.3507560041138595	7.854778387635637e-12	1.0474515324805395e-10
2.350839959685435	7.406644411208705e-12	9.876919062759505e-11
2.350923918255423	7.607051717640547e-12	1.0144166501048491e-10
2.351007879823933	7.859969569113823e-12	1.0481437876564805e-10
2.3510918443910693	8.00437838321e-12	1.0674010125155349e-10
2.351175811956941	7.875311489507607e-12	1.0501896656220457e-10
2.351259782521653	7.777360768501403e-12	1.0371277270462836e-10
2.3513437560853148	7.816981080014986e-12	1.0424111805015186e-10
2.3514277326480317	7.63482796016041e-12	1.0181206715753695e-10
2.3515117122099127	7.698197324560058e-12	1.0265711121323191e-10
2.3515956947710626	7.75204536559808e-12	1.0337518638127404e-10
2.35167968033159	7.913861484710963e-12	1.0553303901033929e-10
2.3517636688916017	7.919442417441097e-12	1.0560746194441022e-10
2.351847660451205	7.469300110611722e-12	9.960471780760611e-11
2.351931655010507	7.554596232459352e-12	1.0074215987324841e-10
2.352015652569615	7.948368867921312e-12	1.0599320236112802e-10
2.352099653128635	7.918764934515019e-12	1.0559842756439172e-10
2.3521836566876755	7.91730765420304e-12	1.0557899441910481e-10
2.352267663246843	7.653109679206325e-12	1.0205585779918207e-10
2.3523516728062446	7.8573603604104e-12	1.0477958440837804e-10
2.3524356853659874	7.883790827745097e-12	1.0513204035490713e-10
2.352519700926179	7.7576845078795e-12	1.0345038555218696e-10
2.3526037194869267	7.588314746575018e-12	1.0119180348558782e-10
2.352687741048337	4.7253027879143104e-11	2.9135980813100975e-10
2.352771765610517	7.926846714539183e-12	1.0570619983311424e-10
2.3528557931735747	7.673469709841109e-12	1.0232736317129196e-10
2.3529398237376165	8.008438368747049e-12	1.0679424202883272e-10
2.35302385730275	8.034940898800077e-12	1.071476589471554e-10
2.3531078938690824	8.090159926214533e-12	1.078840165123593e-10
2.3531919334367206	7.809353569372268e-12	1.0413940356099067e-10
2.3532759760057713	8.182216421821047e-12	1.0911160961097065e-10
2.3533600215763433	7.977694682254134e-12	1.063842683804126e-10
2.3534440701485426	8.150729651047695e-12	1.086917267744119e-10
2.3535281217224764	8.056871506871405e-12	1.074401083059903e-10
2.353612176298252	7.72431953316807e-12	1.0300545646357416e-10
2.353696233875977	8.084475514460954e-12	1.0780821366333292e-10
2.3537802944557584	8.114772217868948e-12	1.0821222669651744e-10
2.353864358037703	8.236229507525405e-12	1.0983188568501104e-10
2.353948424621919	8.07301027055437e-12	1.0765532217858886e-10
2.3540324942085125	8.049478913542758e-12	1.073415264895601e-10
2.3541165667975914	4.8472120428415784e-11	2.988766718578909e-10
2.354200642389263	4.7035825656633736e-11	2.900205500830849e-10
2.354284720983634	4.853744850182192e-11	2.9927948149332553e-10
2.3543688025808116	4.9928305775472505e-11	3.078554379256819e-10
2.354452887180904	4.677953578766921e-11	2.8844027956077236e-10
2.3545369747840175	7.760986134366498e-12	1.0349441344900107e-10
2.3546210653902597	7.67198251821706e-12	1.0230753115224793e-10
2.3547051589997383	8.260719055256153e-12	1.1015845905264042e-10
2.3547892556125594	8.198922669908179e-12	1.0933439100972296e-10
2.3548733552288317	8.186858081947858e-12	1.091735071435699e-10
2.3549574578486605	8.351376171122041e-12	1.1136739112249313e-10
2.3550415634721555	8.12209280051599e-12	1.0830984823507503e-10
2.3551256720994225	8.276705363150878e-12	1.1037163989462816e-10
2.3552097837305688	8.245632155444152e-12	1.099572720101983e-10
2.3552938983657024	8.286205074787974e-12	1.1049832058530258e-10
2.3553780160049294	8.510901913549144e-12	1.1349470108757627e-10
2.355462136648358	8.186392952511298e-12	1.0916730454284604e-10
2.3555462602960953	8.290402342541176e-12	1.1055429205035678e-10
2.3556303869482496	4.839737851779845e-11	2.984158169727285e-10
2.355714516604926	8.185821861857012e-12	1.0915968892657406e-10
2.3557986492662333	8.034754303903779e-12	1.0714517066422193e-10
2.355882784932278	8.438629380952994e-12	1.1253093137583936e-10
2.3559669236031686	8.613699611875602e-12	1.1486553042653014e-10
2.3560510652790114	8.097898517803513e-12	1.0798721228974595e-10
2.3561352099599144	8.354243665792648e-12	1.1140562977849185e-10
2.3562193576459847	8.449608651751002e-12	1.1267734230502601e-10
2.356303508337329	8.545148953191239e-12	1.1395139270108503e-10
2.3563876620340554	9.017637950466407e-12	1.2025213474436298e-10
2.356471818736271	9.160622852964541e-12	1.2215886906393344e-10
2.3565559784440824	8.777206876053599e-12	1.1704593483748766e-10
2.3566401411575986	8.294354453834172e-12	1.1060699430147182e-10
2.356724306876926	8.226781607333406e-12	1.0970589591106133e-10
2.3568084756021714	8.369215768303753e-12	1.1160528597432287e-10
2.356892647333443	8.824450839302156e-12	1.1767594321281045e-10
2.3569768220708474	8.460915227447109e-12	1.1282811791517741e-10
2.3570609998144927	8.76319475241444e-12	1.1685908016565823e-10
2.3571451805644865	8.544408136079407e-12	1.1394151374612563e-10
2.3572293643209354	8.801288014979821e-12	1.1736706198617786e-10
2.357313551083947	4.7931109587181244e-11	2.9554082605130985e-10
2.3573977408536284	8.791231142625335e-12	1.1723295143792546e-10
2.3574819336300874	8.843066893531375e-12	1.1792419228578029e-10
2.357566129413431	8.767011877242843e-12	1.1690998234333743e-10
2.3576503282037673	1.118085485008462e-11	1.4909909572495087e-10
2.3577345300012027	4.840704952631775e-11	2.984754479278882e-10
2.3578187348058464	5.125617153018146e-11	3.160429918006474e-10
2.3579029426178035	8.991496992110068e-12	1.199035394621083e-10
2.3579871534371826	8.83163489635419e-12	1.1777174415329823e-10
2.358071367264091	9.115016934714186e-12	1.2155070436973004e-10
2.358155584098636	4.944871212063645e-11	3.0489828742071797e-10
2.3582398039409256	8.834633099367545e-12	1.178117258330611e-10
2.358324026791066	8.635777735530214e-12	1.1515994693728386e-10
2.358408252649166	8.455813067945585e-12	1.1276007952472138e-10
2.358492481515332	8.713714493011193e-12	1.1619925030182598e-10
2.3585767133896725	9.182630096581824e-12	1.224523403741983e-10
2.3586609482722927	8.76617100582873e-12	1.1689876914281324e-10
2.3587451861633024	8.61812830188483e-12	1.1492458795696731e-10
2.3588294270628083	8.610732521983523e-12	1.1482596364690771e-10
2.3589136709709178	8.713688226401004e-12	1.1619890003094957e-10
2.3589979178877383	8.641509276577584e-12	1.152363782655438e-10
2.359082167813377	5.098505821701092e-11	3.1437132066225704e-10
2.359166420747942	9.00989634872409e-12	1.2014889882593645e-10
2.35925067669154	9.193461198770463e-12	1.2259677544322333e-10
2.359334935644279	8.906982836025906e-12	1.187765250775141e-10
2.3594191976062664	8.939893955824568e-12	1.1921540191359416e-10
2.3595034625776097	9.026050840380075e-12	1.203643224344261e-10
2.359587730558416	9.063934870753232e-12	1.2086951409881935e-10
2.359672001548793	9.068099513210264e-12	1.2092505049855684e-10
2.3597562755488477	8.926921159897483e-12	1.190424068995557e-10
2.3598405525586887	9.051864033862324e-12	1.207085469018376e-10
2.359924832578423	8.977380067527147e-12	1.1971528724723273e-10
2.360009115608158	9.248246726456056e-12	1.2332735219663445e-10
2.3600934016480015	9.190497300597018e-12	1.2255725122585297e-10
2.3601776906980603	9.00133732531074e-12	1.2003476241433556e-10
2.3602619827584426	9.24891530195591e-12	1.2333626779421522e-10
2.3603462778292554	9.177598843524956e-12	1.2238524753637853e-10
2.3604305759106063	8.65381293563167e-12	1.1540045019597041e-10
2.3605991811053535	8.683117117594877e-12	1.1579122774296988e-10
2.360683488218964	9.086047771283298e-12	1.211643943666608e-10
2.3607677983435433	9.071751768779705e-12	1.209737541093327e-10
2.3608521114791983	9.481004575549579e-12	1.2643122799933894e-10
2.3609364276260374	9.278877512390756e-12	1.2373582029191371e-10
2.361020746784166	9.44133024981836e-12	1.2590216236264683e-10
2.361105068953694	8.757427218001471e-12	1.167821688581539e-10
2.3611893941347284	9.037969569736023e-12	1.2052326124482915e-10
2.3612737223273763	9.358376145505202e-12	1.2479595160277178e-10
2.361358053531745	9.582128073328534e-12	1.277797315151745e-10
2.3614423877479425	9.289620564470682e-12	1.2387908119386802e-10
2.3615267249760765	9.197844943292904e-12	1.2265523361596134e-10
2.3616110652162545	8.94603785381308e-12	1.1929733211004123e-10
2.3616954084685835	9.335162210116665e-12	1.2448638879911707e-10
2.361779754733172	9.656429453597017e-12	1.287705563454479e-10
2.361864104010126	9.553177795664663e-12	1.27393673357856e-10
2.3619484562995554	9.924725559208191e-12	1.3234834241543246e-10
2.3620328116015656	9.70883526890362e-12	1.294693991242614e-10
2.362117169916266	9.395020689822787e-12	1.252846144549654e-10
2.3622015312437625	9.350135429110881e-12	1.246860598834897e-10
2.3622858955841646	5.450240219707895e-11	3.360590878416321e-10
2.3623702629375782	9.78372725283235e-12	1.304680997809233e-10
2.362454633304112	9.853064139571154e-12	1.3139272202598007e-10
2.362539006683873	9.66586260105906e-12	1.2889634938858184e-10
2.3626233830769685	1.0172005412327274e-11	1.3564587225419745e-10
2.362707762483507	5.864249163738613e-11	3.615866724031614e-10
2.362792144903595	1.0002212039090549e-11	1.3338164123169264e-10
2.362876530337342	9.665232957962004e-12	1.2888795296293645e-10
2.362960918784854	9.816116528935025e-12	1.3090001771947504e-10
2.363045310246239	1.0018527868241874e-11	1.3359921631026074e-10
2.3631297047216053	9.945186052439743e-12	1.3262118747780152e-10
2.3632141022110593	9.420764840303254e-12	1.2562791821915079e-10
2.3632985027147098	9.598636015382458e-12	1.279998684604727e-10
2.363382906232664	1.0552236623178957e-11	1.4071633694267871e-10
2.3634673127650294	1.0195399546837742e-11	1.3595783805176356e-10
2.3635517223119145	9.95594418719093e-12	1.3276464951040966e-10
2.3636361348734254	9.929001324681065e-12	1.3240536066440227e-10
2.3637205504496706	9.980560736250408e-12	1.3309291646797677e-10
2.363804969040758	9.985541142452112e-12	1.3315933125208522e-10
2.3638893906467953	5.658489405766647e-11	3.4889962856818713e-10
2.36397381526789	1.0249347292052833e-11	1.3667724279637572e-10
2.3640582429041492	1.0014836077010607e-11	1.33549985482961e-10
2.3641426735556816	1.02055947144882e-11	1.3609379279742745e-10
2.3642271072225944	1.0373104042648635e-11	1.3832756558931967e-10
2.3643115439049955	1.0482633353521289e-11	1.397881624243073e-10
2.3643959836029915	1.0074372799420127e-11	1.3434392043629955e-10
2.364480426316692	9.922735922836585e-12	1.3232181018799495e-10
2.3645648720462034	9.905582788952832e-12	1.3209306947136746e-10
2.3646493207916333	1.0271074310601283e-11	1.3696697724528942e-10
2.3647337725530906	1.0260526057618235e-11	1.3682631403104164e-10
2.3648182273306815	1.0164122928974396e-11	1.3554075764930004e-10
2.3649026851245147	1.0382409565444055e-11	1.3845165673017143e-10
2.3649871459346974	1.0301884398328635e-11	1.3737783636840198e-10
2.3650716097613387	1.022361645060601e-11	1.3633411651100642e-10
2.3651560766045443	1.0201580832599906e-11	1.3604026682218533e-10
2.3652405464644226	1.042871212897676e-11	1.3906911133852108e-10
2.365325019341082	1.0522449115848858e-11	1.4031911414832463e-10
2.3654094952346303	1.0499792211365249e-11	1.400169794711709e-10
2.3654939741451737	1.04447135255605e-11	1.392824933914107e-10
2.3655784560728224	1.0090327848622784e-11	1.3455668443692918e-10
2.365662941017682	1.0041033748923268e-11	1.3389933705264423e-10
2.3657474289798617	1.0397950012371548e-11	1.3865889192060353e-10
2.3658319199594677	1.0158564142216155e-11	1.354666300365107e-10
2.3659164139566093	9.894930091042594e-12	1.3195101346163081e-10
2.3660009109713935	1.0059399926458011e-11	1.3414425396633915e-10
2.3660854110039278	1.0265185500956896e-11	1.368884487065822e-10
2.366169914054321	1.0257204725490589e-11	1.3678202335528617e-10
2.3662544201226803	1.0224548412327216e-11	1.3634654442029824e-10
2.366338929209113	1.0196212689615372e-11	1.3596868148497742e-10
2.3664234413137275	1.0047551864808566e-11	1.339862575249479e-10
2.3665079564366316	1.0246155624844231e-11	1.366346812301057e-10
2.3665924745779328	1.1158450673203016e-11	1.488003312245349e-10
2.366676995737739	6.269971982651429e-11	3.8660333863144087e-10
2.3667615199161585	6.372923478194105e-11	3.9295127639001867e-10
2.3668460471132984	6.677302696851795e-11	4.117191468795022e-10
2.3669305773292666	6.60947705598537e-11	4.075370517638733e-10
2.367015110564171	1.049576668881184e-11	1.3996329826516467e-10
2.36709964681812	9.964667902474705e-12	1.3288098212339965e-10
2.3671841860912206	9.557002022871681e-12	1.274446702472762e-10
2.367268728383581	1.0051690259693819e-11	1.3404144390769028e-10
2.367353273695309	9.996118906442212e-12	1.333003880019369e-10
2.367437822026513	9.887412654047405e-12	1.3185076682815062e-10
2.3675223733772994	1.0158226328027954e-11	1.3546212521191015e-10
2.367606927747777	9.861446974079146e-12	1.3150450892076698e-10
2.3676914851380535	9.5381060527727e-12	1.2719268843619113e-10
2.3677760455482373	9.964299297445715e-12	1.3287606669633804e-10
2.367860608978435	9.878735484953526e-12	1.3173505491857872e-10
2.3679451754287557	9.673514462253573e-12	1.2899838859757005e-10
2.368029744899307	9.473232034009137e-12	1.2632757949207338e-10
2.3681143173901957	9.492409918175605e-12	1.2658332068766869e-10
2.3681988929015314	9.76965907950913e-12	1.302804976745443e-10
2.3682834714334207	9.626515352992394e-12	1.283716454026464e-10
2.3683680529859723	9.631686939637223e-12	1.2844060961893806e-10
2.3684526375592934	9.299969783015929e-12	1.240170902412303e-10
2.368537225153491	9.044695828592645e-12	1.20612957348265e-10
2.3686218157686754	9.58955879046122e-12	1.2787882172070232e-10
2.368706409404953	9.411115388493309e-12	1.2549924071117893e-10
2.3687910060624318	9.217473393777507e-12	1.229169832099751e-10
2.36887560574122	9.37802036934275e-12	1.250579115378276e-10
2.3689602084414245	9.700717311229967e-12	1.293611444188293e-10
2.369044814163155	9.489012037496539e-12	1.2653800922057398e-10
2.3691294229065174	9.328310375267948e-12	1.2439501811291306e-10
2.369214034671622	9.303068537177991e-12	1.2405841279211143e-10
2.369298649458574	9.00452321726193e-12	1.200772469663102e-10
2.3693832672674833	9.30548391843169e-12	1.2409062241879802e-10
2.369467888098457	9.39218059153683e-12	1.252467411356277e-10
2.369552511951604	9.519369499445835e-12	1.269428324819287e-10
2.3696371388270303	9.37302547483198e-12	1.2499130354901252e-10
2.3697217687248457	9.102364448839395e-12	1.213819807588883e-10
2.3698064016451577	9.42243070318819e-12	1.256501328577519e-10
2.3698910375880735	9.612607831302457e-12	1.281861856202283e-10
2.369975676553701	9.492874629345389e-12	1.2658951771071542e-10
2.3700603185421496	8.570293078675911e-12	1.142866950033532e-10
2.3701449635535257	8.778552592264448e-12	1.1706388025157538e-10
2.370229611587939	8.69681130956811e-12	1.1597384272789453e-10
2.370314262645495	9.205686199827634e-12	1.227597984524029e-10
2.3703989167263044	9.122654804444092e-12	1.2165255699953906e-10
2.370483573830473	9.00119886484879e-12	1.2003291601440041e-10
2.37056823395811	9.090181090182887e-12	1.2121951306004646e-10
2.3706528971093226	9.428002315823736e-12	1.2572443150636397e-10
2.3707375632842194	1.0055176075509366e-11	1.3408792800867637e-10
2.370822232482908	9.868967575404341e-12	1.3160479775126597e-10
2.370906904705497	6.025118936575613e-11	3.7150582219134985e-10
2.370991579952094	6.22694860732343e-11	3.839505388123953e-10
2.3710762582228067	5.845021932737231e-11	3.604011309496525e-10
2.371160939517743	9.226803795798942e-12	1.2304140612063793e-10
2.3712456238370105	9.108510328512131e-12	1.2146393738151925e-10
2.3713303111807194	8.515567620434523e-12	1.1355691928885469e-10
2.371415001548976	8.54589492245932e-12	1.1396134036115226e-10
2.3714996949418885	9.089231138194827e-12	1.212068452466904e-10
2.3715843913595647	9.088667482090142e-12	1.2119932877173075e-10
2.371669090802113	9.031831898207867e-12	1.204414140795654e-10
2.371753793269642	8.92003244114091e-12	1.1895054435853525e-10
2.371838498762259	8.821677013157473e-12	1.176389536466802e-10
2.371923207280072	8.90144126675517e-12	1.1870262706361061e-10
2.372007918823189	9.26620817269889e-12	1.2356687193180917e-10
2.3720926333917185	8.674802180504913e-12	1.1568034627480435e-10
2.3721773509857678	8.722230996317413e-12	1.1631281969868528e-10
2.372262071605446	8.672126879211815e-12	1.1564467055868592e-10
2.3723467952508606	8.7783721173274e-12	1.1706147357961016e-10
2.3724315219221195	9.051443822573604e-12	1.2070294329424216e-10
2.372516251619331	8.802395862635473e-12	1.1738183537210169e-10
2.3726009843426032	8.424643889422236e-12	1.1234443184888331e-10
2.3726857200920444	8.082593687069434e-12	1.077831190917507e-10
2.372770458867762	8.802659049785768e-12	1.1738534502915754e-10
2.3728552006698638	9.220666913444403e-12	1.229595694791735e-10
2.372939945498459	8.986173998095104e-12	1.19832556196086e-10
2.3730246933536554	8.735152819419035e-12	1.164851349791716e-10
2.373109444235561	8.66548398956113e-12	1.1555608620147911e-10
2.373194198144284	8.512504225070348e-12	1.1351606825512148e-10
2.373278955079932	8.689589459952663e-12	1.1587753781547399e-10
2.373363715042613	9.009134242734665e-12	1.2013873597923167e-10
2.3734484780324365	8.646787620778227e-12	1.1530676611672271e-10
2.3735332440495087	8.907093471320731e-12	1.1877800042288206e-10
2.3736180130939397	9.001040861278764e-12	1.2003080900293054e-10
2.373702785165835	8.611401132504892e-12	1.1483487971150789e-10
2.3737875602653054	8.650306706270777e-12	1.1535369387598207e-10
2.373872338392458	8.334847823719216e-12	1.1114698206749407e-10
2.3739571195474003	8.51507896120978e-12	1.1355040291336248e-10
2.3740419037302414	8.696851342483535e-12	1.1597437657540168e-10
2.3741266909410887	8.701151767089235e-12	1.1603172365919271e-10
2.3742114811800508	8.541786296949317e-12	1.13906550959409e-10
2.3742962744472367	8.421072967913725e-12	1.122968128452416e-10
2.3743810707427517	8.38037029879142e-12	1.1175403402903313e-10
2.374465870066707	8.82843639464115e-12	1.1772909144744667e-10
2.37455067241921	8.547651319317826e-12	1.1398476228969428e-10
2.3746354778003673	9.022424125967776e-12	1.203159594204547e-10
2.3747202862102887	8.823970782536921e-12	1.1766954155295957e-10
2.3748050976490824	8.573658621912888e-12	1.14331575243727e-10
2.3748899121168554	8.384507065356188e-12	1.1180919869777293e-10
2.374974729613717	8.736627369852538e-12	1.1650479842523045e-10
2.3750595501397744	8.565340526820652e-12	1.1422065166292431e-10
2.3751443736951363	8.402621296970051e-12	1.1205075585861543e-10
2.3752292002799114	8.47614312818955e-12	1.1303118523524642e-10
2.3753140298942066	8.685637993829307e-12	1.1582484416783431e-10
2.375398862538132	8.643062985392416e-12	1.1525709730558299e-10
2.3754836982117937	8.653061327404082e-12	1.1539042733916957e-10
2.3755685369153015	8.58303557126979e-12	1.1445661887308439e-10
2.3756533786487624	8.609010008583416e-12	1.148029935615454e-10
2.375738223412286	8.916738118854025e-12	1.1890661386479513e-10
2.375823071205979	5.384013059469085e-11	3.3197555424255927e-10
2.375907922029951	8.954312387003258e-12	1.1940767478354365e-10
2.375992775884309	5.223829218847667e-11	3.220986986919449e-10
2.376077632769162	5.441111839440377e-11	3.35496236476828e-10
2.3761624926846183	8.765882233900015e-12	1.168949183072538e-10
2.376247355630786	8.68469261832296e-12	1.1581223738284279e-10
2.3763322216077722	8.520480004668429e-12	1.1362242698544404e-10
2.376417090615687	8.577165738648303e-12	1.1437834339704473e-10
2.3765019626546375	8.519015827879293e-12	1.1360290187415616e-10
2.376586837724732	8.186077129534416e-12	1.0916309297576161e-10
2.3766717158260793	8.29404965739276e-12	1.1060292977560117e-10
2.3767565969587876	7.921207442838491e-12	1.0563099893636762e-10
2.376841481122965	5.151284416658809e-11	3.17625622447877e-10
2.376926368318719	8.557318863160121e-12	1.1411368105879506e-10
2.377011258546159	8.045448843244305e-12	1.0728778463839901e-10
2.3770961518053926	8.048091411622095e-12	1.0732302385407638e-10
2.377181048096529	8.377737605541094e-12	1.1171892650029691e-10
2.3772659474196747	5.303730660614649e-11	3.2702538165544964e-10
2.37735084977494	5.407716183282571e-11	3.3343707700974923e-10
2.377435755162432	8.199252970186646e-12	1.0933879563472678e-10
2.377520663582259	5.320228105356176e-11	3.2804260585256085e-10
2.3776055750345293	7.973726826569158e-12	1.0633135617445616e-10
2.3776904895193525	7.993312584653333e-12	1.0659253645616025e-10
2.3777754070368355	8.140924984939429e-12	1.0856097945050609e-10
2.377860327587087	8.419673909051875e-12	1.1227815609547025e-10
2.377945251170215	8.308024607395851e-12	1.1078928872902646e-10
2.378030177786328	8.189147671435223e-12	1.0920403931009244e-10
2.378115107435535	5.2567071798282975e-11	3.241259373331503e-10
2.378200040117943	1.4160024973441348e-11	1.8882696782051932e-10
2.3782849758336617	5.529660423626983e-11	3.4095609791996525e-10
2.3783699145827986	5.329182784236416e-11	3.285947468766439e-10
2.378539801181761	8.497395909970887e-12	1.1331459563523142e-10
2.3786247490318027	8.43659347948713e-12	1.1250378219345433e-10
2.378709699915697	5.335185528897199e-11	3.2896487311217276e-10
2.378794653833552	8.82325895385145e-12	1.176600491648785e-10
2.3788796107854737	8.364059354919597e-12	1.1153652409671424e-10
2.378964570771573	7.936278700671108e-12	1.0583197738966212e-10
2.379049533791958	8.259760221719866e-12	1.1014567280193525e-10
2.379134499846736	8.0562981606609e-12	1.0743246261139271e-10
2.3792194689360167	7.988409161676451e-12	1.06527148259854e-10
2.3793044410599067	8.013559013390853e-12	1.068625269226228e-10
2.3793894162185163	8.046090768058423e-12	1.0729634484337365e-10
2.379474394411953	7.60075684002112e-12	1.0135772146830141e-10
2.3795593756403246	8.04783789315856e-12	1.0731964313103062e-10
2.3796443599037405	8.001399835251077e-12	1.0670038167615397e-10
2.379729347202309	7.777913621240346e-12	1.0372014511439048e-10
2.3798143375361374	7.92716576737163e-12	1.0571045447101488e-10
2.3798993309053347	7.781029272094207e-12	1.0376169298627811e-10
2.37998432731001	7.795420073192462e-12	1.039535974031833e-10
2.380069326750271	7.723093104661755e-12	1.0298910177659228e-10
2.3801543292262264	7.884546256721639e-12	1.0514211416221412e-10
2.3802393347379844	7.751454019524044e-12	1.0336730065463851e-10
2.3803243432856536	7.87384771664637e-12	1.0499944683738185e-10
2.3804093548693426	7.983664614015514e-12	1.0646387869993615e-10
2.380494369489159	5.232418085920535e-11	3.2262828394282323e-10
2.3805793871452128	8.276801419232821e-12	1.1037292082306783e-10
2.380749431566462	7.723684293985197e-12	1.0299698541292504e-10
2.380919488133958	7.710453794409607e-12	1.028205538655023e-10
2.38100452097282	7.840213506205659e-12	1.04550927432616e-10
2.3810895568485693	7.850229350771355e-12	1.0468449086651173e-10
2.3811745957613137	5.0187437093361714e-11	3.0945322868004455e-10
2.3812596377111626	5.112339177856291e-11	3.152242784886835e-10
2.3813446826982236	7.529662823619869e-12	1.0040966752260502e-10
2.3814297307226053	7.739622818125181e-12	1.0320952904830226e-10
2.3815147817844173	7.918152893537143e-12	1.0559026586677812e-10
2.3815998358837667	7.854111519734693e-12	1.0473626042167064e-10
2.3816848930207617	7.268298319447027e-12	9.692431584339277e-11
2.381769953195513	7.264892676750437e-12	9.687890086813083e-11
2.381855016408127	7.976164117142937e-12	1.0636385796662158e-10
2.3819400826587134	7.885237748173275e-12	1.0515133534892326e-10
2.38202515194738	7.921300937627338e-12	1.0563224570941486e-10
2.3821102242742342	8.064546377763126e-12	1.0754245435422224e-10
2.3821952996393874	7.749449379913537e-12	1.0334056835579479e-10
2.382280378042946	7.319507289360081e-12	9.760719843237337e-11
2.3823654594850194	7.300880001561375e-12	9.735879955734689e-11
2.382450543965715	7.64269039397463e-12	1.0191691439753926e-10
2.382535631485142	7.519549430398917e-12	1.0027480325648466e-10
2.3826207220434097	7.751122543276834e-12	1.0336288034783946e-10
2.382705815640626	4.797428696363044e-11	2.958070555964305e-10
2.382790912276898	7.400977839727576e-12	9.869362568242535e-11
2.3828760119523373	7.661008088011133e-12	1.0216118477339408e-10
2.38296111466705	7.800675242666839e-12	1.0402367621442058e-10
2.3830462204211447	7.653270383330487e-12	1.020580008231202e-10
2.3831313292147307	4.865328484894732e-11	2.9999372262003963e-10
2.3832164410479177	4.774462277363751e-11	2.9439095767986854e-10
2.3833015559208124	4.695742382981993e-11	2.8953712833758286e-10
2.383386673833524	4.7360028181636663e-11	2.9201956664816173e-10
2.3834717947861606	7.498032129494897e-12	9.998786543730648e-11
2.3835569187788312	7.192037177988724e-12	9.590735717763391e-11
2.3836420458116447	7.1554142136058384e-12	9.541898209849458e-11
2.38372717588471	7.323677526739266e-12	9.766280944159694e-11
2.3838123089981336	7.446456451117872e-12	9.930009271236521e-11
2.3838974451520265	7.689117524396074e-12	1.0253603013204761e-10
2.383982584346496	7.186198568505112e-12	9.582949806882958e-11
2.3840677265816517	7.332665577598412e-12	9.778266702613737e-11
2.384152871857601	7.525216993952612e-12	1.0035038143115466e-10
2.384238020174453	7.428275511628327e-12	9.905764598770352e-11
2.3844083259313	7.541243885747172e-12	1.0056410346814475e-10
2.3844934833715117	7.2056507192827555e-12	9.608889666846618e-11
2.3845786438530605	7.141773850975085e-12	9.523708493938868e-11
2.384663807376055	7.396638268673625e-12	9.863575657235698e-11
2.3847489739406043	7.565269474193155e-12	1.0088448983927528e-10
2.3848341435468163	7.277162592104579e-12	9.704252281908656e-11
2.3849193161948	7.454049656236432e-12	9.940134973000935e-11
2.385004491884665	7.58550489288449e-12	1.0115433348441221e-10
2.3850896706165177	7.171431178160035e-12	9.563257175360678e-11
2.385174852390468	7.181744457016128e-12	9.577010153751156e-11
2.3852600372066255	7.195907979446014e-12	9.595897514466332e-11
2.3853452250650964	7.348009710305702e-12	9.798728432436865e-11
2.3854304159659923	7.346218801279874e-12	9.796340216867867e-11
2.385515609909419	7.630301394567152e-12	1.0175170443520994e-10
2.3856008068954875	7.454263121483423e-12	9.940419633482819e-11
2.385686006924305	7.436298769262235e-12	9.916463784780933e-11
2.3857712099959807	7.393370602438031e-12	9.859218154277376e-11
2.385856416110624	7.231285705810639e-12	9.643074470794774e-11
2.385941625268342	7.510592386751203e-12	1.0015535915975415e-10
2.3860268374692444	7.124259927259006e-12	9.500353301302203e-11
2.3861120527134396	6.8641108428737405e-12	9.153438921716788e-11
2.3861972710010364	4.771339749396457e-11	2.941984241660879e-10
2.386282492332144	7.355809644329017e-12	9.809129811626413e-11
2.3863677167068698	7.326865297055985e-12	9.770531904197851e-11
2.3864529441253235	7.073295699873805e-12	9.432391411810393e-11
2.3865381745876135	7.2461642781403184e-12	9.662915365876394e-11
2.3866234080938495	7.1760536364918486e-12	9.569421322615435e-11
2.386708644644138	4.733952724346923e-11	2.9189315888808663e-10
2.3867938842385903	7.273383250173682e-12	9.699212448444334e-11
2.3868791268773126	7.233334680019389e-12	9.64580682181609e-11
2.3869643725604153	7.192705526749824e-12	9.591626975160479e-11
2.387049621288007	7.032267618006281e-12	9.377679585319498e-11
2.387134873060196	7.060481510927409e-12	9.415303416214583e-11
2.3872201278770904	7.344755744081945e-12	9.794389198737954e-11
2.3873053857388005	7.470456751007834e-12	9.962014185518135e-11
2.387390646645434	7.232480509415916e-12	9.644667767009633e-11
2.3874759105971	7.374995864669329e-12	9.834715047652431e-11
2.387561177593907	7.172024018883491e-12	9.564047741171267e-11
2.387646447635964	7.545835791057579e-12	1.0062533750960366e-10
2.3877317207233792	7.706731781390529e-12	1.0277092002418503e-10
2.387816996856263	7.64834394862878e-12	1.0199230576053138e-10
2.3879022760347213	7.267868382214148e-12	9.691858253824745e-11
2.387987558258866	7.2665669503541505e-12	9.690122766546939e-11
2.3880728435288034	7.059153827033333e-12	9.413532921286695e-11
2.388158131844644	7.160751291402363e-12	9.549015317476248e-11
2.3882434232064957	7.407634392460554e-12	9.878239223976287e-11
2.3883287176144674	7.362618115975357e-12	9.818209054487086e-11
2.3884140150686677	4.539783113035641e-11	2.7992075770329423e-10
2.3884993155692062	4.4383766538764403e-11	2.7366808611589073e-10
2.38858461911619	4.7426339801792305e-11	2.9242844078369477e-10
2.38866992570973	4.472830528016729e-11	2.7579249477485755e-10
2.3887552353499344	4.342160619725677e-11	2.677354535402614e-10
2.388840548036911	4.241938515128516e-11	2.6155580866319654e-10
2.388925863770769	7.985381769218355e-12	1.0648677733258952e-10
2.3890111825516183	7.548722283192622e-12	1.0066382950086216e-10
2.3890965043795664	7.280332047763078e-12	9.708478818957559e-11
2.389181829254723	7.517554063006349e-12	1.0024819460465438e-10
2.389267157177197	7.444497171339242e-12	9.927396529660119e-11
2.389352488147096	7.505398468970184e-12	1.0008609715297535e-10
2.3894378221645294	7.409066914845507e-12	9.880149523278675e-11
2.389523159229607	7.2232020998535565e-12	9.632294809001837e-11
2.3896084993424362	7.563978635915653e-12	1.0086727623419017e-10
2.389693842503127	4.697000023973533e-11	2.896146738525349e-10
2.389779188711788	7.530025629489781e-12	1.0041450561663747e-10
2.389864537968528	7.031367017119736e-12	9.376478614735466e-11
2.389949890273455	7.394170609421355e-12	9.860284980735517e-11
2.3900352456266796	7.296306908407256e-12	9.729781638002393e-11
2.3901206040283087	7.568214219303516e-12	1.0092375864644453e-10
2.390205965478453	7.412216623628998e-12	9.884349727446534e-11
2.3902913299772193	7.374647367123238e-12	9.834250318705659e-11
2.3903766975247187	7.443294796233988e-12	9.92579313668776e-11
2.3904620681210593	7.39535534027432e-12	9.861864844719289e-11
2.3905474417663495	7.255466113262722e-12	9.675319562370566e-11
2.3906328184606975	7.496108892591487e-12	9.99622186610082e-11
2.390718198204214	7.267640452296873e-12	9.691554304395028e-11
2.3908035809970074	7.64465717706952e-12	1.0194314187163373e-10
2.390888966839186	7.592924991567144e-12	1.012532820906331e-10
2.3909743557308585	7.607074501890017e-12	1.0144196884333476e-10
2.391059747672135	7.617977017448232e-11	4.697206553254231e-10
2.391145142663123	7.253203343237478e-12	9.672302110045846e-11
2.391230540703933	7.549190035532093e-12	1.0067006707855845e-10
2.391315941794672	7.918852055413057e-12	1.05599589340239e-10
2.3914013459354497	7.650705100532445e-12	1.0202379222721268e-10
2.3914867531263764	7.364817417915113e-12	9.821141870759549e-11
2.3915721633675595	7.130973962657665e-12	9.509306611402618e-11
2.391657576659109	7.494328129097502e-12	9.993847179815982e-11
2.391742993001132	7.627290908458438e-12	1.0171155895773791e-10
2.3918284123937394	7.569131082371513e-12	1.0093598521195987e-10
2.3919138348370392	7.500053528611174e-12	1.0001482122775159e-10
2.3919992603311404	7.0353175440658545e-12	9.381746727086454e-11
2.392084688876152	7.314643417231005e-12	9.754233765509918e-11
2.3921701204721835	7.555584738809135e-12	1.0075534181728103e-10
2.392255555119343	7.638817330590896e-12	1.0186526626723587e-10
2.392340992817741	7.563118619710948e-12	1.0085580773378041e-10
2.392426433567484	7.803927826354804e-12	1.0406705011499873e-10
2.3925118773686824	7.591815121666008e-12	1.0123848173763229e-10
2.392597324221446	7.204232431177154e-12	9.606998349260816e-11
2.3926827741258823	7.48520469190131e-12	9.981680880779861e-11
2.3927682270821005	7.477258691605276e-12	9.971084719085125e-11
2.3928536830902107	4.559565947189731e-11	2.811405573695009e-10
2.3929391421503214	4.635457740334036e-11	2.858200074030093e-10
2.393024604262541	4.371666853119572e-11	2.695547931437049e-10
2.393110069426979	4.6480461118735946e-11	2.865962001002961e-10
2.393195537643744	4.902555511720942e-11	3.022891224875601e-10
2.3932810089129455	4.692630118237546e-11	2.893452276489934e-10
2.393366483234693	7.570582171676229e-12	1.0095533579883809e-10
2.3934519606090934	7.488220113092498e-12	9.985702009565311e-11
2.3935374410362584	7.2477291446765444e-12	9.66500214894092e-11
2.3936229245162957	7.35759622793111e-12	9.81151225915016e-11
2.3937084110493143	7.58456276042521e-12	1.0114176994614834e-10
2.3937939006354227	7.708773639236026e-12	1.0279814863616901e-10
2.3938793932747315	7.676312562845734e-12	1.0236527322539354e-10
2.3939648889673486	7.383035243137807e-12	9.845435731141421e-11
2.3940503877133827	7.803787515804585e-12	1.040651790437399e-10
2.394135889512944	7.694761849223662e-12	1.0261129841332441e-10
2.3942213943661406	4.8365471116212833e-11	2.982190775293278e-10
2.3943069022730827	7.881964011537495e-12	1.0510767936925256e-10
2.394392413233878	7.71580840721251e-12	1.0289195877483835e-10
2.3944779272486367	4.7606247753274186e-11	2.9353774422048343e-10
2.394563444317467	4.662542213619996e-11	2.874900224886267e-10
2.394648964440478	4.7576940058820383e-11	2.933570344413204e-10
2.394734487617779	4.582664912228381e-11	2.825648280086014e-10
2.3948200138494804	4.605684264607712e-11	2.839841897709197e-10
2.394905543135689	7.358333900614865e-12	9.812495961483869e-11
2.3949910754765154	7.775958483961488e-12	1.0369407293974865e-10
2.395076610872068	7.537431705416953e-12	1.0051326722640858e-10
2.3951621493224557	8.021811927360294e-12	1.0697258129918328e-10
2.395247690827789	7.2324164837470904e-12	9.644582387408047e-11
2.395333235388176	7.430580153591302e-12	9.908837888221441e-11
2.3954187830037257	7.440652694836118e-12	9.92226983784775e-11
2.395504333674547	7.667110675086251e-12	1.0224256407995721e-10
2.39558988740075	7.766169825193548e-12	1.0356353907715686e-10
2.3956754441824426	7.179239617783893e-12	9.573669896950847e-11
2.3957610040197346	7.165273147394532e-12	9.55504530935496e-11
2.3958465669127356	7.277838986046307e-12	9.705154267726541e-11
2.395932132861554	7.756925887266306e-12	1.0344026918372123e-10
2.396017701866299	7.55903606370263e-12	1.0080136597442942e-10
2.39610327392708	7.898649781007735e-12	1.0533018768125958e-10
2.396188849044006	8.18737972552765e-12	1.0918046337250588e-10
2.396274427217186	4.597038489528044e-11	2.834510956007856e-10
2.3963600084467296	8.730887143858779e-12	1.1642825128134903e-10
2.3964455927327455	4.702159511894013e-11	2.899328052989282e-10
2.396531180075343	8.047901957093627e-12	1.0732049743733506e-10
2.3966167704746315	7.412766428417506e-12	9.885082903915516e-11
2.39670236393072	7.305630090739955e-12	9.742214301459015e-11
2.3967879604437177	7.634549709740874e-12	1.0180835662855733e-10
2.3968735600137334	7.440155978950464e-12	9.921607456568537e-11
2.3969591626408766	7.641921425221315e-12	1.0190666003440713e-10
2.3970447683252565	7.922852407513418e-12	1.0565293489285929e-10
2.3971303770669823	7.840847046270104e-12	1.0455937582515671e-10
2.3972159888661633	7.88930337744799e-12	1.0520555138665388e-10
2.3973016037229082	7.407890107146477e-12	9.878580224990483e-11
2.3973872216373273	7.397451269917422e-12	9.864659811818676e-11
2.397472842609529	7.604491648435601e-12	1.0140752593895872e-10
2.3975584666396212	7.587789230649835e-12	1.0118479561809607e-10
2.3976440937277164	8.015404824339405e-12	1.0688714120721896e-10
2.397729723873921	7.661839506646146e-12	1.0217227191908298e-10
2.397815357078345	7.83262884584198e-12	1.0444978436110954e-10
2.3979009933410973	4.866373668301357e-11	3.00058168106495e-10
2.397986632662288	7.758733692209526e-12	1.0346437665009075e-10
2.398072275042026	7.669551086863435e-12	1.02275107494039e-10
2.3981579204804206	8.126123108536993e-12	1.0836359325631728e-10
2.3982435689775805	8.089522651293703e-12	1.0787551831470824e-10
2.3983292205336153	8.06008542918026e-12	1.0748296664879193e-10
2.3984148751486347	8.05060670565261e-12	1.0735656583905525e-10
2.398500532822747	8.05276776449056e-12	1.0738538402182092e-10
2.398586193556062	7.929328437696634e-12	1.057392941433058e-10
2.398671857348689	7.585627248720435e-12	1.0115596512570804e-10
2.3987575242007373	7.854737780560678e-12	1.0474461174400641e-10
2.398843194112316	7.915813792802366e-12	1.0555907345715996e-10
2.398928867083534	7.774760369266897e-12	1.0367809582351442e-10
2.3990145431145016	4.8235515478737496e-11	2.974177775640176e-10
2.399100222205327	4.653366794112252e-11	2.869242707077809e-10
2.3991859043561203	4.972984455215904e-11	3.0663173594209785e-10
2.39927158956699	8.268131516113385e-12	1.102573058068223e-10
2.3993572778380456	8.661960682128966e-12	1.1550910214175018e-10
2.399442969169397	8.415870810596776e-12	1.1222744096248523e-10
2.399528663561153	8.211789227672785e-12	1.0950596931509562e-10
2.399614361013423	8.10270523001669e-12	1.0805131082729105e-10
2.3997000615263167	7.83566079057627e-12	1.0449021599395268e-10
2.3997857650999426	8.407909828220926e-12	1.121212795562925e-10
2.3998714717344107	8.387146005285411e-12	1.1184438952731099e-10
2.39995718142983	8.307071925886368e-12	1.1077658451691728e-10
2.4000428941863095	8.031322017686029e-12	1.0709940039189501e-10
2.4001286100039594	8.169875659483169e-12	1.0894704290030271e-10
2.400214328882887	8.246647195099907e-12	1.0997080778155282e-10
2.400300050823205	8.179018397696893e-12	1.0906896327386931e-10
2.4003857758250198	8.05964406053619e-12	1.0747708090332842e-10
2.400471503888442	8.18915525136825e-12	1.0920414039012391e-10
2.4005572350135806	7.988608590283792e-12	1.065298076830747e-10
2.4006429692005455	7.79104876959698e-12	1.0389530513287262e-10
2.4007287064494456	8.017387949484099e-12	1.0691358660605008e-10
2.40081444676039	8.134310185202818e-12	1.084727696783237e-10
2.400900190133489	8.081775503139971e-12	1.0777220843369673e-10
2.400985936568851	8.218897309181517e-12	1.0960075710543021e-10
2.4010716860665853	8.246264241586779e-12	1.0996570101438003e-10
2.401157438626802	8.323956673772649e-12	1.1100174624874755e-10
2.40124319424961	8.341954388327589e-12	1.1124174962963726e-10
2.4013289529351196	8.177899281392748e-12	1.090540396181027e-10
2.401414714683438	8.36469238185239e-12	1.1154496564653437e-10
2.4015004794946773	8.556274236068027e-12	1.1409975073263579e-10
2.401586247368944	8.387817144157471e-12	1.1185333930800947e-10
2.401672018306351	8.279491386761362e-12	1.104087921165791e-10
2.401757792307004	8.187236408687003e-12	1.0917855221171996e-10
2.4018435693710147	8.167563018968957e-12	1.089162033433968e-10
2.4019293494984937	8.466252059605782e-12	1.1289928571581188e-10
2.402015132689547	8.608034751901017e-12	1.14789988304667e-10
2.402100918944285	8.49080161763385e-12	1.1322665933361755e-10
2.402186708262819	5.419342733094464e-11	3.3415396426003975e-10
2.4022725006452568	8.705913370771259e-12	1.1609522066480712e-10
2.4023582960917085	4.9922890411995336e-11	3.078220470651491e-10
2.4024440946022834	8.666031899383212e-12	1.1556339269638545e-10
2.4025298961770907	8.697270870488945e-12	1.1597997107126771e-10
2.40261570081624	8.520509906879613e-12	1.1362282573783888e-10
2.4027015085198404	8.561837974022857e-12	1.1417394437069284e-10
2.402787319288002	8.3832963121394e-12	1.1179305304413639e-10
2.402873133120834	8.317553727729107e-12	1.1091636159096707e-10
2.4029589500184447	8.618114474780209e-12	1.1492440356956368e-10
2.4030447699809456	8.538086237442578e-12	1.1385720987288386e-10
2.4031305930084446	8.623024056841148e-12	1.1498987389857599e-10
2.403216419101052	9.814661111022478e-12	1.308806094096837e-10
2.4033022482588775	5.089121432011579e-11	3.1379268388444957e-10
2.4033880804820296	5.300136874245239e-11	3.2680379058413605e-10
2.4034739157706184	4.866399786278058e-11	3.000597785278842e-10
2.4035597541247524	9.810766415897475e-12	1.308286728154744e-10
2.403645595544543	5.0432745686680847e-11	3.1096578920558714e-10
2.403731440030098	8.706016322627862e-12	1.1609659354987977e-10
2.403817287581528	9.066965944352795e-12	1.2090993411489417e-10
2.4039031381989417	8.864343933735953e-12	1.1820792617703832e-10
2.4039889918824486	8.942754078609399e-12	1.1925354226391605e-10
2.4040748486321584	8.899707694145118e-12	1.1867950950131347e-10
2.404160708448181	9.119307901393065e-12	1.2160792533003989e-10
2.404246571330626	8.770969207113002e-12	1.169627541852974e-10
2.404332437279602	9.21500870508431e-12	1.228841160580152e-10
2.4044183062952187	9.141021589623052e-12	1.2189748201629992e-10
2.4045041783775867	8.845506880748174e-12	1.1795673003825838e-10
2.4045900535268148	8.886003278603296e-12	1.1849675818291055e-10
2.4046759317430118	8.957883193480397e-12	1.1945529225321742e-10
2.4047618130262878	9.067958341156421e-12	1.209231679389626e-10
2.4048476973767534	9.243861943739277e-12	1.2326888017935246e-10
2.4049335847945175	9.326933217973005e-12	1.2437665342523035e-10
2.4050194752796883	9.29067048339966e-12	1.238930820878063e-10
2.405105368832377	9.110817553056767e-12	1.2149470471531003e-10
2.4051912654526926	8.381030351185319e-12	1.1176283596916928e-10
2.4052771651407445	9.317806539962097e-12	1.2425494721791034e-10
2.4053630678966424	9.191969085727172e-12	1.2257687779599893e-10
2.4054489737204956	9.448586060827251e-12	1.2599892015752768e-10
2.405534882612414	9.443314543103768e-12	1.259286233388848e-10
2.4056207945725077	9.518259458082723e-12	1.2692802984244573e-10
2.405706709600885	9.557590209589156e-12	1.274525138432149e-10
2.405792627697656	9.08869863463622e-12	1.2119974419760933e-10
2.405878548862932	9.15863862836241e-12	1.2213240900360176e-10
2.40596447309682	9.595210141319032e-12	1.2795418369559802e-10
2.40605040039943	9.351302365037723e-12	1.2470162122417377e-10
2.406136330770873	9.195904401941854e-12	1.2262935608114514e-10
2.406222264211258	9.343830782962766e-12	1.2460198607588254e-10
2.406308200720694	9.904970767643969e-12	1.3208490803604438e-10
2.4063941402992906	5.2641597425638014e-11	3.2458545862652745e-10
2.406480082947158	5.528452768162237e-11	3.408816344876118e-10
2.4065660286644066	5.51101759699425e-11	3.3980659054773387e-10
2.406651977451145	5.709427049571471e-11	3.5204041822585254e-10
2.4067379293074818	9.807208654555355e-12	1.3078122930547198e-10
2.406823884233529	9.887204485357778e-12	1.3184799085405939e-10
2.4069098422293944	9.975072215835308e-12	1.3301972587193275e-10
2.406995803295188	9.79487119035974e-12	1.306167065762379e-10
2.4070817674310208	9.381948847996911e-12	1.2511029864263881e-10
2.407167734637	9.617435345076205e-12	1.2825056155104193e-10
2.407253704913237	1.0042520642594654e-11	1.339191650984256e-10
2.407339678259841	1.0994130424669803e-11	1.4660908549296044e-10
2.407425654676922	5.546094083382909e-11	3.4196938916674476e-10
2.407511634164589	9.594372645701157e-12	1.279430155120402e-10
2.4075976167229522	1.001617761573597e-11	1.335678751893845e-10
2.4076836023521206	1.0139210304476822e-11	1.3520854246231056e-10
2.4077695910522046	9.69832195496507e-12	1.2932920182966022e-10
2.4078555828233137	9.93630610546369e-12	1.3250277148171115e-10
2.4079415776655577	1.0122066175984233e-11	1.3497992183450425e-10
2.4080275755790455	1.0035855824292778e-11	1.3383028831795533e-10
2.4081135765638875	1.0151620614196307e-11	1.3537403660221775e-10
2.408199580620193	9.966710267279355e-12	1.3290821749579263e-10
2.4082855877480727	9.607392015857127e-12	1.281166316034027e-10
2.408371597947635	1.0228205994783077e-11	1.363953190662462e-10
2.40845761121899	1.0309035370645672e-11	1.3747319611685772e-10
2.4085436275622483	1.0246557448957428e-11	1.366400396407748e-10
2.408629646977518	5.8146010143247376e-11	3.5852539232513454e-10
2.40871566946491	5.812952560838289e-11	3.5842374950708e-10
2.408801695024534	6.295354583153039e-11	3.881684170917947e-10
2.4092318689099685	1.250914835864733e-11	1.6681217434366875e-10
2.4093179129052866	1.0797987871397024e-11	1.4399348250747558e-10
2.4094039599736043	1.0344549240547743e-11	1.3794678118339243e-10
2.4094900101150323	9.853673034786094e-12	1.314008417741707e-10
2.4095760633296797	1.0391947471972656e-11	1.3857884675791007e-10
2.4096621196176558	1.0286907586885445e-11	1.3717811737795232e-10
2.4097481789790707	1.0160103679948966e-11	1.3548716010213398e-10
2.409834241414034	1.0168051749121326e-11	1.3559314930799054e-10
2.4099203069226554	9.899048846597725e-12	1.320059379496969e-10
2.410006375505046	1.0036025889982022e-11	1.338325561803702e-10
2.410092447161314	9.812131073574985e-12	1.3084687081807962e-10
2.4101785218915697	1.0168141533491215e-11	1.3559434660180575e-10
2.410264599695923	9.741610730119859e-12	1.2990646692407033e-10
2.410350680574483	1.0453609378861851e-11	1.3940112150175807e-10
2.4104367645273617	1.0514047194736974e-11	1.4020707272958417e-10
2.410522851554666	1.0204490469462528e-11	1.360790674533465e-10
2.410608941656507	9.921774884752444e-12	1.323089945391717e-10
2.4106950348329947	1.0105647178364958e-11	1.3476097098230483e-10
2.410781131084239	1.0068268472358029e-11	1.3426251792663715e-10
2.410867230410349	1.0264820561268658e-11	1.3688358215762507e-10
2.4109533328114354	9.691052881340013e-12	1.2923226717495038e-10
2.411039438287607	9.768384046574517e-12	1.3026349483709413e-10
2.4111255468389743	9.587122264860166e-12	1.2784633012961216e-10
2.4112116584656467	1.0201290054874686e-11	1.360363892388996e-10
2.411297773167735	1.029062847632577e-11	1.372277362361062e-10
2.411383890945348	9.927195322059845e-12	1.3238127723238287e-10
2.411470011798596	9.335098213288049e-12	1.2448553538769158e-10
2.411556135727589	1.0159951206091917e-11	1.3548512683057177e-10
2.4116422627324368	9.520736516654448e-12	1.269610619493869e-10
2.4117283928132482	9.462111860753068e-12	1.2617928959840998e-10
2.4118145259701342	9.673081679945223e-12	1.289926173527336e-10
2.4119006622032053	9.590546941598302e-12	1.2789199892789747e-10
2.411986801512569	9.227704379559111e-12	1.2305341559809438e-10
2.412072943898338	9.98843630128669e-12	1.3319793881563956e-10
2.4121590893606193	9.881354106459326e-12	1.3176997479758577e-10
2.4122452378995254	1.001111109322189e-11	1.3350031202579385e-10
2.4123313895151646	1.0713046838242723e-11	1.4286077562566202e-10
2.4124175442076474	6.444046413626015e-11	3.9733668104052186e-10
2.4125037019770836	6.034044179154085e-11	3.7205614818777856e-10
2.4125898628235825	6.71380882227759e-11	4.139700963269897e-10
2.412676026747255	6.632498358949994e-11	4.089565337983057e-10
2.41276219374821	6.378819512023373e-11	3.933148228890119e-10
2.412848363826558	6.508369480789497e-11	4.0130280921226226e-10
2.412934536982409	9.345447286856909e-12	1.2462354250176271e-10
2.413020713215873	9.718585677455725e-12	1.295994229120272e-10
2.413106892527059	9.507661988846215e-12	1.2678671031890993e-10
2.413193074916078	9.442325900457434e-12	1.259154395773084e-10
2.4132792603830393	9.327225055842429e-12	1.243805451457663e-10
2.413365448928053	9.131691250808497e-12	1.2177305994851438e-10
2.4134516405512287	9.36803671270805e-12	1.2492477733689032e-10
2.413537835252677	9.276746479924936e-12	1.2370740251725567e-10
2.413624033032508	9.26434857889337e-12	1.2354207384986144e-10
2.4137102338908303	9.196335873542126e-12	1.226351098474084e-10
2.413796437827755	9.455162989670385e-12	1.26086624913229e-10
2.413882644843391	9.291030087224079e-12	1.2389787748187584e-10
2.4139688549378504	9.407883119441525e-12	1.254561377106282e-10
2.4140550681112405	9.08810215873369e-12	1.211917900636114e-10
2.414141284363674	9.137322093123273e-12	1.2184814843759324e-10
2.414227503695258	9.448271550243774e-12	1.2599472609149062e-10
2.414313726106104	9.532724604585737e-12	1.2712092567125728e-10
2.414399951596322	9.449259602204822e-12	1.260079019761521e-10
2.4144861801660222	9.303374104089402e-12	1.2406248759236472e-10
2.414572411815314	8.667328907084051e-12	1.1558068857205297e-10
2.4146586465443076	9.201680005583859e-12	1.2270637499354803e-10
2.414744884353112	9.082235630412971e-12	1.2111355865113074e-10
2.414831125241839	8.945080576631404e-12	1.192845666136584e-10
2.414917369210598	9.11346641091885e-12	1.2153002780260845e-10
2.4150036162594977	6.021670287587462e-11	3.7129318021842306e-10
2.41508986638865	9.144389124547413e-12	1.2194238881625185e-10
2.4151761195981645	9.156572238135147e-12	1.2210485324704917e-10
2.41526237588815	9.19819308675549e-12	1.2265987618364958e-10
2.4153486352587175	8.828035446617844e-12	1.177237447196241e-10
2.4154348977099764	8.76766617014573e-12	1.1691870747942652e-10
2.4155211632420377	8.982543689862258e-12	1.1978414525774737e-10
2.4156074318550105	9.279819018115132e-12	1.2374837547253337e-10
2.415693703549005	9.387027738418461e-12	1.2517802673492626e-10
2.415779978324132	9.017844742498147e-12	1.2025489236042622e-10
2.4158662561805007	9.291292938090285e-12	1.2390138265451128e-10
2.4159525371182218	9.393641145134323e-12	1.252662179308784e-10
2.416038821137404	9.380578616162552e-12	1.2509202630745734e-10
2.4161251082381594	9.078178334738433e-12	1.2105945374374446e-10
2.416211398420596	8.832176380090513e-12	1.177789649549738e-10
2.4162976916848256	8.724668816309588e-12	1.1634532855075848e-10
2.416383988030957	8.677956424655917e-12	1.1572240879658074e-10
2.4164702874591013	8.85561070961156e-12	1.1809146676162066e-10
2.4165565899693675	9.018115317511258e-12	1.2025850053621613e-10
2.416642895561867	9.175745206952442e-12	1.2236052889540973e-10
2.4167292042367077	9.054872757832598e-12	1.2074866888081589e-10
2.416815515994002	9.022933228861419e-12	1.203227484166532e-10
2.4169018308338592	9.154061026827909e-12	1.2207136570606018e-10
2.416988148756389	9.33994826900453e-12	1.2455021192014276e-10
2.4170744697617015	9.11351206004514e-12	1.2153063654349116e-10
2.417160793849907	8.843933683238288e-12	1.1793575111229377e-10
2.4172471210211164	8.660989694371272e-12	1.1549615381189762e-10
2.4173334512754385	8.741434882878046e-12	1.1656890764177967e-10
2.417419784612984	8.797196228161252e-12	1.1731249713199382e-10
2.417506121033863	8.634585185705121e-12	1.1514404402977709e-10
2.417592460538186	8.47109736125081e-12	1.129638988517013e-10
2.417678803126062	8.773460179675792e-12	1.1699597183829153e-10
2.4177651487976024	8.857320565329563e-12	1.1811426805407934e-10
2.417851497552917	9.002035014043326e-12	1.2004406624311442e-10
2.417937849392115	8.845818821577067e-12	1.1796088983606734e-10
2.4180242043153073	8.89937667504981e-12	1.1867509529073296e-10
2.418110562322605	8.489687850600588e-12	1.1321180701152463e-10
2.4181969234141163	8.67952839341379e-12	1.1574337133687383e-10
2.4182832875899525	8.495567167944972e-12	1.1329020896837686e-10
2.4183696548502227	8.733065355115893e-12	1.164572981953005e-10
2.4184560251950393	8.715914825729436e-12	1.1622859221020259e-10
2.4185423986245107	8.620271069128789e-12	1.1495316221740684e-10
2.4186287751387474	9.037569150488097e-12	1.2051792156833956e-10
2.4187151547378596	8.721216302878911e-12	1.1629928854421207e-10
2.418801537421957	8.643541637327286e-12	1.1526348023172e-10
2.418887923191151	8.803203907131642e-12	1.173926108186395e-10
2.4189743120455507	8.605048861516049e-12	1.1475017081644254e-10
2.4190607039852665	8.8967128751878e-12	1.1863957294866313e-10
2.4191470990104085	8.826448217089002e-12	1.1770257867367936e-10
2.4192334971210876	8.251133086251514e-12	1.1003062810148302e-10
2.4193198983174136	8.364718466882185e-12	1.1154531349599732e-10
2.419406302599496	8.455439334138225e-12	1.1275509570430103e-10
2.419492709967446	8.474807136237486e-12	1.1301336949623364e-10
2.4195791204213735	8.546410206917194e-12	1.1396821178983465e-10
2.4197519505876013	8.597220415450724e-12	1.1464577681035612e-10
2.419838370300122	8.221848907520223e-12	1.096401173018682e-10
2.4199247930990615	8.215034927269101e-12	1.0954925141483616e-10
2.4200112189845298	8.597332432114498e-12	1.1464727057657514e-10
2.420097647956636	8.642967738908738e-12	1.1525582717330978e-10
2.4201840800154915	8.805894506919952e-12	1.1742849054347035e-10
2.4202705151612065	8.394516347951685e-12	1.119426746263896e-10
2.420356953393891	8.614793180873259e-12	1.148801134034894e-10
2.420443394713655	7.969174398510769e-12	1.062706485706137e-10
2.4205298391206087	8.316337724586482e-12	1.1090014592844437e-10
2.4206162866148637	8.33676301014369e-12	1.1117252148893031e-10
2.4207027371965277	8.410388835067133e-12	1.1215433764389146e-10
2.4207891908657135	8.32189496466182e-12	1.1097425291588577e-10
2.42087564762253	8.28603590174795e-12	1.104960646265564e-10
2.4209621074670884	8.448181383747002e-12	1.1265830938029828e-10
2.4210485703994977	8.673134833462667e-12	1.1565811184464744e-10
2.421135036419869	5.333899752594038e-11	3.2888559278796876e-10
2.421221505528313	7.913457374751372e-12	1.0552765011741861e-10
2.421307977724939	7.762582282451495e-12	1.0351569842580354e-10
2.4213944530098575	8.051914590854537e-12	1.0737400676853102e-10
2.4214809313831793	7.854761363585254e-12	1.0474492622869346e-10
2.421567412845014	8.12556535008471e-12	1.0835615542781636e-10
2.421653897395473	8.283928529828258e-12	1.1046796237035189e-10
2.4217403850346657	7.848847128321243e-12	1.0466605863389934e-10
2.4218268757627026	5.424270256983407e-11	3.344577929201874e-10
2.421913369579694	5.364249870916236e-11	3.3075696591430597e-10
2.4219998664857503	5.529195847277618e-11	3.40927452374465e-10
2.4220863664809826	7.988973123273062e-12	1.0653466880861396e-10
2.4221728695655	7.636019879957518e-12	1.0182796166348555e-10
2.4222593757394124	7.511851112825468e-12	1.0017214454172672e-10
2.422345885002832	7.691092659017734e-12	1.0256236897554153e-10
2.422432397355868	7.918450993855117e-12	1.0559424109840764e-10
2.4225189127986306	7.930075796383179e-12	1.0574926033156605e-10
2.42260543133123	8.042941608645906e-12	1.0725435012767474e-10
2.422691952953778	5.090726796951578e-11	3.1389166988426625e-10
2.4227784776663834	7.671437863010482e-12	1.0230026805833685e-10
2.422865005469157	5.274010101737649e-11	3.2519282684984097e-10
2.42295153636221	5.205946230827848e-11	3.2099604258880795e-10
2.423038070345651	5.162912979072829e-11	3.1834263379420885e-10
2.4231246074195925	5.1633079862860086e-11	3.1836698974154343e-10
2.423211147584143	5.110020190826728e-11	3.1508129090750256e-10
2.423297690839414	7.92060982715012e-12	1.0562302960308118e-10
2.4233842371855148	7.800765616341689e-12	1.0402488136674381e-10
2.4234707866225578	7.824607080379394e-12	1.0434281239942806e-10
2.4235573391506513	7.874138038498909e-12	1.0500331834150766e-10
2.423643894769907	7.62126586632788e-12	1.0163121372963005e-10
2.423730453480434	7.715600260676889e-12	1.0288918309617552e-10
2.423817015282344	7.652226628496702e-12	1.0204408212871239e-10
2.423903580175747	7.792150234154015e-12	1.0390999339880839e-10
2.4239901481607533	7.640481216395449e-12	1.0188745454104629e-10
2.4240767192374735	7.540807243245679e-12	1.0055828074680541e-10
2.4241632934060173	7.408430510393916e-12	9.879300864302954e-11
2.4242498706664954	7.593896444478335e-12	1.0126623662340716e-10
2.42433645101902	8.025201224021365e-12	1.0701777829655824e-10
2.4244230344636994	7.564237805774455e-12	1.0087073231980307e-10
2.4245096210006443	7.415250053938654e-12	9.888394871777435e-11
2.4245962106299657	7.498708414646883e-12	9.999688384475075e-11
2.424682803351774	7.692704338968763e-12	1.0258386107310636e-10
2.4247693991661796	7.808538777435949e-12	1.0412853813589231e-10
2.4248559980732924	7.56759084748282e-12	1.0091544584961345e-10
2.4249426000732237	7.185846087645283e-12	9.58247976610195e-11
2.4250292051660836	7.200574305438905e-12	9.60212016018732e-11
2.425115813351982	7.229705186618172e-12	9.640966814577671e-11
2.425202424631031	7.530187855472983e-12	1.0041666893489195e-10
2.425289039003339	7.653881127980764e-12	1.0206614523392741e-10
2.425375656469017	7.604914849995937e-12	1.0141316942246707e-10
2.425462277028177	7.77691570047672e-12	1.0370683762713154e-10
2.425548900680928	7.323268916511092e-12	9.765736053663021e-11
2.425635527427381	7.20696611437138e-12	9.610643774389063e-11
2.425722157267646	7.328247147532701e-12	9.772374631424594e-11
2.4258087902018346	7.497610583764524e-12	9.998224403464561e-11
2.425895426230056	7.232666718418006e-12	9.644916080704783e-11
2.425982065352421	7.410237472653787e-12	9.881710487203604e-11
2.4260687075690406	7.519034399505747e-12	1.0026793520914198e-10
2.4261553528800257	7.43986830534291e-12	9.921223837647395e-11
2.4262420012854853	7.630054139149658e-12	1.0174840723122546e-10
2.4263286527855317	7.542441343237822e-12	1.0058007182042358e-10
2.4264153073802732	4.680436080501126e-11	2.8859334937691464e-10
2.426501965069823	4.6903420809218726e-11	2.892041484117017e-10
2.42658862585429	4.8640235441044437e-11	2.9991326062313795e-10
2.4266752897337844	4.762467575589876e-11	2.9365137036360943e-10
2.426761956708418	7.608157180720091e-12	1.014564065975753e-10
2.4268486267783005	7.464860839257551e-12	9.954551917266638e-11
2.4269352999435423	7.727680902621957e-12	1.0305028104565595e-10
2.427021976204255	9.369891625302356e-12	1.2494951299388327e-10
2.427108655560548	4.742111292237415e-11	2.9239621210644905e-10
2.4271953380125324	4.745257947031949e-11	2.925902332683383e-10
2.427282023560319	7.640382715356855e-12	1.0188614100858575e-10
2.427368712204017	7.607808466762334e-12	1.0145175642221162e-10
2.4274554039437386	7.1678957042427925e-12	9.558542545119182e-11
2.427542098779594	7.233559001744379e-12	9.646105959644062e-11
2.427628796711693	7.509152680379105e-12	1.0013616036672199e-10
2.4277154977401465	7.425106784946875e-12	9.901539033827967e-11
2.4278022018650662	7.163932699408149e-12	9.553257793236419e-11
2.4278889090865605	7.221253602566319e-12	9.629696446108797e-11
2.427975619404743	6.982929132076689e-12	9.3118856569019e-11
2.4280623328197217	6.793066330478609e-12	9.058699541800281e-11
2.428149049331608	7.107710380379537e-12	9.478284125845837e-11
2.4282357689405125	4.5273088491160003e-11	2.7915160082481907e-10
2.4283224916465462	7.389342494433283e-12	9.853846585921976e-11
2.4284092174498193	4.711165266683102e-11	2.9048809563802234e-10
2.4284959463504423	4.607660288194363e-11	2.8410603039762873e-10
2.4285826783485267	4.70097107942684e-11	2.898595271469973e-10
2.428669413444182	7.1270706926375144e-12	9.504101517175227e-11
2.42875615163752	7.229568941861236e-12	9.640785129274276e-11
2.4288428929286496	7.265438754874549e-12	9.688618293695223e-11
2.4289296373176823	7.270227876331105e-12	9.695004689798771e-11
2.4290163848047297	7.460772478970435e-12	9.949100001201362e-11
2.4291031353899015	7.449419471765416e-12	9.933960522773965e-11
2.429189889073308	7.377707516413421e-12	9.83833109336974e-11
2.4292766458550603	7.525125357937828e-12	1.0034915944525791e-10
2.4293634057352698	7.333806824751797e-12	9.77978858015217e-11
2.4294501687140455	7.178910396247232e-12	9.57323087297578e-11
2.4295369347915	7.0189395904651405e-12	9.359906374944924e-11
2.429623703967742	6.963312680619448e-12	9.285726698460676e-11
2.4297104762428843	7.256085163019418e-12	9.676145078488697e-11
2.429797251617036	7.321556652944617e-12	9.76345271349961e-11
2.429884030090307	7.140141608460428e-12	9.521531863563087e-11
2.4299708116628107	7.169036085964213e-12	9.560063268585544e-11
2.430057596334656	6.957874497548608e-12	9.27847476478368e-11
2.4301443841059536	6.874588050277776e-12	9.167410502339288e-11
2.430231174976815	7.368779462229018e-12	9.826425341767324e-11
2.4303179689473495	7.316591095213676e-12	9.75683103584276e-11
2.4304047660176695	7.560660145577244e-12	1.0082302345430328e-10
2.430491566187884	7.556514299191045e-12	1.0076773770419874e-10
2.4305783694581047	7.121994491182694e-12	9.497332293741247e-11
2.4306651758284428	7.2252753056624804e-12	9.635059473381325e-11
2.430751985299008	7.129542284583887e-12	9.507397438007276e-11
2.430838797869912	7.0173190980209685e-12	9.357745413539964e-11
2.4309256135412642	7.040532900790508e-12	9.388701517055155e-11
2.4310124323131763	7.124817442264469e-12	9.501096759510741e-11
2.4310992541857592	7.520325137653871e-12	1.002851474789803e-10
2.4311860791591227	7.189016866018965e-12	9.586708067019896e-11
2.4312729072333785	7.237609563380602e-12	9.651507470398268e-11
2.4313597384086365	7.2608581637610126e-12	9.682509977273342e-11
2.4314465726850085	7.250639761507715e-12	9.668883518866108e-11
2.431533410062604	4.6135708390440454e-11	2.8447047200884495e-10
2.431620250541535	4.89750504257273e-11	3.019777130841758e-10
2.4317070941219114	4.6495245359397086e-11	2.866873589892758e-10
2.431793940803845	4.487425309146698e-11	2.7669240168465764e-10
2.431880790587445	6.9913025778857195e-12	9.323051826349298e-11
2.4319676434728223	7.2433323034650476e-12	9.659138866951575e-11
2.4320544994600897	7.151449331707162e-12	9.536610954861575e-11
2.432141358549356	7.14311238550657e-12	9.525493458424294e-11
2.4322282207407326	7.228291809538957e-12	9.639082045950807e-11
2.4323150860343303	7.439176652417781e-12	9.920301503648114e-11
2.4324019544302606	7.433685526926144e-12	9.912978970118321e-11
2.432488825928633	7.0964497888591365e-12	9.463267885714551e-11
2.4325757005295596	6.794811025794446e-12	9.061026130396551e-11
2.4326625782331495	7.413982205010992e-12	9.886704168059654e-11
2.4327494590395147	4.5979453242855627e-11	2.835070105786856e-10
2.4328363429487663	7.496253406168432e-12	9.99641457805292e-11
2.4329232299610144	4.55670454474034e-11	2.8096412472464e-10
2.43301012007637	6.741116930347149e-12	8.989423903336956e-11
2.4330970132949443	7.316007506702742e-12	9.756052808055866e-11
2.4331839096168473	7.055552902246388e-12	9.408731010907695e-11
2.4332708090421913	7.259690468757583e-12	9.680952830960042e-11
2.4333577115710856	7.368111563345176e-12	9.825534684291202e-11
2.433444617203642	4.45386183739857e-11	2.746228947921562e-10
2.43353152593997	7.300812135878034e-12	9.73578945539145e-11
2.4336184377801824	4.456265833403696e-11	2.747711239842817e-10
2.4337053527243886	4.527184246231896e-11	2.791439178732635e-10
2.433792270772701	4.664510289245848e-11	2.876113730480453e-10
2.4338791919252283	7.571804686196373e-12	1.0097163829197548e-10
2.4339661161820825	7.1921074215752645e-12	9.590829389091512e-11
2.4340530435433756	7.213389979043012e-12	9.619210135606002e-11
2.4341399740092156	7.112294510465908e-12	9.48439716156384e-11
2.434226907579716	7.215149388389995e-12	9.621556345678153e-11
2.4343138442549868	7.059809790766003e-12	9.414407662982931e-11
2.4344007840351383	7.2188457185922515e-12	9.626485481223214e-11
2.434487726920283	7.217448336970061e-12	9.624622042881113e-11
2.4345746729105295	7.329229655309049e-12	9.773684826601622e-11
2.4346616220059913	7.049170747808025e-12	9.400220271180761e-11
2.434748574206777	7.0414416376388675e-12	9.389913337118637e-11
2.434835529512999	7.375902606457164e-12	9.835924207259946e-11
2.4349224879247666	7.356688055849091e-12	9.810301192214696e-11
2.4350094494421923	7.237520634276276e-12	9.651388881531705e-11
2.435096414065387	7.394111305397828e-12	9.86020589754913e-11
2.4351833817944613	7.208001901574264e-12	9.61202501882327e-11
2.4352703526295247	7.124527512914677e-12	9.50071013250898e-11
2.4353573265706903	7.589156162092559e-12	1.0120302394184779e-10
2.4354443036180675	7.76844228646505e-12	1.0359384283524995e-10
2.435531283771769	7.350718480023946e-12	9.802340634910938e-11
2.435618267031903	4.4657559913425995e-11	2.753562823794821e-10
2.4357052533985835	4.591935245242721e-11	2.8313643210882463e-10
2.4357922428719188	4.558697465416141e-11	2.810870072174205e-10
2.435879235452021	4.714205623435618e-11	2.9067556251577015e-10
2.4359662311390013	1.246098281268548e-11	1.6616987646534895e-10
2.436053229932971	1.22300642765216e-11	1.6309052829476583e-10
2.4362272368423192	7.49276527487883e-12	9.991763080220034e-11
2.4363142449579214	5.610835417336926e-11	3.459613074597339e-10
2.4364012561809556	7.29932173422627e-12	9.733801972846287e-11
2.4364882705115334	7.347498966258753e-12	9.798047344303909e-11
2.4365752879497657	7.162947281340941e-12	9.551943717124155e-11
2.436662308495764	7.399521608622943e-12	9.867420652854324e-11
2.4367493321496387	7.278333521195153e-12	9.705813740946485e-11
2.436836358911502	7.843830029471191e-12	1.0459915454546105e-10
2.4369233887814623	8.124487191054766e-12	1.0834177794607928e-10
2.4370104217596333	8.189893456960148e-12	1.0921398451990526e-10
2.4370974578461246	7.446333677329933e-12	9.929845549758998e-11
2.4371844970410477	7.566039221855145e-12	1.0089475458932145e-10
2.437271539344514	7.378284319034657e-12	9.839100272027289e-11
2.437358584756633	7.365908559270063e-12	9.822596931141896e-11
2.4374456332775174	4.620103578675847e-11	2.8487327746938805e-10
2.437532684907277	7.501222372177062e-12	1.000304080072112e-10
2.4376197396460237	4.357505601764916e-11	2.686816174631664e-10
2.4377067974938678	4.637562922015207e-11	2.859498118532714e-10
2.4377938584509216	4.668789875587388e-11	2.8787525020286814e-10
2.437880922517295	4.4927845823612566e-11	2.7702285179242834e-10
2.437967989693099	4.455752083377616e-11	2.7473944641445303e-10
2.4380550599784456	7.990969016057216e-12	1.0656128446665359e-10
2.4381421333734443	7.741688757325996e-12	1.0323707879032058e-10
2.4382292098782075	7.642466697042638e-12	1.0191393135100803e-10
2.438316289492847	7.79513644695067e-12	1.039498151864618e-10
2.438403372217471	7.612971137733993e-12	1.0152060174609079e-10
2.438490458052193	7.282374729898523e-12	9.711202779364274e-11
2.4385775469971236	7.766918621954323e-12	1.0357352444244513e-10
2.4386646390523734	7.816412495311874e-12	1.0423353585127584e-10
2.438751734218054	7.644762484590123e-12	1.0194454616999064e-10
2.438838832494276	7.416259010826008e-12	9.889740337410848e-11
2.438925933881151	7.615204915485142e-12	1.0155038965114927e-10
2.4390130383787896	4.826262171911331e-11	2.9758491328736746e-10
2.4391001459873034	8.493930590099745e-12	1.1326838485205672e-10
2.4391872567068025	9.348833592732414e-12	1.2466869961637118e-10
2.439274370537399	4.89477999210235e-11	3.0180968783419014e-10
2.439361487479204	7.357768472749642e-12	9.811741951307252e-11
2.439448607532328	7.460847436315978e-12	9.949199958428142e-11
2.439535730696883	7.438526571533434e-12	9.919434606856199e-11
2.439622856972979	4.493951931590555e-11	2.7709482996244955e-10
2.4397099863607283	7.818394854949375e-12	1.0425997104190449e-10
2.439797118860241	7.509445652937785e-12	1.0014006721858238e-10
2.439884254471629	4.627726084035869e-11	2.8534327734005324e-10
2.439971393195003	4.83707607111462e-11	2.9825169290730567e-10
2.4400585350304747	7.793497134878099e-12	1.0392795460863397e-10
2.440145679978154	7.495720548464165e-12	9.995704000883985e-11
2.440232828038153	7.623865401299567e-12	1.0166587908561409e-10
2.4403199792105834	5.041409098889172e-11	3.108507652714068e-10
2.440407133495555	4.738607002210414e-11	2.921801393348769e-10
2.44049429089318	4.6363406544708305e-11	2.8587444744739134e-10
2.4405814514035686	4.818731149956151e-11	2.9712055423772023e-10
2.440668615026833	8.261476362383443e-12	1.1016855790549013e-10
2.4407557817630843	7.580285022259163e-12	1.0108472539089231e-10
2.4408429516124324	8.003675620713365e-12	1.0673072976304364e-10
2.44093012457499	7.764499143213106e-12	1.035412601748844e-10
2.441017300650868	7.723638304368577e-12	1.0299637213153089e-10
2.4411044798401766	7.93154348835274e-12	1.057688323185383e-10
2.4411916621430283	7.567716716243394e-12	1.0091712433651214e-10
2.4412788475595337	4.7159790148092914e-11	2.9078490894150516e-10
2.441366036089803	4.5713266359635785e-11	2.818657155611412e-10
2.4414532277339496	4.856573604778118e-11	2.9945390108785964e-10
2.441540422492083	8.223097309519275e-12	1.0965676501008513e-10
2.441627620364315	7.80170614772823e-12	1.0403742355435949e-10
2.4417148213507565	7.734078396673058e-12	1.0313559299994877e-10
2.441802025451519	7.872177422787321e-12	1.0497717311079126e-10
2.441889232666714	8.31391505881533e-12	1.1086783916115641e-10
2.4419764429964523	4.719149679725276e-11	2.9098041055548257e-10
2.4420636564408444	8.616947750942702e-12	1.1490884505713642e-10
2.442150873000003	4.8431286154248634e-11	2.9862488976432975e-10
2.442238092674039	7.625912080067246e-12	1.016931719856286e-10
2.442325315463063	7.848183680974244e-12	1.0465721142133594e-10
2.442412541367187	8.057302443144336e-12	1.0744585493354879e-10
2.442499770386521	8.50865236708823e-12	1.134647029033935e-10
2.442587002521178	8.405566803713099e-12	1.1209003482231982e-10
2.4426742377712682	8.614138986245245e-12	1.1487138957791675e-10
2.4427614761369028	8.284417142883573e-12	1.1047447813016488e-10
2.4429359622152513	7.984625600321278e-12	1.0647669365828363e-10
2.4431104607571132	8.306596423219462e-12	1.1077024358694356e-10
2.44319771470214	8.1567527245585e-12	1.087720457505534e-10
2.4432849717633798	8.25404376264663e-12	1.1006944259503279e-10
2.443372231940943	7.779789199420008e-12	1.0374515635139328e-10
2.4434594952349404	8.317879339760395e-12	1.1092070369719002e-10
2.4435467616454845	8.174080043737445e-12	1.0900310926542402e-10
2.443634031172686	8.152501362708718e-12	1.0871535292912773e-10
2.4437213038166568	8.32408311700469e-12	1.1100343239634635e-10
2.4438085795775075	8.178594915299467e-12	1.0906331604533818e-10
2.4438958584553494	8.439559555053768e-12	1.1254333544682959e-10
2.4439831404502943	8.764797684747867e-12	1.1688045561186754e-10
2.4440704255624532	8.346636683801053e-12	1.1130418904329308e-10
2.4441577137919377	8.264555784130734e-12	1.1020962265447691e-10
2.4442450051388587	8.358347064704898e-12	1.1146034948243387e-10
2.4443322996033277	8.516596030731638e-12	1.1357063336057728e-10
2.444419597185457	8.329531494760098e-12	1.1107608768141991e-10
2.444506897885356	8.313961013601876e-12	1.1086845197808406e-10
2.4445942017031377	5.024955030003869e-11	3.0983621560791083e-10
2.4446815086389124	5.020781363540884e-11	3.095788694198593e-10
2.444768818692793	8.826769945026198e-12	1.1770686898467513e-10
2.444856131864889	8.941484771468033e-12	1.19236615781146e-10
2.4449434481553127	8.42492653146578e-12	1.1234820094111025e-10
2.445030767564176	8.835124600865302e-12	1.1781828011087307e-10
2.4451180900915883	8.62517105030496e-12	1.1501850451656304e-10
2.445205415737663	8.999756097199738e-12	1.2001367639858397e-10
2.445292744502511	8.803774966514662e-12	1.1740022601790245e-10
2.4453800763862428	8.351563265177465e-12	1.1136988606182056e-10
2.4454674113889707	8.781466854293246e-12	1.1710274256031887e-10
2.4455547495108068	8.630710156239123e-12	1.1509236968134538e-10
2.4456420907518606	8.274569461072752e-12	1.1034315718264635e-10
2.445729435112244	8.513136245490968e-12	1.135244963828861e-10
2.4458167825920696	8.8355806821428e-12	1.1782436205245657e-10
2.445904133191448	8.421015929364863e-12	1.1229605222396792e-10
2.445991486910491	9.167253408102523e-12	1.2224728893776986e-10
2.4460788437493086	8.687609117380243e-12	1.1585112952284045e-10
2.4461662037080147	8.74960368162227e-12	1.1667784032378413e-10
2.4462535667867185	8.75115921017132e-12	1.1669858363036915e-10
2.446340932985532	9.091552762068655e-12	1.2123780459862212e-10
2.4464283023045668	8.858236624887398e-12	1.1812648390461447e-10
2.446515674743935	8.987022641821828e-12	1.198438730420646e-10
2.4466030503037475	8.941821639623003e-12	1.192411079901906e-10
2.446690428984115	8.914020436832857e-12	1.188703729925849e-10
2.446777810785151	8.712021219163565e-12	1.1617667013216262e-10
2.4468651957069647	8.550407618078087e-12	1.140215181243968e-10
2.446952583749668	9.017013251085157e-12	1.2024380424422744e-10
2.4470399749133733	5.109041607917057e-11	3.150209519744015e-10
2.447127369198192	9.165733044527961e-12	1.2222701456365622e-10
2.4472147666042345	9.031222054145318e-12	1.2043328167828856e-10
2.4473021671316135	5.500372554902032e-11	3.391502225728672e-10
2.4473895707804396	5.131779876315195e-11	3.164229822389291e-10
2.4474769775508243	5.178529979486999e-11	3.1930557023415335e-10
2.4475643874428794	5.4201565540698074e-11	3.342041440546205e-10
2.4476518004567174	9.129203079304703e-12	1.2173987964824226e-10
2.4477392165924474	9.343249539894766e-12	1.2459423507499783e-10
2.4478266358501832	9.529578318352838e-12	1.270789692700243e-10
2.447914058230035	8.619532124906295e-12	1.1494330823782815e-10
2.448001483732114	8.796127450750688e-12	1.172982447561618e-10
2.4480889123565337	8.484064583895814e-12	1.1313681954482876e-10
2.4481763441034032	9.100286605501818e-12	1.2135427227265492e-10
2.448263778972836	9.304796826459867e-12	1.2408145990009508e-10
2.4483512169649417	9.304956661644814e-12	1.2408359133654253e-10
2.4484386580798336	9.663255390830308e-12	1.2886158168139984e-10
2.4485261023176226	5.0129380800720756e-11	3.0909525648135423e-10
2.448613549678419	5.518862068562951e-11	3.402902767438844e-10
2.448701000162337	1.3224422709317044e-11	1.763505111086164e-10
2.448788453769485	9.069083881828959e-12	1.2093817726505868e-10
2.4488759104999764	9.206024738399316e-12	1.2276431293681242e-10
2.448963370353923	9.066027393997336e-12	1.208974183447525e-10
2.449050833331435	9.08711174387126e-12	1.2117858266915356e-10
2.449138299432626	5.3766088079132837e-11	3.315190117923761e-10
2.4492257686576058	9.553856853812041e-12	1.2740272874378813e-10
2.4493132410064864	9.343084581437815e-12	1.2459203531862017e-10
2.4494007164793796	9.610260485586253e-12	1.2815488326201577e-10
2.4494881950763974	9.552866124892e-12	1.273895171613048e-10
2.449575676797649	9.398138459374552e-12	1.253261905801436e-10
2.4496631616432496	9.735638913734385e-12	1.2982683147268064e-10
2.449750649613308	9.803960686697971e-12	1.3073791695798397e-10
2.449838140707937	9.635213648753027e-12	1.2848763904084734e-10
2.4499256349272485	9.463204856965913e-12	1.2619386493716103e-10
2.4500131322713523	9.63321470180101e-12	1.2846098265482463e-10
2.4501006327403623	9.743550610351795e-12	1.2993233564272153e-10
2.450188136334389	9.684474486484811e-12	1.2914454286966386e-10
2.4502756430535433	9.620062886928136e-12	1.2828560038477647e-10
2.4503631528979386	9.766870708240168e-12	1.3024331414606443e-10
2.4504506658676846	9.081847012364451e-12	1.2110837634616444e-10
2.4505381819628944	9.456249517020114e-12	1.2610111398830397e-10
2.4506257011836787	9.880226125773134e-12	1.317549329333847e-10
2.4507132235301494	9.84404169865511e-12	1.3127240584266038e-10
2.4508007490024184	1.0343086413782265e-11	1.3792727407495936e-10
2.4508882776005967	9.84549605404022e-12	1.3129179998342064e-10
2.4509758093247966	1.0214942114231813e-11	1.362184423763585e-10
2.4510633441751297	1.0490733338357535e-11	1.3989617745810065e-10
2.451150882151708	1.0096922143396764e-11	1.3464462077104024e-10
2.451238423254642	9.80993513816085e-12	1.3081758754869568e-10
2.4513259674840433	1.0420276296307806e-11	1.3895661770189915e-10
2.4514135148400253	1.0023247071303617e-11	1.3366214789451636e-10
2.451501065322698	9.827514302015441e-12	1.3105200946629173e-10
2.451588618932174	1.0097168716001565e-11	1.3464790886957114e-10
2.4516761756685646	9.95782607970071e-12	1.3278974495035778e-10
2.451763735531981	9.936491610544573e-12	1.3250524523172245e-10
2.451851298522536	9.921957942787942e-12	1.3231143565730836e-10
2.4519388646403404	1.0399594740958405e-11	1.3868082472881017e-10
2.452026433885506	1.0723288852035079e-11	1.4299735507466812e-10
2.4521140062581446	1.045564509764443e-11	1.3942826824802234e-10
2.452201581758368	1.0088247136957868e-11	1.34528937700936e-10
2.452289160386288	5.878690337853315e-11	3.6247710798117496e-10
2.4523767421420164	5.94913147165633e-11	3.668204730840145e-10
2.4524643270256643	6.110003205502746e-11	3.7673974378706354e-10
2.4525519150373434	1.0691276193887541e-11	1.4257045941726562e-10
2.452639506177166	1.0130732640532719e-11	1.350954909966692e-10
2.452727100445244	9.983067283014802e-12	1.3312634180628718e-10
2.4528146978416885	9.963557303655756e-12	1.3286617205012367e-10
2.4529022983666113	1.0169175171784211e-11	1.3560813038997392e-10
2.452989902020125	1.0241095213288358e-11	1.3656719955745246e-10
2.4530775088023398	1.0396758613115001e-11	1.3864300435617485e-10
2.4531651187133687	1.0248438520838121e-11	1.3666512413745822e-10
2.4532527317533224	1.0214190068791743e-11	1.3620841368923563e-10
2.453340347922314	1.0494510398186158e-11	1.3994654536042093e-10
2.4534279672204535	1.0708388571154417e-11	1.4279865663567198e-10
2.453515589647854	1.0343220302749118e-11	1.3792905951302767e-10
2.453603215204627	1.0611639317753457e-11	1.4150848460611221e-10
2.4536908438908847	1.0736183387826143e-11	1.4316930647301996e-10
2.453778475706738	1.0580221377785505e-11	1.4108951964309538e-10
2.453866110652299	1.0391167777246977e-11	1.3856844936163765e-10
2.4539537487276792	1.0587794706165894e-11	1.4119051160017596e-10
2.454041389932991	1.0667486034707048e-11	1.4225321254584792e-10
2.454129034268346	1.0614210381278518e-11	1.4154277028925342e-10
2.4542166817338558	9.464323466005142e-12	1.2620878182844127e-10
2.4543043323296314	1.0254383857237204e-11	1.3674440647255418e-10
2.4543919860557866	1.009034225231575e-11	1.3455687651326193e-10
2.454479642912431	1.0290146207053306e-11	1.3722130507199714e-10
2.454567302899678	1.0288926262176082e-11	1.3720503684559878e-10
2.4546549660176384	1.0153332783695328e-11	1.3539686874944212e-10
2.4547426322664254	9.927208398274846e-12	1.3238145160651243e-10
2.454830301646149	1.044614456768268e-11	1.3930157664481327e-10
2.454917974156922	1.014947210908299e-11	1.3534538582606058e-10
2.4550056497988555	1.0000714488343214e-11	1.3336167107151936e-10
2.4550933285720635	1.0044930757432933e-11	1.339513044963338e-10
2.455181010476655	9.79981273865512e-12	1.3068260318183755e-10
2.4552686955127436	1.0011567335248167e-11	1.3350639611099678e-10
2.4553563836804404	9.576927392806951e-12	1.2771037932580086e-10
2.455444074979858	9.908238819453505e-12	1.3212848820733873e-10
2.455531769411107	9.834390665590466e-12	1.3114370724831815e-10
2.4556194669743	9.525183227920688e-12	1.2702035979714866e-10
2.455707167669549	9.54978654622434e-12	1.2734845031975117e-10
2.455794871496966	9.679177173117959e-12	1.2907390206058808e-10
2.4558825784566625	9.60521237373139e-12	1.2808756560851152e-10
2.45597028854875	9.585444433645487e-12	1.2782395589076885e-10
2.456058001773341	9.454677793896657e-12	1.2608015472359838e-10
2.456145718130547	9.64019164702594e-12	1.2855402171470936e-10
2.456233437620481	9.644843678068563e-12	1.2861605754569367e-10
2.456321160243253	9.768479004557253e-12	1.302647611221454e-10
2.456408885998976	9.563058392709721e-12	1.2752543323707753e-10
2.4564966148877616	9.151339324472012e-12	1.2203507122182454e-10
2.4565843469097213	9.675603312358231e-12	1.290262438614014e-10
2.456672082064968	9.39216155413477e-12	1.2524648726779101e-10
2.4567598203536134	9.371737708164535e-12	1.2497413090450587e-10
2.4568475617757692	8.921077555546021e-12	1.1896448118311808e-10
2.456935306331547	9.15145409360141e-12	1.2203660169276257e-10
2.4570230540210587	9.536798230941148e-12	1.2717524835177287e-10
2.457110804844416	9.238568436280818e-12	1.2319829012288069e-10
2.4571985588017324	9.168286869052274e-12	1.222610703610278e-10
2.457286315893118	8.65963817918421e-12	1.154781310672192e-10
2.4573740761186857	6.457025225131473e-11	3.981369480709588e-10
2.4574618394785475	6.263692417590818e-11	3.8621614378841695e-10
2.457549605972814	6.290764221582431e-11	3.8788537769167727e-10
2.457637375601599	6.433880154247423e-11	3.9670983456847524e-10
2.4577251483650135	9.203262597072694e-12	1.2272747919023525e-10
2.457812924263169	9.39914215015395e-12	1.2533957501179955e-10
2.457900703296179	8.87484911908969e-12	1.1834801507521893e-10
2.457988485464153	9.218150182987053e-12	1.2292600833913496e-10
2.458076270767206	9.348956460248872e-12	1.2467033808103627e-10
2.4581640592054472	9.142920686129321e-12	1.219228068752285e-10
2.458251850778991	9.289124534455305e-12	1.2387246652730303e-10
2.458339645487947	8.996509854068588e-12	1.1997038705068996e-10
2.458427443332429	9.227138582301073e-12	1.2304587057039582e-10
2.4585152443125473	9.356592613463783e-12	1.2477216782075002e-10
2.458603048428416	8.768205207323731e-12	1.169258956557225e-10
2.4586908556801452	8.962825448368469e-12	1.1952119828138203e-10
2.4587786660678486	9.053269878370378e-12	1.2072729413965544e-10
2.458866479591636	8.66210519801051e-12	1.1551102929200343e-10
2.4589542962516218	5.998926082287522e-11	3.698907838874978e-10
2.459042116047917	8.899977354547743e-12	1.1868310548057653e-10
2.4591299389806327	8.937056770818449e-12	1.1917756744346744e-10
2.4592177650498814	8.856693139404981e-12	1.181059011949041e-10
2.4593055942557767	8.732804040439749e-12	1.1645381350808865e-10
2.4593934265984285	8.880554369342217e-12	1.1842409581009495e-10
2.45948126207795	8.98302886503045e-12	1.1979061517259882e-10
2.4595691006944533	8.729400668876313e-12	1.1640842881887412e-10
2.459656942448049	8.666206151706317e-12	1.1556571638846014e-10
2.459744787338851	8.709248065612227e-12	1.1613968953520869e-10
2.4598326353669697	9.110483587550661e-12	1.2149025121371008e-10
2.4599204865325186	8.952730690940351e-12	1.1938658252755314e-10
2.4600083408356097	8.700023869564213e-12	1.1601668290396364e-10
2.4600961982763536	8.767500899506782e-12	1.1691650356003509e-10
2.460184058854863	5.877672597769495e-11	3.624143546362872e-10
2.4602719225712506	5.5810068752599126e-11	3.4412209446398394e-10
2.4603597894256284	5.769860817991298e-11	3.5576673418098447e-10
2.460447659418108	5.881315999505443e-11	3.6263900496630326e-10
2.4605355325488016	5.832862505345667e-11	3.5965138673413893e-10
2.460623408817821	8.708378775700971e-12	1.1612809736793447e-10
2.4607112882252786	8.946350488570103e-12	1.1930150116153054e-10
2.460799170771287	8.929339710923575e-12	1.1907465879583638e-10
2.4608870564559573	8.563836038563026e-12	1.1420058898956446e-10
2.460974945279402	8.512709467982275e-12	1.1351880521334005e-10
2.461062837241734	8.516571810733829e-12	1.1357031038171562e-10
2.4611507323430635	9.246465698906893e-12	1.233036018125536e-10
2.461238630583504	5.291199493891613e-11	3.2625271617855803e-10
2.4613265319631683	9.452084084129393e-12	1.2604556704796384e-10
2.461414436482167	9.070072344094097e-12	1.2095135862121313e-10
2.4615023441406123	8.646392947387703e-12	1.1530150306247309e-10
2.461590254938618	8.97394565258935e-12	1.1966948858796779e-10
2.461678168876294	9.069237815592277e-12	1.2094023000478383e-10
2.4617660859537542	8.827807686854995e-12	1.1772070749437267e-10
2.461854006171109	9.027716522070719e-12	1.2038653465676242e-10
2.4619419295284724	8.37363330424321e-12	1.1166419476284907e-10
2.4620298560259557	8.35772879488738e-12	1.1145210472190866e-10
2.462117785663671	8.27297821270201e-12	1.1032193754458355e-10
2.4622057184417305	5.5970415876931884e-11	3.451107868182483e-10
2.4622936543602467	8.619221766304092e-12	1.1493916953935123e-10
2.4623815934193303	8.308473564537665e-12	1.1079527566873379e-10
2.4624695356190953	8.545210935352435e-12	1.1395221924648867e-10
2.4625574809596533	8.50077630404207e-12	1.1335967391466226e-10
2.462645429441116	8.37107646516889e-12	1.116300987658071e-10
2.4627333810635963	5.6897951459453806e-11	3.508299248605651e-10
2.4628213358272055	5.7407143277204564e-11	3.5396957615870394e-10
2.4629092937320567	5.7097241505329734e-11	3.520587373226435e-10
2.4629972547782617	8.502206065286086e-12	1.1337874008727993e-10
2.463085218965932	8.507989278531061e-12	1.1345586047536942e-10
2.4631731862951805	8.35774872462938e-12	1.114523704892896e-10
2.46326115676612	5.7096100891641175e-11	3.520517043556494e-10
2.463349130378861	9.01556237428708e-12	1.2022445649117076e-10
2.4634371071335175	8.372987380366038e-12	1.1165558122951154e-10
2.463525087030201	8.582489845272432e-12	1.1444934149994873e-10
2.4636130700690235	8.245230181886624e-12	1.0995191160665708e-10
2.463701056250097	8.197403378281942e-12	1.0931413093026999e-10
2.463789045573535	8.083924792011576e-12	1.0780086966143874e-10
2.463877038039448	8.21987190381998e-12	1.0961375353381083e-10
2.4639650336479497	7.930187565614931e-12	1.0575075079822602e-10
2.4640530323991516	8.28603507966249e-12	1.1049605366387062e-10
2.4641410342931653	8.315614144211946e-12	1.1089049682907101e-10
2.464229039330105	8.158778321047995e-12	1.0879905751386997e-10
2.4643170475100806	8.292042524394675e-12	1.1057616422689969e-10
2.464405058833206	8.070844165545795e-12	1.0762643670405632e-10
2.4644930732995927	8.14676116665605e-12	1.086388061845172e-10
2.464581090909354	8.20640063250762e-12	1.0943411124367559e-10
2.4646691116626003	8.23853405611698e-12	1.098626173343943e-10
2.464757135559446	8.01923681915511e-12	1.0693824167936573e-10
2.4648451626000014	8.228013074883716e-12	1.0972231779477481e-10
2.4649331927843803	7.9809106508638e-12	1.0642715401107415e-10
2.4650212261126936	8.029907483117228e-12	1.0708053727025468e-10
2.4651092625850546	8.130552350860721e-12	1.0842265815198663e-10
2.465197302201576	7.795805847591284e-12	1.039587417874714e-10
2.4652853449623686	8.061018800919722e-12	1.0749541336097945e-10
2.4653733908675455	7.650598445171182e-12	1.020223699551117e-10
2.4654614399172194	7.661063645013202e-12	1.0216192563792376e-10
2.465549492111502	8.085403981531409e-12	1.07820594970708e-10
2.4656375474505063	8.148465212182354e-12	1.0866152999682432e-10
2.465725605934344	7.982233779019187e-12	1.0644479820860125e-10
2.4658136675631273	7.667516880608651e-12	1.0224798091765703e-10
2.465901732336969	7.639829736134517e-12	1.0187876691214046e-10
2.465989800255981	7.944349524104619e-12	1.0593960354990012e-10
2.466077871320276	7.90926234883499e-12	1.0547170854773884e-10
2.4661659455299656	7.915164592084882e-12	1.055504162264546e-10
2.4662540228851633	7.58939288832377e-12	1.0120618073687655e-10
2.4663421033859807	7.444356440563047e-12	9.927208862153892e-11
2.4664301870325303	7.568386779919317e-12	1.0092605977923972e-10
2.4665182738249243	7.941339340579492e-12	1.0589946210744507e-10
2.4666063637632756	7.61713015066374e-12	1.0157606307487539e-10
2.466694456847695	7.477354812251252e-12	9.971212898026607e-11
2.466782553078297	7.342899441264156e-12	9.791913779145845e-11
2.466870652455192	5.125057957472734e-11	3.1600851208281117e-10
2.4669587549784944	5.070018398357974e-11	3.126148003773292e-10
2.467046860648315	4.7785697963174264e-11	2.9464422524555723e-10
2.467134969464767	4.675040689956785e-11	2.882606722926415e-10
2.467223081427962	4.797813746253767e-11	2.9583079758023925e-10
2.467311196538013	7.290918312747194e-12	9.722595830200438e-11
2.467399314795032	7.590690134180579e-12	1.0122347978840494e-10
2.467487436199132	7.72142554351177e-12	1.0296686449126282e-10
2.467575560750425	7.895693643740712e-12	1.0529076695723961e-10
2.467663688449023	7.399583243403551e-12	9.867502844155233e-11
2.467751819295039	7.549951989614992e-12	1.0068022789955714e-10
2.4678399532885855	7.786770095968292e-12	1.0383824810302176e-10
2.467928090429775	7.537795470002661e-12	1.0051811810512161e-10
2.4680162307187183	7.745972807547229e-12	1.0329420751818539e-10
2.4681043741555295	7.551503948875118e-12	1.0070092360890938e-10
2.468192520740321	7.241199805154765e-12	9.656295134750761e-11
2.468280670473205	7.336355522635229e-12	9.783187323403836e-11
2.468368823354293	7.617382175268238e-12	1.015794238769907e-10
2.4684569793836983	7.693443840450365e-12	1.0259372248385473e-10
2.468545138561533	8.066823346282162e-12	1.075728182174272e-10
2.4686333008879107	7.597918257699363e-12	1.0131986836467116e-10
2.468721466362942	7.470784349232433e-12	9.962451044771773e-11
2.4688096349867408	7.601779523167946e-12	1.0137135916724743e-10
2.4688978067594185	7.490933879907903e-12	9.989320875775544e-11
2.468985981681089	7.567852427163332e-12	1.0091893407071531e-10
2.4690741597518633	7.38826454785176e-12	9.852409121052787e-11
2.4691623409718546	7.627501785727946e-12	1.0171437105132237e-10
2.4692505253411756	7.705545916274306e-12	1.027551062587036e-10
2.4693387128599373	7.551094647167305e-12	1.0069546548291348e-10
2.4694269035282534	7.849547454626109e-12	1.0467539763526979e-10
2.4695150973462368	7.425943815114231e-12	9.9026552314955e-11
2.469603294313999	7.70958789154756e-12	1.0280900686525519e-10
2.4696914944316535	7.138662090199986e-12	9.519558894253505e-11
2.4697796976993116	7.222029946323645e-12	9.630731717147915e-11
2.469867904117087	7.378565984597293e-12	9.839475879091766e-11
2.4699561136850905	7.639516941127271e-12	1.018745957236801e-10
2.4700443264034364	7.364844650348102e-12	9.821178185792592e-11
2.470132542272237	7.215401181104149e-12	9.621892116658941e-11
2.470220761291604	7.47334638951865e-12	9.965867580403512e-11
2.4703089834616496	7.52411261491363e-12	1.0033565429997753e-10
2.4703972087824875	7.554868959234772e-12	1.0074579674324991e-10
2.4704854372542293	7.532533161816592e-12	1.0044794409763391e-10
2.4705736688769884	7.358812327468764e-12	9.813133953947265e-11
2.470661903650877	7.481434342365734e-12	9.976653038867424e-11
2.4707501415760076	7.517698172949198e-12	1.0025011634162813e-10
2.470838382652493	7.176642082683799e-12	9.570206028224074e-11
2.470926626880444	7.432713296136633e-12	9.911682479523499e-11
2.471014874259976	7.513777687633734e-12	1.0019783582970161e-10
2.4711031247912	7.439409060082836e-12	9.920611424250466e-11
2.4711913784742277	7.069840237507023e-12	9.427783478686256e-11
2.4712796353091733	7.019937286430807e-12	9.361236823897924e-11
2.471367895296148	4.8080649097194165e-11	2.9646287919585765e-10
2.471456158435266	4.645484071916701e-11	2.864382259970969e-10
2.4715444247266394	4.5843745080634966e-11	2.82670240833315e-10
2.471632694170379	4.705999773905306e-11	2.9016959393512836e-10
2.4717209667665996	7.180464206297931e-12	9.575302911979898e-11
2.471809242515413	7.0741149270502334e-12	9.433483868807971e-11
2.4718975214169316	6.744782665882018e-12	8.994312240237346e-11
2.4719858034712674	7.166147945098061e-12	9.556211870841424e-11
2.4720740886785344	7.236563342256931e-12	9.650112312107069e-11
2.472162377038844	7.22109007172488e-12	9.629478374226913e-11
2.4722506685523102	6.800598595583082e-12	9.068743978749834e-11
2.472338963219044	7.232215922724201e-12	9.644314934985566e-11
2.4724272610391593	7.85693034280021e-12	1.0477385003138406e-10
2.4725155620127675	4.78476722771684e-11	2.9502635576808307e-10
2.4726038661399823	7.656334732731298e-12	1.0209886457913633e-10
2.4726921734209153	6.997382977194921e-12	9.331160169144232e-11
2.4727804838556806	6.882954865283802e-12	9.178567829468772e-11
2.47286879744439	7.1418965110816265e-12	9.523872063819814e-11
2.472957114187156	7.287842306887375e-12	9.718493910460911e-11
2.4730454340840904	7.460160744441555e-12	9.94828424009631e-11
2.4731337571353085	7.337081366286709e-12	9.784155251469485e-11
2.47322208334092	7.281791159499492e-12	9.710424575729987e-11
2.4733104127010392	7.281590310656652e-12	9.710156739493436e-11
2.473398745215779	7.117701961804191e-12	9.491608113816819e-11
2.4734870808852505	7.011704052978941e-12	9.350257630633855e-11
2.4735754197095683	6.948588840019557e-12	9.266092141456965e-11
2.4736637616888437	7.065519809715111e-12	9.422022095629626e-11
2.473752106823189	7.106396304235216e-12	9.476531777143894e-11
2.473840455112719	6.8917076266109845e-12	9.190239824289177e-11
2.473928806557544	7.110877253070441e-12	9.482507218452093e-11
2.4740171611577786	7.32342963553392e-12	9.765950375924517e-11
2.4741055189135346	5.904272513674456e-11	3.640544921559807e-10
2.4741938798249246	4.710607221335554e-11	2.904536868408114e-10
2.4742822438920604	4.547078845236486e-11	2.803706089042903e-10
2.4743706111150567	4.669593003705446e-11	2.8792477068121304e-10
2.4744589814940254	4.5072324024804784e-11	2.7791369715975885e-10
2.4745473550290784	4.447525609783078e-11	2.742322061643192e-10
2.4746357317203294	4.416442506779415e-11	2.7231563756887876e-10
2.4747241115678915	4.4132753486635324e-11	2.72120352182443e-10
2.4748124945718755	4.6572049395122666e-11	2.871609288347876e-10
2.474900880732396	4.597017268884652e-11	2.834497871465204e-10
2.474989270049565	4.7413717151832854e-11	2.9235061015494226e-10
2.4750776625234954	4.831862291157668e-11	2.9793021384107943e-10
2.4751660581543	7.24015626175643e-12	9.654903547263689e-11
2.475254456942091	7.152887893902896e-12	9.538529308381089e-11
2.4753428588869815	7.072094217802139e-12	9.430789209717468e-11
2.475431263989085	7.420105729530322e-12	9.894870019246558e-11
2.4755196722485127	7.443946833413295e-12	9.926662642240933e-11
2.475608083665379	7.367148474567135e-12	9.82425038476461e-11
2.4756964982397958	7.13246069387947e-12	9.511289199350764e-11
2.4757849159718757	7.045614918392131e-12	9.395478496445553e-11
2.4758733368617314	7.131673774966583e-12	9.510239826115054e-11
2.4759617609094766	7.273220029161068e-12	9.698994789725837e-11
2.4760501881152237	7.1727189201353536e-12	9.564974406883864e-11
2.476138618479085	7.184955308703163e-12	9.581291893291316e-11
2.4762270520011733	7.130760687336824e-12	9.509022204191326e-11
2.476315488681602	7.58557622002022e-12	1.0115528464705414e-10
2.476403928520483	7.1001505201807445e-12	9.468202890246592e-11
2.4764923715179306	6.8926400330065845e-12	9.191483208201194e-11
2.4765808176740567	7.199372131799492e-12	9.600517035873976e-11
2.4766692669889734	7.292988320671907e-12	9.725356230132788e-11
2.4767577194627943	7.276386259596367e-12	9.703217025870476e-11
2.4768461750956323	7.088334660320856e-12	9.452446187883991e-11
2.4769346338876	7.611726405311454e-12	1.0150400297246315e-10
2.4770230958388106	7.270006851777173e-12	9.694709948819069e-11
2.4771115609493757	7.057885805096683e-12	9.41184198685772e-11
2.47720002921941	7.321146547663037e-12	9.762905829317182e-11
2.477288500649025	7.204398595446859e-12	9.607219932875729e-11
2.4773769752383337	7.211345638446559e-12	9.616483963605991e-11
2.47746545298745	7.204295889788314e-12	9.607082972678856e-11
2.4775539338964845	5.120129435149561e-11	3.15704621859708e-10
2.4776424179655527	7.82803502520302e-12	1.0438852477833387e-10
2.477730905194765	4.589341254588676e-11	2.829764879416088e-10
2.4778193955842367	4.2738341910279246e-11	2.6352248009725356e-10
2.477907889134079	4.34558344507374e-11	2.6794650324044754e-10
2.477996385844405	7.494296851976634e-12	9.993805471104966e-11
2.478084885715328	7.007865728510151e-12	9.345139142691129e-11
2.478173388746961	7.1101647001947356e-12	9.481557013920788e-11
2.478261894939416	7.207369093983594e-12	9.611181156338677e-11
2.478350404292807	7.291977465830835e-12	9.724008233537414e-11
2.4784389168072463	7.2256872550328695e-12	9.635608816695706e-11
2.478527432482846	6.963125475527165e-12	9.285477056457906e-11
2.4786159513197203	7.011650149830156e-12	9.350185749629688e-11
2.4787044733179813	7.264169307883866e-12	9.686925458926149e-11
2.478792998477743	7.300980922193654e-12	9.73601453556078e-11
2.4788815267991176	7.282645693166962e-12	9.711564114690067e-11
2.478970058282217	7.362262716451821e-12	9.817735121605471e-11
2.4790585929271565	7.52736056718389e-12	1.0037896643960784e-10
2.4791471307340465	7.139551480741969e-12	9.520744915602805e-11
2.4792356717030013	7.013330742207105e-12	9.352426855583082e-11
2.4793242158341333	6.945025686677759e-12	9.261340600109593e-11
2.4794127631275558	7.339535227884605e-12	9.787427528501839e-11
2.479501313583382	7.313532649245403e-12	9.752752532594954e-11
2.479589867201724	4.4554082249499336e-11	2.7471824427566735e-10
2.4796784239826954	7.046449718463593e-12	9.396591720232419e-11
2.4797669839264094	7.418896028756344e-12	9.893256857337951e-11
2.479855547032978	7.349923133378122e-12	9.801280023112732e-11
2.479944113302515	7.711664842540052e-12	1.0283670345187559e-10
2.480032682735133	7.524283716991013e-12	1.003379359828503e-10
2.480121255330945	7.525759199572485e-12	1.0035761185930209e-10
2.4802098310900638	7.462007123814916e-12	9.950746426562586e-11
2.4803869920986745	7.528347841006782e-12	1.0039213194763026e-10
2.4804755773483924	7.1549181259993825e-12	9.541236666394016e-11
2.4805641657618693	7.622937937505433e-12	1.0165351115714379e-10
2.480652757339218	7.442212296431323e-12	9.924349600000595e-11
2.4807413520805515	7.54492936273588e-12	1.006132500936666e-10
2.4808299499859827	7.199878731327954e-12	9.601192597202704e-11
2.4809185510556255	4.463055760510573e-11	2.751897874959922e-10
2.481007155289592	7.301210122745685e-12	9.736320179409178e-11
2.4810957626879953	7.492871818227947e-12	9.991905158059536e-11
2.4811843732509478	7.38034387371988e-12	9.84184673234074e-11
2.481272986978564	7.459639514363566e-12	9.94758916861622e-11
2.4813616038709565	7.066719915815074e-12	9.423622462834798e-11
2.481450223928237	4.477931870426538e-11	2.761070409981247e-10
2.4815388471505204	7.753383782493447e-12	1.033930344574255e-10
2.481627473537919	7.481978302590603e-12	9.977378421485531e-11
2.481716103090545	7.655719263701822e-12	1.0209065716772e-10
2.4818047358085122	7.446113652550093e-12	9.929552141999475e-11
2.4818933716919345	7.53013180769464e-12	1.0041592152575552e-10
2.4819820107409236	7.172751660050601e-12	9.565018066262532e-11
2.482070652955592	7.280111284839696e-12	9.708184426867804e-11
2.482159298336055	7.0900335041948985e-12	9.45471163259993e-11
2.482247946882424	7.31320693596089e-12	9.752318186949317e-11
2.4823365985948125	7.699607094958799e-12	1.0267591080364343e-10
2.4824252534733344	4.684349987793498e-11	2.888346789443373e-10
2.4825139115181014	7.283534553492466e-12	9.712749428984328e-11
2.482602572729227	4.3375875648559056e-11	2.6745348126266746e-10
2.482691237106824	7.821730696292603e-12	1.043044552011594e-10
2.482779904651007	7.88178527124685e-12	1.0510529582916887e-10
2.4828685753618873	7.630444893383278e-12	1.0175361802267782e-10
2.4829572492395777	7.677081290460875e-12	1.0237552437289641e-10
2.4830459262841944	7.613610774709853e-12	1.0152913144225197e-10
2.4831346064958475	4.787231093869171e-11	2.951782765235613e-10
2.483223289874651	7.870694079050836e-12	1.0495739240415258e-10
2.483311976420717	7.690752036402665e-12	1.0255782669996677e-10
2.4834006661341617	7.67218524576726e-12	1.0231023456757874e-10
2.4834893590150946	4.579723478147395e-11	2.823834606533373e-10
2.4835780550636306	7.586428593869344e-12	1.0116665123501435e-10
2.483666754279883	7.639906292265192e-12	1.0187978780455062e-10
2.4837554566639644	7.636982204852573e-12	1.0184079447220818e-10
2.483844162215988	7.574996908847904e-12	1.01014207265196e-10
2.4839328709360675	7.685073234502728e-12	1.0248209865954105e-10
2.484021582824315	7.518517488067958e-12	1.0026104208433374e-10
2.4841102978808447	8.041477337983926e-12	1.0723482376457235e-10
2.484199016105769	8.07183507637506e-12	1.0763965071233817e-10
2.4842877374992014	7.548378842931624e-12	1.006592496513751e-10
2.4843764620612547	7.456552947779621e-12	9.943473165924728e-11
2.484465189792043	7.796503309579042e-12	1.0396804259255932e-10
2.484553920691678	4.685123171025147e-11	2.8888235303595294e-10
2.4846426547602745	4.8723159557926856e-11	3.0042456658317267e-10
2.4847313919979443	4.735742774580901e-11	2.920035324908218e-10
2.484820132404801	8.033468004579458e-12	1.0712801758705036e-10
2.4849088759809588	4.6564420406159495e-11	2.871138888701481e-10
2.4849976227265294	8.253868803558174e-12	1.1006710947809073e-10
2.485086372641627	8.152003885093875e-12	1.0870871895851362e-10
2.485175125726364	4.92687677262647e-11	3.0378875927889176e-10
2.4852638819808544	7.442512381809794e-12	9.924749770284263e-11
2.485352641405211	7.799096907260166e-12	1.0400262877350123e-10
2.4854414039995465	7.726142011375698e-12	1.0302975960106937e-10
2.485530169763975	7.900674775597595e-12	1.0535719141811553e-10
2.485618938698609	7.7894491911359e-12	1.0387397441126985e-10
2.485707710803563	7.7787941020166e-12	1.037318865142479e-10
2.485796486078949	7.647536454644881e-12	1.0198153765519266e-10
2.485885264524881	7.505887364172757e-12	1.0009261667528246e-10
2.4859740461414703	7.434004542336763e-12	9.913404384005573e-11
2.4860628309288324	4.6962138461367313e-11	2.8956619852006024e-10
2.4861516188870803	8.062602630250757e-12	1.0751653406455767e-10
2.486240410016326	4.814942791143526e-11	2.968869659268079e-10
2.4863292043166836	8.119450028185909e-12	1.082746062996501e-10
2.4864180017882664	7.652794984842993e-12	1.0205166128240128e-10
2.4865068024311876	8.325675653873331e-12	1.1102466921680476e-10
2.4865956062455603	8.045934622846051e-12	1.0729426261350134e-10
2.4866844132314974	8.146954993236982e-12	1.0864139090351518e-10
2.4867732233891124	7.903874717145584e-12	1.053998633244746e-10
2.4868620367185197	8.383064236408441e-12	1.1178995826452522e-10
2.4869508532198306	8.324193495700133e-12	1.1100490431990664e-10
2.4870396728931605	8.306608714763652e-12	1.1077040749731967e-10
2.4871284957386206	1.0636333396241154e-11	1.4183778543522088e-10
2.487306150946389	5.135392870065757e-11	3.166457576277645e-10
2.4873949833089224	5.0931961615875425e-11	3.1404392967349715e-10
2.4874838188440407	8.244651279417874e-12	1.09944191818165e-10
2.487572657551856	4.791894201123769e-11	2.9546580138619425e-10
2.487661499432483	8.3452214224624e-12	1.1128531623002104e-10
2.487750344486034	4.7030610224580145e-11	2.8998839198971706e-10
2.487839192712623	8.284437190020486e-12	1.1047474546303213e-10
2.4879280441123632	7.89485328641606e-12	1.0527956061220864e-10
2.4880168986853666	8.234372928408181e-12	1.0980712780457776e-10
2.4881057564317484	8.157109689523088e-12	1.0877680595486149e-10
2.488194617351621	8.265981458507612e-12	1.1022863432784545e-10
2.4882834814450976	8.178724879320196e-12	1.0906504914340875e-10
2.4883723487122924	8.137789178667402e-12	1.085191628017975e-10
2.4884612191533177	4.673670460754813e-11	2.881761846449075e-10
2.4885500927682873	1.190409336053017e-11	1.58743636267401e-10
2.488638969557315	4.7889954595979936e-11	2.9528706643254615e-10
2.4887278495205134	4.834152696936362e-11	2.980714391166172e-10
2.4888167326579964	8.17322148390543e-12	1.089916601860561e-10
2.488905618969877	8.197705125123905e-12	1.0931815478907844e-10
2.488994508456269	8.606411276173831e-12	1.1476833890789901e-10
2.4890834011172847	8.307951572308628e-12	1.1078831479048534e-10
2.489172296953039	8.484419611392244e-12	1.1314155391258372e-10
2.489261195963645	8.43656215551426e-12	1.1250336448156269e-10
2.489350098149215	8.068982079825695e-12	1.0760160539189354e-10
2.4894390035098626	7.856093959578986e-12	1.0476269668187401e-10
2.489527912045703	8.572048526529056e-12	1.1431010427670534e-10
2.4896168237568475	8.62971230707936e-12	1.150790631489392e-10
2.48970573864341	8.477684960936912e-12	1.1305174590538057e-10
2.489794656705504	8.341327423041884e-12	1.1123338891318018e-10
2.4898835779432438	8.323341689056073e-12	1.1099354529574747e-10
2.4899725023567423	8.788774960088699e-12	1.1720019771738642e-10
2.490061429946112	9.047762206375108e-12	1.2065384815318526e-10
2.4901503607114663	8.80481153435912e-12	1.1741404887226722e-10
2.490239294652921	5.115160955745793e-11	3.153982679029865e-10
2.490328231770587	5.046054224480116e-11	3.111371813936463e-10
2.490417172064579	5.2992021627055236e-11	3.2674615673777905e-10
2.49050611553501	5.047041140704167e-11	3.1119803415474694e-10
2.4905950621819937	9.639063791817915e-12	1.285389815237866e-10
2.4906840120056426	4.895113681060389e-11	3.0183026292856043e-10
2.4907729650060713	4.9748800385351816e-11	3.0674861666212575e-10
2.490861921183393	5.097742550102657e-11	3.143242577169912e-10
2.4911288087778494	1.2448937931025941e-11	1.6600925538694027e-10
2.4913067497273653	5.3846897345573764e-11	3.3201727769029164e-10
2.491395724968427	5.061698663090714e-11	3.121018096590687e-10
2.4914847033871754	1.1331109458917527e-11	1.5110277313655086e-10
2.491573684983725	5.1161350754113815e-11	3.154583316346881e-10
2.491662669758189	8.860105346595132e-12	1.181514037090946e-10
2.491751657710681	8.807811729834749e-12	1.1745405712194152e-10
2.491840648841313	8.910483947968775e-12	1.1882321315563625e-10
2.4919296431501996	8.912988199929692e-12	1.1885660789225047e-10
2.4920186406374554	9.117385303507242e-12	1.215822870751781e-10
2.492107641303192	1.0502698488798443e-11	1.4005573530362068e-10
2.492196645147525	1.113820372875198e-11	1.485303338809221e-10
2.492285652170566	5.24137354537254e-11	3.231804730965711e-10
2.492374662372429	1.1412024073428e-11	1.5218178686280027e-10
2.4924636757532284	5.3059104317526773e-11	3.2715978525434073e-10
2.4925526923130765	9.5008254534797e-12	1.2669554365457997e-10
2.492641712052088	5.4311419913065143e-11	3.348815006239621e-10
2.4927307349703756	5.4582628029051984e-11	3.3655375631177964e-10
2.492819761068053	8.850511756424307e-12	1.1802347112805272e-10
2.492908790345234	9.290311959093345e-12	1.2388830108934207e-10
2.4929978228020317	9.012915845248952e-12	1.201891644592389e-10
2.4930868584385606	9.422271947549391e-12	1.256480158172837e-10
2.4931758972549334	9.152189482445225e-12	1.2204640826060462e-10
2.493264939251264	8.914073940366972e-12	1.1887108647367923e-10
2.4933539844276655	9.105508304339202e-12	1.2142390474577447e-10
2.4934430327842523	9.386739253936781e-12	1.2517417973253461e-10
2.4935320843211373	8.975885715814258e-12	1.1969535974686947e-10
2.4936211390384346	9.17336808327524e-12	1.223288294417052e-10
2.493710196936257	8.748022514541132e-12	1.1665675512187887e-10
2.4937992580147195	9.452249553417148e-12	1.2604777361637965e-10
2.4938883222739343	9.504759654609667e-12	1.2674800706983257e-10
2.493977389714015	9.29330791206328e-12	1.2392825276429372e-10
2.494066460335077	9.495576034318956e-12	1.2662554152500744e-10
2.4941555341372315	9.30650932720888e-12	1.2410429646460914e-10
2.494244611120594	9.159220843329695e-12	1.221401729649718e-10
2.4943336912852767	9.38623217087359e-12	1.251674176712081e-10
2.494422774631394	9.48448712967659e-12	1.2647766860500935e-10
2.4945118611590593	9.770956822361329e-12	1.3029780335361274e-10
2.4946009508683864	9.435145645753168e-12	1.2581968934194308e-10
2.494690043759489	9.11202580044047e-12	1.2151081695312528e-10
2.49477913983248	9.690317671527873e-12	1.2922246299453412e-10
2.494868239087474	9.648804879354299e-12	1.2866888101381006e-10
2.4949573415245845	5.784182123900922e-11	3.566497787453849e-10
2.4950464471439244	9.688268961452054e-12	1.2919514300659017e-10
2.4951355559456085	9.351628493664703e-12	1.2470597021931098e-10
2.495224667929749	9.79560685490562e-12	1.306265168206261e-10
2.4953137830964613	9.45599922800053e-12	1.2609777633058546e-10
2.495402901445858	9.191063433922145e-12	1.2256480073507808e-10
2.4954920229780515	9.659188640509144e-12	1.2880735069427456e-10
2.495581147693158	9.58764099789103e-12	1.278532475457544e-10
2.4956702755912903	1.0417512426361469e-11	1.3891976090380767e-10
2.4957594066725615	1.0126136148766537e-11	1.350341957938395e-10
2.4958485409370854	1.0006730654410153e-11	1.334418979354166e-10
2.495937678384976	1.0059463514695011e-11	1.3414510192910793e-10
2.496026819016347	9.67034616156699e-12	1.289561386288791e-10
2.496115962831311	1.011706935971669e-11	1.3491328821865078e-10
2.496205109829984	1.000660933268431e-11	1.334402800842006e-10
2.4962942600124784	9.665816201063049e-12	1.288957306346905e-10
2.496383413378907	1.0103406559092534e-11	1.347310918440939e-10
2.4964725699293853	1.0155409746238041e-11	1.3542456549008722e-10
2.496561729664025	9.90187283250771e-12	1.3204359640704782e-10
2.4966508925829416	1.0294694301797765e-11	1.372819548901696e-10
2.4967400586862487	1.0447688646323729e-11	1.393221672644211e-10
2.4968292279740587	9.98755790467917e-12	1.3318622520861887e-10
2.496918400446486	1.0036888770340676e-11	1.3384406287488676e-10
2.4970075761036448	1.0282304591978941e-11	1.371167354543527e-10
2.497096754945648	1.0504794660977777e-11	1.400836882088872e-10
2.497185936972611	1.0039485670500625e-11	1.338786930950916e-10
2.497275122184646	1.0166510944510189e-11	1.355726023482732e-10
2.4973643105818666	9.984252645770477e-12	1.3314214887268296e-10
2.497453502164387	9.99287650718123e-12	1.3325714991287543e-10
2.4975426969323222	1.0066334252268587e-11	1.3423672468719923e-10
2.4976318948857834	9.831772014471354e-12	1.311087869744112e-10
2.497721096024887	1.0029150893177722e-11	1.3374087662452427e-10
2.497810300349745	9.753235453309348e-12	1.300614850992318e-10
2.4978995078604713	9.906884437409924e-12	1.3211042723251423e-10
2.4979887185571807	1.0122260665152207e-11	1.3498251538924252e-10
2.4980779324399864	1.009465356886465e-11	1.3461436884344994e-10
2.4981671495090025	1.0169916637148288e-11	1.3561801798951592e-10
2.498256369764342	9.803962410338736e-12	1.3073793994310298e-10
2.498345593206119	9.731538528758751e-12	1.2977215196022932e-10
2.4984348198344475	9.834755522874842e-12	1.3114857269840212e-10
2.4985240496494425	9.493210672930385e-12	1.2659399892394275e-10
2.4986132826512155	9.942253720942797e-12	1.325820842088277e-10
2.4987025188398815	9.973732484610324e-12	1.3300186026891421e-10
2.498791758215554	1.0056121276671447e-11	1.3410053246874976e-10
2.498881000778348	6.126617686272539e-11	3.777641843671815e-10
2.4989702465283754	6.22688932649744e-11	3.8394688358629403e-10
2.499059495465751	6.037913293669697e-11	3.7229471585497427e-10
2.49914874759059	6.281799726457537e-11	3.8733263140285523e-10
2.4992380029030037	6.223043106925063e-11	3.837097276098551e-10
2.4993272614031077	1.0443705402542278e-11	1.3926904985490015e-10
2.4994165230910146	9.537527029318687e-12	1.2718496703433464e-10
2.499505787966839	9.298314573947325e-12	1.239950176735534e-10
2.4995950560306954	9.19935041964449e-12	1.2267530946576595e-10
2.4996843272826963	9.185372706891507e-12	1.224889136704786e-10
2.4997736017229566	9.824785619150022e-12	1.3101562189546562e-10
2.4998628793515896	9.1159648670262e-12	1.2156334525027317e-10
2.499952160168709	9.308020355401123e-12	1.2412444634939874e-10
2.500041444174429	9.43390867577003e-12	1.2580319408210855e-10
2.500130731368863	9.356348167743671e-12	1.2476890808468227e-10
2.5002200217521264	9.678963391863508e-12	1.2907105124174205e-10
2.5003093153243325	9.427808922315808e-12	1.2572185256248733e-10
2.5003986120855943	9.190791171315671e-12	1.2256117005486901e-10
2.500487912036026	9.637955713283816e-12	1.285242050590492e-10
2.5005772151757415	9.399677802630435e-12	1.253467180523754e-10
2.5006665215048542	9.410299744003139e-12	1.2548836391709224e-10
2.50075583102348	9.296657378667562e-12	1.2397291861932497e-10
2.500845143731731	8.651137757524787e-12	1.1536477612256655e-10
2.500934459629721	8.737463514631558e-12	1.1651594859506263e-10
2.501023778717565	8.852146368737877e-12	1.1804526903358694e-10
2.501113100995376	9.296732669826103e-12	1.2397392264306061e-10
2.501202426463269	9.59434078023511e-12	1.27942590579221e-10
2.5012917551213567	9.370917037448728e-12	1.2496318708462317e-10
2.501381086969754	8.656591700084496e-12	1.1543750561549815e-10
2.5014704220085746	9.466754098397119e-12	1.2624119483232537e-10
2.5015597602379325	9.227443819795784e-12	1.230499409778068e-10
2.5016491016579407	8.973890894184212e-12	1.1966875837289936e-10
2.501738446268714	9.327359163524061e-12	1.2438233350044304e-10
2.501827794070367	9.552325508986973e-12	1.2738230793234556e-10
2.5019171450630115	9.22273471461958e-12	1.22987144051019e-10
2.502006499246764	8.877962902092146e-12	1.1838953803890773e-10
2.5020958566217373	9.174131997036982e-12	1.2233901639544123e-10
2.502185217188045	8.728126494675971e-12	1.1639143743282947e-10
2.5022745809458016	8.919094835632846e-12	1.1893804118813616e-10
2.5023639478951214	8.913689853273393e-12	1.1886596458996821e-10
2.5024533180361175	5.843504684324861e-11	3.603075781708875e-10
2.502542691368905	8.912611957512907e-12	1.1885159061898567e-10
2.5026320678935963	8.800322864341696e-12	1.173541914955658e-10
2.502721447610307	8.71164805443544e-12	1.1617169390053578e-10
2.50281083051915	5.609854689123845e-11	3.4590083624829693e-10
2.5029002166202403	9.363353985937764e-12	1.2486233217179887e-10
2.5029896059136907	9.125422317924801e-12	1.2168946238494236e-10
2.5030789983996167	8.9666204685463e-12	1.195718056888083e-10
2.5031683940781306	8.757606829424002e-12	1.1678456401496797e-10
2.5032577929493476	8.468042644361255e-12	1.1292316354728715e-10
2.503347195013381	8.515052750327834e-12	1.135500533856342e-10
2.503436600270346	8.945039826072524e-12	1.1928402319622198e-10
2.5035260087203564	8.76771727561208e-12	1.169193889817733e-10
2.5036154203635244	8.85186929445414e-12	1.180415741886303e-10
2.503704835199966	8.74658388295147e-12	1.1663757066130087e-10
2.5037942532297945	8.872955742610145e-12	1.1832276649407265e-10
2.5038836744531237	8.829962413704135e-12	1.1774944123871054e-10
2.5039730988700692	9.316542283585568e-12	1.2423808808817185e-10
2.5040625264807432	1.0976734507867915e-11	1.4637710721408596e-10
2.50415195728526	5.660386319871653e-11	3.490165913437977e-10
2.5042413912837347	5.6059992785062133e-11	3.4566311355660136e-10
2.5043308284762804	8.905813161362957e-12	1.1876092721519702e-10
2.504420268863012	8.805537778929282e-12	1.1742373349926026e-10
2.5045097124440425	8.60208917483501e-12	1.14710702760226e-10
2.504599159219487	8.798463816350163e-12	1.1732940069216448e-10
2.504688609189459	8.643268163317049e-12	1.1525983339718213e-10
2.504778062354073	8.789321653592748e-12	1.1720748799243112e-10
2.5048675187134424	8.621186599699756e-12	1.1496537101378869e-10
2.5049569782676824	8.371879682484856e-12	1.1164080984086234e-10
2.5050464410169058	8.337771287772304e-12	1.1118596708720361e-10
2.5051359069612285	8.784713201828663e-12	1.1714603330046613e-10
2.505225376100763	8.653010322390028e-12	1.153897471763757e-10
2.505314848435624	8.590017755857235e-12	1.1454972780099117e-10
2.5054043239659243	8.567824683502272e-12	1.1425377842468222e-10
2.505493802691781	8.598223101293074e-12	1.1465914784096113e-10
2.5055832846133055	8.245065146039114e-12	1.099497108182598e-10
2.5056727697306127	8.319006180419278e-12	1.1093573035888256e-10
2.5057622580438177	8.687116367340758e-12	1.1584455859545693e-10
2.5058517495530337	8.553797825007259e-12	1.1406672726039196e-10
2.5059412442583753	8.577912150983415e-12	1.1438829696550571e-10
2.5060307421599557	8.452149852012801e-12	1.1271122975515135e-10
2.50612024325789	5.5182623980526094e-11	3.402533013599403e-10
2.5062097475522918	8.517800373520278e-12	1.135866935297805e-10
2.5062992550432757	8.161876205584448e-12	1.0884036846810724e-10
2.506388765730956	8.789161416071648e-12	1.1720535119074484e-10
2.5064782796154463	8.391593508304732e-12	1.1190369793326968e-10
2.5065677966968614	8.470824082160509e-12	1.1296025461646251e-10
2.5066573169753146	8.059528375902563e-12	1.0747553822394525e-10
2.506746840450921	8.339606715584779e-12	1.1121044291045482e-10
2.5068363671237943	8.360009982829527e-12	1.1148252485202516e-10
2.5069258969940487	8.36460338299595e-12	1.1154377882770938e-10
2.5070154300617977	8.527217326170516e-12	1.137122706116281e-10
2.5071049663271583	8.503428396244868e-12	1.133950401325873e-10
2.507194505790241	8.290738230657424e-12	1.1055877119037505e-10
2.5072840484511625	8.227973945100955e-12	1.0972179599073534e-10
2.5073735943100353	8.304710022861606e-12	1.1074508803387514e-10
2.5074631433669747	8.576957331528573e-12	1.14375564243437e-10
2.507552695622095	5.4288189567659955e-11	3.347382634752786e-10
2.50764225107551	7.770274595624539e-12	1.036182770705952e-10
2.5077318097273342	8.163427427113662e-12	1.0886105433965964e-10
2.507821371577682	8.25754516449318e-12	1.1011613453908272e-10
2.5079109366266663	8.228475373098863e-12	1.097284826405543e-10
2.5080005048744027	8.387216454201596e-12	1.1184532897870703e-10
2.508090076321006	8.24845061152451e-12	1.0999485672608603e-10
2.508179650966589	8.211069617525828e-12	1.0949637315955792e-10
2.5082692288112667	5.32255991580699e-11	3.281863841194868e-10
2.508358809855152	8.093525449291847e-12	1.079288964838997e-10
2.5084483940983615	8.306099111597948e-12	1.1076361182988601e-10
2.508537981541008	8.257186180083254e-12	1.1011134740503819e-10
2.508627572183206	7.53906112724926e-12	1.0053499591576268e-10
2.5087171660250696	8.520769723426308e-12	1.1362629044717333e-10
2.508806763066713	8.174365205935118e-12	1.0900691196444638e-10
2.5088963633082515	7.782705873807878e-12	1.0378405082946189e-10
2.5089859667497976	7.657216856473874e-12	1.0211062788830182e-10
2.509075573391468	7.7753593626098e-12	1.0368608352811927e-10
2.5091651832333746	7.701291642450236e-12	1.0269837460547671e-10
2.5092547962756324	7.663960969753566e-12	1.0220056208429585e-10
2.509344412518357	7.73645565435956e-12	1.0316729424069598e-10
2.509434031961661	7.820863572734545e-12	1.0429289192266938e-10
2.5095236546056596	7.933370452779565e-12	1.0579319528072797e-10
2.5096132804504667	7.672525708517726e-12	1.0231477471132475e-10
2.509702909496198	7.594477047852265e-12	1.0127397909383439e-10
2.5097925417429656	5.266667521508116e-11	3.247400870228111e-10
2.5098821771908844	5.163118071969835e-11	3.1835527971972995e-10
2.50997181584007	5.1808706325639225e-11	3.1944989373298566e-10
2.510061457690635	8.001780854959407e-12	1.067054626556253e-10
2.510151102742696	7.550308310732165e-12	1.0068497951802201e-10
2.5102407509963647	8.011845158904188e-12	1.0683967230572703e-10
2.510330402451758	7.723812807386583e-12	1.0299869916667577e-10
2.510420057108989	7.832597241805964e-12	1.0444936291451585e-10
2.510509714968171	7.548718235848682e-12	1.006637755286633e-10
2.5105993760294196	7.646324447308949e-12	1.019653752776086e-10
2.5106890402928492	7.488612507414842e-12	9.986225275804013e-11
2.5107787077585746	7.740843881305175e-12	1.0322581218750778e-10
2.5108683784267085	7.531872363590712e-12	1.0043913221166842e-10
2.5109580522973665	7.852254410952666e-12	1.047114954780437e-10
2.511047729370663	7.743508048309312e-12	1.0326133942549652e-10
2.5111374096467114	7.57347698682796e-12	1.0099393877930791e-10
2.5112270931256275	7.286269749758218e-12	9.716396871825877e-11
2.511316779807525	7.610174169329206e-12	1.0148330357296217e-10
2.5114064696925182	7.683025790451227e-12	1.0245479555430267e-10
2.5114961627807215	7.836864410951493e-12	1.0450626652961817e-10
2.51158585907225	7.379285966226737e-12	9.84043599002539e-11
2.511675558567216	7.676386885962418e-12	1.0236626434008358e-10
2.5117652612657366	7.650919748296267e-12	1.0202665460114691e-10
2.511854967167925	7.626278283875902e-12	1.0169805539190244e-10
2.511944676273895	7.822364314457789e-12	1.0431290463519024e-10
2.512034388583762	7.628043267405179e-12	1.0172159182553949e-10
2.51212410409764	7.280878143491015e-12	9.709207049314779e-11
2.512213822815643	7.2197399634453706e-12	9.62767797590045e-11
2.512303544737887	7.508178217544695e-12	1.001231656959767e-10
2.5123932698644844	7.444120232629683e-12	9.926893873812304e-11
2.512482998195551	7.7138041788689e-12	1.0286523196032683e-10
2.5125727297312013	7.364228923168647e-12	9.820357100402422e-11
2.512662464471548	7.344691372322958e-12	9.794303357617711e-11
2.512752202416708	7.444663385792801e-12	9.927618180196271e-11
2.512841943566795	7.517739328067475e-12	1.0025066515395075e-10
2.512931687921922	7.356532450073919e-12	9.810093688578534e-11
2.513021435482205	7.702324125116367e-12	1.0271214298311297e-10
2.5131111862477575	7.53694119005715e-12	1.0050672609895751e-10
2.513200940218695	7.240098332559968e-12	9.654826297438656e-11
2.5132906973951323	7.527613259293822e-12	1.0038233614305119e-10
2.513380457777181	7.455629911353104e-12	9.942242277067305e-11
2.5134702213649596	7.48946887817384e-12	9.987367264565017e-11
2.513559988158579	7.920874575277891e-12	1.0562656007610628e-10
2.5136497581581567	7.452283890479986e-12	9.937780286520532e-11
2.513739531363805	7.313240703230127e-12	9.752363216326545e-11
2.5138293077756395	7.315137729446843e-12	9.754892941443916e-11
2.513919087393774	7.467030494469927e-12	9.957445198992744e-11
2.5140088702183236	7.519954525152168e-12	1.0028020528183979e-10
2.514098656249403	4.790190712161126e-11	2.9536076510818504e-10
2.514188445487126	7.339557133505831e-12	9.787456740117234e-11
2.514278237931608	7.33842980922785e-12	9.785953429031545e-11
2.514368033582963	7.559259076600362e-12	1.0080433989921716e-10
2.5144578324413054	7.75924487258296e-12	1.034711933499275e-10
2.5145476345067492	7.49719141001292e-12	9.997665426282995e-11
2.5146374397794102	7.1744120827450644e-12	9.567232275512049e-11
2.5147272482594025	4.680545883578351e-11	2.8860011977977524e-10
2.5148170599468402	7.280151550412955e-12	9.708238121872723e-11
2.514906874841838	7.1788618368587054e-12	9.573166117990448e-11
2.514996692944511	7.531310138372315e-12	1.0043163481788407e-10
2.5150865142549734	7.504868516674918e-12	1.0007903012553773e-10
2.51517633877334	7.030068568642825e-12	9.374747105862942e-11
2.5152661664997247	7.470231159369916e-12	9.961713354234054e-11
2.5153559974342423	7.344553142335905e-12	9.794119024967413e-11
2.515445831577008	7.404952574016843e-12	9.874662961604425e-11
2.5155356689281363	7.385864504951082e-12	9.84920861240662e-11
2.5156255094877404	7.609613054316055e-12	1.0147582098400268e-10
2.5157153532559358	7.342567123638842e-12	9.791470626470204e-11
2.515805200232838	4.491683782306399e-11	2.769549770112409e-10
2.5158950504185613	4.7440922378042583e-11	2.925183562199966e-10
2.5159849038132185	4.682304661444154e-11	2.887085651439192e-10
2.516074760416927	7.635866669963977e-12	1.0182591857538551e-10
2.516164620229798	7.287515915967304e-12	9.718058661173731e-11
2.5162544832519496	7.1685730081426154e-12	9.559445744385682e-11
2.516344349483494	7.04043304561222e-12	9.388568358034797e-11
2.516434218924547	7.260521282077817e-12	9.682060738328699e-11
2.5165240915752234	7.478869661357327e-12	9.97323298177605e-11
2.5166139674356365	4.6465264793607983e-11	2.8650250031909036e-10
2.516703846505902	6.984312442492207e-12	9.313730330988328e-11
2.516793728786134	7.044140592947993e-12	9.393512451867806e-11
2.516883614276448	4.718557779876247e-11	2.909439143066312e-10
2.516973502976958	7.0060189706365135e-12	9.342676451486615e-11
2.5170633948877783	7.511044677229056e-12	1.0016139055021195e-10
2.517153290009025	7.33208884862511e-12	9.777497622167289e-11
2.5172431883408106	7.031692567915695e-12	9.376912743699132e-11
2.5173330898832513	7.130431634860784e-12	9.508583405662217e-11
2.517422994636461	6.999939265149166e-12	9.334569033917997e-11
2.517512902600556	7.147611141945698e-12	9.53149264655395e-11
2.5176028137756488	7.308902753538729e-12	9.746578467441424e-11
2.517692728161855	7.468051905821456e-12	9.958807272921063e-11
2.5177826457592896	7.112657938535142e-12	9.484881800683215e-11
2.517872566568066	7.461452204477252e-12	9.95000642973269e-11
2.5179624905883013	7.310087623681254e-12	9.748158517170809e-11
2.518052417820108	7.293162910519233e-12	9.72558904943604e-11
2.518142348263601	7.344127217555067e-12	9.793551045143675e-11
2.5182322819188965	7.2749581046017605e-12	9.701312550576718e-11
2.518322218786108	7.139701838102893e-12	9.520945420366079e-11
2.51841215886535	7.045390162316542e-12	9.395178779401747e-11
2.518502102156738	7.115622465038266e-12	9.488835060311345e-11
2.5186819983764104	7.223578469715241e-12	9.632796706278815e-11
2.5187719513049234	7.414225327143983e-12	9.887028376634627e-11
2.5188619074460417	6.90845537899822e-12	9.212573311038119e-11
2.518951866799879	6.965754763855294e-12	9.288983268794804e-11
2.519041829366551	7.0966523776174925e-12	9.463538042165731e-11
2.519131795146171	7.466667948185882e-12	9.956961735752821e-11
2.5192217641388543	7.375425360361948e-12	9.835287789363562e-11
2.5193117363447164	7.198463066001511e-12	9.599304777149124e-11
2.519401711763872	7.246095943561885e-12	9.66282424025149e-11
2.5194916903964346	7.043325328467606e-12	9.392425279210334e-11
2.51958167224252	6.7507827700862115e-12	9.002313507788851e-11
2.519671657302243	4.501680166849112e-11	2.775713490858133e-10
2.5197616455757186	7.070472946705285e-12	9.428627209962466e-11
2.5198516370630597	7.226070627595588e-12	9.636120052224592e-11
2.5199416317643832	7.229872864330632e-12	9.641190416400933e-11
2.520031629679804	7.074726563750251e-12	9.43429949945614e-11
2.5201216308094354	7.23921695563337e-12	9.653650962417225e-11
2.5202116351533927	6.976867193109231e-12	9.303801931368323e-11
2.520301642711791	7.1635914832043e-12	9.552802774115583e-11
2.5203916534847455	7.198138174878891e-12	9.598871527873988e-11
2.52048166747237	7.3200123020375e-12	9.761393288466192e-11
2.52057168467478	7.141321831859496e-12	9.523105716760482e-11
2.5206617050920896	7.236993044136798e-12	9.650685328773314e-11
2.5207517287244143	7.599842962447325e-12	1.0134553471499109e-10
2.5208417555718685	7.508338469610469e-12	1.0012530269161925e-10
2.5209317856345677	7.520226924533891e-12	1.0028383778597621e-10
2.5210218189126254	7.044620068676794e-12	9.394151843028368e-11
2.5211118554061582	7.115356481208797e-12	9.488480365174141e-11
2.52120189511528	7.128340270780967e-12	9.505794526839329e-11
2.5212919380401058	6.98207873591255e-12	9.310751635391189e-11
2.52138198418075	7.221906465763652e-12	9.63056705317471e-11
2.5214720335373277	7.195869552295183e-12	9.595846271037123e-11
2.521562086109954	7.274195693004328e-12	9.700295858371409e-11
2.521652141898744	7.352690404902785e-12	9.804970238999487e-11
2.521742200903811	7.30467224165472e-12	9.740936989175076e-11
2.521832263125273	7.03746106022328e-12	9.38460515182257e-11
2.5219223285632406	7.308170884174582e-12	9.745602503958789e-11
2.5220123972178325	7.533380896243852e-12	1.0045924881790924e-10
2.5221024690891625	7.2072628071278445e-12	9.611039420538577e-11
2.522192544177343	7.161302482755236e-12	9.549750342958525e-11
2.5222826224824932	7.326514315675066e-12	9.770063863004105e-11
2.5223727040047246	7.214739813612119e-12	9.621010168933782e-11
2.522462788744153	7.264284911169153e-12	9.687079618384709e-11
2.5225528767008942	7.338572690037723e-12	9.786143963653759e-11
2.5226429678750613	7.541225336626199e-12	1.0056385611164105e-10
2.522733062266772	7.42709759139287e-12	9.904193816890988e-11
2.522823159876138	7.233877575514836e-12	9.646530784594693e-11
2.5229132607032767	6.98491577777995e-12	9.31453489152531e-11
2.5230033647483014	7.383767281204317e-12	9.846411919592269e-11
2.523093472011329	7.289970121347333e-12	9.721331396646934e-11
2.523183582492472	7.282451018396231e-12	9.711304511710996e-11
2.523273696191847	7.394698482221147e-12	9.860988910427495e-11
2.523363813109568	7.45381498495423e-12	9.939822033816605e-11
2.52345393324575	7.384632467814911e-12	9.847565664480315e-11
2.523544056600509	7.062178531417503e-12	9.417566429408945e-11
2.5236341831739586	4.4725088460004895e-11	2.757726600225173e-10
2.5237243129662152	7.616941040155323e-12	1.0157354124571522e-10
2.5238144459773926	7.786758593716745e-12	1.0383809471803218e-10
2.523904582207606	7.309220612697133e-12	9.747002339441562e-11
2.5239947216569707	7.722005022239291e-12	1.0297459196428917e-10
2.5240848643256015	7.826204865966683e-12	1.043641192126746e-10
2.5241750102136127	4.569613044024322e-11	2.817600563386436e-10
2.52426515932112	7.382734193887671e-12	9.845034275514229e-11
2.5243553116482387	7.408536020926981e-12	9.879441564860117e-11
2.5244454671950836	7.387424360680323e-12	9.851288713452647e-11
2.5245356259617693	7.406754086895529e-12	9.877065317638474e-11
2.5246257879484104	7.257155346565479e-12	9.677572191183715e-11
2.5247159531551238	7.333972324993939e-12	9.780009278272094e-11
2.5248061215820217	7.305435265741535e-12	9.7419544981481e-11
2.524896293229221	7.351468726066303e-12	9.803341104087819e-11
2.524986468096836	7.563559315896447e-12	1.0086168451186478e-10
2.525076646184983	4.543076951253652e-11	2.801238541215109e-10
2.5251668274937753	4.5905236817069075e-11	2.830493958067255e-10
2.525257012023328	4.2289188420648916e-11	2.607530221295065e-10
2.5253471997737575	4.4677334135942474e-11	2.7547820924717574e-10
2.525437390745178	4.728066310311068e-11	2.9153020554074705e-10
2.5255275849377052	7.380305269003812e-12	9.841795252124485e-11
2.5256177823514525	7.197783473240274e-12	9.598398525636871e-11
2.5257079829865363	6.993991627227148e-12	9.32663773127824e-11
2.5257981868430717	7.423188007542522e-12	9.898980303035711e-11
2.5258883939211736	7.719941709326097e-12	1.0294707724437912e-10
2.525978604220956	7.470159983254623e-12	9.961618439358853e-11
2.5260688177425354	7.189095940900511e-12	9.586813515069183e-11
2.526159034486026	7.369722847389967e-12	9.82768336609823e-11
2.526249254451544	7.55065885430772e-12	1.0068965409173107e-10
2.526339477639203	7.734905019818743e-12	1.0314661619675968e-10
2.5264297040491184	7.850437099876659e-12	1.0468726124535608e-10
2.526519933681406	7.617362440878884e-12	1.015791607146792e-10
2.52661016653618	7.535642862935744e-12	1.00489412628534e-10
2.5267004026135567	7.602164597006725e-12	1.013764942094172e-10
2.52679064191365	7.537542494177277e-12	1.0051474461827194e-10
2.5268808844365753	7.273794635993e-12	9.699761040251284e-11
2.526971130182449	7.39028762275028e-12	9.855106934788837e-11
2.527061379151383	7.460634378100213e-12	9.948915840731122e-11
2.5271516313434956	7.635919903530603e-12	1.0182662845640555e-10
2.527241886758901	7.590358775149412e-12	1.0121906104470694e-10
2.5273321453977133	7.226331435270682e-12	9.636467844849002e-11
2.5274224072600497	7.449416028230102e-12	9.933955930745823e-11
2.527512672346023	7.46859008753067e-12	9.959524949764702e-11
2.527602940655749	7.646411511514075e-12	1.019665362974437e-10
2.5276932121893445	7.590303433727338e-12	1.0121832305498269e-10
2.5277834869469227	7.549422294961968e-12	1.0067316430783405e-10
2.527873764928599	7.52615913402936e-12	1.0036294507099907e-10
2.5279640461344894	7.720398544316939e-12	1.0295316923689162e-10
2.528054330564709	7.676212624603144e-12	1.0236394052750965e-10
2.528144618219372	7.57716176424557e-12	1.0104307607589927e-10
2.528234909098594	7.890083863515635e-12	1.0521595933564099e-10
2.52832520320249	4.759804264834133e-11	2.934871519535699e-10
2.528415500531176	4.584972003660776e-11	2.827070821132065e-10
2.528505801084766	9.518632024592267e-12	1.2693299809669954e-10
2.528596104863376	4.808460931721399e-11	2.964872977145627e-10
2.5286864118671213	7.806598090010231e-12	1.0410265865313909e-10
2.5287767220961164	7.781722978650834e-12	1.0377094371188702e-10
2.528867035550478	7.664947483556692e-12	1.022137174572918e-10
2.528957352230319	7.50952011991396e-12	1.0014106025166957e-10
2.5290476721357558	7.45544554038739e-12	9.941996414433054e-11
2.529137995266903	7.726627848655779e-12	1.030362383453247e-10
2.5292283216238767	7.653665275634387e-12	1.0206326679662662e-10
2.529318651206792	4.6035768646327876e-11	2.8385424854177366e-10
2.5294089840157636	7.900895469777744e-12	1.053601344223073e-10
2.529499320050907	7.89928764455903e-12	1.0533869372842402e-10
2.5295896593123373	7.854925585725241e-12	1.0474711616612655e-10
2.52968000180017	7.729825768733589e-12	1.030788832949458e-10
2.5297703475145195	7.419205295124892e-12	9.893669270668657e-11
2.529860696455503	7.512952437969207e-12	1.0018683094855629e-10
2.529951048623234	7.842684608766325e-12	1.0458388011487321e-10
2.5300414040178274	7.985454704371597e-12	1.064877499384896e-10
2.5301317626393987	8.106512113928319e-12	1.0810207644015023e-10
2.5302221244880645	7.881126743648064e-12	1.0509651422250234e-10
2.5303124895639395	7.29216573191749e-12	9.724259290398923e-11
2.530402857867138	7.743394727604643e-12	1.0325982826961269e-10
2.530493229397776	4.844715264111898e-11	2.9872272172934333e-10
2.5305836041559693	4.706204877970289e-11	2.9018224054926134e-10
2.530673982141832	4.717675559706382e-11	2.908895170519031e-10
2.530764363355479	4.912321781942897e-11	3.0289130582812866e-10
2.5308547477970285	8.19546603311717e-12	1.0928829601728279e-10
2.531035526364287	9.022584710699165e-12	1.2031810085226457e-10
2.531125920490229	8.901678024838506e-12	1.1870578428339427e-10
2.531216317844532	4.9068288306840986e-11	3.0255261319896427e-10
2.531306718427312	8.482917735200915e-12	1.131215260716878e-10
2.5313971222386846	7.761633852604343e-12	1.0350305091052276e-10
2.531487529278765	7.758575770323107e-12	1.034622707278893e-10
2.5315779395476676	7.715625417288251e-12	1.0288951856497967e-10
2.531668353045508	8.195732958930491e-12	1.0929185553021141e-10
2.531758769772403	4.9651386112833785e-11	3.0614796512667977e-10
2.531849189728466	8.018534858744731e-12	1.0692888088684808e-10
2.531939612913814	8.349331524508674e-12	1.113401253216919e-10
2.53203003932856	7.999158973429513e-12	1.0667049930349824e-10
2.5321204689728223	7.783656446836595e-12	1.0379672692452819e-10
2.532210901846714	7.771125102516259e-12	1.0362961876227832e-10
2.532301337950351	8.079374494227265e-12	1.0774019046525769e-10
2.53239177728385	8.389945434650913e-12	1.1188172051787819e-10
2.5324822198473242	8.378478650553507e-12	1.117288084943594e-10
2.5325726656408905	8.406224193958802e-12	1.1209880126213922e-10
2.532663114664664	8.106877748690233e-12	1.0810695225806377e-10
2.532753566918758	8.451634778443716e-12	1.1270436113871618e-10
2.5328440224032915	8.245100956021542e-12	1.099501883520503e-10
2.532934481118377	8.435515322742133e-12	1.1248940474218749e-10
2.533024943064131	8.10664806376582e-12	1.081038893603703e-10
2.5331154082406693	8.526208991756041e-12	1.1369882425610322e-10
2.533296348286558	8.055205008201866e-12	1.0741788518906526e-10
2.53338682315614	5.203959607661265e-11	3.2087354839729827e-10
2.533477301256967	8.429202635395049e-12	1.1240522370346865e-10
2.533567782589155	8.209076873527458e-12	1.0946979949125151e-10
2.533658267152818	8.61103280622777e-12	1.1482996800166218e-10
2.5337487549480744	5.1636569042672916e-11	3.1838850384987524e-10
2.533839245975036	8.401925850502399e-12	1.1204148193092008e-10
2.5339297402338214	8.309812487095391e-12	1.1081313048800111e-10
2.5340202377245435	8.511941912859886e-12	1.1350856970127929e-10
2.53411073844732	8.197680606667002e-12	1.093178278302008e-10
2.5342012424022644	8.677540304959896e-12	1.1571685975125081e-10
2.5342917495894928	8.368309411668076e-12	1.1159319951433429e-10
2.5343822600091213	8.654890504641305e-12	1.1541481980966019e-10
2.534472773661264	8.664772948725781e-12	1.1554660431954825e-10
2.534563290546038	8.440040628915584e-12	1.1254975066988147e-10
2.5346538106635577	8.244545538813456e-12	1.0994278174454254e-10
2.534744334013938	8.798172447987905e-12	1.1732551523260725e-10
2.5348348605972957	8.89537456335911e-12	1.186217262735984e-10
2.5349253904137456	8.400268313079488e-12	1.1201937831413941e-10
2.5350159234634035	8.349716688909804e-12	1.1134526157153007e-10
2.535106459746384	8.745034414737872e-12	1.16616908170588e-10
2.535196999262804	8.654571692479269e-12	1.1541056838115114e-10
2.5352875420127776	8.58704364098564e-12	1.1451006734176131e-10
2.5353780879964205	8.502753983308387e-12	1.13386046691538e-10
2.5354686372138486	8.69918161604169e-12	1.1600545127272772e-10
2.535559189665179	8.516336874621863e-12	1.1356717745831064e-10
2.5356497453505233	9.083475764537366e-12	1.21130096105467e-10
2.5357403042700004	8.674087162441544e-12	1.1567081135568548e-10
2.535830866423724	8.487808705159288e-12	1.1318674820432337e-10
2.535921431811811	8.93785283771416e-12	1.1918818316613607e-10
2.5360120004343756	8.427781336111619e-12	1.1238627037290892e-10
2.536102572291534	8.976280637964972e-12	1.197006261183896e-10
2.536193147383401	8.901892590453098e-12	1.187086455618509e-10
2.536283725710094	9.105169262789125e-12	1.2141938355404022e-10
2.5363743072717257	8.6928548000547e-12	1.1592108182556763e-10
2.5364648920684147	9.399992170528152e-12	1.2535091021566732e-10
2.5365554801002737	8.94487425253582e-12	1.1928181523762401e-10
2.53664607136742	9.159086885887651e-12	1.2213838661377214e-10
2.5367366658699697	8.303140322530776e-12	1.1072415574354282e-10
2.536827263608036	8.989746464590398e-12	1.1988019580245765e-10
2.5369178645817363	8.62409225919952e-12	1.1500411860596374e-10
2.5370084687911865	8.479652749564508e-12	1.1307798678846927e-10
2.5370990762364993	8.834781704946048e-12	1.1781370752029982e-10
2.5371896869177935	8.914934775638575e-12	1.1888256589652165e-10
2.537280300835184	5.194333791297988e-11	3.2028002537145503e-10
2.537370917988785	9.247926526678782e-12	1.2332308226397877e-10
2.537461538378713	9.22630580832328e-12	1.2303476535092046e-10
2.537552162005084	9.245975250230564e-12	1.23297061574341e-10
2.5376427888680126	5.4102529349515686e-11	3.335934918497559e-10
2.537733418967615	9.31934238545381e-12	1.2427542804670728e-10
2.5378240523040065	9.546293991466593e-12	1.273018763535266e-10
2.5379146888773034	9.215019987950794e-12	1.2288426651745792e-10
2.5380053286876203	9.269621660060273e-12	1.2361239151735737e-10
2.538095971735073	9.47809417413243e-12	1.2639241717267929e-10
2.538186618019778	9.659995698707905e-12	1.2881811298832506e-10
2.53827726754185	9.453027895503315e-12	1.260581529749143e-10
2.5383679203014053	9.338863170084517e-12	1.245357418934842e-10
2.538458576298559	9.254576129391597e-12	1.2341175614130785e-10
2.538549235533427	9.606729990595566e-12	1.2810780335465347e-10
2.538639898006124	9.515854077314909e-12	1.2689595357438174e-10
2.5387305637167676	9.622555072279214e-12	1.2831883421056228e-10
2.5388212326654713	9.378108445709785e-12	1.250590860550587e-10
2.5389119048523527	9.254819946200805e-12	1.2341500749071383e-10
2.539002580277526	9.25615458583366e-12	1.2343280519626017e-10
2.5390932589411075	9.67068423545385e-12	1.289606469166169e-10
2.5391839408432118	9.552023642181644e-12	1.2737828247379994e-10
2.5392746259839565	9.916660310225801e-12	1.32240790591695e-10
2.539365314363456	1.0099163222747705e-11	1.3467450604449685e-10
2.539456005981826	9.794467445792342e-12	1.3061132255590053e-10
2.5395467008391828	9.582194453979596e-12	1.2778061671538321e-10
2.539637398935641	9.641083487325286e-12	1.2856591459624182e-10
2.5397281002713172	9.640926604369013e-12	1.2856382252839653e-10
2.5398188048463273	1.0082030455999092e-11	1.344460369279815e-10
2.539909512660785	9.870786741783296e-12	1.3162905672481607e-10
2.5400002237148094	9.686061521768567e-12	1.291657063253088e-10
2.5400909380085137	1.0051135215933745e-11	1.3403404228019181e-10
2.5401816555420136	1.025534810455168e-11	1.3675726491715178e-10
2.5402723763154262	1.0065636209967055e-11	1.3422741614350272e-10
2.540363100328866	1.0035274961168109e-11	1.3382254238369633e-10
2.540453827582449	9.92230924607892e-12	1.3231612036198543e-10
2.5405445580762915	9.994869012734648e-12	1.332837204014673e-10
2.5406352918105086	9.951779514078745e-12	1.327091127018791e-10
2.5407260287852154	1.0048224644622495e-11	1.3399522918795793e-10
2.54081676900053	1.0417840860230706e-11	1.389241406398444e-10
2.540907512456566	1.0130759332392033e-11	1.3509584693833375e-10
2.540998259153439	9.969417062367072e-12	1.3294431318841208e-10
2.541089009091266	9.721761629101163e-12	1.2964177490789427e-10
2.5411797622701617	1.0099317374204177e-11	1.346765616872069e-10
2.541270518690243	1.0181325238686277e-11	1.3577015413613512e-10
2.5413612783516246	1.0187512269617426e-11	1.3585265951961658e-10
2.541452041254423	1.016337897112827e-11	1.3553083681197573e-10
2.541542807398754	5.88909309554912e-11	3.631185368212559e-10
2.541633576784732	9.824131251371814e-12	1.3100689576089805e-10
2.5417243494124744	9.818853631668623e-12	1.309365175710479e-10
2.541815125282097	9.921468520458307e-12	1.323049091056489e-10
2.541905904393713	9.853672451279247e-12	1.3140083399298182e-10
2.5419966867474417	1.0029827093512838e-11	1.3374989390091742e-10
2.542087472343397	1.0110930910779219e-11	1.3483143068646724e-10
2.542178261181695	1.0074525003389253e-11	1.3434595010884847e-10
2.5422690532624515	1.0256958536294166e-11	1.3677874036958824e-10
2.542359848585783	1.0232662541315236e-11	1.364547480693868e-10
2.5424506471518034	6.315877043458167e-11	3.894338217367991e-10
2.5425414489606304	1.0335297599744871e-11	1.378234085704594e-10
2.542632254012379	1.0178870607896919e-11	1.357374211084786e-10
2.5427230623071653	9.67491542328691e-12	1.2901707071320586e-10
2.542813873845104	9.700940728448067e-12	1.293641237353158e-10
2.5429046886263134	1.0232152809008564e-11	1.364479506798307e-10
2.5429955066509065	9.946873814233783e-12	1.3264369414304889e-10
2.5430863279190015	9.517192302143675e-12	1.2691379908928392e-10
2.543177152430713	9.795603613227472e-12	1.3062647359215323e-10
2.543267980186157	9.881768618753232e-12	1.31775502407864e-10
2.5433588111854495	9.587335618098296e-12	1.2784917524076883e-10
2.5434496454287054	9.912332678321408e-12	1.3218308069274476e-10
2.543540482916043	9.60958521282051e-12	1.28145878354959e-10
2.5436313236475754	9.642657658577084e-12	1.2858690650726347e-10
2.5437221676234203	9.318440083762673e-12	1.242633956602732e-10
2.543813014843693	9.526236367507525e-12	1.270344036392497e-10
2.5439038653085086	9.616185996870652e-12	1.282339012249585e-10
2.5439947190179835	9.687423930818452e-12	1.2918387434198274e-10
2.544085575972234	9.347337283428142e-12	1.2464874601110727e-10
2.544176436171376	9.136931746200152e-12	1.218429430777136e-10
2.544267299615525	9.637251516126374e-12	1.2851481443902997e-10
2.5443581663047974	6.451455769362245e-11	3.977935382119192e-10
2.5444490362393077	6.342505339174703e-11	3.910757091414895e-10
2.5445399094191736	6.316729639620323e-11	3.894863923900181e-10
2.54463078584451	9.130675371239713e-12	1.2175951297673965e-10
2.544721665515433	9.892748908346593e-12	1.31921926922905e-10
2.5448125484320583	9.52760149443682e-12	1.2705260789942804e-10
2.5449034345945023	9.526739267734035e-12	1.270411099215526e-10
2.5449943240028814	9.22336998657626e-12	1.2299561553871388e-10
2.5450852166573097	9.10900198515131e-12	1.2147049372817533e-10
2.5451761125579044	9.940391849786978e-12	1.325572557579256e-10
2.545267011704781	9.493553712051473e-12	1.2659857342414314e-10
2.5453579140980565	6.241202517435779e-11	3.84829427785621e-10
2.545448819737846	9.045312426493986e-12	1.2062117981342967e-10
2.545539728624265	8.965398435291422e-12	1.1955550961344638e-10
2.5456306407574303	8.745939533762043e-12	1.1662897812676187e-10
2.5457215561374573	9.020508138924397e-12	1.2029040932259375e-10
2.5458124747644617	9.195147232684098e-12	1.2261925906681518e-10
2.5459033966385616	8.932948690927667e-12	1.1912278531767344e-10
2.5459943217598693	8.659337062362196e-12	1.1547411560986179e-10
2.546085250128504	8.454631619340779e-12	1.1274432465436634e-10
2.54617618174458	8.754714094784362e-12	1.1674598877857273e-10
2.5462671166082136	9.19519880931171e-12	1.2261994685219832e-10
2.546358054719521	9.161991865369515e-12	1.2217712513776274e-10
2.5464489960786176	9.062984247691384e-12	1.2085683733655052e-10
2.5465399406856206	8.950380809251525e-12	1.1935524635160216e-10
2.5466308885406455	8.612323963149159e-12	1.1484718585593174e-10
2.5467218396438076	9.537970202142246e-12	1.2719087683891832e-10
2.546812793995223	9.039895977833052e-12	1.2054895030967397e-10
2.546903751595009	9.261330485807343e-12	1.235018269317166e-10
2.54699471244328	9.020724456158256e-12	1.2029329395926875e-10
2.547085676540153	8.911960405327929e-12	1.1884290203095735e-10
2.5471766438857437	8.534000839117387e-12	1.1380273021062825e-10
2.5472676144801687	8.978461849281613e-12	1.1972971303877773e-10
2.5473585883235423	9.157721714021116e-12	1.2212018175434602e-10
2.5474495654159828	9.089319832230045e-12	1.212080280006591e-10
2.547540545757605	8.547240252813028e-12	1.1397928062975235e-10
2.547631529348525	8.61074894275814e-12	1.1482618262145657e-10
2.5477225161888586	8.875919703190692e-12	1.1836229154365508e-10
2.5478135062787226	8.825103947166462e-12	1.1768465254615616e-10
2.547904499618232	8.870399481993009e-12	1.1828867821088123e-10
2.5479954962075047	8.60473326382281e-12	1.1474596225356378e-10
2.548086496046655	8.760609316222243e-12	1.168246028199204e-10
2.548177499135799	8.802070670424635e-12	1.1737749886427442e-10
2.5482685054750545	8.57571860369267e-12	1.1435904554225904e-10
2.5483595150645355	8.871419555863813e-12	1.1830228111457226e-10
2.548450527904359	8.645861792307375e-12	1.152944199956389e-10
2.5485415439946415	8.324950950534058e-12	1.1101500514245597e-10
2.5486325633354983	8.430231666150318e-12	1.124189460491337e-10
2.5487235859270463	8.216383422075064e-12	1.0956723388208524e-10
2.5488146117694006	8.846356993201605e-12	1.1796806647002234e-10
2.5489056408626785	8.63456007750579e-12	1.1514370920655776e-10
2.5489966732069944	8.29540854592895e-12	1.1062105084547048e-10
2.5490877088024657	5.595021133703585e-11	3.4498620663510024e-10
2.549178747649209	5.542451870519814e-11	3.417448121420347e-10
2.5492697897473393	5.757746283416528e-11	3.550197580341164e-10
2.5493608350969734	8.238004257382599e-12	1.0985555235472392e-10
2.5494518836982265	8.068400310309144e-12	1.0759384737070451e-10
2.5495429355512162	8.252013256136103e-12	1.1004236535553344e-10
2.549633990656057	7.92261252635635e-12	1.0564973602621808e-10
2.5497250490128662	8.343443752021036e-12	1.1126161061369225e-10
2.54981611062176	8.378647069552106e-12	1.1173105439780152e-10
2.549907175482853	8.386221171244188e-12	1.1183205666715932e-10
2.549998243596264	8.115051880137497e-12	1.0821595605280626e-10
2.5500893149621064	8.10020235901795e-12	1.080179345061035e-10
2.5501803895804973	7.986729624780537e-12	1.0650475127538585e-10
2.550271467451554	8.080882516457316e-12	1.0776030026489716e-10
2.550362548575391	8.17742781505528e-12	1.0904775251344713e-10
2.5504536329521263	8.278647489338891e-12	1.1039753856358496e-10
2.550544720581874	8.328795723986675e-12	1.1106627602046471e-10
2.550635811464753	7.992293837996455e-12	1.0657895125115137e-10
2.5507269056008766	8.113953545196122e-12	1.0820130952096606e-10
2.550818002990362	8.420856033083452e-12	1.1229391997278605e-10
2.5509091036333262	8.005745158769385e-12	1.0675832749656744e-10
2.551000207529884	7.598321340770661e-12	1.0132524356381635e-10
2.5510913146801526	7.913754531533976e-12	1.0553161276680176e-10
2.551182425084249	7.96386544088918e-12	1.0619985248290535e-10
2.5512735387422874	5.411387770038083e-11	3.33663465213984e-10
2.551364655654386	5.2267410785198536e-11	3.222782425039443e-10
2.551455775820659	5.2213741881891587e-11	3.219473227285997e-10
2.5515468992412234	7.962713348207036e-12	1.0618448908007057e-10
2.551638025916197	8.043466057796608e-12	1.072613437695001e-10
2.5517291558456945	7.748501590634823e-12	1.0332792938263141e-10
2.5518202890298314	7.877692663475611e-12	1.0505072002740503e-10
2.5519114254687256	7.64299557225321e-12	1.019209840152904e-10
2.552002565162492	5.323517683633809e-11	3.282454396049829e-10
2.5520937081112476	7.485774396416906e-12	9.982440593961409e-11
2.552184854315109	7.653007519875905e-12	1.0205449548261601e-10
2.552276003774192	8.182396450342913e-12	1.0911401032989373e-10
2.552367156488612	7.70940024585451e-12	1.0280650456972181e-10
2.5524583124584863	7.876420033553217e-12	1.0503374923463779e-10
2.5525494716839314	7.829979852918662e-12	1.0441445947274063e-10
2.5526406341650634	7.85156135899266e-12	1.0470225348162105e-10
2.5527317999019976	7.712698671258361e-12	1.028504897794061e-10
2.5528229688948514	7.948044704924808e-12	1.0598887957809451e-10
2.5529141411437406	7.922437416766079e-12	1.0564740090230202e-10
2.5530053166487816	8.024483378921844e-12	1.0700820567830637e-10
2.55309649541009	7.5805943717366e-12	1.0108885063247422e-10
2.553187677427783	8.058009179162592e-12	1.0745527940982107e-10
2.553278862701977	7.858109726465287e-12	1.047895773653253e-10
2.5533700512327884	7.428906302694026e-12	9.906605772175676e-11
2.5534612430203314	7.799946641023185e-12	1.0401396015534744e-10
2.5535524380647256	7.650213925071497e-12	1.020172422971714e-10
2.553643636366085	7.722611583644139e-12	1.0298268059062203e-10
2.553734837924527	7.77943584684217e-12	1.037404443190367e-10
2.5538260427401664	7.545617784015574e-12	1.0062243033897488e-10
2.5539172508131216	7.476320781006373e-12	9.969833995200034e-11
2.5540084621435084	7.414230860582795e-12	9.88703575559388e-11
2.554099676731442	7.53532324829365e-12	1.0048515049878133e-10
2.5541908945770393	7.569786482123044e-12	1.0094472510811288e-10
2.554282115680417	7.46498922222365e-12	9.954723118703458e-11
2.5543733400416917	7.611334879477578e-12	1.0149878189155594e-10
2.554464567660979	4.7142528997101854e-11	2.906784775472306e-10
2.5545557985383947	5.045813093933594e-11	3.111223134046683e-10
2.5546470326740573	5.1717501445452394e-11	3.1888752900030005e-10
2.554738270068081	5.1985373247095914e-11	3.205392131406301e-10
2.554829510720584	7.807276862869415e-12	1.0411171023469198e-10
2.554920754631681	7.451240631673253e-12	9.936389078542463e-11
2.5550120018014892	7.800261426390272e-12	1.0401815788568279e-10
2.555103252230125	7.31067046827857e-12	9.748935752932952e-11
2.555194505917705	7.348076958884294e-12	9.798818109857702e-11
2.555285762864344	7.451322850305655e-12	9.936498718850894e-11
2.5553770230701613	7.845931555046643e-12	1.0462717883941208e-10
2.555468286535271	7.586058606734193e-12	1.0116171737727088e-10
2.5555595532597897	7.360902802205931e-12	9.815921646812674e-11
2.5556508232438344	7.750808926958539e-12	1.033586982070202e-10
2.555742096487522	7.530097768807632e-12	1.0041546760990199e-10
2.555833372990968	7.64549155718369e-12	1.0195426850928194e-10
2.5559246527542894	7.609393181172512e-12	1.0147288892850993e-10
2.556015935777602	7.7487605374988e-12	1.0333138249456043e-10
2.5561072220610224	7.7747425094694e-12	1.0367785765928706e-10
2.5561985116046673	7.52196634486238e-12	1.0030703332885199e-10
2.5562898044086535	7.506436665038655e-12	1.0009994172005626e-10
2.5563811004730965	7.485491713792487e-12	9.982063630623251e-11
2.5564723997981136	7.481081488213924e-12	9.976182500293563e-11
2.5565637023838206	7.4930709721379e-12	9.992170734066756e-11
2.556655008230334	7.259992549977276e-12	9.681355662740752e-11
2.5567463173377707	7.412119012481967e-12	9.88421956088995e-11
2.556837629706247	5.0874234063021414e-11	3.136879844679024e-10
2.5569289453358794	5.041045547757637e-11	3.1082834889034433e-10
2.5570202642267845	5.290426709373409e-11	3.262050666714139e-10
2.5571115863790785	7.505581117712677e-12	1.0008853281310206e-10
2.5572029117928774	7.754864090923335e-12	1.0341277468760015e-10
2.5572942404682983	7.041156393069543e-12	9.389532957372038e-11
2.557385572405458	7.0178174383418116e-12	9.358409961038317e-11
2.5574769076044728	7.603401663367808e-12	1.0139299075447235e-10
2.557568246065459	7.879796995155811e-12	1.0507878174136431e-10
2.5576595877885326	7.450025306928803e-12	9.9347684169487e-11
2.557750932773811	7.1852929516839055e-12	9.581742147442553e-11
2.5578422810214096	7.278819688114239e-12	9.706462054952695e-11
2.5579336325314466	7.426592181604087e-12	9.903519842105624e-11
2.558024987304037	7.381107405928214e-12	9.842864918904705e-11
2.5581163453392977	7.493578418340881e-12	9.992847424454107e-11
2.5582077066373454	7.412551839896691e-12	9.884796745523914e-11
2.558299071198297	7.2643559538256466e-12	9.687174355289741e-11
2.5583904390222685	7.33755501281644e-12	9.78478686926815e-11
2.558481810109376	6.979602134223093e-12	9.307449033959368e-11
2.558573184459737	7.117691479471559e-12	9.491594135401598e-11
2.5586645620734676	7.68019806506058e-12	1.0241708723017571e-10
2.5587559429506848	7.540074929127033e-12	1.0054851518108247e-10
2.558847327091504	7.00178229628411e-12	9.337026755436588e-11
2.5589387144960436	7.154531775862725e-12	9.540721460206464e-11
2.5590301051644184	4.8648813149343254e-11	2.9996615034378253e-10
2.5591214990967455	4.821380776843128e-11	2.9728392890725105e-10
2.559212896293142	4.626477019558414e-11	2.8526626064867305e-10
2.5593042967537234	7.446823296900154e-12	9.930498467949495e-11
2.5593957004786074	4.906296987575951e-11	3.025198200187384e-10
2.5595785177217487	5.080048096649069e-11	3.132332265609758e-10
2.5596699312402387	8.400868665534473e-12	1.1202738414279517e-10
2.559761348023497	4.54837811444495e-11	2.804507211942915e-10
2.559852768071641	4.5460082965370756e-11	2.8030459940655987e-10
2.5599441913847865	6.843634617100589e-12	9.126133435798473e-11
2.56003561796305	7.081141908557292e-12	9.44285449925105e-11
2.560127047806549	6.9391150174103485e-12	9.253458595963072e-11
2.560218480915399	7.155502626312591e-12	9.542016110088785e-11
2.560309917289717	7.355140369105911e-12	9.80823731877239e-11
2.560401356929621	7.500435869863178e-12	1.0001991983029104e-10
2.5604927998352256	7.46593463757087e-12	9.955983850331267e-11
2.560584246006648	7.1051250231472265e-12	9.474836496566753e-11
2.5606756954440053	7.352382160498235e-12	9.804559188479674e-11
2.560767148147414	7.320255990789998e-12	9.761718252640426e-11
2.560858604116991	6.955229288716031e-12	9.274947322112893e-11
2.5609500633528524	7.495368582854892e-12	9.995234647200636e-11
2.5610415258551145	7.295359114474752e-12	9.728517734480123e-11
2.561132991623895	4.682827667290297e-11	2.887408134229867e-10
2.56122446065931	7.463442783555576e-12	9.952660909596054e-11
2.5613159329614765	4.440306800454859e-11	2.7378709798920215e-10
2.561407408530511	7.573507074097517e-12	1.0099433999949581e-10
2.56149888736653	7.411304190178272e-12	9.883132977884569e-11
2.56159036946965	7.175243383413906e-12	9.568340832770523e-11
2.5616818548399882	7.373280227780429e-12	9.832427209091272e-11
2.561773343477661	7.0658401642599215e-12	9.422449295281021e-11
2.561864835382785	7.174839657632317e-12	9.567802455788056e-11
2.561956330555478	7.521807663816206e-12	1.0030491728309248e-10
2.5620478289958544	7.415540551635573e-12	9.888782256682273e-11
2.562139330704033	7.0872248667623794e-12	9.450966254388488e-11
2.56223083568013	7.077872781304571e-12	9.438495047995073e-11
2.5623223439242615	7.261043025902308e-12	9.682756494900757e-11
2.5624138554365437	4.577143744127215e-11	2.822243955430398e-10
2.5625053702170955	7.666917787477741e-12	1.0223999188235775e-10
2.562596888266032	4.5163913136234384e-11	2.7847843104308317e-10
2.56268840958347	4.541760341395552e-11	2.8004267261572025e-10
2.5627799341695265	7.762981995839871e-12	1.0352102868950478e-10
2.562871462024318	4.4069714262628894e-11	2.717316554780071e-10
2.562962993147962	7.36728694441578e-12	9.824435037275487e-11
2.563054527540575	7.068062380746684e-12	9.425412668593026e-11
2.563146065202272	7.333780039702244e-12	9.779752861714532e-11
2.563237606133172	7.43870177133104e-12	9.919668239541223e-11
2.563329150333391	7.1902115175219205e-12	9.588301160403053e-11
2.5634206978030463	7.1638083201092476e-12	9.553091930775614e-11
2.5635122485422537	7.046914376240936e-12	9.397211351337125e-11
2.56360380255113	7.233304118804514e-12	9.645766067781061e-11
2.5636953598297927	7.219340761038467e-12	9.627145630935076e-11
2.5637869203783574	7.339411890060973e-12	9.787263054870634e-11
2.5638784841969424	7.05820127963843e-12	9.412262678920441e-11
2.563970051285664	6.960004700963413e-12	9.281315436692194e-11
2.564061621644638	7.033109745507425e-12	9.378802580390889e-11
2.564153195273983	7.403320787422283e-12	9.872486939207867e-11
2.5642447721738146	7.378189716123984e-12	9.83897411701836e-11
2.564336352344249	7.249138981647518e-12	9.666882196757571e-11
2.564427935785404	7.220897968578155e-12	9.629222200563576e-11
2.5645195224973967	6.8393181679962195e-12	9.120377358406956e-11
2.5646111124803426	4.1463500741175655e-11	2.556618731668883e-10
2.5647027057343603	7.2368933443079616e-12	9.650552376914775e-11
2.5647943022595654	7.173901312859983e-12	9.56655115292339e-11
2.564885902056074	7.285103696238786e-12	9.714841914466665e-11
2.564977505124005	7.220254759076274e-12	9.628364466907445e-11
2.5650691114634734	6.895957786547693e-12	9.195907503654901e-11
2.565160721074597	7.26385908602656e-12	9.686511771430706e-11
2.565252333957492	7.583668568964154e-12	1.0112984571137063e-10
2.5653439501122763	4.869252577490059e-11	3.002356802081516e-10
2.5654355695390665	7.148285903541896e-12	9.532392455604085e-11
2.5655271922379788	7.290413171860043e-12	9.721922214001162e-11
2.565618818209129	7.1712219240284325e-12	9.562978130491417e-11
2.5657104474526373	7.170787774462066e-12	9.562399182739905e-11
2.5658020799686185	6.991545429621641e-12	9.323375674343985e-11
2.5658937157571877	7.2676879062038264e-12	9.691617585196993e-11
2.5659853548184652	7.33270700136778e-12	9.778321942097989e-11
2.5660769971525657	7.440796454090781e-12	9.922461543894916e-11
2.566168642759607	7.305293351680678e-12	9.741765252706422e-11
2.566260291639706	7.15417523961635e-12	9.54024601148058e-11
2.566351943792978	7.018992093311991e-12	9.359976388616449e-11
2.5664435992195425	4.610948123450085e-11	2.8430875667619095e-10
2.566535257919514	7.315459564087816e-12	9.755322114835265e-11
2.566626919893012	7.489059027867763e-12	9.986820720397885e-11
2.5667185851401504	7.09924802976173e-12	9.466999399930515e-11
2.5668102536610484	7.693366890701501e-12	1.025926963424616e-10
2.5669019254558223	6.991938377179267e-12	9.323899678333799e-11
2.5669936005245884	7.607724744321302e-12	1.0145063996551698e-10
2.567085278867464	7.447874908301845e-12	9.931900814291955e-11
2.567176960484567	7.4624607124055e-12	9.951351296669517e-11
2.567268645376013	7.291390125491173e-12	9.723225002606503e-11
2.5673603335419193	6.902105165888555e-12	9.204105165757576e-11
2.5674520249824027	7.36463947968505e-12	9.820904586316159e-11
2.5675437196975808	7.309370861159045e-12	9.747202698985674e-11
2.5676354176875695	7.257223295975364e-12	9.677662803178101e-11
2.567727118952487	7.039588209281185e-12	9.387441750680687e-11
2.5678188234924493	6.808033353117034e-12	9.078658387264303e-11
2.5679105313075743	7.012063755244441e-12	9.350737301314098e-11
2.568002242397979	7.641724287584092e-12	1.019040311617639e-10
2.568093956763778	7.487127311249471e-12	9.984244734886528e-11
2.5681856744050906	6.995856029117483e-12	9.329123951157169e-11
2.568277395322035	7.3184030802944e-12	9.759247356782666e-11
2.5683691195147245	7.351827205254127e-12	9.803819143767765e-11
2.5684608469832786	7.082761098119881e-12	9.445013723235495e-11
2.568552577727813	6.9945030613122505e-12	9.327319739591862e-11
2.568644311748447	7.335524769569787e-12	9.782079496386236e-11
2.568736049045295	7.305382602090858e-12	9.741884270041225e-11
2.568827789618475	7.326371780483788e-12	9.769873789271699e-11
2.5689195334681045	7.286743753060553e-12	9.71702896538846e-11
2.5690112805942995	6.992854160635132e-12	9.325120895199414e-11
2.5691030309971783	7.172167465340083e-12	9.564239030095501e-11
2.5691947846768564	7.179518759617861e-12	9.574042138569059e-11
2.569286541633452	7.317023318799105e-12	9.757407415257415e-11
2.5693783018670824	7.567947932758164e-12	1.0092020765829125e-10
2.569470065377862	7.561546759909144e-12	1.0083484664643978e-10
2.569561832165912	7.487383652825201e-12	9.984586571871718e-11
2.569653602231346	7.17680754867322e-12	9.570426680667266e-11
2.5697453755742834	7.361537152909528e-12	9.81676756707143e-11
2.569837152194839	7.241831041867825e-12	9.657136902436395e-11
2.5699289320931324	7.631696761979436e-12	1.0177031195871014e-10
2.570020715269278	7.430670729403657e-12	9.90895867300845e-11
2.570112501723395	7.243588745328642e-12	9.659480837672783e-11
2.5702042914555996	7.300395584704908e-12	9.735233975474489e-11
2.5702960844660083	7.244410829384431e-12	9.660577104380217e-11
2.5703878807547396	7.567660405513449e-12	1.0091637342085968e-10
2.5704796803219097	7.295067948199917e-12	9.72812945801231e-11
2.570571483167635	7.56132743519755e-12	1.0083192190440465e-10
2.5706632892920345	7.457255514024623e-12	9.944410053069954e-11
2.570755098695223	7.569074895192588e-12	1.0093523594388676e-10
2.5708469113773194	7.230483625782002e-12	9.642004879886273e-11
2.5709387273384396	7.282249512909196e-12	9.711035799825334e-11
2.5710305465787022	7.384467985729943e-12	9.847346324094804e-11
2.5711223690982226	7.258166880328802e-12	9.678921093136465e-11
2.571214194897119	7.597698937259877e-12	1.0131694367960551e-10
2.571306023975508	7.417808710067897e-12	9.891806894563314e-11
2.5713978563335074	7.56111337249371e-12	1.0082906733237067e-10
2.5714896919712333	7.50351641354786e-12	1.0006099954055343e-10
2.571581530888804	7.555292815708095e-12	1.0075144896016324e-10
2.5716733730863357	7.427799947456005e-12	9.905130423754186e-11
2.5717652185639457	7.643832625917313e-12	1.019321463052999e-10
2.571857067321752	7.28109970451141e-12	9.709502505684006e-11
2.5719489193598704	7.357881727127502e-12	9.811892978447415e-11
2.5720407746784195	7.299100036598877e-12	9.7335063343087e-11
2.5721326332775147	7.5189159628975e-12	1.0026635583158748e-10
2.5722244951572746	7.479759011235219e-12	9.974418948898913e-11
2.572316360317816	7.683897119554884e-12	1.0246641491464459e-10
2.572408228759256	7.503672243017647e-12	1.0006307755993068e-10
2.572500100481711	7.592394403283247e-12	1.0124620658215079e-10
2.5725919754852997	7.684502129739039e-12	1.0247448285511714e-10
2.5726838537701386	7.322863915570215e-12	9.765195976228316e-11
2.572775735336345	7.489631899956942e-12	9.987584657606696e-11
2.572867620184035	7.529903886116037e-12	1.0041288214265631e-10
2.5729595083133274	7.692308514933847e-12	1.025785826747671e-10
2.573051399724339	7.862102456235791e-12	1.0484282127254336e-10
2.5731432944171866	8.14651438426319e-12	1.086355152884176e-10
2.5732351923919867	7.655677442511169e-12	1.0209009947317938e-10
2.573327093648858	7.997759255472529e-12	1.06651833764552e-10
2.5734189981879174	8.09529228176927e-12	1.0795245757365658e-10
2.573510906009281	8.117467362884855e-12	1.0824816703293251e-10
2.573602817113067	7.897146017561019e-12	1.0531013467340855e-10
2.5736947314993928	8.08916773656018e-12	1.078707854506708e-10
2.5737866491683743	8.011146296804714e-12	1.0683035282984926e-10
2.5738785701201308	7.958211545882349e-12	1.0612445658123725e-10
2.5739704943547776	7.620937460332945e-12	1.0162683436530305e-10
2.574062421872433	7.977893733862818e-12	1.0638692277627552e-10
2.5741543526732147	7.976447612137493e-12	1.0636763843313313e-10
2.574246286757239	7.76498904740944e-12	1.0354779315233958e-10
2.5743382241246224	7.868052924066123e-12	1.0492217203637485e-10
2.574430164775484	7.625278198570493e-12	1.0168471904001491e-10
2.5745221087099406	7.7089222397766e-12	1.0280013025622588e-10
2.5746140559281083	7.759910058130889e-12	1.0348006374177277e-10
2.5747060064301066	7.893469166237026e-12	1.0526110307297434e-10
2.57479796021605	8.11570983248871e-12	1.0822472998842308e-10
2.5748899172860575	8.058428078087052e-12	1.0746086551675785e-10
2.5749818776402464	7.87448586027132e-12	1.0500795661938849e-10
2.5750738412787335	7.988627460738786e-12	1.0653005932463641e-10
2.5751658082016364	4.4864476099151994e-11	2.7663211723871115e-10
2.575257778409072	4.9169657607332994e-11	3.031776512392199e-10
2.575349751901159	4.924552841978351e-11	3.0364546687666156e-10
2.575441728678012	4.8236737460910346e-11	2.974253122450191e-10
2.5755337087397505	4.7975450236877414e-11	2.9581422828112924e-10
2.5756256920864913	7.933474891781812e-12	1.057945879972065e-10
2.575717678718351	8.038958639533508e-12	1.0720123638092443e-10
2.575809668635448	7.925461199723157e-12	1.0568772369609677e-10
2.5759016618378996	8.24330717912121e-12	1.099262679526392e-10
2.5759936583258227	8.267966690391284e-12	1.1025510782049234e-10
2.576085658099334	7.900273941949012e-12	1.0535184621550433e-10
2.5761776611585514	8.39461766812728e-12	1.1194402575264628e-10
2.576269667503593	8.164279924502942e-12	1.0887242257505434e-10
2.576361677134576	8.02805073464159e-12	1.0705577713139074e-10
2.576453690051616	8.421605315546084e-12	1.1230391181501266e-10
2.5765457062548323	8.030788670504378e-12	1.070922880929199e-10
2.5766377257443414	8.141521833471476e-12	1.0856893855359848e-10
2.576729748520261	8.45028421451372e-12	1.1268635107925459e-10
2.5768217745827084	8.233593718607664e-12	1.0979673687488634e-10
2.5769138039318	8.13921987662321e-12	1.085382414656677e-10
2.577005836567655	8.354558729448089e-12	1.1140983121986212e-10
2.57709787249039	8.598330348623619e-12	1.1466057800709932e-10
2.577189911700121	8.663130285294367e-12	1.1552469905063207e-10
2.5772819541969674	8.176913133751717e-12	1.0904088912795678e-10
2.5773739999810465	8.267240703839366e-12	1.1024542663422792e-10
2.5774660490524743	8.356381504406864e-12	1.1143413831459749e-10
2.5775581014113684	8.414208994171897e-12	1.1220528028429626e-10
2.577650157057848	8.422479867248353e-12	1.1231557414939782e-10
2.5777422159920276	8.293832444774225e-12	1.1060003319877962e-10
2.5778342782140284	8.39401998368313e-12	1.1193605550248683e-10
2.5779263437239646	8.7128932729623e-12	1.1618829915646873e-10
2.578018412521954	8.58062533850639e-12	1.1442447790261946e-10
2.5781104846081155	8.221433771537557e-12	1.0963458137456677e-10
2.578202559982566	1.499232804469875e-11	1.999259076562904e-10
2.578294638645423	8.830996172140618e-12	1.1776322662901782e-10
2.578386720596803	8.417084657641724e-12	1.122436278729833e-10
2.5784788058368244	8.981101358875073e-12	1.1976491146491061e-10
2.578570894365604	8.709571853150375e-12	1.161440073114246e-10
2.57866298618326	8.696767658744092e-12	1.1597326063480093e-10
2.578755081289909	8.300415347421115e-12	1.1068781761643431e-10
2.57884717968567	9.390639574679262e-12	1.2522619134555875e-10
2.578939281370659	5.1980765905696764e-11	3.205108045038444e-10
2.5790313863449934	5.187217577830372e-11	3.1984124320582387e-10
2.5791234946087918	8.901982710510149e-12	1.1870984733212635e-10
2.57921560616217	8.881315904466673e-12	1.1843425104419298e-10
2.579307721005247	8.774210622143182e-12	1.170059791494302e-10
2.5793998391381407	8.597257595028286e-12	1.1464627260799131e-10
2.579491960560967	8.472618270882008e-12	1.1298418050759712e-10
2.579584085273844	8.630763893514332e-12	1.1509308627942732e-10
2.579676213276889	8.447605980969119e-12	1.1265063626093393e-10
2.579768344570221	8.898018863464432e-12	1.186569885822336e-10
2.579860479153955	8.82620882211138e-12	1.1769938629034527e-10
2.5799526170282108	8.873344473024339e-12	1.1832795029745928e-10
2.5800447581931047	8.861527186356926e-12	1.1817036424704914e-10
2.580136902648755	5.1534399334938466e-11	3.177585305385682e-10
2.580229050395278	8.85834785181625e-12	1.1812796713954902e-10
2.580321201432792	8.835013165457256e-12	1.1781679409582377e-10
2.5804133557614146	9.238356409218464e-12	1.2319546269656226e-10
2.580505513381263	8.969668442646193e-12	1.1961245107667717e-10
2.5805976742924557	9.296979108347156e-12	1.2397720895355599e-10
2.5806898384951085	8.717978747677084e-12	1.1625611505171763e-10
2.5807820059893407	8.823078187140957e-12	1.1765763860205186e-10
2.5808741767752688	8.833947831742768e-12	1.1780258764241702e-10
2.5809663508530103	8.857490754230371e-12	1.1811653755954678e-10
2.5810585282226843	9.22687210104295e-12	1.230423169857061e-10
2.5811507088844055	8.984406513207683e-12	1.1980898640630199e-10
2.581242892838295	5.2354742185902435e-11	3.2281672355573993e-10
2.581335080084468	9.391741501791366e-12	1.2524088577976544e-10
2.5814272706230423	9.207529150646666e-12	1.227843745965589e-10
2.5815194644541357	9.417928850905086e-12	1.2559009969271229e-10
2.5816116615778664	9.27968011183653e-12	1.2374652312753758e-10
2.5817038619943506	9.26687076231415e-12	1.2357570770633592e-10
2.5817960657037085	9.148583952876936e-12	1.219983277510685e-10
2.5818882727060553	9.243545139322092e-12	1.2326465552455118e-10
2.5819804830015087	9.234420562091134e-12	1.231429773315821e-10
2.5820726965901875	8.962791638316712e-12	1.1952074741709563e-10
2.5821649134722087	9.54876640331344e-12	1.2733484649539563e-10
2.5822571336476896	9.830687910554083e-12	1.3109433021632747e-10
2.5823493571167484	9.742676095842074e-12	1.29920673804307e-10
2.5824415838795023	9.521676536157153e-12	1.2697359731092197e-10
2.5825338139360694	9.287402315515208e-12	1.2384950036862804e-10
2.582626047286567	9.471872441762363e-12	1.263094490380726e-10
2.582718283931113	9.535308596710293e-12	1.271553837600436e-10
2.5828105238698247	9.948973929793982e-12	1.3267169963414437e-10
2.58290276710282	9.871612148484761e-12	1.316400637000826e-10
2.5829950136302173	1.0161744334691713e-11	1.3550903858475626e-10
2.5830872634521325	1.007571314269631e-11	1.3436179420115203e-10
2.583179516568684	1.015148443695376e-11	1.353722206495027e-10
2.58327177297999	1.0262983463163321e-11	1.368590840606605e-10
2.583364032686168	1.0047839300717269e-11	1.339900905443942e-10
2.5834562956873355	9.514388941996942e-12	1.268764156809065e-10
2.58354856198361	9.96858866266218e-12	1.3293326630080336e-10
2.5836408315751096	1.013590381977919e-11	1.3516444978021643e-10
2.5837331044619516	9.741076028831381e-12	1.2989933656779039e-10
2.5838253806442535	1.0032579650843782e-11	1.337865998428581e-10
2.583917660122134	9.804654287251925e-12	1.3074716627002455e-10
2.58400994289571	9.867032008268067e-12	1.3157898654866985e-10
2.5841022289650986	9.966910891973384e-12	1.3291089286908572e-10
2.5841945183304187	1.0267558503942112e-11	1.3692009320997597e-10
2.584286810991788	1.0263563768345377e-11	1.3686682255463525e-10
2.584379106949323	9.980272745149875e-12	1.3308907604492843e-10
2.584471406203143	1.0190237178221886e-11	1.3588899675986385e-10
2.584563708753364	1.0224143130062946e-11	1.3634113989444343e-10
2.584656014600106	1.0177317753357927e-11	1.357167134603908e-10
2.584748323743484	1.0219665797301771e-11	1.362814337024839e-10
2.584840636183618	1.0673258139570625e-11	1.4233018480129068e-10
2.5849329519206248	1.0711954435417302e-11	1.4284620819985944e-10
2.5850252709546218	1.0424137020889679e-11	1.3900810129163527e-10
2.585117593285727	1.0174566643384235e-11	1.3568002681926924e-10
2.5852099189140585	1.0079417557891433e-11	1.3441119337171528e-10
2.585302247839734	1.0253028161482831e-11	1.3672632797911475e-10
2.5853945800628715	1.0368760772916972e-11	1.3826964715659125e-10
2.5854869155835876	1.071551081575774e-11	1.428936332939084e-10
2.5855792544020013	1.0285774209716522e-11	1.3716300355049746e-10
2.58567159651823	1.075356140712123e-11	1.434010460848054e-10
2.5857639419323917	1.0941665763589288e-11	1.4590945799313986e-10
2.5858562906446037	1.0588697518745039e-11	1.4120255079941115e-10
2.585948642654984	1.0482690234381847e-11	1.3978892094277366e-10
2.58604099796365	1.0611426276406468e-11	1.4150564365409075e-10
2.58613335657072	1.081217672974608e-11	1.4418269397453954e-10
2.586225718476312	1.0612040409228353e-11	1.4151383324689252e-10
2.586318083680543	1.0810744015811264e-11	1.4416358842715715e-10
2.5864104521835314	1.0751235271395673e-11	1.43370026566364e-10
2.586502823985395	1.0255985669073263e-11	1.3676576697669093e-10
2.586595199086252	1.0597499280917242e-11	1.4131992418438548e-10
2.5866875774862192	1.0502207283844182e-11	1.400491849802798e-10
2.5867799591854155	1.085415793972398e-11	1.4474252240707631e-10
2.5868723441839574	1.0732828915398962e-11	1.4312457386426753e-10
2.586964732481964	1.0513256794780484e-11	1.401965325767646e-10
2.587057124079552	9.907428035506892e-12	1.3211767622964212e-10
2.5871495189768416	1.0095543627778464e-11	1.3462623796982452e-10
2.5872419171739476	1.0165032813037923e-11	1.3555289114829506e-10
2.5873343186709894	1.0181147069505259e-11	1.357677782119207e-10
2.5874267234680848	1.033051739702232e-11	1.3775966354265332e-10
2.587519131565352	1.0130014084821249e-11	1.350859089022547e-10
2.5876115429629074	1.0414665990705068e-11	1.388818030742767e-10
2.5877039576608705	1.0482624215849603e-11	1.3978804057149701e-10
2.5877963756593583	1.0300797475727465e-11	1.3736334202256438e-10
2.587888796958489	9.947984000570654e-12	1.3265849871578806e-10
2.5879812215583806	9.982033675287131e-12	1.3311255842571417e-10
2.588073649459151	9.91202638129744e-12	1.3217899615628403e-10
2.588166080660917	1.0026483259379836e-11	1.3370530315609785e-10
2.5882585151637976	1.024595555145979e-11	1.3663201320864412e-10
2.588350952967911	9.503218271653759e-12	1.2672745239776382e-10
2.5884433940733733	9.90355528978084e-12	1.3206603233537206e-10
2.588535838480305	9.771773533703873e-12	1.3030869437440446e-10
2.588628286188823	1.0124838296968927e-11	1.3501688866196067e-10
2.5887207371990435	1.0337151036724347e-11	1.3784812454981232e-10
2.5888131915110866	9.923686716769648e-12	1.3233448922886803e-10
2.588905649125069	1.020483871296312e-11	1.3608371135506305e-10
2.588998110041109	9.274144113863486e-12	1.236726994080829e-10
2.5890905742593247	9.563032969503907e-12	1.2752509421317928e-10
2.5891830417798336	6.724767462136599e-11	4.1464580058341603e-10
2.5892755126027542	9.553419272591605e-12	1.273968935044305e-10
2.5893679867282047	9.334062615346636e-12	1.2447172546719178e-10
2.5894604641563026	9.379448144227325e-12	1.2507695122191648e-10
2.589552944887165	9.895324869281128e-12	1.319562779140512e-10
2.5896454289209108	6.487474917581834e-11	4.000144608882698e-10
2.5897379162576577	6.70997214835108e-11	4.1373352893030367e-10
2.589830406897524	6.488085694851964e-11	4.0005212110947116e-10
2.5899229008406275	1.175981290516264e-11	1.5681962547265216e-10
2.5900153980870866	6.322571921247294e-11	3.898466245550839e-10
2.5901078986370174	9.494000872280747e-12	1.266045364016366e-10
2.590200402490541	9.473339106643945e-12	1.263290073286065e-10
2.590292909647772	9.612410874728637e-12	1.2818355916210435e-10
2.590385420108831	9.714920727762501e-12	1.2955055002239008e-10
2.5904779338738355	9.271327906690287e-12	1.236351446818542e-10
2.590570450942902	9.409841561816723e-12	1.2548225395943797e-10
2.59066297131615	9.645886937238464e-12	1.2862996963031726e-10
2.590755494993697	9.517747710639567e-12	1.2692120558061268e-10
2.590848021975661	9.024737879109778e-12	1.2034681381449062e-10
2.5909405522621607	9.226648389260539e-12	1.2303933374114134e-10
2.591033085853313	9.117611001509234e-12	1.2158529680640668e-10
2.5911256227492356	9.33752323609326e-12	1.2451787358653395e-10
2.5912181629500486	9.269180284287674e-12	1.236065056768334e-10
2.591310706455868	9.292328646511763e-12	1.239151940482864e-10
2.591403253266813	9.2531877916876e-12	1.2339324236047424e-10
2.591495803383001	8.866867358531554e-12	1.1824157658751222e-10
2.5915883568045497	9.147926937466549e-12	1.219895663097584e-10
2.591680913531579	6.350723365869467e-11	3.915824285600051e-10
2.5917734735642046	9.354066776446844e-12	1.2473848524278756e-10
2.591866036902547	9.643644569568044e-12	1.286000671768443e-10
2.5919586035467215	9.049106813596783e-12	1.206717787786647e-10
2.592051173496849	8.644419422463846e-12	1.1527518568464436e-10
2.592143746753045	8.900887073438002e-12	1.1869523677695054e-10
2.592236323315429	9.383996218372073e-12	1.2513760076538736e-10
2.5924214863592323	6.460834745983679e-11	3.9837184122265444e-10
2.592514072840888	8.85184961119313e-12	1.1804131170812616e-10
2.592606662629204	8.844700558029443e-12	1.179459775519917e-10
2.5926992557242983	8.82848092003593e-12	1.177296852031289e-10
2.5927918521262874	8.916802322353138e-12	1.1890747003221603e-10
2.592884451835293	8.95481347483493e-12	1.1941435689717303e-10
2.5929770548514295	8.722490976183722e-12	1.1631628658592176e-10
2.593069661174817	8.633276640232273e-12	1.1512659429544704e-10
2.593162270805573	8.838926542461274e-12	1.178689798168937e-10
2.593254883743816	8.69316371910557e-12	1.1592520132731904e-10
2.593347499989664	8.75018491314197e-12	1.1668559117066988e-10
2.5934401195432355	8.619823371398794e-12	1.1494719207222602e-10
2.593532742404648	8.407079496484034e-12	1.1211020690462302e-10
2.5936253685740187	8.745534907050676e-12	1.1662358234284552e-10
2.5937179980514684	5.737066569476949e-11	3.537446572086093e-10
2.5938106308371127	5.898741978256272e-11	3.6371348210633377e-10
2.593903266931071	6.024062519041534e-11	3.714406840142108e-10
2.593995906333462	9.045984348626913e-12	1.2063014003907966e-10
2.5940885490444026	8.687285343232465e-12	1.1584681192518803e-10
2.5941811950640106	8.529577809299317e-12	1.1374374816005325e-10
2.594273844392406	8.642461069273411e-12	1.152490706251325e-10
2.594366497029706	8.835934004174487e-12	1.1782907367747374e-10
2.594459152976029	8.619441292872783e-12	1.14942096973194e-10
2.594551812231492	8.450865876615458e-12	1.1269410766804405e-10
2.594644474796214	8.417094282132024e-12	1.1224375621762419e-10
2.5947371406703144	8.319112555484623e-12	1.109371488931774e-10
2.594829809853909	8.746146808299018e-12	1.1663174217713592e-10
2.594922482347118	8.67541760569537e-12	1.1568855310161802e-10
2.5950151581500593	8.099961078420934e-12	1.0801471697763059e-10
2.595107837262851	8.379865846794734e-12	1.1174730705354236e-10
2.59520051968561	8.228855555732003e-12	1.0973355245744862e-10
2.5952932054184563	8.405166888289066e-12	1.120847018644298e-10
2.5953858944615065	8.453661280996748e-12	1.1273138498458417e-10
2.59547858681488	8.321643999547901e-12	1.1097090624230444e-10
2.5955712824786947	8.51456356017418e-12	1.1354352993009118e-10
2.595663981453069	8.121874752939349e-12	1.083069405239082e-10
2.595756683738122	8.24813649306114e-12	1.0999066788905459e-10
2.595849389333969	8.390735095122764e-12	1.1189225080951164e-10
2.595942098240731	8.135286695693695e-12	1.0848579165500688e-10
2.596034810458525	8.204205361208917e-12	1.0940483683041329e-10
2.59612752598747	8.308097971921599e-12	1.1079026706070096e-10
2.596220244827684	8.431441555941532e-12	1.124350801888051e-10
2.5963129669792853	8.562475486316424e-12	1.1418244573376027e-10
2.5964056924423917	8.084438874166249e-12	1.0780772505715022e-10
2.596498421217122	8.115247210108893e-12	1.0821856081983827e-10
2.5965911533035935	8.166366961935034e-12	1.0890025366650856e-10
2.596683888701926	7.857694089313141e-12	1.0478403475482143e-10
2.5967766274122366	7.994168150204947e-12	1.0660394560615724e-10
2.596869369434644	8.375648411394526e-12	1.1169106664859294e-10
2.5969621147692674	8.343767332219737e-12	1.1126592562499213e-10
2.597054863416223	8.154989927481635e-12	1.0874853847372783e-10
2.597147615375631	8.205847181138206e-12	1.0942673085104793e-10
2.597240370647608	7.955506244776395e-12	1.060883808111848e-10
2.597333129232274	7.981493346350869e-12	1.0643492438027845e-10
2.5974258911297468	8.312340091640857e-12	1.1084683663633527e-10
2.5975186563401444	8.276458341679943e-12	1.1036834581037121e-10
2.5976114248635853	7.912432094834758e-12	1.055139777899909e-10
2.597704196700187	7.959718887617627e-12	1.0614455730633314e-10
2.59779697185007	7.770063965442112e-12	1.0361546827196996e-10
2.59788975031335	7.980990531937716e-12	1.0642821924231512e-10
2.5979825320901466	8.54848574525651e-12	1.1399588953842215e-10
2.598075317180579	8.480425466030852e-12	1.1308829112815779e-10
2.5981681055847634	8.209400534139438e-12	1.0947411557487976e-10
2.59826089730282	7.560658311828157e-12	1.0082299900086617e-10
2.598353692334867	8.049819349715812e-12	1.073460662788906e-10
2.5984464906810216	7.804827089527935e-12	1.0407904198214392e-10
2.598539292341403	8.004536828072583e-12	1.0674221414775418e-10
2.5986320973161297	7.906406529920341e-12	1.0543362559044821e-10
2.5987249056053194	8.175063035799874e-12	1.0901621767525294e-10
2.5988177172090916	7.793679905305085e-12	1.0393039189144952e-10
2.5989105321275625	7.988755826113654e-12	1.0653177110442173e-10
2.599003350360853	7.769628316872696e-12	1.0360965880492787e-10
2.5990961719090806	8.032103306527258e-12	1.0710981904603994e-10
2.599188996772363	7.854576699488385e-12	1.0474246369338417e-10
2.599281824950819	7.55606981822075e-12	1.0076181045519799e-10
2.5993746564445677	7.900440703356393e-12	1.0535407001461228e-10
2.5994674912537263	7.718139196580864e-12	1.0292304035060396e-10
2.5995603293784133	8.025370514189799e-12	1.0702003581723685e-10
2.5996531708187485	7.820612024730097e-12	1.0428953747611789e-10
2.5997460155748486	8.057151568664314e-12	1.0744384299002203e-10
2.599838863646834	7.900378914289416e-12	1.0535324604416146e-10
2.5999317150348213	7.918454088451225e-12	1.0559428236551e-10
2.6000245697389293	8.095126589697759e-12	1.0795024803437151e-10
2.6001174277592773	7.934087982102248e-12	1.0580276368802801e-10
2.600210289095983	7.889838879625678e-12	1.0521269242296302e-10
2.600303153749165	8.159493190517086e-12	1.0880859045145227e-10
2.6003960217189417	7.795617770165394e-12	1.0395623373468807e-10
2.6004888930054317	8.016692562818457e-12	1.0690431347582731e-10
2.600581767608753	8.003004154527112e-12	1.067217756175402e-10
2.6006746455290255	7.742329547064571e-12	1.0324562385881962e-10
2.600767526766366	7.950360080336124e-12	1.0601975560543942e-10
2.6008604113208933	7.665823687103061e-12	1.0222540181937203e-10
2.6009532991927258	8.138282586156313e-12	1.0852574249641003e-10
2.601046190381983	7.746885605051317e-12	1.0330637986853465e-10
2.601139084888782	7.724519509751834e-12	1.0300812319417798e-10
2.6012319827132426	7.785426615333091e-12	1.038203325008144e-10
2.601324883855482	7.582446139176808e-12	1.0111354434816322e-10
2.601417788315619	7.596800353316302e-12	1.0130496087013196e-10
2.601510696093774	7.572812344310685e-12	1.0098507562889279e-10
2.6016036071900634	7.861491796107156e-12	1.0483467798885032e-10
2.6016965216046053	7.68508841478817e-12	1.0248230109190083e-10
2.60178943933752	7.755006795356398e-12	1.0341467768179968e-10
2.601882360388925	7.652925490998976e-12	1.0205340160996159e-10
2.6019752847589386	7.906874607397399e-12	1.0543986750392392e-10
2.60206821244768	7.638533583715117e-12	1.0186148244183426e-10
2.602161143455268	7.742226446900827e-12	1.0324424899603949e-10
2.602254077781819	7.653776779730094e-12	1.0206475372764066e-10
2.602347015427455	7.836218263769186e-12	1.0449765001845873e-10
2.602439956392292	7.745204382238552e-12	1.0328396040200404e-10
2.6025329006764477	7.750506821463772e-12	1.0335466956549979e-10
2.6026258482800433	7.585470153444962e-12	1.011538702265407e-10
2.6027187992031964	4.9055876351450056e-11	3.024760817023905e-10
2.6028117534460247	4.9485398818169515e-11	3.0512449576405494e-10
2.602904711008648	4.765200171763333e-11	2.9381986087787533e-10
2.6029976718911847	4.8564358764036256e-11	2.9944540882512685e-10
2.603090636093752	8.053422850295332e-12	1.0739411973142663e-10
2.6031836036164697	7.749360565795022e-12	1.0333938400048958e-10
2.6032765744594557	7.721631358061148e-12	1.029696090723893e-10
2.6033695486228297	7.627036956829099e-12	1.0170817245833334e-10
2.6034625261067093	7.68429777286992e-12	1.0247175771246933e-10
2.603555506911213	8.08275543572299e-12	1.0778527604471207e-10
2.6036484910364597	7.764277672014199e-12	1.0353830680898085e-10
2.6037414784825677	7.749636843840364e-12	1.0334306822743657e-10
2.603834469249657	7.696260439884209e-12	1.0263128244096323e-10
2.6039274633378438	7.563218802928264e-12	1.0085714369845473e-10
2.604020460747249	7.635990745887443e-12	1.0182757315441702e-10
2.6041134614779895	7.679900426743958e-12	1.0241311815943322e-10
2.6042064655301855	7.602283323545951e-12	1.0137807745326344e-10
2.604299472903954	7.559687552232082e-12	1.0081005371359776e-10
2.6043924835994154	7.384396874756785e-12	9.847251496088036e-11
2.6044854976166865	7.335220583006298e-12	9.781673857084444e-11
2.604578514955887	7.2647134246626585e-12	9.687651050312273e-11
2.6046715356171357	7.598062238853133e-12	1.0132178838421495e-10
2.6047645596005506	7.417012239314676e-12	9.890744783743803e-11
2.6048575869062502	7.497882251375712e-12	9.998586678046503e-11
2.6049506175343544	7.649576770432565e-12	1.0200874570350519e-10
2.605043651484981	7.506528043660881e-12	1.0010116027356809e-10
2.6051366887582477	7.714188441536633e-12	1.0287035618535684e-10
2.605229729354275	7.587290043813087e-12	1.0117813885464153e-10
2.6053227732731807	7.590909644273167e-12	1.012264070025354e-10
2.6054158205150832	7.509194037183208e-12	1.0013671186856839e-10
2.6055088710801018	7.823503144173739e-12	1.0432809117352827e-10
2.6056019249683544	7.510051388538008e-12	1.0014814483263358e-10
2.6056949821799607	7.548490955478179e-12	1.0066074469621154e-10
2.6057880427150377	7.387115271812826e-12	9.850876536823399e-11
2.6058811065737073	7.63550731010737e-12	1.0182112643467904e-10
2.6059741737560844	7.78276314965252e-12	1.0378481461512565e-10
2.6060672442622903	7.628614474107541e-12	1.0172920898933747e-10
2.606160318092443	7.688517648647985e-12	1.0252803066038048e-10
2.6062533952466596	7.656428579295696e-12	1.0210011604318595e-10
2.606346475725061	7.878149476571776e-12	1.050568117279473e-10
2.606439559527766	7.452910677430113e-12	9.938616120351927e-11
2.606532646654892	7.450975413823388e-12	9.936035404855481e-11
2.6066257371065578	7.10721784183678e-12	9.477627315142907e-11
2.6067188308828837	7.58808535513982e-12	1.0118874450163594e-10
2.606811927983987	7.301897892342747e-12	9.737237334907251e-11
2.606905028409986	7.279462218105933e-12	9.707318882467423e-11
2.606998132161	7.850498585520637e-12	1.0468808116959625e-10
2.607091239237149	7.474165466773371e-12	9.966959837477277e-11
2.6071843496385503	7.295835547580723e-12	9.729153068237927e-11
2.6072774633653233	7.747106054937702e-12	1.0330931961501676e-10
2.6073705804175855	4.7717495206063085e-11	2.9422369045407805e-10
2.6074637007954578	4.624157413922914e-11	2.851232349245592e-10
2.6075568244990586	4.591758704482729e-11	2.831255466938011e-10
2.6076499515285043	8.068108440956125e-12	1.0758995523032811e-10
2.6077430818839162	7.463804758133887e-12	9.953143610454129e-11
2.607836215565412	7.500299761004247e-12	1.0001810478948617e-10
2.607929352573111	7.568122463306825e-12	1.0092253506056337e-10
2.6080224929071316	7.75385225152533e-12	1.0339928159236871e-10
2.608115636567592	7.703651611810979e-12	1.0272984530269467e-10
2.608208783554613	7.69278861225194e-12	1.025849848753991e-10
2.608301933868311	7.607481123112354e-12	1.0144739122448235e-10
2.6083950875088058	7.57161757598631e-12	1.0096914313722256e-10
2.608488244476217	7.382528069125096e-12	9.844759403725629e-11
2.608581404770663	7.429090886370709e-12	9.906851918464557e-11
2.6086745683922614	7.722915015760138e-12	1.0298672692292092e-10
2.608767735341133	7.770108312755623e-12	1.0361605965290022e-10
2.6088609056173953	7.452460169219896e-12	9.938015357998239e-11
2.608954079221167	7.755749205219081e-12	1.0342457787643304e-10
2.609047256152568	7.424024068404006e-12	9.90009520811309e-11
2.609140436411716	7.88793055217046e-12	1.0518724446735182e-10
2.609233619998731	7.465455537798095e-12	9.955344960516129e-11
2.6093268069137303	7.47720691729087e-12	9.971015676927227e-11
2.6094199971568353	4.770176412594419e-11	2.941266934003261e-10
2.609513190728162	7.656062843592334e-12	1.0209523887919658e-10
2.609606387627831	7.478538033618674e-12	9.972790749079057e-11
2.6096995878559603	7.841785393998253e-12	1.0457188889321979e-10
2.6097927914126697	7.85866593494985e-12	1.0479699452467448e-10
2.6098859982980773	7.505805392508688e-12	1.0009152356557382e-10
2.609979208512302	7.843434369992417e-12	1.0459387834151321e-10
2.6100724220554636	7.30382289491478e-12	9.739804367094028e-11
2.610165638927679	7.327606635760128e-12	9.771520495248316e-11
2.6102588591290696	7.37678635915267e-12	9.837102710420136e-11
2.610352082659753	7.563521403568066e-12	1.0086117894284035e-10
2.6104453095198483	7.816818878402582e-12	1.0423895505688709e-10
2.6105385397094736	7.985570312356078e-12	1.0648929159573996e-10
2.6106317732287487	7.628148067988597e-12	1.0172298936378042e-10
2.610725010077793	7.88928030378096e-12	1.0520524369435884e-10
2.6108182502567243	7.97797137361592e-12	1.0638795811902297e-10
2.610911493765662	7.8077947361397e-12	1.0411861618574271e-10
2.6110047406047245	7.935838416347384e-12	1.0582610610384283e-10
2.6110979907740326	7.805930840889446e-12	1.040937607431075e-10
2.611191244273703	7.716415353466336e-12	1.0290005253321483e-10
2.6112845011038557	7.492361683661242e-12	9.991224882681548e-11
2.611377761264609	7.795480283420596e-12	1.0395440031947984e-10
2.6114710247560824	7.613113961679546e-12	1.0152250633401498e-10
2.6115642915783956	7.633425877815228e-12	1.0179337008896736e-10
2.6116575617316666	7.920962614883548e-12	1.056277341031165e-10
2.6117508352160135	7.858782678282052e-12	1.0479855132203001e-10
2.6118441120315574	7.809908034370129e-12	1.0414679747057101e-10
2.6119373921784157	7.515791080237089e-12	1.0022468485158092e-10
2.6120306756567073	7.758562643880888e-12	1.0346209568396901e-10
2.612123962466553	7.729677218435718e-12	1.0307690234488612e-10
2.612217252608069	7.871541083330597e-12	1.0496868738775456e-10
2.612310546081377	7.731986588710909e-12	1.031076982924538e-10
2.6124038428865934	7.636826542313375e-12	1.0183871867888613e-10
2.6124971430238397	7.625200793156135e-12	1.0168368682222479e-10
2.6125904464932335	7.512216735714147e-12	1.0017702020130812e-10
2.6126837532948937	7.53965012013773e-12	1.0054285026216439e-10
2.61277706342894	8.039556225773036e-12	1.072092053215042e-10
2.6128703768954913	7.907832020142666e-12	1.0545263480807632e-10
2.612963693694666	7.615804539019816e-12	1.015583857594964e-10
2.613057013826584	7.720813157409026e-12	1.0295869819133516e-10
2.6131503372913634	7.580140083558337e-12	1.010827926022533e-10
2.6132436640891235	7.854998150401076e-12	1.04748083831631e-10
2.613336994219984	7.938267354598761e-12	1.0585849651599898e-10
2.6134303276840627	4.688225761808498e-11	2.890736572329365e-10
2.613523664481481	8.331829006394749e-12	1.1110672549147443e-10
2.6136170046123546	4.9270903504127266e-11	3.038019283784433e-10
2.6137103480768054	4.862255593042558e-11	2.998042496443085e-10
2.613803694874951	7.65646361696989e-12	1.021005832780807e-10
2.6138970450069112	7.678928545812608e-12	1.0240015791891858e-10
2.6139903984728043	7.657625762693614e-12	1.0211608074037946e-10
2.6140837552727496	7.98965366464338e-12	1.0654374397364184e-10
2.6141771154068665	7.99029145200335e-12	1.0655224900477868e-10
2.6142704788752735	7.939952048493189e-12	1.0588096227014751e-10
2.6143638456780907	7.944281742151346e-12	1.0593869966302603e-10
2.614457215815436	4.5974544236533605e-11	2.8347674189106293e-10
2.61455058928743	4.628678443560364e-11	2.85401999352331e-10
2.6146439660941896	4.8176645759674407e-11	2.970547898186647e-10
2.614737346235836	4.7416559536867056e-11	2.923681361589968e-10
2.6148307297124878	7.928076186004603e-12	1.0572259509860795e-10
2.6149241165242625	8.0518933124828e-12	1.0737372301688346e-10
2.6150175066712817	7.730042827302958e-12	1.0308177781748866e-10
2.6151109001536628	7.873085056179706e-12	1.049892765966042e-10
2.6152042969715255	7.892930244889586e-12	1.0525391644130368e-10
2.6152976971249884	7.97883678687133e-12	1.0639949859026068e-10
2.615391100614172	7.793486309480668e-12	1.0392781024963917e-10
2.6154845074391937	7.950899070743224e-12	1.0602694315803541e-10
2.6155779176001737	7.731013570283689e-12	1.0309472288318794e-10
2.6156713310972304	8.229572154861658e-12	1.0974310846042524e-10
2.6157647479304833	7.783903647467615e-12	1.0380002339792331e-10
2.615858168100053	8.017328281487035e-12	1.0691279092052106e-10
2.6159515916060565	7.992126297081669e-12	1.0657671705714502e-10
2.616045018448614	7.586928425600746e-12	1.0117331659827736e-10
2.616138448627844	8.115120695688253e-12	1.0821687372292425e-10
2.6162318821438673	7.972463995111912e-12	1.0631451604632162e-10
2.6163253189968003	8.281861447653217e-12	1.1044039738652733e-10
2.616418759186764	8.073621594652013e-12	1.0766347431645085e-10
2.616512202713878	7.731662554817468e-12	1.0310337723103731e-10
2.6166056495782613	4.878091064256808e-11	3.0078065688459133e-10
2.6166990997800315	8.241357483571702e-12	1.0990026834462462e-10
2.6167925533193097	4.7925784737855884e-11	2.9550799329651315e-10
2.6168860101962137	7.945970538251361e-12	1.0596122012096526e-10
2.6169794704108638	7.958543055532673e-12	1.0612887733347402e-10
2.6170729339633785	8.02451378782631e-12	1.0700861118756474e-10
2.6171664008538773	8.139465626973034e-12	1.085415185992522e-10
2.617259871082479	8.039643002208244e-12	1.0721036250386576e-10
2.6173533446493034	8.05418150935909e-12	1.0740423661263894e-10
2.617446821554469	8.142665344394014e-12	1.0858418751682965e-10
2.6175403017980967	8.022112159038699e-12	1.0697658495296098e-10
2.617633785380303	8.10979973934449e-12	1.0814591762968405e-10
2.6177272723012104	4.862421198531665e-11	2.9981446079599486e-10
2.617820762560935	7.878298297974226e-12	1.050587962932446e-10
2.6179142561595983	7.961982924287055e-12	1.0617474872055199e-10
2.618007753097318	8.122784001080976e-12	1.0831906554274832e-10
2.6181012533742143	8.123595070010187e-12	1.0832988132074895e-10
2.6181947569904054	8.109269654027137e-12	1.0813884882836841e-10
2.6182882639460128	8.503929865707207e-12	1.1340172733534336e-10
2.6183817742411537	8.204043646345487e-12	1.0940268032805049e-10
2.618475287875948	8.508802541273332e-12	1.1346670550833736e-10
2.6185688048505154	8.182914127236542e-12	1.0912091366221961e-10
2.6186623251649737	8.326992386784164e-12	1.1104222813237508e-10
2.6187558488194442	8.403567673431283e-12	1.120633759915549e-10
2.6188493758140448	8.523678937276921e-12	1.1366508543737876e-10
2.6189429061488956	8.323987616760645e-12	1.1100215888012424e-10
2.6190364398241153	8.394719865961825e-12	1.1194538858267316e-10
2.619129976839823	8.68717210031601e-12	1.1584530180662671e-10
2.6192235171961387	8.505165099555061e-12	1.1341819944344179e-10
2.6193170608931817	8.282903714437126e-12	1.1045429623747104e-10
2.6194106079310706	8.366125903557628e-12	1.1156408196570847e-10
2.6195041583099252	4.9488846248623455e-11	3.0514575244792653e-10
2.619597712029865	4.9717702304372443e-11	3.065568674491322e-10
2.619691269091008	4.8923499023435366e-11	3.0165984971425415e-10
2.6197848294934762	8.793246015210044e-12	1.172598201956733e-10
2.6198783932373875	8.50276565062191e-12	1.1338620227766445e-10
2.6199719603228595	8.381424403637382e-12	1.117680907430715e-10
2.6200655307500145	8.313430726620767e-12	1.1086138048753903e-10
2.620159104518969	8.34627232533158e-12	1.112993302450128e-10
2.620252681629845	8.747272702746365e-12	1.1664675622089475e-10
2.6203462620827604	8.972935719783623e-12	1.1965602091755297e-10
2.6204398458778346	8.726035750186078e-12	1.1636355690696497e-10
2.6205334330151877	8.847434736813556e-12	1.1798243841207146e-10
2.620627023494938	8.603699437830263e-12	1.1473217596238192e-10
2.620720617317206	8.904912272661952e-12	1.187489136712892e-10
2.6208142144821096	8.847708644109598e-12	1.1798609102456848e-10
2.62090781498977	8.65481729029036e-12	1.1541384348059894e-10
2.6210014188403052	8.556464366708889e-12	1.1410228616548078e-10
2.6210950260338355	8.491742856392335e-12	1.132392109541898e-10
2.6211886365704795	8.366702180136428e-12	1.1157176673739531e-10
2.6212822504503563	8.867261012851524e-12	1.1824682605223761e-10
2.6213758676735868	8.71381109640305e-12	1.1620053852876053e-10
2.62146948824029	8.921482473931115e-12	1.1896988085656609e-10
2.6215631121505845	8.859222834154095e-12	1.181396352165518e-10
2.6216567394045893	8.682871257338088e-12	1.1578794914375242e-10
2.6217503700024256	8.862976143255117e-12	1.1818968639782933e-10
2.621844003944211	8.655161437856319e-12	1.1541843276214931e-10
2.6219376412300663	8.695909193967012e-12	1.1596181282301097e-10
2.62203128186011	8.525998139586181e-12	1.1369601249722795e-10
2.622124925834462	8.924914068545649e-12	1.1901564190621586e-10
2.622218573153242	8.951928761341547e-12	1.193758886244823e-10
2.622312223816569	9.001383252147411e-12	1.200353748585457e-10
2.6224058778245625	5.4929365904461124e-11	3.386917247211132e-10
2.622499535177342	8.701158024215098e-12	1.160318070993071e-10
2.6225931958750275	8.841748369572547e-12	1.179066094862011e-10
2.622686859917737	8.743609109360661e-12	1.165979014179091e-10
2.6227805273055904	9.084864578482208e-12	1.2114861623707438e-10
2.6228741980387094	9.491108650439564e-12	1.265659680035187e-10
2.622967872117211	8.928407839293118e-12	1.19062232087924e-10
2.623061549541214	9.04004250786818e-12	1.2055090431909696e-10
2.6231552303108407	8.719694013038723e-12	1.1627898848293351e-10
2.623248914426209	8.74182263473594e-12	1.1657407839590824e-10
2.6233426018874386	8.826644742709185e-12	1.1770519938494422e-10
2.6234362926946493	8.71275520841294e-12	1.1618645803611277e-10
2.6235299868479602	9.27482492525168e-12	1.2368177817385701e-10
2.6236236843474896	9.3364139083097e-12	1.245030804627872e-10
2.6237173851933595	9.108451377653505e-12	1.2146315125918498e-10
2.6238110893856876	9.298739534826109e-12	1.2400068461795028e-10
2.6239047969245943	9.39795896552733e-12	1.2532379699122155e-10
2.6239985078101995	9.42662651462699e-12	1.257060849025414e-10
2.624092222042621	9.054846865186018e-12	1.2074832359682435e-10
2.624185939621979	9.700843205642247e-12	1.2936282324779895e-10
2.624279660548395	9.962098311284668e-12	1.3284671607416155e-10
2.6243733848219852	9.536713246009717e-12	1.2717411505949808e-10
2.624467112442872	9.175614822073726e-12	1.2235879018510774e-10
2.6245608434111736	9.987795085865145e-12	1.331893880705669e-10
2.6246545777270094	1.004303536756235e-11	1.3392602906618654e-10
2.6247483153905	5.4568918295599145e-11	3.3646922278054097e-10
2.6248420564017634	5.268301055744102e-11	3.24840809927339e-10
2.6249358007609205	1.4141199439569043e-11	1.885759252916129e-10
2.625029548468091	9.918034961657391e-12	1.3225912186315275e-10
2.6251232995233935	9.487982011341502e-12	1.2652427360103967e-10
2.6252170539269484	9.01961979152876e-12	1.202785630196809e-10
2.625310811678874	9.67429852143935e-12	1.2900884419485323e-10
2.625404572779291	9.634382227954255e-12	1.2847655186630428e-10
2.6254983372283185	9.871693964514074e-12	1.3164115473436844e-10
2.6255921050260764	9.956065152563619e-12	1.3276626260957997e-10
2.6256858761726845	9.264149402402486e-12	1.235394177886676e-10
2.6257796506682625	9.579599566514293e-12	1.2774601333489295e-10
2.625873428512929	1.0129371919971175e-11	1.3507734549634913e-10
2.6259672097068045	9.864881341248187e-12	1.3155030694302525e-10
2.6260609942500084	9.72192187584786e-12	1.296439118326058e-10
2.6261547821426605	5.45892910933156e-11	3.365948404330001e-10
2.6262485733848795	9.87193323739418e-12	1.3164434548950596e-10
2.6263423679767866	9.767393214112813e-12	1.3025028187386042e-10
2.6264361659185003	9.61536550970248e-12	1.2822295985272277e-10
2.62652996721014	9.88357486481234e-12	1.3179958908617978e-10
2.626623771851826	9.815900701221836e-12	1.308971396106631e-10
2.6267175798436773	9.835140412405022e-12	1.3115370528277722e-10
2.626811391185815	9.86989441920472e-12	1.316171574119867e-10
2.626905205878357	9.76332017721002e-12	1.3019596705382178e-10
2.6269990239214245	1.0059411144509532e-11	1.3414440356146045e-10
2.627092845315136	9.751163204711336e-12	1.3003385122004963e-10
2.627186670059612	9.733895730156772e-12	1.2980358574607116e-10
2.6272804981549704	1.0421275187443499e-11	1.3896993812927762e-10
2.627374329601333	1.0546903803963146e-11	1.4064522265549733e-10
2.627468164398819	1.028275070293752e-11	1.3712268443959662e-10
2.6275620025475472	1.0519788852823911e-11	1.4028363897073504e-10
2.6276558440476383	1.0270785194264268e-11	1.3696312181697144e-10
2.6277496888992116	9.959572986041377e-12	1.3281304032081042e-10
2.627843537102387	1.0071916384862582e-11	1.3431116362171193e-10
2.627937388657283	1.0576797035447106e-11	1.4104385530410217e-10
2.6280312435640214	1.0992089029411453e-11	1.4658186304967516e-10
2.62812510182272	1.0743436528649615e-11	1.43266028660406e-10
2.628218963433499	1.0294778072816794e-11	1.372830719946623e-10
2.6283128283964787	1.0185524325636142e-11	1.358261498605668e-10
2.6284066967117785	1.0466223052704633e-11	1.3956932754583474e-10
2.6285005683795184	1.077683635458005e-11	1.4371142249749356e-10
2.6285944433998174	1.0248798795685053e-11	1.3666992847975676e-10
2.6286883217727968	1.0376583024188429e-11	1.3837395855377383e-10
2.6287822034985737	1.0437151863679648e-11	1.3918165700960188e-10
2.6288760885772704	1.0897695661112469e-11	1.4532310725286734e-10
2.628969977009006	1.078638176139552e-11	1.4383871254316504e-10
2.6290638687938976	1.0560155413204571e-11	1.408219357048383e-10
2.6291577639320693	1.0564856470821898e-11	1.4088462531570373e-10
2.6292516624236386	1.0597555028094753e-11	1.4132066758494546e-10
2.629345564268725	1.0877849914951949e-11	1.4505845997444405e-10
2.629439469467449	1.0857203519751493e-11	1.4478313586947686e-10
2.62953337801993	1.1387745583338871e-11	1.5185802799405612e-10
2.629627289926288	1.1168470490374803e-11	1.489339476339842e-10
2.629721205186642	1.0803789641527389e-11	1.4407085035560884e-10
2.629815123801113	1.0590339190725179e-11	1.4122444284711215e-10
2.629909045769821	1.0715691381309071e-11	1.4289604117423448e-10
2.630002971092884	1.0828525224635424e-11	1.4440070465772504e-10
2.630096899770423	1.1061502208624182e-11	1.4750750267122285e-10
2.6301908318025573	1.0919411290524042e-11	1.4561268982519987e-10
2.6302847671894076	6.093922998908608e-11	3.75748246285579e-10
2.630378705931093	6.186490826451302e-11	3.814559322651792e-10
2.6304726480277334	6.577169693513465e-11	4.0554499594152277e-10
2.6305665934794487	1.098775980007806e-11	1.4652413184866682e-10
2.6306605422863583	1.0768911129081763e-11	1.4360573791692666e-10
2.6307544944485834	1.0370943048137272e-11	1.382987482643628e-10
2.6308484499662423	1.0254027745563377e-11	1.367396576470613e-10
2.6309424088394544	1.0349318895152254e-11	1.380103855497838e-10
2.631036371068342	1.0666232144544464e-11	1.4223649165179406e-10
2.6311303366530225	1.0644253790142878e-11	1.4194340558541213e-10
2.631224305593618	1.0193249682188867e-11	1.359291691459084e-10
2.6313182778902466	1.0350787971440936e-11	1.3802997599694814e-10
2.6314122535430284	1.0436333432584158e-11	1.3917074305553597e-10
2.6315062325520833	1.0577762898903574e-11	1.410567353002996e-10
2.631600214917532	1.0547738862171509e-11	1.406563583356769e-10
2.631694200639493	1.0253446838517153e-11	1.3673191112709894e-10
2.6317881897180873	1.0178433265179906e-11	1.357315890496152e-10
2.6318821821534337	9.808592856136617e-12	1.3079968793022243e-10
2.631976177945654	9.940470347642033e-12	1.3255830254364649e-10
2.6320701770948665	1.0429050691343987e-11	1.390736261402493e-10
2.632164179601191	1.0121855176797797e-11	1.3497710811513146e-10
2.632258185464748	1.0265961260241585e-11	1.3689879362290552e-10
2.6323521946856574	1.0061107280404196e-11	1.3416702189713444e-10
2.632446207264039	9.730265708246257e-12	1.297551786259022e-10
2.6325402232000124	9.458606286252234e-12	1.2613254201112092e-10
2.632634242493699	9.844274029098775e-12	1.3127550401892008e-10
2.6327282651452157	9.944657637670964e-12	1.3261414095360913e-10
2.6328222911546857	9.47327338693694e-12	1.263281309422285e-10
2.6329163205222272	9.657794739290341e-12	1.2878876272277868e-10
2.6330103532479603	9.520726869292446e-12	1.26960933299747e-10
2.6331043893320043	9.88369296822007e-12	1.3180116402043397e-10
2.6331984287744805	1.029663127957509e-11	1.3730778490396642e-10
2.6332924715755084	1.0004945731085179e-11	1.3341809560033037e-10
2.6333865177352074	9.417121575314172e-12	1.255793344996909e-10
2.633480567253698	9.42323066361987e-12	1.2566080050155712e-10
2.6335746201311	9.583450443020598e-12	1.2779736559843062e-10
2.6336686763675328	1.009155096732838e-11	1.345729949870091e-10
2.633762735963118	9.713312676147957e-12	1.295291063094699e-10
2.6338567989179733	9.531816305509936e-12	1.2710881330841325e-10
2.633950865232221	9.209280018395918e-12	1.2280772279324403e-10
2.634044934905979	9.524277258030457e-12	1.2700827849449347e-10
2.634139007939368	1.0153460785504614e-11	1.3539857568100258e-10
2.634233084332509	9.42892685351774e-12	1.2573676041466193e-10
2.634327164085521	9.05595897065934e-12	1.207631537616594e-10
2.6344212471985236	9.386556235686729e-12	1.2517173914494538e-10
2.634515333671638	9.083719091072307e-12	1.2113334091696061e-10
2.6346094235049837	9.898806821369443e-12	1.320027104914065e-10
2.63470351669868	8.886877282327333e-12	1.1850841320988844e-10
2.6347976132528483	9.747400068150584e-12	1.2998366898749038e-10
2.634891713167607	9.787780934471897e-12	1.305221564943783e-10
2.634985816443077	9.440266267604494e-12	1.2588797393179053e-10
2.635079923079379	9.46780449363176e-12	1.262552020779017e-10
2.635174033076632	9.220164823854168e-12	1.2295287400687906e-10
2.635268146434956	9.948249592179112e-12	1.3266204043680885e-10
2.6353622631544713	1.0355657519184875e-11	1.38094912459763e-10
2.6354563832352986	6.217124195687651e-11	3.833447705013101e-10
2.6355505066775566	8.730253880707212e-12	1.1641980658150092e-10
2.6356446334813666	8.875069249268263e-12	1.183509505583289e-10
2.6357387636468483	8.934125982226578e-12	1.1913848474946345e-10
2.6358328971741214	9.110145934558774e-12	1.2148574853869694e-10
2.635927034063306	8.965120943691176e-12	1.1955180920348462e-10
2.6360211743145228	8.744295984410056e-12	1.1660706104390494e-10
2.636115317927891	9.032947684809812e-12	1.2045629333303955e-10
2.6362094649035317	9.18638675097091e-12	1.2250243616560903e-10
2.6363036152415638	9.351806995499922e-12	1.2470835057954044e-10
2.6363977689421083	9.27940359173818e-12	1.2374283567276186e-10
2.6364919260052844	8.908629018196471e-12	1.18798477269571e-10
2.6365860864312136	8.96671185656127e-12	1.1957302436757437e-10
2.6366802502200146	8.790138154546816e-12	1.1721837620764738e-10
2.636774417371808	9.095006997303806e-12	1.2128386756580013e-10
2.6368685878867137	9.35342433293132e-12	1.2472991812081848e-10
2.6369627617648534	8.68411462879754e-12	1.1580452976864564e-10
2.6370569390063445	8.69694445618537e-12	1.159756182665719e-10
2.637151119611309	8.610673027452778e-12	1.1482517027458926e-10
2.6372453035798666	8.759947382218036e-12	1.168157757881075e-10
2.637339490912137	8.827925425453011e-12	1.1772227756381116e-10
2.6374336816082415	5.9490494388953e-11	3.668154149849705e-10
2.6375278756682983	5.5875196071366556e-11	3.445236662563502e-10
2.63762207309243	8.877058439250244e-12	1.1837747683306497e-10
2.6377162738807547	8.808493902868439e-12	1.1746315404555028e-10
2.637810478033393	8.787003710649141e-12	1.1717657772649279e-10
2.637904685550466	8.699661021402025e-12	1.1601184424595468e-10
2.637998896432092	8.732901707672998e-12	1.1645511592157628e-10
2.638093110678393	8.51703832260037e-12	1.1357653141743957e-10
2.6381873282894888	8.439867811651362e-12	1.1254744611462456e-10
2.6382815492655	8.666251625512443e-12	1.1556632279141078e-10
2.638375773606545	8.336907825435359e-12	1.1117445263188178e-10
2.6384700013127453	8.649545152730206e-12	1.1534353839630113e-10
2.6385642323842204	8.699713115599086e-12	1.1601253893323738e-10
2.6386584668210915	8.68658030848049e-12	1.1583741013566626e-10
2.638752704623478	8.62571910982265e-12	1.1502581300769245e-10
2.6388469457915003	8.230009891958906e-12	1.0974894577843357e-10
2.6389411903252777	8.735659039582142e-12	1.164918855335406e-10
2.6390354382249326	8.39708751442038e-12	1.1197696168230626e-10
2.639129689490584	8.552588847600917e-12	1.1405060528756839e-10
2.639223944122351	8.255424833264527e-12	1.1008785946771575e-10
2.6393182021203554	8.133279301507165e-12	1.0845902262330149e-10
2.6394124634847174	5.546130522088419e-11	3.4197163595911396e-10
2.6395067282155558	5.4717298921627756e-11	3.373841303043642e-10
2.639600996312992	5.6312168188766495e-11	3.472180144917665e-10
2.6396952677771455	9.236009039500411e-12	1.2316416001827988e-10
2.639789542608139	5.59266833591887e-11	3.4484113429965555e-10
2.6398838208060886	8.516005187303281e-12	1.1356275433682958e-10
2.6399781023711166	8.76152449160445e-12	1.1683680687978396e-10
2.6400723873033445	8.557049604631095e-12	1.141100904386026e-10
2.640166675602891	8.365141673271563e-12	1.1155095704390196e-10
2.640260967269877	8.196400242940342e-12	1.0930075390549617e-10
2.640355262304422	8.429814361292821e-12	1.1241338119942155e-10
2.6404495607066476	8.461474462043896e-12	1.1283557542838161e-10
2.640543862476673	8.027475529472423e-12	1.0704810664718095e-10
2.6406381676146182	8.55679258103438e-12	1.1410666297385467e-10
2.640732476120604	5.1808937433284294e-11	3.1945131873117417e-10
2.640826787994752	8.285994173370357e-12	1.1049550816969788e-10
2.6409211032371807	7.687300126302765e-12	1.0251179473896559e-10
2.64101542184801	8.186074936804184e-12	1.0916306373523401e-10
2.641109743827362	8.037522364612818e-12	1.0718208334703226e-10
2.6412040691753553	8.474603829011708e-12	1.1301065835080481e-10
2.6412983978921125	8.249360950531157e-12	1.1000699629184504e-10
2.6413927299777504	8.155896904458231e-12	1.0876063320609556e-10
2.6414870654323925	7.92983062868836e-12	1.0574599096781086e-10
2.641581404256158	8.168909071520488e-12	1.0893415324265963e-10
2.6416757464491676	8.030632003910582e-12	1.0709019891031458e-10
2.641770092011541	8.526004583779044e-12	1.1369609843192086e-10
2.6418644409433982	8.086125373593823e-12	1.0783021488847025e-10
2.6419587932448607	8.204969567364695e-12	1.0941502768328652e-10
2.642053148916048	5.6265332036560165e-11	3.46929225118198e-10
2.6421475079570804	8.027189669127435e-12	1.070442946382145e-10
2.6422418703680792	8.350058206005902e-12	1.1134981577520101e-10
2.642336236149163	8.413349855393788e-12	1.1219382348455818e-10
2.6424306053004543	8.098921925066341e-12	1.0800085964493407e-10
2.6425249778220725	5.3248327641294667e-11	3.2832652681104973e-10
2.642619353714138	5.454896934330251e-11	3.363462185377561e-10
2.6427137329767705	5.177982421208853e-11	3.1927180806440013e-10
2.642808115610091	5.284051489805453e-11	3.2581197381927675e-10
2.64290250161422	8.13625563843724e-12	1.0849871271415743e-10
2.642996890989278	7.77797072359895e-12	1.0372090658658069e-10
2.643091283735384	5.2861140719553213e-11	3.259391516037306e-10
2.6431856798526603	5.177079516942513e-11	3.192161354386217e-10
2.6432800793412268	5.220536456361355e-11	3.218956686028073e-10
2.643374482201203	8.189890971133602e-12	1.092139513708755e-10
2.64346888843271	8.073774141027638e-12	1.076655085550638e-10
2.6435632980358683	7.928960008820473e-12	1.0573438106527994e-10
2.643657711010799	7.838673790309478e-12	1.0453039499114599e-10
2.643752127357621	8.161816050771067e-12	1.0883956629077831e-10
2.6438465470764543	7.925624867683409e-12	1.0568990624342428e-10
2.6439409701674217	7.93018477717204e-12	1.0575071361374241e-10
2.644035396630642	8.000617706790013e-12	1.0668995182549862e-10
2.6441298264662354	8.062398195855086e-12	1.0751380788807666e-10
2.6442242596743237	8.20857667871546e-12	1.0946312928623095e-10
2.6443186962550267	7.810039084423276e-12	1.0414854505111659e-10
2.644413136208464	7.980909112300671e-12	1.0642713349400506e-10
2.6445075795347575	8.143935716313948e-12	1.0860112819865014e-10
2.6446020262340264	8.004165255294548e-12	1.0673725914512294e-10
2.644696476306392	7.655111625029826e-12	1.0208255417579877e-10
2.644790929751974	7.538189195312782e-12	1.0052336851651587e-10
2.644885386570894	7.838320509421744e-12	1.0452568391479235e-10
2.6449798467632717	7.907329130744201e-12	1.0544592867016773e-10
2.645074310329227	8.237647710306263e-12	1.0985079772304531e-10
2.6451687772688817	7.908656098444162e-12	1.0546362406884458e-10
2.645263247582356	7.877694529011087e-12	1.0505074490472044e-10
2.64535772126977	7.363004679392673e-12	9.818724545088968e-11
2.645452198331243	7.931068244925733e-12	1.0576249484558423e-10
2.645546678766898	7.548294713708234e-12	1.0065812777015048e-10
2.6456411625768537	7.731606390624924e-12	1.031026282694925e-10
2.645735649761232	7.994505972277074e-12	1.0660845053589165e-10
2.645830140320152	8.068555927973401e-12	1.075959225656096e-10
2.6459246342537344	7.93675728395022e-12	1.0583835940025982e-10
2.6460191315621007	7.330996823158185e-12	9.776041382802679e-11
2.6461136322453713	7.551847484391213e-12	1.0070550472864358e-10
2.646208136303666	7.658060802332465e-12	1.0212188208720194e-10
2.646302643737105	7.777708344678487e-12	1.0371740770744283e-10
2.64639715454581	7.508875213081532e-12	1.0013246028084164e-10
2.646491668729901	7.450943316272432e-12	9.935992602083355e-11
2.646586186289498	7.819994507869868e-12	1.042813027564395e-10
2.646680707224723	7.717218077872623e-12	1.0291075703521391e-10
2.6467752315356954	7.839194424177994e-12	1.0453733775536576e-10
2.6468697592225356	7.838875028949828e-12	1.0453307855154485e-10
2.646964290285365	7.49458055726834e-12	9.994183798191878e-11
2.647058824724304	7.646476981718707e-12	1.0196740935665415e-10
2.647153362539473	7.444138034130582e-12	9.926917612495279e-11
2.6472479037309924	7.32040983960553e-12	9.761923413333251e-11
2.6473424482989825	7.54897703741615e-12	1.0066722670303225e-10
2.6474369962435644	7.65611336523535e-12	1.0209591259613403e-10
2.6475315475648586	7.798693900722787e-12	1.0399725459495223e-10
2.6476261022629854	7.836693478100967e-12	1.045039871034218e-10
2.6477206603380674	7.594270352430909e-12	1.0127122276609136e-10
2.6478152217902218	7.366539275827884e-12	9.823438005189368e-11
2.647909786619571	7.744829325552885e-12	1.0327895894071788e-10
2.6480043548262366	7.695318767009238e-12	1.0261872503135459e-10
2.6480989264103374	7.791631915569416e-12	1.0390308150939586e-10
2.6481935013719946	7.689291139235323e-12	1.025383453231384e-10
2.64828807971133	7.284810751730305e-12	9.714451266686171e-11
2.648382661428462	7.646804122877235e-12	1.0197177185411659e-10
2.648477246523513	7.671844245161597e-12	1.0230568725141844e-10
2.648571834996603	7.499350361693649e-12	1.0000544434620253e-10
2.648666426847853	4.7984660422546786e-11	2.9587101782562897e-10
2.648761022077383	7.2362129065282495e-12	9.64964499855228e-11
2.648855620685315	4.8978804089271506e-11	3.0200085798597604e-10
2.648950222671768	4.513041542606366e-11	2.7827188583643256e-10
2.649044828036863	7.990947311670472e-12	1.0656099503400462e-10
2.6491394367807217	7.458651742496218e-12	9.946271953661025e-11
2.6492340489034643	7.6303684682447e-12	1.017525988770753e-10
2.64932866440521	7.565691763619067e-12	1.0089012115927554e-10
2.649423283286082	7.43651348362098e-12	9.916750110980116e-11
2.6495179055461993	7.374658384501356e-12	9.83426501061551e-11
2.6496125311856833	7.451311625090648e-12	9.9364837497861e-11
2.6497071602046542	7.858853212862485e-12	1.0479949191577714e-10
2.649801792603233	7.629996204797061e-12	1.0174763466421703e-10
2.64989642838154	7.523794005689127e-12	1.0033140557768392e-10
2.649991067539697	7.724833470318505e-12	1.030123099256231e-10
2.650085710077823	7.661509814243767e-12	1.0216787540023704e-10
2.6501803559960404	7.79402829823698e-12	1.0393503778586447e-10
2.6502750052944686	7.637264697848896e-12	1.0184456157685853e-10
2.6503696579732288	7.609358719326694e-12	1.0147242937241004e-10
2.6504643140324426	7.661901370117074e-12	1.0217309688172653e-10
2.6505589734722292	7.714265362634284e-12	1.0287138194467988e-10
2.6506536362927102	7.582275370650278e-12	1.0111126711326255e-10
2.650748302494007	7.283938711933089e-12	9.713288382926885e-11
2.6508429720762385	7.530381676517962e-12	1.0041925358006678e-10
2.650937645039527	7.311737895694242e-12	9.750359190269028e-11
2.6510323213839926	7.503508597298644e-12	1.0006089530919502e-10
2.6511270011097565	7.572907914800682e-12	1.0098635008185975e-10
2.651221684216939	7.617042760346213e-12	1.0157489770626155e-10
2.6513163707056613	7.728888639908025e-12	1.0306638648120992e-10
2.6514110605760437	7.84425778211475e-12	1.0460485871863957e-10
2.6515057538282067	7.863413827943477e-12	1.0486030869532067e-10
2.651600450462271	7.828801490926181e-12	1.043987457630224e-10
2.6516951504783592	7.980705917967972e-12	1.0642442385402964e-10
2.651789853876591	7.586379868611314e-12	1.0116600147325565e-10
2.651884560657087	7.387748976615062e-12	9.851721595758844e-11
2.651979270819967	7.563615016155408e-12	1.0086242728675578e-10
2.6520739843653534	7.833614856039039e-12	1.0446293301841065e-10
2.6521687012933666	8.281160029710673e-12	1.1043104382793443e-10
2.6522634216041276	7.649557016377057e-12	1.0200848227894131e-10
2.652358145297756	7.512846825106249e-12	1.0018542257839363e-10
2.652452872374374	7.372593029700426e-12	9.831510815723447e-11
2.652547602834101	7.50608573382014e-12	1.0009526197704522e-10
2.6526423366770593	7.403688546501608e-12	9.872977353822017e-11
2.65273707390337	7.52076098043841e-12	1.0029095953592268e-10
2.652831814513152	7.626424088551241e-12	1.0169999972849718e-10
2.6529265585065276	7.313127271122462e-12	9.752211952179883e-11
2.6530213058836165	4.782224324275961e-11	2.948695616128967e-10
2.6531160566445413	7.667052558783273e-12	1.0224178908660141e-10
2.6532108107894214	7.468031828875619e-12	9.958780499883496e-11
2.653305568318378	7.744199369690031e-12	1.0327055834427355e-10
2.6534003292315327	4.68729030893884e-11	2.890159776765458e-10
2.6534950935290054	4.850196259587936e-11	2.990606771709184e-10
2.6535898612109166	4.6288801718901864e-11	2.854144378203214e-10
2.653684632277389	7.300560544697177e-12	9.735453953159629e-11
2.6537794067285416	7.494359349175156e-12	9.993888812458645e-11
2.653874184564496	7.503635807250957e-12	1.0006259168117289e-10
2.6539689657853733	7.735089440640247e-12	1.031490754879398e-10
2.6540637503912943	7.305632190869718e-12	9.742217102027063e-11
2.65415853838238	7.656802181892005e-12	1.0210509811387883e-10
2.6542533297587503	7.607246648495402e-12	1.014442644552123e-10
2.654348124520528	7.62909146429264e-12	1.0173556975568509e-10
2.654442922667832	7.554559388526027e-12	1.0074166855150106e-10
2.654537724200784	7.686405739517429e-12	1.024998678994967e-10
2.654632529119506	7.867357108628273e-12	1.0491289318838273e-10
2.654727337424118	7.868944034820076e-12	1.0493405518926304e-10
2.65482214911474	7.65734935155244e-12	1.0211239473857103e-10
2.6549169641914934	7.566847561462733e-12	1.0090553397123336e-10
2.6550117826545003	7.7178302830763e-12	1.0291892092281373e-10
2.6551066045038816	7.708759906085375e-12	1.0279796550166174e-10
2.655201429739756	7.62789731218268e-12	1.0171964548136612e-10
2.655296258362247	7.860440119585801e-12	1.0482065365704103e-10
2.655391090371474	7.712849206042294e-12	1.0285249719301273e-10
2.6554859257675583	8.133188675857568e-12	1.0845781411084106e-10
2.655580764550622	7.902742044744343e-12	1.0538475889524787e-10
2.6556756067207847	7.63952172384131e-12	1.0187465950219687e-10
2.6557704522781673	7.48517516471039e-12	9.981641505637939e-11
2.6558653012228914	7.410136400813556e-12	9.881575705738467e-11
2.655960153555078	7.570481522064622e-12	1.009539936146959e-10
2.656055009274848	4.795696758513429e-11	2.9570026517426986e-10
2.656149868382322	7.447889212799435e-12	9.931919889646073e-11
2.656244730877621	7.822471272174682e-12	1.0431433093926835e-10
2.6563395967608665	7.609920511194776e-12	1.0147992098737505e-10
2.65643446603218	7.637504120634369e-12	1.018477543310163e-10
2.6565293386916804	7.644222468599896e-12	1.019373449410239e-10
2.6566242147394914	7.426748103427926e-12	9.903727767199454e-11
2.656719094175732	7.344265531204535e-12	9.793735489359601e-11
2.6568139770005246	7.666671624712076e-12	1.0223670924911961e-10
2.6569088632139883	7.846031069914088e-12	1.0462850589149768e-10
2.657003752816246	7.911910044839733e-12	1.0550701614142067e-10
2.6570986458074177	7.938276255106296e-12	1.0585861520617449e-10
2.6571935421876254	4.917070894520597e-11	3.0318413373599735e-10
2.657288441956989	7.947582807406549e-12	1.0598272007569387e-10
2.65738334511563	4.592609034052273e-11	2.831779775900526e-10
2.6574782516636706	4.4696133511597633e-11	2.755941252578465e-10
2.65757316160123	4.690397379213854e-11	2.8920755807674636e-10
2.6576680749284294	4.728165991747651e-11	2.9153635184830456e-10
2.6577629916453915	4.836954474921032e-11	2.982441953467845e-10
2.6578579117522363	4.604940884483881e-11	2.8393835332403604e-10
2.657952835249084	4.55448076086594e-11	2.8082700732242253e-10
2.6580477621360576	7.67928272531653e-12	1.024048809785117e-10
2.6581426924132767	7.896542885807995e-12	1.0530209178221779e-10
2.658237626080863	8.103925054375343e-12	1.0806757744654848e-10
2.658332563138937	7.94461616699744e-12	1.0594315929002316e-10
2.658427503587621	7.976964281179727e-12	1.0637452832554464e-10
2.6585224474270355	7.788988255118494e-12	1.038678277306892e-10
2.6586173946573006	7.827798409807129e-12	1.0438536946131785e-10
2.658712345278538	8.057853900860715e-12	1.0745320874038599e-10
2.6588072992908693	8.301059392354474e-12	1.1069640609365344e-10
2.658902256694416	8.03614482031731e-12	1.0716371349861413e-10
2.658997217489297	7.763557262480696e-12	1.0352869999345227e-10
2.6590921816756357	8.312822929472887e-12	1.1085327538230796e-10
2.6591871492535533	4.717755377411896e-11	2.908944385717312e-10
2.6592821202231693	8.174360824157806e-12	1.0900685353250683e-10
2.6593770945846056	8.076614435055494e-12	1.0770338448466173e-10
2.659472072337984	8.269494534097268e-12	1.1027548194376165e-10
2.6595670534834244	7.699756045291124e-12	1.0267789708824824e-10
2.6596620380210494	7.839774779202188e-12	1.0454507691399605e-10
2.659757025950978	7.931568559135964e-12	1.057691666428058e-10
2.6598520172733333	7.866869940859651e-12	1.0490639670177759e-10
2.6599470119882356	7.916298968396824e-12	1.0556554337769569e-10
2.6600420100958067	7.819306618085595e-12	1.0427212959873657e-10
2.6601370115961678	7.647106565358596e-12	1.0197580498942547e-10
2.660232016489439	7.88194893957529e-12	1.0510747838140628e-10
2.660327024775742	5.012599165135492e-11	3.090743591557589e-10
2.660422036455198	4.540306249626302e-11	2.799530140440035e-10
2.660517051527929	4.496516427429367e-11	2.772529554941002e-10
2.660612069994055	9.560005542046904e-12	1.2748472281919698e-10
2.660707091853698	4.99913949163065e-11	3.082444424147816e-10
2.660802117106978	8.01462416027151e-12	1.0687673088456034e-10
2.660897145754018	7.97298946716315e-12	1.0632152332874499e-10
2.6609921777949377	7.975070676814177e-12	1.0634927670548966e-10
2.661087213229859	4.746665561007923e-11	2.92677026042552e-10
2.661182252058903	4.81677564162814e-11	2.969999785716052e-10
2.6612772942821903	4.6108013369056265e-11	2.842997058912255e-10
2.661372339899843	8.352045595966246e-12	1.1137631804626288e-10
2.661467388911983	8.181633232005748e-12	1.0910383264979343e-10
2.661562441318729	8.584029711852145e-12	1.1446987595081594e-10
2.661657497120205	4.62120047886442e-11	2.849409117867696e-10
2.6617525563165305	5.1654617873570885e-11	3.184997920390867e-10
2.661847618907828	8.743658041774954e-12	1.1659855394214096e-10
2.661942684894217	8.467569267351249e-12	1.129168509634038e-10
2.6620377542758207	5.3166055300673225e-11	3.278192396708635e-10
2.6621328270527593	5.061078473743013e-11	3.120635690938687e-10
2.662227903225154	4.8038179801476885e-11	2.962010156411392e-10
2.662322982793127	8.47696371087917e-12	1.1304212788128108e-10
2.6624180657567975	4.883688047400884e-11	3.011257640678054e-10
2.6625131521162886	9.322481179871333e-12	1.2431728454297645e-10
2.662608241871722	4.918990888753316e-11	3.033025196207471e-10
2.662703335023217	4.82571929912371e-11	2.975514400226181e-10
2.6627984315708964	4.786518216527164e-11	2.951343208629591e-10
2.6628935315148805	8.653387697941065e-12	1.1539477956022854e-10
2.6629886348552922	8.054822023847803e-12	1.07412778010622e-10
2.6630837415922515	8.233071746403316e-12	1.0978977626367144e-10
2.66317885172588	8.257532739238498e-12	1.1011596884564852e-10
2.6632739652562987	8.486679187273936e-12	1.1317168584124207e-10
2.6633690821836296	8.452657877909302e-12	1.1271800438936207e-10
2.6634642025079933	8.274147387631936e-12	1.103375287428536e-10
2.6635593262295107	8.556175775721409e-12	1.1409843774281145e-10
2.6636544533483044	8.113220276313122e-12	1.081915312232559e-10
2.6637495838644956	8.363668542089768e-12	1.1153131252386883e-10
2.6638447177782054	5.147623978825748e-11	3.173999216806279e-10
2.663939855089554	8.788265584860965e-12	1.1719340508955435e-10
2.6640349957986653	8.052549841296544e-12	1.0738247796932312e-10
2.664130139905658	8.658071152062527e-12	1.1545723442470376e-10
2.6642252874106545	8.725807517898184e-12	1.1636051338049078e-10
2.6643204383137764	8.584951052762204e-12	1.1448216222931484e-10
2.6644155926151445	8.71656943944817e-12	1.1623732162443984e-10
2.6645107503148804	8.53604135920013e-12	1.1382994098325919e-10
2.6646059114131058	8.780506209490942e-12	1.1708993215599312e-10
2.6647010759099423	8.132689367738525e-12	1.084511557300611e-10
2.664796243805511	8.42071734360963e-12	1.1229207051892847e-10
2.6648914150999325	8.067751794700169e-12	1.0758519927606791e-10
2.6649865897933287	8.360887661982047e-12	1.1149422889162962e-10
2.665081767885822	8.297700236712917e-12	1.1065161103323358e-10
2.6651769493775315	8.51391455651588e-12	1.1353487532721223e-10
2.6652721342685806	8.640840639300757e-12	1.1522746184415391e-10
2.6653673225590904	9.006602162035948e-12	1.2010497014043463e-10
2.665462514249182	8.900308018093472e-12	1.1868751494982718e-10
2.6655577093389766	8.657058385643628e-12	1.1544372896744998e-10
2.6656529078285955	8.784710569557978e-12	1.1714599819857236e-10
2.6657481097181606	9.09514589772266e-12	1.21285719832655e-10
2.665843315007794	9.148137473807623e-12	1.219923738569891e-10
2.665938523697615	8.894481870615753e-12	1.1860982202454232e-10
2.666033735787747	8.829471577303717e-12	1.1774289583011405e-10
2.6661289512783104	8.894454158934045e-12	1.1860945248332756e-10
2.666224170169428	9.101793467154215e-12	1.2137436659574273e-10
2.66631939246122	4.978323586784398e-11	3.0696094412603934e-10
2.6664146181538078	8.747038059725035e-12	1.1664362720591625e-10
2.6665098472473137	8.931511972951626e-12	1.191036263755432e-10
2.666605079741858	9.169014912821016e-12	1.2227077898071948e-10
2.6667003156375633	5.004552532533581e-11	3.085782078113436e-10
2.6667955549345503	9.017802949932404e-12	1.20254335047605e-10
2.6668907976329415	9.147665522080848e-12	1.2198608027956303e-10
2.6669860437328556	4.8388344596300714e-11	2.983601142643015e-10
2.667081293234418	8.749668887534112e-12	1.1667870985859363e-10
2.667176546137748	8.686585098318675e-12	1.1583747400918501e-10
2.667271802442967	8.970558202131754e-12	1.1962431621011187e-10
2.6673670621501975	8.967323722138273e-12	1.1958118372617972e-10
2.6674623252595593	8.905075257013233e-12	1.1875108710254462e-10
2.667557591771176	9.298784864279935e-12	1.2400128909593206e-10
2.667652861685168	8.964543439481119e-12	1.1954410806107183e-10
2.667748135001657	9.186866418390833e-12	1.2250883263345682e-10
2.6678434117207637	9.19008516264263e-12	1.2255175527790112e-10
2.667938691842611	9.413880060768076e-12	1.25536108208492e-10
2.66803397536732	8.797563418823495e-12	1.1731739369817174e-10
2.668129262295011	9.236689109192116e-12	1.2317322889337243e-10
2.6682245526258073	8.980637675007259e-12	1.1975872814115573e-10
2.66831984635983	9.08066583517418e-12	1.2109262509518031e-10
2.6684151434972	9.24016048499108e-12	1.2321952043364256e-10
2.668510444038039	9.171374160032264e-12	1.223022400479192e-10
2.6686057479824696	9.654845389443252e-12	1.2874943251045828e-10
2.668701055330611	9.254866243050376e-12	1.2341562486912534e-10
2.668796366082587	9.043906029977414e-12	1.2060242521446e-10
2.668891680238519	9.207860893490206e-12	1.2278879845847717e-10
2.668986997798528	9.533376587014677e-12	1.2712961999668108e-10
2.669082318762735	9.684242663630977e-12	1.2914145146222343e-10
2.6691776431312615	9.465438185267958e-12	1.2622364684871934e-10
2.6692729709042307	9.540324119979302e-12	1.2722226683777093e-10
2.6693683020817636	9.619947855490494e-12	1.2828406641590174e-10
2.66946363666398	9.241286781725328e-12	1.2323453984198346e-10
2.6695589746510042	9.430806283731248e-12	1.2576182301936165e-10
2.6696543160429558	9.663789450528685e-12	1.2886870348193827e-10
2.6697496608399574	9.580851462426185e-12	1.2776270763518638e-10
2.66984500904213	9.820966233371793e-12	1.309646895675359e-10
2.6699403606495955	9.632711786699016e-12	1.2845427617415395e-10
2.6700357156624763	9.963445782338961e-12	1.3286468488946272e-10
2.670131074080893	9.779825457627497e-12	1.3041606850562747e-10
2.6702264359049668	9.341704534801492e-12	1.24573632100951e-10
2.670321801134821	9.519566785631833e-12	1.2694546333550165e-10
2.670417169770576	9.919218465479387e-12	1.3227490414026953e-10
2.670512541812353	9.753792730022041e-12	1.3006891650363209e-10
2.670607917260275	9.974342069387944e-12	1.3300998921257094e-10
2.6707032961144623	9.561088062766239e-12	1.2749915846499688e-10
2.670798678375038	9.69652667847414e-12	1.2930526143288705e-10
2.6708940640421237	9.842838656852925e-12	1.3125636302239035e-10
2.670989453115839	9.700566450462061e-12	1.2935913265815654e-10
2.6710848455963077	9.877576893315546e-12	1.3171960485077495e-10
2.67118024148365	1.0190540594195964e-11	1.3589304287690688e-10
2.671275640777989	1.0138995169911908e-11	1.3520567359677943e-10
2.671371043479445	9.79618621472745e-12	1.3063424270801958e-10
2.6714664495881406	1.02270571901292e-11	1.3637999950997303e-10
2.671561859104198	1.0086721018162201e-11	1.3450858657971555e-10
2.6716572720277365	9.707470103717042e-12	1.2945119435391394e-10
2.6717526883588807	1.0345678467591104e-11	1.3796183966803343e-10
2.6718481080977505	1.0303299763707314e-11	1.3739671056907008e-10
2.671943531244468	1.0780915749253722e-11	1.4376582209976953e-10
2.672038957799156	1.0441801966000768e-11	1.3924366712067152e-10
2.6721343877619343	1.0725952201252255e-11	1.4303287140729257e-10
2.672229821132926	1.0048748067045759e-11	1.3400220913815287e-10
2.672325257912252	9.766140800153343e-12	1.302335806652915e-10
2.6724206981000345	1.0283328861797158e-11	1.3713039431190184e-10
2.6725161416963954	1.035899372778822e-11	1.3813940151651027e-10
2.6726115887014563	1.0080013109478855e-11	1.3441913517977316e-10
2.672707039115338	1.0155928147672797e-11	1.3543147848432439e-10
2.672802492938164	1.0461530653026732e-11	1.3950675339044713e-10
2.6728979501700545	1.0215758729998386e-11	1.3622933212262418e-10
2.6729934108111317	1.0512246042922593e-11	1.4018305398411365e-10
2.673088874861518	1.0397400679763755e-11	1.3865156645254474e-10
2.673184342321335	1.0880453808788748e-11	1.450931834568286e-10
2.673279813190703	1.0936200019510758e-11	1.458365711244255e-10
2.6733752874697463	1.0697051794068592e-11	1.4264747828351595e-10
2.6734707651585836	1.0613774083994812e-11	1.4153695217146723e-10
2.6735662462573395	1.0789727202915534e-11	1.4388332472283496e-10
2.673661730766135	1.0760631925856575e-11	1.4349533296750642e-10
2.6737572186850906	1.0912888009447368e-11	1.4552570047396215e-10
2.6738527100143292	1.1051112601479833e-11	1.473689550332354e-10
2.6739482047539727	1.124896634300555e-11	1.5000737708081786e-10
2.674043702904142	1.1702377047245419e-11	1.5605370599757913e-10
2.6741392044649603	1.1420569178757755e-11	1.5229573767377347e-10
2.674234709436548	1.0449733042715333e-11	1.3934942972846153e-10
2.674330217819028	1.0540368190930146e-11	1.4055806885497903e-10
2.674425729612522	1.053016939130216e-11	1.4042206567611646e-10
2.674521244817151	1.0748136513703032e-11	1.433287039684018e-10
2.674616763433037	1.072718976746642e-11	1.4304937461799568e-10
2.6747122854603025	1.027055490705177e-11	1.369600508876373e-10
2.6748078108990696	1.0819739532729491e-11	1.4428354557319557e-10
2.674903339749458	6.085033534425768e-11	3.7520012634864473e-10
2.6749988720115923	6.093310457802211e-11	3.7571047730711523e-10
2.675094407685593	1.0546542258589973e-11	1.4064040137045913e-10
2.675189946771581	1.0142214787029458e-11	1.3524860788107562e-10
2.6752854892696805	1.0056575261830973e-11	1.3410658645815083e-10
2.675381035180012	9.87686982234414e-12	1.3171017590783065e-10
2.675476584502696	1.0134663596869726e-11	1.3514791114191215e-10
2.675572137237857	1.0216739358499783e-11	1.3624240901386021e-10
2.675667693385616	1.0179705742351984e-11	1.3574855780542422e-10
2.6757632529460937	1.0216238287130355e-11	1.362357271197585e-10
2.675858815919413	9.945530427217002e-12	1.3262577978926323e-10
2.6759543823056964	6.690018870635503e-11	4.1250321979928576e-10
2.6760499521050645	9.91068311697963e-12	1.3216108343871548e-10
2.67614552531764	1.0243683540930511e-11	1.3660171546129517e-10
2.6762411019435435	1.0345970415802963e-11	1.3796573286000943e-10
2.676336681982898	1.0134338330299859e-11	1.3514357364249132e-10
2.676432265435827	9.896395628979114e-12	1.3197055672411078e-10
2.6765278523024487	9.709822106199958e-12	1.2948255881110861e-10
2.6766234425828883	9.933257959208057e-12	1.3246212379810857e-10
2.6767190362772664	1.0029704053482427e-11	1.3374825313574176e-10
2.676814633385705	9.917886104175581e-12	1.3225713681672946e-10
2.6769102339083264	9.553926546367209e-12	1.2740365810894796e-10
2.6770058378452517	6.640128742814748e-11	4.09427019453635e-10
2.677101445196603	9.592912280943029e-12	1.279235412350028e-10
2.6771970559625027	9.733076732944942e-12	1.297926642427226e-10
2.677292670143072	9.274244873171077e-12	1.2367404305504454e-10
2.6773882877384354	9.480049886185934e-12	1.264184970120642e-10
2.6774839087487123	9.45614693407402e-12	1.2609974602273204e-10
2.6775795331740238	9.394735323306946e-12	1.2528080903131639e-10
2.677675161014495	9.569793958522131e-12	1.276152534507635e-10
2.6777707922702447	9.492945371370403e-12	1.2659046107078055e-10
2.6778664269413976	9.455639541138507e-12	1.260929798291917e-10
2.677962065028074	9.187412395793951e-12	1.225161133591422e-10
2.6780577065303968	9.29081467845088e-12	1.2389500495971844e-10
2.678153351448487	9.269708839874678e-12	1.2361355407886702e-10
2.678248999782467	9.454861198478316e-12	1.260826004630024e-10
2.678344651532459	9.198608913223e-12	1.2266542131871446e-10
2.678440306698586	9.107091611077508e-12	1.2144501848046668e-10
2.6785359652809673	9.093983288847432e-12	1.2127021619413154e-10
2.6786316272797275	9.34078859792761e-12	1.2456141788643266e-10
2.6787272926949877	9.18820404783992e-12	1.2252667020884335e-10
2.67882296152687	8.996585813881107e-12	1.1997139999106974e-10
2.6789186337754956	9.04143727076047e-12	1.2056950378119354e-10
2.679014309440988	8.929764737140245e-12	1.1908032661152805e-10
2.679109988523468	9.153587742259556e-12	1.2206505435490605e-10
2.679205671023058	8.651803823199262e-12	1.1537365825108795e-10
2.67930135693988	9.092177786497851e-12	1.212461394333417e-10
2.6793970462740564	9.199354701919247e-12	1.2267536657081758e-10
2.6794927390257093	8.98931260043317e-12	1.1987441013093444e-10
2.67958843519496	9.024483491926001e-12	1.2034342150687428e-10
2.679684134781931	8.87888813004153e-12	1.1840187615190913e-10
2.679779837786745	8.96438390786827e-12	1.1954198067282342e-10
2.679875544209523	9.250178952625097e-12	1.233531188467165e-10
2.679971254050388	9.107326491541625e-12	1.214481506617956e-10
2.6800669673094615	8.561200477961132e-12	1.1416544322408056e-10
2.6801626839868646	8.67654545437384e-12	1.157035932054678e-10
2.6802584040827218	8.143448796423073e-12	1.0859463501754792e-10
2.6803541275971527	8.718609200691478e-12	1.1626452227778428e-10
2.6804498545302815	8.845264240924273e-12	1.1795349438420369e-10
2.680545584882229	8.873633596120909e-12	1.1833180581591733e-10
2.6806413186531173	8.441154481363939e-12	1.1256460413100293e-10
2.680737055843069	8.748710690562631e-12	1.1666593209661658e-10
2.680832796452207	8.651662977755537e-12	1.1537178004690965e-10
2.6809285404806507	8.578748261687528e-12	1.1439944668094171e-10
2.6810242879285258	8.762904885027758e-12	1.1685521472193197e-10
2.6811200387959517	8.40933230578216e-12	1.1214024859943926e-10
2.6812157930830516	8.543675276695862e-12	1.1393174090917846e-10
2.6813115507899474	8.508852492268816e-12	1.1346737161556772e-10
2.681407311916762	8.513753521239087e-12	1.1353272788728286e-10
2.681503076463616	8.78365164322919e-12	1.1713187718902716e-10
2.6815988444306313	8.640064455203984e-12	1.152171112628704e-10
2.6816946158179333	8.464514561788184e-12	1.1287611581003085e-10
2.6817903906256415	8.227559805532044e-12	1.0971627335082483e-10
2.681886168853877	8.466406076214382e-12	1.1290133956029661e-10
2.6819819505027658	8.423735303572229e-12	1.1233231566184388e-10
2.6820777355724266	8.453405561200617e-12	1.1272797490629647e-10
2.6821735240629816	8.530903129619665e-12	1.1376142159056996e-10
2.6822693159745556	8.334694734621161e-12	1.111449405915612e-10
2.6823651113072695	7.878308139713597e-12	1.0505892753494846e-10
2.682460910061244	7.79739686081115e-12	1.0397995828974688e-10
2.682556712236604	8.497220598790225e-12	1.1331225782306433e-10
2.6826525178334695	8.098229935780275e-12	1.0799163181949609e-10
2.6827483268519634	8.210110540040284e-12	1.0948358365573718e-10
2.682844139292208	8.375315779143814e-12	1.1168663092623937e-10
2.6829399551543256	8.211630018311054e-12	1.0950384622413491e-10
2.683035774438439	8.253147546379288e-12	1.1005749135902929e-10
2.683131597144668	8.495691441215386e-12	1.132918661790723e-10
2.683227423273138	8.326245737184744e-12	1.1103227139994365e-10
2.6833232528239686	8.352822376398338e-12	1.1138667657980568e-10
2.6834190857972846	8.055976074345098e-12	1.0742816752134142e-10
2.683514922193206	8.296054477257973e-12	1.1062966447818003e-10
2.6836107620118548	8.243091814740872e-12	1.0992339602247014e-10
2.683706605253356	7.911972289535701e-12	1.0550784618778178e-10
2.683802451917829	8.159636934447033e-12	1.0881050730756556e-10
2.6838983020053973	8.32195467860698e-12	1.1097504921414249e-10
2.6839941555161833	8.294384092751982e-12	1.1060738954279313e-10
2.684090012450309	5.606115732532393e-11	3.456702940536504e-10
2.6841858728078964	7.984542397869455e-12	1.0647558413575653e-10
2.684281736589068	7.837195198255522e-12	1.0451067764921226e-10
2.6843776037939464	8.075530340354048e-12	1.07688927849473e-10
2.6844734744226537	8.464883584941748e-12	1.1288103681287329e-10
2.6845693484753115	7.919970777574228e-12	1.0561450774002454e-10
2.6846652259520423	8.030614726101272e-12	1.0708996850702442e-10
2.684761106852969	8.47150454608164e-12	1.1296932874868894e-10
2.6848569911782145	8.242210209811036e-12	1.0991163963178378e-10
2.684952878927899	8.3796399294946e-12	1.1174429439792607e-10
2.685048770102146	8.296234815465726e-12	1.1063206932683078e-10
2.685144664701079	8.230173725934457e-12	1.097511305396107e-10
2.6852405627248186	8.261826662064165e-12	1.101732292268093e-10
2.6853364641734867	8.163347142740302e-12	1.0885998373033419e-10
2.6854323690472075	7.985114650780074e-12	1.0648321525096578e-10
2.6855282773461018	8.062664563723247e-12	1.0751735996068702e-10
2.6856241890702925	8.097619353820549e-12	1.079834895782022e-10
2.685720104219903	8.341233127666797e-12	1.1123213146414385e-10
2.6858160227950534	7.878392622798577e-12	1.0506005413499316e-10
2.6859119447958673	7.692932184957442e-12	1.0258689944819774e-10
2.686007870222467	8.046312940557281e-12	1.0729930756126227e-10
2.6861037990749757	8.12059484767253e-12	1.0828987271286376e-10
2.6861997313535126	8.052490918675727e-12	1.0738169222354613e-10
2.6862956670582046	7.631973541829385e-12	1.0177400287732915e-10
2.6863916061891713	7.780061005057286e-12	1.0374878093782015e-10
2.6864875487465345	7.87592926789371e-12	1.0502720476938658e-10
2.686583494730419	7.909660134882298e-12	1.0547701310993391e-10
2.6866794441409447	7.818449206531397e-12	1.0426069583189948e-10
2.6867753969782355	7.954041459277069e-12	1.0606884758261607e-10
2.6868713532424136	7.520296185923903e-12	1.002847614014562e-10
2.686967312933601	7.55391084021447e-12	1.0073302002076851e-10
2.6870632760519197	7.77611599703609e-12	1.0369617341035697e-10
2.687159242597493	8.023451297348858e-12	1.0699444264933322e-10
2.6872552125704425	7.893424722618453e-12	1.0526051040779543e-10
2.687351185970892	7.822209529670275e-12	1.0431084054687498e-10
2.6874471627989616	7.838560469289416e-12	1.0452888383105634e-10
2.687543143054776	7.833604229494863e-12	1.0446279131116658e-10
2.687639126738457	7.74714628546523e-12	1.0330985609772362e-10
2.6877351138501266	7.712133476212285e-12	1.0284295278233318e-10
2.687831104389906	7.564738970204673e-12	1.0087741545489042e-10
2.687927098357921	7.820645467388451e-12	1.0428998344113451e-10
2.6880230957542905	7.998113589791757e-12	1.0665655888864046e-10
2.688119096579139	5.041017849191831e-11	3.1082664101062097e-10
2.688215100832588	7.260917771146998e-12	9.682589465000071e-11
2.6883111085147604	7.664218969493282e-12	1.0220400256611988e-10
2.688407119625779	7.83321802736515e-12	1.0445764122299533e-10
2.688503134165766	7.946676936587321e-12	1.0597064009417176e-10
2.688599152134843	7.751409328230975e-12	1.0336670468666713e-10
2.6886951735331333	7.681861431290758e-12	1.0243926857535052e-10
2.6887911983607595	7.635417132196548e-12	1.0181992389291114e-10
2.688887226617844	7.756467475781143e-12	1.0343415616831905e-10
2.688983258304509	7.793683013341434e-12	1.0393043333778032e-10
2.689079293420877	7.623650800660027e-12	1.0166301734009222e-10
2.689175331967071	7.517430922907617e-12	1.0024655250504619e-10
2.689271373943212	7.696961837968101e-12	1.026406357347367e-10
2.689367419349425	7.735030729394162e-12	1.0314829256089017e-10
2.6894634681858296	7.725366798591065e-12	1.0301942197244146e-10
2.689559520452551	7.701982270503127e-12	1.0270758427857857e-10
2.68965557614971	7.693813440682247e-12	1.0259865118216019e-10
2.689751635277429	5.148906505501692e-11	3.174790016344421e-10
2.689847697835832	7.578593817563727e-12	1.010621728138169e-10
2.68994376382504	7.307290266757096e-12	9.744428181759036e-11
2.6900398332451774	7.60408513519233e-12	1.0140210499773514e-10
2.6901359060963648	7.36748048539326e-12	9.824693128316957e-11
2.6902319823787257	7.50026816313831e-12	1.0001768342517175e-10
2.6903280620923815	7.296802922243678e-12	9.730443083083916e-11
2.6904241452374564	7.643948614054072e-12	1.0193369303196237e-10
2.690520231814072	7.703559295823986e-12	1.0272861424922284e-10
2.690616321822351	7.842109209210386e-12	1.0457620703847423e-10
2.6907124152624164	7.447119977395092e-12	9.930894097747998e-11
2.69080851213439	7.450196396670019e-12	9.934996568785435e-11
2.6909046124383944	7.73111735294696e-12	1.0309610684724549e-10
2.6910007161745533	7.672870936542263e-12	1.0231937840102179e-10
2.6910968233429875	7.277570125464725e-12	9.704795736378736e-11
2.6911929339438214	7.365748968193968e-12	9.822384113021539e-11
2.691289047977177	7.402909258208812e-12	9.871938156181742e-11
2.691385165443175	7.396388073521051e-12	9.863242016637514e-11
2.6914812863419413	7.137435394814471e-12	9.517923069666186e-11
2.691577410673597	7.360065981084575e-12	9.814805727912458e-11
2.6916735384382635	7.316043340070867e-12	9.756100592620243e-11
2.691769669636065	7.462692536668918e-12	9.95166043929328e-11
2.6918658042671235	7.72843879198038e-12	1.0306038766268259e-10
2.691961942331561	7.721348941622129e-12	1.0296584298864704e-10
2.692058083829502	7.148196054078976e-12	9.532272639419614e-11
2.6921542287610674	7.270898417883699e-12	9.695898871330314e-11
2.69225037712638	7.548463834508207e-12	1.0066038303226437e-10
2.692346528925563	7.720217518067628e-12	1.0295075521305918e-10
2.692442684158739	7.32079614395816e-12	9.762438558466817e-11
2.6925388428260306	7.48016436953888e-12	9.974959502884552e-11
2.69263500492756	7.272225298574804e-12	9.697668295169822e-11
2.6927311704634507	7.233016906264966e-12	9.645383063703988e-11
2.692827339433824	7.367604790669823e-12	9.824858892067382e-11
2.692923511838804	7.367264307638865e-12	9.824404850648315e-11
2.693019687678512	7.2492640735855035e-12	9.667049009537867e-11
2.6931158669530717	7.35098993082264e-12	9.802702620368773e-11
2.693212049662606	7.520141516356982e-12	1.0028269884963229e-10
2.693308235807237	7.785364143222721e-12	1.0381949942183348e-10
2.693404425387088	7.404006413293986e-12	9.873401236002226e-11
2.69350061840228	7.43595491231775e-12	9.916005244175866e-11
2.693596814852937	7.374585485578568e-12	9.83416779833959e-11
2.693693014739182	7.644556205747991e-12	1.019417953974208e-10
2.693789218061137	7.795361136710653e-12	1.03952811472567e-10
2.6938854248189243	7.505487352192634e-12	1.000872824297963e-10
2.693981635012668	7.683011065630692e-12	1.02454599195665e-10
2.69407784864249	7.660753561017601e-12	1.0215779060138471e-10
2.6941740657085127	7.887084471548507e-12	1.0517596180092469e-10
2.69427028621086	7.332629692815408e-12	9.778218849486514e-11
2.694366510149653	7.619769726576418e-12	1.0161126238538918e-10
2.6944627375250154	7.355655529525902e-12	9.80892429623345e-11
2.6945589683370703	7.47972512489672e-12	9.974373760740263e-11
2.6946552025859396	7.397350878714194e-12	9.86452593799757e-11
2.694751440271746	7.400014358321962e-12	9.86807774513866e-11
2.694847681394612	7.648833921468694e-12	1.0199883965336341e-10
2.694943925954662	7.741862901078138e-12	1.0323940103457821e-10
2.6950401739520182	7.125435571387557e-12	9.501921047944224e-11
2.6951364253868015	7.1641199718860596e-12	9.553507525099367e-11
2.6952326802591373	7.34747791785899e-12	9.798019275811712e-11
2.695328938569147	7.358074985380086e-12	9.812150692469175e-11
2.695425200316953	7.444377072145177e-12	9.927236374810845e-11
2.695521465502678	7.604616686404497e-12	1.0140919334707233e-10
2.695617734126446	7.500439524614048e-12	1.000199685671772e-10
2.695714006188379	7.411475446904847e-12	9.88336135239986e-11
2.6958102816886	7.57747759715235e-12	1.0104728777540096e-10
2.6959065606272317	7.67597760685446e-12	1.0236080651546163e-10
2.6960028430043965	7.421013903052284e-12	9.896081088102211e-11
2.6960991288202183	7.27219504591222e-12	9.697627952595885e-11
2.696195418074819	7.537039249316531e-12	1.005080337401976e-10
2.6962917107683215	7.442237544460614e-12	9.924383268788768e-11
2.6963880069008495	7.491832519215557e-12	9.990519230552089e-11
2.6964843064725246	7.486413145702905e-12	9.98329237982407e-11
2.69658060948347	7.382603814168546e-12	9.844860411364452e-11
2.6966769159338084	7.446761478069606e-12	9.930416031214046e-11
2.696773225823664	7.497661075922262e-12	9.998291735839058e-11
2.6968695391531567	7.531577797756449e-12	1.004352041131367e-10
2.696965855922413	7.432632405954807e-12	9.911574610732384e-11
2.6970621761315527	7.442614563713114e-12	9.924886032042318e-11
2.6971584997807003	7.398271991794768e-12	9.865754262031964e-11
2.6972548268699783	7.391133603943433e-12	9.856235068841112e-11
2.6973511573995097	7.281059550289882e-12	9.709448959169007e-11
2.697447491369416	7.720350337962243e-12	1.0295252639482008e-10
2.697543828779822	7.405433332332678e-12	9.875304063122284e-11
2.6976401696308496	7.194628148115492e-12	9.594190831957533e-11
2.697736513922623	7.477077944386636e-12	9.970843688795265e-11
2.6978328616552627	7.698747060870745e-12	1.0266444206475535e-10
2.6979292128288925	7.603771897346322e-12	1.01397927903925e-10
2.6980255674436373	7.56760998457974e-12	1.009157010469024e-10
2.6981219254996183	7.508818034945374e-12	1.0013169779814147e-10
2.6982182869969566	7.674863857384887e-12	1.0234595442758426e-10
2.6983146519357777	7.493296212153481e-12	9.992471096454917e-11
2.698411020316205	7.309334893207741e-12	9.747154734951742e-11
2.6985073921383584	7.578691376488752e-12	1.010634737829911e-10
2.6986037674023633	7.554526131901281e-12	1.007412250672825e-10
2.698700146108342	7.572861960555956e-12	1.0098573727215732e-10
2.698796528256417	7.288948818856954e-12	9.71996946788729e-11
2.698892913846713	7.711427792200203e-12	1.0283354233478872e-10
2.6989893028793492	7.574522320318104e-12	1.010078785254366e-10
2.699085695354453	7.555899564328289e-12	1.0075954008305289e-10
2.6991820912721436	7.635828817452567e-12	1.0182541380403322e-10
2.699278490632546	7.80502297166844e-12	1.0408165411246935e-10
2.6993748934357833	7.475199307119177e-12	9.968338485735849e-11
2.699471299681977	7.11620061277884e-12	9.489606032714358e-11
2.699567709371252	7.497650135298523e-12	9.99827714628282e-11
2.699664122503729	7.693481236275356e-12	1.0259422116519569e-10
2.6997605390795334	7.678046466803494e-12	1.0238839520628339e-10
2.6998569590987853	7.666037697027504e-12	1.0222825568758145e-10
2.699953382561611	7.650121787690842e-12	1.0201601362545334e-10
2.700049809468131	7.716640833389507e-12	1.0290305935631555e-10
2.700146239818469	7.515355637198174e-12	1.0021887812533212e-10
2.700242673612748	7.233667818680492e-12	9.646251069360552e-11
2.7003391108510915	7.510662627711077e-12	1.0015629583800825e-10
2.7004355515336216	7.809800307028815e-12	1.0414536090338629e-10
2.700531995660462	7.897624759441345e-12	1.0531651879898743e-10
2.7006284432317353	7.716385995858744e-12	1.0289966104322566e-10
2.7007248942475655	7.735534828308351e-12	1.031550148279502e-10
2.7008213487080743	7.562956307763473e-12	1.0085364326917386e-10
2.700917806613385	7.244471715070377e-12	9.660658296747337e-11
2.7010142679636218	7.681902076665643e-12	1.0243981059013579e-10
2.7011107327589063	7.812348768642336e-12	1.0417934518519305e-10
2.7012072009993617	8.012794678801175e-12	1.0685233435705598e-10
2.7013036726851114	7.70911134682471e-12	1.0280265203924211e-10
2.7014001478162792	7.48601818009521e-12	9.982765684721239e-11
2.7014966263929865	7.555877082955225e-12	1.0075924028912484e-10
2.7015931084153584	7.826693286213765e-12	1.0437063240134847e-10
2.7016895938835157	7.752831176422987e-12	1.0338566533704044e-10
2.701786082797583	8.014635522005724e-12	1.0687688239572121e-10
2.7018825751576827	7.695807648126887e-12	1.0262524436583623e-10
2.7019790709639384	7.681573460266638e-12	1.0243542842002539e-10
2.702075570216473	7.404962615722574e-12	9.874676352434235e-11
2.7021720729154093	4.542004868001153e-11	2.800577500040038e-10
2.70226857906087	7.769276114500815e-12	1.0360496211081428e-10
2.7023650886529795	7.569188737675682e-12	1.0093675405779775e-10
2.7024616016918603	7.708363331145895e-12	1.0279267708984919e-10
2.7025581181776346	7.585722114585024e-12	1.0115723018234417e-10
2.7026546381104266	7.853716871645993e-12	1.0473099770482622e-10
2.702751161490359	7.685726677054473e-12	1.0249081245601541e-10
2.7028476883175556	7.4833301638996e-12	9.979181157514394e-11
2.702944218592138	7.367327332467377e-12	9.824488895607892e-11
2.7030407523142306	7.851553843365355e-12	1.0470215325912014e-10
2.7031372894839563	7.833289375720848e-12	1.0445859266861011e-10
2.703233830101438	7.649829884233966e-12	1.0201212103029468e-10
2.7033303741667982	7.743294333135908e-12	1.0325848948785538e-10
2.703426921680162	7.433300698139368e-12	9.912465792683442e-11
2.70352347264165	8.032386505133583e-12	1.0711359556015087e-10
2.7036200270513877	7.904795551491923e-12	1.0541214284783778e-10
2.703716584909497	4.751681006320364e-11	2.929862758937281e-10
2.703813146216101	7.82155468274308e-12	1.0430210802275299e-10
2.7039097109713226	7.534872576504244e-12	1.0047914069388089e-10
2.7040062791752857	7.618312351325704e-12	1.0159182797407388e-10
2.704102850828114	7.801512804178098e-12	1.0403484527668081e-10
2.7041994259299287	8.078025431218779e-12	1.0772220042090614e-10
2.704296004480855	8.1530331694104e-12	1.0872244468547232e-10
2.7043925864810143	4.894585012908794e-11	3.0179766551456876e-10
2.7044891719305317	8.140648328517051e-12	1.0855729017782019e-10
2.7045857608295294	4.721628338336869e-11	2.9113324340660544e-10
2.7046823531781303	4.653079164386605e-11	2.8690653560265894e-10
2.704778948976458	7.718051678020622e-12	1.0292187327184603e-10
2.7048755482246363	7.814463700244228e-12	1.0420754825137985e-10
2.704972150922787	7.982202594370302e-12	1.0644438235462477e-10
2.705068757071034	7.999416064695644e-12	1.0667392767063228e-10
2.705165366669501	8.146683815564076e-12	1.0863777469112774e-10
2.7052619797183106	4.752938045521108e-11	2.930637843025603e-10
2.7053585962175863	7.827629457249812e-12	1.0438311644275588e-10
2.7054552161674503	8.082414797398242e-12	1.0778073355964537e-10
2.7055518395680287	8.225444057211624e-12	1.096880593935214e-10
2.705648466419442	8.101563902003612e-12	1.0803609097362539e-10
2.7057450967218144	8.215569674539843e-12	1.095563823842994e-10
2.7058417304752687	8.080394686588297e-12	1.0775379494904133e-10
2.7059383676799285	8.162347849045063e-12	1.0884665793473792e-10
2.706035008335917	8.250877838382366e-12	1.1002722431644277e-10
2.7061316524433576	8.346410635440148e-12	1.113011746399534e-10
2.706228300002373	4.978932503131732e-11	3.069984896036711e-10
2.7063249510130873	8.163430929650346e-12	1.0886110104673699e-10
2.7064216054756236	8.131690473573892e-12	1.0843783526229108e-10
2.7065182633901053	7.846307747516523e-12	1.046321954466241e-10
2.706614924756655	7.931149744782772e-12	1.0576358166364499e-10
2.7067115895753964	8.28668360699383e-12	1.1050470191482745e-10
2.706808257846452	8.287891349520617e-12	1.1052080742026748e-10
2.7069049295699465	8.344661898492654e-12	1.1127785485796642e-10
2.7070016047460026	8.343869027886649e-12	1.1126728175850598e-10
2.7070982833747435	8.476923159396488e-12	1.1304158711856845e-10
2.7071949654562926	8.149639905565125e-12	1.0867719478484576e-10
2.7072916509907734	7.947273159514354e-12	1.0597859085468723e-10
2.7073883399783085	8.348831952022552e-12	1.1133346341552028e-10
2.707485032419022	8.546987404230748e-12	1.1397590883971675e-10
2.7075817283130372	8.396279937104583e-12	1.1196619246571884e-10
2.7076784276604764	8.057851723425973e-12	1.0745317970382704e-10
2.7077751304614646	8.112912670281903e-12	1.0818742923090297e-10
2.7078718367161243	8.087923206022075e-12	1.0785418936921534e-10
2.707968546424578	8.315134224387767e-12	1.1088409699535841e-10
2.7080652595869505	8.363561917176057e-12	1.1152989065779247e-10
2.7081619762033644	8.585724818621855e-12	1.1449248056288809e-10
2.7082586962739432	8.274730815824414e-12	1.1034530888284157e-10
2.708355419798811	8.507253617143684e-12	1.1344605027310053e-10
2.7084521467780887	8.310342856037663e-12	1.1082020307151588e-10
2.708548877211902	8.067800898960662e-12	1.0758585409190571e-10
2.7086456111003736	8.310609230416397e-12	1.1082375523094608e-10
2.7087423484436277	8.499511725554784e-12	1.1334281048950775e-10
2.7088390892417857	8.748393669897733e-12	1.1666170455810575e-10
2.708935833494974	8.882828411001087e-12	1.1845442064299229e-10
2.7090325812033123	8.613195034777446e-12	1.1485880178278444e-10
2.7091293323669268	8.627082396152485e-12	1.1504399272308254e-10
2.70922608698594	8.411147705590576e-12	1.1216445734496392e-10
2.7093228450604747	8.466034118585027e-12	1.1289637942559066e-10
2.7094196065906555	8.426811117617405e-12	1.1237333230134977e-10
2.7095163715766057	8.767645794360866e-12	1.169184357639684e-10
2.7096131400184476	8.738300013721015e-12	1.1652710348970038e-10
2.7097099119163053	8.950182312074182e-12	1.1935259934920007e-10
2.7098066872703024	8.742570278204218e-12	1.165840483817939e-10
2.7099034660805623	8.635449657572324e-12	1.1515557194740121e-10
2.710000248347208	8.442224681045071e-12	1.1257887547311777e-10
2.7100970340703627	8.883561096039034e-12	1.1846419115500353e-10
2.7101938232501515	8.893442897642112e-12	1.1859596709726446e-10
2.710290615886696	8.977911009439971e-12	1.1972236747143257e-10
2.710387411980121	8.591116826067716e-12	1.1456438413780241e-10
2.7104842115305483	8.775577627431916e-12	1.1702420845793427e-10
2.710581014538103	8.725030454288976e-12	1.163501510707205e-10
2.710677821002908	8.628241385584788e-12	1.150594480955589e-10
2.710774630925086	8.613273546567302e-12	1.1485984875432898e-10
2.710871444304763	8.776085896075429e-12	1.170309863292285e-10
2.710968261142059	8.930542443236186e-12	1.1909069748899667e-10
2.7110650814371	8.91789311235964e-12	1.1892201595073265e-10
2.7111619051900084	8.70831825225677e-12	1.1612729027483454e-10
2.7112587324009083	8.57312581093193e-12	1.1432447009510303e-10
2.711355563069922	8.591494230471532e-12	1.1456941690641326e-10
2.7114523971971747	8.916538778233423e-12	1.189039556148964e-10
2.7115492347827885	8.792632817428951e-12	1.1725164307184088e-10
2.7116460758268883	9.000710668507707e-12	1.2002640581156102e-10
2.7117429203295966	8.648679455908025e-12	1.1533199414363981e-10
2.7118397682910373	9.082806274581252e-12	1.2112116831341612e-10
2.7119366197113326	9.163783966995722e-12	1.2220102319703435e-10
2.7120334745906085	8.955290548117857e-12	1.1942071877164795e-10
2.712130332928987	9.070127694872571e-12	1.2095209673570695e-10
2.712227194726591	8.852929106203428e-12	1.1805570700544764e-10
2.7123240599835454	9.53198194644966e-12	1.2711102216584485e-10
2.7124209286999736	8.9885924534972e-12	1.1986480681720025e-10
2.712517800875999	8.92974836861956e-12	1.1908010833379654e-10
2.712614676511744	8.860826579267373e-12	1.1816102150135468e-10
2.712711555607334	9.074421707220791e-12	1.2100935831067015e-10
2.712808438162891	5.399836905560875e-11	3.329512446836015e-10
2.7129053241785406	8.892600827202841e-12	1.1858473790748285e-10
2.7130022136544034	9.353826890031515e-12	1.2473528630602625e-10
2.7130991065906054	9.515551899569054e-12	1.2689192396937758e-10
2.7131960029872695	9.107836916516894e-12	1.2145495728823593e-10
2.7132929028445183	8.819505548243096e-12	1.176099966966551e-10
2.713389806162478	8.7976310077285e-12	1.1731829501070573e-10
2.7134867129412688	9.474398215296506e-12	1.2634313076947834e-10
2.713583623181017	9.451649738085975e-12	1.2603977495038505e-10
2.713680536881845	9.493578926037593e-12	1.2659890965805195e-10
2.7137774540438766	9.014561409453386e-12	1.2021110841058507e-10
2.7138743746672356	9.703484439469333e-12	1.2939804466695665e-10
2.7139712987520443	9.498810277209849e-12	1.2666867084712575e-10
2.714068226298429	9.510292790637449e-12	1.2682179262463384e-10
2.7141651573065104	9.624658685388854e-12	1.283468863422291e-10
2.7142620917764146	9.560400679088154e-12	1.2748999205632848e-10
2.7143590297082643	5.462911709420753e-11	3.368404055639409e-10
2.714455971102182	9.852193885034605e-12	1.3138111699522082e-10
2.7145529159582935	9.844499120118323e-12	1.3127850565590761e-10
2.7146498642767196	9.29067471342533e-12	1.238931384961052e-10
2.714746816057587	9.522929911855273e-12	1.2699031134448195e-10
2.7148437713010174	9.768741454242321e-12	1.3026826094494447e-10
2.714940730007135	9.525029667429187e-12	1.270183120350831e-10
2.715037692176064	1.011350041928389e-11	1.3486569563307823e-10
2.7151346578079276	9.740170144018033e-12	1.2988725639965373e-10
2.71523162690285	9.799398567426039e-12	1.3067708011973194e-10
2.715328599460953	1.0243885205683297e-11	1.366044047039947e-10
2.715425575482363	9.60859366378256e-12	1.2813265583602756e-10
2.7155225549672006	9.928605811992984e-12	1.3240008641793982e-10
2.7156195379155923	1.0081677721653677e-11	1.3444133313988688e-10
2.715716524327661	1.0063398914741654e-11	1.3419758133217126e-10
2.71581351420353	1.0371995157588759e-11	1.3831277836938813e-10
2.715910507543323	1.0156523364752698e-11	1.3543941583165274e-10
2.7160075043471634	9.894888420865326e-12	1.3195045778088618e-10
2.716104504615176	9.90021735364343e-12	1.320215202415877e-10
2.7162015083474844	1.0064933439988518e-11	1.3421804455522013e-10
2.71629851554421	1.0097871019412016e-11	1.3465727423606827e-10
2.7163955262054804	1.0078666265207593e-11	1.3440117472275804e-10
2.716492540331416	1.0208126815819492e-11	1.3612755891136438e-10
2.716589557922142	1.0083211089530155e-11	1.3446178092915356e-10
2.716686578977782	1.0077536097965323e-11	1.343861037003631e-10
2.716783603498459	1.0303328985867795e-11	1.37397100252843e-10
2.7168806314842997	9.756920204551881e-12	1.3011062204677286e-10
2.716977662935424	1.0249329059778137e-11	1.3667699966508508e-10
2.7170746978519573	1.0061869295844838e-11	1.341771835363518e-10
2.717171736234023	1.0550737069258349e-11	1.406963400697606e-10
2.717268778081746	1.0464295851615637e-11	1.395436279062721e-10
2.717365823395248	1.0503879498480469e-11	1.4007148432084647e-10
2.7174628721746554	1.0213621253846422e-11	1.3620082842003034e-10
2.7175599244200903	1.0547046840805359e-11	1.4064713008244415e-10
2.7176569801316766	1.0279193281705219e-11	1.3707524546503155e-10
2.717754039309539	1.1021178648478551e-11	1.4696977935446956e-10
2.7178511019537996	1.0749866018748167e-11	1.4335176728884896e-10
2.7179481680645843	1.0675570728317082e-11	1.4236102366786244e-10
2.7180452376420146	1.0758338817323897e-11	1.434647538737604e-10
2.7181423106862166	1.0837094132323155e-11	1.445149728782432e-10
2.718239387197312	1.119067828865076e-11	1.4923009338360571e-10
2.7183364671754267	1.027411557664806e-11	1.370075331798323e-10
2.718433550620683	1.0998484034749174e-11	1.466671418164417e-10
2.718530637533205	1.1004548911468938e-11	1.4674801824733402e-10
2.718627727913117	1.1640833645096993e-11	1.5523301153984736e-10
2.718724821760542	1.072914685226843e-11	1.4307547276327606e-10
2.718821919075605	1.0472201694919437e-11	1.3964905402112153e-10
2.7189190198584297	1.0963892655631693e-11	1.4620585836222917e-10
2.7190161241091384	1.1281616942310056e-11	1.5044277982027317e-10
2.719113231827857	1.1270784005118405e-11	1.5029832028108972e-10
2.7192103430147077	1.1512187530491587e-11	1.5351748802993892e-10
2.7193074576698155	1.1490625110886049e-11	1.532299485432061e-10
2.719404575793303	1.2012257243951587e-11	1.6018602483468577e-10
2.719501697385296	1.1128205520743495e-11	1.4839700563429672e-10
2.719598822445917	1.1012051857415299e-11	1.4684807163957232e-10
2.71969595097529	1.1422918217017786e-11	1.5232706260242073e-10
2.7197930829735397	1.1590256414815596e-11	1.5455855333425042e-10
2.7198902184407885	1.1850448772547535e-11	1.580282741894569e-10
2.7199873573771614	6.247655645334232e-11	3.8522732442647685e-10
2.7200844997827818	1.2071354930392288e-11	1.6097410514928524e-10
2.7201816456577737	1.252504461513053e-11	1.6702415433078388e-10
2.720278795002261	1.1709127097665041e-11	1.5614371936660668e-10
2.720375947816369	1.2194035645644754e-11	1.6261007878030811e-10
2.7204731041002193	6.936161265653403e-11	4.276802368507111e-10
2.7205702638539373	1.232791998648107e-11	1.6439545515967092e-10
2.7206674270776467	1.1924311915895101e-11	1.5901325503646615e-10
2.720764593771471	1.2185119984678905e-11	1.6249118653050944e-10
2.720861763935534	1.2079919209897199e-11	1.6108831165199355e-10
2.7209589375699603	1.2165453996523288e-11	1.6222893636360763e-10
2.721056114674873	1.1585180277531004e-11	1.544908619556343e-10
2.721153295250397	1.2081852248124992e-11	1.6111408913105304e-10
2.7212504792966565	1.242458205180483e-11	1.65684464517535e-10
2.721347666813774	1.2754998495092817e-11	1.7009063860417215e-10
2.721444857801875	1.2974141860072497e-11	1.7301296234334e-10
2.7215420522610816	1.2811745935697513e-11	1.7084737788683984e-10
2.7216392501915196	1.2542946430464013e-11	1.6726287887500214e-10
2.7217364515933125	1.2762989513443716e-11	1.7019720054652943e-10
2.7218336564665835	1.2105628080553834e-11	1.614311449521669e-10
2.7219308648114575	1.3067685424925391e-11	1.7426038582906295e-10
2.722028076628058	1.2693603277737218e-11	1.6927192022241186e-10
2.722125291916508	1.3207186786449324e-11	1.7612066638314418e-10
2.7222225106769344	1.307083663301191e-11	1.743024078642687e-10
2.7223197329094586	1.320495626376396e-11	1.7609092188508563e-10
2.7224169586142053	1.3455417399094141e-11	1.794308748039532e-10
2.7225141877912984	1.3160561664248743e-11	1.7549891038582714e-10
2.7226114204408627	1.3563033743025424e-11	1.8086596181478746e-10
2.722708656563021	7.41458353462421e-11	4.57179514833374e-10
2.722805896157899	7.180679823436872e-11	4.427571289098776e-10
2.722903139225618	7.213735913636206e-11	4.4479535090967675e-10
2.723000385766305	7.411562420110461e-11	4.569932344224512e-10
2.723097635780082	7.287398806845772e-11	4.4933736808724414e-10
2.723194889267075	7.145393239925605e-11	4.4058137580729603e-10
2.723292146227406	7.328300252367997e-11	4.5185933077503545e-10
2.7233894066611994	7.49285536433117e-11	4.620057167317604e-10
2.72348667056858	7.296914849051821e-11	4.4992412249341957e-10
2.723583937949672	7.535519534519232e-11	4.646363681414132e-10
2.723681208804599	7.237637939061549e-11	4.462691378508401e-10
2.723778483133484	7.316363042307575e-11	4.511232883690928e-10
2.7238757609364534	7.611535049763949e-11	4.69323446817795e-10
2.7239730422136303	7.580614797725793e-11	4.674169195314925e-10
2.7240703269651374	7.900301557058736e-11	4.871286453280914e-10
2.7241676151911007	7.860221452098363e-11	4.846573260888265e-10
2.7242649068916434	7.819614790115573e-11	4.821535396067393e-10
2.7243622020668896	7.571039633036266e-11	4.668265196625363e-10
2.7244595007169634	7.361673541899915e-11	4.539171111271413e-10
2.7245568028419886	7.880551189809616e-11	4.859108475550177e-10
2.7246541084420905	7.714041679168955e-11	4.756439543526744e-10
2.724751417517392	8.042751992142926e-11	4.959120679566819e-10
2.7248487300680173	7.669488892580669e-11	4.728968517997403e-10
2.724946046094091	7.79405755508496e-11	4.80577693268612e-10
2.7250433655957376	7.712045793290345e-11	4.755208890269706e-10
2.7251406885730804	7.703918698366462e-11	4.750197764159986e-10
2.7252380150262434	7.938379182935837e-11	4.894764927079485e-10
